Developing and experimenting with LEO satellite constellations in OMNeT++

In this paper, we present our work in designing and implementing a LEO satellite constellation simulation model1 within OMNeT++ and INET, which is validated by comparing the results with existing work. Our model builds upon the fundamentals of the Open Source Satellite Simulator (OS$^3$), which was ported to INET 4.3. We describe how the model was integrated on top of the INET and ported OS$^3$ Framework. We then experiment with the simulation model to demonstrate its viability in simulating LEO satellite constellations. This involved simulating both outdated and more recent satellite constellations, using FCC filing information, to validate latency results.

==> ProjectImages/DC-FrankfurtGranularityFifteenSec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.545394in}{1.389799in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.389799in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693531in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693531in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970317in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970317in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247102in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247102in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.572700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.548588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.761450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.737338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.950200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.926088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.138950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.114838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.761450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{0.968750in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416882in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.452864in}{0.635743in}}%
\pgfpathlineto{\pgfqpoint{0.452864in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.494382in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.494382in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{0.497150in}{0.655760in}}%
\pgfpathlineto{\pgfqpoint{0.497150in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{0.499919in}{0.764432in}}%
\pgfpathlineto{\pgfqpoint{0.499919in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{0.535903in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{0.535903in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{0.577421in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{0.577421in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{0.618939in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{0.618939in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.660457in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.660457in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{0.663226in}{0.946348in}}%
\pgfpathlineto{\pgfqpoint{0.663226in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{0.701971in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{0.701971in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.743489in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.743489in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{0.746257in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{0.746257in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{0.749027in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{0.749027in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.785010in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.785010in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{0.868046in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{0.868046in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.909564in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.909564in}{0.957027in}}%
\pgfpathlineto{\pgfqpoint{0.912333in}{0.957027in}}%
\pgfpathlineto{\pgfqpoint{0.912333in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{0.951078in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{0.951078in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{0.995364in}{0.669775in}}%
\pgfpathlineto{\pgfqpoint{0.995364in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{0.781269in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.034118in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.034118in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.117153in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{1.200186in}{0.656192in}}%
\pgfpathlineto{\pgfqpoint{1.200186in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.241704in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.241704in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.244472in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{1.244472in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{0.790715in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{1.283225in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{1.283225in}{0.891322in}}%
\pgfpathlineto{\pgfqpoint{1.324743in}{0.891322in}}%
\pgfpathlineto{\pgfqpoint{1.324743in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.366261in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.366261in}{0.931222in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.931222in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.931222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=1.222284in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15 Second Granularity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/DC-FrankfurtGranularityFiveSec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.517712in}{1.389799in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.517712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.517712in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.389799in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685531in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685531in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965517in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965517in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.245503in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245503in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.572700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.548588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.761450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.737338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.950200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.926088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.138950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.114838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.761450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{0.968750in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.405688in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{0.414088in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{0.414088in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{0.416888in}{0.918237in}}%
\pgfpathlineto{\pgfqpoint{0.416888in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{0.456081in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.456081in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{0.470081in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{0.470081in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.484080in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.484080in}{0.645347in}}%
\pgfpathlineto{\pgfqpoint{0.486880in}{0.645347in}}%
\pgfpathlineto{\pgfqpoint{0.486880in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{0.489682in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{0.489682in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{0.498083in}{0.884637in}}%
\pgfpathlineto{\pgfqpoint{0.498083in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.512082in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.512082in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{0.526081in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{0.526081in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{0.540080in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{0.540080in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.582078in}{0.861386in}}%
\pgfpathlineto{\pgfqpoint{0.582078in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{0.596078in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{0.610077in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{0.610077in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.624076in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.624076in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{0.638076in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{0.638076in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.652075in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.652075in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{0.666075in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{0.666075in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{0.668875in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{0.668875in}{0.641795in}}%
\pgfpathlineto{\pgfqpoint{0.708068in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{0.708068in}{0.645083in}}%
\pgfpathlineto{\pgfqpoint{0.722068in}{0.645083in}}%
\pgfpathlineto{\pgfqpoint{0.722068in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.736067in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.736067in}{0.651868in}}%
\pgfpathlineto{\pgfqpoint{0.738867in}{0.651868in}}%
\pgfpathlineto{\pgfqpoint{0.738867in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{0.741669in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{0.741669in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{0.750070in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{0.750070in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.764069in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.764069in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.778068in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.778068in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.792068in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{0.834065in}{0.871065in}}%
\pgfpathlineto{\pgfqpoint{0.834065in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{0.862064in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{0.862064in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.876063in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.876063in}{0.896846in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{0.896846in}}%
\pgfpathlineto{\pgfqpoint{0.890063in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.904062in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.904062in}{0.922404in}}%
\pgfpathlineto{\pgfqpoint{0.918062in}{0.922404in}}%
\pgfpathlineto{\pgfqpoint{0.918062in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{0.920862in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{0.920862in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.960056in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{0.960056in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{0.974055in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{0.974055in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.988054in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.988054in}{0.658942in}}%
\pgfpathlineto{\pgfqpoint{0.990854in}{0.658942in}}%
\pgfpathlineto{\pgfqpoint{0.990854in}{0.784104in}}%
\pgfpathlineto{\pgfqpoint{0.993656in}{0.784104in}}%
\pgfpathlineto{\pgfqpoint{0.993656in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{1.002057in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{1.002057in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.016056in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.030056in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.030056in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{1.044055in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{1.044055in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{1.086053in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{1.086053in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.100052in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.114051in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.114051in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.128051in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.128051in}{0.907700in}}%
\pgfpathlineto{\pgfqpoint{1.142050in}{0.907700in}}%
\pgfpathlineto{\pgfqpoint{1.142050in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.156049in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.156049in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{1.170049in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{1.170049in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{1.172849in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.212043in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{1.212043in}{0.659484in}}%
\pgfpathlineto{\pgfqpoint{1.226042in}{0.659484in}}%
\pgfpathlineto{\pgfqpoint{1.226042in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.240041in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.240041in}{0.666565in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.666565in}}%
\pgfpathlineto{\pgfqpoint{1.242841in}{0.793448in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.793448in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.915501in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{0.915501in}}%
\pgfpathlineto{\pgfqpoint{1.254044in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{1.282043in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{1.296042in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{1.296042in}{0.891914in}}%
\pgfpathlineto{\pgfqpoint{1.338040in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{1.338040in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{1.352039in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{1.352039in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.366038in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.380038in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.380038in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{1.382838in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{1.382838in}{0.919297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=1.222284in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5 Second Granularity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/DC-FrankfurtGranularityOneSec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.517712in}{1.389799in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.517712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.517712in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.389799in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.679409in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679409in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961844in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961844in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244278in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244278in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.572700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.548588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.761450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.737338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.950200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.926088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.138950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.114838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.761450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{0.968750in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402856in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{0.405591in}{0.902403in}}%
\pgfpathlineto{\pgfqpoint{0.405591in}{0.905387in}}%
\pgfpathlineto{\pgfqpoint{0.408416in}{0.905387in}}%
\pgfpathlineto{\pgfqpoint{0.408416in}{0.908462in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{0.908462in}}%
\pgfpathlineto{\pgfqpoint{0.411240in}{0.635792in}}%
\pgfpathlineto{\pgfqpoint{0.450777in}{0.637102in}}%
\pgfpathlineto{\pgfqpoint{0.450777in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{0.462074in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{0.462074in}{0.639224in}}%
\pgfpathlineto{\pgfqpoint{0.470547in}{0.640326in}}%
\pgfpathlineto{\pgfqpoint{0.470547in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{0.479020in}{0.642255in}}%
\pgfpathlineto{\pgfqpoint{0.479020in}{0.642972in}}%
\pgfpathlineto{\pgfqpoint{0.484669in}{0.643726in}}%
\pgfpathlineto{\pgfqpoint{0.484669in}{0.644518in}}%
\pgfpathlineto{\pgfqpoint{0.487493in}{0.644518in}}%
\pgfpathlineto{\pgfqpoint{0.487493in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{0.490320in}{0.767519in}}%
\pgfpathlineto{\pgfqpoint{0.490320in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{0.493146in}{0.882618in}}%
\pgfpathlineto{\pgfqpoint{0.493146in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{0.495970in}{0.880690in}}%
\pgfpathlineto{\pgfqpoint{0.495970in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{0.498794in}{0.878853in}}%
\pgfpathlineto{\pgfqpoint{0.498794in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{0.501619in}{0.877104in}}%
\pgfpathlineto{\pgfqpoint{0.501619in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.504443in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.504443in}{0.873873in}}%
\pgfpathlineto{\pgfqpoint{0.510092in}{0.872389in}}%
\pgfpathlineto{\pgfqpoint{0.510092in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{0.515740in}{0.869682in}}%
\pgfpathlineto{\pgfqpoint{0.515740in}{0.868457in}}%
\pgfpathlineto{\pgfqpoint{0.521389in}{0.867318in}}%
\pgfpathlineto{\pgfqpoint{0.521389in}{0.866263in}}%
\pgfpathlineto{\pgfqpoint{0.527037in}{0.865293in}}%
\pgfpathlineto{\pgfqpoint{0.527037in}{0.864407in}}%
\pgfpathlineto{\pgfqpoint{0.535510in}{0.862885in}}%
\pgfpathlineto{\pgfqpoint{0.535510in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{0.546808in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.546808in}{0.860522in}}%
\pgfpathlineto{\pgfqpoint{0.577876in}{0.861883in}}%
\pgfpathlineto{\pgfqpoint{0.577876in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{0.586349in}{0.863857in}}%
\pgfpathlineto{\pgfqpoint{0.586349in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{0.591997in}{0.865575in}}%
\pgfpathlineto{\pgfqpoint{0.591997in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{0.597646in}{0.867616in}}%
\pgfpathlineto{\pgfqpoint{0.597646in}{0.868759in}}%
\pgfpathlineto{\pgfqpoint{0.603295in}{0.869982in}}%
\pgfpathlineto{\pgfqpoint{0.603295in}{0.871287in}}%
\pgfpathlineto{\pgfqpoint{0.608944in}{0.872674in}}%
\pgfpathlineto{\pgfqpoint{0.608944in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{0.611768in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{0.611768in}{0.875693in}}%
\pgfpathlineto{\pgfqpoint{0.614592in}{0.875693in}}%
\pgfpathlineto{\pgfqpoint{0.614592in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.617417in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.617417in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{0.620241in}{0.879044in}}%
\pgfpathlineto{\pgfqpoint{0.620241in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{0.623065in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{0.623065in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.625890in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.625890in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{0.628714in}{0.884695in}}%
\pgfpathlineto{\pgfqpoint{0.628714in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{0.631539in}{0.886748in}}%
\pgfpathlineto{\pgfqpoint{0.631539in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{0.634363in}{0.888885in}}%
\pgfpathlineto{\pgfqpoint{0.634363in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{0.637187in}{0.891108in}}%
\pgfpathlineto{\pgfqpoint{0.637187in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{0.640012in}{0.893417in}}%
\pgfpathlineto{\pgfqpoint{0.640012in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{0.642836in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{0.642836in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.645660in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.645660in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{0.648485in}{0.900864in}}%
\pgfpathlineto{\pgfqpoint{0.648485in}{0.903522in}}%
\pgfpathlineto{\pgfqpoint{0.651309in}{0.903522in}}%
\pgfpathlineto{\pgfqpoint{0.651309in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{0.654134in}{0.906268in}}%
\pgfpathlineto{\pgfqpoint{0.654134in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{0.656958in}{0.909104in}}%
\pgfpathlineto{\pgfqpoint{0.656958in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{0.659782in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{0.662607in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{0.662607in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{0.665431in}{0.918151in}}%
\pgfpathlineto{\pgfqpoint{0.665431in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{0.668256in}{0.921348in}}%
\pgfpathlineto{\pgfqpoint{0.668256in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.643405in}}%
\pgfpathlineto{\pgfqpoint{0.704968in}{0.643770in}}%
\pgfpathlineto{\pgfqpoint{0.716265in}{0.645083in}}%
\pgfpathlineto{\pgfqpoint{0.716265in}{0.645594in}}%
\pgfpathlineto{\pgfqpoint{0.724738in}{0.646727in}}%
\pgfpathlineto{\pgfqpoint{0.724738in}{0.647349in}}%
\pgfpathlineto{\pgfqpoint{0.733211in}{0.648704in}}%
\pgfpathlineto{\pgfqpoint{0.733211in}{0.649438in}}%
\pgfpathlineto{\pgfqpoint{0.738860in}{0.650210in}}%
\pgfpathlineto{\pgfqpoint{0.738860in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{0.741684in}{0.651020in}}%
\pgfpathlineto{\pgfqpoint{0.741684in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.775456in}}%
\pgfpathlineto{\pgfqpoint{0.744511in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{0.747337in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{0.890119in}}%
\pgfpathlineto{\pgfqpoint{0.750161in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{0.752985in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.886540in}}%
\pgfpathlineto{\pgfqpoint{0.755810in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{0.883318in}}%
\pgfpathlineto{\pgfqpoint{0.764283in}{0.881839in}}%
\pgfpathlineto{\pgfqpoint{0.764283in}{0.880447in}}%
\pgfpathlineto{\pgfqpoint{0.769931in}{0.879142in}}%
\pgfpathlineto{\pgfqpoint{0.769931in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{0.775580in}{0.876790in}}%
\pgfpathlineto{\pgfqpoint{0.775580in}{0.875742in}}%
\pgfpathlineto{\pgfqpoint{0.781229in}{0.874779in}}%
\pgfpathlineto{\pgfqpoint{0.781229in}{0.873901in}}%
\pgfpathlineto{\pgfqpoint{0.789702in}{0.872395in}}%
\pgfpathlineto{\pgfqpoint{0.789702in}{0.871767in}}%
\pgfpathlineto{\pgfqpoint{0.800999in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{0.800999in}{0.870081in}}%
\pgfpathlineto{\pgfqpoint{0.832067in}{0.871578in}}%
\pgfpathlineto{\pgfqpoint{0.832067in}{0.872172in}}%
\pgfpathlineto{\pgfqpoint{0.840540in}{0.873603in}}%
\pgfpathlineto{\pgfqpoint{0.840540in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{0.875358in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{0.877439in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{0.878601in}}%
\pgfpathlineto{\pgfqpoint{0.857486in}{0.879845in}}%
\pgfpathlineto{\pgfqpoint{0.857486in}{0.881171in}}%
\pgfpathlineto{\pgfqpoint{0.863135in}{0.882580in}}%
\pgfpathlineto{\pgfqpoint{0.863135in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{0.884071in}}%
\pgfpathlineto{\pgfqpoint{0.865959in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{0.868783in}{0.885645in}}%
\pgfpathlineto{\pgfqpoint{0.868783in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.871608in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.871608in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{0.874432in}{0.889042in}}%
\pgfpathlineto{\pgfqpoint{0.874432in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{0.877257in}{0.890866in}}%
\pgfpathlineto{\pgfqpoint{0.877257in}{0.892775in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{0.892775in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{0.882905in}{0.896846in}}%
\pgfpathlineto{\pgfqpoint{0.885730in}{0.896846in}}%
\pgfpathlineto{\pgfqpoint{0.885730in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{0.888554in}{0.899010in}}%
\pgfpathlineto{\pgfqpoint{0.888554in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.891378in}{0.901259in}}%
\pgfpathlineto{\pgfqpoint{0.891378in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.903595in}}%
\pgfpathlineto{\pgfqpoint{0.894203in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{0.906017in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.899852in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.899852in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{0.911125in}}%
\pgfpathlineto{\pgfqpoint{0.902676in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{0.905500in}{0.913811in}}%
\pgfpathlineto{\pgfqpoint{0.905500in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.916586in}}%
\pgfpathlineto{\pgfqpoint{0.908325in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{0.919450in}}%
\pgfpathlineto{\pgfqpoint{0.911149in}{0.922404in}}%
\pgfpathlineto{\pgfqpoint{0.913973in}{0.922404in}}%
\pgfpathlineto{\pgfqpoint{0.913973in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{0.916798in}{0.925449in}}%
\pgfpathlineto{\pgfqpoint{0.916798in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.928585in}}%
\pgfpathlineto{\pgfqpoint{0.919622in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{0.922447in}{0.648649in}}%
\pgfpathlineto{\pgfqpoint{0.956335in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{0.956335in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{0.651517in}}%
\pgfpathlineto{\pgfqpoint{0.967632in}{0.652004in}}%
\pgfpathlineto{\pgfqpoint{0.976105in}{0.653090in}}%
\pgfpathlineto{\pgfqpoint{0.976105in}{0.653689in}}%
\pgfpathlineto{\pgfqpoint{0.984578in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.984578in}{0.655711in}}%
\pgfpathlineto{\pgfqpoint{0.993051in}{0.657250in}}%
\pgfpathlineto{\pgfqpoint{0.993051in}{0.784743in}}%
\pgfpathlineto{\pgfqpoint{0.995877in}{0.784743in}}%
\pgfpathlineto{\pgfqpoint{0.995877in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{0.998704in}{0.904356in}}%
\pgfpathlineto{\pgfqpoint{0.998704in}{0.902341in}}%
\pgfpathlineto{\pgfqpoint{1.001528in}{0.902341in}}%
\pgfpathlineto{\pgfqpoint{1.001528in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{1.004352in}{0.900416in}}%
\pgfpathlineto{\pgfqpoint{1.004352in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{0.898583in}}%
\pgfpathlineto{\pgfqpoint{1.007176in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{1.010001in}{0.896839in}}%
\pgfpathlineto{\pgfqpoint{1.010001in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.012825in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.012825in}{0.893620in}}%
\pgfpathlineto{\pgfqpoint{1.018474in}{0.892142in}}%
\pgfpathlineto{\pgfqpoint{1.018474in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{1.024122in}{0.889451in}}%
\pgfpathlineto{\pgfqpoint{1.024122in}{0.888235in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{0.887105in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{0.886061in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{0.885103in}}%
\pgfpathlineto{\pgfqpoint{1.035420in}{0.884229in}}%
\pgfpathlineto{\pgfqpoint{1.043893in}{0.882734in}}%
\pgfpathlineto{\pgfqpoint{1.043893in}{0.882112in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.880746in}}%
\pgfpathlineto{\pgfqpoint{1.055190in}{0.880457in}}%
\pgfpathlineto{\pgfqpoint{1.083433in}{0.881539in}}%
\pgfpathlineto{\pgfqpoint{1.083433in}{0.882066in}}%
\pgfpathlineto{\pgfqpoint{1.091907in}{0.883364in}}%
\pgfpathlineto{\pgfqpoint{1.091907in}{0.884136in}}%
\pgfpathlineto{\pgfqpoint{1.097555in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.097555in}{0.885923in}}%
\pgfpathlineto{\pgfqpoint{1.103204in}{0.886940in}}%
\pgfpathlineto{\pgfqpoint{1.103204in}{0.888039in}}%
\pgfpathlineto{\pgfqpoint{1.108853in}{0.889219in}}%
\pgfpathlineto{\pgfqpoint{1.108853in}{0.890482in}}%
\pgfpathlineto{\pgfqpoint{1.114501in}{0.891828in}}%
\pgfpathlineto{\pgfqpoint{1.114501in}{0.893256in}}%
\pgfpathlineto{\pgfqpoint{1.120150in}{0.894768in}}%
\pgfpathlineto{\pgfqpoint{1.120150in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{1.122975in}{0.896362in}}%
\pgfpathlineto{\pgfqpoint{1.122975in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.125799in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.125799in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.899803in}}%
\pgfpathlineto{\pgfqpoint{1.128623in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{0.901650in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.903581in}}%
\pgfpathlineto{\pgfqpoint{1.134272in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{1.137096in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{1.137096in}{0.907700in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{0.907700in}}%
\pgfpathlineto{\pgfqpoint{1.139921in}{0.909888in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{0.909888in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{0.912162in}}%
\pgfpathlineto{\pgfqpoint{1.145570in}{0.912162in}}%
\pgfpathlineto{\pgfqpoint{1.145570in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{1.148394in}{0.914523in}}%
\pgfpathlineto{\pgfqpoint{1.148394in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{1.151218in}{0.916971in}}%
\pgfpathlineto{\pgfqpoint{1.151218in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.154043in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.154043in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{1.156867in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{1.156867in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{1.159691in}{0.924843in}}%
\pgfpathlineto{\pgfqpoint{1.159691in}{0.927645in}}%
\pgfpathlineto{\pgfqpoint{1.162516in}{0.927645in}}%
\pgfpathlineto{\pgfqpoint{1.162516in}{0.930537in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{0.930537in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{1.168165in}{0.933519in}}%
\pgfpathlineto{\pgfqpoint{1.168165in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{1.170989in}{0.936592in}}%
\pgfpathlineto{\pgfqpoint{1.170989in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.939756in}}%
\pgfpathlineto{\pgfqpoint{1.173813in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{1.176638in}{0.943012in}}%
\pgfpathlineto{\pgfqpoint{1.176638in}{0.656013in}}%
\pgfpathlineto{\pgfqpoint{1.210526in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{1.210526in}{0.657718in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{0.658986in}}%
\pgfpathlineto{\pgfqpoint{1.221823in}{0.659484in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{0.660594in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.238769in}{0.663271in}}%
\pgfpathlineto{\pgfqpoint{1.244418in}{0.664036in}}%
\pgfpathlineto{\pgfqpoint{1.244418in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{1.247242in}{0.664840in}}%
\pgfpathlineto{\pgfqpoint{1.247242in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{0.794079in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{0.915501in}}%
\pgfpathlineto{\pgfqpoint{1.252895in}{0.915501in}}%
\pgfpathlineto{\pgfqpoint{1.252895in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{1.255719in}{0.913483in}}%
\pgfpathlineto{\pgfqpoint{1.255719in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{0.911557in}}%
\pgfpathlineto{\pgfqpoint{1.258543in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{1.261368in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{1.261368in}{0.907977in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{0.907977in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.267016in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.267016in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{1.272665in}{0.903277in}}%
\pgfpathlineto{\pgfqpoint{1.272665in}{0.901888in}}%
\pgfpathlineto{\pgfqpoint{1.278314in}{0.900586in}}%
\pgfpathlineto{\pgfqpoint{1.278314in}{0.899370in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{0.898242in}}%
\pgfpathlineto{\pgfqpoint{1.283962in}{0.897200in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{0.896243in}}%
\pgfpathlineto{\pgfqpoint{1.289611in}{0.895371in}}%
\pgfpathlineto{\pgfqpoint{1.298084in}{0.893883in}}%
\pgfpathlineto{\pgfqpoint{1.298084in}{0.893265in}}%
\pgfpathlineto{\pgfqpoint{1.309381in}{0.891914in}}%
\pgfpathlineto{\pgfqpoint{1.309381in}{0.891630in}}%
\pgfpathlineto{\pgfqpoint{1.337625in}{0.892792in}}%
\pgfpathlineto{\pgfqpoint{1.337625in}{0.893331in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{0.894655in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{0.895440in}}%
\pgfpathlineto{\pgfqpoint{1.351746in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{1.351746in}{0.897256in}}%
\pgfpathlineto{\pgfqpoint{1.357395in}{0.898288in}}%
\pgfpathlineto{\pgfqpoint{1.357395in}{0.899403in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{1.363044in}{0.901880in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{0.903243in}}%
\pgfpathlineto{\pgfqpoint{1.368693in}{0.904689in}}%
\pgfpathlineto{\pgfqpoint{1.374341in}{0.906219in}}%
\pgfpathlineto{\pgfqpoint{1.374341in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{1.377166in}{0.907833in}}%
\pgfpathlineto{\pgfqpoint{1.377166in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.379990in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.379990in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{0.911314in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{0.911314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=1.222284in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1 Second Granularity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/DC-FrankfurtGranularityTenSec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.545394in}{1.389799in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.545394in}{1.389799in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.389799in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693531in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693531in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970317in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970317in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.247102in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247102in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {48}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.572700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.548588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {49}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.761450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.737338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.950200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.926088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {51}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.138950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.114838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont \(\displaystyle {52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.761450in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.00000}{9.00000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{0.968750in}{0.755000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416882in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{0.466703in}{0.636786in}}%
\pgfpathlineto{\pgfqpoint{0.466703in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.494382in}{0.641575in}}%
\pgfpathlineto{\pgfqpoint{0.494382in}{0.650065in}}%
\pgfpathlineto{\pgfqpoint{0.497150in}{0.650065in}}%
\pgfpathlineto{\pgfqpoint{0.497150in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{0.499919in}{0.765181in}}%
\pgfpathlineto{\pgfqpoint{0.499919in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.522064in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{0.522064in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{0.549742in}{0.863604in}}%
\pgfpathlineto{\pgfqpoint{0.549742in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{0.577421in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{0.577421in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.864676in}}%
\pgfpathlineto{\pgfqpoint{0.605099in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.632778in}{0.877327in}}%
\pgfpathlineto{\pgfqpoint{0.632778in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.660457in}{0.898295in}}%
\pgfpathlineto{\pgfqpoint{0.660457in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{0.663225in}{0.928021in}}%
\pgfpathlineto{\pgfqpoint{0.663225in}{0.641795in}}%
\pgfpathlineto{\pgfqpoint{0.715811in}{0.643077in}}%
\pgfpathlineto{\pgfqpoint{0.715811in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.743489in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.743489in}{0.656686in}}%
\pgfpathlineto{\pgfqpoint{0.746257in}{0.656686in}}%
\pgfpathlineto{\pgfqpoint{0.746257in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{0.749027in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{0.749027in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{0.884885in}}%
\pgfpathlineto{\pgfqpoint{0.771171in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.798850in}{0.873106in}}%
\pgfpathlineto{\pgfqpoint{0.798850in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{0.869705in}}%
\pgfpathlineto{\pgfqpoint{0.826528in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{0.854207in}{0.874440in}}%
\pgfpathlineto{\pgfqpoint{0.854207in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.881886in}{0.887302in}}%
\pgfpathlineto{\pgfqpoint{0.881886in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.909564in}{0.908527in}}%
\pgfpathlineto{\pgfqpoint{0.909564in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{0.912333in}{0.938546in}}%
\pgfpathlineto{\pgfqpoint{0.912333in}{0.648582in}}%
\pgfpathlineto{\pgfqpoint{0.964918in}{0.649941in}}%
\pgfpathlineto{\pgfqpoint{0.964918in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.654999in}}%
\pgfpathlineto{\pgfqpoint{0.992596in}{0.663857in}}%
\pgfpathlineto{\pgfqpoint{0.995364in}{0.663857in}}%
\pgfpathlineto{\pgfqpoint{0.995364in}{0.781883in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{0.781883in}}%
\pgfpathlineto{\pgfqpoint{0.998134in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{0.895185in}}%
\pgfpathlineto{\pgfqpoint{1.020278in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{1.047957in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{0.880118in}}%
\pgfpathlineto{\pgfqpoint{1.075635in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.103314in}{0.884989in}}%
\pgfpathlineto{\pgfqpoint{1.103314in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{0.898041in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{0.919507in}}%
\pgfpathlineto{\pgfqpoint{1.158672in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.949803in}}%
\pgfpathlineto{\pgfqpoint{1.161440in}{0.655949in}}%
\pgfpathlineto{\pgfqpoint{1.214025in}{0.657370in}}%
\pgfpathlineto{\pgfqpoint{1.214025in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.241704in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{1.241704in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.244472in}{0.671573in}}%
\pgfpathlineto{\pgfqpoint{1.244472in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{1.247241in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.269386in}{0.906321in}}%
\pgfpathlineto{\pgfqpoint{1.269386in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{0.894585in}}%
\pgfpathlineto{\pgfqpoint{1.297064in}{0.891322in}}%
\pgfpathlineto{\pgfqpoint{1.324743in}{0.891322in}}%
\pgfpathlineto{\pgfqpoint{1.324743in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{0.896307in}}%
\pgfpathlineto{\pgfqpoint{1.352421in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.380100in}{0.909532in}}%
\pgfpathlineto{\pgfqpoint{1.380100in}{0.931222in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.931222in}}%
\pgfpathlineto{\pgfqpoint{1.382868in}{0.931222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.138950in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.138950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901120in,y=1.222284in,,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10 Second Granularity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/DC-FrankfurtReevaluation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.841745in}{1.796234in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.841745in}{1.796234in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.796234in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.516450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.726745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.346745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.656745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.656745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.966745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.276745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579245in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.610450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.586338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.836950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.812838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.063450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.039338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.289950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.265838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.516450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.492338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.950200in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416916in}{0.610476in}}%
\pgfpathlineto{\pgfqpoint{0.420020in}{0.610476in}}%
\pgfpathlineto{\pgfqpoint{0.420020in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{0.421573in}{0.665102in}}%
\pgfpathlineto{\pgfqpoint{0.421573in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{0.423123in}{0.721602in}}%
\pgfpathlineto{\pgfqpoint{0.423123in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{0.426223in}{0.719665in}}%
\pgfpathlineto{\pgfqpoint{0.426223in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{0.429323in}{0.717742in}}%
\pgfpathlineto{\pgfqpoint{0.429323in}{0.715834in}}%
\pgfpathlineto{\pgfqpoint{0.432423in}{0.715834in}}%
\pgfpathlineto{\pgfqpoint{0.432423in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{0.435523in}{0.713941in}}%
\pgfpathlineto{\pgfqpoint{0.435523in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{0.438623in}{0.712063in}}%
\pgfpathlineto{\pgfqpoint{0.438623in}{0.710199in}}%
\pgfpathlineto{\pgfqpoint{0.441722in}{0.710199in}}%
\pgfpathlineto{\pgfqpoint{0.441722in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{0.444822in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{0.444822in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{0.447922in}{0.706517in}}%
\pgfpathlineto{\pgfqpoint{0.447922in}{0.704698in}}%
\pgfpathlineto{\pgfqpoint{0.451022in}{0.704698in}}%
\pgfpathlineto{\pgfqpoint{0.451022in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{0.454122in}{0.702894in}}%
\pgfpathlineto{\pgfqpoint{0.454122in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{0.457222in}{0.701106in}}%
\pgfpathlineto{\pgfqpoint{0.457222in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{0.460322in}{0.699333in}}%
\pgfpathlineto{\pgfqpoint{0.460322in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.697575in}}%
\pgfpathlineto{\pgfqpoint{0.463422in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{0.466522in}{0.695832in}}%
\pgfpathlineto{\pgfqpoint{0.466522in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{0.469621in}{0.694105in}}%
\pgfpathlineto{\pgfqpoint{0.469621in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{0.472721in}{0.692394in}}%
\pgfpathlineto{\pgfqpoint{0.472721in}{0.690698in}}%
\pgfpathlineto{\pgfqpoint{0.475821in}{0.690698in}}%
\pgfpathlineto{\pgfqpoint{0.475821in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{0.478921in}{0.689018in}}%
\pgfpathlineto{\pgfqpoint{0.478921in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.482021in}{0.687354in}}%
\pgfpathlineto{\pgfqpoint{0.482021in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{0.485121in}{0.685705in}}%
\pgfpathlineto{\pgfqpoint{0.485121in}{0.684073in}}%
\pgfpathlineto{\pgfqpoint{0.488221in}{0.684073in}}%
\pgfpathlineto{\pgfqpoint{0.488221in}{0.682457in}}%
\pgfpathlineto{\pgfqpoint{0.491321in}{0.682457in}}%
\pgfpathlineto{\pgfqpoint{0.491321in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{0.494420in}{0.680858in}}%
\pgfpathlineto{\pgfqpoint{0.494420in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{0.497520in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{0.497520in}{0.677708in}}%
\pgfpathlineto{\pgfqpoint{0.500620in}{0.677708in}}%
\pgfpathlineto{\pgfqpoint{0.500620in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{0.506820in}{0.674625in}}%
\pgfpathlineto{\pgfqpoint{0.506820in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{0.513020in}{0.671610in}}%
\pgfpathlineto{\pgfqpoint{0.513020in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{0.668663in}}%
\pgfpathlineto{\pgfqpoint{0.519220in}{0.667216in}}%
\pgfpathlineto{\pgfqpoint{0.525419in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{0.525419in}{0.664375in}}%
\pgfpathlineto{\pgfqpoint{0.531619in}{0.662981in}}%
\pgfpathlineto{\pgfqpoint{0.531619in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{0.660248in}}%
\pgfpathlineto{\pgfqpoint{0.537819in}{0.658909in}}%
\pgfpathlineto{\pgfqpoint{0.544034in}{0.657589in}}%
\pgfpathlineto{\pgfqpoint{0.544034in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{0.545599in}{0.879166in}}%
\pgfpathlineto{\pgfqpoint{0.545599in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.547149in}{1.101374in}}%
\pgfpathlineto{\pgfqpoint{0.547149in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{0.550249in}{1.096434in}}%
\pgfpathlineto{\pgfqpoint{0.550249in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{0.553348in}{1.091516in}}%
\pgfpathlineto{\pgfqpoint{0.553348in}{1.086623in}}%
\pgfpathlineto{\pgfqpoint{0.556445in}{1.086623in}}%
\pgfpathlineto{\pgfqpoint{0.556445in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{0.557992in}{1.035289in}}%
\pgfpathlineto{\pgfqpoint{0.557992in}{0.989343in}}%
\pgfpathlineto{\pgfqpoint{0.559541in}{0.989343in}}%
\pgfpathlineto{\pgfqpoint{0.559541in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{0.562641in}{0.985014in}}%
\pgfpathlineto{\pgfqpoint{0.562641in}{0.980710in}}%
\pgfpathlineto{\pgfqpoint{0.565741in}{0.980710in}}%
\pgfpathlineto{\pgfqpoint{0.565741in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{0.568841in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{0.568841in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{0.571940in}{0.972181in}}%
\pgfpathlineto{\pgfqpoint{0.571940in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{0.575040in}{0.967955in}}%
\pgfpathlineto{\pgfqpoint{0.575040in}{0.963756in}}%
\pgfpathlineto{\pgfqpoint{0.578140in}{0.963756in}}%
\pgfpathlineto{\pgfqpoint{0.578140in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.959585in}}%
\pgfpathlineto{\pgfqpoint{0.581239in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{0.584339in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{0.584339in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{0.587439in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{0.587439in}{0.947234in}}%
\pgfpathlineto{\pgfqpoint{0.590539in}{0.947234in}}%
\pgfpathlineto{\pgfqpoint{0.590539in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{0.593638in}{0.943173in}}%
\pgfpathlineto{\pgfqpoint{0.593638in}{0.939141in}}%
\pgfpathlineto{\pgfqpoint{0.596738in}{0.939141in}}%
\pgfpathlineto{\pgfqpoint{0.596738in}{0.935137in}}%
\pgfpathlineto{\pgfqpoint{0.599838in}{0.935137in}}%
\pgfpathlineto{\pgfqpoint{0.599838in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{0.602934in}{0.931162in}}%
\pgfpathlineto{\pgfqpoint{0.602934in}{0.878363in}}%
\pgfpathlineto{\pgfqpoint{0.606034in}{0.878363in}}%
\pgfpathlineto{\pgfqpoint{0.606034in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{0.609134in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{0.609134in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{0.612233in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{0.612233in}{0.867630in}}%
\pgfpathlineto{\pgfqpoint{0.615333in}{0.867630in}}%
\pgfpathlineto{\pgfqpoint{0.615333in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{0.618433in}{0.864097in}}%
\pgfpathlineto{\pgfqpoint{0.618433in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{0.860587in}}%
\pgfpathlineto{\pgfqpoint{0.621533in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{0.624632in}{0.857099in}}%
\pgfpathlineto{\pgfqpoint{0.624632in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{0.627732in}{0.853635in}}%
\pgfpathlineto{\pgfqpoint{0.627732in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{0.850194in}}%
\pgfpathlineto{\pgfqpoint{0.630832in}{0.846776in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{0.846776in}}%
\pgfpathlineto{\pgfqpoint{0.633932in}{0.843381in}}%
\pgfpathlineto{\pgfqpoint{0.637031in}{0.843381in}}%
\pgfpathlineto{\pgfqpoint{0.637031in}{0.840010in}}%
\pgfpathlineto{\pgfqpoint{0.640131in}{0.840010in}}%
\pgfpathlineto{\pgfqpoint{0.640131in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{0.643231in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{0.643231in}{0.833340in}}%
\pgfpathlineto{\pgfqpoint{0.646331in}{0.833340in}}%
\pgfpathlineto{\pgfqpoint{0.646331in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{0.649431in}{0.830042in}}%
\pgfpathlineto{\pgfqpoint{0.649431in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{0.652530in}{0.826767in}}%
\pgfpathlineto{\pgfqpoint{0.652530in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{0.655630in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{0.655630in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{0.658730in}{0.820292in}}%
\pgfpathlineto{\pgfqpoint{0.658730in}{0.817091in}}%
\pgfpathlineto{\pgfqpoint{0.661830in}{0.817091in}}%
\pgfpathlineto{\pgfqpoint{0.661830in}{0.813915in}}%
\pgfpathlineto{\pgfqpoint{0.664929in}{0.813915in}}%
\pgfpathlineto{\pgfqpoint{0.664929in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.810765in}}%
\pgfpathlineto{\pgfqpoint{0.668029in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{0.807640in}}%
\pgfpathlineto{\pgfqpoint{0.671129in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{0.674229in}{0.801465in}}%
\pgfpathlineto{\pgfqpoint{0.677329in}{0.801465in}}%
\pgfpathlineto{\pgfqpoint{0.677329in}{0.798417in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{0.798417in}}%
\pgfpathlineto{\pgfqpoint{0.680428in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{0.683528in}{0.795394in}}%
\pgfpathlineto{\pgfqpoint{0.683528in}{0.792397in}}%
\pgfpathlineto{\pgfqpoint{0.686628in}{0.792397in}}%
\pgfpathlineto{\pgfqpoint{0.686628in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{0.689728in}{0.789427in}}%
\pgfpathlineto{\pgfqpoint{0.689728in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.692828in}{0.786482in}}%
\pgfpathlineto{\pgfqpoint{0.692828in}{0.783564in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.783564in}}%
\pgfpathlineto{\pgfqpoint{0.695927in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{0.699027in}{0.780673in}}%
\pgfpathlineto{\pgfqpoint{0.699027in}{0.777808in}}%
\pgfpathlineto{\pgfqpoint{0.702127in}{0.777808in}}%
\pgfpathlineto{\pgfqpoint{0.702127in}{0.774970in}}%
\pgfpathlineto{\pgfqpoint{0.705227in}{0.774970in}}%
\pgfpathlineto{\pgfqpoint{0.705227in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{0.708327in}{0.772160in}}%
\pgfpathlineto{\pgfqpoint{0.708327in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{0.711426in}{0.769376in}}%
\pgfpathlineto{\pgfqpoint{0.711426in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{0.714526in}{0.766619in}}%
\pgfpathlineto{\pgfqpoint{0.714526in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{0.717626in}{0.763890in}}%
\pgfpathlineto{\pgfqpoint{0.717626in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{0.761188in}}%
\pgfpathlineto{\pgfqpoint{0.720726in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{0.723826in}{0.758514in}}%
\pgfpathlineto{\pgfqpoint{0.723826in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{0.726926in}{0.755867in}}%
\pgfpathlineto{\pgfqpoint{0.726926in}{0.753248in}}%
\pgfpathlineto{\pgfqpoint{0.730025in}{0.753248in}}%
\pgfpathlineto{\pgfqpoint{0.730025in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.750657in}}%
\pgfpathlineto{\pgfqpoint{0.733125in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{0.736225in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{0.736225in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{0.745560in}}%
\pgfpathlineto{\pgfqpoint{0.739325in}{0.743053in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{0.743053in}}%
\pgfpathlineto{\pgfqpoint{0.742425in}{0.740575in}}%
\pgfpathlineto{\pgfqpoint{0.745525in}{0.740575in}}%
\pgfpathlineto{\pgfqpoint{0.745525in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{0.748624in}{0.738125in}}%
\pgfpathlineto{\pgfqpoint{0.748624in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{0.751724in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{0.751724in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{0.754824in}{0.733310in}}%
\pgfpathlineto{\pgfqpoint{0.754824in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{0.757924in}{0.730946in}}%
\pgfpathlineto{\pgfqpoint{0.757924in}{0.728611in}}%
\pgfpathlineto{\pgfqpoint{0.761024in}{0.728611in}}%
\pgfpathlineto{\pgfqpoint{0.761024in}{0.726304in}}%
\pgfpathlineto{\pgfqpoint{0.764124in}{0.726304in}}%
\pgfpathlineto{\pgfqpoint{0.764124in}{0.724026in}}%
\pgfpathlineto{\pgfqpoint{0.767223in}{0.724026in}}%
\pgfpathlineto{\pgfqpoint{0.767223in}{0.721777in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.721777in}}%
\pgfpathlineto{\pgfqpoint{0.770323in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{0.773423in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{0.776523in}{0.717366in}}%
\pgfpathlineto{\pgfqpoint{0.776523in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{0.779623in}{0.715204in}}%
\pgfpathlineto{\pgfqpoint{0.779623in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{0.782726in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{0.782726in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{0.785826in}{0.755155in}}%
\pgfpathlineto{\pgfqpoint{0.785826in}{0.753217in}}%
\pgfpathlineto{\pgfqpoint{0.788925in}{0.753217in}}%
\pgfpathlineto{\pgfqpoint{0.788925in}{0.751314in}}%
\pgfpathlineto{\pgfqpoint{0.792025in}{0.751314in}}%
\pgfpathlineto{\pgfqpoint{0.792025in}{0.749446in}}%
\pgfpathlineto{\pgfqpoint{0.795125in}{0.749446in}}%
\pgfpathlineto{\pgfqpoint{0.795125in}{0.747611in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{0.747611in}}%
\pgfpathlineto{\pgfqpoint{0.798225in}{0.745811in}}%
\pgfpathlineto{\pgfqpoint{0.801325in}{0.745811in}}%
\pgfpathlineto{\pgfqpoint{0.801325in}{0.744045in}}%
\pgfpathlineto{\pgfqpoint{0.804425in}{0.744045in}}%
\pgfpathlineto{\pgfqpoint{0.804425in}{0.742312in}}%
\pgfpathlineto{\pgfqpoint{0.807525in}{0.742312in}}%
\pgfpathlineto{\pgfqpoint{0.807525in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{0.810625in}{0.740613in}}%
\pgfpathlineto{\pgfqpoint{0.810625in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{0.813724in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{0.813724in}{0.737316in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{0.737316in}}%
\pgfpathlineto{\pgfqpoint{0.816824in}{0.735717in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{0.735717in}}%
\pgfpathlineto{\pgfqpoint{0.819924in}{0.734152in}}%
\pgfpathlineto{\pgfqpoint{0.826124in}{0.732619in}}%
\pgfpathlineto{\pgfqpoint{0.826124in}{0.731119in}}%
\pgfpathlineto{\pgfqpoint{0.832324in}{0.729652in}}%
\pgfpathlineto{\pgfqpoint{0.832324in}{0.728217in}}%
\pgfpathlineto{\pgfqpoint{0.838524in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{0.838524in}{0.725444in}}%
\pgfpathlineto{\pgfqpoint{0.844723in}{0.724105in}}%
\pgfpathlineto{\pgfqpoint{0.844723in}{0.722798in}}%
\pgfpathlineto{\pgfqpoint{0.850923in}{0.721523in}}%
\pgfpathlineto{\pgfqpoint{0.850923in}{0.720279in}}%
\pgfpathlineto{\pgfqpoint{0.857123in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{0.857123in}{0.717884in}}%
\pgfpathlineto{\pgfqpoint{0.863323in}{0.716733in}}%
\pgfpathlineto{\pgfqpoint{0.863323in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{0.869523in}{0.714522in}}%
\pgfpathlineto{\pgfqpoint{0.869523in}{0.713462in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{0.712432in}}%
\pgfpathlineto{\pgfqpoint{0.875723in}{0.711432in}}%
\pgfpathlineto{\pgfqpoint{0.881923in}{0.710462in}}%
\pgfpathlineto{\pgfqpoint{0.881923in}{0.709520in}}%
\pgfpathlineto{\pgfqpoint{0.888122in}{0.708608in}}%
\pgfpathlineto{\pgfqpoint{0.888122in}{0.707725in}}%
\pgfpathlineto{\pgfqpoint{0.894322in}{0.706870in}}%
\pgfpathlineto{\pgfqpoint{0.894322in}{0.706044in}}%
\pgfpathlineto{\pgfqpoint{0.900522in}{0.705246in}}%
\pgfpathlineto{\pgfqpoint{0.900522in}{0.704476in}}%
\pgfpathlineto{\pgfqpoint{0.909822in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{0.909822in}{0.702332in}}%
\pgfpathlineto{\pgfqpoint{0.919122in}{0.701038in}}%
\pgfpathlineto{\pgfqpoint{0.919122in}{0.700432in}}%
\pgfpathlineto{\pgfqpoint{0.928422in}{0.699298in}}%
\pgfpathlineto{\pgfqpoint{0.928422in}{0.698770in}}%
\pgfpathlineto{\pgfqpoint{0.940822in}{0.697339in}}%
\pgfpathlineto{\pgfqpoint{0.940822in}{0.696912in}}%
\pgfpathlineto{\pgfqpoint{0.956322in}{0.695451in}}%
\pgfpathlineto{\pgfqpoint{0.956322in}{0.695146in}}%
\pgfpathlineto{\pgfqpoint{0.981121in}{0.693656in}}%
\pgfpathlineto{\pgfqpoint{0.981121in}{0.693533in}}%
\pgfpathlineto{\pgfqpoint{1.018321in}{0.693553in}}%
\pgfpathlineto{\pgfqpoint{1.018321in}{0.689806in}}%
\pgfpathlineto{\pgfqpoint{1.021421in}{0.689806in}}%
\pgfpathlineto{\pgfqpoint{1.021421in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{1.024521in}{0.687082in}}%
\pgfpathlineto{\pgfqpoint{1.024521in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.027621in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{1.027621in}{0.681688in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{0.681688in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{0.679018in}}%
\pgfpathlineto{\pgfqpoint{1.033820in}{0.679018in}}%
\pgfpathlineto{\pgfqpoint{1.033820in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{1.036920in}{0.676365in}}%
\pgfpathlineto{\pgfqpoint{1.036920in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{1.040020in}{0.673731in}}%
\pgfpathlineto{\pgfqpoint{1.040020in}{0.671114in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.671114in}}%
\pgfpathlineto{\pgfqpoint{1.043120in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.046220in}{0.665934in}}%
\pgfpathlineto{\pgfqpoint{1.049319in}{0.665934in}}%
\pgfpathlineto{\pgfqpoint{1.049319in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{1.052419in}{0.663371in}}%
\pgfpathlineto{\pgfqpoint{1.052419in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{0.660825in}}%
\pgfpathlineto{\pgfqpoint{1.055519in}{0.658297in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{0.658297in}}%
\pgfpathlineto{\pgfqpoint{1.058619in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{1.061719in}{0.655787in}}%
\pgfpathlineto{\pgfqpoint{1.061719in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.064819in}{0.653294in}}%
\pgfpathlineto{\pgfqpoint{1.064819in}{0.650819in}}%
\pgfpathlineto{\pgfqpoint{1.067918in}{0.650819in}}%
\pgfpathlineto{\pgfqpoint{1.067918in}{0.648361in}}%
\pgfpathlineto{\pgfqpoint{1.071018in}{0.648361in}}%
\pgfpathlineto{\pgfqpoint{1.071018in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.074118in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{1.077218in}{0.641094in}}%
\pgfpathlineto{\pgfqpoint{1.080318in}{0.641094in}}%
\pgfpathlineto{\pgfqpoint{1.080318in}{0.638706in}}%
\pgfpathlineto{\pgfqpoint{1.083418in}{0.638706in}}%
\pgfpathlineto{\pgfqpoint{1.083418in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{1.086517in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{1.086517in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{1.089617in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{1.089617in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.092717in}{0.631649in}}%
\pgfpathlineto{\pgfqpoint{1.092717in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{1.095817in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{1.095817in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{1.098917in}{0.627032in}}%
\pgfpathlineto{\pgfqpoint{1.098917in}{0.624749in}}%
\pgfpathlineto{\pgfqpoint{1.102017in}{0.624749in}}%
\pgfpathlineto{\pgfqpoint{1.102017in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{1.105116in}{0.620237in}}%
\pgfpathlineto{\pgfqpoint{1.108216in}{0.620237in}}%
\pgfpathlineto{\pgfqpoint{1.108216in}{0.618007in}}%
\pgfpathlineto{\pgfqpoint{1.111316in}{0.618007in}}%
\pgfpathlineto{\pgfqpoint{1.111316in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{0.615795in}}%
\pgfpathlineto{\pgfqpoint{1.114416in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{0.613601in}}%
\pgfpathlineto{\pgfqpoint{1.117516in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{1.120616in}{0.611423in}}%
\pgfpathlineto{\pgfqpoint{1.120616in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{1.123716in}{0.609264in}}%
\pgfpathlineto{\pgfqpoint{1.123716in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.607122in}}%
\pgfpathlineto{\pgfqpoint{1.126815in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{1.129915in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{1.129915in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{1.133015in}{0.602892in}}%
\pgfpathlineto{\pgfqpoint{1.133015in}{0.600803in}}%
\pgfpathlineto{\pgfqpoint{1.136115in}{0.600803in}}%
\pgfpathlineto{\pgfqpoint{1.136115in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.139215in}{0.598732in}}%
\pgfpathlineto{\pgfqpoint{1.139215in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.596679in}}%
\pgfpathlineto{\pgfqpoint{1.142315in}{0.594644in}}%
\pgfpathlineto{\pgfqpoint{1.145415in}{0.594644in}}%
\pgfpathlineto{\pgfqpoint{1.145415in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{1.148514in}{0.592626in}}%
\pgfpathlineto{\pgfqpoint{1.148514in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.151614in}{0.590627in}}%
\pgfpathlineto{\pgfqpoint{1.151614in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{1.154714in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{1.154714in}{0.586682in}}%
\pgfpathlineto{\pgfqpoint{1.157814in}{0.586682in}}%
\pgfpathlineto{\pgfqpoint{1.157814in}{0.584737in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.584737in}}%
\pgfpathlineto{\pgfqpoint{1.160918in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{1.162473in}{0.647639in}}%
\pgfpathlineto{\pgfqpoint{1.162473in}{0.712206in}}%
\pgfpathlineto{\pgfqpoint{1.164023in}{0.712206in}}%
\pgfpathlineto{\pgfqpoint{1.164023in}{0.710500in}}%
\pgfpathlineto{\pgfqpoint{1.167123in}{0.710500in}}%
\pgfpathlineto{\pgfqpoint{1.167123in}{0.708808in}}%
\pgfpathlineto{\pgfqpoint{1.170222in}{0.708808in}}%
\pgfpathlineto{\pgfqpoint{1.170222in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{0.707132in}}%
\pgfpathlineto{\pgfqpoint{1.173322in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{1.176422in}{0.705471in}}%
\pgfpathlineto{\pgfqpoint{1.176422in}{0.703825in}}%
\pgfpathlineto{\pgfqpoint{1.179522in}{0.703825in}}%
\pgfpathlineto{\pgfqpoint{1.179522in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.182622in}{0.702194in}}%
\pgfpathlineto{\pgfqpoint{1.182622in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{1.185722in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{1.185722in}{0.698979in}}%
\pgfpathlineto{\pgfqpoint{1.188822in}{0.698979in}}%
\pgfpathlineto{\pgfqpoint{1.188822in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{1.191922in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.195022in}{0.695826in}}%
\pgfpathlineto{\pgfqpoint{1.195022in}{0.694273in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{0.692736in}}%
\pgfpathlineto{\pgfqpoint{1.201221in}{0.691215in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{1.207421in}{0.688221in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{0.686748in}}%
\pgfpathlineto{\pgfqpoint{1.213621in}{0.685292in}}%
\pgfpathlineto{\pgfqpoint{1.219821in}{0.683852in}}%
\pgfpathlineto{\pgfqpoint{1.219821in}{0.682429in}}%
\pgfpathlineto{\pgfqpoint{1.226021in}{0.681022in}}%
\pgfpathlineto{\pgfqpoint{1.226021in}{0.679632in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{0.678260in}}%
\pgfpathlineto{\pgfqpoint{1.232220in}{0.676904in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{0.675565in}}%
\pgfpathlineto{\pgfqpoint{1.238420in}{0.674244in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{0.672940in}}%
\pgfpathlineto{\pgfqpoint{1.244620in}{0.671654in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{0.670385in}}%
\pgfpathlineto{\pgfqpoint{1.250820in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{1.253931in}{0.669135in}}%
\pgfpathlineto{\pgfqpoint{1.253931in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{0.833802in}}%
\pgfpathlineto{\pgfqpoint{1.255492in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{1.257042in}{0.999432in}}%
\pgfpathlineto{\pgfqpoint{1.257042in}{0.995012in}}%
\pgfpathlineto{\pgfqpoint{1.260142in}{0.995012in}}%
\pgfpathlineto{\pgfqpoint{1.260142in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{1.263241in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{1.263241in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{1.266341in}{0.986245in}}%
\pgfpathlineto{\pgfqpoint{1.266341in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{1.269441in}{0.981898in}}%
\pgfpathlineto{\pgfqpoint{1.269441in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{1.272541in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{1.272541in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{1.275640in}{0.973277in}}%
\pgfpathlineto{\pgfqpoint{1.275640in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.278740in}{0.969004in}}%
\pgfpathlineto{\pgfqpoint{1.278740in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.281840in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.281840in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{1.284939in}{0.960535in}}%
\pgfpathlineto{\pgfqpoint{1.284939in}{0.956339in}}%
\pgfpathlineto{\pgfqpoint{1.288039in}{0.956339in}}%
\pgfpathlineto{\pgfqpoint{1.288039in}{0.952169in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{0.952169in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{1.294239in}{0.948026in}}%
\pgfpathlineto{\pgfqpoint{1.294239in}{0.943910in}}%
\pgfpathlineto{\pgfqpoint{1.297338in}{0.943910in}}%
\pgfpathlineto{\pgfqpoint{1.297338in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{1.300438in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{1.300438in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{1.303538in}{0.935760in}}%
\pgfpathlineto{\pgfqpoint{1.303538in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.931726in}}%
\pgfpathlineto{\pgfqpoint{1.306637in}{0.927720in}}%
\pgfpathlineto{\pgfqpoint{1.309737in}{0.927720in}}%
\pgfpathlineto{\pgfqpoint{1.309737in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{1.312837in}{0.923742in}}%
\pgfpathlineto{\pgfqpoint{1.312837in}{0.919793in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{0.919793in}}%
\pgfpathlineto{\pgfqpoint{1.315937in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{1.319036in}{0.915873in}}%
\pgfpathlineto{\pgfqpoint{1.319036in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{1.322136in}{0.911982in}}%
\pgfpathlineto{\pgfqpoint{1.322136in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{1.325236in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{1.325236in}{0.904287in}}%
\pgfpathlineto{\pgfqpoint{1.328336in}{0.904287in}}%
\pgfpathlineto{\pgfqpoint{1.328336in}{0.900484in}}%
\pgfpathlineto{\pgfqpoint{1.331435in}{0.900484in}}%
\pgfpathlineto{\pgfqpoint{1.331435in}{0.896712in}}%
\pgfpathlineto{\pgfqpoint{1.334535in}{0.896712in}}%
\pgfpathlineto{\pgfqpoint{1.334535in}{0.892969in}}%
\pgfpathlineto{\pgfqpoint{1.337635in}{0.892969in}}%
\pgfpathlineto{\pgfqpoint{1.337635in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{0.889258in}}%
\pgfpathlineto{\pgfqpoint{1.340735in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{1.343834in}{0.885577in}}%
\pgfpathlineto{\pgfqpoint{1.343834in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{1.346934in}{0.881927in}}%
\pgfpathlineto{\pgfqpoint{1.346934in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{1.350034in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{1.350034in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{1.353134in}{0.874721in}}%
\pgfpathlineto{\pgfqpoint{1.353134in}{0.871165in}}%
\pgfpathlineto{\pgfqpoint{1.356233in}{0.871165in}}%
\pgfpathlineto{\pgfqpoint{1.356233in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{0.867641in}}%
\pgfpathlineto{\pgfqpoint{1.359333in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.362433in}{0.864150in}}%
\pgfpathlineto{\pgfqpoint{1.362433in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{1.365533in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{1.365533in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{0.857263in}}%
\pgfpathlineto{\pgfqpoint{1.368632in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{1.371732in}{0.853869in}}%
\pgfpathlineto{\pgfqpoint{1.371732in}{0.850508in}}%
\pgfpathlineto{\pgfqpoint{1.374832in}{0.850508in}}%
\pgfpathlineto{\pgfqpoint{1.374832in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{1.377932in}{0.847180in}}%
\pgfpathlineto{\pgfqpoint{1.377932in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{1.381032in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{1.381032in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{0.840623in}}%
\pgfpathlineto{\pgfqpoint{1.384131in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{1.387231in}{0.837395in}}%
\pgfpathlineto{\pgfqpoint{1.387231in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{1.390331in}{0.834201in}}%
\pgfpathlineto{\pgfqpoint{1.390331in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{1.393431in}{0.831041in}}%
\pgfpathlineto{\pgfqpoint{1.393431in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{1.396530in}{0.827914in}}%
\pgfpathlineto{\pgfqpoint{1.396530in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{1.399630in}{0.824822in}}%
\pgfpathlineto{\pgfqpoint{1.399630in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{1.402730in}{0.821764in}}%
\pgfpathlineto{\pgfqpoint{1.402730in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{1.405830in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{1.405830in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.815751in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{0.812797in}}%
\pgfpathlineto{\pgfqpoint{1.412029in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{1.415129in}{0.809877in}}%
\pgfpathlineto{\pgfqpoint{1.415129in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{1.418229in}{0.806992in}}%
\pgfpathlineto{\pgfqpoint{1.418229in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{1.421329in}{0.804143in}}%
\pgfpathlineto{\pgfqpoint{1.421329in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{0.801328in}}%
\pgfpathlineto{\pgfqpoint{1.424429in}{0.798548in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{0.798548in}}%
\pgfpathlineto{\pgfqpoint{1.427528in}{0.795803in}}%
\pgfpathlineto{\pgfqpoint{1.430628in}{0.795803in}}%
\pgfpathlineto{\pgfqpoint{1.430628in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{1.433728in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{1.433728in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{1.436828in}{0.790420in}}%
\pgfpathlineto{\pgfqpoint{1.436828in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{0.787781in}}%
\pgfpathlineto{\pgfqpoint{1.439928in}{0.785178in}}%
\pgfpathlineto{\pgfqpoint{1.443028in}{0.785178in}}%
\pgfpathlineto{\pgfqpoint{1.443028in}{0.782610in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{0.782610in}}%
\pgfpathlineto{\pgfqpoint{1.446127in}{0.780077in}}%
\pgfpathlineto{\pgfqpoint{1.449227in}{0.780077in}}%
\pgfpathlineto{\pgfqpoint{1.449227in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{1.452327in}{0.777580in}}%
\pgfpathlineto{\pgfqpoint{1.452327in}{0.775119in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{0.775119in}}%
\pgfpathlineto{\pgfqpoint{1.455427in}{0.772693in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.772693in}}%
\pgfpathlineto{\pgfqpoint{1.458527in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{0.767948in}}%
\pgfpathlineto{\pgfqpoint{1.464726in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{0.765629in}}%
\pgfpathlineto{\pgfqpoint{1.467826in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{1.470926in}{0.763345in}}%
\pgfpathlineto{\pgfqpoint{1.470926in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{1.474026in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{1.474026in}{0.758884in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.758884in}}%
\pgfpathlineto{\pgfqpoint{1.477126in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.480226in}{0.756706in}}%
\pgfpathlineto{\pgfqpoint{1.480226in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{1.483325in}{0.754565in}}%
\pgfpathlineto{\pgfqpoint{1.483325in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{1.486425in}{0.752458in}}%
\pgfpathlineto{\pgfqpoint{1.486425in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{1.489525in}{0.750387in}}%
\pgfpathlineto{\pgfqpoint{1.489525in}{0.748351in}}%
\pgfpathlineto{\pgfqpoint{1.492625in}{0.748351in}}%
\pgfpathlineto{\pgfqpoint{1.492625in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{1.495725in}{0.746350in}}%
\pgfpathlineto{\pgfqpoint{1.495725in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{1.498825in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{1.501925in}{0.742454in}}%
\pgfpathlineto{\pgfqpoint{1.501925in}{0.740559in}}%
\pgfpathlineto{\pgfqpoint{1.505025in}{0.740559in}}%
\pgfpathlineto{\pgfqpoint{1.505025in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{1.508124in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{1.508124in}{0.736873in}}%
\pgfpathlineto{\pgfqpoint{1.511224in}{0.736873in}}%
\pgfpathlineto{\pgfqpoint{1.511224in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{0.735082in}}%
\pgfpathlineto{\pgfqpoint{1.514324in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{1.517424in}{0.731604in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{0.731604in}}%
\pgfpathlineto{\pgfqpoint{1.520524in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.523624in}{0.729916in}}%
\pgfpathlineto{\pgfqpoint{1.523624in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{1.526724in}{0.728263in}}%
\pgfpathlineto{\pgfqpoint{1.526724in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{1.529824in}{0.726645in}}%
\pgfpathlineto{\pgfqpoint{1.529824in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.532924in}{0.725060in}}%
\pgfpathlineto{\pgfqpoint{1.532924in}{0.723509in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.721992in}}%
\pgfpathlineto{\pgfqpoint{1.539123in}{0.720509in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.719059in}}%
\pgfpathlineto{\pgfqpoint{1.545323in}{0.717643in}}%
\pgfpathlineto{\pgfqpoint{1.551523in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{1.551523in}{0.714909in}}%
\pgfpathlineto{\pgfqpoint{1.557723in}{0.713592in}}%
\pgfpathlineto{\pgfqpoint{1.557723in}{0.712308in}}%
\pgfpathlineto{\pgfqpoint{1.563923in}{0.711056in}}%
\pgfpathlineto{\pgfqpoint{1.563923in}{0.709836in}}%
\pgfpathlineto{\pgfqpoint{1.570122in}{0.708649in}}%
\pgfpathlineto{\pgfqpoint{1.570122in}{0.707493in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{0.706370in}}%
\pgfpathlineto{\pgfqpoint{1.576322in}{0.705278in}}%
\pgfpathlineto{\pgfqpoint{1.582522in}{0.704217in}}%
\pgfpathlineto{\pgfqpoint{1.582522in}{0.703188in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.702190in}}%
\pgfpathlineto{\pgfqpoint{1.588722in}{0.701223in}}%
\pgfpathlineto{\pgfqpoint{1.594922in}{0.700286in}}%
\pgfpathlineto{\pgfqpoint{1.594922in}{0.699379in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{0.698503in}}%
\pgfpathlineto{\pgfqpoint{1.601122in}{0.697657in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{0.696840in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{0.696053in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{0.694567in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{0.693867in}}%
\pgfpathlineto{\pgfqpoint{1.625921in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{1.625921in}{0.691937in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{0.690790in}}%
\pgfpathlineto{\pgfqpoint{1.635221in}{0.690258in}}%
\pgfpathlineto{\pgfqpoint{1.647621in}{0.688823in}}%
\pgfpathlineto{\pgfqpoint{1.647621in}{0.688397in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{1.663121in}{0.686655in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{0.685140in}}%
\pgfpathlineto{\pgfqpoint{1.691021in}{0.685055in}}%
\pgfpathlineto{\pgfqpoint{1.743721in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{1.743721in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{1.746820in}{0.686826in}}%
\pgfpathlineto{\pgfqpoint{1.746820in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{0.666693in}}%
\pgfpathlineto{\pgfqpoint{1.749919in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{0.664223in}}%
\pgfpathlineto{\pgfqpoint{1.753019in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{0.661771in}}%
\pgfpathlineto{\pgfqpoint{1.756119in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{1.759219in}{0.659337in}}%
\pgfpathlineto{\pgfqpoint{1.759219in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{1.762319in}{0.656921in}}%
\pgfpathlineto{\pgfqpoint{1.762319in}{0.654523in}}%
\pgfpathlineto{\pgfqpoint{1.765419in}{0.654523in}}%
\pgfpathlineto{\pgfqpoint{1.765419in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{1.768518in}{0.652143in}}%
\pgfpathlineto{\pgfqpoint{1.768518in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.649780in}}%
\pgfpathlineto{\pgfqpoint{1.771618in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{1.774718in}{0.647436in}}%
\pgfpathlineto{\pgfqpoint{1.774718in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.645109in}}%
\pgfpathlineto{\pgfqpoint{1.777818in}{0.642800in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{0.642800in}}%
\pgfpathlineto{\pgfqpoint{1.780918in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{1.784018in}{0.640508in}}%
\pgfpathlineto{\pgfqpoint{1.784018in}{0.638235in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{0.638235in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{0.635978in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{0.635978in}}%
\pgfpathlineto{\pgfqpoint{1.790217in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{1.793317in}{0.633740in}}%
\pgfpathlineto{\pgfqpoint{1.793317in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{0.631519in}}%
\pgfpathlineto{\pgfqpoint{1.796417in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{1.799517in}{0.629315in}}%
\pgfpathlineto{\pgfqpoint{1.799517in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{1.802617in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{1.805717in}{0.624961in}}%
\pgfpathlineto{\pgfqpoint{1.805717in}{0.622810in}}%
\pgfpathlineto{\pgfqpoint{1.808816in}{0.622810in}}%
\pgfpathlineto{\pgfqpoint{1.808816in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{1.811916in}{0.620676in}}%
\pgfpathlineto{\pgfqpoint{1.811916in}{0.618560in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{0.618560in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.818116in}{0.616461in}}%
\pgfpathlineto{\pgfqpoint{1.818116in}{0.614380in}}%
\pgfpathlineto{\pgfqpoint{1.821216in}{0.614380in}}%
\pgfpathlineto{\pgfqpoint{1.821216in}{0.612316in}}%
\pgfpathlineto{\pgfqpoint{1.824316in}{0.612316in}}%
\pgfpathlineto{\pgfqpoint{1.824316in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.827416in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{1.827416in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{1.830515in}{0.608240in}}%
\pgfpathlineto{\pgfqpoint{1.830515in}{0.606229in}}%
\pgfpathlineto{\pgfqpoint{1.833615in}{0.606229in}}%
\pgfpathlineto{\pgfqpoint{1.833615in}{0.604234in}}%
\pgfpathlineto{\pgfqpoint{1.836715in}{0.604234in}}%
\pgfpathlineto{\pgfqpoint{1.836715in}{0.602257in}}%
\pgfpathlineto{\pgfqpoint{1.839815in}{0.602257in}}%
\pgfpathlineto{\pgfqpoint{1.839815in}{0.600298in}}%
\pgfpathlineto{\pgfqpoint{1.842915in}{0.600298in}}%
\pgfpathlineto{\pgfqpoint{1.842915in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{0.598356in}}%
\pgfpathlineto{\pgfqpoint{1.846015in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{0.596432in}}%
\pgfpathlineto{\pgfqpoint{1.849115in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{1.852215in}{0.594525in}}%
\pgfpathlineto{\pgfqpoint{1.852215in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{1.855314in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{1.855314in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{0.590764in}}%
\pgfpathlineto{\pgfqpoint{1.858414in}{0.588909in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{0.588909in}}%
\pgfpathlineto{\pgfqpoint{1.861514in}{0.587073in}}%
\pgfpathlineto{\pgfqpoint{1.864614in}{0.587073in}}%
\pgfpathlineto{\pgfqpoint{1.864614in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{0.585254in}}%
\pgfpathlineto{\pgfqpoint{1.867714in}{0.583452in}}%
\pgfpathlineto{\pgfqpoint{1.870814in}{0.583452in}}%
\pgfpathlineto{\pgfqpoint{1.870814in}{0.581669in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{0.581669in}}%
\pgfpathlineto{\pgfqpoint{1.873914in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.877014in}{0.579903in}}%
\pgfpathlineto{\pgfqpoint{1.877014in}{0.578155in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{0.578155in}}%
\pgfpathlineto{\pgfqpoint{1.880113in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.883213in}{0.576425in}}%
\pgfpathlineto{\pgfqpoint{1.883213in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{1.886313in}{0.574712in}}%
\pgfpathlineto{\pgfqpoint{1.886313in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.573018in}}%
\pgfpathlineto{\pgfqpoint{1.889413in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.571342in}}%
\pgfpathlineto{\pgfqpoint{1.892513in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{1.895618in}{0.569683in}}%
\pgfpathlineto{\pgfqpoint{1.895618in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{1.897173in}{0.640253in}}%
\pgfpathlineto{\pgfqpoint{1.897173in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{1.901823in}{0.710771in}}%
\pgfpathlineto{\pgfqpoint{1.901823in}{0.709266in}}%
\pgfpathlineto{\pgfqpoint{1.908022in}{0.707775in}}%
\pgfpathlineto{\pgfqpoint{1.908022in}{0.706300in}}%
\pgfpathlineto{\pgfqpoint{1.914222in}{0.704841in}}%
\pgfpathlineto{\pgfqpoint{1.914222in}{0.703398in}}%
\pgfpathlineto{\pgfqpoint{1.920422in}{0.701970in}}%
\pgfpathlineto{\pgfqpoint{1.920422in}{0.700558in}}%
\pgfpathlineto{\pgfqpoint{1.926622in}{0.699162in}}%
\pgfpathlineto{\pgfqpoint{1.926622in}{0.697782in}}%
\pgfpathlineto{\pgfqpoint{1.932822in}{0.696418in}}%
\pgfpathlineto{\pgfqpoint{1.932822in}{0.695071in}}%
\pgfpathlineto{\pgfqpoint{1.939021in}{0.693739in}}%
\pgfpathlineto{\pgfqpoint{1.939021in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{1.945221in}{0.691126in}}%
\pgfpathlineto{\pgfqpoint{1.945221in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{1.951421in}{0.688580in}}%
\pgfpathlineto{\pgfqpoint{1.951421in}{0.687332in}}%
\pgfpathlineto{\pgfqpoint{1.957632in}{0.686100in}}%
\pgfpathlineto{\pgfqpoint{1.957632in}{0.844321in}}%
\pgfpathlineto{\pgfqpoint{1.959193in}{0.844321in}}%
\pgfpathlineto{\pgfqpoint{1.959193in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{1.960742in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{1.960742in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{1.963842in}{0.998959in}}%
\pgfpathlineto{\pgfqpoint{1.963842in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{0.994521in}}%
\pgfpathlineto{\pgfqpoint{1.966942in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{1.970041in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{0.985713in}}%
\pgfpathlineto{\pgfqpoint{1.973141in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{0.981343in}}%
\pgfpathlineto{\pgfqpoint{1.976241in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.979341in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.979341in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.982440in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{1.982440in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.985540in}{0.968378in}}%
\pgfpathlineto{\pgfqpoint{1.985540in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{1.988640in}{0.964104in}}%
\pgfpathlineto{\pgfqpoint{1.988640in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{0.959856in}}%
\pgfpathlineto{\pgfqpoint{1.991739in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{1.994839in}{0.955632in}}%
\pgfpathlineto{\pgfqpoint{1.994839in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{0.951433in}}%
\pgfpathlineto{\pgfqpoint{1.997939in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{2.001039in}{0.947260in}}%
\pgfpathlineto{\pgfqpoint{2.001039in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{2.004138in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{2.004138in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{2.007238in}{0.938992in}}%
\pgfpathlineto{\pgfqpoint{2.007238in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{0.934897in}}%
\pgfpathlineto{\pgfqpoint{2.010338in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{2.013437in}{0.930829in}}%
\pgfpathlineto{\pgfqpoint{2.013437in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{2.016537in}{0.926787in}}%
\pgfpathlineto{\pgfqpoint{2.016537in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{0.922773in}}%
\pgfpathlineto{\pgfqpoint{2.019637in}{0.918786in}}%
\pgfpathlineto{\pgfqpoint{2.022737in}{0.918786in}}%
\pgfpathlineto{\pgfqpoint{2.022737in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{2.025836in}{0.914827in}}%
\pgfpathlineto{\pgfqpoint{2.025836in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{2.028936in}{0.910895in}}%
\pgfpathlineto{\pgfqpoint{2.028936in}{0.906992in}}%
\pgfpathlineto{\pgfqpoint{2.032036in}{0.906992in}}%
\pgfpathlineto{\pgfqpoint{2.032036in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{0.903117in}}%
\pgfpathlineto{\pgfqpoint{2.035136in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{2.038235in}{0.899271in}}%
\pgfpathlineto{\pgfqpoint{2.038235in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{2.041335in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{2.041335in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{2.044435in}{0.891666in}}%
\pgfpathlineto{\pgfqpoint{2.044435in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{2.047535in}{0.887907in}}%
\pgfpathlineto{\pgfqpoint{2.047535in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{2.050634in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{2.050634in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{0.880479in}}%
\pgfpathlineto{\pgfqpoint{2.053734in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{0.876810in}}%
\pgfpathlineto{\pgfqpoint{2.056834in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{2.059934in}{0.873172in}}%
\pgfpathlineto{\pgfqpoint{2.059934in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{2.063033in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{2.066133in}{0.865987in}}%
\pgfpathlineto{\pgfqpoint{2.066133in}{0.862441in}}%
\pgfpathlineto{\pgfqpoint{2.069233in}{0.862441in}}%
\pgfpathlineto{\pgfqpoint{2.069233in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{2.072333in}{0.858926in}}%
\pgfpathlineto{\pgfqpoint{2.072333in}{0.855443in}}%
\pgfpathlineto{\pgfqpoint{2.075432in}{0.855443in}}%
\pgfpathlineto{\pgfqpoint{2.075432in}{0.851992in}}%
\pgfpathlineto{\pgfqpoint{2.078532in}{0.851992in}}%
\pgfpathlineto{\pgfqpoint{2.078532in}{0.848572in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{0.848572in}}%
\pgfpathlineto{\pgfqpoint{2.081632in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{2.084732in}{0.845185in}}%
\pgfpathlineto{\pgfqpoint{2.084732in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{2.087831in}{0.841830in}}%
\pgfpathlineto{\pgfqpoint{2.087831in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.090931in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.090931in}{0.835218in}}%
\pgfpathlineto{\pgfqpoint{2.094031in}{0.835218in}}%
\pgfpathlineto{\pgfqpoint{2.094031in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{2.097131in}{0.831961in}}%
\pgfpathlineto{\pgfqpoint{2.097131in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{0.828737in}}%
\pgfpathlineto{\pgfqpoint{2.100230in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{0.825546in}}%
\pgfpathlineto{\pgfqpoint{2.103330in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{0.822389in}}%
\pgfpathlineto{\pgfqpoint{2.106430in}{0.819266in}}%
\pgfpathlineto{\pgfqpoint{2.109530in}{0.819266in}}%
\pgfpathlineto{\pgfqpoint{2.109530in}{0.816176in}}%
\pgfpathlineto{\pgfqpoint{2.112630in}{0.816176in}}%
\pgfpathlineto{\pgfqpoint{2.112630in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{2.115729in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{2.115729in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{2.118829in}{0.810099in}}%
\pgfpathlineto{\pgfqpoint{2.118829in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{2.121929in}{0.807111in}}%
\pgfpathlineto{\pgfqpoint{2.121929in}{0.804158in}}%
\pgfpathlineto{\pgfqpoint{2.125029in}{0.804158in}}%
\pgfpathlineto{\pgfqpoint{2.125029in}{0.801239in}}%
\pgfpathlineto{\pgfqpoint{2.128129in}{0.801239in}}%
\pgfpathlineto{\pgfqpoint{2.128129in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{2.131228in}{0.798355in}}%
\pgfpathlineto{\pgfqpoint{2.131228in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{0.795506in}}%
\pgfpathlineto{\pgfqpoint{2.134328in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{2.137428in}{0.792691in}}%
\pgfpathlineto{\pgfqpoint{2.137428in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{2.140528in}{0.789912in}}%
\pgfpathlineto{\pgfqpoint{2.140528in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{2.143628in}{0.787167in}}%
\pgfpathlineto{\pgfqpoint{2.143628in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{2.146728in}{0.781784in}}%
\pgfpathlineto{\pgfqpoint{2.149827in}{0.781784in}}%
\pgfpathlineto{\pgfqpoint{2.149827in}{0.779146in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{0.779146in}}%
\pgfpathlineto{\pgfqpoint{2.152927in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{0.776543in}}%
\pgfpathlineto{\pgfqpoint{2.156027in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{2.159127in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{2.159127in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{0.771443in}}%
\pgfpathlineto{\pgfqpoint{2.162227in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{2.165326in}{0.768947in}}%
\pgfpathlineto{\pgfqpoint{2.165326in}{0.766486in}}%
\pgfpathlineto{\pgfqpoint{2.168426in}{0.766486in}}%
\pgfpathlineto{\pgfqpoint{2.168426in}{0.764062in}}%
\pgfpathlineto{\pgfqpoint{2.171526in}{0.764062in}}%
\pgfpathlineto{\pgfqpoint{2.171526in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{2.174626in}{0.761673in}}%
\pgfpathlineto{\pgfqpoint{2.174626in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{2.177726in}{0.759320in}}%
\pgfpathlineto{\pgfqpoint{2.177726in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{2.180826in}{0.757003in}}%
\pgfpathlineto{\pgfqpoint{2.180826in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{0.754722in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{2.187025in}{0.752476in}}%
\pgfpathlineto{\pgfqpoint{2.187025in}{0.750267in}}%
\pgfpathlineto{\pgfqpoint{2.190125in}{0.750267in}}%
\pgfpathlineto{\pgfqpoint{2.190125in}{0.748094in}}%
\pgfpathlineto{\pgfqpoint{2.193225in}{0.748094in}}%
\pgfpathlineto{\pgfqpoint{2.193225in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{0.745957in}}%
\pgfpathlineto{\pgfqpoint{2.196325in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{2.199425in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{2.199425in}{0.741790in}}%
\pgfpathlineto{\pgfqpoint{2.202525in}{0.741790in}}%
\pgfpathlineto{\pgfqpoint{2.202525in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{0.739761in}}%
\pgfpathlineto{\pgfqpoint{2.205624in}{0.737767in}}%
\pgfpathlineto{\pgfqpoint{2.208724in}{0.737767in}}%
\pgfpathlineto{\pgfqpoint{2.208724in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{2.211824in}{0.735810in}}%
\pgfpathlineto{\pgfqpoint{2.211824in}{0.733888in}}%
\pgfpathlineto{\pgfqpoint{2.214924in}{0.733888in}}%
\pgfpathlineto{\pgfqpoint{2.214924in}{0.732002in}}%
\pgfpathlineto{\pgfqpoint{2.218024in}{0.732002in}}%
\pgfpathlineto{\pgfqpoint{2.218024in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{2.221124in}{0.730152in}}%
\pgfpathlineto{\pgfqpoint{2.221124in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{2.224224in}{0.728338in}}%
\pgfpathlineto{\pgfqpoint{2.224224in}{0.726559in}}%
\pgfpathlineto{\pgfqpoint{2.227324in}{0.726559in}}%
\pgfpathlineto{\pgfqpoint{2.227324in}{0.724816in}}%
\pgfpathlineto{\pgfqpoint{2.230423in}{0.724816in}}%
\pgfpathlineto{\pgfqpoint{2.230423in}{0.723108in}}%
\pgfpathlineto{\pgfqpoint{2.233523in}{0.723108in}}%
\pgfpathlineto{\pgfqpoint{2.233523in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.236623in}{0.721436in}}%
\pgfpathlineto{\pgfqpoint{2.236623in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{2.239723in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{2.239723in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{0.718197in}}%
\pgfpathlineto{\pgfqpoint{2.242823in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{2.249023in}{0.715099in}}%
\pgfpathlineto{\pgfqpoint{2.249023in}{0.713602in}}%
\pgfpathlineto{\pgfqpoint{2.255223in}{0.712140in}}%
\pgfpathlineto{\pgfqpoint{2.255223in}{0.710712in}}%
\pgfpathlineto{\pgfqpoint{2.261422in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{2.261422in}{0.707961in}}%
\pgfpathlineto{\pgfqpoint{2.267622in}{0.706636in}}%
\pgfpathlineto{\pgfqpoint{2.267622in}{0.705346in}}%
\pgfpathlineto{\pgfqpoint{2.273822in}{0.704089in}}%
\pgfpathlineto{\pgfqpoint{2.273822in}{0.702866in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{0.701677in}}%
\pgfpathlineto{\pgfqpoint{2.280022in}{0.700521in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{2.286222in}{0.698308in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.697251in}}%
\pgfpathlineto{\pgfqpoint{2.292422in}{0.696226in}}%
\pgfpathlineto{\pgfqpoint{2.298622in}{0.695234in}}%
\pgfpathlineto{\pgfqpoint{2.298622in}{0.694274in}}%
\pgfpathlineto{\pgfqpoint{2.304821in}{0.693345in}}%
\pgfpathlineto{\pgfqpoint{2.304821in}{0.692449in}}%
\pgfpathlineto{\pgfqpoint{2.311021in}{0.691584in}}%
\pgfpathlineto{\pgfqpoint{2.311021in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{2.317221in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{2.317221in}{0.689175in}}%
\pgfpathlineto{\pgfqpoint{2.326521in}{0.687721in}}%
\pgfpathlineto{\pgfqpoint{2.326521in}{0.687040in}}%
\pgfpathlineto{\pgfqpoint{2.335821in}{0.685766in}}%
\pgfpathlineto{\pgfqpoint{2.335821in}{0.685173in}}%
\pgfpathlineto{\pgfqpoint{2.345121in}{0.684073in}}%
\pgfpathlineto{\pgfqpoint{2.345121in}{0.683566in}}%
\pgfpathlineto{\pgfqpoint{2.357521in}{0.682212in}}%
\pgfpathlineto{\pgfqpoint{2.357521in}{0.681816in}}%
\pgfpathlineto{\pgfqpoint{2.373021in}{0.680498in}}%
\pgfpathlineto{\pgfqpoint{2.373021in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{0.679740in}}%
\pgfpathlineto{\pgfqpoint{2.435027in}{0.778956in}}%
\pgfpathlineto{\pgfqpoint{2.453627in}{0.780336in}}%
\pgfpathlineto{\pgfqpoint{2.453627in}{0.780663in}}%
\pgfpathlineto{\pgfqpoint{2.469128in}{0.782126in}}%
\pgfpathlineto{\pgfqpoint{2.469128in}{0.782531in}}%
\pgfpathlineto{\pgfqpoint{2.475327in}{0.781200in}}%
\pgfpathlineto{\pgfqpoint{2.475327in}{0.778459in}}%
\pgfpathlineto{\pgfqpoint{2.478418in}{0.778459in}}%
\pgfpathlineto{\pgfqpoint{2.478418in}{0.646561in}}%
\pgfpathlineto{\pgfqpoint{2.481518in}{0.646561in}}%
\pgfpathlineto{\pgfqpoint{2.481518in}{0.644365in}}%
\pgfpathlineto{\pgfqpoint{2.484618in}{0.644365in}}%
\pgfpathlineto{\pgfqpoint{2.484618in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{2.487718in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{2.487718in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{0.640027in}}%
\pgfpathlineto{\pgfqpoint{2.490818in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{2.493918in}{0.637884in}}%
\pgfpathlineto{\pgfqpoint{2.493918in}{0.635758in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{0.635758in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{0.633651in}}%
\pgfpathlineto{\pgfqpoint{2.500117in}{0.633651in}}%
\pgfpathlineto{\pgfqpoint{2.500117in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{2.503217in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{2.503217in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{2.506317in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{2.506317in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{2.509417in}{0.627431in}}%
\pgfpathlineto{\pgfqpoint{2.509417in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{2.512517in}{0.625393in}}%
\pgfpathlineto{\pgfqpoint{2.512517in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.515617in}{0.623371in}}%
\pgfpathlineto{\pgfqpoint{2.515617in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{2.518716in}{0.621367in}}%
\pgfpathlineto{\pgfqpoint{2.518716in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{2.521816in}{0.619380in}}%
\pgfpathlineto{\pgfqpoint{2.521816in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{0.617411in}}%
\pgfpathlineto{\pgfqpoint{2.524916in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{2.528016in}{0.615458in}}%
\pgfpathlineto{\pgfqpoint{2.528016in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{2.531116in}{0.613522in}}%
\pgfpathlineto{\pgfqpoint{2.531116in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{0.611604in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{0.609702in}}%
\pgfpathlineto{\pgfqpoint{2.537316in}{0.609702in}}%
\pgfpathlineto{\pgfqpoint{2.537316in}{0.607818in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{0.607818in}}%
\pgfpathlineto{\pgfqpoint{2.540415in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{2.543515in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{2.543515in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{0.604100in}}%
\pgfpathlineto{\pgfqpoint{2.546615in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{2.549715in}{0.602267in}}%
\pgfpathlineto{\pgfqpoint{2.549715in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.552815in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.552815in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{2.555915in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{2.555915in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{2.559015in}{0.596869in}}%
\pgfpathlineto{\pgfqpoint{2.559015in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{2.562115in}{0.595104in}}%
\pgfpathlineto{\pgfqpoint{2.562115in}{0.593355in}}%
\pgfpathlineto{\pgfqpoint{2.565214in}{0.593355in}}%
\pgfpathlineto{\pgfqpoint{2.565214in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{2.568314in}{0.591624in}}%
\pgfpathlineto{\pgfqpoint{2.568314in}{0.589910in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{0.589910in}}%
\pgfpathlineto{\pgfqpoint{2.571414in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{2.574514in}{0.588213in}}%
\pgfpathlineto{\pgfqpoint{2.574514in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{2.577614in}{0.586533in}}%
\pgfpathlineto{\pgfqpoint{2.577614in}{0.584870in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{0.584870in}}%
\pgfpathlineto{\pgfqpoint{2.580714in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{2.583814in}{0.583224in}}%
\pgfpathlineto{\pgfqpoint{2.583814in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{0.581595in}}%
\pgfpathlineto{\pgfqpoint{2.586914in}{0.579983in}}%
\pgfpathlineto{\pgfqpoint{2.590014in}{0.579983in}}%
\pgfpathlineto{\pgfqpoint{2.590014in}{0.578389in}}%
\pgfpathlineto{\pgfqpoint{2.593113in}{0.578389in}}%
\pgfpathlineto{\pgfqpoint{2.593113in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{0.576811in}}%
\pgfpathlineto{\pgfqpoint{2.596213in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{2.602413in}{0.573709in}}%
\pgfpathlineto{\pgfqpoint{2.602413in}{0.572183in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{2.608613in}{0.569185in}}%
\pgfpathlineto{\pgfqpoint{2.614813in}{0.567712in}}%
\pgfpathlineto{\pgfqpoint{2.614813in}{0.566256in}}%
\pgfpathlineto{\pgfqpoint{2.621013in}{0.564818in}}%
\pgfpathlineto{\pgfqpoint{2.621013in}{0.563397in}}%
\pgfpathlineto{\pgfqpoint{2.624118in}{0.563397in}}%
\pgfpathlineto{\pgfqpoint{2.624118in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{0.641092in}}%
\pgfpathlineto{\pgfqpoint{2.625673in}{0.720094in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{0.718711in}}%
\pgfpathlineto{\pgfqpoint{2.630323in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{2.636523in}{0.715990in}}%
\pgfpathlineto{\pgfqpoint{2.636523in}{0.714653in}}%
\pgfpathlineto{\pgfqpoint{2.642723in}{0.713332in}}%
\pgfpathlineto{\pgfqpoint{2.642723in}{0.712026in}}%
\pgfpathlineto{\pgfqpoint{2.648923in}{0.710737in}}%
\pgfpathlineto{\pgfqpoint{2.648923in}{0.709463in}}%
\pgfpathlineto{\pgfqpoint{2.655122in}{0.708206in}}%
\pgfpathlineto{\pgfqpoint{2.655122in}{0.706964in}}%
\pgfpathlineto{\pgfqpoint{2.661333in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{2.661333in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{2.664443in}{1.010074in}}%
\pgfpathlineto{\pgfqpoint{2.664443in}{1.005572in}}%
\pgfpathlineto{\pgfqpoint{2.667543in}{1.005572in}}%
\pgfpathlineto{\pgfqpoint{2.667543in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{2.670642in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{2.670642in}{0.996632in}}%
\pgfpathlineto{\pgfqpoint{2.673742in}{0.996632in}}%
\pgfpathlineto{\pgfqpoint{2.673742in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{2.676842in}{0.992194in}}%
\pgfpathlineto{\pgfqpoint{2.676842in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{2.679941in}{0.987779in}}%
\pgfpathlineto{\pgfqpoint{2.679941in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{2.683041in}{0.983385in}}%
\pgfpathlineto{\pgfqpoint{2.683041in}{0.979014in}}%
\pgfpathlineto{\pgfqpoint{2.686141in}{0.979014in}}%
\pgfpathlineto{\pgfqpoint{2.686141in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{2.689240in}{0.974666in}}%
\pgfpathlineto{\pgfqpoint{2.689240in}{0.970341in}}%
\pgfpathlineto{\pgfqpoint{2.692340in}{0.970341in}}%
\pgfpathlineto{\pgfqpoint{2.692340in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{2.695440in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{2.695440in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{0.961762in}}%
\pgfpathlineto{\pgfqpoint{2.698540in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{2.701639in}{0.957508in}}%
\pgfpathlineto{\pgfqpoint{2.701639in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{2.704739in}{0.953278in}}%
\pgfpathlineto{\pgfqpoint{2.704739in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{2.707839in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{2.707839in}{0.944891in}}%
\pgfpathlineto{\pgfqpoint{2.710938in}{0.944891in}}%
\pgfpathlineto{\pgfqpoint{2.710938in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{2.714038in}{0.940735in}}%
\pgfpathlineto{\pgfqpoint{2.714038in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{2.717138in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{2.717138in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{2.720238in}{0.932499in}}%
\pgfpathlineto{\pgfqpoint{2.720238in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{2.726437in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{2.726437in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{0.920338in}}%
\pgfpathlineto{\pgfqpoint{2.729537in}{0.916337in}}%
\pgfpathlineto{\pgfqpoint{2.732636in}{0.916337in}}%
\pgfpathlineto{\pgfqpoint{2.732636in}{0.912363in}}%
\pgfpathlineto{\pgfqpoint{2.735736in}{0.912363in}}%
\pgfpathlineto{\pgfqpoint{2.735736in}{0.908416in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{0.908416in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{2.741936in}{0.904496in}}%
\pgfpathlineto{\pgfqpoint{2.741936in}{0.900603in}}%
\pgfpathlineto{\pgfqpoint{2.741936in}{0.900603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416922in}{0.694287in}}%
\pgfpathlineto{\pgfqpoint{0.426222in}{0.693311in}}%
\pgfpathlineto{\pgfqpoint{0.426222in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{0.427772in}{0.692167in}}%
\pgfpathlineto{\pgfqpoint{0.427772in}{0.690503in}}%
\pgfpathlineto{\pgfqpoint{0.429321in}{0.690503in}}%
\pgfpathlineto{\pgfqpoint{0.429321in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{0.430871in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{0.430871in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{0.433971in}{0.685808in}}%
\pgfpathlineto{\pgfqpoint{0.433971in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{0.441721in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{0.441721in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{0.443271in}{0.682800in}}%
\pgfpathlineto{\pgfqpoint{0.443271in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{0.444820in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{0.444820in}{0.679395in}}%
\pgfpathlineto{\pgfqpoint{0.446370in}{0.679395in}}%
\pgfpathlineto{\pgfqpoint{0.446370in}{0.677798in}}%
\pgfpathlineto{\pgfqpoint{0.449470in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{0.449470in}{0.676110in}}%
\pgfpathlineto{\pgfqpoint{0.457220in}{0.674870in}}%
\pgfpathlineto{\pgfqpoint{0.457220in}{0.673821in}}%
\pgfpathlineto{\pgfqpoint{0.460320in}{0.672294in}}%
\pgfpathlineto{\pgfqpoint{0.460320in}{0.670564in}}%
\pgfpathlineto{\pgfqpoint{0.463420in}{0.669037in}}%
\pgfpathlineto{\pgfqpoint{0.463420in}{0.667988in}}%
\pgfpathlineto{\pgfqpoint{0.471170in}{0.666779in}}%
\pgfpathlineto{\pgfqpoint{0.471170in}{0.666240in}}%
\pgfpathlineto{\pgfqpoint{0.474270in}{0.665239in}}%
\pgfpathlineto{\pgfqpoint{0.474270in}{0.663784in}}%
\pgfpathlineto{\pgfqpoint{0.475819in}{0.663784in}}%
\pgfpathlineto{\pgfqpoint{0.475819in}{0.662135in}}%
\pgfpathlineto{\pgfqpoint{0.478919in}{0.660680in}}%
\pgfpathlineto{\pgfqpoint{0.478919in}{0.659680in}}%
\pgfpathlineto{\pgfqpoint{0.486669in}{0.658380in}}%
\pgfpathlineto{\pgfqpoint{0.486669in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{0.488219in}{0.657386in}}%
\pgfpathlineto{\pgfqpoint{0.488219in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{0.489769in}{0.654954in}}%
\pgfpathlineto{\pgfqpoint{0.489769in}{0.650015in}}%
\pgfpathlineto{\pgfqpoint{0.491319in}{0.650015in}}%
\pgfpathlineto{\pgfqpoint{0.491319in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{0.492869in}{0.641805in}}%
\pgfpathlineto{\pgfqpoint{0.492869in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{0.494415in}{0.630754in}}%
\pgfpathlineto{\pgfqpoint{0.494415in}{0.618848in}}%
\pgfpathlineto{\pgfqpoint{0.495965in}{0.618848in}}%
\pgfpathlineto{\pgfqpoint{0.495965in}{0.608669in}}%
\pgfpathlineto{\pgfqpoint{0.497515in}{0.608669in}}%
\pgfpathlineto{\pgfqpoint{0.497515in}{0.601800in}}%
\pgfpathlineto{\pgfqpoint{0.499065in}{0.601800in}}%
\pgfpathlineto{\pgfqpoint{0.499065in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{0.500615in}{0.598128in}}%
\pgfpathlineto{\pgfqpoint{0.500615in}{0.596485in}}%
\pgfpathlineto{\pgfqpoint{0.503715in}{0.595657in}}%
\pgfpathlineto{\pgfqpoint{0.503715in}{0.594893in}}%
\pgfpathlineto{\pgfqpoint{0.506814in}{0.593937in}}%
\pgfpathlineto{\pgfqpoint{0.506814in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{0.509914in}{0.591944in}}%
\pgfpathlineto{\pgfqpoint{0.509914in}{0.591303in}}%
\pgfpathlineto{\pgfqpoint{0.519214in}{0.590247in}}%
\pgfpathlineto{\pgfqpoint{0.519214in}{0.589650in}}%
\pgfpathlineto{\pgfqpoint{0.522314in}{0.588781in}}%
\pgfpathlineto{\pgfqpoint{0.522314in}{0.587797in}}%
\pgfpathlineto{\pgfqpoint{0.526964in}{0.586331in}}%
\pgfpathlineto{\pgfqpoint{0.526964in}{0.586010in}}%
\pgfpathlineto{\pgfqpoint{0.534714in}{0.587059in}}%
\pgfpathlineto{\pgfqpoint{0.534714in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{0.590805in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{0.537814in}{0.601029in}}%
\pgfpathlineto{\pgfqpoint{0.537814in}{0.622439in}}%
\pgfpathlineto{\pgfqpoint{0.539364in}{0.622439in}}%
\pgfpathlineto{\pgfqpoint{0.539364in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{0.540922in}{0.657320in}}%
\pgfpathlineto{\pgfqpoint{0.540922in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{0.542480in}{0.701872in}}%
\pgfpathlineto{\pgfqpoint{0.542480in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{0.544030in}{0.746664in}}%
\pgfpathlineto{\pgfqpoint{0.544030in}{0.782164in}}%
\pgfpathlineto{\pgfqpoint{0.545580in}{0.782164in}}%
\pgfpathlineto{\pgfqpoint{0.545580in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{0.547130in}{0.804266in}}%
\pgfpathlineto{\pgfqpoint{0.547130in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{0.548680in}{0.814790in}}%
\pgfpathlineto{\pgfqpoint{0.548680in}{0.817931in}}%
\pgfpathlineto{\pgfqpoint{0.551780in}{0.817104in}}%
\pgfpathlineto{\pgfqpoint{0.551780in}{0.814302in}}%
\pgfpathlineto{\pgfqpoint{0.553329in}{0.814302in}}%
\pgfpathlineto{\pgfqpoint{0.553329in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.554879in}{0.810826in}}%
\pgfpathlineto{\pgfqpoint{0.554879in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{0.556429in}{0.807714in}}%
\pgfpathlineto{\pgfqpoint{0.556429in}{0.805568in}}%
\pgfpathlineto{\pgfqpoint{0.559529in}{0.804413in}}%
\pgfpathlineto{\pgfqpoint{0.559529in}{0.803897in}}%
\pgfpathlineto{\pgfqpoint{0.564179in}{0.803091in}}%
\pgfpathlineto{\pgfqpoint{0.564179in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{0.565729in}{0.801976in}}%
\pgfpathlineto{\pgfqpoint{0.565729in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{0.567279in}{0.799908in}}%
\pgfpathlineto{\pgfqpoint{0.567279in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{0.568828in}{0.796899in}}%
\pgfpathlineto{\pgfqpoint{0.568828in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{0.570378in}{0.793490in}}%
\pgfpathlineto{\pgfqpoint{0.570378in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{0.571928in}{0.790482in}}%
\pgfpathlineto{\pgfqpoint{0.571928in}{0.788413in}}%
\pgfpathlineto{\pgfqpoint{0.575028in}{0.787299in}}%
\pgfpathlineto{\pgfqpoint{0.575028in}{0.786802in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{0.786027in}}%
\pgfpathlineto{\pgfqpoint{0.579678in}{0.784955in}}%
\pgfpathlineto{\pgfqpoint{0.581228in}{0.784955in}}%
\pgfpathlineto{\pgfqpoint{0.581228in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{0.582778in}{0.782966in}}%
\pgfpathlineto{\pgfqpoint{0.582778in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.780075in}}%
\pgfpathlineto{\pgfqpoint{0.584327in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{0.585877in}{0.776798in}}%
\pgfpathlineto{\pgfqpoint{0.585877in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{0.587427in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{0.587427in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{0.590527in}{0.770846in}}%
\pgfpathlineto{\pgfqpoint{0.590527in}{0.770368in}}%
\pgfpathlineto{\pgfqpoint{0.595177in}{0.769624in}}%
\pgfpathlineto{\pgfqpoint{0.595177in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{0.596727in}{0.768598in}}%
\pgfpathlineto{\pgfqpoint{0.596727in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{0.766692in}}%
\pgfpathlineto{\pgfqpoint{0.598277in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{0.599826in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{0.599826in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{0.601376in}{0.760781in}}%
\pgfpathlineto{\pgfqpoint{0.601376in}{0.758009in}}%
\pgfpathlineto{\pgfqpoint{0.602926in}{0.758009in}}%
\pgfpathlineto{\pgfqpoint{0.602926in}{0.756104in}}%
\pgfpathlineto{\pgfqpoint{0.607576in}{0.754619in}}%
\pgfpathlineto{\pgfqpoint{0.607576in}{0.754349in}}%
\pgfpathlineto{\pgfqpoint{0.612226in}{0.752928in}}%
\pgfpathlineto{\pgfqpoint{0.612226in}{0.751108in}}%
\pgfpathlineto{\pgfqpoint{0.613776in}{0.751108in}}%
\pgfpathlineto{\pgfqpoint{0.613776in}{0.748462in}}%
\pgfpathlineto{\pgfqpoint{0.615325in}{0.748462in}}%
\pgfpathlineto{\pgfqpoint{0.615325in}{0.745462in}}%
\pgfpathlineto{\pgfqpoint{0.616875in}{0.745462in}}%
\pgfpathlineto{\pgfqpoint{0.616875in}{0.742816in}}%
\pgfpathlineto{\pgfqpoint{0.618425in}{0.742816in}}%
\pgfpathlineto{\pgfqpoint{0.618425in}{0.740996in}}%
\pgfpathlineto{\pgfqpoint{0.623075in}{0.739578in}}%
\pgfpathlineto{\pgfqpoint{0.623075in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{0.627725in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{0.627725in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{0.629275in}{0.736237in}}%
\pgfpathlineto{\pgfqpoint{0.629275in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.733718in}}%
\pgfpathlineto{\pgfqpoint{0.630824in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{0.632374in}{0.730865in}}%
\pgfpathlineto{\pgfqpoint{0.632374in}{0.728346in}}%
\pgfpathlineto{\pgfqpoint{0.633924in}{0.728346in}}%
\pgfpathlineto{\pgfqpoint{0.633924in}{0.726615in}}%
\pgfpathlineto{\pgfqpoint{0.638574in}{0.725266in}}%
\pgfpathlineto{\pgfqpoint{0.638574in}{0.725022in}}%
\pgfpathlineto{\pgfqpoint{0.643224in}{0.723740in}}%
\pgfpathlineto{\pgfqpoint{0.643224in}{0.722098in}}%
\pgfpathlineto{\pgfqpoint{0.644774in}{0.722098in}}%
\pgfpathlineto{\pgfqpoint{0.644774in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.719711in}}%
\pgfpathlineto{\pgfqpoint{0.646323in}{0.717006in}}%
\pgfpathlineto{\pgfqpoint{0.647873in}{0.717006in}}%
\pgfpathlineto{\pgfqpoint{0.647873in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{0.714619in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{0.712978in}}%
\pgfpathlineto{\pgfqpoint{0.655623in}{0.711469in}}%
\pgfpathlineto{\pgfqpoint{0.655623in}{0.711093in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.710259in}}%
\pgfpathlineto{\pgfqpoint{0.658723in}{0.708710in}}%
\pgfpathlineto{\pgfqpoint{0.660273in}{0.708710in}}%
\pgfpathlineto{\pgfqpoint{0.660273in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{0.661822in}{0.703904in}}%
\pgfpathlineto{\pgfqpoint{0.663372in}{0.703904in}}%
\pgfpathlineto{\pgfqpoint{0.663372in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{0.664922in}{0.701651in}}%
\pgfpathlineto{\pgfqpoint{0.664922in}{0.700102in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.698678in}}%
\pgfpathlineto{\pgfqpoint{0.671122in}{0.698325in}}%
\pgfpathlineto{\pgfqpoint{0.674222in}{0.697541in}}%
\pgfpathlineto{\pgfqpoint{0.674222in}{0.696086in}}%
\pgfpathlineto{\pgfqpoint{0.675772in}{0.696086in}}%
\pgfpathlineto{\pgfqpoint{0.675772in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{0.677321in}{0.693969in}}%
\pgfpathlineto{\pgfqpoint{0.677321in}{0.691571in}}%
\pgfpathlineto{\pgfqpoint{0.678871in}{0.691571in}}%
\pgfpathlineto{\pgfqpoint{0.678871in}{0.689455in}}%
\pgfpathlineto{\pgfqpoint{0.681971in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{0.681971in}{0.687216in}}%
\pgfpathlineto{\pgfqpoint{0.688171in}{0.686333in}}%
\pgfpathlineto{\pgfqpoint{0.688171in}{0.685599in}}%
\pgfpathlineto{\pgfqpoint{0.691271in}{0.684239in}}%
\pgfpathlineto{\pgfqpoint{0.691271in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{0.692820in}{0.682260in}}%
\pgfpathlineto{\pgfqpoint{0.692820in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{0.694370in}{0.680018in}}%
\pgfpathlineto{\pgfqpoint{0.694370in}{0.678040in}}%
\pgfpathlineto{\pgfqpoint{0.697470in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{0.697470in}{0.675947in}}%
\pgfpathlineto{\pgfqpoint{0.705220in}{0.674442in}}%
\pgfpathlineto{\pgfqpoint{0.705220in}{0.673177in}}%
\pgfpathlineto{\pgfqpoint{0.706770in}{0.673177in}}%
\pgfpathlineto{\pgfqpoint{0.706770in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{0.708320in}{0.671337in}}%
\pgfpathlineto{\pgfqpoint{0.708320in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{0.709870in}{0.667413in}}%
\pgfpathlineto{\pgfqpoint{0.712970in}{0.666149in}}%
\pgfpathlineto{\pgfqpoint{0.712970in}{0.665468in}}%
\pgfpathlineto{\pgfqpoint{0.720720in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{0.720720in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{0.722270in}{0.662905in}}%
\pgfpathlineto{\pgfqpoint{0.722270in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{0.723819in}{0.661205in}}%
\pgfpathlineto{\pgfqpoint{0.723819in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.725369in}{0.659278in}}%
\pgfpathlineto{\pgfqpoint{0.725369in}{0.657578in}}%
\pgfpathlineto{\pgfqpoint{0.728469in}{0.656409in}}%
\pgfpathlineto{\pgfqpoint{0.728469in}{0.655780in}}%
\pgfpathlineto{\pgfqpoint{0.736219in}{0.654498in}}%
\pgfpathlineto{\pgfqpoint{0.736219in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{0.653424in}}%
\pgfpathlineto{\pgfqpoint{0.737769in}{0.651863in}}%
\pgfpathlineto{\pgfqpoint{0.739318in}{0.651863in}}%
\pgfpathlineto{\pgfqpoint{0.739318in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{0.740868in}{0.650094in}}%
\pgfpathlineto{\pgfqpoint{0.740868in}{0.648533in}}%
\pgfpathlineto{\pgfqpoint{0.743968in}{0.647459in}}%
\pgfpathlineto{\pgfqpoint{0.743968in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{0.751718in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{0.751718in}{0.644732in}}%
\pgfpathlineto{\pgfqpoint{0.754818in}{0.643309in}}%
\pgfpathlineto{\pgfqpoint{0.754818in}{0.641696in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{0.640273in}}%
\pgfpathlineto{\pgfqpoint{0.757918in}{0.639295in}}%
\pgfpathlineto{\pgfqpoint{0.765668in}{0.638184in}}%
\pgfpathlineto{\pgfqpoint{0.765668in}{0.637707in}}%
\pgfpathlineto{\pgfqpoint{0.768768in}{0.636822in}}%
\pgfpathlineto{\pgfqpoint{0.768768in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{0.771867in}{0.634078in}}%
\pgfpathlineto{\pgfqpoint{0.771867in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{0.776517in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{0.776517in}{0.631219in}}%
\pgfpathlineto{\pgfqpoint{0.784267in}{0.629686in}}%
\pgfpathlineto{\pgfqpoint{0.784267in}{0.628534in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{0.627229in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{0.626077in}}%
\pgfpathlineto{\pgfqpoint{0.795117in}{0.624561in}}%
\pgfpathlineto{\pgfqpoint{0.795117in}{0.624390in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.623310in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.622290in}}%
\pgfpathlineto{\pgfqpoint{0.802866in}{0.621133in}}%
\pgfpathlineto{\pgfqpoint{0.802866in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{0.812166in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{0.812166in}{0.618291in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.616786in}}%
\pgfpathlineto{\pgfqpoint{0.816816in}{0.615775in}}%
\pgfpathlineto{\pgfqpoint{0.821466in}{0.614271in}}%
\pgfpathlineto{\pgfqpoint{0.821466in}{0.613941in}}%
\pgfpathlineto{\pgfqpoint{0.830766in}{0.612771in}}%
\pgfpathlineto{\pgfqpoint{0.830766in}{0.612004in}}%
\pgfpathlineto{\pgfqpoint{0.833866in}{0.611135in}}%
\pgfpathlineto{\pgfqpoint{0.833866in}{0.610368in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{0.609013in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{0.608569in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{0.607191in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{0.606545in}}%
\pgfpathlineto{\pgfqpoint{0.861765in}{0.605047in}}%
\pgfpathlineto{\pgfqpoint{0.861765in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{0.603024in}}%
\pgfpathlineto{\pgfqpoint{0.867965in}{0.602828in}}%
\pgfpathlineto{\pgfqpoint{0.877265in}{0.603929in}}%
\pgfpathlineto{\pgfqpoint{0.877265in}{0.606451in}}%
\pgfpathlineto{\pgfqpoint{0.878815in}{0.606451in}}%
\pgfpathlineto{\pgfqpoint{0.878815in}{0.611469in}}%
\pgfpathlineto{\pgfqpoint{0.880365in}{0.611469in}}%
\pgfpathlineto{\pgfqpoint{0.880365in}{0.619041in}}%
\pgfpathlineto{\pgfqpoint{0.881918in}{0.619041in}}%
\pgfpathlineto{\pgfqpoint{0.881918in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{0.883468in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{0.883468in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{0.885018in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{0.885018in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{0.641070in}}%
\pgfpathlineto{\pgfqpoint{0.886568in}{0.643982in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{0.645181in}}%
\pgfpathlineto{\pgfqpoint{0.889668in}{0.645528in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{0.644569in}}%
\pgfpathlineto{\pgfqpoint{0.957868in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{0.959418in}{0.643039in}}%
\pgfpathlineto{\pgfqpoint{0.959418in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{0.641200in}}%
\pgfpathlineto{\pgfqpoint{0.960968in}{0.639515in}}%
\pgfpathlineto{\pgfqpoint{0.964068in}{0.638312in}}%
\pgfpathlineto{\pgfqpoint{0.964068in}{0.637572in}}%
\pgfpathlineto{\pgfqpoint{0.968718in}{0.636152in}}%
\pgfpathlineto{\pgfqpoint{0.968718in}{0.634725in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{0.634725in}}%
\pgfpathlineto{\pgfqpoint{0.970268in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.632676in}}%
\pgfpathlineto{\pgfqpoint{0.971817in}{0.630360in}}%
\pgfpathlineto{\pgfqpoint{0.973367in}{0.630360in}}%
\pgfpathlineto{\pgfqpoint{0.973367in}{0.628316in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{0.626910in}}%
\pgfpathlineto{\pgfqpoint{0.976467in}{0.626153in}}%
\pgfpathlineto{\pgfqpoint{0.982667in}{0.625288in}}%
\pgfpathlineto{\pgfqpoint{0.982667in}{0.624559in}}%
\pgfpathlineto{\pgfqpoint{0.985767in}{0.623207in}}%
\pgfpathlineto{\pgfqpoint{0.985767in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{0.987316in}{0.621240in}}%
\pgfpathlineto{\pgfqpoint{0.987316in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{0.988866in}{0.619011in}}%
\pgfpathlineto{\pgfqpoint{0.988866in}{0.617045in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.615692in}}%
\pgfpathlineto{\pgfqpoint{0.991966in}{0.614964in}}%
\pgfpathlineto{\pgfqpoint{0.999716in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{0.999716in}{0.612133in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.612133in}}%
\pgfpathlineto{\pgfqpoint{1.001266in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{0.608103in}}%
\pgfpathlineto{\pgfqpoint{1.004365in}{0.608103in}}%
\pgfpathlineto{\pgfqpoint{1.004365in}{0.606214in}}%
\pgfpathlineto{\pgfqpoint{1.007465in}{0.604915in}}%
\pgfpathlineto{\pgfqpoint{1.007465in}{0.604215in}}%
\pgfpathlineto{\pgfqpoint{1.015215in}{0.602746in}}%
\pgfpathlineto{\pgfqpoint{1.015215in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{1.016765in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{1.018315in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.019865in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.019865in}{0.595828in}}%
\pgfpathlineto{\pgfqpoint{1.022965in}{0.594583in}}%
\pgfpathlineto{\pgfqpoint{1.022965in}{0.593912in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{0.593792in}}%
\pgfpathlineto{\pgfqpoint{1.032265in}{0.596606in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{0.596606in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{1.036917in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{1.036917in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{1.038471in}{0.634214in}}%
\pgfpathlineto{\pgfqpoint{1.038471in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{1.040021in}{0.652154in}}%
\pgfpathlineto{\pgfqpoint{1.040021in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{1.041571in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{0.675588in}}%
\pgfpathlineto{\pgfqpoint{1.043121in}{0.679878in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{0.679305in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{0.677671in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{0.676210in}}%
\pgfpathlineto{\pgfqpoint{1.052420in}{0.675203in}}%
\pgfpathlineto{\pgfqpoint{1.060170in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{1.060170in}{0.673527in}}%
\pgfpathlineto{\pgfqpoint{1.063270in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{1.063270in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{0.671173in}}%
\pgfpathlineto{\pgfqpoint{1.064820in}{0.669593in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{0.668198in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{0.667239in}}%
\pgfpathlineto{\pgfqpoint{1.075670in}{0.666137in}}%
\pgfpathlineto{\pgfqpoint{1.075670in}{0.665646in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{0.664736in}}%
\pgfpathlineto{\pgfqpoint{1.078770in}{0.663413in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.661914in}}%
\pgfpathlineto{\pgfqpoint{1.081869in}{0.660591in}}%
\pgfpathlineto{\pgfqpoint{1.086519in}{0.659191in}}%
\pgfpathlineto{\pgfqpoint{1.086519in}{0.658972in}}%
\pgfpathlineto{\pgfqpoint{1.092719in}{0.658173in}}%
\pgfpathlineto{\pgfqpoint{1.092719in}{0.657314in}}%
\pgfpathlineto{\pgfqpoint{1.095819in}{0.656064in}}%
\pgfpathlineto{\pgfqpoint{1.095819in}{0.654648in}}%
\pgfpathlineto{\pgfqpoint{1.098919in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{1.098919in}{0.652540in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{1.108219in}{0.650313in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{0.649140in}}%
\pgfpathlineto{\pgfqpoint{1.111318in}{0.647811in}}%
\pgfpathlineto{\pgfqpoint{1.114418in}{0.646638in}}%
\pgfpathlineto{\pgfqpoint{1.114418in}{0.645831in}}%
\pgfpathlineto{\pgfqpoint{1.123718in}{0.646116in}}%
\pgfpathlineto{\pgfqpoint{1.123718in}{0.649425in}}%
\pgfpathlineto{\pgfqpoint{1.125268in}{0.649425in}}%
\pgfpathlineto{\pgfqpoint{1.125268in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{0.658749in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{1.128368in}{0.678595in}}%
\pgfpathlineto{\pgfqpoint{1.128368in}{0.711210in}}%
\pgfpathlineto{\pgfqpoint{1.129926in}{0.711210in}}%
\pgfpathlineto{\pgfqpoint{1.129926in}{0.753061in}}%
\pgfpathlineto{\pgfqpoint{1.131483in}{0.753061in}}%
\pgfpathlineto{\pgfqpoint{1.131483in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{0.795243in}}%
\pgfpathlineto{\pgfqpoint{1.133033in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{1.134583in}{0.828710in}}%
\pgfpathlineto{\pgfqpoint{1.134583in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.136133in}{0.849522in}}%
\pgfpathlineto{\pgfqpoint{1.136133in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{1.137683in}{0.859284in}}%
\pgfpathlineto{\pgfqpoint{1.137683in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{1.139233in}{0.861690in}}%
\pgfpathlineto{\pgfqpoint{1.139233in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{1.140783in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{1.140783in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.142332in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{1.143882in}{0.844416in}}%
\pgfpathlineto{\pgfqpoint{1.143882in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{1.145429in}{0.833399in}}%
\pgfpathlineto{\pgfqpoint{1.145429in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{1.146979in}{0.822441in}}%
\pgfpathlineto{\pgfqpoint{1.146979in}{0.813586in}}%
\pgfpathlineto{\pgfqpoint{1.148529in}{0.813586in}}%
\pgfpathlineto{\pgfqpoint{1.148529in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{1.150079in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{1.150079in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{1.151629in}{0.804699in}}%
\pgfpathlineto{\pgfqpoint{1.151629in}{0.803029in}}%
\pgfpathlineto{\pgfqpoint{1.154729in}{0.801529in}}%
\pgfpathlineto{\pgfqpoint{1.154729in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{1.156279in}{0.799350in}}%
\pgfpathlineto{\pgfqpoint{1.156279in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{1.157828in}{0.796303in}}%
\pgfpathlineto{\pgfqpoint{1.157828in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{1.159378in}{0.792868in}}%
\pgfpathlineto{\pgfqpoint{1.159378in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{0.789839in}}%
\pgfpathlineto{\pgfqpoint{1.160928in}{0.787757in}}%
\pgfpathlineto{\pgfqpoint{1.164028in}{0.786635in}}%
\pgfpathlineto{\pgfqpoint{1.164028in}{0.786134in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{0.785354in}}%
\pgfpathlineto{\pgfqpoint{1.168678in}{0.784275in}}%
\pgfpathlineto{\pgfqpoint{1.170228in}{0.784275in}}%
\pgfpathlineto{\pgfqpoint{1.170228in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{1.171778in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{1.173327in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{1.173327in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{0.776060in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{0.773147in}}%
\pgfpathlineto{\pgfqpoint{1.176427in}{0.773147in}}%
\pgfpathlineto{\pgfqpoint{1.176427in}{0.771145in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.770066in}}%
\pgfpathlineto{\pgfqpoint{1.179527in}{0.769585in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{0.768836in}}%
\pgfpathlineto{\pgfqpoint{1.184177in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.185727in}{0.767802in}}%
\pgfpathlineto{\pgfqpoint{1.185727in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{1.187277in}{0.763091in}}%
\pgfpathlineto{\pgfqpoint{1.188826in}{0.763091in}}%
\pgfpathlineto{\pgfqpoint{1.188826in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.190376in}{0.759928in}}%
\pgfpathlineto{\pgfqpoint{1.190376in}{0.757137in}}%
\pgfpathlineto{\pgfqpoint{1.191926in}{0.757137in}}%
\pgfpathlineto{\pgfqpoint{1.191926in}{0.755217in}}%
\pgfpathlineto{\pgfqpoint{1.196576in}{0.753722in}}%
\pgfpathlineto{\pgfqpoint{1.196576in}{0.753450in}}%
\pgfpathlineto{\pgfqpoint{1.201226in}{0.752019in}}%
\pgfpathlineto{\pgfqpoint{1.201226in}{0.750185in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{0.750185in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{0.747519in}}%
\pgfpathlineto{\pgfqpoint{1.204325in}{0.747519in}}%
\pgfpathlineto{\pgfqpoint{1.204325in}{0.744498in}}%
\pgfpathlineto{\pgfqpoint{1.205875in}{0.744498in}}%
\pgfpathlineto{\pgfqpoint{1.205875in}{0.741832in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{0.741832in}}%
\pgfpathlineto{\pgfqpoint{1.207425in}{0.739999in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{0.738571in}}%
\pgfpathlineto{\pgfqpoint{1.212075in}{0.738312in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{0.736949in}}%
\pgfpathlineto{\pgfqpoint{1.216725in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{1.218275in}{0.735204in}}%
\pgfpathlineto{\pgfqpoint{1.218275in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{1.219824in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{1.219824in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{1.221374in}{0.729793in}}%
\pgfpathlineto{\pgfqpoint{1.221374in}{0.727256in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.727256in}}%
\pgfpathlineto{\pgfqpoint{1.222924in}{0.725511in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{0.724153in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{0.723907in}}%
\pgfpathlineto{\pgfqpoint{1.232224in}{0.722615in}}%
\pgfpathlineto{\pgfqpoint{1.232224in}{0.720962in}}%
\pgfpathlineto{\pgfqpoint{1.233774in}{0.720962in}}%
\pgfpathlineto{\pgfqpoint{1.233774in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.718557in}}%
\pgfpathlineto{\pgfqpoint{1.235323in}{0.715833in}}%
\pgfpathlineto{\pgfqpoint{1.236873in}{0.715833in}}%
\pgfpathlineto{\pgfqpoint{1.236873in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{0.713428in}}%
\pgfpathlineto{\pgfqpoint{1.238423in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.244623in}{0.710255in}}%
\pgfpathlineto{\pgfqpoint{1.244623in}{0.709877in}}%
\pgfpathlineto{\pgfqpoint{1.247723in}{0.709036in}}%
\pgfpathlineto{\pgfqpoint{1.247723in}{0.707476in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{0.707476in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{0.705207in}}%
\pgfpathlineto{\pgfqpoint{1.250822in}{0.705207in}}%
\pgfpathlineto{\pgfqpoint{1.250822in}{0.702637in}}%
\pgfpathlineto{\pgfqpoint{1.252372in}{0.702637in}}%
\pgfpathlineto{\pgfqpoint{1.252372in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.700368in}}%
\pgfpathlineto{\pgfqpoint{1.253922in}{0.698808in}}%
\pgfpathlineto{\pgfqpoint{1.260122in}{0.697374in}}%
\pgfpathlineto{\pgfqpoint{1.260122in}{0.697019in}}%
\pgfpathlineto{\pgfqpoint{1.263222in}{0.696230in}}%
\pgfpathlineto{\pgfqpoint{1.263222in}{0.694764in}}%
\pgfpathlineto{\pgfqpoint{1.264772in}{0.694764in}}%
\pgfpathlineto{\pgfqpoint{1.264772in}{0.692634in}}%
\pgfpathlineto{\pgfqpoint{1.266321in}{0.692634in}}%
\pgfpathlineto{\pgfqpoint{1.266321in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{1.267871in}{0.690220in}}%
\pgfpathlineto{\pgfqpoint{1.267871in}{0.688089in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.686624in}}%
\pgfpathlineto{\pgfqpoint{1.270971in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.684946in}}%
\pgfpathlineto{\pgfqpoint{1.277171in}{0.684209in}}%
\pgfpathlineto{\pgfqpoint{1.280271in}{0.682840in}}%
\pgfpathlineto{\pgfqpoint{1.280271in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{1.281820in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{1.281820in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{1.283370in}{0.678594in}}%
\pgfpathlineto{\pgfqpoint{1.283370in}{0.676603in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.675234in}}%
\pgfpathlineto{\pgfqpoint{1.286470in}{0.674498in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.672984in}}%
\pgfpathlineto{\pgfqpoint{1.294220in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{1.295770in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{1.295770in}{0.669863in}}%
\pgfpathlineto{\pgfqpoint{1.297319in}{0.669863in}}%
\pgfpathlineto{\pgfqpoint{1.297319in}{0.667767in}}%
\pgfpathlineto{\pgfqpoint{1.298869in}{0.667767in}}%
\pgfpathlineto{\pgfqpoint{1.298869in}{0.665918in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{0.664646in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{0.663962in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{0.662561in}}%
\pgfpathlineto{\pgfqpoint{1.309719in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{1.311269in}{0.661387in}}%
\pgfpathlineto{\pgfqpoint{1.311269in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.312819in}{0.659679in}}%
\pgfpathlineto{\pgfqpoint{1.312819in}{0.657744in}}%
\pgfpathlineto{\pgfqpoint{1.314369in}{0.657744in}}%
\pgfpathlineto{\pgfqpoint{1.314369in}{0.656037in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{0.654863in}}%
\pgfpathlineto{\pgfqpoint{1.317469in}{0.654230in}}%
\pgfpathlineto{\pgfqpoint{1.325219in}{0.652944in}}%
\pgfpathlineto{\pgfqpoint{1.325219in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{1.326769in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{0.650301in}}%
\pgfpathlineto{\pgfqpoint{1.328318in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{1.329868in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{1.329868in}{0.646960in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{0.645883in}}%
\pgfpathlineto{\pgfqpoint{1.332968in}{0.645303in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{0.644130in}}%
\pgfpathlineto{\pgfqpoint{1.340718in}{0.643149in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{0.641724in}}%
\pgfpathlineto{\pgfqpoint{1.343818in}{0.640108in}}%
\pgfpathlineto{\pgfqpoint{1.346918in}{0.638683in}}%
\pgfpathlineto{\pgfqpoint{1.346918in}{0.637703in}}%
\pgfpathlineto{\pgfqpoint{1.354668in}{0.636590in}}%
\pgfpathlineto{\pgfqpoint{1.354668in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{1.357768in}{0.635229in}}%
\pgfpathlineto{\pgfqpoint{1.357768in}{0.633942in}}%
\pgfpathlineto{\pgfqpoint{1.360867in}{0.632484in}}%
\pgfpathlineto{\pgfqpoint{1.360867in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.629837in}}%
\pgfpathlineto{\pgfqpoint{1.365517in}{0.629625in}}%
\pgfpathlineto{\pgfqpoint{1.373267in}{0.628095in}}%
\pgfpathlineto{\pgfqpoint{1.373267in}{0.626945in}}%
\pgfpathlineto{\pgfqpoint{1.376367in}{0.625642in}}%
\pgfpathlineto{\pgfqpoint{1.376367in}{0.624492in}}%
\pgfpathlineto{\pgfqpoint{1.384117in}{0.622979in}}%
\pgfpathlineto{\pgfqpoint{1.384117in}{0.622809in}}%
\pgfpathlineto{\pgfqpoint{1.388767in}{0.621734in}}%
\pgfpathlineto{\pgfqpoint{1.388767in}{0.620718in}}%
\pgfpathlineto{\pgfqpoint{1.391866in}{0.619567in}}%
\pgfpathlineto{\pgfqpoint{1.391866in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{1.405816in}{0.619137in}}%
\pgfpathlineto{\pgfqpoint{1.405816in}{0.622696in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{0.622696in}}%
\pgfpathlineto{\pgfqpoint{1.407366in}{0.628448in}}%
\pgfpathlineto{\pgfqpoint{1.408918in}{0.628448in}}%
\pgfpathlineto{\pgfqpoint{1.408918in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{0.635360in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{1.412018in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.413568in}{0.646088in}}%
\pgfpathlineto{\pgfqpoint{1.413568in}{0.648456in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{0.647251in}}%
\pgfpathlineto{\pgfqpoint{1.424418in}{0.646833in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{0.645392in}}%
\pgfpathlineto{\pgfqpoint{1.436818in}{0.644852in}}%
\pgfpathlineto{\pgfqpoint{1.450768in}{0.643320in}}%
\pgfpathlineto{\pgfqpoint{1.450768in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{1.466268in}{0.641470in}}%
\pgfpathlineto{\pgfqpoint{1.466268in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{0.639694in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{0.639672in}}%
\pgfpathlineto{\pgfqpoint{1.548417in}{0.639058in}}%
\pgfpathlineto{\pgfqpoint{1.548417in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{1.551517in}{0.636423in}}%
\pgfpathlineto{\pgfqpoint{1.551517in}{0.635504in}}%
\pgfpathlineto{\pgfqpoint{1.556167in}{0.634417in}}%
\pgfpathlineto{\pgfqpoint{1.556167in}{0.633633in}}%
\pgfpathlineto{\pgfqpoint{1.559267in}{0.632278in}}%
\pgfpathlineto{\pgfqpoint{1.559267in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{1.560817in}{0.630327in}}%
\pgfpathlineto{\pgfqpoint{1.560817in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{1.562367in}{0.628119in}}%
\pgfpathlineto{\pgfqpoint{1.562367in}{0.626171in}}%
\pgfpathlineto{\pgfqpoint{1.565467in}{0.624832in}}%
\pgfpathlineto{\pgfqpoint{1.565467in}{0.624111in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{0.622594in}}%
\pgfpathlineto{\pgfqpoint{1.573217in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{1.574767in}{0.621308in}}%
\pgfpathlineto{\pgfqpoint{1.574767in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{0.619437in}}%
\pgfpathlineto{\pgfqpoint{1.576316in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{1.577866in}{0.615446in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{0.614160in}}%
\pgfpathlineto{\pgfqpoint{1.580966in}{0.613467in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.612012in}}%
\pgfpathlineto{\pgfqpoint{1.588716in}{0.610779in}}%
\pgfpathlineto{\pgfqpoint{1.590266in}{0.610779in}}%
\pgfpathlineto{\pgfqpoint{1.590266in}{0.608985in}}%
\pgfpathlineto{\pgfqpoint{1.591815in}{0.608985in}}%
\pgfpathlineto{\pgfqpoint{1.591815in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{1.593365in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{1.593365in}{0.605159in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{0.603926in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{0.603261in}}%
\pgfpathlineto{\pgfqpoint{1.604215in}{0.601868in}}%
\pgfpathlineto{\pgfqpoint{1.604215in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.605765in}{0.600688in}}%
\pgfpathlineto{\pgfqpoint{1.605765in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{1.607315in}{0.598972in}}%
\pgfpathlineto{\pgfqpoint{1.607315in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{1.608865in}{0.597027in}}%
\pgfpathlineto{\pgfqpoint{1.608865in}{0.595311in}}%
\pgfpathlineto{\pgfqpoint{1.611965in}{0.594131in}}%
\pgfpathlineto{\pgfqpoint{1.611965in}{0.593495in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{0.592165in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{1.621265in}{0.591038in}}%
\pgfpathlineto{\pgfqpoint{1.621265in}{0.589400in}}%
\pgfpathlineto{\pgfqpoint{1.622814in}{0.589400in}}%
\pgfpathlineto{\pgfqpoint{1.622814in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.624364in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.624364in}{0.585905in}}%
\pgfpathlineto{\pgfqpoint{1.627464in}{0.584779in}}%
\pgfpathlineto{\pgfqpoint{1.627464in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{1.636764in}{0.584555in}}%
\pgfpathlineto{\pgfqpoint{1.636764in}{0.587995in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.587995in}}%
\pgfpathlineto{\pgfqpoint{1.638313in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{1.639863in}{0.596347in}}%
\pgfpathlineto{\pgfqpoint{1.639863in}{0.610964in}}%
\pgfpathlineto{\pgfqpoint{1.641417in}{0.610964in}}%
\pgfpathlineto{\pgfqpoint{1.641417in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{0.630338in}}%
\pgfpathlineto{\pgfqpoint{1.642971in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{1.644521in}{0.650202in}}%
\pgfpathlineto{\pgfqpoint{1.644521in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.666112in}}%
\pgfpathlineto{\pgfqpoint{1.646071in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{1.647621in}{0.676074in}}%
\pgfpathlineto{\pgfqpoint{1.647621in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{1.653820in}{0.680761in}}%
\pgfpathlineto{\pgfqpoint{1.653820in}{0.679267in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{0.677927in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{0.677003in}}%
\pgfpathlineto{\pgfqpoint{1.666220in}{0.675469in}}%
\pgfpathlineto{\pgfqpoint{1.666220in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{1.669320in}{0.673319in}}%
\pgfpathlineto{\pgfqpoint{1.669320in}{0.671876in}}%
\pgfpathlineto{\pgfqpoint{1.672420in}{0.670602in}}%
\pgfpathlineto{\pgfqpoint{1.672420in}{0.669725in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{0.668274in}}%
\pgfpathlineto{\pgfqpoint{1.681720in}{0.667447in}}%
\pgfpathlineto{\pgfqpoint{1.684819in}{0.666244in}}%
\pgfpathlineto{\pgfqpoint{1.684819in}{0.664881in}}%
\pgfpathlineto{\pgfqpoint{1.687919in}{0.663678in}}%
\pgfpathlineto{\pgfqpoint{1.687919in}{0.662851in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{0.661485in}}%
\pgfpathlineto{\pgfqpoint{1.697219in}{0.660708in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{0.659579in}}%
\pgfpathlineto{\pgfqpoint{1.700319in}{0.658299in}}%
\pgfpathlineto{\pgfqpoint{1.703419in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{1.703419in}{0.656393in}}%
\pgfpathlineto{\pgfqpoint{1.712719in}{0.656631in}}%
\pgfpathlineto{\pgfqpoint{1.712719in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{1.714269in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{1.714269in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{0.668466in}}%
\pgfpathlineto{\pgfqpoint{1.715818in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{1.717368in}{0.687095in}}%
\pgfpathlineto{\pgfqpoint{1.717368in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.718926in}{0.717728in}}%
\pgfpathlineto{\pgfqpoint{1.718926in}{0.757049in}}%
\pgfpathlineto{\pgfqpoint{1.720483in}{0.757049in}}%
\pgfpathlineto{\pgfqpoint{1.720483in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{1.722033in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{1.722033in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{1.723583in}{0.828135in}}%
\pgfpathlineto{\pgfqpoint{1.723583in}{0.847699in}}%
\pgfpathlineto{\pgfqpoint{1.725133in}{0.847699in}}%
\pgfpathlineto{\pgfqpoint{1.725133in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{1.726683in}{0.856929in}}%
\pgfpathlineto{\pgfqpoint{1.726683in}{0.859463in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{0.858259in}}%
\pgfpathlineto{\pgfqpoint{1.729783in}{0.855088in}}%
\pgfpathlineto{\pgfqpoint{1.731332in}{0.855088in}}%
\pgfpathlineto{\pgfqpoint{1.731332in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{1.732882in}{0.851229in}}%
\pgfpathlineto{\pgfqpoint{1.732882in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{1.734432in}{0.847783in}}%
\pgfpathlineto{\pgfqpoint{1.734432in}{0.845409in}}%
\pgfpathlineto{\pgfqpoint{1.737532in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.737532in}{0.843559in}}%
\pgfpathlineto{\pgfqpoint{1.742182in}{0.842669in}}%
\pgfpathlineto{\pgfqpoint{1.742182in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{1.743732in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{1.743732in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{1.745282in}{0.839157in}}%
\pgfpathlineto{\pgfqpoint{1.745282in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{0.835837in}}%
\pgfpathlineto{\pgfqpoint{1.746830in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{1.748380in}{0.832075in}}%
\pgfpathlineto{\pgfqpoint{1.748380in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{1.749930in}{0.828756in}}%
\pgfpathlineto{\pgfqpoint{1.749930in}{0.826473in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{0.825244in}}%
\pgfpathlineto{\pgfqpoint{1.753030in}{0.824695in}}%
\pgfpathlineto{\pgfqpoint{1.757680in}{0.823842in}}%
\pgfpathlineto{\pgfqpoint{1.757680in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{1.759230in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{1.759230in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{1.760780in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{1.762329in}{0.817299in}}%
\pgfpathlineto{\pgfqpoint{1.762329in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{0.813696in}}%
\pgfpathlineto{\pgfqpoint{1.763879in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.810517in}}%
\pgfpathlineto{\pgfqpoint{1.765429in}{0.808330in}}%
\pgfpathlineto{\pgfqpoint{1.768529in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{1.768529in}{0.806627in}}%
\pgfpathlineto{\pgfqpoint{1.773179in}{0.805813in}}%
\pgfpathlineto{\pgfqpoint{1.773179in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{1.774729in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{1.774729in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{1.776279in}{0.802604in}}%
\pgfpathlineto{\pgfqpoint{1.776279in}{0.799572in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{0.799572in}}%
\pgfpathlineto{\pgfqpoint{1.777828in}{0.796136in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{0.796136in}}%
\pgfpathlineto{\pgfqpoint{1.779378in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{1.780928in}{0.793103in}}%
\pgfpathlineto{\pgfqpoint{1.780928in}{0.791018in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{0.789394in}}%
\pgfpathlineto{\pgfqpoint{1.788678in}{0.788620in}}%
\pgfpathlineto{\pgfqpoint{1.788678in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{1.790228in}{0.787553in}}%
\pgfpathlineto{\pgfqpoint{1.790228in}{0.785573in}}%
\pgfpathlineto{\pgfqpoint{1.791778in}{0.785573in}}%
\pgfpathlineto{\pgfqpoint{1.791778in}{0.782694in}}%
\pgfpathlineto{\pgfqpoint{1.793327in}{0.782694in}}%
\pgfpathlineto{\pgfqpoint{1.793327in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{1.794877in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{1.796427in}{0.776552in}}%
\pgfpathlineto{\pgfqpoint{1.796427in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.773030in}}%
\pgfpathlineto{\pgfqpoint{1.801077in}{0.772751in}}%
\pgfpathlineto{\pgfqpoint{1.805727in}{0.771290in}}%
\pgfpathlineto{\pgfqpoint{1.805727in}{0.769419in}}%
\pgfpathlineto{\pgfqpoint{1.807277in}{0.769419in}}%
\pgfpathlineto{\pgfqpoint{1.807277in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{1.808826in}{0.766698in}}%
\pgfpathlineto{\pgfqpoint{1.808826in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{1.810376in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{1.810376in}{0.760894in}}%
\pgfpathlineto{\pgfqpoint{1.811926in}{0.760894in}}%
\pgfpathlineto{\pgfqpoint{1.811926in}{0.759023in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{0.757566in}}%
\pgfpathlineto{\pgfqpoint{1.816576in}{0.757303in}}%
\pgfpathlineto{\pgfqpoint{1.821226in}{0.755929in}}%
\pgfpathlineto{\pgfqpoint{1.821226in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{1.822776in}{0.754170in}}%
\pgfpathlineto{\pgfqpoint{1.822776in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{1.824325in}{0.751613in}}%
\pgfpathlineto{\pgfqpoint{1.824325in}{0.748715in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{0.748715in}}%
\pgfpathlineto{\pgfqpoint{1.825875in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.827425in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{1.827425in}{0.744398in}}%
\pgfpathlineto{\pgfqpoint{1.832075in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{1.832075in}{0.742783in}}%
\pgfpathlineto{\pgfqpoint{1.836725in}{0.741498in}}%
\pgfpathlineto{\pgfqpoint{1.836725in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{0.739854in}}%
\pgfpathlineto{\pgfqpoint{1.838275in}{0.737464in}}%
\pgfpathlineto{\pgfqpoint{1.839824in}{0.737464in}}%
\pgfpathlineto{\pgfqpoint{1.839824in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{1.841374in}{0.734755in}}%
\pgfpathlineto{\pgfqpoint{1.841374in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{1.842924in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{1.842924in}{0.730721in}}%
\pgfpathlineto{\pgfqpoint{1.849124in}{0.729212in}}%
\pgfpathlineto{\pgfqpoint{1.849124in}{0.728841in}}%
\pgfpathlineto{\pgfqpoint{1.852224in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.852224in}{0.726491in}}%
\pgfpathlineto{\pgfqpoint{1.853774in}{0.726491in}}%
\pgfpathlineto{\pgfqpoint{1.853774in}{0.724270in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{0.724270in}}%
\pgfpathlineto{\pgfqpoint{1.855323in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{1.856873in}{0.721754in}}%
\pgfpathlineto{\pgfqpoint{1.856873in}{0.719533in}}%
\pgfpathlineto{\pgfqpoint{1.859973in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{1.859973in}{0.717184in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{0.716263in}}%
\pgfpathlineto{\pgfqpoint{1.866173in}{0.715504in}}%
\pgfpathlineto{\pgfqpoint{1.869273in}{0.714095in}}%
\pgfpathlineto{\pgfqpoint{1.869273in}{0.712046in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{0.712046in}}%
\pgfpathlineto{\pgfqpoint{1.870822in}{0.709724in}}%
\pgfpathlineto{\pgfqpoint{1.872372in}{0.709724in}}%
\pgfpathlineto{\pgfqpoint{1.872372in}{0.707675in}}%
\pgfpathlineto{\pgfqpoint{1.875472in}{0.706266in}}%
\pgfpathlineto{\pgfqpoint{1.875472in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{0.703965in}}%
\pgfpathlineto{\pgfqpoint{1.883222in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{1.884772in}{0.702674in}}%
\pgfpathlineto{\pgfqpoint{1.884772in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{0.700797in}}%
\pgfpathlineto{\pgfqpoint{1.886322in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{1.887872in}{0.696794in}}%
\pgfpathlineto{\pgfqpoint{1.890972in}{0.695503in}}%
\pgfpathlineto{\pgfqpoint{1.890972in}{0.694809in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{0.693404in}}%
\pgfpathlineto{\pgfqpoint{1.898722in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.692231in}}%
\pgfpathlineto{\pgfqpoint{1.900272in}{0.690526in}}%
\pgfpathlineto{\pgfqpoint{1.901821in}{0.690526in}}%
\pgfpathlineto{\pgfqpoint{1.901821in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{1.903371in}{0.688594in}}%
\pgfpathlineto{\pgfqpoint{1.903371in}{0.686889in}}%
\pgfpathlineto{\pgfqpoint{1.906471in}{0.685716in}}%
\pgfpathlineto{\pgfqpoint{1.906471in}{0.685085in}}%
\pgfpathlineto{\pgfqpoint{1.914221in}{0.683817in}}%
\pgfpathlineto{\pgfqpoint{1.914221in}{0.682761in}}%
\pgfpathlineto{\pgfqpoint{1.917320in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{1.917320in}{0.679486in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{1.920420in}{0.676895in}}%
\pgfpathlineto{\pgfqpoint{1.928170in}{0.675701in}}%
\pgfpathlineto{\pgfqpoint{1.928170in}{0.675194in}}%
\pgfpathlineto{\pgfqpoint{1.931270in}{0.674253in}}%
\pgfpathlineto{\pgfqpoint{1.931270in}{0.672885in}}%
\pgfpathlineto{\pgfqpoint{1.932820in}{0.672885in}}%
\pgfpathlineto{\pgfqpoint{1.932820in}{0.671335in}}%
\pgfpathlineto{\pgfqpoint{1.935920in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{1.935920in}{0.669026in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{0.666690in}}%
\pgfpathlineto{\pgfqpoint{1.948319in}{0.665485in}}%
\pgfpathlineto{\pgfqpoint{1.948319in}{0.664120in}}%
\pgfpathlineto{\pgfqpoint{1.951419in}{0.662915in}}%
\pgfpathlineto{\pgfqpoint{1.951419in}{0.662087in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{0.660768in}}%
\pgfpathlineto{\pgfqpoint{1.960719in}{0.660049in}}%
\pgfpathlineto{\pgfqpoint{1.963819in}{0.659003in}}%
\pgfpathlineto{\pgfqpoint{1.963819in}{0.657818in}}%
\pgfpathlineto{\pgfqpoint{1.966919in}{0.656772in}}%
\pgfpathlineto{\pgfqpoint{1.966919in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{1.976219in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{1.976219in}{0.654303in}}%
\pgfpathlineto{\pgfqpoint{1.979319in}{0.653410in}}%
\pgfpathlineto{\pgfqpoint{1.979319in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{0.650893in}}%
\pgfpathlineto{\pgfqpoint{1.983969in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{1.993269in}{0.649420in}}%
\pgfpathlineto{\pgfqpoint{1.993269in}{0.648675in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{0.647831in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{0.647085in}}%
\pgfpathlineto{\pgfqpoint{2.007218in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{2.007218in}{0.645366in}}%
\pgfpathlineto{\pgfqpoint{2.011868in}{0.644076in}}%
\pgfpathlineto{\pgfqpoint{2.011868in}{0.643472in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{0.642102in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{2.032018in}{0.640130in}}%
\pgfpathlineto{\pgfqpoint{2.032018in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{2.044418in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{2.044418in}{0.638276in}}%
\pgfpathlineto{\pgfqpoint{2.069218in}{0.636734in}}%
\pgfpathlineto{\pgfqpoint{2.069218in}{0.636657in}}%
\pgfpathlineto{\pgfqpoint{2.138967in}{0.635874in}}%
\pgfpathlineto{\pgfqpoint{2.138967in}{0.635035in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{2.145167in}{0.632839in}}%
\pgfpathlineto{\pgfqpoint{2.148267in}{0.631555in}}%
\pgfpathlineto{\pgfqpoint{2.148267in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{2.151367in}{0.627602in}}%
\pgfpathlineto{\pgfqpoint{2.151367in}{0.625751in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.624477in}}%
\pgfpathlineto{\pgfqpoint{2.154467in}{0.623792in}}%
\pgfpathlineto{\pgfqpoint{2.162217in}{0.622352in}}%
\pgfpathlineto{\pgfqpoint{2.162217in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{2.163767in}{0.621131in}}%
\pgfpathlineto{\pgfqpoint{2.163767in}{0.619355in}}%
\pgfpathlineto{\pgfqpoint{2.165316in}{0.619355in}}%
\pgfpathlineto{\pgfqpoint{2.165316in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{2.166866in}{0.617344in}}%
\pgfpathlineto{\pgfqpoint{2.166866in}{0.615568in}}%
\pgfpathlineto{\pgfqpoint{2.169966in}{0.614347in}}%
\pgfpathlineto{\pgfqpoint{2.169966in}{0.613690in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.177716in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{0.611142in}}%
\pgfpathlineto{\pgfqpoint{2.179266in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{0.609443in}}%
\pgfpathlineto{\pgfqpoint{2.180815in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{0.607517in}}%
\pgfpathlineto{\pgfqpoint{2.182365in}{0.605818in}}%
\pgfpathlineto{\pgfqpoint{2.185465in}{0.604649in}}%
\pgfpathlineto{\pgfqpoint{2.185465in}{0.604020in}}%
\pgfpathlineto{\pgfqpoint{2.193215in}{0.602702in}}%
\pgfpathlineto{\pgfqpoint{2.193215in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{2.194765in}{0.601585in}}%
\pgfpathlineto{\pgfqpoint{2.194765in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{2.196315in}{0.598122in}}%
\pgfpathlineto{\pgfqpoint{2.197865in}{0.598122in}}%
\pgfpathlineto{\pgfqpoint{2.197865in}{0.596499in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{0.595382in}}%
\pgfpathlineto{\pgfqpoint{2.200965in}{0.594781in}}%
\pgfpathlineto{\pgfqpoint{2.208715in}{0.593524in}}%
\pgfpathlineto{\pgfqpoint{2.208715in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{2.210265in}{0.592460in}}%
\pgfpathlineto{\pgfqpoint{2.210265in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{2.211814in}{0.590913in}}%
\pgfpathlineto{\pgfqpoint{2.211814in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{0.589159in}}%
\pgfpathlineto{\pgfqpoint{2.213364in}{0.587612in}}%
\pgfpathlineto{\pgfqpoint{2.216464in}{0.586548in}}%
\pgfpathlineto{\pgfqpoint{2.216464in}{0.585975in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{0.584780in}}%
\pgfpathlineto{\pgfqpoint{2.224214in}{0.583768in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{0.582298in}}%
\pgfpathlineto{\pgfqpoint{2.227314in}{0.580632in}}%
\pgfpathlineto{\pgfqpoint{2.230414in}{0.579161in}}%
\pgfpathlineto{\pgfqpoint{2.230414in}{0.578150in}}%
\pgfpathlineto{\pgfqpoint{2.238164in}{0.576988in}}%
\pgfpathlineto{\pgfqpoint{2.238164in}{0.576472in}}%
\pgfpathlineto{\pgfqpoint{2.241264in}{0.575514in}}%
\pgfpathlineto{\pgfqpoint{2.241264in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{0.574122in}}%
\pgfpathlineto{\pgfqpoint{2.242813in}{0.572543in}}%
\pgfpathlineto{\pgfqpoint{2.245913in}{0.571151in}}%
\pgfpathlineto{\pgfqpoint{2.245913in}{0.570193in}}%
\pgfpathlineto{\pgfqpoint{2.256763in}{0.570683in}}%
\pgfpathlineto{\pgfqpoint{2.256763in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{2.258312in}{0.574840in}}%
\pgfpathlineto{\pgfqpoint{2.258312in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{2.259862in}{0.584425in}}%
\pgfpathlineto{\pgfqpoint{2.259862in}{0.600817in}}%
\pgfpathlineto{\pgfqpoint{2.261417in}{0.600817in}}%
\pgfpathlineto{\pgfqpoint{2.261417in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{2.262971in}{0.622296in}}%
\pgfpathlineto{\pgfqpoint{2.262971in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{2.266071in}{0.661672in}}%
\pgfpathlineto{\pgfqpoint{2.266071in}{0.672615in}}%
\pgfpathlineto{\pgfqpoint{2.267621in}{0.672615in}}%
\pgfpathlineto{\pgfqpoint{2.267621in}{0.677886in}}%
\pgfpathlineto{\pgfqpoint{2.269171in}{0.677886in}}%
\pgfpathlineto{\pgfqpoint{2.269171in}{0.679584in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{0.678429in}}%
\pgfpathlineto{\pgfqpoint{2.273820in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{2.276920in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{2.276920in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{2.286220in}{0.673850in}}%
\pgfpathlineto{\pgfqpoint{2.286220in}{0.673097in}}%
\pgfpathlineto{\pgfqpoint{2.289320in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{2.289320in}{0.670761in}}%
\pgfpathlineto{\pgfqpoint{2.292420in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{2.292420in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{2.301720in}{0.669092in}}%
\pgfpathlineto{\pgfqpoint{2.301720in}{0.671962in}}%
\pgfpathlineto{\pgfqpoint{2.303270in}{0.671962in}}%
\pgfpathlineto{\pgfqpoint{2.303270in}{0.680104in}}%
\pgfpathlineto{\pgfqpoint{2.304819in}{0.680104in}}%
\pgfpathlineto{\pgfqpoint{2.304819in}{0.697490in}}%
\pgfpathlineto{\pgfqpoint{2.306369in}{0.697490in}}%
\pgfpathlineto{\pgfqpoint{2.306369in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{2.307926in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{2.307926in}{0.762864in}}%
\pgfpathlineto{\pgfqpoint{2.309483in}{0.762864in}}%
\pgfpathlineto{\pgfqpoint{2.309483in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{2.311033in}{0.799921in}}%
\pgfpathlineto{\pgfqpoint{2.311033in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{2.312583in}{0.829323in}}%
\pgfpathlineto{\pgfqpoint{2.312583in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{2.314133in}{0.847604in}}%
\pgfpathlineto{\pgfqpoint{2.314133in}{0.856197in}}%
\pgfpathlineto{\pgfqpoint{2.315683in}{0.856197in}}%
\pgfpathlineto{\pgfqpoint{2.315683in}{0.858479in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{0.857190in}}%
\pgfpathlineto{\pgfqpoint{2.318783in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{2.320332in}{0.853989in}}%
\pgfpathlineto{\pgfqpoint{2.320332in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{2.321882in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{2.321882in}{0.846653in}}%
\pgfpathlineto{\pgfqpoint{2.323432in}{0.846653in}}%
\pgfpathlineto{\pgfqpoint{2.323432in}{0.844270in}}%
\pgfpathlineto{\pgfqpoint{2.326532in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{2.326532in}{0.842413in}}%
\pgfpathlineto{\pgfqpoint{2.331182in}{0.841520in}}%
\pgfpathlineto{\pgfqpoint{2.331182in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{2.332732in}{0.840285in}}%
\pgfpathlineto{\pgfqpoint{2.332732in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{2.334282in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{2.334282in}{0.834660in}}%
\pgfpathlineto{\pgfqpoint{2.335830in}{0.834660in}}%
\pgfpathlineto{\pgfqpoint{2.335830in}{0.830883in}}%
\pgfpathlineto{\pgfqpoint{2.337380in}{0.830883in}}%
\pgfpathlineto{\pgfqpoint{2.337380in}{0.827550in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{0.827550in}}%
\pgfpathlineto{\pgfqpoint{2.338930in}{0.825257in}}%
\pgfpathlineto{\pgfqpoint{2.342030in}{0.824023in}}%
\pgfpathlineto{\pgfqpoint{2.342030in}{0.823472in}}%
\pgfpathlineto{\pgfqpoint{2.346680in}{0.822615in}}%
\pgfpathlineto{\pgfqpoint{2.346680in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{2.348230in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{2.348230in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{2.349780in}{0.819236in}}%
\pgfpathlineto{\pgfqpoint{2.349780in}{0.816042in}}%
\pgfpathlineto{\pgfqpoint{2.351329in}{0.816042in}}%
\pgfpathlineto{\pgfqpoint{2.351329in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{2.352879in}{0.812422in}}%
\pgfpathlineto{\pgfqpoint{2.352879in}{0.809228in}}%
\pgfpathlineto{\pgfqpoint{2.354429in}{0.809228in}}%
\pgfpathlineto{\pgfqpoint{2.354429in}{0.807032in}}%
\pgfpathlineto{\pgfqpoint{2.357529in}{0.805850in}}%
\pgfpathlineto{\pgfqpoint{2.357529in}{0.805321in}}%
\pgfpathlineto{\pgfqpoint{2.362179in}{0.804503in}}%
\pgfpathlineto{\pgfqpoint{2.362179in}{0.803374in}}%
\pgfpathlineto{\pgfqpoint{2.363729in}{0.803374in}}%
\pgfpathlineto{\pgfqpoint{2.363729in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{2.365279in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{2.365279in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{2.366828in}{0.798230in}}%
\pgfpathlineto{\pgfqpoint{2.366828in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.794776in}}%
\pgfpathlineto{\pgfqpoint{2.368378in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.791729in}}%
\pgfpathlineto{\pgfqpoint{2.369928in}{0.789633in}}%
\pgfpathlineto{\pgfqpoint{2.373028in}{0.788504in}}%
\pgfpathlineto{\pgfqpoint{2.373028in}{0.788000in}}%
\pgfpathlineto{\pgfqpoint{2.377678in}{0.787222in}}%
\pgfpathlineto{\pgfqpoint{2.377678in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{2.379228in}{0.786149in}}%
\pgfpathlineto{\pgfqpoint{2.379228in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{2.380778in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{2.380778in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{2.382327in}{0.781263in}}%
\pgfpathlineto{\pgfqpoint{2.382327in}{0.777982in}}%
\pgfpathlineto{\pgfqpoint{2.383877in}{0.777982in}}%
\pgfpathlineto{\pgfqpoint{2.383877in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{2.385427in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{2.385427in}{0.773096in}}%
\pgfpathlineto{\pgfqpoint{2.388527in}{0.772024in}}%
\pgfpathlineto{\pgfqpoint{2.388527in}{0.771545in}}%
\pgfpathlineto{\pgfqpoint{2.393177in}{0.770809in}}%
\pgfpathlineto{\pgfqpoint{2.393177in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.394727in}{0.769795in}}%
\pgfpathlineto{\pgfqpoint{2.394727in}{0.767912in}}%
\pgfpathlineto{\pgfqpoint{2.396277in}{0.767912in}}%
\pgfpathlineto{\pgfqpoint{2.396277in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{2.397826in}{0.765175in}}%
\pgfpathlineto{\pgfqpoint{2.397826in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{2.399376in}{0.762074in}}%
\pgfpathlineto{\pgfqpoint{2.399376in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{0.759337in}}%
\pgfpathlineto{\pgfqpoint{2.400926in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{2.405576in}{0.755989in}}%
\pgfpathlineto{\pgfqpoint{2.405576in}{0.755725in}}%
\pgfpathlineto{\pgfqpoint{2.410226in}{0.754342in}}%
\pgfpathlineto{\pgfqpoint{2.410226in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{2.411776in}{0.752572in}}%
\pgfpathlineto{\pgfqpoint{2.411776in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{2.413325in}{0.747082in}}%
\pgfpathlineto{\pgfqpoint{2.414875in}{0.747082in}}%
\pgfpathlineto{\pgfqpoint{2.414875in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{2.416425in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{2.416425in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{2.421075in}{0.741361in}}%
\pgfpathlineto{\pgfqpoint{2.421075in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{2.425725in}{0.739820in}}%
\pgfpathlineto{\pgfqpoint{2.425725in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{2.427275in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{2.427275in}{0.735759in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.735759in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{2.430374in}{0.733032in}}%
\pgfpathlineto{\pgfqpoint{2.430374in}{0.730626in}}%
\pgfpathlineto{\pgfqpoint{2.431924in}{0.730626in}}%
\pgfpathlineto{\pgfqpoint{2.431924in}{0.728972in}}%
\pgfpathlineto{\pgfqpoint{2.438124in}{0.727453in}}%
\pgfpathlineto{\pgfqpoint{2.438124in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{0.726251in}}%
\pgfpathlineto{\pgfqpoint{2.441224in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{0.724714in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{0.722479in}}%
\pgfpathlineto{\pgfqpoint{2.444323in}{0.722479in}}%
\pgfpathlineto{\pgfqpoint{2.444323in}{0.719946in}}%
\pgfpathlineto{\pgfqpoint{2.445873in}{0.719946in}}%
\pgfpathlineto{\pgfqpoint{2.445873in}{0.717710in}}%
\pgfpathlineto{\pgfqpoint{2.448973in}{0.716173in}}%
\pgfpathlineto{\pgfqpoint{2.448973in}{0.715346in}}%
\pgfpathlineto{\pgfqpoint{2.455173in}{0.714418in}}%
\pgfpathlineto{\pgfqpoint{2.455173in}{0.713654in}}%
\pgfpathlineto{\pgfqpoint{2.458273in}{0.712236in}}%
\pgfpathlineto{\pgfqpoint{2.458273in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{2.459822in}{0.710173in}}%
\pgfpathlineto{\pgfqpoint{2.459822in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{0.707836in}}%
\pgfpathlineto{\pgfqpoint{2.461372in}{0.705774in}}%
\pgfpathlineto{\pgfqpoint{2.464472in}{0.704355in}}%
\pgfpathlineto{\pgfqpoint{2.464472in}{0.703592in}}%
\pgfpathlineto{\pgfqpoint{2.470672in}{0.702740in}}%
\pgfpathlineto{\pgfqpoint{2.470672in}{0.702040in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{0.700741in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{0.698852in}}%
\pgfpathlineto{\pgfqpoint{2.475321in}{0.698852in}}%
\pgfpathlineto{\pgfqpoint{2.475321in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{0.696712in}}%
\pgfpathlineto{\pgfqpoint{2.476871in}{0.694823in}}%
\pgfpathlineto{\pgfqpoint{2.479971in}{0.693525in}}%
\pgfpathlineto{\pgfqpoint{2.479971in}{0.692826in}}%
\pgfpathlineto{\pgfqpoint{2.487721in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{2.487721in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.690233in}}%
\pgfpathlineto{\pgfqpoint{2.489271in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{2.490821in}{0.688518in}}%
\pgfpathlineto{\pgfqpoint{2.490821in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{2.492371in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{2.492371in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{2.495471in}{0.683680in}}%
\pgfpathlineto{\pgfqpoint{2.495471in}{0.683045in}}%
\pgfpathlineto{\pgfqpoint{2.503221in}{0.681771in}}%
\pgfpathlineto{\pgfqpoint{2.503221in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{2.506320in}{0.679167in}}%
\pgfpathlineto{\pgfqpoint{2.506320in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{2.509420in}{0.675876in}}%
\pgfpathlineto{\pgfqpoint{2.509420in}{0.674815in}}%
\pgfpathlineto{\pgfqpoint{2.517170in}{0.673614in}}%
\pgfpathlineto{\pgfqpoint{2.517170in}{0.673105in}}%
\pgfpathlineto{\pgfqpoint{2.520270in}{0.672161in}}%
\pgfpathlineto{\pgfqpoint{2.520270in}{0.670788in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.670788in}}%
\pgfpathlineto{\pgfqpoint{2.521820in}{0.669231in}}%
\pgfpathlineto{\pgfqpoint{2.524920in}{0.667858in}}%
\pgfpathlineto{\pgfqpoint{2.524920in}{0.666914in}}%
\pgfpathlineto{\pgfqpoint{2.534220in}{0.665401in}}%
\pgfpathlineto{\pgfqpoint{2.534220in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{2.537319in}{0.663363in}}%
\pgfpathlineto{\pgfqpoint{2.537319in}{0.661995in}}%
\pgfpathlineto{\pgfqpoint{2.540419in}{0.660787in}}%
\pgfpathlineto{\pgfqpoint{2.540419in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{2.549719in}{0.658636in}}%
\pgfpathlineto{\pgfqpoint{2.549719in}{0.657916in}}%
\pgfpathlineto{\pgfqpoint{2.552819in}{0.656870in}}%
\pgfpathlineto{\pgfqpoint{2.552819in}{0.655684in}}%
\pgfpathlineto{\pgfqpoint{2.555919in}{0.654638in}}%
\pgfpathlineto{\pgfqpoint{2.555919in}{0.653918in}}%
\pgfpathlineto{\pgfqpoint{2.565219in}{0.652783in}}%
\pgfpathlineto{\pgfqpoint{2.565219in}{0.652171in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{0.651280in}}%
\pgfpathlineto{\pgfqpoint{2.568318in}{0.650271in}}%
\pgfpathlineto{\pgfqpoint{2.572968in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{2.572968in}{0.648438in}}%
\pgfpathlineto{\pgfqpoint{2.582268in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{2.582268in}{0.646560in}}%
\pgfpathlineto{\pgfqpoint{2.585368in}{0.645720in}}%
\pgfpathlineto{\pgfqpoint{2.585368in}{0.644979in}}%
\pgfpathlineto{\pgfqpoint{2.596218in}{0.643684in}}%
\pgfpathlineto{\pgfqpoint{2.596218in}{0.643272in}}%
\pgfpathlineto{\pgfqpoint{2.600868in}{0.641996in}}%
\pgfpathlineto{\pgfqpoint{2.600868in}{0.641397in}}%
\pgfpathlineto{\pgfqpoint{2.613268in}{0.640045in}}%
\pgfpathlineto{\pgfqpoint{2.613268in}{0.639582in}}%
\pgfpathlineto{\pgfqpoint{2.621018in}{0.638105in}}%
\pgfpathlineto{\pgfqpoint{2.621018in}{0.638030in}}%
\pgfpathlineto{\pgfqpoint{2.633418in}{0.636530in}}%
\pgfpathlineto{\pgfqpoint{2.633418in}{0.636300in}}%
\pgfpathlineto{\pgfqpoint{2.659767in}{0.634761in}}%
\pgfpathlineto{\pgfqpoint{2.659767in}{0.634660in}}%
\pgfpathlineto{\pgfqpoint{2.720218in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.720218in}{0.636306in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{0.634482in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{0.633812in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{2.737267in}{0.632598in}}%
\pgfpathlineto{\pgfqpoint{2.737267in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{0.630839in}}%
\pgfpathlineto{\pgfqpoint{2.738817in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{2.740367in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{2.741917in}{0.627090in}}%
\pgfpathlineto{\pgfqpoint{2.741917in}{0.625882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416917in}{0.621887in}}%
\pgfpathlineto{\pgfqpoint{0.430867in}{0.623243in}}%
\pgfpathlineto{\pgfqpoint{0.430867in}{0.623589in}}%
\pgfpathlineto{\pgfqpoint{0.444817in}{0.622169in}}%
\pgfpathlineto{\pgfqpoint{0.444817in}{0.620240in}}%
\pgfpathlineto{\pgfqpoint{0.446367in}{0.620240in}}%
\pgfpathlineto{\pgfqpoint{0.446367in}{0.617635in}}%
\pgfpathlineto{\pgfqpoint{0.447916in}{0.617635in}}%
\pgfpathlineto{\pgfqpoint{0.447916in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.449466in}{0.614690in}}%
\pgfpathlineto{\pgfqpoint{0.449466in}{0.611877in}}%
\pgfpathlineto{\pgfqpoint{0.451016in}{0.611877in}}%
\pgfpathlineto{\pgfqpoint{0.451016in}{0.609574in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.609574in}}%
\pgfpathlineto{\pgfqpoint{0.452566in}{0.607903in}}%
\pgfpathlineto{\pgfqpoint{0.455666in}{0.606723in}}%
\pgfpathlineto{\pgfqpoint{0.455666in}{0.605766in}}%
\pgfpathlineto{\pgfqpoint{0.458766in}{0.604802in}}%
\pgfpathlineto{\pgfqpoint{0.458766in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{0.461865in}{0.602644in}}%
\pgfpathlineto{\pgfqpoint{0.461865in}{0.601642in}}%
\pgfpathlineto{\pgfqpoint{0.466515in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{0.466515in}{0.599949in}}%
\pgfpathlineto{\pgfqpoint{0.472715in}{0.598805in}}%
\pgfpathlineto{\pgfqpoint{0.472715in}{0.598059in}}%
\pgfpathlineto{\pgfqpoint{0.475815in}{0.597117in}}%
\pgfpathlineto{\pgfqpoint{0.475815in}{0.596099in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{0.595157in}}%
\pgfpathlineto{\pgfqpoint{0.478915in}{0.594412in}}%
\pgfpathlineto{\pgfqpoint{0.486665in}{0.592971in}}%
\pgfpathlineto{\pgfqpoint{0.486665in}{0.592484in}}%
\pgfpathlineto{\pgfqpoint{0.489765in}{0.591783in}}%
\pgfpathlineto{\pgfqpoint{0.489765in}{0.590898in}}%
\pgfpathlineto{\pgfqpoint{0.492864in}{0.589940in}}%
\pgfpathlineto{\pgfqpoint{0.492864in}{0.589055in}}%
\pgfpathlineto{\pgfqpoint{0.499064in}{0.587555in}}%
\pgfpathlineto{\pgfqpoint{0.499064in}{0.587304in}}%
\pgfpathlineto{\pgfqpoint{0.505264in}{0.585889in}}%
\pgfpathlineto{\pgfqpoint{0.505264in}{0.585061in}}%
\pgfpathlineto{\pgfqpoint{0.508364in}{0.584164in}}%
\pgfpathlineto{\pgfqpoint{0.508364in}{0.583336in}}%
\pgfpathlineto{\pgfqpoint{0.519214in}{0.584016in}}%
\pgfpathlineto{\pgfqpoint{0.519214in}{0.587532in}}%
\pgfpathlineto{\pgfqpoint{0.520764in}{0.587532in}}%
\pgfpathlineto{\pgfqpoint{0.520764in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{0.522313in}{0.594397in}}%
\pgfpathlineto{\pgfqpoint{0.522313in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{0.523863in}{0.605673in}}%
\pgfpathlineto{\pgfqpoint{0.523863in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{0.525418in}{0.621368in}}%
\pgfpathlineto{\pgfqpoint{0.525418in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{0.526972in}{0.639960in}}%
\pgfpathlineto{\pgfqpoint{0.526972in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{0.528522in}{0.658746in}}%
\pgfpathlineto{\pgfqpoint{0.528522in}{0.674965in}}%
\pgfpathlineto{\pgfqpoint{0.530072in}{0.674965in}}%
\pgfpathlineto{\pgfqpoint{0.530072in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{0.531622in}{0.686953in}}%
\pgfpathlineto{\pgfqpoint{0.531622in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{0.533172in}{0.694617in}}%
\pgfpathlineto{\pgfqpoint{0.533172in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{0.534722in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{0.536272in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{0.536272in}{0.705163in}}%
\pgfpathlineto{\pgfqpoint{0.537822in}{0.705163in}}%
\pgfpathlineto{\pgfqpoint{0.537822in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{0.539372in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{0.539372in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{0.540923in}{0.715498in}}%
\pgfpathlineto{\pgfqpoint{0.540923in}{0.722695in}}%
\pgfpathlineto{\pgfqpoint{0.542475in}{0.722695in}}%
\pgfpathlineto{\pgfqpoint{0.542475in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{0.544025in}{0.730038in}}%
\pgfpathlineto{\pgfqpoint{0.544025in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{0.545575in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{0.545575in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{0.547125in}{0.740799in}}%
\pgfpathlineto{\pgfqpoint{0.547125in}{0.743141in}}%
\pgfpathlineto{\pgfqpoint{0.551775in}{0.742488in}}%
\pgfpathlineto{\pgfqpoint{0.551775in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{0.553324in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{0.553324in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{0.554874in}{0.738019in}}%
\pgfpathlineto{\pgfqpoint{0.554874in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{0.556424in}{0.735704in}}%
\pgfpathlineto{\pgfqpoint{0.556424in}{0.733855in}}%
\pgfpathlineto{\pgfqpoint{0.559524in}{0.732574in}}%
\pgfpathlineto{\pgfqpoint{0.559524in}{0.731733in}}%
\pgfpathlineto{\pgfqpoint{0.564174in}{0.730247in}}%
\pgfpathlineto{\pgfqpoint{0.564174in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{0.565724in}{0.729019in}}%
\pgfpathlineto{\pgfqpoint{0.565724in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{0.567274in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{0.567274in}{0.725008in}}%
\pgfpathlineto{\pgfqpoint{0.568823in}{0.725008in}}%
\pgfpathlineto{\pgfqpoint{0.568823in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{0.570373in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{0.570373in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{0.571923in}{0.720349in}}%
\pgfpathlineto{\pgfqpoint{0.571923in}{0.718578in}}%
\pgfpathlineto{\pgfqpoint{0.575023in}{0.717355in}}%
\pgfpathlineto{\pgfqpoint{0.575023in}{0.716553in}}%
\pgfpathlineto{\pgfqpoint{0.579673in}{0.715138in}}%
\pgfpathlineto{\pgfqpoint{0.579673in}{0.713971in}}%
\pgfpathlineto{\pgfqpoint{0.581223in}{0.713971in}}%
\pgfpathlineto{\pgfqpoint{0.581223in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{0.582773in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{0.582773in}{0.710159in}}%
\pgfpathlineto{\pgfqpoint{0.584322in}{0.710159in}}%
\pgfpathlineto{\pgfqpoint{0.584322in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.707858in}}%
\pgfpathlineto{\pgfqpoint{0.585872in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{0.587422in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{0.587422in}{0.704048in}}%
\pgfpathlineto{\pgfqpoint{0.590522in}{0.702885in}}%
\pgfpathlineto{\pgfqpoint{0.590522in}{0.702123in}}%
\pgfpathlineto{\pgfqpoint{0.595172in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{0.595172in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{0.596722in}{0.699677in}}%
\pgfpathlineto{\pgfqpoint{0.596722in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{0.598272in}{0.698082in}}%
\pgfpathlineto{\pgfqpoint{0.598272in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{0.599821in}{0.696069in}}%
\pgfpathlineto{\pgfqpoint{0.599821in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{0.601371in}{0.693890in}}%
\pgfpathlineto{\pgfqpoint{0.601371in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.691877in}}%
\pgfpathlineto{\pgfqpoint{0.602921in}{0.690284in}}%
\pgfpathlineto{\pgfqpoint{0.606021in}{0.689183in}}%
\pgfpathlineto{\pgfqpoint{0.606021in}{0.688463in}}%
\pgfpathlineto{\pgfqpoint{0.610671in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{0.610671in}{0.686156in}}%
\pgfpathlineto{\pgfqpoint{0.613771in}{0.684653in}}%
\pgfpathlineto{\pgfqpoint{0.613771in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{0.615320in}{0.682755in}}%
\pgfpathlineto{\pgfqpoint{0.615320in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{0.616870in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{0.616870in}{0.678805in}}%
\pgfpathlineto{\pgfqpoint{0.619970in}{0.677303in}}%
\pgfpathlineto{\pgfqpoint{0.619970in}{0.676266in}}%
\pgfpathlineto{\pgfqpoint{0.624620in}{0.675050in}}%
\pgfpathlineto{\pgfqpoint{0.624620in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{0.627720in}{0.673422in}}%
\pgfpathlineto{\pgfqpoint{0.627720in}{0.672012in}}%
\pgfpathlineto{\pgfqpoint{0.629270in}{0.672012in}}%
\pgfpathlineto{\pgfqpoint{0.629270in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{0.630819in}{0.670232in}}%
\pgfpathlineto{\pgfqpoint{0.630819in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{0.632369in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{0.632369in}{0.666527in}}%
\pgfpathlineto{\pgfqpoint{0.635469in}{0.665118in}}%
\pgfpathlineto{\pgfqpoint{0.635469in}{0.664146in}}%
\pgfpathlineto{\pgfqpoint{0.640119in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{0.640119in}{0.662399in}}%
\pgfpathlineto{\pgfqpoint{0.643219in}{0.661486in}}%
\pgfpathlineto{\pgfqpoint{0.643219in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{0.644769in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{0.644769in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{0.646319in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{0.646319in}{0.656713in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{0.656713in}}%
\pgfpathlineto{\pgfqpoint{0.647869in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{0.650969in}{0.653738in}}%
\pgfpathlineto{\pgfqpoint{0.650969in}{0.652831in}}%
\pgfpathlineto{\pgfqpoint{0.655619in}{0.651769in}}%
\pgfpathlineto{\pgfqpoint{0.655619in}{0.651205in}}%
\pgfpathlineto{\pgfqpoint{0.658719in}{0.650358in}}%
\pgfpathlineto{\pgfqpoint{0.658719in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{0.647596in}}%
\pgfpathlineto{\pgfqpoint{0.661818in}{0.645928in}}%
\pgfpathlineto{\pgfqpoint{0.664918in}{0.644387in}}%
\pgfpathlineto{\pgfqpoint{0.664918in}{0.643167in}}%
\pgfpathlineto{\pgfqpoint{0.669568in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{0.669568in}{0.641342in}}%
\pgfpathlineto{\pgfqpoint{0.674218in}{0.640040in}}%
\pgfpathlineto{\pgfqpoint{0.674218in}{0.638914in}}%
\pgfpathlineto{\pgfqpoint{0.677317in}{0.637492in}}%
\pgfpathlineto{\pgfqpoint{0.677317in}{0.635954in}}%
\pgfpathlineto{\pgfqpoint{0.680417in}{0.634533in}}%
\pgfpathlineto{\pgfqpoint{0.680417in}{0.633408in}}%
\pgfpathlineto{\pgfqpoint{0.685067in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{0.685067in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{0.689717in}{0.630533in}}%
\pgfpathlineto{\pgfqpoint{0.689717in}{0.629502in}}%
\pgfpathlineto{\pgfqpoint{0.692817in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{0.692817in}{0.626790in}}%
\pgfpathlineto{\pgfqpoint{0.695917in}{0.625488in}}%
\pgfpathlineto{\pgfqpoint{0.695917in}{0.624458in}}%
\pgfpathlineto{\pgfqpoint{0.702117in}{0.622920in}}%
\pgfpathlineto{\pgfqpoint{0.702117in}{0.622485in}}%
\pgfpathlineto{\pgfqpoint{0.705217in}{0.621834in}}%
\pgfpathlineto{\pgfqpoint{0.705217in}{0.620895in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{0.619711in}}%
\pgfpathlineto{\pgfqpoint{0.708316in}{0.618430in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.617246in}}%
\pgfpathlineto{\pgfqpoint{0.711416in}{0.616310in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.614913in}}%
\pgfpathlineto{\pgfqpoint{0.717616in}{0.614520in}}%
\pgfpathlineto{\pgfqpoint{0.722266in}{0.613087in}}%
\pgfpathlineto{\pgfqpoint{0.722266in}{0.612020in}}%
\pgfpathlineto{\pgfqpoint{0.725366in}{0.610865in}}%
\pgfpathlineto{\pgfqpoint{0.725366in}{0.609798in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.608371in}}%
\pgfpathlineto{\pgfqpoint{0.730016in}{0.607992in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{0.606821in}}%
\pgfpathlineto{\pgfqpoint{0.736216in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{0.739315in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{0.739315in}{0.604082in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{0.603129in}}%
\pgfpathlineto{\pgfqpoint{0.742415in}{0.602375in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{0.600945in}}%
\pgfpathlineto{\pgfqpoint{0.750165in}{0.600482in}}%
\pgfpathlineto{\pgfqpoint{0.754815in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{0.754815in}{0.598064in}}%
\pgfpathlineto{\pgfqpoint{0.759465in}{0.596559in}}%
\pgfpathlineto{\pgfqpoint{0.759465in}{0.596100in}}%
\pgfpathlineto{\pgfqpoint{0.767215in}{0.594899in}}%
\pgfpathlineto{\pgfqpoint{0.767215in}{0.594318in}}%
\pgfpathlineto{\pgfqpoint{0.771864in}{0.592795in}}%
\pgfpathlineto{\pgfqpoint{0.771864in}{0.592063in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.590629in}}%
\pgfpathlineto{\pgfqpoint{0.779614in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{0.785814in}{0.588928in}}%
\pgfpathlineto{\pgfqpoint{0.785814in}{0.588250in}}%
\pgfpathlineto{\pgfqpoint{0.792014in}{0.586788in}}%
\pgfpathlineto{\pgfqpoint{0.792014in}{0.586568in}}%
\pgfpathlineto{\pgfqpoint{0.799764in}{0.585499in}}%
\pgfpathlineto{\pgfqpoint{0.799764in}{0.584975in}}%
\pgfpathlineto{\pgfqpoint{0.805964in}{0.583470in}}%
\pgfpathlineto{\pgfqpoint{0.805964in}{0.583185in}}%
\pgfpathlineto{\pgfqpoint{0.816814in}{0.581703in}}%
\pgfpathlineto{\pgfqpoint{0.816814in}{0.581243in}}%
\pgfpathlineto{\pgfqpoint{0.827664in}{0.579865in}}%
\pgfpathlineto{\pgfqpoint{0.827664in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.835414in}{0.578396in}}%
\pgfpathlineto{\pgfqpoint{0.835414in}{0.578134in}}%
\pgfpathlineto{\pgfqpoint{0.850913in}{0.576593in}}%
\pgfpathlineto{\pgfqpoint{0.850913in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{0.878813in}{0.574883in}}%
\pgfpathlineto{\pgfqpoint{0.878813in}{0.574804in}}%
\pgfpathlineto{\pgfqpoint{0.922213in}{0.576211in}}%
\pgfpathlineto{\pgfqpoint{0.922213in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{0.923763in}{0.579657in}}%
\pgfpathlineto{\pgfqpoint{0.925313in}{0.579657in}}%
\pgfpathlineto{\pgfqpoint{0.925313in}{0.582838in}}%
\pgfpathlineto{\pgfqpoint{0.926863in}{0.582838in}}%
\pgfpathlineto{\pgfqpoint{0.926863in}{0.586824in}}%
\pgfpathlineto{\pgfqpoint{0.928415in}{0.586824in}}%
\pgfpathlineto{\pgfqpoint{0.928415in}{0.591095in}}%
\pgfpathlineto{\pgfqpoint{0.929965in}{0.591095in}}%
\pgfpathlineto{\pgfqpoint{0.929965in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{0.594994in}}%
\pgfpathlineto{\pgfqpoint{0.931515in}{0.598017in}}%
\pgfpathlineto{\pgfqpoint{0.933065in}{0.598017in}}%
\pgfpathlineto{\pgfqpoint{0.933065in}{0.600008in}}%
\pgfpathlineto{\pgfqpoint{0.936165in}{0.601203in}}%
\pgfpathlineto{\pgfqpoint{0.936165in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{0.937715in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{0.939265in}{0.603853in}}%
\pgfpathlineto{\pgfqpoint{0.939265in}{0.607264in}}%
\pgfpathlineto{\pgfqpoint{0.940815in}{0.607264in}}%
\pgfpathlineto{\pgfqpoint{0.940815in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.613318in}}%
\pgfpathlineto{\pgfqpoint{0.942365in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.622228in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.945470in}{0.633170in}}%
\pgfpathlineto{\pgfqpoint{0.945470in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{0.644478in}}%
\pgfpathlineto{\pgfqpoint{0.947020in}{0.654345in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{0.654345in}}%
\pgfpathlineto{\pgfqpoint{0.948570in}{0.661582in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{0.661582in}}%
\pgfpathlineto{\pgfqpoint{0.950120in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{0.951670in}{0.665925in}}%
\pgfpathlineto{\pgfqpoint{0.951670in}{0.667826in}}%
\pgfpathlineto{\pgfqpoint{0.956319in}{0.667223in}}%
\pgfpathlineto{\pgfqpoint{0.956319in}{0.666005in}}%
\pgfpathlineto{\pgfqpoint{0.959419in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{0.959419in}{0.663780in}}%
\pgfpathlineto{\pgfqpoint{0.965619in}{0.662263in}}%
\pgfpathlineto{\pgfqpoint{0.965619in}{0.661820in}}%
\pgfpathlineto{\pgfqpoint{0.968719in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{0.968719in}{0.660189in}}%
\pgfpathlineto{\pgfqpoint{0.971819in}{0.658973in}}%
\pgfpathlineto{\pgfqpoint{0.971819in}{0.657657in}}%
\pgfpathlineto{\pgfqpoint{0.974919in}{0.656441in}}%
\pgfpathlineto{\pgfqpoint{0.974919in}{0.655475in}}%
\pgfpathlineto{\pgfqpoint{0.979569in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{0.979569in}{0.653823in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{0.652983in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{0.984219in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{0.984219in}{0.648347in}}%
\pgfpathlineto{\pgfqpoint{0.985769in}{0.648347in}}%
\pgfpathlineto{\pgfqpoint{0.985769in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{0.987318in}{0.643557in}}%
\pgfpathlineto{\pgfqpoint{0.987318in}{0.636886in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{0.636886in}}%
\pgfpathlineto{\pgfqpoint{0.988868in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{0.990415in}{0.628839in}}%
\pgfpathlineto{\pgfqpoint{0.990415in}{0.620461in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.620461in}}%
\pgfpathlineto{\pgfqpoint{0.991965in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{0.993515in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{0.993515in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{0.995065in}{0.607125in}}%
\pgfpathlineto{\pgfqpoint{0.995065in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{0.996615in}{0.603201in}}%
\pgfpathlineto{\pgfqpoint{0.996615in}{0.600808in}}%
\pgfpathlineto{\pgfqpoint{0.999715in}{0.599340in}}%
\pgfpathlineto{\pgfqpoint{0.999715in}{0.598267in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{1.002815in}{0.596360in}}%
\pgfpathlineto{\pgfqpoint{1.007465in}{0.594871in}}%
\pgfpathlineto{\pgfqpoint{1.007465in}{0.594422in}}%
\pgfpathlineto{\pgfqpoint{1.015215in}{0.593191in}}%
\pgfpathlineto{\pgfqpoint{1.015215in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{0.591813in}}%
\pgfpathlineto{\pgfqpoint{1.018314in}{0.590981in}}%
\pgfpathlineto{\pgfqpoint{1.022964in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{1.022964in}{0.589213in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{0.589956in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{1.030714in}{0.592184in}}%
\pgfpathlineto{\pgfqpoint{1.030714in}{0.597273in}}%
\pgfpathlineto{\pgfqpoint{1.032264in}{0.597273in}}%
\pgfpathlineto{\pgfqpoint{1.032264in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{1.033814in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{0.622829in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{1.036920in}{0.644657in}}%
\pgfpathlineto{\pgfqpoint{1.036920in}{0.670362in}}%
\pgfpathlineto{\pgfqpoint{1.038476in}{0.670362in}}%
\pgfpathlineto{\pgfqpoint{1.038476in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{1.040026in}{0.696209in}}%
\pgfpathlineto{\pgfqpoint{1.040026in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{1.041576in}{0.718375in}}%
\pgfpathlineto{\pgfqpoint{1.041576in}{0.734480in}}%
\pgfpathlineto{\pgfqpoint{1.043126in}{0.734480in}}%
\pgfpathlineto{\pgfqpoint{1.043126in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{1.044676in}{0.744154in}}%
\pgfpathlineto{\pgfqpoint{1.044676in}{0.748514in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.747867in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{0.745616in}}%
\pgfpathlineto{\pgfqpoint{1.050875in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.052425in}{0.743314in}}%
\pgfpathlineto{\pgfqpoint{1.052425in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{1.055525in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{1.055525in}{0.739261in}}%
\pgfpathlineto{\pgfqpoint{1.060175in}{0.737735in}}%
\pgfpathlineto{\pgfqpoint{1.060175in}{0.736474in}}%
\pgfpathlineto{\pgfqpoint{1.061725in}{0.736474in}}%
\pgfpathlineto{\pgfqpoint{1.061725in}{0.734653in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{0.734653in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{0.732354in}}%
\pgfpathlineto{\pgfqpoint{1.064824in}{0.732354in}}%
\pgfpathlineto{\pgfqpoint{1.064824in}{0.729867in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{0.729867in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.067924in}{0.727568in}}%
\pgfpathlineto{\pgfqpoint{1.067924in}{0.725749in}}%
\pgfpathlineto{\pgfqpoint{1.071024in}{0.724492in}}%
\pgfpathlineto{\pgfqpoint{1.071024in}{0.723668in}}%
\pgfpathlineto{\pgfqpoint{1.075674in}{0.722214in}}%
\pgfpathlineto{\pgfqpoint{1.075674in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.721012in}}%
\pgfpathlineto{\pgfqpoint{1.077224in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{0.719279in}}%
\pgfpathlineto{\pgfqpoint{1.078774in}{0.717090in}}%
\pgfpathlineto{\pgfqpoint{1.080322in}{0.717090in}}%
\pgfpathlineto{\pgfqpoint{1.080322in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{0.714722in}}%
\pgfpathlineto{\pgfqpoint{1.081872in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.083422in}{0.712534in}}%
\pgfpathlineto{\pgfqpoint{1.083422in}{0.710802in}}%
\pgfpathlineto{\pgfqpoint{1.086522in}{0.709606in}}%
\pgfpathlineto{\pgfqpoint{1.086522in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{1.091172in}{0.707441in}}%
\pgfpathlineto{\pgfqpoint{1.091172in}{0.706302in}}%
\pgfpathlineto{\pgfqpoint{1.092722in}{0.706302in}}%
\pgfpathlineto{\pgfqpoint{1.092722in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{0.704658in}}%
\pgfpathlineto{\pgfqpoint{1.094272in}{0.702583in}}%
\pgfpathlineto{\pgfqpoint{1.095822in}{0.702583in}}%
\pgfpathlineto{\pgfqpoint{1.095822in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.097372in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{1.097372in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{1.098922in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{1.098922in}{0.696620in}}%
\pgfpathlineto{\pgfqpoint{1.102022in}{0.695486in}}%
\pgfpathlineto{\pgfqpoint{1.102022in}{0.694743in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.693438in}}%
\pgfpathlineto{\pgfqpoint{1.106672in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.108222in}{0.692362in}}%
\pgfpathlineto{\pgfqpoint{1.108222in}{0.690810in}}%
\pgfpathlineto{\pgfqpoint{1.109772in}{0.690810in}}%
\pgfpathlineto{\pgfqpoint{1.109772in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{1.111321in}{0.688851in}}%
\pgfpathlineto{\pgfqpoint{1.111321in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{1.112871in}{0.686731in}}%
\pgfpathlineto{\pgfqpoint{1.112871in}{0.684772in}}%
\pgfpathlineto{\pgfqpoint{1.114421in}{0.684772in}}%
\pgfpathlineto{\pgfqpoint{1.114421in}{0.683221in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.117521in}{0.681450in}}%
\pgfpathlineto{\pgfqpoint{1.122171in}{0.680221in}}%
\pgfpathlineto{\pgfqpoint{1.122171in}{0.679210in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{1.125271in}{0.675910in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{0.675910in}}%
\pgfpathlineto{\pgfqpoint{1.126820in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{0.673918in}}%
\pgfpathlineto{\pgfqpoint{1.128370in}{0.672077in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{0.670621in}}%
\pgfpathlineto{\pgfqpoint{1.131470in}{0.669614in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{0.668435in}}%
\pgfpathlineto{\pgfqpoint{1.136120in}{0.667806in}}%
\pgfpathlineto{\pgfqpoint{1.139220in}{0.666860in}}%
\pgfpathlineto{\pgfqpoint{1.139220in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{1.140770in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{1.140770in}{0.663775in}}%
\pgfpathlineto{\pgfqpoint{1.142319in}{0.663775in}}%
\pgfpathlineto{\pgfqpoint{1.142319in}{0.661912in}}%
\pgfpathlineto{\pgfqpoint{1.143869in}{0.661912in}}%
\pgfpathlineto{\pgfqpoint{1.143869in}{0.660191in}}%
\pgfpathlineto{\pgfqpoint{1.146969in}{0.658828in}}%
\pgfpathlineto{\pgfqpoint{1.146969in}{0.657888in}}%
\pgfpathlineto{\pgfqpoint{1.151619in}{0.656787in}}%
\pgfpathlineto{\pgfqpoint{1.151619in}{0.656201in}}%
\pgfpathlineto{\pgfqpoint{1.154719in}{0.655321in}}%
\pgfpathlineto{\pgfqpoint{1.154719in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{1.156269in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{1.156269in}{0.652452in}}%
\pgfpathlineto{\pgfqpoint{1.157818in}{0.652452in}}%
\pgfpathlineto{\pgfqpoint{1.157818in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{1.159368in}{0.650720in}}%
\pgfpathlineto{\pgfqpoint{1.159368in}{0.649119in}}%
\pgfpathlineto{\pgfqpoint{1.162468in}{0.647852in}}%
\pgfpathlineto{\pgfqpoint{1.162468in}{0.646978in}}%
\pgfpathlineto{\pgfqpoint{1.167118in}{0.645956in}}%
\pgfpathlineto{\pgfqpoint{1.167118in}{0.645413in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{0.644600in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{1.173318in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{1.173318in}{0.640346in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{0.638866in}}%
\pgfpathlineto{\pgfqpoint{1.176418in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{1.181068in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{1.181068in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{1.185718in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{1.185718in}{0.633621in}}%
\pgfpathlineto{\pgfqpoint{1.188817in}{0.632261in}}%
\pgfpathlineto{\pgfqpoint{1.188817in}{0.630790in}}%
\pgfpathlineto{\pgfqpoint{1.191917in}{0.629431in}}%
\pgfpathlineto{\pgfqpoint{1.191917in}{0.628355in}}%
\pgfpathlineto{\pgfqpoint{1.196567in}{0.627129in}}%
\pgfpathlineto{\pgfqpoint{1.196567in}{0.626749in}}%
\pgfpathlineto{\pgfqpoint{1.201217in}{0.625612in}}%
\pgfpathlineto{\pgfqpoint{1.201217in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{1.204316in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{1.204316in}{0.622048in}}%
\pgfpathlineto{\pgfqpoint{1.207416in}{0.620809in}}%
\pgfpathlineto{\pgfqpoint{1.207416in}{0.619828in}}%
\pgfpathlineto{\pgfqpoint{1.213616in}{0.618365in}}%
\pgfpathlineto{\pgfqpoint{1.213616in}{0.617953in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{0.616447in}}%
\pgfpathlineto{\pgfqpoint{1.218266in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.614112in}}%
\pgfpathlineto{\pgfqpoint{1.221366in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{1.226016in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{1.226016in}{0.611094in}}%
\pgfpathlineto{\pgfqpoint{1.232216in}{0.609859in}}%
\pgfpathlineto{\pgfqpoint{1.232216in}{0.609063in}}%
\pgfpathlineto{\pgfqpoint{1.235315in}{0.608057in}}%
\pgfpathlineto{\pgfqpoint{1.235315in}{0.606970in}}%
\pgfpathlineto{\pgfqpoint{1.238415in}{0.605965in}}%
\pgfpathlineto{\pgfqpoint{1.238415in}{0.605170in}}%
\pgfpathlineto{\pgfqpoint{1.246165in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{1.246165in}{0.603168in}}%
\pgfpathlineto{\pgfqpoint{1.249265in}{0.602462in}}%
\pgfpathlineto{\pgfqpoint{1.249265in}{0.601571in}}%
\pgfpathlineto{\pgfqpoint{1.252365in}{0.600606in}}%
\pgfpathlineto{\pgfqpoint{1.252365in}{0.599715in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{0.598209in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{0.597964in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{0.596627in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{0.595847in}}%
\pgfpathlineto{\pgfqpoint{1.267865in}{0.595002in}}%
\pgfpathlineto{\pgfqpoint{1.267865in}{0.594222in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{0.592692in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{0.592442in}}%
\pgfpathlineto{\pgfqpoint{1.280265in}{0.591538in}}%
\pgfpathlineto{\pgfqpoint{1.280265in}{0.590865in}}%
\pgfpathlineto{\pgfqpoint{1.284914in}{0.589464in}}%
\pgfpathlineto{\pgfqpoint{1.284914in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{1.294214in}{0.587622in}}%
\pgfpathlineto{\pgfqpoint{1.294214in}{0.587171in}}%
\pgfpathlineto{\pgfqpoint{1.298864in}{0.585987in}}%
\pgfpathlineto{\pgfqpoint{1.298864in}{0.585418in}}%
\pgfpathlineto{\pgfqpoint{1.308164in}{0.584133in}}%
\pgfpathlineto{\pgfqpoint{1.308164in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{1.314364in}{0.582527in}}%
\pgfpathlineto{\pgfqpoint{1.314364in}{0.582058in}}%
\pgfpathlineto{\pgfqpoint{1.325214in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{1.325214in}{0.580505in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{1.332964in}{0.578861in}}%
\pgfpathlineto{\pgfqpoint{1.345363in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.345363in}{0.577287in}}%
\pgfpathlineto{\pgfqpoint{1.362413in}{0.575819in}}%
\pgfpathlineto{\pgfqpoint{1.362413in}{0.575667in}}%
\pgfpathlineto{\pgfqpoint{1.387213in}{0.576024in}}%
\pgfpathlineto{\pgfqpoint{1.387213in}{0.577688in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{0.577688in}}%
\pgfpathlineto{\pgfqpoint{1.388763in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{0.580615in}}%
\pgfpathlineto{\pgfqpoint{1.390313in}{0.584993in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{0.584993in}}%
\pgfpathlineto{\pgfqpoint{1.391863in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{1.393416in}{0.590571in}}%
\pgfpathlineto{\pgfqpoint{1.393416in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.394966in}{0.596623in}}%
\pgfpathlineto{\pgfqpoint{1.394966in}{0.602218in}}%
\pgfpathlineto{\pgfqpoint{1.396516in}{0.602218in}}%
\pgfpathlineto{\pgfqpoint{1.396516in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{1.398066in}{0.606630in}}%
\pgfpathlineto{\pgfqpoint{1.398066in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.399616in}{0.609608in}}%
\pgfpathlineto{\pgfqpoint{1.399616in}{0.611347in}}%
\pgfpathlineto{\pgfqpoint{1.404266in}{0.612736in}}%
\pgfpathlineto{\pgfqpoint{1.404266in}{0.613029in}}%
\pgfpathlineto{\pgfqpoint{1.422866in}{0.612434in}}%
\pgfpathlineto{\pgfqpoint{1.422866in}{0.611444in}}%
\pgfpathlineto{\pgfqpoint{1.425966in}{0.610294in}}%
\pgfpathlineto{\pgfqpoint{1.425966in}{0.609160in}}%
\pgfpathlineto{\pgfqpoint{1.429066in}{0.608177in}}%
\pgfpathlineto{\pgfqpoint{1.429066in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{1.432166in}{0.606551in}}%
\pgfpathlineto{\pgfqpoint{1.432166in}{0.605601in}}%
\pgfpathlineto{\pgfqpoint{1.435266in}{0.604373in}}%
\pgfpathlineto{\pgfqpoint{1.435266in}{0.602879in}}%
\pgfpathlineto{\pgfqpoint{1.436815in}{0.602879in}}%
\pgfpathlineto{\pgfqpoint{1.436815in}{0.601280in}}%
\pgfpathlineto{\pgfqpoint{1.439915in}{0.599807in}}%
\pgfpathlineto{\pgfqpoint{1.439915in}{0.598642in}}%
\pgfpathlineto{\pgfqpoint{1.444565in}{0.597310in}}%
\pgfpathlineto{\pgfqpoint{1.444565in}{0.596889in}}%
\pgfpathlineto{\pgfqpoint{1.449215in}{0.595606in}}%
\pgfpathlineto{\pgfqpoint{1.449215in}{0.594493in}}%
\pgfpathlineto{\pgfqpoint{1.452314in}{0.593088in}}%
\pgfpathlineto{\pgfqpoint{1.452314in}{0.591568in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.590163in}}%
\pgfpathlineto{\pgfqpoint{1.455414in}{0.589053in}}%
\pgfpathlineto{\pgfqpoint{1.466264in}{0.590059in}}%
\pgfpathlineto{\pgfqpoint{1.466264in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{1.467814in}{0.594019in}}%
\pgfpathlineto{\pgfqpoint{1.467814in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{0.600973in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{1.470917in}{0.611058in}}%
\pgfpathlineto{\pgfqpoint{1.470917in}{0.623317in}}%
\pgfpathlineto{\pgfqpoint{1.472470in}{0.623317in}}%
\pgfpathlineto{\pgfqpoint{1.472470in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{1.474020in}{0.635903in}}%
\pgfpathlineto{\pgfqpoint{1.474020in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{1.475570in}{0.646847in}}%
\pgfpathlineto{\pgfqpoint{1.475570in}{0.654879in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{0.654879in}}%
\pgfpathlineto{\pgfqpoint{1.477120in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.478670in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{1.478670in}{0.661974in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{0.660708in}}%
\pgfpathlineto{\pgfqpoint{1.484869in}{0.659615in}}%
\pgfpathlineto{\pgfqpoint{1.489519in}{0.658097in}}%
\pgfpathlineto{\pgfqpoint{1.489519in}{0.657687in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{0.656368in}}%
\pgfpathlineto{\pgfqpoint{1.495719in}{0.655507in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{0.654421in}}%
\pgfpathlineto{\pgfqpoint{1.498818in}{0.653246in}}%
\pgfpathlineto{\pgfqpoint{1.501918in}{0.652160in}}%
\pgfpathlineto{\pgfqpoint{1.501918in}{0.651300in}}%
\pgfpathlineto{\pgfqpoint{1.508118in}{0.650009in}}%
\pgfpathlineto{\pgfqpoint{1.508118in}{0.649635in}}%
\pgfpathlineto{\pgfqpoint{1.512768in}{0.648260in}}%
\pgfpathlineto{\pgfqpoint{1.512768in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.646126in}}%
\pgfpathlineto{\pgfqpoint{1.515868in}{0.645101in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{0.643718in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{0.643313in}}%
\pgfpathlineto{\pgfqpoint{1.525168in}{0.642191in}}%
\pgfpathlineto{\pgfqpoint{1.525168in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{1.526718in}{0.640809in}}%
\pgfpathlineto{\pgfqpoint{1.526718in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{1.528268in}{0.638292in}}%
\pgfpathlineto{\pgfqpoint{1.528268in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{0.634259in}}%
\pgfpathlineto{\pgfqpoint{1.529818in}{0.628636in}}%
\pgfpathlineto{\pgfqpoint{1.531368in}{0.628636in}}%
\pgfpathlineto{\pgfqpoint{1.531368in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{1.532915in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{1.534465in}{0.614784in}}%
\pgfpathlineto{\pgfqpoint{1.534465in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{1.536015in}{0.608462in}}%
\pgfpathlineto{\pgfqpoint{1.536015in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.603643in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{0.600654in}}%
\pgfpathlineto{\pgfqpoint{1.542215in}{0.600726in}}%
\pgfpathlineto{\pgfqpoint{1.542215in}{0.604958in}}%
\pgfpathlineto{\pgfqpoint{1.543765in}{0.604958in}}%
\pgfpathlineto{\pgfqpoint{1.543765in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{1.545315in}{0.613626in}}%
\pgfpathlineto{\pgfqpoint{1.545315in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{1.546865in}{0.627863in}}%
\pgfpathlineto{\pgfqpoint{1.546865in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{1.548420in}{0.647568in}}%
\pgfpathlineto{\pgfqpoint{1.548420in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{1.549975in}{0.670787in}}%
\pgfpathlineto{\pgfqpoint{1.549975in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.551525in}{0.694136in}}%
\pgfpathlineto{\pgfqpoint{1.551525in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{1.553075in}{0.714152in}}%
\pgfpathlineto{\pgfqpoint{1.553075in}{0.728677in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.728677in}}%
\pgfpathlineto{\pgfqpoint{1.554625in}{0.737361in}}%
\pgfpathlineto{\pgfqpoint{1.556175in}{0.737361in}}%
\pgfpathlineto{\pgfqpoint{1.556175in}{0.741201in}}%
\pgfpathlineto{\pgfqpoint{1.560824in}{0.740280in}}%
\pgfpathlineto{\pgfqpoint{1.560824in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{1.562374in}{0.738042in}}%
\pgfpathlineto{\pgfqpoint{1.562374in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{1.563924in}{0.735773in}}%
\pgfpathlineto{\pgfqpoint{1.563924in}{0.733927in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{1.567024in}{0.731792in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.730296in}}%
\pgfpathlineto{\pgfqpoint{1.571674in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{1.573224in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{1.573224in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{1.574774in}{0.727276in}}%
\pgfpathlineto{\pgfqpoint{1.574774in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{1.576323in}{0.725024in}}%
\pgfpathlineto{\pgfqpoint{1.576323in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{1.577873in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{1.577873in}{0.720335in}}%
\pgfpathlineto{\pgfqpoint{1.579423in}{0.720335in}}%
\pgfpathlineto{\pgfqpoint{1.579423in}{0.718553in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{0.717321in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{0.716514in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.715092in}}%
\pgfpathlineto{\pgfqpoint{1.587173in}{0.713917in}}%
\pgfpathlineto{\pgfqpoint{1.588723in}{0.713917in}}%
\pgfpathlineto{\pgfqpoint{1.588723in}{0.712223in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{0.712223in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{1.591822in}{0.710084in}}%
\pgfpathlineto{\pgfqpoint{1.591822in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{0.707770in}}%
\pgfpathlineto{\pgfqpoint{1.593372in}{0.705631in}}%
\pgfpathlineto{\pgfqpoint{1.594922in}{0.705631in}}%
\pgfpathlineto{\pgfqpoint{1.594922in}{0.703938in}}%
\pgfpathlineto{\pgfqpoint{1.598022in}{0.702769in}}%
\pgfpathlineto{\pgfqpoint{1.598022in}{0.702003in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{1.602672in}{0.699546in}}%
\pgfpathlineto{\pgfqpoint{1.604222in}{0.699546in}}%
\pgfpathlineto{\pgfqpoint{1.604222in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{1.605772in}{0.697943in}}%
\pgfpathlineto{\pgfqpoint{1.605772in}{0.695921in}}%
\pgfpathlineto{\pgfqpoint{1.607321in}{0.695921in}}%
\pgfpathlineto{\pgfqpoint{1.607321in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{0.693732in}}%
\pgfpathlineto{\pgfqpoint{1.608871in}{0.691710in}}%
\pgfpathlineto{\pgfqpoint{1.610421in}{0.691710in}}%
\pgfpathlineto{\pgfqpoint{1.610421in}{0.690109in}}%
\pgfpathlineto{\pgfqpoint{1.613521in}{0.689003in}}%
\pgfpathlineto{\pgfqpoint{1.613521in}{0.688280in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{0.687010in}}%
\pgfpathlineto{\pgfqpoint{1.618171in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{0.684456in}}%
\pgfpathlineto{\pgfqpoint{1.621271in}{0.682552in}}%
\pgfpathlineto{\pgfqpoint{1.622820in}{0.682552in}}%
\pgfpathlineto{\pgfqpoint{1.622820in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{1.624370in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{1.624370in}{0.678588in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{0.677081in}}%
\pgfpathlineto{\pgfqpoint{1.627470in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.674820in}}%
\pgfpathlineto{\pgfqpoint{1.632120in}{0.674168in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{0.673189in}}%
\pgfpathlineto{\pgfqpoint{1.635220in}{0.671776in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{0.671776in}}%
\pgfpathlineto{\pgfqpoint{1.636770in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{1.638319in}{0.669992in}}%
\pgfpathlineto{\pgfqpoint{1.638319in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{1.639869in}{0.668063in}}%
\pgfpathlineto{\pgfqpoint{1.639869in}{0.666279in}}%
\pgfpathlineto{\pgfqpoint{1.642969in}{0.664868in}}%
\pgfpathlineto{\pgfqpoint{1.642969in}{0.663894in}}%
\pgfpathlineto{\pgfqpoint{1.647619in}{0.662753in}}%
\pgfpathlineto{\pgfqpoint{1.647619in}{0.662145in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{0.661232in}}%
\pgfpathlineto{\pgfqpoint{1.650719in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{1.652269in}{0.659915in}}%
\pgfpathlineto{\pgfqpoint{1.652269in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{1.653819in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{1.653819in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{1.655369in}{0.654794in}}%
\pgfpathlineto{\pgfqpoint{1.658469in}{0.653480in}}%
\pgfpathlineto{\pgfqpoint{1.658469in}{0.652572in}}%
\pgfpathlineto{\pgfqpoint{1.663119in}{0.651510in}}%
\pgfpathlineto{\pgfqpoint{1.663119in}{0.650947in}}%
\pgfpathlineto{\pgfqpoint{1.666219in}{0.650101in}}%
\pgfpathlineto{\pgfqpoint{1.666219in}{0.648881in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{1.669318in}{0.645677in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{0.644138in}}%
\pgfpathlineto{\pgfqpoint{1.672418in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{1.677068in}{0.641530in}}%
\pgfpathlineto{\pgfqpoint{1.677068in}{0.641098in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{0.639799in}}%
\pgfpathlineto{\pgfqpoint{1.681718in}{0.638677in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{0.637260in}}%
\pgfpathlineto{\pgfqpoint{1.684817in}{0.635727in}}%
\pgfpathlineto{\pgfqpoint{1.687917in}{0.634310in}}%
\pgfpathlineto{\pgfqpoint{1.687917in}{0.633189in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{0.631911in}}%
\pgfpathlineto{\pgfqpoint{1.692567in}{0.631514in}}%
\pgfpathlineto{\pgfqpoint{1.697217in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{1.697217in}{0.629300in}}%
\pgfpathlineto{\pgfqpoint{1.700317in}{0.628005in}}%
\pgfpathlineto{\pgfqpoint{1.700317in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{1.703417in}{0.625308in}}%
\pgfpathlineto{\pgfqpoint{1.703417in}{0.624283in}}%
\pgfpathlineto{\pgfqpoint{1.709617in}{0.622754in}}%
\pgfpathlineto{\pgfqpoint{1.709617in}{0.622322in}}%
\pgfpathlineto{\pgfqpoint{1.712717in}{0.621676in}}%
\pgfpathlineto{\pgfqpoint{1.712717in}{0.620745in}}%
\pgfpathlineto{\pgfqpoint{1.715816in}{0.619570in}}%
\pgfpathlineto{\pgfqpoint{1.715816in}{0.618298in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{0.617124in}}%
\pgfpathlineto{\pgfqpoint{1.718916in}{0.616194in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{0.614809in}}%
\pgfpathlineto{\pgfqpoint{1.725116in}{0.614420in}}%
\pgfpathlineto{\pgfqpoint{1.729766in}{0.613002in}}%
\pgfpathlineto{\pgfqpoint{1.729766in}{0.611945in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{0.610802in}}%
\pgfpathlineto{\pgfqpoint{1.732866in}{0.609745in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{0.608333in}}%
\pgfpathlineto{\pgfqpoint{1.737516in}{0.607958in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{1.743716in}{0.606056in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{0.605115in}}%
\pgfpathlineto{\pgfqpoint{1.746815in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{1.749915in}{0.603157in}}%
\pgfpathlineto{\pgfqpoint{1.749915in}{0.602413in}}%
\pgfpathlineto{\pgfqpoint{1.757665in}{0.601002in}}%
\pgfpathlineto{\pgfqpoint{1.757665in}{0.600546in}}%
\pgfpathlineto{\pgfqpoint{1.762315in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{1.762315in}{0.598167in}}%
\pgfpathlineto{\pgfqpoint{1.766965in}{0.596685in}}%
\pgfpathlineto{\pgfqpoint{1.766965in}{0.596234in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{0.595054in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{0.594484in}}%
\pgfpathlineto{\pgfqpoint{1.779364in}{0.592989in}}%
\pgfpathlineto{\pgfqpoint{1.779364in}{0.592272in}}%
\pgfpathlineto{\pgfqpoint{1.787114in}{0.590865in}}%
\pgfpathlineto{\pgfqpoint{1.787114in}{0.590637in}}%
\pgfpathlineto{\pgfqpoint{1.793314in}{0.589203in}}%
\pgfpathlineto{\pgfqpoint{1.793314in}{0.588540in}}%
\pgfpathlineto{\pgfqpoint{1.799514in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{1.799514in}{0.586897in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{0.585856in}}%
\pgfpathlineto{\pgfqpoint{1.807264in}{0.585346in}}%
\pgfpathlineto{\pgfqpoint{1.813464in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{1.813464in}{0.583604in}}%
\pgfpathlineto{\pgfqpoint{1.824314in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{1.824314in}{0.581724in}}%
\pgfpathlineto{\pgfqpoint{1.836714in}{0.580216in}}%
\pgfpathlineto{\pgfqpoint{1.836714in}{0.579963in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.580598in}}%
\pgfpathlineto{\pgfqpoint{1.853764in}{0.582939in}}%
\pgfpathlineto{\pgfqpoint{1.855313in}{0.582939in}}%
\pgfpathlineto{\pgfqpoint{1.855313in}{0.586526in}}%
\pgfpathlineto{\pgfqpoint{1.856863in}{0.586526in}}%
\pgfpathlineto{\pgfqpoint{1.856863in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{1.858416in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{1.858416in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{0.596273in}}%
\pgfpathlineto{\pgfqpoint{1.859966in}{0.601027in}}%
\pgfpathlineto{\pgfqpoint{1.861516in}{0.601027in}}%
\pgfpathlineto{\pgfqpoint{1.861516in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.863066in}{0.604791in}}%
\pgfpathlineto{\pgfqpoint{1.863066in}{0.607324in}}%
\pgfpathlineto{\pgfqpoint{1.866166in}{0.608771in}}%
\pgfpathlineto{\pgfqpoint{1.866166in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{1.906466in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{1.906466in}{0.611045in}}%
\pgfpathlineto{\pgfqpoint{1.934366in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{1.934366in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{0.609119in}}%
\pgfpathlineto{\pgfqpoint{1.935915in}{0.607504in}}%
\pgfpathlineto{\pgfqpoint{1.937465in}{0.607504in}}%
\pgfpathlineto{\pgfqpoint{1.937465in}{0.605936in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.604610in}}%
\pgfpathlineto{\pgfqpoint{1.940565in}{0.603561in}}%
\pgfpathlineto{\pgfqpoint{1.943665in}{0.602656in}}%
\pgfpathlineto{\pgfqpoint{1.943665in}{0.601691in}}%
\pgfpathlineto{\pgfqpoint{1.946765in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{1.946765in}{0.599100in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{0.597601in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{0.596222in}}%
\pgfpathlineto{\pgfqpoint{1.952965in}{0.595133in}}%
\pgfpathlineto{\pgfqpoint{1.952965in}{0.594381in}}%
\pgfpathlineto{\pgfqpoint{1.959165in}{0.593016in}}%
\pgfpathlineto{\pgfqpoint{1.959165in}{0.592297in}}%
\pgfpathlineto{\pgfqpoint{1.962265in}{0.591258in}}%
\pgfpathlineto{\pgfqpoint{1.962265in}{0.589947in}}%
\pgfpathlineto{\pgfqpoint{1.965364in}{0.588528in}}%
\pgfpathlineto{\pgfqpoint{1.965364in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{0.586180in}}%
\pgfpathlineto{\pgfqpoint{1.968464in}{0.585463in}}%
\pgfpathlineto{\pgfqpoint{1.974664in}{0.584165in}}%
\pgfpathlineto{\pgfqpoint{1.974664in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{1.977764in}{0.582494in}}%
\pgfpathlineto{\pgfqpoint{1.977764in}{0.581249in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{1.980863in}{0.578655in}}%
\pgfpathlineto{\pgfqpoint{1.983963in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{1.983963in}{0.577005in}}%
\pgfpathlineto{\pgfqpoint{1.991713in}{0.577392in}}%
\pgfpathlineto{\pgfqpoint{1.991713in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{1.993263in}{0.579571in}}%
\pgfpathlineto{\pgfqpoint{1.993263in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.994813in}{0.584151in}}%
\pgfpathlineto{\pgfqpoint{1.994813in}{0.592008in}}%
\pgfpathlineto{\pgfqpoint{1.996363in}{0.592008in}}%
\pgfpathlineto{\pgfqpoint{1.996363in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{1.997916in}{0.603246in}}%
\pgfpathlineto{\pgfqpoint{1.997916in}{0.616791in}}%
\pgfpathlineto{\pgfqpoint{1.999469in}{0.616791in}}%
\pgfpathlineto{\pgfqpoint{1.999469in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{2.001019in}{0.630623in}}%
\pgfpathlineto{\pgfqpoint{2.001019in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{2.002569in}{0.642619in}}%
\pgfpathlineto{\pgfqpoint{2.002569in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.004119in}{0.651424in}}%
\pgfpathlineto{\pgfqpoint{2.004119in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{2.005669in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{2.011869in}{0.658608in}}%
\pgfpathlineto{\pgfqpoint{2.011869in}{0.657641in}}%
\pgfpathlineto{\pgfqpoint{2.016519in}{0.656288in}}%
\pgfpathlineto{\pgfqpoint{2.016519in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.654750in}}%
\pgfpathlineto{\pgfqpoint{2.022719in}{0.653987in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{0.653023in}}%
\pgfpathlineto{\pgfqpoint{2.025818in}{0.651980in}}%
\pgfpathlineto{\pgfqpoint{2.028918in}{0.651016in}}%
\pgfpathlineto{\pgfqpoint{2.028918in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{0.648779in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{0.648284in}}%
\pgfpathlineto{\pgfqpoint{2.039768in}{0.647569in}}%
\pgfpathlineto{\pgfqpoint{2.039768in}{0.646667in}}%
\pgfpathlineto{\pgfqpoint{2.042868in}{0.645690in}}%
\pgfpathlineto{\pgfqpoint{2.042868in}{0.644788in}}%
\pgfpathlineto{\pgfqpoint{2.053718in}{0.645582in}}%
\pgfpathlineto{\pgfqpoint{2.053718in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{2.055268in}{0.649481in}}%
\pgfpathlineto{\pgfqpoint{2.055268in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{0.657081in}}%
\pgfpathlineto{\pgfqpoint{2.056818in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{0.669550in}}%
\pgfpathlineto{\pgfqpoint{2.058368in}{0.686890in}}%
\pgfpathlineto{\pgfqpoint{2.059922in}{0.686890in}}%
\pgfpathlineto{\pgfqpoint{2.059922in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{2.061477in}{0.707405in}}%
\pgfpathlineto{\pgfqpoint{2.061477in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{2.063027in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{2.063027in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{2.064577in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{2.064577in}{0.758693in}}%
\pgfpathlineto{\pgfqpoint{2.066127in}{0.758693in}}%
\pgfpathlineto{\pgfqpoint{2.066127in}{0.766295in}}%
\pgfpathlineto{\pgfqpoint{2.067677in}{0.766295in}}%
\pgfpathlineto{\pgfqpoint{2.067677in}{0.769494in}}%
\pgfpathlineto{\pgfqpoint{2.070777in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{2.070777in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{2.072326in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{2.072326in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{2.073876in}{0.765485in}}%
\pgfpathlineto{\pgfqpoint{2.073876in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.763047in}}%
\pgfpathlineto{\pgfqpoint{2.075426in}{0.761072in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{0.759697in}}%
\pgfpathlineto{\pgfqpoint{2.078526in}{0.758794in}}%
\pgfpathlineto{\pgfqpoint{2.081626in}{0.758075in}}%
\pgfpathlineto{\pgfqpoint{2.081626in}{0.757203in}}%
\pgfpathlineto{\pgfqpoint{2.084726in}{0.755890in}}%
\pgfpathlineto{\pgfqpoint{2.084726in}{0.753995in}}%
\pgfpathlineto{\pgfqpoint{2.086276in}{0.753995in}}%
\pgfpathlineto{\pgfqpoint{2.086276in}{0.751603in}}%
\pgfpathlineto{\pgfqpoint{2.087825in}{0.751603in}}%
\pgfpathlineto{\pgfqpoint{2.087825in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{2.089375in}{0.749015in}}%
\pgfpathlineto{\pgfqpoint{2.089375in}{0.746623in}}%
\pgfpathlineto{\pgfqpoint{2.090925in}{0.746623in}}%
\pgfpathlineto{\pgfqpoint{2.090925in}{0.744729in}}%
\pgfpathlineto{\pgfqpoint{2.094025in}{0.743414in}}%
\pgfpathlineto{\pgfqpoint{2.094025in}{0.742528in}}%
\pgfpathlineto{\pgfqpoint{2.097125in}{0.741749in}}%
\pgfpathlineto{\pgfqpoint{2.097125in}{0.740647in}}%
\pgfpathlineto{\pgfqpoint{2.098675in}{0.740647in}}%
\pgfpathlineto{\pgfqpoint{2.098675in}{0.738736in}}%
\pgfpathlineto{\pgfqpoint{2.100225in}{0.738736in}}%
\pgfpathlineto{\pgfqpoint{2.100225in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{0.735570in}}%
\pgfpathlineto{\pgfqpoint{2.101775in}{0.730900in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{0.730900in}}%
\pgfpathlineto{\pgfqpoint{2.103324in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{2.104874in}{0.724858in}}%
\pgfpathlineto{\pgfqpoint{2.104874in}{0.718027in}}%
\pgfpathlineto{\pgfqpoint{2.106422in}{0.718027in}}%
\pgfpathlineto{\pgfqpoint{2.106422in}{0.711286in}}%
\pgfpathlineto{\pgfqpoint{2.107972in}{0.711286in}}%
\pgfpathlineto{\pgfqpoint{2.107972in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{2.109522in}{0.705481in}}%
\pgfpathlineto{\pgfqpoint{2.109522in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{2.111072in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{2.111072in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{2.112622in}{0.698054in}}%
\pgfpathlineto{\pgfqpoint{2.112622in}{0.695947in}}%
\pgfpathlineto{\pgfqpoint{2.114172in}{0.695947in}}%
\pgfpathlineto{\pgfqpoint{2.114172in}{0.694191in}}%
\pgfpathlineto{\pgfqpoint{2.115722in}{0.694191in}}%
\pgfpathlineto{\pgfqpoint{2.115722in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{2.117272in}{0.692352in}}%
\pgfpathlineto{\pgfqpoint{2.117272in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{2.118821in}{0.690285in}}%
\pgfpathlineto{\pgfqpoint{2.118821in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{0.688124in}}%
\pgfpathlineto{\pgfqpoint{2.120371in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{2.121921in}{0.686148in}}%
\pgfpathlineto{\pgfqpoint{2.121921in}{0.684588in}}%
\pgfpathlineto{\pgfqpoint{2.125021in}{0.683512in}}%
\pgfpathlineto{\pgfqpoint{2.125021in}{0.682808in}}%
\pgfpathlineto{\pgfqpoint{2.129671in}{0.681574in}}%
\pgfpathlineto{\pgfqpoint{2.129671in}{0.680560in}}%
\pgfpathlineto{\pgfqpoint{2.132771in}{0.679096in}}%
\pgfpathlineto{\pgfqpoint{2.132771in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{2.134320in}{0.677249in}}%
\pgfpathlineto{\pgfqpoint{2.134320in}{0.675250in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.675250in}}%
\pgfpathlineto{\pgfqpoint{2.135870in}{0.673403in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{0.671941in}}%
\pgfpathlineto{\pgfqpoint{2.138970in}{0.670930in}}%
\pgfpathlineto{\pgfqpoint{2.143620in}{0.669719in}}%
\pgfpathlineto{\pgfqpoint{2.143620in}{0.669024in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{0.667915in}}%
\pgfpathlineto{\pgfqpoint{2.146720in}{0.666201in}}%
\pgfpathlineto{\pgfqpoint{2.148270in}{0.666201in}}%
\pgfpathlineto{\pgfqpoint{2.148270in}{0.663835in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{0.663835in}}%
\pgfpathlineto{\pgfqpoint{2.149819in}{0.660958in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{0.660958in}}%
\pgfpathlineto{\pgfqpoint{2.151369in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{2.152919in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{2.152919in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{2.154468in}{0.654917in}}%
\pgfpathlineto{\pgfqpoint{2.154468in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{2.156018in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{2.156018in}{0.650440in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{0.648971in}}%
\pgfpathlineto{\pgfqpoint{2.159118in}{0.647771in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.646565in}}%
\pgfpathlineto{\pgfqpoint{2.162218in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{0.645151in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{0.643498in}}%
\pgfpathlineto{\pgfqpoint{2.165318in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.166868in}{0.641755in}}%
\pgfpathlineto{\pgfqpoint{2.166868in}{0.640157in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{0.638896in}}%
\pgfpathlineto{\pgfqpoint{2.169968in}{0.638025in}}%
\pgfpathlineto{\pgfqpoint{2.174618in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{2.174618in}{0.636459in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{0.635638in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{0.634455in}}%
\pgfpathlineto{\pgfqpoint{2.180817in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{2.180817in}{0.631346in}}%
\pgfpathlineto{\pgfqpoint{2.183917in}{0.629853in}}%
\pgfpathlineto{\pgfqpoint{2.183917in}{0.628672in}}%
\pgfpathlineto{\pgfqpoint{2.188567in}{0.627322in}}%
\pgfpathlineto{\pgfqpoint{2.188567in}{0.626900in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{0.625624in}}%
\pgfpathlineto{\pgfqpoint{2.193217in}{0.624520in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{0.623125in}}%
\pgfpathlineto{\pgfqpoint{2.196316in}{0.621617in}}%
\pgfpathlineto{\pgfqpoint{2.199416in}{0.620223in}}%
\pgfpathlineto{\pgfqpoint{2.199416in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{2.204066in}{0.617861in}}%
\pgfpathlineto{\pgfqpoint{2.204066in}{0.617467in}}%
\pgfpathlineto{\pgfqpoint{2.208716in}{0.616282in}}%
\pgfpathlineto{\pgfqpoint{2.208716in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{2.211816in}{0.613961in}}%
\pgfpathlineto{\pgfqpoint{2.211816in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{2.214916in}{0.610241in}}%
\pgfpathlineto{\pgfqpoint{2.221116in}{0.608742in}}%
\pgfpathlineto{\pgfqpoint{2.221116in}{0.608376in}}%
\pgfpathlineto{\pgfqpoint{2.227315in}{0.606879in}}%
\pgfpathlineto{\pgfqpoint{2.227315in}{0.606731in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{2.231966in}{0.609084in}}%
\pgfpathlineto{\pgfqpoint{2.235066in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{2.235066in}{0.610996in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.609630in}}%
\pgfpathlineto{\pgfqpoint{2.242815in}{0.608583in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.607600in}}%
\pgfpathlineto{\pgfqpoint{2.245915in}{0.606819in}}%
\pgfpathlineto{\pgfqpoint{2.253665in}{0.605334in}}%
\pgfpathlineto{\pgfqpoint{2.253665in}{0.604852in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{0.604159in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{0.603285in}}%
\pgfpathlineto{\pgfqpoint{2.259865in}{0.602339in}}%
\pgfpathlineto{\pgfqpoint{2.259865in}{0.601465in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{0.599988in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{0.599748in}}%
\pgfpathlineto{\pgfqpoint{2.272265in}{0.598442in}}%
\pgfpathlineto{\pgfqpoint{2.272265in}{0.597679in}}%
\pgfpathlineto{\pgfqpoint{2.275365in}{0.596854in}}%
\pgfpathlineto{\pgfqpoint{2.275365in}{0.596092in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{0.597173in}}%
\pgfpathlineto{\pgfqpoint{2.289314in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{2.290864in}{0.599677in}}%
\pgfpathlineto{\pgfqpoint{2.290864in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{2.292416in}{0.603106in}}%
\pgfpathlineto{\pgfqpoint{2.292416in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{2.293966in}{0.607013in}}%
\pgfpathlineto{\pgfqpoint{2.293966in}{0.610741in}}%
\pgfpathlineto{\pgfqpoint{2.295516in}{0.610741in}}%
\pgfpathlineto{\pgfqpoint{2.295516in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{2.297066in}{0.613728in}}%
\pgfpathlineto{\pgfqpoint{2.297066in}{0.615715in}}%
\pgfpathlineto{\pgfqpoint{2.317216in}{0.614356in}}%
\pgfpathlineto{\pgfqpoint{2.317216in}{0.614066in}}%
\pgfpathlineto{\pgfqpoint{2.324966in}{0.612654in}}%
\pgfpathlineto{\pgfqpoint{2.324966in}{0.612457in}}%
\pgfpathlineto{\pgfqpoint{2.338916in}{0.610991in}}%
\pgfpathlineto{\pgfqpoint{2.338916in}{0.610786in}}%
\pgfpathlineto{\pgfqpoint{2.365266in}{0.609305in}}%
\pgfpathlineto{\pgfqpoint{2.365266in}{0.609239in}}%
\pgfpathlineto{\pgfqpoint{2.416416in}{0.610691in}}%
\pgfpathlineto{\pgfqpoint{2.416416in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{2.438116in}{0.609693in}}%
\pgfpathlineto{\pgfqpoint{2.438116in}{0.609175in}}%
\pgfpathlineto{\pgfqpoint{2.441216in}{0.608408in}}%
\pgfpathlineto{\pgfqpoint{2.441216in}{0.607327in}}%
\pgfpathlineto{\pgfqpoint{2.444315in}{0.605974in}}%
\pgfpathlineto{\pgfqpoint{2.444315in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{2.447415in}{0.603167in}}%
\pgfpathlineto{\pgfqpoint{2.447415in}{0.602101in}}%
\pgfpathlineto{\pgfqpoint{2.452065in}{0.600882in}}%
\pgfpathlineto{\pgfqpoint{2.452065in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{2.456715in}{0.599325in}}%
\pgfpathlineto{\pgfqpoint{2.456715in}{0.598308in}}%
\pgfpathlineto{\pgfqpoint{2.459815in}{0.597025in}}%
\pgfpathlineto{\pgfqpoint{2.459815in}{0.595636in}}%
\pgfpathlineto{\pgfqpoint{2.462915in}{0.594352in}}%
\pgfpathlineto{\pgfqpoint{2.462915in}{0.593337in}}%
\pgfpathlineto{\pgfqpoint{2.469115in}{0.591808in}}%
\pgfpathlineto{\pgfqpoint{2.469115in}{0.591364in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{0.590694in}}%
\pgfpathlineto{\pgfqpoint{2.472215in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{2.475314in}{0.588507in}}%
\pgfpathlineto{\pgfqpoint{2.475314in}{0.587187in}}%
\pgfpathlineto{\pgfqpoint{2.478414in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{2.478414in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.583549in}}%
\pgfpathlineto{\pgfqpoint{2.484614in}{0.583128in}}%
\pgfpathlineto{\pgfqpoint{2.487714in}{0.582493in}}%
\pgfpathlineto{\pgfqpoint{2.487714in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{0.580421in}}%
\pgfpathlineto{\pgfqpoint{2.490813in}{0.579170in}}%
\pgfpathlineto{\pgfqpoint{2.493913in}{0.578014in}}%
\pgfpathlineto{\pgfqpoint{2.493913in}{0.577101in}}%
\pgfpathlineto{\pgfqpoint{2.503213in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{2.503213in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{2.504763in}{0.579647in}}%
\pgfpathlineto{\pgfqpoint{2.504763in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{2.506313in}{0.584732in}}%
\pgfpathlineto{\pgfqpoint{2.506313in}{0.593345in}}%
\pgfpathlineto{\pgfqpoint{2.507863in}{0.593345in}}%
\pgfpathlineto{\pgfqpoint{2.507863in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{2.509416in}{0.605570in}}%
\pgfpathlineto{\pgfqpoint{2.509416in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{2.510970in}{0.620233in}}%
\pgfpathlineto{\pgfqpoint{2.510970in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{2.512520in}{0.635163in}}%
\pgfpathlineto{\pgfqpoint{2.512520in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{2.514070in}{0.648089in}}%
\pgfpathlineto{\pgfqpoint{2.514070in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.657577in}}%
\pgfpathlineto{\pgfqpoint{2.515620in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{2.517170in}{0.663392in}}%
\pgfpathlineto{\pgfqpoint{2.517170in}{0.666195in}}%
\pgfpathlineto{\pgfqpoint{2.524919in}{0.664870in}}%
\pgfpathlineto{\pgfqpoint{2.524919in}{0.664119in}}%
\pgfpathlineto{\pgfqpoint{2.532669in}{0.662639in}}%
\pgfpathlineto{\pgfqpoint{2.532669in}{0.662139in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{0.661418in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{0.660508in}}%
\pgfpathlineto{\pgfqpoint{2.538869in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{2.538869in}{0.658614in}}%
\pgfpathlineto{\pgfqpoint{2.549719in}{0.658815in}}%
\pgfpathlineto{\pgfqpoint{2.549719in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{2.551269in}{0.668092in}}%
\pgfpathlineto{\pgfqpoint{2.552819in}{0.668092in}}%
\pgfpathlineto{\pgfqpoint{2.552819in}{0.678289in}}%
\pgfpathlineto{\pgfqpoint{2.554369in}{0.678289in}}%
\pgfpathlineto{\pgfqpoint{2.554369in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{2.555923in}{0.692552in}}%
\pgfpathlineto{\pgfqpoint{2.555923in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{2.557476in}{0.709491in}}%
\pgfpathlineto{\pgfqpoint{2.557476in}{0.726612in}}%
\pgfpathlineto{\pgfqpoint{2.559026in}{0.726612in}}%
\pgfpathlineto{\pgfqpoint{2.559026in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{2.560576in}{0.741320in}}%
\pgfpathlineto{\pgfqpoint{2.560576in}{0.751952in}}%
\pgfpathlineto{\pgfqpoint{2.562126in}{0.751952in}}%
\pgfpathlineto{\pgfqpoint{2.562126in}{0.758180in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{0.758180in}}%
\pgfpathlineto{\pgfqpoint{2.563676in}{0.760677in}}%
\pgfpathlineto{\pgfqpoint{2.566776in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{2.566776in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{2.568325in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{2.568325in}{0.756443in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{0.756443in}}%
\pgfpathlineto{\pgfqpoint{2.569875in}{0.754099in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{0.754099in}}%
\pgfpathlineto{\pgfqpoint{2.571425in}{0.752207in}}%
\pgfpathlineto{\pgfqpoint{2.574525in}{0.750890in}}%
\pgfpathlineto{\pgfqpoint{2.574525in}{0.750025in}}%
\pgfpathlineto{\pgfqpoint{2.579175in}{0.748493in}}%
\pgfpathlineto{\pgfqpoint{2.579175in}{0.747227in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{0.747227in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{2.582275in}{0.745398in}}%
\pgfpathlineto{\pgfqpoint{2.582275in}{0.743090in}}%
\pgfpathlineto{\pgfqpoint{2.583824in}{0.743090in}}%
\pgfpathlineto{\pgfqpoint{2.583824in}{0.740592in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{0.740592in}}%
\pgfpathlineto{\pgfqpoint{2.585374in}{0.738284in}}%
\pgfpathlineto{\pgfqpoint{2.586924in}{0.738284in}}%
\pgfpathlineto{\pgfqpoint{2.586924in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{2.590024in}{0.735195in}}%
\pgfpathlineto{\pgfqpoint{2.590024in}{0.734367in}}%
\pgfpathlineto{\pgfqpoint{2.594674in}{0.732906in}}%
\pgfpathlineto{\pgfqpoint{2.594674in}{0.731698in}}%
\pgfpathlineto{\pgfqpoint{2.596224in}{0.731698in}}%
\pgfpathlineto{\pgfqpoint{2.596224in}{0.729955in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{0.729955in}}%
\pgfpathlineto{\pgfqpoint{2.597774in}{0.727754in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{0.727754in}}%
\pgfpathlineto{\pgfqpoint{2.599323in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{2.600873in}{0.725373in}}%
\pgfpathlineto{\pgfqpoint{2.600873in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{2.602423in}{0.723173in}}%
\pgfpathlineto{\pgfqpoint{2.602423in}{0.721431in}}%
\pgfpathlineto{\pgfqpoint{2.605523in}{0.720228in}}%
\pgfpathlineto{\pgfqpoint{2.605523in}{0.719439in}}%
\pgfpathlineto{\pgfqpoint{2.610173in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{2.610173in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{0.716902in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{2.613273in}{0.715247in}}%
\pgfpathlineto{\pgfqpoint{2.613273in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{2.614822in}{0.713157in}}%
\pgfpathlineto{\pgfqpoint{2.614822in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{2.616372in}{0.710896in}}%
\pgfpathlineto{\pgfqpoint{2.616372in}{0.708806in}}%
\pgfpathlineto{\pgfqpoint{2.617922in}{0.708806in}}%
\pgfpathlineto{\pgfqpoint{2.617922in}{0.707152in}}%
\pgfpathlineto{\pgfqpoint{2.621022in}{0.706010in}}%
\pgfpathlineto{\pgfqpoint{2.621022in}{0.705262in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{0.703945in}}%
\pgfpathlineto{\pgfqpoint{2.625672in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.702860in}}%
\pgfpathlineto{\pgfqpoint{2.627222in}{0.701295in}}%
\pgfpathlineto{\pgfqpoint{2.628772in}{0.701295in}}%
\pgfpathlineto{\pgfqpoint{2.628772in}{0.699319in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{0.699319in}}%
\pgfpathlineto{\pgfqpoint{2.630321in}{0.697180in}}%
\pgfpathlineto{\pgfqpoint{2.631871in}{0.697180in}}%
\pgfpathlineto{\pgfqpoint{2.631871in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{2.633421in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{2.633421in}{0.693640in}}%
\pgfpathlineto{\pgfqpoint{2.636521in}{0.692560in}}%
\pgfpathlineto{\pgfqpoint{2.636521in}{0.691853in}}%
\pgfpathlineto{\pgfqpoint{2.641171in}{0.690612in}}%
\pgfpathlineto{\pgfqpoint{2.641171in}{0.689590in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{2.644271in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{0.686256in}}%
\pgfpathlineto{\pgfqpoint{2.645820in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{2.647370in}{0.684243in}}%
\pgfpathlineto{\pgfqpoint{2.647370in}{0.682383in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.680910in}}%
\pgfpathlineto{\pgfqpoint{2.650470in}{0.679894in}}%
\pgfpathlineto{\pgfqpoint{2.655120in}{0.678701in}}%
\pgfpathlineto{\pgfqpoint{2.655120in}{0.678064in}}%
\pgfpathlineto{\pgfqpoint{2.658220in}{0.677107in}}%
\pgfpathlineto{\pgfqpoint{2.658220in}{0.675726in}}%
\pgfpathlineto{\pgfqpoint{2.659770in}{0.675726in}}%
\pgfpathlineto{\pgfqpoint{2.659770in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{2.661320in}{0.673983in}}%
\pgfpathlineto{\pgfqpoint{2.661320in}{0.672097in}}%
\pgfpathlineto{\pgfqpoint{2.662870in}{0.672097in}}%
\pgfpathlineto{\pgfqpoint{2.662870in}{0.670354in}}%
\pgfpathlineto{\pgfqpoint{2.665970in}{0.668975in}}%
\pgfpathlineto{\pgfqpoint{2.665970in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{2.670620in}{0.666313in}}%
\pgfpathlineto{\pgfqpoint{2.673720in}{0.665420in}}%
\pgfpathlineto{\pgfqpoint{2.673720in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{2.675270in}{0.664134in}}%
\pgfpathlineto{\pgfqpoint{2.675270in}{0.662509in}}%
\pgfpathlineto{\pgfqpoint{2.676819in}{0.662509in}}%
\pgfpathlineto{\pgfqpoint{2.676819in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{2.678369in}{0.660751in}}%
\pgfpathlineto{\pgfqpoint{2.678369in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{0.657842in}}%
\pgfpathlineto{\pgfqpoint{2.681469in}{0.656955in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{0.655917in}}%
\pgfpathlineto{\pgfqpoint{2.686119in}{0.655366in}}%
\pgfpathlineto{\pgfqpoint{2.689219in}{0.654539in}}%
\pgfpathlineto{\pgfqpoint{2.689219in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{2.692318in}{0.650213in}}%
\pgfpathlineto{\pgfqpoint{2.695418in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{2.695418in}{0.647517in}}%
\pgfpathlineto{\pgfqpoint{2.700068in}{0.646158in}}%
\pgfpathlineto{\pgfqpoint{2.700068in}{0.645735in}}%
\pgfpathlineto{\pgfqpoint{2.704718in}{0.644466in}}%
\pgfpathlineto{\pgfqpoint{2.704718in}{0.643368in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{2.707818in}{0.640482in}}%
\pgfpathlineto{\pgfqpoint{2.710918in}{0.639096in}}%
\pgfpathlineto{\pgfqpoint{2.710918in}{0.638000in}}%
\pgfpathlineto{\pgfqpoint{2.715568in}{0.636750in}}%
\pgfpathlineto{\pgfqpoint{2.715568in}{0.636362in}}%
\pgfpathlineto{\pgfqpoint{2.720218in}{0.635200in}}%
\pgfpathlineto{\pgfqpoint{2.720218in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{2.723317in}{0.632928in}}%
\pgfpathlineto{\pgfqpoint{2.723317in}{0.631557in}}%
\pgfpathlineto{\pgfqpoint{2.726417in}{0.630290in}}%
\pgfpathlineto{\pgfqpoint{2.726417in}{0.629288in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{0.627792in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{0.627369in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{0.625826in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.624676in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{0.623432in}}%
\pgfpathlineto{\pgfqpoint{2.741916in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{2.741916in}{0.621373in}}%
\pgfpathlineto{\pgfqpoint{2.741916in}{0.621373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.516450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{1.516450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.516450in}}%
\pgfpathlineto{\pgfqpoint{2.741745in}{1.516450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.579245in,y=1.599784in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DC-Frankfurt}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365516in}{1.143117in}}%
\pgfpathlineto{\pgfqpoint{2.700912in}{1.143117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712579in}{1.143117in}}{\pgfqpoint{2.712579in}{1.154784in}}%
\pgfpathlineto{\pgfqpoint{2.712579in}{1.475617in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.712579in}{1.487284in}}{\pgfqpoint{2.700912in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{2.365516in}{1.487284in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353849in}{1.487284in}}{\pgfqpoint{2.353849in}{1.475617in}}%
\pgfpathlineto{\pgfqpoint{2.353849in}{1.154784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.353849in}{1.143117in}}{\pgfqpoint{2.365516in}{1.143117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377183in}{1.418148in}}%
\pgfpathlineto{\pgfqpoint{2.493849in}{1.418148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540516in,y=1.397731in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont \(\displaystyle 25^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377183in}{1.309259in}}%
\pgfpathlineto{\pgfqpoint{2.493849in}{1.309259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540516in,y=1.288842in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont \(\displaystyle 30^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377183in}{1.200370in}}%
\pgfpathlineto{\pgfqpoint{2.493849in}{1.200370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.540516in,y=1.179954in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont \(\displaystyle 35^2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/London-NewYork.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.927638in}{1.909484in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.927638in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.927638in}{1.909484in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.909484in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.629700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140079in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140079in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863412in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.863412in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310079in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310079in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033412in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.033412in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.756745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586745in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont Elapsed Time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.591575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.567463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.799200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.775088in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.006825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.982713in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.214450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.190338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.422075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.397963in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.629700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.605588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=1.006825in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{4.340000in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416771in}{0.849210in}}%
\pgfpathlineto{\pgfqpoint{0.443897in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{0.444198in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{0.445403in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{0.446308in}{0.873241in}}%
\pgfpathlineto{\pgfqpoint{0.447211in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{0.447814in}{0.861350in}}%
\pgfpathlineto{\pgfqpoint{0.452335in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{0.452335in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{0.453842in}{0.858945in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{0.858010in}}%
\pgfpathlineto{\pgfqpoint{0.458363in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{0.459870in}{0.857244in}}%
\pgfpathlineto{\pgfqpoint{0.464993in}{0.856192in}}%
\pgfpathlineto{\pgfqpoint{0.465294in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{0.466500in}{0.849832in}}%
\pgfpathlineto{\pgfqpoint{0.476446in}{0.848326in}}%
\pgfpathlineto{\pgfqpoint{0.476446in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{0.477953in}{0.848081in}}%
\pgfpathlineto{\pgfqpoint{0.498147in}{0.847335in}}%
\pgfpathlineto{\pgfqpoint{0.498147in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{0.499653in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{0.500558in}{0.872312in}}%
\pgfpathlineto{\pgfqpoint{0.501461in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{0.502064in}{0.860720in}}%
\pgfpathlineto{\pgfqpoint{0.506585in}{0.859456in}}%
\pgfpathlineto{\pgfqpoint{0.506585in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{0.508092in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{0.512613in}{0.857472in}}%
\pgfpathlineto{\pgfqpoint{0.512613in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{0.514120in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{0.519243in}{0.855736in}}%
\pgfpathlineto{\pgfqpoint{0.519544in}{0.849329in}}%
\pgfpathlineto{\pgfqpoint{0.520750in}{0.849329in}}%
\pgfpathlineto{\pgfqpoint{0.530696in}{0.847899in}}%
\pgfpathlineto{\pgfqpoint{0.530696in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{0.532203in}{0.847678in}}%
\pgfpathlineto{\pgfqpoint{0.552396in}{0.846803in}}%
\pgfpathlineto{\pgfqpoint{0.552396in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{0.553903in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{0.554808in}{0.871477in}}%
\pgfpathlineto{\pgfqpoint{0.555711in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{0.556314in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{0.560835in}{0.858942in}}%
\pgfpathlineto{\pgfqpoint{0.560835in}{0.857891in}}%
\pgfpathlineto{\pgfqpoint{0.562342in}{0.857891in}}%
\pgfpathlineto{\pgfqpoint{0.566863in}{0.857013in}}%
\pgfpathlineto{\pgfqpoint{0.566863in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.568370in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.573493in}{0.855353in}}%
\pgfpathlineto{\pgfqpoint{0.573794in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{0.575000in}{0.848894in}}%
\pgfpathlineto{\pgfqpoint{0.584946in}{0.847532in}}%
\pgfpathlineto{\pgfqpoint{0.584946in}{0.847331in}}%
\pgfpathlineto{\pgfqpoint{0.586453in}{0.847331in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.846322in}}%
\pgfpathlineto{\pgfqpoint{0.606646in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.608153in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.609058in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.609961in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{0.610564in}{0.859721in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{0.615085in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{0.616592in}{0.857486in}}%
\pgfpathlineto{\pgfqpoint{0.624127in}{0.855946in}}%
\pgfpathlineto{\pgfqpoint{0.624127in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{0.625634in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{0.627743in}{0.855042in}}%
\pgfpathlineto{\pgfqpoint{0.628044in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{0.629250in}{0.848524in}}%
\pgfpathlineto{\pgfqpoint{0.652155in}{0.847155in}}%
\pgfpathlineto{\pgfqpoint{0.652155in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{0.653662in}{0.846888in}}%
\pgfpathlineto{\pgfqpoint{0.660896in}{0.845891in}}%
\pgfpathlineto{\pgfqpoint{0.660896in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{0.662403in}{0.870085in}}%
\pgfpathlineto{\pgfqpoint{0.663910in}{0.868560in}}%
\pgfpathlineto{\pgfqpoint{0.664211in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{0.665417in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{0.669335in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{0.669335in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.670842in}{0.857162in}}%
\pgfpathlineto{\pgfqpoint{0.678377in}{0.855665in}}%
\pgfpathlineto{\pgfqpoint{0.678377in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{0.679884in}{0.855157in}}%
\pgfpathlineto{\pgfqpoint{0.681993in}{0.854803in}}%
\pgfpathlineto{\pgfqpoint{0.682294in}{0.848221in}}%
\pgfpathlineto{\pgfqpoint{0.683500in}{0.848221in}}%
\pgfpathlineto{\pgfqpoint{0.706405in}{0.846844in}}%
\pgfpathlineto{\pgfqpoint{0.706405in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{0.707912in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{0.715146in}{0.845509in}}%
\pgfpathlineto{\pgfqpoint{0.715146in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.716653in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{0.718160in}{0.868031in}}%
\pgfpathlineto{\pgfqpoint{0.718461in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{0.719667in}{0.859067in}}%
\pgfpathlineto{\pgfqpoint{0.723585in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{0.723585in}{0.856919in}}%
\pgfpathlineto{\pgfqpoint{0.725092in}{0.856919in}}%
\pgfpathlineto{\pgfqpoint{0.732627in}{0.855461in}}%
\pgfpathlineto{\pgfqpoint{0.732627in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{0.734134in}{0.854971in}}%
\pgfpathlineto{\pgfqpoint{0.736243in}{0.854634in}}%
\pgfpathlineto{\pgfqpoint{0.736544in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{0.737750in}{0.847982in}}%
\pgfpathlineto{\pgfqpoint{0.760655in}{0.846584in}}%
\pgfpathlineto{\pgfqpoint{0.760655in}{0.846057in}}%
\pgfpathlineto{\pgfqpoint{0.762162in}{0.846057in}}%
\pgfpathlineto{\pgfqpoint{0.769396in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{0.769396in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.770903in}{0.869060in}}%
\pgfpathlineto{\pgfqpoint{0.772410in}{0.867591in}}%
\pgfpathlineto{\pgfqpoint{0.772711in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{0.773917in}{0.858869in}}%
\pgfpathlineto{\pgfqpoint{0.777835in}{0.857722in}}%
\pgfpathlineto{\pgfqpoint{0.777835in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{0.779342in}{0.856757in}}%
\pgfpathlineto{\pgfqpoint{0.786877in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{0.786877in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{0.788384in}{0.854858in}}%
\pgfpathlineto{\pgfqpoint{0.790493in}{0.854537in}}%
\pgfpathlineto{\pgfqpoint{0.790794in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{0.792000in}{0.847807in}}%
\pgfpathlineto{\pgfqpoint{0.811892in}{0.846448in}}%
\pgfpathlineto{\pgfqpoint{0.811892in}{0.846205in}}%
\pgfpathlineto{\pgfqpoint{0.813399in}{0.846205in}}%
\pgfpathlineto{\pgfqpoint{0.823646in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{0.823646in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{0.825153in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{0.826660in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{0.826961in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{0.828167in}{0.858757in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.857625in}}%
\pgfpathlineto{\pgfqpoint{0.832085in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{0.833592in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{0.841127in}{0.855278in}}%
\pgfpathlineto{\pgfqpoint{0.841127in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{0.842634in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{0.844743in}{0.854510in}}%
\pgfpathlineto{\pgfqpoint{0.845044in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{0.846250in}{0.847695in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{0.846274in}}%
\pgfpathlineto{\pgfqpoint{0.866142in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{0.867649in}{0.845905in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{0.879403in}{0.868393in}}%
\pgfpathlineto{\pgfqpoint{0.880910in}{0.866967in}}%
\pgfpathlineto{\pgfqpoint{0.881211in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{0.882417in}{0.858729in}}%
\pgfpathlineto{\pgfqpoint{0.886335in}{0.857610in}}%
\pgfpathlineto{\pgfqpoint{0.886335in}{0.856671in}}%
\pgfpathlineto{\pgfqpoint{0.887842in}{0.856671in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.896884in}{0.854849in}}%
\pgfpathlineto{\pgfqpoint{0.898993in}{0.854552in}}%
\pgfpathlineto{\pgfqpoint{0.899294in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.900500in}{0.847645in}}%
\pgfpathlineto{\pgfqpoint{0.920392in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{0.920392in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{0.921899in}{0.845656in}}%
\pgfpathlineto{\pgfqpoint{0.932146in}{0.844455in}}%
\pgfpathlineto{\pgfqpoint{0.932448in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{0.933653in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{0.935160in}{0.866781in}}%
\pgfpathlineto{\pgfqpoint{0.935461in}{0.858785in}}%
\pgfpathlineto{\pgfqpoint{0.936667in}{0.858785in}}%
\pgfpathlineto{\pgfqpoint{0.940585in}{0.857675in}}%
\pgfpathlineto{\pgfqpoint{0.940585in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{0.942092in}{0.856745in}}%
\pgfpathlineto{\pgfqpoint{0.949627in}{0.855390in}}%
\pgfpathlineto{\pgfqpoint{0.949627in}{0.854951in}}%
\pgfpathlineto{\pgfqpoint{0.951134in}{0.854951in}}%
\pgfpathlineto{\pgfqpoint{0.953243in}{0.854663in}}%
\pgfpathlineto{\pgfqpoint{0.953544in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{0.847657in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{0.846231in}}%
\pgfpathlineto{\pgfqpoint{0.971628in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{0.973135in}{0.846004in}}%
\pgfpathlineto{\pgfqpoint{0.982779in}{0.844674in}}%
\pgfpathlineto{\pgfqpoint{0.982779in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{0.984286in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{0.986396in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{0.986396in}{0.868073in}}%
\pgfpathlineto{\pgfqpoint{0.987903in}{0.868073in}}%
\pgfpathlineto{\pgfqpoint{0.989410in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{0.989711in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{0.990917in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{0.857820in}}%
\pgfpathlineto{\pgfqpoint{0.994835in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{0.856897in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{1.003877in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{1.005384in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{1.007493in}{0.854842in}}%
\pgfpathlineto{\pgfqpoint{1.007794in}{0.847728in}}%
\pgfpathlineto{\pgfqpoint{1.009000in}{0.847728in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{0.846196in}}%
\pgfpathlineto{\pgfqpoint{1.025878in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{1.027385in}{0.845846in}}%
\pgfpathlineto{\pgfqpoint{1.040043in}{0.844318in}}%
\pgfpathlineto{\pgfqpoint{1.040043in}{0.844196in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{1.041551in}{0.868038in}}%
\pgfpathlineto{\pgfqpoint{1.043660in}{0.866652in}}%
\pgfpathlineto{\pgfqpoint{1.043961in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{1.045167in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{1.049085in}{0.858042in}}%
\pgfpathlineto{\pgfqpoint{1.049085in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{1.050592in}{0.857124in}}%
\pgfpathlineto{\pgfqpoint{1.058127in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.058127in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{1.059634in}{0.855364in}}%
\pgfpathlineto{\pgfqpoint{1.061743in}{0.855088in}}%
\pgfpathlineto{\pgfqpoint{1.062044in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{0.847857in}}%
\pgfpathlineto{\pgfqpoint{1.079826in}{0.846790in}}%
\pgfpathlineto{\pgfqpoint{1.080128in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{1.081333in}{0.845738in}}%
\pgfpathlineto{\pgfqpoint{1.094293in}{0.844244in}}%
\pgfpathlineto{\pgfqpoint{1.094293in}{0.844130in}}%
\pgfpathlineto{\pgfqpoint{1.094896in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{1.095801in}{0.868084in}}%
\pgfpathlineto{\pgfqpoint{1.097910in}{0.866704in}}%
\pgfpathlineto{\pgfqpoint{1.098211in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{1.099417in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{1.103335in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{1.104842in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{1.112377in}{0.856098in}}%
\pgfpathlineto{\pgfqpoint{1.112377in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{1.113884in}{0.855673in}}%
\pgfpathlineto{\pgfqpoint{1.115993in}{0.855401in}}%
\pgfpathlineto{\pgfqpoint{1.116294in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{1.117500in}{0.848043in}}%
\pgfpathlineto{\pgfqpoint{1.131364in}{0.846524in}}%
\pgfpathlineto{\pgfqpoint{1.131364in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{1.132871in}{0.846302in}}%
\pgfpathlineto{\pgfqpoint{1.139501in}{0.845158in}}%
\pgfpathlineto{\pgfqpoint{1.139501in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.141008in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.149146in}{0.844105in}}%
\pgfpathlineto{\pgfqpoint{1.149146in}{0.868208in}}%
\pgfpathlineto{\pgfqpoint{1.150653in}{0.868208in}}%
\pgfpathlineto{\pgfqpoint{1.152160in}{0.866832in}}%
\pgfpathlineto{\pgfqpoint{1.152461in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{1.153667in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{1.157585in}{0.858717in}}%
\pgfpathlineto{\pgfqpoint{1.157585in}{0.857800in}}%
\pgfpathlineto{\pgfqpoint{1.159092in}{0.857800in}}%
\pgfpathlineto{\pgfqpoint{1.166627in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{1.166627in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{1.168134in}{0.856048in}}%
\pgfpathlineto{\pgfqpoint{1.170243in}{0.855778in}}%
\pgfpathlineto{\pgfqpoint{1.170544in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{1.171750in}{0.848285in}}%
\pgfpathlineto{\pgfqpoint{1.185312in}{0.847077in}}%
\pgfpathlineto{\pgfqpoint{1.185614in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{1.186819in}{0.846286in}}%
\pgfpathlineto{\pgfqpoint{1.193751in}{0.845151in}}%
\pgfpathlineto{\pgfqpoint{1.193751in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{1.195258in}{0.844737in}}%
\pgfpathlineto{\pgfqpoint{1.203396in}{0.844120in}}%
\pgfpathlineto{\pgfqpoint{1.203396in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{1.204903in}{0.868408in}}%
\pgfpathlineto{\pgfqpoint{1.206410in}{0.867033in}}%
\pgfpathlineto{\pgfqpoint{1.206711in}{0.860267in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{0.860267in}}%
\pgfpathlineto{\pgfqpoint{1.211835in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{1.211835in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{1.213342in}{0.858246in}}%
\pgfpathlineto{\pgfqpoint{1.220877in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{1.220877in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{1.222384in}{0.856490in}}%
\pgfpathlineto{\pgfqpoint{1.224493in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{1.224794in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.226000in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{1.239562in}{0.847347in}}%
\pgfpathlineto{\pgfqpoint{1.239864in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{1.241069in}{0.846318in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.844778in}}%
\pgfpathlineto{\pgfqpoint{1.251015in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{1.252522in}{0.844471in}}%
\pgfpathlineto{\pgfqpoint{1.257646in}{0.844173in}}%
\pgfpathlineto{\pgfqpoint{1.257646in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{1.259153in}{0.868681in}}%
\pgfpathlineto{\pgfqpoint{1.260660in}{0.867305in}}%
\pgfpathlineto{\pgfqpoint{1.260961in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{1.262167in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{1.266085in}{0.859686in}}%
\pgfpathlineto{\pgfqpoint{1.266085in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.267592in}{0.858762in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{0.857423in}}%
\pgfpathlineto{\pgfqpoint{1.275127in}{0.856995in}}%
\pgfpathlineto{\pgfqpoint{1.276634in}{0.856995in}}%
\pgfpathlineto{\pgfqpoint{1.278743in}{0.856723in}}%
\pgfpathlineto{\pgfqpoint{1.279044in}{0.848931in}}%
\pgfpathlineto{\pgfqpoint{1.280250in}{0.848931in}}%
\pgfpathlineto{\pgfqpoint{1.293812in}{0.847661in}}%
\pgfpathlineto{\pgfqpoint{1.294114in}{0.846397in}}%
\pgfpathlineto{\pgfqpoint{1.295319in}{0.846397in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.844861in}}%
\pgfpathlineto{\pgfqpoint{1.305265in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{1.306772in}{0.844556in}}%
\pgfpathlineto{\pgfqpoint{1.308883in}{0.844356in}}%
\pgfpathlineto{\pgfqpoint{1.308883in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{1.310390in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{1.311294in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{1.311294in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{1.312801in}{0.869025in}}%
\pgfpathlineto{\pgfqpoint{1.314910in}{0.867644in}}%
\pgfpathlineto{\pgfqpoint{1.315211in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{1.316417in}{0.861390in}}%
\pgfpathlineto{\pgfqpoint{1.320335in}{0.860277in}}%
\pgfpathlineto{\pgfqpoint{1.320335in}{0.859346in}}%
\pgfpathlineto{\pgfqpoint{1.321842in}{0.859346in}}%
\pgfpathlineto{\pgfqpoint{1.329377in}{0.857996in}}%
\pgfpathlineto{\pgfqpoint{1.329377in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{0.857564in}}%
\pgfpathlineto{\pgfqpoint{1.332993in}{0.857288in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{1.334500in}{0.849331in}}%
\pgfpathlineto{\pgfqpoint{1.348062in}{0.848017in}}%
\pgfpathlineto{\pgfqpoint{1.348364in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.349569in}{0.846521in}}%
\pgfpathlineto{\pgfqpoint{1.359515in}{0.844984in}}%
\pgfpathlineto{\pgfqpoint{1.359515in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{0.844680in}}%
\pgfpathlineto{\pgfqpoint{1.363133in}{0.844481in}}%
\pgfpathlineto{\pgfqpoint{1.363133in}{0.871068in}}%
\pgfpathlineto{\pgfqpoint{1.364640in}{0.871068in}}%
\pgfpathlineto{\pgfqpoint{1.365544in}{0.871068in}}%
\pgfpathlineto{\pgfqpoint{1.365544in}{0.869437in}}%
\pgfpathlineto{\pgfqpoint{1.367051in}{0.869437in}}%
\pgfpathlineto{\pgfqpoint{1.369160in}{0.868049in}}%
\pgfpathlineto{\pgfqpoint{1.369461in}{0.862058in}}%
\pgfpathlineto{\pgfqpoint{1.370667in}{0.862058in}}%
\pgfpathlineto{\pgfqpoint{1.374585in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{1.374585in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{1.376092in}{0.859996in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{0.858632in}}%
\pgfpathlineto{\pgfqpoint{1.383627in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.385134in}{0.858195in}}%
\pgfpathlineto{\pgfqpoint{1.387243in}{0.857914in}}%
\pgfpathlineto{\pgfqpoint{1.387544in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{1.388750in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{1.402312in}{0.848414in}}%
\pgfpathlineto{\pgfqpoint{1.402614in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.403819in}{0.846688in}}%
\pgfpathlineto{\pgfqpoint{1.413765in}{0.845147in}}%
\pgfpathlineto{\pgfqpoint{1.413765in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.415272in}{0.844842in}}%
\pgfpathlineto{\pgfqpoint{1.417383in}{0.844643in}}%
\pgfpathlineto{\pgfqpoint{1.417684in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{1.418890in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{1.419794in}{0.871554in}}%
\pgfpathlineto{\pgfqpoint{1.419794in}{0.869914in}}%
\pgfpathlineto{\pgfqpoint{1.421301in}{0.869914in}}%
\pgfpathlineto{\pgfqpoint{1.423410in}{0.868517in}}%
\pgfpathlineto{\pgfqpoint{1.423712in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{1.424917in}{0.862794in}}%
\pgfpathlineto{\pgfqpoint{1.428835in}{0.861661in}}%
\pgfpathlineto{\pgfqpoint{1.428835in}{0.860711in}}%
\pgfpathlineto{\pgfqpoint{1.430342in}{0.860711in}}%
\pgfpathlineto{\pgfqpoint{1.437877in}{0.859330in}}%
\pgfpathlineto{\pgfqpoint{1.437877in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{1.439384in}{0.858885in}}%
\pgfpathlineto{\pgfqpoint{1.441493in}{0.858599in}}%
\pgfpathlineto{\pgfqpoint{1.441794in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{1.443000in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{1.459576in}{0.848929in}}%
\pgfpathlineto{\pgfqpoint{1.459878in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{1.461083in}{0.846276in}}%
\pgfpathlineto{\pgfqpoint{1.471633in}{0.844840in}}%
\pgfpathlineto{\pgfqpoint{1.471633in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{1.473139in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{1.477058in}{0.869006in}}%
\pgfpathlineto{\pgfqpoint{1.477962in}{0.863595in}}%
\pgfpathlineto{\pgfqpoint{1.478564in}{0.863595in}}%
\pgfpathlineto{\pgfqpoint{1.483085in}{0.862450in}}%
\pgfpathlineto{\pgfqpoint{1.483085in}{0.861489in}}%
\pgfpathlineto{\pgfqpoint{1.484592in}{0.861489in}}%
\pgfpathlineto{\pgfqpoint{1.492127in}{0.860088in}}%
\pgfpathlineto{\pgfqpoint{1.492127in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{1.493634in}{0.859635in}}%
\pgfpathlineto{\pgfqpoint{1.495743in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{1.496044in}{0.850821in}}%
\pgfpathlineto{\pgfqpoint{1.497250in}{0.850821in}}%
\pgfpathlineto{\pgfqpoint{1.513826in}{0.849392in}}%
\pgfpathlineto{\pgfqpoint{1.514128in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{1.515333in}{0.846522in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.845071in}}%
\pgfpathlineto{\pgfqpoint{1.525883in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.527389in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{1.531307in}{0.867448in}}%
\pgfpathlineto{\pgfqpoint{1.532212in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{1.532814in}{0.864460in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.863302in}}%
\pgfpathlineto{\pgfqpoint{1.537335in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{1.538842in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{1.546377in}{0.860904in}}%
\pgfpathlineto{\pgfqpoint{1.546377in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.547884in}{0.860442in}}%
\pgfpathlineto{\pgfqpoint{1.549993in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{1.550295in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{1.551500in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{1.564460in}{0.849908in}}%
\pgfpathlineto{\pgfqpoint{1.564460in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{1.565967in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{1.568076in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{1.568378in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{1.569583in}{0.846805in}}%
\pgfpathlineto{\pgfqpoint{1.580132in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{1.580132in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.866791in}}%
\pgfpathlineto{\pgfqpoint{1.588571in}{0.865387in}}%
\pgfpathlineto{\pgfqpoint{1.588571in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{1.590078in}{0.864214in}}%
\pgfpathlineto{\pgfqpoint{1.594599in}{0.863226in}}%
\pgfpathlineto{\pgfqpoint{1.594599in}{0.862416in}}%
\pgfpathlineto{\pgfqpoint{1.596106in}{0.862416in}}%
\pgfpathlineto{\pgfqpoint{1.604243in}{0.860995in}}%
\pgfpathlineto{\pgfqpoint{1.604545in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{1.605750in}{0.852041in}}%
\pgfpathlineto{\pgfqpoint{1.615696in}{0.850678in}}%
\pgfpathlineto{\pgfqpoint{1.615696in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{1.617203in}{0.850473in}}%
\pgfpathlineto{\pgfqpoint{1.622326in}{0.850427in}}%
\pgfpathlineto{\pgfqpoint{1.622628in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{1.623833in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{0.845630in}}%
\pgfpathlineto{\pgfqpoint{1.634382in}{0.865287in}}%
\pgfpathlineto{\pgfqpoint{1.635889in}{0.865287in}}%
\pgfpathlineto{\pgfqpoint{1.642821in}{0.863848in}}%
\pgfpathlineto{\pgfqpoint{1.642821in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{1.643424in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{1.644328in}{0.865184in}}%
\pgfpathlineto{\pgfqpoint{1.648849in}{0.864182in}}%
\pgfpathlineto{\pgfqpoint{1.648849in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{1.650356in}{0.863358in}}%
\pgfpathlineto{\pgfqpoint{1.658493in}{0.861904in}}%
\pgfpathlineto{\pgfqpoint{1.658795in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{1.660000in}{0.852715in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{0.851295in}}%
\pgfpathlineto{\pgfqpoint{1.669946in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{1.671453in}{0.851073in}}%
\pgfpathlineto{\pgfqpoint{1.676576in}{0.850996in}}%
\pgfpathlineto{\pgfqpoint{1.676878in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{1.678083in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{1.688632in}{0.845956in}}%
\pgfpathlineto{\pgfqpoint{1.688632in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{1.690139in}{0.863840in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{0.862502in}}%
\pgfpathlineto{\pgfqpoint{1.697071in}{0.862059in}}%
\pgfpathlineto{\pgfqpoint{1.697674in}{0.868268in}}%
\pgfpathlineto{\pgfqpoint{1.698578in}{0.866211in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{0.865193in}}%
\pgfpathlineto{\pgfqpoint{1.703099in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{1.704606in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{1.712743in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{1.713045in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.714250in}{0.853428in}}%
\pgfpathlineto{\pgfqpoint{1.724196in}{0.851950in}}%
\pgfpathlineto{\pgfqpoint{1.724196in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{1.725703in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{1.730826in}{0.851598in}}%
\pgfpathlineto{\pgfqpoint{1.731128in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{1.732333in}{0.847870in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{0.846538in}}%
\pgfpathlineto{\pgfqpoint{1.742279in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{1.742882in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{1.743787in}{0.862448in}}%
\pgfpathlineto{\pgfqpoint{1.751321in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{1.751321in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{1.752828in}{0.860814in}}%
\pgfpathlineto{\pgfqpoint{1.754938in}{0.860570in}}%
\pgfpathlineto{\pgfqpoint{1.754938in}{0.868162in}}%
\pgfpathlineto{\pgfqpoint{1.756445in}{0.866258in}}%
\pgfpathlineto{\pgfqpoint{1.763377in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.763377in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{1.764884in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{1.766993in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{1.767295in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.768500in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.852639in}}%
\pgfpathlineto{\pgfqpoint{1.778446in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{1.779953in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{1.785076in}{0.852233in}}%
\pgfpathlineto{\pgfqpoint{1.785378in}{0.848293in}}%
\pgfpathlineto{\pgfqpoint{1.786583in}{0.848293in}}%
\pgfpathlineto{\pgfqpoint{1.794118in}{0.846931in}}%
\pgfpathlineto{\pgfqpoint{1.794118in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{1.795625in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{0.860469in}}%
\pgfpathlineto{\pgfqpoint{1.802557in}{0.859972in}}%
\pgfpathlineto{\pgfqpoint{1.804064in}{0.859972in}}%
\pgfpathlineto{\pgfqpoint{1.809188in}{0.859423in}}%
\pgfpathlineto{\pgfqpoint{1.809188in}{0.869117in}}%
\pgfpathlineto{\pgfqpoint{1.810695in}{0.867375in}}%
\pgfpathlineto{\pgfqpoint{1.814613in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{1.814914in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{1.816120in}{0.865813in}}%
\pgfpathlineto{\pgfqpoint{1.821243in}{0.864940in}}%
\pgfpathlineto{\pgfqpoint{1.821545in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{1.822750in}{0.854967in}}%
\pgfpathlineto{\pgfqpoint{1.829682in}{0.853767in}}%
\pgfpathlineto{\pgfqpoint{1.829682in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{0.853362in}}%
\pgfpathlineto{\pgfqpoint{1.839326in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{1.839628in}{0.848746in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{0.848746in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.847352in}}%
\pgfpathlineto{\pgfqpoint{1.848368in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{1.849875in}{0.860577in}}%
\pgfpathlineto{\pgfqpoint{1.856807in}{0.859239in}}%
\pgfpathlineto{\pgfqpoint{1.856807in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{1.858314in}{0.858788in}}%
\pgfpathlineto{\pgfqpoint{1.863438in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{1.863438in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{1.864945in}{0.868542in}}%
\pgfpathlineto{\pgfqpoint{1.868863in}{0.867657in}}%
\pgfpathlineto{\pgfqpoint{1.868863in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{1.870370in}{0.866950in}}%
\pgfpathlineto{\pgfqpoint{1.875493in}{0.866052in}}%
\pgfpathlineto{\pgfqpoint{1.875795in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.877000in}{0.855791in}}%
\pgfpathlineto{\pgfqpoint{1.883932in}{0.854545in}}%
\pgfpathlineto{\pgfqpoint{1.883932in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.885439in}{0.854118in}}%
\pgfpathlineto{\pgfqpoint{1.893576in}{0.853296in}}%
\pgfpathlineto{\pgfqpoint{1.893878in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{1.895083in}{0.849230in}}%
\pgfpathlineto{\pgfqpoint{1.902618in}{0.847799in}}%
\pgfpathlineto{\pgfqpoint{1.902618in}{0.859308in}}%
\pgfpathlineto{\pgfqpoint{1.904125in}{0.859308in}}%
\pgfpathlineto{\pgfqpoint{1.911057in}{0.858065in}}%
\pgfpathlineto{\pgfqpoint{1.911057in}{0.857660in}}%
\pgfpathlineto{\pgfqpoint{1.912564in}{0.857660in}}%
\pgfpathlineto{\pgfqpoint{1.917688in}{0.857286in}}%
\pgfpathlineto{\pgfqpoint{1.917688in}{0.871160in}}%
\pgfpathlineto{\pgfqpoint{1.919195in}{0.869759in}}%
\pgfpathlineto{\pgfqpoint{1.923113in}{0.868857in}}%
\pgfpathlineto{\pgfqpoint{1.923113in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{1.924620in}{0.868135in}}%
\pgfpathlineto{\pgfqpoint{1.929743in}{0.867212in}}%
\pgfpathlineto{\pgfqpoint{1.930045in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.931250in}{0.856648in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.855355in}}%
\pgfpathlineto{\pgfqpoint{1.938182in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{1.939689in}{0.854905in}}%
\pgfpathlineto{\pgfqpoint{1.947826in}{0.853919in}}%
\pgfpathlineto{\pgfqpoint{1.948128in}{0.849742in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.849742in}}%
\pgfpathlineto{\pgfqpoint{1.956868in}{0.848273in}}%
\pgfpathlineto{\pgfqpoint{1.956868in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{1.958375in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.856586in}}%
\pgfpathlineto{\pgfqpoint{1.968321in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{1.969828in}{0.856368in}}%
\pgfpathlineto{\pgfqpoint{1.974952in}{0.856370in}}%
\pgfpathlineto{\pgfqpoint{1.974952in}{0.871339in}}%
\pgfpathlineto{\pgfqpoint{1.976459in}{0.870104in}}%
\pgfpathlineto{\pgfqpoint{1.983391in}{0.868805in}}%
\pgfpathlineto{\pgfqpoint{1.984295in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{1.984897in}{0.857538in}}%
\pgfpathlineto{\pgfqpoint{1.992432in}{0.856195in}}%
\pgfpathlineto{\pgfqpoint{1.993035in}{0.855637in}}%
\pgfpathlineto{\pgfqpoint{1.993939in}{0.855637in}}%
\pgfpathlineto{\pgfqpoint{2.002076in}{0.854570in}}%
\pgfpathlineto{\pgfqpoint{2.002378in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{2.003583in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{2.011118in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{2.011118in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{2.012625in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{0.855568in}}%
\pgfpathlineto{\pgfqpoint{2.022571in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{2.024078in}{0.855391in}}%
\pgfpathlineto{\pgfqpoint{2.029202in}{0.855470in}}%
\pgfpathlineto{\pgfqpoint{2.029202in}{0.872443in}}%
\pgfpathlineto{\pgfqpoint{2.030709in}{0.871396in}}%
\pgfpathlineto{\pgfqpoint{2.037641in}{0.870069in}}%
\pgfpathlineto{\pgfqpoint{2.038545in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{2.039147in}{0.858459in}}%
\pgfpathlineto{\pgfqpoint{2.046682in}{0.857017in}}%
\pgfpathlineto{\pgfqpoint{2.046682in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{2.048189in}{0.856381in}}%
\pgfpathlineto{\pgfqpoint{2.056327in}{0.855248in}}%
\pgfpathlineto{\pgfqpoint{2.056628in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.057833in}{0.850847in}}%
\pgfpathlineto{\pgfqpoint{2.064765in}{0.849699in}}%
\pgfpathlineto{\pgfqpoint{2.065067in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{2.065368in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{2.066272in}{0.855857in}}%
\pgfpathlineto{\pgfqpoint{2.083452in}{0.854620in}}%
\pgfpathlineto{\pgfqpoint{2.083452in}{0.873584in}}%
\pgfpathlineto{\pgfqpoint{2.084959in}{0.872733in}}%
\pgfpathlineto{\pgfqpoint{2.091891in}{0.871376in}}%
\pgfpathlineto{\pgfqpoint{2.092795in}{0.859409in}}%
\pgfpathlineto{\pgfqpoint{2.093398in}{0.859409in}}%
\pgfpathlineto{\pgfqpoint{2.097918in}{0.858607in}}%
\pgfpathlineto{\pgfqpoint{2.097918in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.099425in}{0.857813in}}%
\pgfpathlineto{\pgfqpoint{2.106960in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{2.106960in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.108467in}{0.856224in}}%
\pgfpathlineto{\pgfqpoint{2.110577in}{0.855953in}}%
\pgfpathlineto{\pgfqpoint{2.110878in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{2.112083in}{0.851438in}}%
\pgfpathlineto{\pgfqpoint{2.116604in}{0.850259in}}%
\pgfpathlineto{\pgfqpoint{2.116604in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{2.118111in}{0.855482in}}%
\pgfpathlineto{\pgfqpoint{2.125043in}{0.854313in}}%
\pgfpathlineto{\pgfqpoint{2.125043in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{2.126550in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.853822in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.874761in}}%
\pgfpathlineto{\pgfqpoint{2.139209in}{0.874112in}}%
\pgfpathlineto{\pgfqpoint{2.146141in}{0.872727in}}%
\pgfpathlineto{\pgfqpoint{2.147045in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{2.147648in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{2.152168in}{0.859456in}}%
\pgfpathlineto{\pgfqpoint{2.152168in}{0.858637in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{0.858637in}}%
\pgfpathlineto{\pgfqpoint{2.161210in}{0.857399in}}%
\pgfpathlineto{\pgfqpoint{2.161210in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{2.162717in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{2.164827in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{2.165128in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{2.166333in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{2.170854in}{0.850841in}}%
\pgfpathlineto{\pgfqpoint{2.170854in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{2.172361in}{0.854470in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.853047in}}%
\pgfpathlineto{\pgfqpoint{2.182307in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{2.183814in}{0.852847in}}%
\pgfpathlineto{\pgfqpoint{2.194966in}{0.853436in}}%
\pgfpathlineto{\pgfqpoint{2.194966in}{0.875190in}}%
\pgfpathlineto{\pgfqpoint{2.196473in}{0.874735in}}%
\pgfpathlineto{\pgfqpoint{2.200994in}{0.873685in}}%
\pgfpathlineto{\pgfqpoint{2.201295in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{2.202500in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{0.860333in}}%
\pgfpathlineto{\pgfqpoint{2.206418in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{2.207925in}{0.859488in}}%
\pgfpathlineto{\pgfqpoint{2.215460in}{0.858200in}}%
\pgfpathlineto{\pgfqpoint{2.215460in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.216967in}{0.857754in}}%
\pgfpathlineto{\pgfqpoint{2.219077in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{2.219378in}{0.852690in}}%
\pgfpathlineto{\pgfqpoint{2.220583in}{0.852690in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{0.852769in}}%
\pgfpathlineto{\pgfqpoint{2.249216in}{0.876413in}}%
\pgfpathlineto{\pgfqpoint{2.250723in}{0.876182in}}%
\pgfpathlineto{\pgfqpoint{2.255244in}{0.875108in}}%
\pgfpathlineto{\pgfqpoint{2.255545in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{2.256750in}{0.862246in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{0.861235in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{0.860363in}}%
\pgfpathlineto{\pgfqpoint{2.262175in}{0.860363in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.859026in}}%
\pgfpathlineto{\pgfqpoint{2.269710in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{2.271217in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{2.273327in}{0.858219in}}%
\pgfpathlineto{\pgfqpoint{2.273628in}{0.853349in}}%
\pgfpathlineto{\pgfqpoint{2.274833in}{0.853349in}}%
\pgfpathlineto{\pgfqpoint{2.284779in}{0.852101in}}%
\pgfpathlineto{\pgfqpoint{2.284779in}{0.851704in}}%
\pgfpathlineto{\pgfqpoint{2.286286in}{0.851704in}}%
\pgfpathlineto{\pgfqpoint{2.303466in}{0.852151in}}%
\pgfpathlineto{\pgfqpoint{2.303466in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{2.304973in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{2.309494in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{2.309795in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{2.311000in}{0.863200in}}%
\pgfpathlineto{\pgfqpoint{2.314918in}{0.862162in}}%
\pgfpathlineto{\pgfqpoint{2.314918in}{0.861263in}}%
\pgfpathlineto{\pgfqpoint{2.316425in}{0.861263in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{0.859875in}}%
\pgfpathlineto{\pgfqpoint{2.323960in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{2.325467in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{0.859022in}}%
\pgfpathlineto{\pgfqpoint{2.327878in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{2.336015in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{2.336015in}{0.851314in}}%
\pgfpathlineto{\pgfqpoint{2.337522in}{0.851314in}}%
\pgfpathlineto{\pgfqpoint{2.357716in}{0.851580in}}%
\pgfpathlineto{\pgfqpoint{2.357716in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{0.878890in}}%
\pgfpathlineto{\pgfqpoint{2.363141in}{0.877503in}}%
\pgfpathlineto{\pgfqpoint{2.364045in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{2.364648in}{0.864425in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{0.863025in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{0.861811in}}%
\pgfpathlineto{\pgfqpoint{2.370675in}{0.861811in}}%
\pgfpathlineto{\pgfqpoint{2.375196in}{0.860775in}}%
\pgfpathlineto{\pgfqpoint{2.375196in}{0.859911in}}%
\pgfpathlineto{\pgfqpoint{2.376703in}{0.859911in}}%
\pgfpathlineto{\pgfqpoint{2.381827in}{0.858672in}}%
\pgfpathlineto{\pgfqpoint{2.382128in}{0.852375in}}%
\pgfpathlineto{\pgfqpoint{2.383333in}{0.852375in}}%
\pgfpathlineto{\pgfqpoint{2.390265in}{0.851048in}}%
\pgfpathlineto{\pgfqpoint{2.390265in}{0.850587in}}%
\pgfpathlineto{\pgfqpoint{2.391772in}{0.850587in}}%
\pgfpathlineto{\pgfqpoint{2.411966in}{0.851058in}}%
\pgfpathlineto{\pgfqpoint{2.411966in}{0.878516in}}%
\pgfpathlineto{\pgfqpoint{2.413473in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.878222in}}%
\pgfpathlineto{\pgfqpoint{2.414377in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{2.415884in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{2.417391in}{0.876210in}}%
\pgfpathlineto{\pgfqpoint{2.418295in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{2.418898in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{2.423418in}{0.860925in}}%
\pgfpathlineto{\pgfqpoint{2.424925in}{0.860925in}}%
\pgfpathlineto{\pgfqpoint{2.429446in}{0.859928in}}%
\pgfpathlineto{\pgfqpoint{2.429446in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{2.430953in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{2.436077in}{0.857932in}}%
\pgfpathlineto{\pgfqpoint{2.436378in}{0.851607in}}%
\pgfpathlineto{\pgfqpoint{2.437583in}{0.851607in}}%
\pgfpathlineto{\pgfqpoint{2.444515in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{2.444515in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{2.446022in}{0.849922in}}%
\pgfpathlineto{\pgfqpoint{2.466216in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{2.466216in}{0.877412in}}%
\pgfpathlineto{\pgfqpoint{2.467723in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{2.468627in}{0.876970in}}%
\pgfpathlineto{\pgfqpoint{2.468627in}{0.875008in}}%
\pgfpathlineto{\pgfqpoint{2.470134in}{0.875008in}}%
\pgfpathlineto{\pgfqpoint{2.471641in}{0.875008in}}%
\pgfpathlineto{\pgfqpoint{2.472545in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{2.473148in}{0.862578in}}%
\pgfpathlineto{\pgfqpoint{2.477668in}{0.861256in}}%
\pgfpathlineto{\pgfqpoint{2.477668in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{2.479175in}{0.860119in}}%
\pgfpathlineto{\pgfqpoint{2.483696in}{0.859158in}}%
\pgfpathlineto{\pgfqpoint{2.483696in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{2.485203in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{2.490327in}{0.857264in}}%
\pgfpathlineto{\pgfqpoint{2.490628in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{2.491833in}{0.850906in}}%
\pgfpathlineto{\pgfqpoint{2.498765in}{0.849714in}}%
\pgfpathlineto{\pgfqpoint{2.498765in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.500272in}{0.849317in}}%
\pgfpathlineto{\pgfqpoint{2.520466in}{0.850157in}}%
\pgfpathlineto{\pgfqpoint{2.520466in}{0.876399in}}%
\pgfpathlineto{\pgfqpoint{2.521973in}{0.875812in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{0.875812in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{2.524384in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{2.525891in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{2.526795in}{0.861780in}}%
\pgfpathlineto{\pgfqpoint{2.527398in}{0.861780in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{0.860494in}}%
\pgfpathlineto{\pgfqpoint{2.531918in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{2.533425in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{0.858465in}}%
\pgfpathlineto{\pgfqpoint{2.537946in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{2.539453in}{0.857706in}}%
\pgfpathlineto{\pgfqpoint{2.544577in}{0.856667in}}%
\pgfpathlineto{\pgfqpoint{2.544878in}{0.850271in}}%
\pgfpathlineto{\pgfqpoint{2.546083in}{0.850271in}}%
\pgfpathlineto{\pgfqpoint{2.556029in}{0.848772in}}%
\pgfpathlineto{\pgfqpoint{2.556029in}{0.848532in}}%
\pgfpathlineto{\pgfqpoint{2.557536in}{0.848532in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{0.848198in}}%
\pgfpathlineto{\pgfqpoint{2.574716in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{2.576223in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{2.577127in}{0.874749in}}%
\pgfpathlineto{\pgfqpoint{2.577127in}{0.872881in}}%
\pgfpathlineto{\pgfqpoint{2.578634in}{0.872881in}}%
\pgfpathlineto{\pgfqpoint{2.580141in}{0.872881in}}%
\pgfpathlineto{\pgfqpoint{2.581045in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{2.581648in}{0.861066in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{2.586168in}{0.858745in}}%
\pgfpathlineto{\pgfqpoint{2.587675in}{0.858745in}}%
\pgfpathlineto{\pgfqpoint{2.592196in}{0.857851in}}%
\pgfpathlineto{\pgfqpoint{2.592196in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{2.593703in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{2.598827in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{2.599128in}{0.849704in}}%
\pgfpathlineto{\pgfqpoint{2.600333in}{0.849704in}}%
\pgfpathlineto{\pgfqpoint{2.610279in}{0.848288in}}%
\pgfpathlineto{\pgfqpoint{2.610279in}{0.848072in}}%
\pgfpathlineto{\pgfqpoint{2.611786in}{0.848072in}}%
\pgfpathlineto{\pgfqpoint{2.628966in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{2.628966in}{0.873782in}}%
\pgfpathlineto{\pgfqpoint{2.630473in}{0.873782in}}%
\pgfpathlineto{\pgfqpoint{2.631377in}{0.873782in}}%
\pgfpathlineto{\pgfqpoint{2.631377in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{2.632884in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{2.634391in}{0.871956in}}%
\pgfpathlineto{\pgfqpoint{2.635295in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{2.635898in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{0.859217in}}%
\pgfpathlineto{\pgfqpoint{2.640418in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{2.641925in}{0.858179in}}%
\pgfpathlineto{\pgfqpoint{2.646446in}{0.857314in}}%
\pgfpathlineto{\pgfqpoint{2.646446in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{2.647953in}{0.856614in}}%
\pgfpathlineto{\pgfqpoint{2.653076in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{2.653378in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{2.654583in}{0.849203in}}%
\pgfpathlineto{\pgfqpoint{2.667543in}{0.847670in}}%
\pgfpathlineto{\pgfqpoint{2.667543in}{0.847601in}}%
\pgfpathlineto{\pgfqpoint{2.669050in}{0.847601in}}%
\pgfpathlineto{\pgfqpoint{2.683216in}{0.847036in}}%
\pgfpathlineto{\pgfqpoint{2.683216in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{2.684723in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{2.685627in}{0.872910in}}%
\pgfpathlineto{\pgfqpoint{2.685627in}{0.871123in}}%
\pgfpathlineto{\pgfqpoint{2.687134in}{0.871123in}}%
\pgfpathlineto{\pgfqpoint{2.689244in}{0.869586in}}%
\pgfpathlineto{\pgfqpoint{2.689545in}{0.859895in}}%
\pgfpathlineto{\pgfqpoint{2.690750in}{0.859895in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{0.858704in}}%
\pgfpathlineto{\pgfqpoint{2.694668in}{0.857694in}}%
\pgfpathlineto{\pgfqpoint{2.696175in}{0.857694in}}%
\pgfpathlineto{\pgfqpoint{2.703710in}{0.856182in}}%
\pgfpathlineto{\pgfqpoint{2.703710in}{0.855667in}}%
\pgfpathlineto{\pgfqpoint{2.705217in}{0.855667in}}%
\pgfpathlineto{\pgfqpoint{2.707326in}{0.855305in}}%
\pgfpathlineto{\pgfqpoint{2.707628in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{2.708833in}{0.848769in}}%
\pgfpathlineto{\pgfqpoint{2.733849in}{0.847301in}}%
\pgfpathlineto{\pgfqpoint{2.733849in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{2.735355in}{0.846864in}}%
\pgfpathlineto{\pgfqpoint{2.740480in}{0.846311in}}%
\pgfpathlineto{\pgfqpoint{2.740781in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.870383in}}%
\pgfpathlineto{\pgfqpoint{2.743493in}{0.868882in}}%
\pgfpathlineto{\pgfqpoint{2.743795in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{2.745000in}{0.859439in}}%
\pgfpathlineto{\pgfqpoint{2.748918in}{0.858274in}}%
\pgfpathlineto{\pgfqpoint{2.748918in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{2.750425in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{0.855826in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{2.759467in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{2.761576in}{0.854993in}}%
\pgfpathlineto{\pgfqpoint{2.761878in}{0.848400in}}%
\pgfpathlineto{\pgfqpoint{2.763083in}{0.848400in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{0.847167in}}%
\pgfpathlineto{\pgfqpoint{2.785989in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{2.787496in}{0.846806in}}%
\pgfpathlineto{\pgfqpoint{2.794730in}{0.845882in}}%
\pgfpathlineto{\pgfqpoint{2.794730in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{2.796237in}{0.869735in}}%
\pgfpathlineto{\pgfqpoint{2.797743in}{0.868266in}}%
\pgfpathlineto{\pgfqpoint{2.798045in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{2.799250in}{0.859068in}}%
\pgfpathlineto{\pgfqpoint{2.803168in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{2.803168in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{2.804675in}{0.856965in}}%
\pgfpathlineto{\pgfqpoint{2.812210in}{0.855545in}}%
\pgfpathlineto{\pgfqpoint{2.812210in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{2.813717in}{0.855073in}}%
\pgfpathlineto{\pgfqpoint{2.815826in}{0.854753in}}%
\pgfpathlineto{\pgfqpoint{2.816128in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{2.817333in}{0.848096in}}%
\pgfpathlineto{\pgfqpoint{2.840239in}{0.846857in}}%
\pgfpathlineto{\pgfqpoint{2.840239in}{0.846365in}}%
\pgfpathlineto{\pgfqpoint{2.841746in}{0.846365in}}%
\pgfpathlineto{\pgfqpoint{2.848980in}{0.845501in}}%
\pgfpathlineto{\pgfqpoint{2.848980in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{2.850487in}{0.869178in}}%
\pgfpathlineto{\pgfqpoint{2.851993in}{0.867739in}}%
\pgfpathlineto{\pgfqpoint{2.852295in}{0.858783in}}%
\pgfpathlineto{\pgfqpoint{2.853500in}{0.858783in}}%
\pgfpathlineto{\pgfqpoint{2.857418in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{2.857418in}{0.856721in}}%
\pgfpathlineto{\pgfqpoint{2.858925in}{0.856721in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{0.855340in}}%
\pgfpathlineto{\pgfqpoint{2.866460in}{0.854886in}}%
\pgfpathlineto{\pgfqpoint{2.867967in}{0.854886in}}%
\pgfpathlineto{\pgfqpoint{2.870076in}{0.854584in}}%
\pgfpathlineto{\pgfqpoint{2.870378in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{2.871583in}{0.847856in}}%
\pgfpathlineto{\pgfqpoint{2.893585in}{0.846455in}}%
\pgfpathlineto{\pgfqpoint{2.893585in}{0.845977in}}%
\pgfpathlineto{\pgfqpoint{2.895092in}{0.845977in}}%
\pgfpathlineto{\pgfqpoint{2.903230in}{0.845169in}}%
\pgfpathlineto{\pgfqpoint{2.903230in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{2.904737in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{2.906243in}{0.867298in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{0.858584in}}%
\pgfpathlineto{\pgfqpoint{2.907750in}{0.858584in}}%
\pgfpathlineto{\pgfqpoint{2.911668in}{0.857481in}}%
\pgfpathlineto{\pgfqpoint{2.911668in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{2.913175in}{0.856557in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{0.855209in}}%
\pgfpathlineto{\pgfqpoint{2.920710in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{2.922217in}{0.854772in}}%
\pgfpathlineto{\pgfqpoint{2.924326in}{0.854485in}}%
\pgfpathlineto{\pgfqpoint{2.924628in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{2.925833in}{0.847680in}}%
\pgfpathlineto{\pgfqpoint{2.945725in}{0.846433in}}%
\pgfpathlineto{\pgfqpoint{2.945725in}{0.846102in}}%
\pgfpathlineto{\pgfqpoint{2.947232in}{0.846102in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.844883in}}%
\pgfpathlineto{\pgfqpoint{2.957480in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{2.958987in}{0.868332in}}%
\pgfpathlineto{\pgfqpoint{2.960493in}{0.866943in}}%
\pgfpathlineto{\pgfqpoint{2.960795in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{2.962000in}{0.858469in}}%
\pgfpathlineto{\pgfqpoint{2.965918in}{0.857381in}}%
\pgfpathlineto{\pgfqpoint{2.965918in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{2.967425in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{0.855153in}}%
\pgfpathlineto{\pgfqpoint{2.974960in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{2.976467in}{0.854729in}}%
\pgfpathlineto{\pgfqpoint{2.978576in}{0.854456in}}%
\pgfpathlineto{\pgfqpoint{2.978878in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{2.980083in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{2.999975in}{0.846259in}}%
\pgfpathlineto{\pgfqpoint{2.999975in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{3.001482in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{3.011730in}{0.844644in}}%
\pgfpathlineto{\pgfqpoint{3.012031in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{3.013237in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{3.014743in}{0.866673in}}%
\pgfpathlineto{\pgfqpoint{3.015045in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{3.016250in}{0.858438in}}%
\pgfpathlineto{\pgfqpoint{3.020168in}{0.857363in}}%
\pgfpathlineto{\pgfqpoint{3.020168in}{0.856466in}}%
\pgfpathlineto{\pgfqpoint{3.021675in}{0.856466in}}%
\pgfpathlineto{\pgfqpoint{3.029210in}{0.855170in}}%
\pgfpathlineto{\pgfqpoint{3.029210in}{0.854758in}}%
\pgfpathlineto{\pgfqpoint{3.030717in}{0.854758in}}%
\pgfpathlineto{\pgfqpoint{3.032826in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{3.033128in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{3.034333in}{0.847515in}}%
\pgfpathlineto{\pgfqpoint{3.053321in}{0.846085in}}%
\pgfpathlineto{\pgfqpoint{3.053321in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{3.054828in}{0.845552in}}%
\pgfpathlineto{\pgfqpoint{3.065980in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{3.065980in}{0.867837in}}%
\pgfpathlineto{\pgfqpoint{3.067487in}{0.867837in}}%
\pgfpathlineto{\pgfqpoint{3.068993in}{0.866484in}}%
\pgfpathlineto{\pgfqpoint{3.069295in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{3.070500in}{0.858490in}}%
\pgfpathlineto{\pgfqpoint{3.074418in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{3.074418in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{3.075925in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{3.083460in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{3.083460in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{3.084967in}{0.854857in}}%
\pgfpathlineto{\pgfqpoint{3.087076in}{0.854605in}}%
\pgfpathlineto{\pgfqpoint{3.087378in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{3.088583in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{3.105461in}{0.846187in}}%
\pgfpathlineto{\pgfqpoint{3.105461in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{3.106968in}{0.845875in}}%
\pgfpathlineto{\pgfqpoint{3.119626in}{0.844404in}}%
\pgfpathlineto{\pgfqpoint{3.119626in}{0.844298in}}%
\pgfpathlineto{\pgfqpoint{3.120230in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{3.121134in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{3.123243in}{0.866377in}}%
\pgfpathlineto{\pgfqpoint{3.123545in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{3.124750in}{0.858624in}}%
\pgfpathlineto{\pgfqpoint{3.128668in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{3.128668in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{3.130175in}{0.856684in}}%
\pgfpathlineto{\pgfqpoint{3.137710in}{0.855421in}}%
\pgfpathlineto{\pgfqpoint{3.138011in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{3.139217in}{0.855025in}}%
\pgfpathlineto{\pgfqpoint{3.141326in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{3.141628in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{3.142833in}{0.847591in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{0.846149in}}%
\pgfpathlineto{\pgfqpoint{3.159711in}{0.845715in}}%
\pgfpathlineto{\pgfqpoint{3.161218in}{0.845715in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{0.844189in}}%
\pgfpathlineto{\pgfqpoint{3.174480in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{3.175987in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{3.177493in}{0.866349in}}%
\pgfpathlineto{\pgfqpoint{3.177795in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{3.179000in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{3.182918in}{0.857783in}}%
\pgfpathlineto{\pgfqpoint{3.182918in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{3.184425in}{0.856907in}}%
\pgfpathlineto{\pgfqpoint{3.191960in}{0.855653in}}%
\pgfpathlineto{\pgfqpoint{3.191960in}{0.855263in}}%
\pgfpathlineto{\pgfqpoint{3.193467in}{0.855263in}}%
\pgfpathlineto{\pgfqpoint{3.195576in}{0.855023in}}%
\pgfpathlineto{\pgfqpoint{3.195878in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{3.197083in}{0.847716in}}%
\pgfpathlineto{\pgfqpoint{3.213660in}{0.846826in}}%
\pgfpathlineto{\pgfqpoint{3.213961in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{3.215167in}{0.845606in}}%
\pgfpathlineto{\pgfqpoint{3.225716in}{0.844210in}}%
\pgfpathlineto{\pgfqpoint{3.225716in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{3.227223in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{3.228127in}{0.869284in}}%
\pgfpathlineto{\pgfqpoint{3.228127in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{3.229634in}{0.867719in}}%
\pgfpathlineto{\pgfqpoint{3.231743in}{0.866398in}}%
\pgfpathlineto{\pgfqpoint{3.232045in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{3.233250in}{0.859130in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{0.858078in}}%
\pgfpathlineto{\pgfqpoint{3.237168in}{0.857204in}}%
\pgfpathlineto{\pgfqpoint{3.238675in}{0.857204in}}%
\pgfpathlineto{\pgfqpoint{3.246210in}{0.855955in}}%
\pgfpathlineto{\pgfqpoint{3.246210in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{3.247717in}{0.855567in}}%
\pgfpathlineto{\pgfqpoint{3.249826in}{0.855332in}}%
\pgfpathlineto{\pgfqpoint{3.250128in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{3.251333in}{0.847898in}}%
\pgfpathlineto{\pgfqpoint{3.265197in}{0.846446in}}%
\pgfpathlineto{\pgfqpoint{3.265197in}{0.846144in}}%
\pgfpathlineto{\pgfqpoint{3.266704in}{0.846144in}}%
\pgfpathlineto{\pgfqpoint{3.276348in}{0.844654in}}%
\pgfpathlineto{\pgfqpoint{3.276348in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{3.277855in}{0.844363in}}%
\pgfpathlineto{\pgfqpoint{3.279966in}{0.844176in}}%
\pgfpathlineto{\pgfqpoint{3.279966in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{3.281473in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{3.282377in}{0.869399in}}%
\pgfpathlineto{\pgfqpoint{3.282377in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{3.283884in}{0.867839in}}%
\pgfpathlineto{\pgfqpoint{3.285993in}{0.866521in}}%
\pgfpathlineto{\pgfqpoint{3.286295in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{3.287500in}{0.859500in}}%
\pgfpathlineto{\pgfqpoint{3.291418in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{3.291418in}{0.857573in}}%
\pgfpathlineto{\pgfqpoint{3.292925in}{0.857573in}}%
\pgfpathlineto{\pgfqpoint{3.300460in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{3.300460in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{3.301967in}{0.855939in}}%
\pgfpathlineto{\pgfqpoint{3.304076in}{0.855705in}}%
\pgfpathlineto{\pgfqpoint{3.304378in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{3.305583in}{0.848135in}}%
\pgfpathlineto{\pgfqpoint{3.319146in}{0.847076in}}%
\pgfpathlineto{\pgfqpoint{3.319447in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{3.320653in}{0.846125in}}%
\pgfpathlineto{\pgfqpoint{3.330598in}{0.844650in}}%
\pgfpathlineto{\pgfqpoint{3.330598in}{0.844365in}}%
\pgfpathlineto{\pgfqpoint{3.332105in}{0.844365in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{0.844183in}}%
\pgfpathlineto{\pgfqpoint{3.334216in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{3.335723in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{3.336627in}{0.869592in}}%
\pgfpathlineto{\pgfqpoint{3.336928in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{3.338134in}{0.868033in}}%
\pgfpathlineto{\pgfqpoint{3.340243in}{0.866717in}}%
\pgfpathlineto{\pgfqpoint{3.340545in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{3.341750in}{0.859946in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{3.345668in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{3.347175in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{3.354710in}{0.856762in}}%
\pgfpathlineto{\pgfqpoint{3.354710in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{3.356217in}{0.856375in}}%
\pgfpathlineto{\pgfqpoint{3.358326in}{0.856141in}}%
\pgfpathlineto{\pgfqpoint{3.358628in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{3.359833in}{0.848427in}}%
\pgfpathlineto{\pgfqpoint{3.373396in}{0.847342in}}%
\pgfpathlineto{\pgfqpoint{3.373697in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{3.374903in}{0.846154in}}%
\pgfpathlineto{\pgfqpoint{3.384848in}{0.844689in}}%
\pgfpathlineto{\pgfqpoint{3.384848in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{3.386355in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{3.388466in}{0.844230in}}%
\pgfpathlineto{\pgfqpoint{3.388466in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{3.389973in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{3.390877in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{3.390877in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{3.392384in}{0.868301in}}%
\pgfpathlineto{\pgfqpoint{3.394493in}{0.866983in}}%
\pgfpathlineto{\pgfqpoint{3.394795in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{3.396000in}{0.860465in}}%
\pgfpathlineto{\pgfqpoint{3.399918in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{3.399918in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{3.401425in}{0.858523in}}%
\pgfpathlineto{\pgfqpoint{3.408960in}{0.857265in}}%
\pgfpathlineto{\pgfqpoint{3.409261in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{3.410467in}{0.856876in}}%
\pgfpathlineto{\pgfqpoint{3.412576in}{0.856640in}}%
\pgfpathlineto{\pgfqpoint{3.412878in}{0.848770in}}%
\pgfpathlineto{\pgfqpoint{3.414083in}{0.848770in}}%
\pgfpathlineto{\pgfqpoint{3.427646in}{0.847652in}}%
\pgfpathlineto{\pgfqpoint{3.427947in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{3.429153in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{3.439098in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{3.439098in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{3.440605in}{0.844490in}}%
\pgfpathlineto{\pgfqpoint{3.442716in}{0.844316in}}%
\pgfpathlineto{\pgfqpoint{3.442716in}{0.870203in}}%
\pgfpathlineto{\pgfqpoint{3.444223in}{0.870203in}}%
\pgfpathlineto{\pgfqpoint{3.445127in}{0.870203in}}%
\pgfpathlineto{\pgfqpoint{3.445127in}{0.868639in}}%
\pgfpathlineto{\pgfqpoint{3.446634in}{0.868639in}}%
\pgfpathlineto{\pgfqpoint{3.448743in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{3.449045in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{3.450250in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{3.454168in}{0.859988in}}%
\pgfpathlineto{\pgfqpoint{3.454168in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{3.455675in}{0.859101in}}%
\pgfpathlineto{\pgfqpoint{3.463210in}{0.857832in}}%
\pgfpathlineto{\pgfqpoint{3.463210in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{3.464717in}{0.857439in}}%
\pgfpathlineto{\pgfqpoint{3.466827in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{3.467128in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.468333in}{0.849164in}}%
\pgfpathlineto{\pgfqpoint{3.481896in}{0.848003in}}%
\pgfpathlineto{\pgfqpoint{3.482197in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{3.483403in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{3.493348in}{0.844890in}}%
\pgfpathlineto{\pgfqpoint{3.493348in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{3.494855in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{3.496966in}{0.844438in}}%
\pgfpathlineto{\pgfqpoint{3.497267in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{3.498473in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{3.499377in}{0.870615in}}%
\pgfpathlineto{\pgfqpoint{3.499377in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{3.500884in}{0.869044in}}%
\pgfpathlineto{\pgfqpoint{3.502994in}{0.867716in}}%
\pgfpathlineto{\pgfqpoint{3.503295in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{3.504500in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{3.508418in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{3.508418in}{0.859744in}}%
\pgfpathlineto{\pgfqpoint{3.509925in}{0.859744in}}%
\pgfpathlineto{\pgfqpoint{3.517460in}{0.858462in}}%
\pgfpathlineto{\pgfqpoint{3.517460in}{0.858064in}}%
\pgfpathlineto{\pgfqpoint{3.518967in}{0.858064in}}%
\pgfpathlineto{\pgfqpoint{3.521077in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{3.521378in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{3.522583in}{0.849607in}}%
\pgfpathlineto{\pgfqpoint{3.536146in}{0.848394in}}%
\pgfpathlineto{\pgfqpoint{3.536447in}{0.846514in}}%
\pgfpathlineto{\pgfqpoint{3.537653in}{0.846514in}}%
\pgfpathlineto{\pgfqpoint{3.547598in}{0.845050in}}%
\pgfpathlineto{\pgfqpoint{3.547598in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{3.549105in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{3.551216in}{0.844597in}}%
\pgfpathlineto{\pgfqpoint{3.551216in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{3.552723in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{3.553627in}{0.871094in}}%
\pgfpathlineto{\pgfqpoint{3.553627in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{3.555134in}{0.869514in}}%
\pgfpathlineto{\pgfqpoint{3.557244in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{3.557545in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{3.558750in}{0.862444in}}%
\pgfpathlineto{\pgfqpoint{3.562668in}{0.861358in}}%
\pgfpathlineto{\pgfqpoint{3.562668in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{3.564175in}{0.860452in}}%
\pgfpathlineto{\pgfqpoint{3.571710in}{0.859153in}}%
\pgfpathlineto{\pgfqpoint{3.571710in}{0.858748in}}%
\pgfpathlineto{\pgfqpoint{3.573217in}{0.858748in}}%
\pgfpathlineto{\pgfqpoint{3.575327in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{3.575628in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{3.576833in}{0.850098in}}%
\pgfpathlineto{\pgfqpoint{3.590396in}{0.848826in}}%
\pgfpathlineto{\pgfqpoint{3.590697in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{3.591903in}{0.846720in}}%
\pgfpathlineto{\pgfqpoint{3.601848in}{0.845247in}}%
\pgfpathlineto{\pgfqpoint{3.601848in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{3.603355in}{0.844966in}}%
\pgfpathlineto{\pgfqpoint{3.605466in}{0.844791in}}%
\pgfpathlineto{\pgfqpoint{3.605466in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{3.606973in}{0.869833in}}%
\pgfpathlineto{\pgfqpoint{3.611494in}{0.868698in}}%
\pgfpathlineto{\pgfqpoint{3.611795in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{3.613000in}{0.863238in}}%
\pgfpathlineto{\pgfqpoint{3.616918in}{0.862140in}}%
\pgfpathlineto{\pgfqpoint{3.616918in}{0.861223in}}%
\pgfpathlineto{\pgfqpoint{3.618425in}{0.861223in}}%
\pgfpathlineto{\pgfqpoint{3.625960in}{0.859905in}}%
\pgfpathlineto{\pgfqpoint{3.625960in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{3.627467in}{0.859492in}}%
\pgfpathlineto{\pgfqpoint{3.629577in}{0.859238in}}%
\pgfpathlineto{\pgfqpoint{3.629878in}{0.850635in}}%
\pgfpathlineto{\pgfqpoint{3.631083in}{0.850635in}}%
\pgfpathlineto{\pgfqpoint{3.644646in}{0.849295in}}%
\pgfpathlineto{\pgfqpoint{3.644947in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{3.646153in}{0.846967in}}%
\pgfpathlineto{\pgfqpoint{3.656099in}{0.845480in}}%
\pgfpathlineto{\pgfqpoint{3.656099in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{3.657605in}{0.845196in}}%
\pgfpathlineto{\pgfqpoint{3.659716in}{0.845019in}}%
\pgfpathlineto{\pgfqpoint{3.659716in}{0.868230in}}%
\pgfpathlineto{\pgfqpoint{3.661223in}{0.868230in}}%
\pgfpathlineto{\pgfqpoint{3.665141in}{0.867363in}}%
\pgfpathlineto{\pgfqpoint{3.666045in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{3.666648in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{3.671168in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{3.671168in}{0.862054in}}%
\pgfpathlineto{\pgfqpoint{3.672675in}{0.862054in}}%
\pgfpathlineto{\pgfqpoint{3.680210in}{0.860715in}}%
\pgfpathlineto{\pgfqpoint{3.680210in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{3.681717in}{0.860293in}}%
\pgfpathlineto{\pgfqpoint{3.683827in}{0.860031in}}%
\pgfpathlineto{\pgfqpoint{3.684128in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{3.685333in}{0.851216in}}%
\pgfpathlineto{\pgfqpoint{3.698896in}{0.849802in}}%
\pgfpathlineto{\pgfqpoint{3.699197in}{0.847252in}}%
\pgfpathlineto{\pgfqpoint{3.700403in}{0.847252in}}%
\pgfpathlineto{\pgfqpoint{3.710349in}{0.845749in}}%
\pgfpathlineto{\pgfqpoint{3.710349in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{3.711855in}{0.845460in}}%
\pgfpathlineto{\pgfqpoint{3.713966in}{0.845280in}}%
\pgfpathlineto{\pgfqpoint{3.713966in}{0.866681in}}%
\pgfpathlineto{\pgfqpoint{3.715473in}{0.866681in}}%
\pgfpathlineto{\pgfqpoint{3.720295in}{0.867390in}}%
\pgfpathlineto{\pgfqpoint{3.720295in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{3.721802in}{0.865014in}}%
\pgfpathlineto{\pgfqpoint{3.725418in}{0.863888in}}%
\pgfpathlineto{\pgfqpoint{3.725418in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{3.726925in}{0.862945in}}%
\pgfpathlineto{\pgfqpoint{3.734460in}{0.861582in}}%
\pgfpathlineto{\pgfqpoint{3.734460in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{3.735967in}{0.861150in}}%
\pgfpathlineto{\pgfqpoint{3.738077in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{3.738378in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{3.739583in}{0.851840in}}%
\pgfpathlineto{\pgfqpoint{3.753146in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{3.753447in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{3.754653in}{0.847576in}}%
\pgfpathlineto{\pgfqpoint{3.764599in}{0.846052in}}%
\pgfpathlineto{\pgfqpoint{3.764599in}{0.845758in}}%
\pgfpathlineto{\pgfqpoint{3.766105in}{0.845758in}}%
\pgfpathlineto{\pgfqpoint{3.768216in}{0.845572in}}%
\pgfpathlineto{\pgfqpoint{3.768216in}{0.865187in}}%
\pgfpathlineto{\pgfqpoint{3.769723in}{0.865187in}}%
\pgfpathlineto{\pgfqpoint{3.776655in}{0.863814in}}%
\pgfpathlineto{\pgfqpoint{3.776655in}{0.863357in}}%
\pgfpathlineto{\pgfqpoint{3.777257in}{0.867069in}}%
\pgfpathlineto{\pgfqpoint{3.778162in}{0.864850in}}%
\pgfpathlineto{\pgfqpoint{3.782682in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{3.782682in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{3.784189in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{3.792327in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{3.792628in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{3.793833in}{0.852505in}}%
\pgfpathlineto{\pgfqpoint{3.806793in}{0.850993in}}%
\pgfpathlineto{\pgfqpoint{3.807697in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{3.808300in}{0.847936in}}%
\pgfpathlineto{\pgfqpoint{3.815835in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{3.815835in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{3.817342in}{0.846387in}}%
\pgfpathlineto{\pgfqpoint{3.819452in}{0.846086in}}%
\pgfpathlineto{\pgfqpoint{3.819452in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{3.820959in}{0.864610in}}%
\pgfpathlineto{\pgfqpoint{3.824877in}{0.863748in}}%
\pgfpathlineto{\pgfqpoint{3.824877in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{3.826384in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{3.831507in}{0.862067in}}%
\pgfpathlineto{\pgfqpoint{3.831507in}{0.867936in}}%
\pgfpathlineto{\pgfqpoint{3.833014in}{0.865869in}}%
\pgfpathlineto{\pgfqpoint{3.836932in}{0.864896in}}%
\pgfpathlineto{\pgfqpoint{3.836932in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{3.838439in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{3.846577in}{0.862737in}}%
\pgfpathlineto{\pgfqpoint{3.846878in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{3.848083in}{0.853211in}}%
\pgfpathlineto{\pgfqpoint{3.858029in}{0.851831in}}%
\pgfpathlineto{\pgfqpoint{3.858029in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{3.859536in}{0.851622in}}%
\pgfpathlineto{\pgfqpoint{3.861646in}{0.851536in}}%
\pgfpathlineto{\pgfqpoint{3.861947in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{3.863153in}{0.848330in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{0.847171in}}%
\pgfpathlineto{\pgfqpoint{3.870085in}{0.846754in}}%
\pgfpathlineto{\pgfqpoint{3.871592in}{0.846754in}}%
\pgfpathlineto{\pgfqpoint{3.873702in}{0.846445in}}%
\pgfpathlineto{\pgfqpoint{3.873702in}{0.863175in}}%
\pgfpathlineto{\pgfqpoint{3.875209in}{0.863175in}}%
\pgfpathlineto{\pgfqpoint{3.882141in}{0.861703in}}%
\pgfpathlineto{\pgfqpoint{3.882141in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{3.883648in}{0.861191in}}%
\pgfpathlineto{\pgfqpoint{3.885758in}{0.860829in}}%
\pgfpathlineto{\pgfqpoint{3.885758in}{0.868854in}}%
\pgfpathlineto{\pgfqpoint{3.887264in}{0.866942in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{3.891182in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{3.892689in}{0.865145in}}%
\pgfpathlineto{\pgfqpoint{3.900827in}{0.863744in}}%
\pgfpathlineto{\pgfqpoint{3.901128in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{3.902333in}{0.853954in}}%
\pgfpathlineto{\pgfqpoint{3.912279in}{0.852513in}}%
\pgfpathlineto{\pgfqpoint{3.912279in}{0.852285in}}%
\pgfpathlineto{\pgfqpoint{3.913786in}{0.852285in}}%
\pgfpathlineto{\pgfqpoint{3.915896in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{3.916197in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{3.917403in}{0.848759in}}%
\pgfpathlineto{\pgfqpoint{3.924335in}{0.847578in}}%
\pgfpathlineto{\pgfqpoint{3.924335in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{3.925842in}{0.847151in}}%
\pgfpathlineto{\pgfqpoint{3.927952in}{0.846834in}}%
\pgfpathlineto{\pgfqpoint{3.927952in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{3.929459in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{3.936391in}{0.860425in}}%
\pgfpathlineto{\pgfqpoint{3.936391in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{3.937898in}{0.859961in}}%
\pgfpathlineto{\pgfqpoint{3.943021in}{0.859479in}}%
\pgfpathlineto{\pgfqpoint{3.943021in}{0.868820in}}%
\pgfpathlineto{\pgfqpoint{3.944528in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{3.951460in}{0.865589in}}%
\pgfpathlineto{\pgfqpoint{3.951460in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{3.952967in}{0.865111in}}%
\pgfpathlineto{\pgfqpoint{3.955077in}{0.864800in}}%
\pgfpathlineto{\pgfqpoint{3.955378in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{3.956584in}{0.854734in}}%
\pgfpathlineto{\pgfqpoint{3.966529in}{0.853229in}}%
\pgfpathlineto{\pgfqpoint{3.966529in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{3.968036in}{0.852981in}}%
\pgfpathlineto{\pgfqpoint{3.970146in}{0.852859in}}%
\pgfpathlineto{\pgfqpoint{3.970447in}{0.849219in}}%
\pgfpathlineto{\pgfqpoint{3.971653in}{0.849219in}}%
\pgfpathlineto{\pgfqpoint{3.978585in}{0.848014in}}%
\pgfpathlineto{\pgfqpoint{3.978585in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{3.980092in}{0.847577in}}%
\pgfpathlineto{\pgfqpoint{3.982202in}{0.847250in}}%
\pgfpathlineto{\pgfqpoint{3.982202in}{0.860477in}}%
\pgfpathlineto{\pgfqpoint{3.983709in}{0.860477in}}%
\pgfpathlineto{\pgfqpoint{3.990641in}{0.859202in}}%
\pgfpathlineto{\pgfqpoint{3.990641in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{3.992148in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{3.997271in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{3.997271in}{0.869812in}}%
\pgfpathlineto{\pgfqpoint{3.998778in}{0.868223in}}%
\pgfpathlineto{\pgfqpoint{4.005710in}{0.866719in}}%
\pgfpathlineto{\pgfqpoint{4.005710in}{0.866228in}}%
\pgfpathlineto{\pgfqpoint{4.007217in}{0.866228in}}%
\pgfpathlineto{\pgfqpoint{4.009327in}{0.865906in}}%
\pgfpathlineto{\pgfqpoint{4.009628in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{4.010834in}{0.855549in}}%
\pgfpathlineto{\pgfqpoint{4.017765in}{0.854371in}}%
\pgfpathlineto{\pgfqpoint{4.017765in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{4.019272in}{0.853977in}}%
\pgfpathlineto{\pgfqpoint{4.024396in}{0.853381in}}%
\pgfpathlineto{\pgfqpoint{4.024697in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{4.025903in}{0.849711in}}%
\pgfpathlineto{\pgfqpoint{4.032835in}{0.848480in}}%
\pgfpathlineto{\pgfqpoint{4.032835in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{4.034342in}{0.848031in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{0.847693in}}%
\pgfpathlineto{\pgfqpoint{4.036452in}{0.859216in}}%
\pgfpathlineto{\pgfqpoint{4.037959in}{0.859216in}}%
\pgfpathlineto{\pgfqpoint{4.044891in}{0.858036in}}%
\pgfpathlineto{\pgfqpoint{4.044891in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{4.046397in}{0.857663in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{0.857354in}}%
\pgfpathlineto{\pgfqpoint{4.051521in}{0.870848in}}%
\pgfpathlineto{\pgfqpoint{4.053028in}{0.869432in}}%
\pgfpathlineto{\pgfqpoint{4.059960in}{0.867897in}}%
\pgfpathlineto{\pgfqpoint{4.059960in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{4.061467in}{0.867393in}}%
\pgfpathlineto{\pgfqpoint{4.063577in}{0.867060in}}%
\pgfpathlineto{\pgfqpoint{4.063878in}{0.856398in}}%
\pgfpathlineto{\pgfqpoint{4.065084in}{0.856398in}}%
\pgfpathlineto{\pgfqpoint{4.072015in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{4.072618in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{4.073522in}{0.854747in}}%
\pgfpathlineto{\pgfqpoint{4.078646in}{0.854017in}}%
\pgfpathlineto{\pgfqpoint{4.078947in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{4.080153in}{0.850232in}}%
\pgfpathlineto{\pgfqpoint{4.087085in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{4.087085in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{4.088592in}{0.848512in}}%
\pgfpathlineto{\pgfqpoint{4.090702in}{0.848163in}}%
\pgfpathlineto{\pgfqpoint{4.090702in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{4.092209in}{0.858013in}}%
\pgfpathlineto{\pgfqpoint{4.102154in}{0.856596in}}%
\pgfpathlineto{\pgfqpoint{4.102154in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{4.103661in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{0.856370in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{4.107278in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{4.111196in}{0.869815in}}%
\pgfpathlineto{\pgfqpoint{4.111196in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{4.112703in}{0.869122in}}%
\pgfpathlineto{\pgfqpoint{4.117827in}{0.868260in}}%
\pgfpathlineto{\pgfqpoint{4.118128in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{4.119334in}{0.857280in}}%
\pgfpathlineto{\pgfqpoint{4.126265in}{0.856006in}}%
\pgfpathlineto{\pgfqpoint{4.126868in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{4.127772in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{4.132896in}{0.854681in}}%
\pgfpathlineto{\pgfqpoint{4.133197in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{4.134403in}{0.850781in}}%
\pgfpathlineto{\pgfqpoint{4.141335in}{0.849493in}}%
\pgfpathlineto{\pgfqpoint{4.141335in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{4.142842in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{4.144952in}{0.848657in}}%
\pgfpathlineto{\pgfqpoint{4.144952in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{4.146459in}{0.856869in}}%
\pgfpathlineto{\pgfqpoint{4.163035in}{0.855583in}}%
\pgfpathlineto{\pgfqpoint{4.163035in}{0.872166in}}%
\pgfpathlineto{\pgfqpoint{4.164542in}{0.871100in}}%
\pgfpathlineto{\pgfqpoint{4.171474in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{4.172378in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{4.172981in}{0.858192in}}%
\pgfpathlineto{\pgfqpoint{4.180515in}{0.856793in}}%
\pgfpathlineto{\pgfqpoint{4.180515in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{4.182022in}{0.856191in}}%
\pgfpathlineto{\pgfqpoint{4.187146in}{0.855373in}}%
\pgfpathlineto{\pgfqpoint{4.187447in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{4.188653in}{0.851357in}}%
\pgfpathlineto{\pgfqpoint{4.195585in}{0.850039in}}%
\pgfpathlineto{\pgfqpoint{4.195585in}{0.849550in}}%
\pgfpathlineto{\pgfqpoint{4.196188in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{4.197092in}{0.856453in}}%
\pgfpathlineto{\pgfqpoint{4.204627in}{0.855259in}}%
\pgfpathlineto{\pgfqpoint{4.204627in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{4.206134in}{0.854873in}}%
\pgfpathlineto{\pgfqpoint{4.217285in}{0.854739in}}%
\pgfpathlineto{\pgfqpoint{4.217285in}{0.873300in}}%
\pgfpathlineto{\pgfqpoint{4.218792in}{0.872430in}}%
\pgfpathlineto{\pgfqpoint{4.223313in}{0.871163in}}%
\pgfpathlineto{\pgfqpoint{4.223614in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{4.224820in}{0.860028in}}%
\pgfpathlineto{\pgfqpoint{4.228738in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{4.229341in}{0.858340in}}%
\pgfpathlineto{\pgfqpoint{4.230245in}{0.858340in}}%
\pgfpathlineto{\pgfqpoint{4.237779in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{4.237779in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{4.239286in}{0.856459in}}%
\pgfpathlineto{\pgfqpoint{4.241396in}{0.856092in}}%
\pgfpathlineto{\pgfqpoint{4.241697in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{4.242903in}{0.851959in}}%
\pgfpathlineto{\pgfqpoint{4.249835in}{0.850608in}}%
\pgfpathlineto{\pgfqpoint{4.249835in}{0.850104in}}%
\pgfpathlineto{\pgfqpoint{4.250438in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{4.251342in}{0.855385in}}%
\pgfpathlineto{\pgfqpoint{4.261890in}{0.853932in}}%
\pgfpathlineto{\pgfqpoint{4.261890in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{4.263397in}{0.853725in}}%
\pgfpathlineto{\pgfqpoint{4.271535in}{0.853945in}}%
\pgfpathlineto{\pgfqpoint{4.271535in}{0.874469in}}%
\pgfpathlineto{\pgfqpoint{4.273042in}{0.873802in}}%
\pgfpathlineto{\pgfqpoint{4.277563in}{0.872508in}}%
\pgfpathlineto{\pgfqpoint{4.277864in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{4.279070in}{0.861026in}}%
\pgfpathlineto{\pgfqpoint{4.282988in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{4.282988in}{0.859182in}}%
\pgfpathlineto{\pgfqpoint{4.284495in}{0.859182in}}%
\pgfpathlineto{\pgfqpoint{4.292029in}{0.857746in}}%
\pgfpathlineto{\pgfqpoint{4.292029in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{4.293536in}{0.857227in}}%
\pgfpathlineto{\pgfqpoint{4.295646in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{4.295947in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{4.297153in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{4.304085in}{0.851200in}}%
\pgfpathlineto{\pgfqpoint{4.304085in}{0.850681in}}%
\pgfpathlineto{\pgfqpoint{4.304688in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{4.305592in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{4.325785in}{0.853201in}}%
\pgfpathlineto{\pgfqpoint{4.326087in}{0.875673in}}%
\pgfpathlineto{\pgfqpoint{4.327292in}{0.875217in}}%
\pgfpathlineto{\pgfqpoint{4.331813in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{4.332114in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{4.333320in}{0.862051in}}%
\pgfpathlineto{\pgfqpoint{4.337238in}{0.860997in}}%
\pgfpathlineto{\pgfqpoint{4.337238in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{4.338745in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{4.346279in}{0.858564in}}%
\pgfpathlineto{\pgfqpoint{4.346279in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{4.347786in}{0.858020in}}%
\pgfpathlineto{\pgfqpoint{4.349896in}{0.857608in}}%
\pgfpathlineto{\pgfqpoint{4.350197in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{4.351403in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{4.358335in}{0.851815in}}%
\pgfpathlineto{\pgfqpoint{4.358335in}{0.851279in}}%
\pgfpathlineto{\pgfqpoint{4.358938in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{4.359842in}{0.853435in}}%
\pgfpathlineto{\pgfqpoint{4.380036in}{0.852508in}}%
\pgfpathlineto{\pgfqpoint{4.380337in}{0.876909in}}%
\pgfpathlineto{\pgfqpoint{4.381542in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{4.386063in}{0.875322in}}%
\pgfpathlineto{\pgfqpoint{4.386364in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{4.387570in}{0.863034in}}%
\pgfpathlineto{\pgfqpoint{4.391488in}{0.861918in}}%
\pgfpathlineto{\pgfqpoint{4.391488in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{4.392995in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{4.400529in}{0.859406in}}%
\pgfpathlineto{\pgfqpoint{4.400529in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{4.402036in}{0.858838in}}%
\pgfpathlineto{\pgfqpoint{4.404146in}{0.858402in}}%
\pgfpathlineto{\pgfqpoint{4.404447in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{4.405653in}{0.853906in}}%
\pgfpathlineto{\pgfqpoint{4.412585in}{0.852450in}}%
\pgfpathlineto{\pgfqpoint{4.412585in}{0.851898in}}%
\pgfpathlineto{\pgfqpoint{4.413188in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{4.414092in}{0.852553in}}%
\pgfpathlineto{\pgfqpoint{4.437299in}{0.852318in}}%
\pgfpathlineto{\pgfqpoint{4.437299in}{0.877406in}}%
\pgfpathlineto{\pgfqpoint{4.438806in}{0.877385in}}%
\pgfpathlineto{\pgfqpoint{4.440313in}{0.876790in}}%
\pgfpathlineto{\pgfqpoint{4.440614in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{4.441820in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{4.445738in}{0.862863in}}%
\pgfpathlineto{\pgfqpoint{4.445738in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{4.447245in}{0.861862in}}%
\pgfpathlineto{\pgfqpoint{4.451766in}{0.860999in}}%
\pgfpathlineto{\pgfqpoint{4.451766in}{0.860272in}}%
\pgfpathlineto{\pgfqpoint{4.453273in}{0.860272in}}%
\pgfpathlineto{\pgfqpoint{4.458396in}{0.859221in}}%
\pgfpathlineto{\pgfqpoint{4.458697in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{4.459903in}{0.853956in}}%
\pgfpathlineto{\pgfqpoint{4.463821in}{0.853073in}}%
\pgfpathlineto{\pgfqpoint{4.463821in}{0.852334in}}%
\pgfpathlineto{\pgfqpoint{4.465328in}{0.852334in}}%
\pgfpathlineto{\pgfqpoint{4.475876in}{0.850936in}}%
\pgfpathlineto{\pgfqpoint{4.475876in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{4.477383in}{0.850736in}}%
\pgfpathlineto{\pgfqpoint{4.491549in}{0.851751in}}%
\pgfpathlineto{\pgfqpoint{4.491549in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{4.493056in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{4.494563in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{4.494864in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{4.496070in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{4.496974in}{0.865691in}}%
\pgfpathlineto{\pgfqpoint{4.496974in}{0.864139in}}%
\pgfpathlineto{\pgfqpoint{4.498481in}{0.864139in}}%
\pgfpathlineto{\pgfqpoint{4.503002in}{0.862782in}}%
\pgfpathlineto{\pgfqpoint{4.503002in}{0.861609in}}%
\pgfpathlineto{\pgfqpoint{4.504509in}{0.861609in}}%
\pgfpathlineto{\pgfqpoint{4.509029in}{0.860613in}}%
\pgfpathlineto{\pgfqpoint{4.509029in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{4.510536in}{0.859787in}}%
\pgfpathlineto{\pgfqpoint{4.512646in}{0.859124in}}%
\pgfpathlineto{\pgfqpoint{4.512947in}{0.853085in}}%
\pgfpathlineto{\pgfqpoint{4.514153in}{0.853085in}}%
\pgfpathlineto{\pgfqpoint{4.518071in}{0.852242in}}%
\pgfpathlineto{\pgfqpoint{4.518071in}{0.851541in}}%
\pgfpathlineto{\pgfqpoint{4.519578in}{0.851541in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{0.851231in}}%
\pgfpathlineto{\pgfqpoint{4.545799in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{4.547306in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{4.548211in}{0.877803in}}%
\pgfpathlineto{\pgfqpoint{4.549114in}{0.864688in}}%
\pgfpathlineto{\pgfqpoint{4.549717in}{0.864688in}}%
\pgfpathlineto{\pgfqpoint{4.554238in}{0.863178in}}%
\pgfpathlineto{\pgfqpoint{4.554238in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{4.555745in}{0.861861in}}%
\pgfpathlineto{\pgfqpoint{4.560266in}{0.860728in}}%
\pgfpathlineto{\pgfqpoint{4.560266in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{4.561773in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{4.566896in}{0.858353in}}%
\pgfpathlineto{\pgfqpoint{4.567197in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{4.568403in}{0.852283in}}%
\pgfpathlineto{\pgfqpoint{4.575335in}{0.850812in}}%
\pgfpathlineto{\pgfqpoint{4.575335in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{4.576842in}{0.850281in}}%
\pgfpathlineto{\pgfqpoint{4.600049in}{0.850759in}}%
\pgfpathlineto{\pgfqpoint{4.600049in}{0.877106in}}%
\pgfpathlineto{\pgfqpoint{4.601556in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{4.602460in}{0.876556in}}%
\pgfpathlineto{\pgfqpoint{4.603364in}{0.863770in}}%
\pgfpathlineto{\pgfqpoint{4.603967in}{0.863770in}}%
\pgfpathlineto{\pgfqpoint{4.608488in}{0.862299in}}%
\pgfpathlineto{\pgfqpoint{4.608488in}{0.861020in}}%
\pgfpathlineto{\pgfqpoint{4.609995in}{0.861020in}}%
\pgfpathlineto{\pgfqpoint{4.614516in}{0.859924in}}%
\pgfpathlineto{\pgfqpoint{4.614516in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{4.616023in}{0.859003in}}%
\pgfpathlineto{\pgfqpoint{4.623557in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{4.624461in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{4.625064in}{0.850780in}}%
\pgfpathlineto{\pgfqpoint{4.635613in}{0.849282in}}%
\pgfpathlineto{\pgfqpoint{4.635613in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{4.637119in}{0.849043in}}%
\pgfpathlineto{\pgfqpoint{4.654299in}{0.848821in}}%
\pgfpathlineto{\pgfqpoint{4.654299in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{4.655806in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{4.656710in}{0.875403in}}%
\pgfpathlineto{\pgfqpoint{4.657614in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{4.658217in}{0.862938in}}%
\pgfpathlineto{\pgfqpoint{4.662738in}{0.861504in}}%
\pgfpathlineto{\pgfqpoint{4.662738in}{0.860261in}}%
\pgfpathlineto{\pgfqpoint{4.664245in}{0.860261in}}%
\pgfpathlineto{\pgfqpoint{4.668766in}{0.859200in}}%
\pgfpathlineto{\pgfqpoint{4.668766in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{4.670272in}{0.858313in}}%
\pgfpathlineto{\pgfqpoint{4.677807in}{0.857029in}}%
\pgfpathlineto{\pgfqpoint{4.678711in}{0.850148in}}%
\pgfpathlineto{\pgfqpoint{4.679314in}{0.850148in}}%
\pgfpathlineto{\pgfqpoint{4.689862in}{0.848739in}}%
\pgfpathlineto{\pgfqpoint{4.689862in}{0.848528in}}%
\pgfpathlineto{\pgfqpoint{4.691369in}{0.848528in}}%
\pgfpathlineto{\pgfqpoint{4.708549in}{0.848162in}}%
\pgfpathlineto{\pgfqpoint{4.708549in}{0.874344in}}%
\pgfpathlineto{\pgfqpoint{4.710056in}{0.874344in}}%
\pgfpathlineto{\pgfqpoint{4.710960in}{0.874344in}}%
\pgfpathlineto{\pgfqpoint{4.711864in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{4.712467in}{0.862192in}}%
\pgfpathlineto{\pgfqpoint{4.716988in}{0.860792in}}%
\pgfpathlineto{\pgfqpoint{4.716988in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{4.718495in}{0.859584in}}%
\pgfpathlineto{\pgfqpoint{4.723016in}{0.858556in}}%
\pgfpathlineto{\pgfqpoint{4.723016in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{4.724522in}{0.857700in}}%
\pgfpathlineto{\pgfqpoint{4.732057in}{0.856477in}}%
\pgfpathlineto{\pgfqpoint{4.732961in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{4.733564in}{0.849583in}}%
\pgfpathlineto{\pgfqpoint{4.747126in}{0.848070in}}%
\pgfpathlineto{\pgfqpoint{4.747126in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{4.748633in}{0.848008in}}%
\pgfpathlineto{\pgfqpoint{4.756469in}{0.848582in}}%
\pgfpathlineto{\pgfqpoint{4.756469in}{0.848582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{4.340000in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416775in}{0.993985in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.993985in}}%
\pgfpathlineto{\pgfqpoint{0.418583in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.418885in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.419186in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.419789in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{0.420693in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{0.424010in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{0.424010in}{1.042782in}}%
\pgfpathlineto{\pgfqpoint{0.425214in}{0.983748in}}%
\pgfpathlineto{\pgfqpoint{0.425515in}{0.983748in}}%
\pgfpathlineto{\pgfqpoint{0.440283in}{0.985228in}}%
\pgfpathlineto{\pgfqpoint{0.441489in}{0.986643in}}%
\pgfpathlineto{\pgfqpoint{0.441790in}{0.986643in}}%
\pgfpathlineto{\pgfqpoint{0.444503in}{0.988097in}}%
\pgfpathlineto{\pgfqpoint{0.445708in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{0.446010in}{0.989113in}}%
\pgfpathlineto{\pgfqpoint{0.449325in}{0.990427in}}%
\pgfpathlineto{\pgfqpoint{0.449325in}{0.990710in}}%
\pgfpathlineto{\pgfqpoint{0.450530in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{0.450832in}{0.990118in}}%
\pgfpathlineto{\pgfqpoint{0.454750in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{0.455956in}{0.996712in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.996712in}}%
\pgfpathlineto{\pgfqpoint{0.457764in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{0.458971in}{1.059713in}}%
\pgfpathlineto{\pgfqpoint{0.459271in}{1.000383in}}%
\pgfpathlineto{\pgfqpoint{0.460778in}{1.001635in}}%
\pgfpathlineto{\pgfqpoint{0.460778in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{0.461983in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{0.462285in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.993660in}}%
\pgfpathlineto{\pgfqpoint{0.470121in}{0.993373in}}%
\pgfpathlineto{\pgfqpoint{0.472230in}{0.993009in}}%
\pgfpathlineto{\pgfqpoint{0.473436in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{0.473737in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{0.478260in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{0.478260in}{1.042713in}}%
\pgfpathlineto{\pgfqpoint{0.479464in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{0.479765in}{0.983741in}}%
\pgfpathlineto{\pgfqpoint{0.494533in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{0.495739in}{0.986672in}}%
\pgfpathlineto{\pgfqpoint{0.496040in}{0.986672in}}%
\pgfpathlineto{\pgfqpoint{0.498150in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{0.499355in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{0.499657in}{0.989118in}}%
\pgfpathlineto{\pgfqpoint{0.510206in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{0.511411in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{0.511713in}{0.998491in}}%
\pgfpathlineto{\pgfqpoint{0.513221in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{0.513221in}{1.060291in}}%
\pgfpathlineto{\pgfqpoint{0.514727in}{1.002138in}}%
\pgfpathlineto{\pgfqpoint{0.515630in}{1.002826in}}%
\pgfpathlineto{\pgfqpoint{0.516836in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{0.517137in}{0.988755in}}%
\pgfpathlineto{\pgfqpoint{0.522864in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{0.522864in}{0.992245in}}%
\pgfpathlineto{\pgfqpoint{0.524371in}{0.991975in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.991763in}}%
\pgfpathlineto{\pgfqpoint{0.527686in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{0.527987in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{0.532510in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{0.532510in}{1.042766in}}%
\pgfpathlineto{\pgfqpoint{0.534015in}{0.983838in}}%
\pgfpathlineto{\pgfqpoint{0.539741in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{0.540344in}{0.982233in}}%
\pgfpathlineto{\pgfqpoint{0.541248in}{0.982243in}}%
\pgfpathlineto{\pgfqpoint{0.546372in}{0.983648in}}%
\pgfpathlineto{\pgfqpoint{0.547578in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{0.547879in}{0.984787in}}%
\pgfpathlineto{\pgfqpoint{0.549989in}{0.986262in}}%
\pgfpathlineto{\pgfqpoint{0.551194in}{0.988075in}}%
\pgfpathlineto{\pgfqpoint{0.551496in}{0.988075in}}%
\pgfpathlineto{\pgfqpoint{0.556017in}{0.989549in}}%
\pgfpathlineto{\pgfqpoint{0.556017in}{0.989803in}}%
\pgfpathlineto{\pgfqpoint{0.557222in}{0.989332in}}%
\pgfpathlineto{\pgfqpoint{0.557524in}{0.989332in}}%
\pgfpathlineto{\pgfqpoint{0.562647in}{0.987840in}}%
\pgfpathlineto{\pgfqpoint{0.563250in}{0.987766in}}%
\pgfpathlineto{\pgfqpoint{0.564154in}{0.987774in}}%
\pgfpathlineto{\pgfqpoint{0.565059in}{0.987811in}}%
\pgfpathlineto{\pgfqpoint{0.566264in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{0.566565in}{0.999835in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{1.000593in}}%
\pgfpathlineto{\pgfqpoint{0.567471in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{0.568977in}{1.002746in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{1.003450in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{0.571387in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{0.577114in}{0.988723in}}%
\pgfpathlineto{\pgfqpoint{0.577114in}{0.990953in}}%
\pgfpathlineto{\pgfqpoint{0.578621in}{0.990700in}}%
\pgfpathlineto{\pgfqpoint{0.581333in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{0.582840in}{0.982801in}}%
\pgfpathlineto{\pgfqpoint{0.586760in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{0.586760in}{1.042958in}}%
\pgfpathlineto{\pgfqpoint{0.588265in}{0.984039in}}%
\pgfpathlineto{\pgfqpoint{0.591580in}{0.982602in}}%
\pgfpathlineto{\pgfqpoint{0.592786in}{0.982163in}}%
\pgfpathlineto{\pgfqpoint{0.593087in}{0.982163in}}%
\pgfpathlineto{\pgfqpoint{0.600019in}{0.983397in}}%
\pgfpathlineto{\pgfqpoint{0.601225in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{0.601526in}{0.984512in}}%
\pgfpathlineto{\pgfqpoint{0.603636in}{0.985962in}}%
\pgfpathlineto{\pgfqpoint{0.604842in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{0.605143in}{0.987750in}}%
\pgfpathlineto{\pgfqpoint{0.609061in}{0.989214in}}%
\pgfpathlineto{\pgfqpoint{0.609664in}{0.989770in}}%
\pgfpathlineto{\pgfqpoint{0.610568in}{0.989409in}}%
\pgfpathlineto{\pgfqpoint{0.614486in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{0.615692in}{0.987534in}}%
\pgfpathlineto{\pgfqpoint{0.615993in}{0.987534in}}%
\pgfpathlineto{\pgfqpoint{0.619911in}{0.987629in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{0.621418in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{0.621721in}{1.001365in}}%
\pgfpathlineto{\pgfqpoint{0.621721in}{1.061809in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.003458in}}%
\pgfpathlineto{\pgfqpoint{0.623528in}{1.003458in}}%
\pgfpathlineto{\pgfqpoint{0.624733in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{0.625035in}{0.987464in}}%
\pgfpathlineto{\pgfqpoint{0.631364in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{0.631364in}{0.989778in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{0.989551in}}%
\pgfpathlineto{\pgfqpoint{0.636186in}{0.989417in}}%
\pgfpathlineto{\pgfqpoint{0.636186in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.637693in}{0.982784in}}%
\pgfpathlineto{\pgfqpoint{0.641010in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{0.641010in}{1.043152in}}%
\pgfpathlineto{\pgfqpoint{0.642515in}{0.984092in}}%
\pgfpathlineto{\pgfqpoint{0.645227in}{0.982571in}}%
\pgfpathlineto{\pgfqpoint{0.646433in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{0.646734in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{0.655475in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.655776in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.657886in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{0.659092in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{0.987713in}}%
\pgfpathlineto{\pgfqpoint{0.675971in}{1.062748in}}%
\pgfpathlineto{\pgfqpoint{0.676271in}{1.002894in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{1.004274in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{0.987027in}}%
\pgfpathlineto{\pgfqpoint{0.679285in}{0.987027in}}%
\pgfpathlineto{\pgfqpoint{0.685614in}{0.987896in}}%
\pgfpathlineto{\pgfqpoint{0.685915in}{0.988711in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.988527in}}%
\pgfpathlineto{\pgfqpoint{0.691039in}{0.988500in}}%
\pgfpathlineto{\pgfqpoint{0.691039in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{0.692546in}{0.982972in}}%
\pgfpathlineto{\pgfqpoint{0.695260in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{0.695260in}{1.043054in}}%
\pgfpathlineto{\pgfqpoint{0.696765in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{0.698875in}{0.982646in}}%
\pgfpathlineto{\pgfqpoint{0.700080in}{0.982157in}}%
\pgfpathlineto{\pgfqpoint{0.700382in}{0.982157in}}%
\pgfpathlineto{\pgfqpoint{0.707916in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{0.709423in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{0.711533in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{0.712739in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{0.713040in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{0.716958in}{0.989527in}}%
\pgfpathlineto{\pgfqpoint{0.716958in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{0.718164in}{0.989131in}}%
\pgfpathlineto{\pgfqpoint{0.718465in}{0.989131in}}%
\pgfpathlineto{\pgfqpoint{0.722383in}{0.987699in}}%
\pgfpathlineto{\pgfqpoint{0.723589in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{0.723890in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{0.729617in}{0.988059in}}%
\pgfpathlineto{\pgfqpoint{0.730823in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{0.731124in}{1.004472in}}%
\pgfpathlineto{\pgfqpoint{0.732028in}{1.005191in}}%
\pgfpathlineto{\pgfqpoint{0.733233in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{0.733535in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{0.745289in}{0.987661in}}%
\pgfpathlineto{\pgfqpoint{0.746494in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{0.746796in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{0.749510in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{0.749510in}{1.043126in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{0.984114in}}%
\pgfpathlineto{\pgfqpoint{0.753125in}{0.982621in}}%
\pgfpathlineto{\pgfqpoint{0.754330in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{0.754632in}{0.982218in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{0.762769in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{0.763071in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{0.766386in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.766687in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.769400in}{0.988037in}}%
\pgfpathlineto{\pgfqpoint{0.770605in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{0.770907in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{0.774222in}{0.988556in}}%
\pgfpathlineto{\pgfqpoint{0.775428in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.775729in}{0.987950in}}%
\pgfpathlineto{\pgfqpoint{0.785073in}{0.988477in}}%
\pgfpathlineto{\pgfqpoint{0.785675in}{1.006211in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{0.786579in}{0.986697in}}%
\pgfpathlineto{\pgfqpoint{0.799539in}{0.986951in}}%
\pgfpathlineto{\pgfqpoint{0.799539in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{0.801046in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{0.803760in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{0.805265in}{0.984280in}}%
\pgfpathlineto{\pgfqpoint{0.807073in}{0.983255in}}%
\pgfpathlineto{\pgfqpoint{0.808580in}{0.982409in}}%
\pgfpathlineto{\pgfqpoint{0.815211in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{0.816416in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{0.816718in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{0.818828in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{0.820335in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{0.823650in}{0.987977in}}%
\pgfpathlineto{\pgfqpoint{0.824253in}{0.990322in}}%
\pgfpathlineto{\pgfqpoint{0.825157in}{0.990289in}}%
\pgfpathlineto{\pgfqpoint{0.828472in}{0.988773in}}%
\pgfpathlineto{\pgfqpoint{0.829678in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{0.829979in}{0.988229in}}%
\pgfpathlineto{\pgfqpoint{0.839925in}{0.989045in}}%
\pgfpathlineto{\pgfqpoint{0.839925in}{1.007331in}}%
\pgfpathlineto{\pgfqpoint{0.841130in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{0.841432in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{0.853789in}{0.986372in}}%
\pgfpathlineto{\pgfqpoint{0.853789in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{0.855296in}{0.984269in}}%
\pgfpathlineto{\pgfqpoint{0.858010in}{0.983174in}}%
\pgfpathlineto{\pgfqpoint{0.858010in}{1.043474in}}%
\pgfpathlineto{\pgfqpoint{0.859515in}{0.984555in}}%
\pgfpathlineto{\pgfqpoint{0.861323in}{0.983546in}}%
\pgfpathlineto{\pgfqpoint{0.862830in}{0.982734in}}%
\pgfpathlineto{\pgfqpoint{0.868858in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{0.870365in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{0.872475in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{0.873680in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.988066in}}%
\pgfpathlineto{\pgfqpoint{0.878503in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{0.879407in}{0.990597in}}%
\pgfpathlineto{\pgfqpoint{0.882722in}{0.989181in}}%
\pgfpathlineto{\pgfqpoint{0.883928in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{0.884229in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{0.989848in}}%
\pgfpathlineto{\pgfqpoint{0.895983in}{0.986781in}}%
\pgfpathlineto{\pgfqpoint{0.896285in}{0.986781in}}%
\pgfpathlineto{\pgfqpoint{0.908641in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{0.908641in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{0.910148in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{0.911655in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{0.911655in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{0.912863in}{1.043435in}}%
\pgfpathlineto{\pgfqpoint{0.913162in}{0.985036in}}%
\pgfpathlineto{\pgfqpoint{0.915573in}{0.983961in}}%
\pgfpathlineto{\pgfqpoint{0.917080in}{0.983194in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{0.924012in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{0.926725in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{0.927930in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{0.928232in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{0.988302in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{0.991598in}}%
\pgfpathlineto{\pgfqpoint{0.933657in}{0.991096in}}%
\pgfpathlineto{\pgfqpoint{0.937575in}{0.989604in}}%
\pgfpathlineto{\pgfqpoint{0.938780in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{0.939082in}{0.989268in}}%
\pgfpathlineto{\pgfqpoint{0.949028in}{0.990655in}}%
\pgfpathlineto{\pgfqpoint{0.950233in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{0.950535in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{0.955055in}{0.985623in}}%
\pgfpathlineto{\pgfqpoint{0.956261in}{0.985386in}}%
\pgfpathlineto{\pgfqpoint{0.956562in}{0.985386in}}%
\pgfpathlineto{\pgfqpoint{0.967113in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{0.967113in}{1.043831in}}%
\pgfpathlineto{\pgfqpoint{0.968618in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{0.970426in}{0.984515in}}%
\pgfpathlineto{\pgfqpoint{0.970728in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{0.971933in}{0.983853in}}%
\pgfpathlineto{\pgfqpoint{0.976755in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.977961in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{0.980975in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{0.982180in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{0.986400in}{0.988678in}}%
\pgfpathlineto{\pgfqpoint{0.986400in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{0.987907in}{0.991782in}}%
\pgfpathlineto{\pgfqpoint{0.992428in}{0.990277in}}%
\pgfpathlineto{\pgfqpoint{0.993633in}{0.990085in}}%
\pgfpathlineto{\pgfqpoint{0.993935in}{0.990085in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{0.991627in}}%
\pgfpathlineto{\pgfqpoint{1.004483in}{0.986689in}}%
\pgfpathlineto{\pgfqpoint{1.004785in}{0.986689in}}%
\pgfpathlineto{\pgfqpoint{1.009908in}{0.985212in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.011415in}{0.985073in}}%
\pgfpathlineto{\pgfqpoint{1.021363in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{1.021363in}{1.046172in}}%
\pgfpathlineto{\pgfqpoint{1.022566in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{1.022868in}{0.986051in}}%
\pgfpathlineto{\pgfqpoint{1.024676in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{1.024676in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{0.984622in}}%
\pgfpathlineto{\pgfqpoint{1.030403in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{0.989792in}}%
\pgfpathlineto{\pgfqpoint{1.036732in}{0.989792in}}%
\pgfpathlineto{\pgfqpoint{1.040650in}{0.989189in}}%
\pgfpathlineto{\pgfqpoint{1.040650in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{0.992652in}}%
\pgfpathlineto{\pgfqpoint{1.057528in}{0.992761in}}%
\pgfpathlineto{\pgfqpoint{1.058733in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{1.059035in}{0.986448in}}%
\pgfpathlineto{\pgfqpoint{1.075613in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{1.075613in}{1.046951in}}%
\pgfpathlineto{\pgfqpoint{1.076817in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{1.077118in}{0.986817in}}%
\pgfpathlineto{\pgfqpoint{1.087064in}{0.988301in}}%
\pgfpathlineto{\pgfqpoint{1.088269in}{0.989219in}}%
\pgfpathlineto{\pgfqpoint{1.088571in}{0.989219in}}%
\pgfpathlineto{\pgfqpoint{1.094900in}{0.989832in}}%
\pgfpathlineto{\pgfqpoint{1.094900in}{0.994339in}}%
\pgfpathlineto{\pgfqpoint{1.096407in}{0.993702in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{1.113285in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{1.129863in}{0.987599in}}%
\pgfpathlineto{\pgfqpoint{1.129863in}{1.047883in}}%
\pgfpathlineto{\pgfqpoint{1.131368in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{1.132272in}{0.989607in}}%
\pgfpathlineto{\pgfqpoint{1.133176in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{1.133779in}{0.986330in}}%
\pgfpathlineto{\pgfqpoint{1.137697in}{0.987584in}}%
\pgfpathlineto{\pgfqpoint{1.138903in}{0.988721in}}%
\pgfpathlineto{\pgfqpoint{1.139204in}{0.988721in}}%
\pgfpathlineto{\pgfqpoint{1.142519in}{0.989984in}}%
\pgfpathlineto{\pgfqpoint{1.143725in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{0.990501in}}%
\pgfpathlineto{\pgfqpoint{1.148547in}{0.990702in}}%
\pgfpathlineto{\pgfqpoint{1.148547in}{0.995882in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.995214in}}%
\pgfpathlineto{\pgfqpoint{1.163617in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{1.164219in}{0.993287in}}%
\pgfpathlineto{\pgfqpoint{1.164822in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{1.165124in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.995504in}}%
\pgfpathlineto{\pgfqpoint{1.167233in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{1.167535in}{0.986342in}}%
\pgfpathlineto{\pgfqpoint{1.183508in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{1.184113in}{1.048318in}}%
\pgfpathlineto{\pgfqpoint{1.185015in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.187426in}{0.989740in}}%
\pgfpathlineto{\pgfqpoint{1.187728in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.188933in}{0.987808in}}%
\pgfpathlineto{\pgfqpoint{1.192550in}{0.989294in}}%
\pgfpathlineto{\pgfqpoint{1.193755in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{1.194057in}{0.990068in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.991537in}}%
\pgfpathlineto{\pgfqpoint{1.200989in}{0.991858in}}%
\pgfpathlineto{\pgfqpoint{1.202496in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{1.202797in}{0.991585in}}%
\pgfpathlineto{\pgfqpoint{1.202797in}{0.997231in}}%
\pgfpathlineto{\pgfqpoint{1.204304in}{0.996594in}}%
\pgfpathlineto{\pgfqpoint{1.214853in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{1.216058in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{1.216360in}{0.994238in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{0.997106in}}%
\pgfpathlineto{\pgfqpoint{1.220880in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.221182in}{0.986744in}}%
\pgfpathlineto{\pgfqpoint{1.226908in}{0.985226in}}%
\pgfpathlineto{\pgfqpoint{1.227511in}{0.985168in}}%
\pgfpathlineto{\pgfqpoint{1.228415in}{0.985177in}}%
\pgfpathlineto{\pgfqpoint{1.235347in}{0.986698in}}%
\pgfpathlineto{\pgfqpoint{1.236553in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{1.236854in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{1.238363in}{0.988371in}}%
\pgfpathlineto{\pgfqpoint{1.238363in}{1.048846in}}%
\pgfpathlineto{\pgfqpoint{1.239868in}{0.991860in}}%
\pgfpathlineto{\pgfqpoint{1.241676in}{0.990961in}}%
\pgfpathlineto{\pgfqpoint{1.243183in}{0.989172in}}%
\pgfpathlineto{\pgfqpoint{1.246197in}{0.990412in}}%
\pgfpathlineto{\pgfqpoint{1.247403in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{0.991164in}}%
\pgfpathlineto{\pgfqpoint{1.257047in}{0.992584in}}%
\pgfpathlineto{\pgfqpoint{1.257047in}{0.998750in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{0.998142in}}%
\pgfpathlineto{\pgfqpoint{1.266692in}{0.996924in}}%
\pgfpathlineto{\pgfqpoint{1.267897in}{0.995677in}}%
\pgfpathlineto{\pgfqpoint{1.268199in}{0.995677in}}%
\pgfpathlineto{\pgfqpoint{1.270911in}{0.994181in}}%
\pgfpathlineto{\pgfqpoint{1.272117in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{1.272418in}{0.993319in}}%
\pgfpathlineto{\pgfqpoint{1.274528in}{0.992676in}}%
\pgfpathlineto{\pgfqpoint{1.275733in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{1.276035in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{1.291405in}{0.988184in}}%
\pgfpathlineto{\pgfqpoint{1.292611in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{1.292912in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{1.293216in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{1.293216in}{1.049653in}}%
\pgfpathlineto{\pgfqpoint{1.294721in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{1.295926in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{1.296228in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{1.297433in}{0.991636in}}%
\pgfpathlineto{\pgfqpoint{1.309489in}{0.993036in}}%
\pgfpathlineto{\pgfqpoint{1.310695in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{1.310996in}{1.000452in}}%
\pgfpathlineto{\pgfqpoint{1.316120in}{0.998943in}}%
\pgfpathlineto{\pgfqpoint{1.317325in}{0.998761in}}%
\pgfpathlineto{\pgfqpoint{1.317627in}{0.998761in}}%
\pgfpathlineto{\pgfqpoint{1.320339in}{0.997458in}}%
\pgfpathlineto{\pgfqpoint{1.321545in}{0.996180in}}%
\pgfpathlineto{\pgfqpoint{1.321846in}{0.996180in}}%
\pgfpathlineto{\pgfqpoint{1.323956in}{0.994974in}}%
\pgfpathlineto{\pgfqpoint{1.325161in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{1.325463in}{0.993992in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{0.992845in}}%
\pgfpathlineto{\pgfqpoint{1.329983in}{0.987094in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{0.987094in}}%
\pgfpathlineto{\pgfqpoint{1.345053in}{0.988525in}}%
\pgfpathlineto{\pgfqpoint{1.346258in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{1.346560in}{0.989694in}}%
\pgfpathlineto{\pgfqpoint{1.347466in}{0.990140in}}%
\pgfpathlineto{\pgfqpoint{1.347466in}{1.050485in}}%
\pgfpathlineto{\pgfqpoint{1.348971in}{0.994628in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{0.994265in}}%
\pgfpathlineto{\pgfqpoint{1.365548in}{1.002276in}}%
\pgfpathlineto{\pgfqpoint{1.366452in}{1.001983in}}%
\pgfpathlineto{\pgfqpoint{1.370370in}{1.000720in}}%
\pgfpathlineto{\pgfqpoint{1.371575in}{0.999329in}}%
\pgfpathlineto{\pgfqpoint{1.371877in}{0.999329in}}%
\pgfpathlineto{\pgfqpoint{1.373986in}{0.998170in}}%
\pgfpathlineto{\pgfqpoint{1.375192in}{0.996859in}}%
\pgfpathlineto{\pgfqpoint{1.375493in}{0.996859in}}%
\pgfpathlineto{\pgfqpoint{1.377603in}{0.995604in}}%
\pgfpathlineto{\pgfqpoint{1.378808in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{1.379110in}{0.994574in}}%
\pgfpathlineto{\pgfqpoint{1.383028in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{1.384233in}{0.987579in}}%
\pgfpathlineto{\pgfqpoint{1.384535in}{0.987579in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{0.988902in}}%
\pgfpathlineto{\pgfqpoint{1.399905in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.400207in}{0.990097in}}%
\pgfpathlineto{\pgfqpoint{1.401716in}{0.991024in}}%
\pgfpathlineto{\pgfqpoint{1.401716in}{1.051463in}}%
\pgfpathlineto{\pgfqpoint{1.403221in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{1.403522in}{0.993828in}}%
\pgfpathlineto{\pgfqpoint{1.403522in}{0.996230in}}%
\pgfpathlineto{\pgfqpoint{1.405029in}{0.994732in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{0.995032in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{1.420099in}{0.996523in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{0.995274in}}%
\pgfpathlineto{\pgfqpoint{1.422811in}{1.002251in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{1.001208in}}%
\pgfpathlineto{\pgfqpoint{1.426428in}{0.999839in}}%
\pgfpathlineto{\pgfqpoint{1.427634in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.427935in}{0.998709in}}%
\pgfpathlineto{\pgfqpoint{1.430045in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{1.431250in}{0.996019in}}%
\pgfpathlineto{\pgfqpoint{1.431551in}{0.996019in}}%
\pgfpathlineto{\pgfqpoint{1.434264in}{0.994728in}}%
\pgfpathlineto{\pgfqpoint{1.435469in}{0.994017in}}%
\pgfpathlineto{\pgfqpoint{1.435771in}{0.994017in}}%
\pgfpathlineto{\pgfqpoint{1.437880in}{0.993525in}}%
\pgfpathlineto{\pgfqpoint{1.439086in}{0.987959in}}%
\pgfpathlineto{\pgfqpoint{1.439387in}{0.987959in}}%
\pgfpathlineto{\pgfqpoint{1.452347in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{1.453553in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{1.453854in}{0.990453in}}%
\pgfpathlineto{\pgfqpoint{1.455966in}{0.991836in}}%
\pgfpathlineto{\pgfqpoint{1.455966in}{1.052387in}}%
\pgfpathlineto{\pgfqpoint{1.457471in}{0.994644in}}%
\pgfpathlineto{\pgfqpoint{1.458375in}{0.995092in}}%
\pgfpathlineto{\pgfqpoint{1.458375in}{0.997816in}}%
\pgfpathlineto{\pgfqpoint{1.459882in}{0.996385in}}%
\pgfpathlineto{\pgfqpoint{1.477061in}{0.995074in}}%
\pgfpathlineto{\pgfqpoint{1.478267in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{1.478568in}{0.993213in}}%
\pgfpathlineto{\pgfqpoint{1.480075in}{0.992140in}}%
\pgfpathlineto{\pgfqpoint{1.480075in}{0.991653in}}%
\pgfpathlineto{\pgfqpoint{1.480678in}{1.000112in}}%
\pgfpathlineto{\pgfqpoint{1.481582in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{1.483692in}{0.998254in}}%
\pgfpathlineto{\pgfqpoint{1.484897in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{1.485199in}{0.996970in}}%
\pgfpathlineto{\pgfqpoint{1.487911in}{0.995610in}}%
\pgfpathlineto{\pgfqpoint{1.489117in}{0.994848in}}%
\pgfpathlineto{\pgfqpoint{1.489418in}{0.994848in}}%
\pgfpathlineto{\pgfqpoint{1.492130in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{1.506597in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{1.507803in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{1.508104in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{1.510216in}{0.992755in}}%
\pgfpathlineto{\pgfqpoint{1.510216in}{1.053403in}}%
\pgfpathlineto{\pgfqpoint{1.511721in}{0.995492in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{0.995945in}}%
\pgfpathlineto{\pgfqpoint{1.512625in}{0.999309in}}%
\pgfpathlineto{\pgfqpoint{1.514132in}{0.997982in}}%
\pgfpathlineto{\pgfqpoint{1.527092in}{0.996555in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{1.528599in}{0.995950in}}%
\pgfpathlineto{\pgfqpoint{1.530708in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{1.531914in}{0.993111in}}%
\pgfpathlineto{\pgfqpoint{1.532215in}{0.993111in}}%
\pgfpathlineto{\pgfqpoint{1.533722in}{0.991999in}}%
\pgfpathlineto{\pgfqpoint{1.534928in}{0.990583in}}%
\pgfpathlineto{\pgfqpoint{1.535229in}{0.990583in}}%
\pgfpathlineto{\pgfqpoint{1.536736in}{0.989493in}}%
\pgfpathlineto{\pgfqpoint{1.537339in}{0.988488in}}%
\pgfpathlineto{\pgfqpoint{1.537942in}{0.998506in}}%
\pgfpathlineto{\pgfqpoint{1.538243in}{0.998506in}}%
\pgfpathlineto{\pgfqpoint{1.540956in}{0.996974in}}%
\pgfpathlineto{\pgfqpoint{1.542161in}{0.996086in}}%
\pgfpathlineto{\pgfqpoint{1.542463in}{0.996086in}}%
\pgfpathlineto{\pgfqpoint{1.546380in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{1.547586in}{0.989503in}}%
\pgfpathlineto{\pgfqpoint{1.547887in}{0.989503in}}%
\pgfpathlineto{\pgfqpoint{1.560244in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{1.561450in}{0.991925in}}%
\pgfpathlineto{\pgfqpoint{1.561751in}{0.991925in}}%
\pgfpathlineto{\pgfqpoint{1.563861in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{1.565068in}{1.054775in}}%
\pgfpathlineto{\pgfqpoint{1.565368in}{0.996000in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{0.997370in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{1.000157in}}%
\pgfpathlineto{\pgfqpoint{1.568985in}{0.999593in}}%
\pgfpathlineto{\pgfqpoint{1.571697in}{0.998589in}}%
\pgfpathlineto{\pgfqpoint{1.571697in}{0.997591in}}%
\pgfpathlineto{\pgfqpoint{1.573204in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{1.580739in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{1.581945in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{1.582246in}{0.995352in}}%
\pgfpathlineto{\pgfqpoint{1.584356in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{1.585561in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{1.585863in}{0.992973in}}%
\pgfpathlineto{\pgfqpoint{1.587369in}{0.991932in}}%
\pgfpathlineto{\pgfqpoint{1.588575in}{0.990459in}}%
\pgfpathlineto{\pgfqpoint{1.588876in}{0.990459in}}%
\pgfpathlineto{\pgfqpoint{1.590383in}{0.989361in}}%
\pgfpathlineto{\pgfqpoint{1.591589in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.591890in}{0.987853in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{0.986317in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{0.986018in}}%
\pgfpathlineto{\pgfqpoint{1.595206in}{0.997542in}}%
\pgfpathlineto{\pgfqpoint{1.596110in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{1.601233in}{0.995819in}}%
\pgfpathlineto{\pgfqpoint{1.602439in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.602740in}{0.990263in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.991572in}}%
\pgfpathlineto{\pgfqpoint{1.615097in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{1.615399in}{0.992623in}}%
\pgfpathlineto{\pgfqpoint{1.617508in}{0.993919in}}%
\pgfpathlineto{\pgfqpoint{1.618714in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{1.619015in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{1.619319in}{1.056025in}}%
\pgfpathlineto{\pgfqpoint{1.620824in}{0.997914in}}%
\pgfpathlineto{\pgfqpoint{1.622331in}{0.997691in}}%
\pgfpathlineto{\pgfqpoint{1.622331in}{1.001192in}}%
\pgfpathlineto{\pgfqpoint{1.623838in}{1.000589in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{0.999864in}}%
\pgfpathlineto{\pgfqpoint{1.625947in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{1.627454in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{1.633181in}{0.997298in}}%
\pgfpathlineto{\pgfqpoint{1.634386in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.634688in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{1.636194in}{0.994769in}}%
\pgfpathlineto{\pgfqpoint{1.637400in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{1.637701in}{0.993371in}}%
\pgfpathlineto{\pgfqpoint{1.640414in}{0.991970in}}%
\pgfpathlineto{\pgfqpoint{1.641619in}{0.990883in}}%
\pgfpathlineto{\pgfqpoint{1.641921in}{0.990883in}}%
\pgfpathlineto{\pgfqpoint{1.643428in}{0.989893in}}%
\pgfpathlineto{\pgfqpoint{1.644633in}{0.988231in}}%
\pgfpathlineto{\pgfqpoint{1.644935in}{0.988231in}}%
\pgfpathlineto{\pgfqpoint{1.647044in}{0.986877in}}%
\pgfpathlineto{\pgfqpoint{1.648250in}{0.985829in}}%
\pgfpathlineto{\pgfqpoint{1.648551in}{0.985829in}}%
\pgfpathlineto{\pgfqpoint{1.651867in}{0.984759in}}%
\pgfpathlineto{\pgfqpoint{1.651867in}{0.997588in}}%
\pgfpathlineto{\pgfqpoint{1.653374in}{0.997243in}}%
\pgfpathlineto{\pgfqpoint{1.655483in}{0.996906in}}%
\pgfpathlineto{\pgfqpoint{1.656689in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{1.656990in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{1.668142in}{0.992749in}}%
\pgfpathlineto{\pgfqpoint{1.669347in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{1.669649in}{0.993825in}}%
\pgfpathlineto{\pgfqpoint{1.671758in}{0.995146in}}%
\pgfpathlineto{\pgfqpoint{1.672964in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{1.673265in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{1.673569in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{1.673569in}{1.057386in}}%
\pgfpathlineto{\pgfqpoint{1.675074in}{0.999026in}}%
\pgfpathlineto{\pgfqpoint{1.677184in}{0.998693in}}%
\pgfpathlineto{\pgfqpoint{1.677184in}{1.002234in}}%
\pgfpathlineto{\pgfqpoint{1.678691in}{1.001672in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{1.001009in}}%
\pgfpathlineto{\pgfqpoint{1.680800in}{0.999350in}}%
\pgfpathlineto{\pgfqpoint{1.682307in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.685622in}{0.998296in}}%
\pgfpathlineto{\pgfqpoint{1.686828in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{1.687129in}{0.996651in}}%
\pgfpathlineto{\pgfqpoint{1.688636in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{1.689842in}{0.993728in}}%
\pgfpathlineto{\pgfqpoint{1.690143in}{0.993728in}}%
\pgfpathlineto{\pgfqpoint{1.692253in}{0.992370in}}%
\pgfpathlineto{\pgfqpoint{1.693458in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{1.693760in}{0.991310in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{0.989931in}}%
\pgfpathlineto{\pgfqpoint{1.698280in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{1.698582in}{0.988217in}}%
\pgfpathlineto{\pgfqpoint{1.700691in}{0.986813in}}%
\pgfpathlineto{\pgfqpoint{1.701897in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{1.702198in}{0.985717in}}%
\pgfpathlineto{\pgfqpoint{1.708528in}{0.984269in}}%
\pgfpathlineto{\pgfqpoint{1.708528in}{0.998210in}}%
\pgfpathlineto{\pgfqpoint{1.710035in}{0.992813in}}%
\pgfpathlineto{\pgfqpoint{1.722392in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{1.723597in}{0.995131in}}%
\pgfpathlineto{\pgfqpoint{1.723899in}{0.995131in}}%
\pgfpathlineto{\pgfqpoint{1.726008in}{0.996479in}}%
\pgfpathlineto{\pgfqpoint{1.727214in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{1.727515in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{1.727819in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{1.727819in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.729324in}{1.000141in}}%
\pgfpathlineto{\pgfqpoint{1.732036in}{0.999685in}}%
\pgfpathlineto{\pgfqpoint{1.732036in}{1.002988in}}%
\pgfpathlineto{\pgfqpoint{1.733543in}{1.002448in}}%
\pgfpathlineto{\pgfqpoint{1.735050in}{1.002036in}}%
\pgfpathlineto{\pgfqpoint{1.735653in}{0.999909in}}%
\pgfpathlineto{\pgfqpoint{1.736557in}{0.999929in}}%
\pgfpathlineto{\pgfqpoint{1.739270in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{1.740475in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{0.996272in}}%
\pgfpathlineto{\pgfqpoint{1.742283in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{1.743489in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{1.743790in}{0.993248in}}%
\pgfpathlineto{\pgfqpoint{1.745900in}{0.991830in}}%
\pgfpathlineto{\pgfqpoint{1.747106in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{1.747407in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{1.751325in}{0.989210in}}%
\pgfpathlineto{\pgfqpoint{1.752530in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{1.752832in}{0.987760in}}%
\pgfpathlineto{\pgfqpoint{1.754941in}{0.986410in}}%
\pgfpathlineto{\pgfqpoint{1.756147in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{1.756448in}{0.985369in}}%
\pgfpathlineto{\pgfqpoint{1.765189in}{0.984554in}}%
\pgfpathlineto{\pgfqpoint{1.765189in}{0.993714in}}%
\pgfpathlineto{\pgfqpoint{1.766696in}{0.993479in}}%
\pgfpathlineto{\pgfqpoint{1.775436in}{0.994799in}}%
\pgfpathlineto{\pgfqpoint{1.776642in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{1.776943in}{0.995763in}}%
\pgfpathlineto{\pgfqpoint{1.779053in}{0.996972in}}%
\pgfpathlineto{\pgfqpoint{1.780259in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{1.780560in}{0.998429in}}%
\pgfpathlineto{\pgfqpoint{1.782069in}{0.999540in}}%
\pgfpathlineto{\pgfqpoint{1.782069in}{1.060463in}}%
\pgfpathlineto{\pgfqpoint{1.783574in}{1.000927in}}%
\pgfpathlineto{\pgfqpoint{1.786286in}{1.000656in}}%
\pgfpathlineto{\pgfqpoint{1.786286in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{1.787793in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{1.789300in}{1.001749in}}%
\pgfpathlineto{\pgfqpoint{1.789903in}{1.000259in}}%
\pgfpathlineto{\pgfqpoint{1.790807in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.792314in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{1.793520in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{1.793821in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{1.795328in}{0.995262in}}%
\pgfpathlineto{\pgfqpoint{1.796533in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{1.796835in}{0.993387in}}%
\pgfpathlineto{\pgfqpoint{1.798342in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{1.799547in}{0.990928in}}%
\pgfpathlineto{\pgfqpoint{1.799849in}{0.990928in}}%
\pgfpathlineto{\pgfqpoint{1.802561in}{0.989562in}}%
\pgfpathlineto{\pgfqpoint{1.803767in}{0.988890in}}%
\pgfpathlineto{\pgfqpoint{1.804068in}{0.988890in}}%
\pgfpathlineto{\pgfqpoint{1.807383in}{0.987382in}}%
\pgfpathlineto{\pgfqpoint{1.808589in}{0.986087in}}%
\pgfpathlineto{\pgfqpoint{1.808890in}{0.986087in}}%
\pgfpathlineto{\pgfqpoint{1.812205in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{1.813411in}{0.984144in}}%
\pgfpathlineto{\pgfqpoint{1.813712in}{0.984144in}}%
\pgfpathlineto{\pgfqpoint{1.821850in}{0.985624in}}%
\pgfpathlineto{\pgfqpoint{1.821850in}{0.994730in}}%
\pgfpathlineto{\pgfqpoint{1.823357in}{0.994721in}}%
\pgfpathlineto{\pgfqpoint{1.829083in}{0.995994in}}%
\pgfpathlineto{\pgfqpoint{1.830289in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{1.830590in}{0.996901in}}%
\pgfpathlineto{\pgfqpoint{1.832700in}{0.998053in}}%
\pgfpathlineto{\pgfqpoint{1.833906in}{0.999454in}}%
\pgfpathlineto{\pgfqpoint{1.834207in}{0.999454in}}%
\pgfpathlineto{\pgfqpoint{1.835714in}{1.000528in}}%
\pgfpathlineto{\pgfqpoint{1.836319in}{1.061690in}}%
\pgfpathlineto{\pgfqpoint{1.837221in}{1.001686in}}%
\pgfpathlineto{\pgfqpoint{1.844756in}{1.000703in}}%
\pgfpathlineto{\pgfqpoint{1.845961in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{1.846263in}{0.998032in}}%
\pgfpathlineto{\pgfqpoint{1.847167in}{0.997221in}}%
\pgfpathlineto{\pgfqpoint{1.848372in}{0.994986in}}%
\pgfpathlineto{\pgfqpoint{1.848674in}{0.994986in}}%
\pgfpathlineto{\pgfqpoint{1.850181in}{0.993663in}}%
\pgfpathlineto{\pgfqpoint{1.851386in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{1.851687in}{0.991929in}}%
\pgfpathlineto{\pgfqpoint{1.853797in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{1.855003in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.855304in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{1.858619in}{0.988087in}}%
\pgfpathlineto{\pgfqpoint{1.859825in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{1.860126in}{0.987256in}}%
\pgfpathlineto{\pgfqpoint{1.863441in}{0.985844in}}%
\pgfpathlineto{\pgfqpoint{1.864647in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{1.864948in}{0.984916in}}%
\pgfpathlineto{\pgfqpoint{1.876703in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{1.877908in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{1.878511in}{0.987485in}}%
\pgfpathlineto{\pgfqpoint{1.879717in}{0.996542in}}%
\pgfpathlineto{\pgfqpoint{1.880018in}{0.996542in}}%
\pgfpathlineto{\pgfqpoint{1.883936in}{0.997839in}}%
\pgfpathlineto{\pgfqpoint{1.885142in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{1.885443in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{1.887553in}{1.000114in}}%
\pgfpathlineto{\pgfqpoint{1.888759in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{1.889060in}{1.001626in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{1.891171in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.892375in}{1.001490in}}%
\pgfpathlineto{\pgfqpoint{1.892677in}{1.001490in}}%
\pgfpathlineto{\pgfqpoint{1.894184in}{1.000113in}}%
\pgfpathlineto{\pgfqpoint{1.894184in}{0.999631in}}%
\pgfpathlineto{\pgfqpoint{1.895690in}{0.999817in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{0.999817in}}%
\pgfpathlineto{\pgfqpoint{1.895992in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{1.897499in}{1.001316in}}%
\pgfpathlineto{\pgfqpoint{1.898403in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{1.899608in}{0.997901in}}%
\pgfpathlineto{\pgfqpoint{1.899910in}{0.997901in}}%
\pgfpathlineto{\pgfqpoint{1.900814in}{0.997069in}}%
\pgfpathlineto{\pgfqpoint{1.902020in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{1.902321in}{0.994773in}}%
\pgfpathlineto{\pgfqpoint{1.903828in}{0.993410in}}%
\pgfpathlineto{\pgfqpoint{1.905033in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{1.905335in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{1.907444in}{0.990128in}}%
\pgfpathlineto{\pgfqpoint{1.908650in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{1.908951in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{1.912869in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.914075in}{0.986534in}}%
\pgfpathlineto{\pgfqpoint{1.914376in}{0.986534in}}%
\pgfpathlineto{\pgfqpoint{1.918897in}{0.985067in}}%
\pgfpathlineto{\pgfqpoint{1.920103in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{1.920404in}{0.984404in}}%
\pgfpathlineto{\pgfqpoint{1.929747in}{0.985696in}}%
\pgfpathlineto{\pgfqpoint{1.930953in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{1.931254in}{0.986873in}}%
\pgfpathlineto{\pgfqpoint{1.933364in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{1.934570in}{0.998319in}}%
\pgfpathlineto{\pgfqpoint{1.934871in}{0.998319in}}%
\pgfpathlineto{\pgfqpoint{1.938789in}{0.999827in}}%
\pgfpathlineto{\pgfqpoint{1.939995in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{1.940296in}{1.000949in}}%
\pgfpathlineto{\pgfqpoint{1.942406in}{1.002320in}}%
\pgfpathlineto{\pgfqpoint{1.943009in}{1.003053in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.002980in}}%
\pgfpathlineto{\pgfqpoint{1.945420in}{1.001865in}}%
\pgfpathlineto{\pgfqpoint{1.946625in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{1.946927in}{1.000337in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{0.999173in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{0.998702in}}%
\pgfpathlineto{\pgfqpoint{1.949036in}{0.999648in}}%
\pgfpathlineto{\pgfqpoint{1.949940in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{0.999143in}}%
\pgfpathlineto{\pgfqpoint{1.950845in}{1.001325in}}%
\pgfpathlineto{\pgfqpoint{1.952352in}{0.999644in}}%
\pgfpathlineto{\pgfqpoint{1.953256in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{1.954461in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{1.954763in}{0.996161in}}%
\pgfpathlineto{\pgfqpoint{1.956269in}{0.994624in}}%
\pgfpathlineto{\pgfqpoint{1.957475in}{0.992570in}}%
\pgfpathlineto{\pgfqpoint{1.957776in}{0.992570in}}%
\pgfpathlineto{\pgfqpoint{1.959283in}{0.991371in}}%
\pgfpathlineto{\pgfqpoint{1.960489in}{0.989824in}}%
\pgfpathlineto{\pgfqpoint{1.960790in}{0.989824in}}%
\pgfpathlineto{\pgfqpoint{1.962900in}{0.988582in}}%
\pgfpathlineto{\pgfqpoint{1.964105in}{0.987645in}}%
\pgfpathlineto{\pgfqpoint{1.964407in}{0.987645in}}%
\pgfpathlineto{\pgfqpoint{1.967722in}{0.986331in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{0.985727in}}%
\pgfpathlineto{\pgfqpoint{1.969229in}{0.985727in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{0.984193in}}%
\pgfpathlineto{\pgfqpoint{1.976764in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{1.977668in}{0.984104in}}%
\pgfpathlineto{\pgfqpoint{1.982791in}{0.985368in}}%
\pgfpathlineto{\pgfqpoint{1.983997in}{0.986403in}}%
\pgfpathlineto{\pgfqpoint{1.984298in}{0.986403in}}%
\pgfpathlineto{\pgfqpoint{1.986408in}{0.987745in}}%
\pgfpathlineto{\pgfqpoint{1.987614in}{0.989394in}}%
\pgfpathlineto{\pgfqpoint{1.987915in}{0.989394in}}%
\pgfpathlineto{\pgfqpoint{1.989422in}{0.990665in}}%
\pgfpathlineto{\pgfqpoint{1.990628in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.990929in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.991231in}{0.992467in}}%
\pgfpathlineto{\pgfqpoint{1.992436in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{1.992738in}{1.001601in}}%
\pgfpathlineto{\pgfqpoint{1.995450in}{1.003065in}}%
\pgfpathlineto{\pgfqpoint{1.996053in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.996656in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.001908in}}%
\pgfpathlineto{\pgfqpoint{1.999670in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{1.999971in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{2.001478in}{0.999259in}}%
\pgfpathlineto{\pgfqpoint{2.002683in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{2.002985in}{0.997855in}}%
\pgfpathlineto{\pgfqpoint{2.005095in}{0.998795in}}%
\pgfpathlineto{\pgfqpoint{2.005095in}{1.000662in}}%
\pgfpathlineto{\pgfqpoint{2.006300in}{0.998742in}}%
\pgfpathlineto{\pgfqpoint{2.006602in}{0.998742in}}%
\pgfpathlineto{\pgfqpoint{2.007506in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{2.008711in}{0.994985in}}%
\pgfpathlineto{\pgfqpoint{2.009013in}{0.994985in}}%
\pgfpathlineto{\pgfqpoint{2.010519in}{0.993784in}}%
\pgfpathlineto{\pgfqpoint{2.011725in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{2.012026in}{0.991791in}}%
\pgfpathlineto{\pgfqpoint{2.013533in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{2.014739in}{0.989120in}}%
\pgfpathlineto{\pgfqpoint{2.015040in}{0.989120in}}%
\pgfpathlineto{\pgfqpoint{2.017753in}{0.987595in}}%
\pgfpathlineto{\pgfqpoint{2.018958in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{2.023178in}{0.985335in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.024685in}{0.985008in}}%
\pgfpathlineto{\pgfqpoint{2.038247in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{2.039453in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{2.039754in}{0.987746in}}%
\pgfpathlineto{\pgfqpoint{2.041261in}{0.988786in}}%
\pgfpathlineto{\pgfqpoint{2.042467in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{2.042768in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{2.044275in}{0.991983in}}%
\pgfpathlineto{\pgfqpoint{2.045481in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{2.045782in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{2.047289in}{0.995085in}}%
\pgfpathlineto{\pgfqpoint{2.047892in}{1.003864in}}%
\pgfpathlineto{\pgfqpoint{2.048796in}{1.003638in}}%
\pgfpathlineto{\pgfqpoint{2.050906in}{1.002730in}}%
\pgfpathlineto{\pgfqpoint{2.052111in}{1.000851in}}%
\pgfpathlineto{\pgfqpoint{2.052413in}{1.000851in}}%
\pgfpathlineto{\pgfqpoint{2.053920in}{0.999719in}}%
\pgfpathlineto{\pgfqpoint{2.055125in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{2.055427in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.996674in}}%
\pgfpathlineto{\pgfqpoint{2.058139in}{0.998726in}}%
\pgfpathlineto{\pgfqpoint{2.059043in}{0.998523in}}%
\pgfpathlineto{\pgfqpoint{2.061756in}{0.997003in}}%
\pgfpathlineto{\pgfqpoint{2.062961in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{2.063263in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{2.064769in}{0.992596in}}%
\pgfpathlineto{\pgfqpoint{2.065975in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{2.066276in}{0.991055in}}%
\pgfpathlineto{\pgfqpoint{2.067783in}{0.989934in}}%
\pgfpathlineto{\pgfqpoint{2.068989in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{2.069290in}{0.988480in}}%
\pgfpathlineto{\pgfqpoint{2.072003in}{0.987020in}}%
\pgfpathlineto{\pgfqpoint{2.073208in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{2.073510in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{2.077428in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{2.078633in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{2.078934in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{2.090689in}{0.985891in}}%
\pgfpathlineto{\pgfqpoint{2.091894in}{0.986952in}}%
\pgfpathlineto{\pgfqpoint{2.092196in}{0.986952in}}%
\pgfpathlineto{\pgfqpoint{2.094305in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{2.095511in}{0.989996in}}%
\pgfpathlineto{\pgfqpoint{2.095812in}{0.989996in}}%
\pgfpathlineto{\pgfqpoint{2.097319in}{0.991284in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{0.993386in}}%
\pgfpathlineto{\pgfqpoint{2.098826in}{0.993386in}}%
\pgfpathlineto{\pgfqpoint{2.100333in}{0.994604in}}%
\pgfpathlineto{\pgfqpoint{2.101539in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{2.101840in}{0.996295in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{0.997584in}}%
\pgfpathlineto{\pgfqpoint{2.103348in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{2.104854in}{1.001769in}}%
\pgfpathlineto{\pgfqpoint{2.106361in}{1.000471in}}%
\pgfpathlineto{\pgfqpoint{2.107567in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{2.107868in}{0.998758in}}%
\pgfpathlineto{\pgfqpoint{2.109978in}{0.997329in}}%
\pgfpathlineto{\pgfqpoint{2.111183in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{2.111485in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{0.995869in}}%
\pgfpathlineto{\pgfqpoint{2.112389in}{0.998468in}}%
\pgfpathlineto{\pgfqpoint{2.113896in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{2.115403in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{2.116608in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{2.116910in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{2.117211in}{0.994572in}}%
\pgfpathlineto{\pgfqpoint{2.118417in}{0.991511in}}%
\pgfpathlineto{\pgfqpoint{2.118718in}{0.991511in}}%
\pgfpathlineto{\pgfqpoint{2.120828in}{0.990010in}}%
\pgfpathlineto{\pgfqpoint{2.122033in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{2.122335in}{0.988776in}}%
\pgfpathlineto{\pgfqpoint{2.124444in}{0.987507in}}%
\pgfpathlineto{\pgfqpoint{2.125650in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{2.125951in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{2.130472in}{0.985402in}}%
\pgfpathlineto{\pgfqpoint{2.131678in}{0.984382in}}%
\pgfpathlineto{\pgfqpoint{2.131979in}{0.984382in}}%
\pgfpathlineto{\pgfqpoint{2.143733in}{0.985846in}}%
\pgfpathlineto{\pgfqpoint{2.144939in}{0.986768in}}%
\pgfpathlineto{\pgfqpoint{2.145240in}{0.986768in}}%
\pgfpathlineto{\pgfqpoint{2.147350in}{0.987998in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{0.989535in}}%
\pgfpathlineto{\pgfqpoint{2.148857in}{0.989535in}}%
\pgfpathlineto{\pgfqpoint{2.150364in}{0.990738in}}%
\pgfpathlineto{\pgfqpoint{2.151569in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{2.151871in}{0.992531in}}%
\pgfpathlineto{\pgfqpoint{2.153378in}{0.993885in}}%
\pgfpathlineto{\pgfqpoint{2.154583in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{2.154885in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{2.156394in}{1.057187in}}%
\pgfpathlineto{\pgfqpoint{2.157899in}{0.998203in}}%
\pgfpathlineto{\pgfqpoint{2.159406in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.159406in}{1.000175in}}%
\pgfpathlineto{\pgfqpoint{2.160913in}{0.998961in}}%
\pgfpathlineto{\pgfqpoint{2.162420in}{0.997873in}}%
\pgfpathlineto{\pgfqpoint{2.163625in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{2.163927in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{0.995064in}}%
\pgfpathlineto{\pgfqpoint{2.166639in}{0.994791in}}%
\pgfpathlineto{\pgfqpoint{2.167242in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{2.168146in}{0.997992in}}%
\pgfpathlineto{\pgfqpoint{2.169050in}{0.997295in}}%
\pgfpathlineto{\pgfqpoint{2.170256in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{2.170557in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{2.171461in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{2.172667in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{2.172968in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{2.175078in}{0.989070in}}%
\pgfpathlineto{\pgfqpoint{2.176283in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{2.176585in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{2.179900in}{0.986356in}}%
\pgfpathlineto{\pgfqpoint{2.181105in}{0.985622in}}%
\pgfpathlineto{\pgfqpoint{2.181407in}{0.985622in}}%
\pgfpathlineto{\pgfqpoint{2.186530in}{0.984117in}}%
\pgfpathlineto{\pgfqpoint{2.187133in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{2.188037in}{0.984106in}}%
\pgfpathlineto{\pgfqpoint{2.195572in}{0.985590in}}%
\pgfpathlineto{\pgfqpoint{2.196778in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{2.197079in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{2.199792in}{0.987419in}}%
\pgfpathlineto{\pgfqpoint{2.200997in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{2.201299in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{2.203408in}{0.990175in}}%
\pgfpathlineto{\pgfqpoint{2.204614in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{2.204915in}{0.991693in}}%
\pgfpathlineto{\pgfqpoint{2.206422in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{2.207628in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{2.207929in}{0.994716in}}%
\pgfpathlineto{\pgfqpoint{2.209436in}{0.995968in}}%
\pgfpathlineto{\pgfqpoint{2.210642in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{2.210943in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{2.211246in}{0.997245in}}%
\pgfpathlineto{\pgfqpoint{2.211246in}{1.057258in}}%
\pgfpathlineto{\pgfqpoint{2.212752in}{0.998417in}}%
\pgfpathlineto{\pgfqpoint{2.216670in}{0.997062in}}%
\pgfpathlineto{\pgfqpoint{2.217875in}{0.995702in}}%
\pgfpathlineto{\pgfqpoint{2.218176in}{0.995702in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.994337in}}%
\pgfpathlineto{\pgfqpoint{2.220889in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{2.221492in}{0.997794in}}%
\pgfpathlineto{\pgfqpoint{2.222396in}{0.997244in}}%
\pgfpathlineto{\pgfqpoint{2.223300in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{2.224506in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{2.224807in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{2.225711in}{0.993279in}}%
\pgfpathlineto{\pgfqpoint{2.226917in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{2.227218in}{0.989654in}}%
\pgfpathlineto{\pgfqpoint{2.229328in}{0.988233in}}%
\pgfpathlineto{\pgfqpoint{2.230533in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{2.230835in}{0.987082in}}%
\pgfpathlineto{\pgfqpoint{2.234753in}{0.985591in}}%
\pgfpathlineto{\pgfqpoint{2.235958in}{0.985137in}}%
\pgfpathlineto{\pgfqpoint{2.236260in}{0.985137in}}%
\pgfpathlineto{\pgfqpoint{2.251028in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{2.252233in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{2.252535in}{0.987426in}}%
\pgfpathlineto{\pgfqpoint{2.255247in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{2.256453in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{2.256754in}{0.989964in}}%
\pgfpathlineto{\pgfqpoint{2.258864in}{0.991362in}}%
\pgfpathlineto{\pgfqpoint{2.260069in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{2.260371in}{0.993039in}}%
\pgfpathlineto{\pgfqpoint{2.261878in}{0.994312in}}%
\pgfpathlineto{\pgfqpoint{2.263083in}{0.996292in}}%
\pgfpathlineto{\pgfqpoint{2.263385in}{0.996292in}}%
\pgfpathlineto{\pgfqpoint{2.265496in}{0.997101in}}%
\pgfpathlineto{\pgfqpoint{2.265496in}{1.057365in}}%
\pgfpathlineto{\pgfqpoint{2.267002in}{0.998555in}}%
\pgfpathlineto{\pgfqpoint{2.269714in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{2.270920in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{2.271221in}{0.995854in}}%
\pgfpathlineto{\pgfqpoint{2.273331in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{2.274536in}{0.993686in}}%
\pgfpathlineto{\pgfqpoint{2.274838in}{0.993686in}}%
\pgfpathlineto{\pgfqpoint{2.275742in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{2.275742in}{0.997627in}}%
\pgfpathlineto{\pgfqpoint{2.277249in}{0.995584in}}%
\pgfpathlineto{\pgfqpoint{2.278153in}{0.994794in}}%
\pgfpathlineto{\pgfqpoint{2.279358in}{0.992637in}}%
\pgfpathlineto{\pgfqpoint{2.279660in}{0.992637in}}%
\pgfpathlineto{\pgfqpoint{2.280564in}{0.991989in}}%
\pgfpathlineto{\pgfqpoint{2.281769in}{0.988391in}}%
\pgfpathlineto{\pgfqpoint{2.282071in}{0.988391in}}%
\pgfpathlineto{\pgfqpoint{2.284180in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{2.285386in}{0.986081in}}%
\pgfpathlineto{\pgfqpoint{2.285687in}{0.986081in}}%
\pgfpathlineto{\pgfqpoint{2.293825in}{0.984736in}}%
\pgfpathlineto{\pgfqpoint{2.294428in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{2.295332in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{2.300455in}{0.985280in}}%
\pgfpathlineto{\pgfqpoint{2.301661in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{2.301962in}{0.986407in}}%
\pgfpathlineto{\pgfqpoint{2.307086in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{2.308292in}{0.988693in}}%
\pgfpathlineto{\pgfqpoint{2.308593in}{0.988693in}}%
\pgfpathlineto{\pgfqpoint{2.311306in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{2.312511in}{0.991642in}}%
\pgfpathlineto{\pgfqpoint{2.312812in}{0.991642in}}%
\pgfpathlineto{\pgfqpoint{2.314319in}{0.992762in}}%
\pgfpathlineto{\pgfqpoint{2.315525in}{0.994695in}}%
\pgfpathlineto{\pgfqpoint{2.315826in}{0.994695in}}%
\pgfpathlineto{\pgfqpoint{2.317936in}{0.995976in}}%
\pgfpathlineto{\pgfqpoint{2.319142in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{2.319443in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{2.319746in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{2.319746in}{1.057411in}}%
\pgfpathlineto{\pgfqpoint{2.321252in}{0.998511in}}%
\pgfpathlineto{\pgfqpoint{2.323361in}{0.997193in}}%
\pgfpathlineto{\pgfqpoint{2.324567in}{0.995670in}}%
\pgfpathlineto{\pgfqpoint{2.324868in}{0.995670in}}%
\pgfpathlineto{\pgfqpoint{2.326978in}{0.994381in}}%
\pgfpathlineto{\pgfqpoint{2.328183in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{2.328485in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{2.329992in}{0.992878in}}%
\pgfpathlineto{\pgfqpoint{2.330595in}{0.997549in}}%
\pgfpathlineto{\pgfqpoint{2.331499in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{2.333006in}{0.993318in}}%
\pgfpathlineto{\pgfqpoint{2.334211in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{2.334512in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{2.334814in}{0.991316in}}%
\pgfpathlineto{\pgfqpoint{2.336019in}{0.987602in}}%
\pgfpathlineto{\pgfqpoint{2.336321in}{0.987735in}}%
\pgfpathlineto{\pgfqpoint{2.338430in}{0.986486in}}%
\pgfpathlineto{\pgfqpoint{2.339636in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{2.339937in}{0.985508in}}%
\pgfpathlineto{\pgfqpoint{2.348376in}{0.983974in}}%
\pgfpathlineto{\pgfqpoint{2.348376in}{0.983722in}}%
\pgfpathlineto{\pgfqpoint{2.349883in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{2.354103in}{0.985232in}}%
\pgfpathlineto{\pgfqpoint{2.355308in}{0.986334in}}%
\pgfpathlineto{\pgfqpoint{2.355610in}{0.986334in}}%
\pgfpathlineto{\pgfqpoint{2.360733in}{0.987791in}}%
\pgfpathlineto{\pgfqpoint{2.361939in}{0.988560in}}%
\pgfpathlineto{\pgfqpoint{2.362240in}{0.988560in}}%
\pgfpathlineto{\pgfqpoint{2.364953in}{0.990076in}}%
\pgfpathlineto{\pgfqpoint{2.366158in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{2.366460in}{0.991582in}}%
\pgfpathlineto{\pgfqpoint{2.367967in}{0.992581in}}%
\pgfpathlineto{\pgfqpoint{2.369172in}{0.994025in}}%
\pgfpathlineto{\pgfqpoint{2.369474in}{0.994025in}}%
\pgfpathlineto{\pgfqpoint{2.371583in}{0.995278in}}%
\pgfpathlineto{\pgfqpoint{2.372789in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{2.373090in}{0.996820in}}%
\pgfpathlineto{\pgfqpoint{2.374599in}{0.998007in}}%
\pgfpathlineto{\pgfqpoint{2.374599in}{1.057989in}}%
\pgfpathlineto{\pgfqpoint{2.375803in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{2.376104in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{2.378214in}{0.995889in}}%
\pgfpathlineto{\pgfqpoint{2.379420in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{2.379721in}{0.994639in}}%
\pgfpathlineto{\pgfqpoint{2.382433in}{0.993162in}}%
\pgfpathlineto{\pgfqpoint{2.383639in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.383940in}{0.992397in}}%
\pgfpathlineto{\pgfqpoint{2.384845in}{0.992207in}}%
\pgfpathlineto{\pgfqpoint{2.385447in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{2.386351in}{0.993269in}}%
\pgfpathlineto{\pgfqpoint{2.387858in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{2.389064in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{2.389365in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{2.393886in}{0.985321in}}%
\pgfpathlineto{\pgfqpoint{2.395091in}{0.984568in}}%
\pgfpathlineto{\pgfqpoint{2.395393in}{0.984568in}}%
\pgfpathlineto{\pgfqpoint{2.410161in}{0.985941in}}%
\pgfpathlineto{\pgfqpoint{2.411367in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.411668in}{0.987012in}}%
\pgfpathlineto{\pgfqpoint{2.416189in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{2.417394in}{0.989292in}}%
\pgfpathlineto{\pgfqpoint{2.417696in}{0.989292in}}%
\pgfpathlineto{\pgfqpoint{2.419806in}{0.990652in}}%
\pgfpathlineto{\pgfqpoint{2.421011in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{2.421312in}{0.992372in}}%
\pgfpathlineto{\pgfqpoint{2.424025in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{2.425231in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{2.425532in}{0.995174in}}%
\pgfpathlineto{\pgfqpoint{2.427039in}{0.996215in}}%
\pgfpathlineto{\pgfqpoint{2.428245in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{2.428546in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{2.428849in}{0.997773in}}%
\pgfpathlineto{\pgfqpoint{2.428849in}{1.057249in}}%
\pgfpathlineto{\pgfqpoint{2.430053in}{0.996675in}}%
\pgfpathlineto{\pgfqpoint{2.430354in}{0.996675in}}%
\pgfpathlineto{\pgfqpoint{2.432464in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{2.433669in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{2.433971in}{0.993385in}}%
\pgfpathlineto{\pgfqpoint{2.438492in}{0.991994in}}%
\pgfpathlineto{\pgfqpoint{2.438492in}{0.991818in}}%
\pgfpathlineto{\pgfqpoint{2.439095in}{0.997036in}}%
\pgfpathlineto{\pgfqpoint{2.439999in}{0.996643in}}%
\pgfpathlineto{\pgfqpoint{2.440903in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{2.442108in}{0.990585in}}%
\pgfpathlineto{\pgfqpoint{2.442410in}{0.990585in}}%
\pgfpathlineto{\pgfqpoint{2.443314in}{0.990193in}}%
\pgfpathlineto{\pgfqpoint{2.444519in}{0.985672in}}%
\pgfpathlineto{\pgfqpoint{2.444821in}{0.985672in}}%
\pgfpathlineto{\pgfqpoint{2.449944in}{0.984231in}}%
\pgfpathlineto{\pgfqpoint{2.451150in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{2.451451in}{0.983797in}}%
\pgfpathlineto{\pgfqpoint{2.463808in}{0.985169in}}%
\pgfpathlineto{\pgfqpoint{2.465014in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{2.465315in}{0.986209in}}%
\pgfpathlineto{\pgfqpoint{2.468630in}{0.987531in}}%
\pgfpathlineto{\pgfqpoint{2.469836in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{2.470137in}{0.988327in}}%
\pgfpathlineto{\pgfqpoint{2.472247in}{0.989438in}}%
\pgfpathlineto{\pgfqpoint{2.473453in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{2.473754in}{0.990863in}}%
\pgfpathlineto{\pgfqpoint{2.478275in}{0.991542in}}%
\pgfpathlineto{\pgfqpoint{2.479481in}{0.995203in}}%
\pgfpathlineto{\pgfqpoint{2.479782in}{0.995203in}}%
\pgfpathlineto{\pgfqpoint{2.481289in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{2.482495in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{2.482796in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{0.998150in}}%
\pgfpathlineto{\pgfqpoint{2.483099in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{2.484303in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{2.484604in}{0.996032in}}%
\pgfpathlineto{\pgfqpoint{2.486714in}{0.994588in}}%
\pgfpathlineto{\pgfqpoint{2.487919in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{2.488221in}{0.991981in}}%
\pgfpathlineto{\pgfqpoint{2.493345in}{0.991509in}}%
\pgfpathlineto{\pgfqpoint{2.493345in}{0.996123in}}%
\pgfpathlineto{\pgfqpoint{2.494851in}{0.995393in}}%
\pgfpathlineto{\pgfqpoint{2.495755in}{0.995077in}}%
\pgfpathlineto{\pgfqpoint{2.496961in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{2.497262in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{2.497564in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{2.498769in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{2.499071in}{0.984766in}}%
\pgfpathlineto{\pgfqpoint{2.502388in}{0.984521in}}%
\pgfpathlineto{\pgfqpoint{2.502388in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{2.503591in}{0.983998in}}%
\pgfpathlineto{\pgfqpoint{2.503893in}{0.983998in}}%
\pgfpathlineto{\pgfqpoint{2.519264in}{0.985513in}}%
\pgfpathlineto{\pgfqpoint{2.520469in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{2.520771in}{0.986862in}}%
\pgfpathlineto{\pgfqpoint{2.524086in}{0.988186in}}%
\pgfpathlineto{\pgfqpoint{2.525292in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.525593in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.528306in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{2.528908in}{0.991320in}}%
\pgfpathlineto{\pgfqpoint{2.529812in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{2.533128in}{0.990184in}}%
\pgfpathlineto{\pgfqpoint{2.534333in}{0.995909in}}%
\pgfpathlineto{\pgfqpoint{2.534635in}{0.995909in}}%
\pgfpathlineto{\pgfqpoint{2.536142in}{0.997098in}}%
\pgfpathlineto{\pgfqpoint{2.537349in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{2.537649in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.539156in}{1.000722in}}%
\pgfpathlineto{\pgfqpoint{2.539156in}{1.001352in}}%
\pgfpathlineto{\pgfqpoint{2.540361in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{2.540663in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{2.540964in}{0.994094in}}%
\pgfpathlineto{\pgfqpoint{2.542169in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{2.542471in}{0.990747in}}%
\pgfpathlineto{\pgfqpoint{2.547595in}{0.991071in}}%
\pgfpathlineto{\pgfqpoint{2.547595in}{0.995276in}}%
\pgfpathlineto{\pgfqpoint{2.549101in}{0.994559in}}%
\pgfpathlineto{\pgfqpoint{2.550005in}{0.994255in}}%
\pgfpathlineto{\pgfqpoint{2.551211in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{2.551512in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{2.551814in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{2.553019in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{2.553321in}{0.984028in}}%
\pgfpathlineto{\pgfqpoint{2.556638in}{0.984154in}}%
\pgfpathlineto{\pgfqpoint{2.556638in}{1.043160in}}%
\pgfpathlineto{\pgfqpoint{2.557841in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{2.558143in}{0.983869in}}%
\pgfpathlineto{\pgfqpoint{2.573514in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{2.574719in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{2.575021in}{0.986760in}}%
\pgfpathlineto{\pgfqpoint{2.577733in}{0.988137in}}%
\pgfpathlineto{\pgfqpoint{2.578939in}{0.989171in}}%
\pgfpathlineto{\pgfqpoint{2.579240in}{0.989171in}}%
\pgfpathlineto{\pgfqpoint{2.582556in}{0.990500in}}%
\pgfpathlineto{\pgfqpoint{2.582556in}{0.990716in}}%
\pgfpathlineto{\pgfqpoint{2.583761in}{0.990133in}}%
\pgfpathlineto{\pgfqpoint{2.584062in}{0.990133in}}%
\pgfpathlineto{\pgfqpoint{2.587981in}{0.989111in}}%
\pgfpathlineto{\pgfqpoint{2.589186in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{2.589488in}{0.996816in}}%
\pgfpathlineto{\pgfqpoint{2.590995in}{0.998109in}}%
\pgfpathlineto{\pgfqpoint{2.591599in}{1.059534in}}%
\pgfpathlineto{\pgfqpoint{2.592502in}{1.000481in}}%
\pgfpathlineto{\pgfqpoint{2.594009in}{1.001744in}}%
\pgfpathlineto{\pgfqpoint{2.594009in}{1.002421in}}%
\pgfpathlineto{\pgfqpoint{2.595214in}{0.989785in}}%
\pgfpathlineto{\pgfqpoint{2.595515in}{0.989785in}}%
\pgfpathlineto{\pgfqpoint{2.601844in}{0.990182in}}%
\pgfpathlineto{\pgfqpoint{2.601844in}{0.993731in}}%
\pgfpathlineto{\pgfqpoint{2.603351in}{0.993455in}}%
\pgfpathlineto{\pgfqpoint{2.604858in}{0.993237in}}%
\pgfpathlineto{\pgfqpoint{2.606064in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.606365in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.606666in}{0.986354in}}%
\pgfpathlineto{\pgfqpoint{2.607269in}{0.983459in}}%
\pgfpathlineto{\pgfqpoint{2.608173in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{2.610888in}{0.983812in}}%
\pgfpathlineto{\pgfqpoint{2.610888in}{1.043068in}}%
\pgfpathlineto{\pgfqpoint{2.612393in}{0.983843in}}%
\pgfpathlineto{\pgfqpoint{2.627764in}{0.985267in}}%
\pgfpathlineto{\pgfqpoint{2.628969in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{2.629271in}{0.986785in}}%
\pgfpathlineto{\pgfqpoint{2.631380in}{0.988179in}}%
\pgfpathlineto{\pgfqpoint{2.632586in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{2.632887in}{0.989152in}}%
\pgfpathlineto{\pgfqpoint{2.642833in}{0.988321in}}%
\pgfpathlineto{\pgfqpoint{2.644039in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.644340in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.645847in}{0.999313in}}%
\pgfpathlineto{\pgfqpoint{2.646452in}{1.060292in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{1.001580in}}%
\pgfpathlineto{\pgfqpoint{2.648861in}{1.002936in}}%
\pgfpathlineto{\pgfqpoint{2.650067in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{2.650368in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{2.656094in}{0.989458in}}%
\pgfpathlineto{\pgfqpoint{2.656094in}{0.992309in}}%
\pgfpathlineto{\pgfqpoint{2.657601in}{0.992049in}}%
\pgfpathlineto{\pgfqpoint{2.659711in}{0.991853in}}%
\pgfpathlineto{\pgfqpoint{2.660916in}{0.983048in}}%
\pgfpathlineto{\pgfqpoint{2.661218in}{0.983048in}}%
\pgfpathlineto{\pgfqpoint{2.665740in}{0.983614in}}%
\pgfpathlineto{\pgfqpoint{2.665740in}{1.042667in}}%
\pgfpathlineto{\pgfqpoint{2.667246in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{2.673575in}{0.982270in}}%
\pgfpathlineto{\pgfqpoint{2.673575in}{0.982249in}}%
\pgfpathlineto{\pgfqpoint{2.674780in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{2.675082in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{2.679603in}{0.983717in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.681110in}{0.984874in}}%
\pgfpathlineto{\pgfqpoint{2.683219in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{2.684425in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{2.684726in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{2.689247in}{0.989597in}}%
\pgfpathlineto{\pgfqpoint{2.689247in}{0.989981in}}%
\pgfpathlineto{\pgfqpoint{2.690453in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{2.690754in}{0.989314in}}%
\pgfpathlineto{\pgfqpoint{2.698289in}{0.987850in}}%
\pgfpathlineto{\pgfqpoint{2.699495in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{2.699796in}{0.999945in}}%
\pgfpathlineto{\pgfqpoint{2.700702in}{1.000708in}}%
\pgfpathlineto{\pgfqpoint{2.700702in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{2.702207in}{1.002847in}}%
\pgfpathlineto{\pgfqpoint{2.703111in}{1.003556in}}%
\pgfpathlineto{\pgfqpoint{2.704317in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{2.704618in}{0.988055in}}%
\pgfpathlineto{\pgfqpoint{2.710344in}{0.988806in}}%
\pgfpathlineto{\pgfqpoint{2.710344in}{0.991010in}}%
\pgfpathlineto{\pgfqpoint{2.711851in}{0.990768in}}%
\pgfpathlineto{\pgfqpoint{2.714564in}{0.990592in}}%
\pgfpathlineto{\pgfqpoint{2.715166in}{0.982800in}}%
\pgfpathlineto{\pgfqpoint{2.716071in}{0.982818in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{0.983436in}}%
\pgfpathlineto{\pgfqpoint{2.719990in}{1.042839in}}%
\pgfpathlineto{\pgfqpoint{2.721496in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{2.724811in}{0.982579in}}%
\pgfpathlineto{\pgfqpoint{2.726016in}{0.982158in}}%
\pgfpathlineto{\pgfqpoint{2.726318in}{0.982158in}}%
\pgfpathlineto{\pgfqpoint{2.733250in}{0.983457in}}%
\pgfpathlineto{\pgfqpoint{2.734455in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.734757in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.736866in}{0.986057in}}%
\pgfpathlineto{\pgfqpoint{2.738072in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{2.738373in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{2.742292in}{0.989246in}}%
\pgfpathlineto{\pgfqpoint{2.742894in}{0.989727in}}%
\pgfpathlineto{\pgfqpoint{2.743799in}{0.989371in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{0.987879in}}%
\pgfpathlineto{\pgfqpoint{2.748922in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{2.749223in}{0.987539in}}%
\pgfpathlineto{\pgfqpoint{2.753142in}{0.987663in}}%
\pgfpathlineto{\pgfqpoint{2.754347in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{2.754649in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{1.001476in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{1.061801in}}%
\pgfpathlineto{\pgfqpoint{2.756457in}{1.003555in}}%
\pgfpathlineto{\pgfqpoint{2.756758in}{1.003555in}}%
\pgfpathlineto{\pgfqpoint{2.757964in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{2.758265in}{0.987492in}}%
\pgfpathlineto{\pgfqpoint{2.764594in}{0.988309in}}%
\pgfpathlineto{\pgfqpoint{2.764594in}{0.989847in}}%
\pgfpathlineto{\pgfqpoint{2.766101in}{0.989611in}}%
\pgfpathlineto{\pgfqpoint{2.769416in}{0.989502in}}%
\pgfpathlineto{\pgfqpoint{2.769416in}{0.982716in}}%
\pgfpathlineto{\pgfqpoint{2.770923in}{0.982796in}}%
\pgfpathlineto{\pgfqpoint{2.774240in}{0.983421in}}%
\pgfpathlineto{\pgfqpoint{2.774240in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{2.775746in}{0.984056in}}%
\pgfpathlineto{\pgfqpoint{2.778458in}{0.982539in}}%
\pgfpathlineto{\pgfqpoint{2.779664in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{2.779965in}{0.982092in}}%
\pgfpathlineto{\pgfqpoint{2.786897in}{0.983304in}}%
\pgfpathlineto{\pgfqpoint{2.788103in}{0.984413in}}%
\pgfpathlineto{\pgfqpoint{2.788404in}{0.984413in}}%
\pgfpathlineto{\pgfqpoint{2.790514in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{2.791719in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{2.792021in}{0.987639in}}%
\pgfpathlineto{\pgfqpoint{2.795336in}{0.989064in}}%
\pgfpathlineto{\pgfqpoint{2.796542in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{2.796843in}{0.989660in}}%
\pgfpathlineto{\pgfqpoint{2.800158in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{2.801364in}{0.987610in}}%
\pgfpathlineto{\pgfqpoint{2.801665in}{0.987610in}}%
\pgfpathlineto{\pgfqpoint{2.807995in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{2.809202in}{1.062735in}}%
\pgfpathlineto{\pgfqpoint{2.809502in}{1.002976in}}%
\pgfpathlineto{\pgfqpoint{2.811008in}{1.004366in}}%
\pgfpathlineto{\pgfqpoint{2.812214in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{2.812515in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{2.818844in}{0.987961in}}%
\pgfpathlineto{\pgfqpoint{2.818844in}{0.988771in}}%
\pgfpathlineto{\pgfqpoint{2.820351in}{0.988580in}}%
\pgfpathlineto{\pgfqpoint{2.823666in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{2.823666in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{2.825173in}{0.982892in}}%
\pgfpathlineto{\pgfqpoint{2.828490in}{0.983232in}}%
\pgfpathlineto{\pgfqpoint{2.828490in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{0.984013in}}%
\pgfpathlineto{\pgfqpoint{2.832105in}{0.982605in}}%
\pgfpathlineto{\pgfqpoint{2.833311in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{2.833612in}{0.982134in}}%
\pgfpathlineto{\pgfqpoint{2.841147in}{0.983585in}}%
\pgfpathlineto{\pgfqpoint{2.842353in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{2.842654in}{0.984784in}}%
\pgfpathlineto{\pgfqpoint{2.844764in}{0.986318in}}%
\pgfpathlineto{\pgfqpoint{2.845969in}{0.988111in}}%
\pgfpathlineto{\pgfqpoint{2.846271in}{0.988111in}}%
\pgfpathlineto{\pgfqpoint{2.850189in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{2.850189in}{0.989781in}}%
\pgfpathlineto{\pgfqpoint{2.851394in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{2.851696in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{2.856217in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{2.857422in}{0.987333in}}%
\pgfpathlineto{\pgfqpoint{2.857723in}{0.987333in}}%
\pgfpathlineto{\pgfqpoint{2.862848in}{0.988084in}}%
\pgfpathlineto{\pgfqpoint{2.864053in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{2.864355in}{1.004555in}}%
\pgfpathlineto{\pgfqpoint{2.865258in}{1.005280in}}%
\pgfpathlineto{\pgfqpoint{2.866464in}{0.986753in}}%
\pgfpathlineto{\pgfqpoint{2.866765in}{0.986753in}}%
\pgfpathlineto{\pgfqpoint{2.878519in}{0.987736in}}%
\pgfpathlineto{\pgfqpoint{2.879725in}{0.982945in}}%
\pgfpathlineto{\pgfqpoint{2.880026in}{0.982945in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{0.983061in}}%
\pgfpathlineto{\pgfqpoint{2.882740in}{1.043066in}}%
\pgfpathlineto{\pgfqpoint{2.884246in}{0.984073in}}%
\pgfpathlineto{\pgfqpoint{2.886355in}{0.982576in}}%
\pgfpathlineto{\pgfqpoint{2.887561in}{0.982191in}}%
\pgfpathlineto{\pgfqpoint{2.887862in}{0.982191in}}%
\pgfpathlineto{\pgfqpoint{2.894794in}{0.983643in}}%
\pgfpathlineto{\pgfqpoint{2.896000in}{0.984820in}}%
\pgfpathlineto{\pgfqpoint{2.896301in}{0.984820in}}%
\pgfpathlineto{\pgfqpoint{2.898411in}{0.986333in}}%
\pgfpathlineto{\pgfqpoint{2.899617in}{0.987810in}}%
\pgfpathlineto{\pgfqpoint{2.899918in}{0.987810in}}%
\pgfpathlineto{\pgfqpoint{2.902630in}{0.988016in}}%
\pgfpathlineto{\pgfqpoint{2.903836in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{2.904137in}{0.990088in}}%
\pgfpathlineto{\pgfqpoint{2.906850in}{0.988751in}}%
\pgfpathlineto{\pgfqpoint{2.908055in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{2.908357in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{2.917700in}{0.988382in}}%
\pgfpathlineto{\pgfqpoint{2.918906in}{1.006295in}}%
\pgfpathlineto{\pgfqpoint{2.919207in}{1.006295in}}%
\pgfpathlineto{\pgfqpoint{2.919508in}{1.006295in}}%
\pgfpathlineto{\pgfqpoint{2.920714in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{2.921015in}{0.986611in}}%
\pgfpathlineto{\pgfqpoint{2.932769in}{0.987019in}}%
\pgfpathlineto{\pgfqpoint{2.932769in}{0.983483in}}%
\pgfpathlineto{\pgfqpoint{2.934276in}{0.983668in}}%
\pgfpathlineto{\pgfqpoint{2.936990in}{0.983044in}}%
\pgfpathlineto{\pgfqpoint{2.936990in}{1.043299in}}%
\pgfpathlineto{\pgfqpoint{2.938496in}{0.984237in}}%
\pgfpathlineto{\pgfqpoint{2.940304in}{0.983219in}}%
\pgfpathlineto{\pgfqpoint{2.941811in}{0.982380in}}%
\pgfpathlineto{\pgfqpoint{2.948441in}{0.983813in}}%
\pgfpathlineto{\pgfqpoint{2.949647in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{2.949948in}{0.984969in}}%
\pgfpathlineto{\pgfqpoint{2.952058in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{2.953264in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{2.953565in}{0.987665in}}%
\pgfpathlineto{\pgfqpoint{2.956880in}{0.987946in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{0.990326in}}%
\pgfpathlineto{\pgfqpoint{2.958387in}{0.990191in}}%
\pgfpathlineto{\pgfqpoint{2.961703in}{0.988701in}}%
\pgfpathlineto{\pgfqpoint{2.962908in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{2.963210in}{0.988173in}}%
\pgfpathlineto{\pgfqpoint{2.972553in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{2.973156in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{0.986677in}}%
\pgfpathlineto{\pgfqpoint{2.974060in}{0.986677in}}%
\pgfpathlineto{\pgfqpoint{2.987019in}{0.986432in}}%
\pgfpathlineto{\pgfqpoint{2.987019in}{0.984044in}}%
\pgfpathlineto{\pgfqpoint{2.988526in}{0.984247in}}%
\pgfpathlineto{\pgfqpoint{2.991240in}{0.983183in}}%
\pgfpathlineto{\pgfqpoint{2.991240in}{1.043414in}}%
\pgfpathlineto{\pgfqpoint{2.992746in}{0.984508in}}%
\pgfpathlineto{\pgfqpoint{2.994554in}{0.983507in}}%
\pgfpathlineto{\pgfqpoint{2.996061in}{0.982701in}}%
\pgfpathlineto{\pgfqpoint{3.002089in}{0.984094in}}%
\pgfpathlineto{\pgfqpoint{3.003294in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{3.003596in}{0.985230in}}%
\pgfpathlineto{\pgfqpoint{3.005705in}{0.986562in}}%
\pgfpathlineto{\pgfqpoint{3.006911in}{0.987675in}}%
\pgfpathlineto{\pgfqpoint{3.007212in}{0.987675in}}%
\pgfpathlineto{\pgfqpoint{3.011131in}{0.988027in}}%
\pgfpathlineto{\pgfqpoint{3.011733in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{3.012637in}{0.990489in}}%
\pgfpathlineto{\pgfqpoint{3.015953in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{3.017158in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{3.017460in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{3.027406in}{0.989652in}}%
\pgfpathlineto{\pgfqpoint{3.027406in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{3.028611in}{0.986775in}}%
\pgfpathlineto{\pgfqpoint{3.028912in}{0.986775in}}%
\pgfpathlineto{\pgfqpoint{3.041269in}{0.985976in}}%
\pgfpathlineto{\pgfqpoint{3.041269in}{0.984759in}}%
\pgfpathlineto{\pgfqpoint{3.042776in}{0.984979in}}%
\pgfpathlineto{\pgfqpoint{3.044283in}{0.985264in}}%
\pgfpathlineto{\pgfqpoint{3.044283in}{0.983350in}}%
\pgfpathlineto{\pgfqpoint{3.045490in}{1.043689in}}%
\pgfpathlineto{\pgfqpoint{3.045790in}{0.985107in}}%
\pgfpathlineto{\pgfqpoint{3.048804in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{3.050311in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{3.055736in}{0.984490in}}%
\pgfpathlineto{\pgfqpoint{3.056941in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{3.057243in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{3.059955in}{0.987099in}}%
\pgfpathlineto{\pgfqpoint{3.061161in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{3.061462in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{3.065381in}{0.991712in}}%
\pgfpathlineto{\pgfqpoint{3.066887in}{0.990978in}}%
\pgfpathlineto{\pgfqpoint{3.070805in}{0.989518in}}%
\pgfpathlineto{\pgfqpoint{3.072011in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{3.072312in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{3.082258in}{0.990636in}}%
\pgfpathlineto{\pgfqpoint{3.083464in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.083765in}{0.987052in}}%
\pgfpathlineto{\pgfqpoint{3.088889in}{0.985526in}}%
\pgfpathlineto{\pgfqpoint{3.090094in}{0.985379in}}%
\pgfpathlineto{\pgfqpoint{3.090396in}{0.985379in}}%
\pgfpathlineto{\pgfqpoint{3.099740in}{0.985623in}}%
\pgfpathlineto{\pgfqpoint{3.099740in}{1.044053in}}%
\pgfpathlineto{\pgfqpoint{3.100944in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{3.101246in}{0.985388in}}%
\pgfpathlineto{\pgfqpoint{3.103054in}{0.984457in}}%
\pgfpathlineto{\pgfqpoint{3.103958in}{0.983724in}}%
\pgfpathlineto{\pgfqpoint{3.104561in}{0.983752in}}%
\pgfpathlineto{\pgfqpoint{3.109383in}{0.985002in}}%
\pgfpathlineto{\pgfqpoint{3.110589in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{3.110890in}{0.986099in}}%
\pgfpathlineto{\pgfqpoint{3.113603in}{0.987442in}}%
\pgfpathlineto{\pgfqpoint{3.114808in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{3.115110in}{0.988542in}}%
\pgfpathlineto{\pgfqpoint{3.119631in}{0.988622in}}%
\pgfpathlineto{\pgfqpoint{3.119631in}{0.992351in}}%
\pgfpathlineto{\pgfqpoint{3.121137in}{0.991655in}}%
\pgfpathlineto{\pgfqpoint{3.125658in}{0.990188in}}%
\pgfpathlineto{\pgfqpoint{3.126864in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{3.127165in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{3.135906in}{0.991381in}}%
\pgfpathlineto{\pgfqpoint{3.135906in}{0.991600in}}%
\pgfpathlineto{\pgfqpoint{3.137111in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{3.137412in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{3.141933in}{0.985420in}}%
\pgfpathlineto{\pgfqpoint{3.143139in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{3.143440in}{0.985145in}}%
\pgfpathlineto{\pgfqpoint{3.154593in}{0.986219in}}%
\pgfpathlineto{\pgfqpoint{3.154593in}{1.044265in}}%
\pgfpathlineto{\pgfqpoint{3.155797in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{3.156098in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{0.985124in}}%
\pgfpathlineto{\pgfqpoint{3.157605in}{0.984409in}}%
\pgfpathlineto{\pgfqpoint{3.158811in}{0.984488in}}%
\pgfpathlineto{\pgfqpoint{3.163633in}{0.985953in}}%
\pgfpathlineto{\pgfqpoint{3.164839in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{3.165140in}{0.987143in}}%
\pgfpathlineto{\pgfqpoint{3.168455in}{0.988611in}}%
\pgfpathlineto{\pgfqpoint{3.169661in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{3.169962in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{3.173881in}{0.989125in}}%
\pgfpathlineto{\pgfqpoint{3.173881in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{3.175388in}{0.992516in}}%
\pgfpathlineto{\pgfqpoint{3.190758in}{0.992726in}}%
\pgfpathlineto{\pgfqpoint{3.191964in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{3.192265in}{0.986401in}}%
\pgfpathlineto{\pgfqpoint{3.208843in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{3.208843in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{3.210047in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{3.210348in}{0.986764in}}%
\pgfpathlineto{\pgfqpoint{3.220294in}{0.988286in}}%
\pgfpathlineto{\pgfqpoint{3.221500in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{3.221801in}{0.989218in}}%
\pgfpathlineto{\pgfqpoint{3.227528in}{0.989863in}}%
\pgfpathlineto{\pgfqpoint{3.227528in}{0.994543in}}%
\pgfpathlineto{\pgfqpoint{3.229035in}{0.993854in}}%
\pgfpathlineto{\pgfqpoint{3.234158in}{0.992330in}}%
\pgfpathlineto{\pgfqpoint{3.234761in}{0.992251in}}%
\pgfpathlineto{\pgfqpoint{3.235665in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{3.244406in}{0.994010in}}%
\pgfpathlineto{\pgfqpoint{3.245611in}{0.986557in}}%
\pgfpathlineto{\pgfqpoint{3.245912in}{0.986557in}}%
\pgfpathlineto{\pgfqpoint{3.251036in}{0.985035in}}%
\pgfpathlineto{\pgfqpoint{3.252241in}{0.984881in}}%
\pgfpathlineto{\pgfqpoint{3.252543in}{0.984881in}}%
\pgfpathlineto{\pgfqpoint{3.260680in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{3.261886in}{0.987293in}}%
\pgfpathlineto{\pgfqpoint{3.262187in}{0.987293in}}%
\pgfpathlineto{\pgfqpoint{3.263093in}{0.987819in}}%
\pgfpathlineto{\pgfqpoint{3.263093in}{1.047754in}}%
\pgfpathlineto{\pgfqpoint{3.264599in}{0.989523in}}%
\pgfpathlineto{\pgfqpoint{3.265503in}{0.989538in}}%
\pgfpathlineto{\pgfqpoint{3.266407in}{0.986190in}}%
\pgfpathlineto{\pgfqpoint{3.267010in}{0.986272in}}%
\pgfpathlineto{\pgfqpoint{3.270928in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{3.272133in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{3.272435in}{0.988716in}}%
\pgfpathlineto{\pgfqpoint{3.275750in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{3.276955in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{3.277257in}{0.990472in}}%
\pgfpathlineto{\pgfqpoint{3.281778in}{0.990617in}}%
\pgfpathlineto{\pgfqpoint{3.281778in}{0.995710in}}%
\pgfpathlineto{\pgfqpoint{3.283285in}{0.995053in}}%
\pgfpathlineto{\pgfqpoint{3.296847in}{0.993786in}}%
\pgfpathlineto{\pgfqpoint{3.297450in}{0.993253in}}%
\pgfpathlineto{\pgfqpoint{3.298053in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{3.298354in}{0.995185in}}%
\pgfpathlineto{\pgfqpoint{3.299258in}{0.995452in}}%
\pgfpathlineto{\pgfqpoint{3.300464in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{3.300765in}{0.986280in}}%
\pgfpathlineto{\pgfqpoint{3.316739in}{0.987590in}}%
\pgfpathlineto{\pgfqpoint{3.317343in}{1.048827in}}%
\pgfpathlineto{\pgfqpoint{3.318246in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{3.320657in}{0.989659in}}%
\pgfpathlineto{\pgfqpoint{3.320958in}{0.987416in}}%
\pgfpathlineto{\pgfqpoint{3.322164in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{3.325780in}{0.989273in}}%
\pgfpathlineto{\pgfqpoint{3.326986in}{0.990027in}}%
\pgfpathlineto{\pgfqpoint{3.327287in}{0.990027in}}%
\pgfpathlineto{\pgfqpoint{3.334219in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{3.334219in}{0.991755in}}%
\pgfpathlineto{\pgfqpoint{3.335425in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{3.335726in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{3.336028in}{0.991492in}}%
\pgfpathlineto{\pgfqpoint{3.336028in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{3.337535in}{0.996425in}}%
\pgfpathlineto{\pgfqpoint{3.348686in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{3.349892in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{3.350193in}{0.993858in}}%
\pgfpathlineto{\pgfqpoint{3.352906in}{0.992834in}}%
\pgfpathlineto{\pgfqpoint{3.352906in}{0.997046in}}%
\pgfpathlineto{\pgfqpoint{3.354111in}{0.986669in}}%
\pgfpathlineto{\pgfqpoint{3.354412in}{0.986669in}}%
\pgfpathlineto{\pgfqpoint{3.370989in}{0.988025in}}%
\pgfpathlineto{\pgfqpoint{3.371593in}{1.048824in}}%
\pgfpathlineto{\pgfqpoint{3.372496in}{0.991769in}}%
\pgfpathlineto{\pgfqpoint{3.374907in}{0.990873in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{3.379428in}{0.990380in}}%
\pgfpathlineto{\pgfqpoint{3.380633in}{0.991110in}}%
\pgfpathlineto{\pgfqpoint{3.380935in}{0.991110in}}%
\pgfpathlineto{\pgfqpoint{3.390278in}{0.992484in}}%
\pgfpathlineto{\pgfqpoint{3.390278in}{0.998560in}}%
\pgfpathlineto{\pgfqpoint{3.391785in}{0.997964in}}%
\pgfpathlineto{\pgfqpoint{3.399922in}{0.996846in}}%
\pgfpathlineto{\pgfqpoint{3.401128in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{3.401429in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{3.404142in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{3.405347in}{0.993260in}}%
\pgfpathlineto{\pgfqpoint{3.405649in}{0.993260in}}%
\pgfpathlineto{\pgfqpoint{3.407758in}{0.992631in}}%
\pgfpathlineto{\pgfqpoint{3.408964in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{3.409265in}{0.986647in}}%
\pgfpathlineto{\pgfqpoint{3.424033in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{3.425239in}{0.989005in}}%
\pgfpathlineto{\pgfqpoint{3.425540in}{0.989005in}}%
\pgfpathlineto{\pgfqpoint{3.425843in}{0.989005in}}%
\pgfpathlineto{\pgfqpoint{3.425843in}{1.049490in}}%
\pgfpathlineto{\pgfqpoint{3.427349in}{0.993074in}}%
\pgfpathlineto{\pgfqpoint{3.429157in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{3.429458in}{0.991478in}}%
\pgfpathlineto{\pgfqpoint{3.430664in}{0.991541in}}%
\pgfpathlineto{\pgfqpoint{3.442719in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{3.443925in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{3.444227in}{1.000399in}}%
\pgfpathlineto{\pgfqpoint{3.448747in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{3.449953in}{0.998644in}}%
\pgfpathlineto{\pgfqpoint{3.450254in}{0.998644in}}%
\pgfpathlineto{\pgfqpoint{3.453570in}{0.997365in}}%
\pgfpathlineto{\pgfqpoint{3.454775in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{3.455076in}{0.996074in}}%
\pgfpathlineto{\pgfqpoint{3.457789in}{0.994535in}}%
\pgfpathlineto{\pgfqpoint{3.458994in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{3.459296in}{0.993640in}}%
\pgfpathlineto{\pgfqpoint{3.462008in}{0.992790in}}%
\pgfpathlineto{\pgfqpoint{3.463214in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{3.463515in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{3.478283in}{0.988545in}}%
\pgfpathlineto{\pgfqpoint{3.479489in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{3.479790in}{0.989729in}}%
\pgfpathlineto{\pgfqpoint{3.480696in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{3.480696in}{1.050455in}}%
\pgfpathlineto{\pgfqpoint{3.482201in}{0.994527in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{3.483407in}{0.992979in}}%
\pgfpathlineto{\pgfqpoint{3.484914in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{3.498175in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{3.498778in}{1.002068in}}%
\pgfpathlineto{\pgfqpoint{3.499682in}{1.001781in}}%
\pgfpathlineto{\pgfqpoint{3.503600in}{1.000581in}}%
\pgfpathlineto{\pgfqpoint{3.504806in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{3.505107in}{0.999205in}}%
\pgfpathlineto{\pgfqpoint{3.507217in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{3.508422in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{3.508724in}{0.996737in}}%
\pgfpathlineto{\pgfqpoint{3.510833in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{3.512039in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{3.512340in}{0.994481in}}%
\pgfpathlineto{\pgfqpoint{3.516258in}{0.993111in}}%
\pgfpathlineto{\pgfqpoint{3.517464in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{3.517765in}{0.987488in}}%
\pgfpathlineto{\pgfqpoint{3.531930in}{0.988928in}}%
\pgfpathlineto{\pgfqpoint{3.533136in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{3.533437in}{0.990138in}}%
\pgfpathlineto{\pgfqpoint{3.534946in}{0.991057in}}%
\pgfpathlineto{\pgfqpoint{3.534946in}{1.051425in}}%
\pgfpathlineto{\pgfqpoint{3.536451in}{0.996065in}}%
\pgfpathlineto{\pgfqpoint{3.543986in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{3.545192in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{3.545493in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{3.551822in}{0.994997in}}%
\pgfpathlineto{\pgfqpoint{3.551822in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{3.553329in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{3.555439in}{0.995566in}}%
\pgfpathlineto{\pgfqpoint{3.555439in}{1.002647in}}%
\pgfpathlineto{\pgfqpoint{3.556946in}{1.001562in}}%
\pgfpathlineto{\pgfqpoint{3.559056in}{1.000131in}}%
\pgfpathlineto{\pgfqpoint{3.560261in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{3.560563in}{0.998932in}}%
\pgfpathlineto{\pgfqpoint{3.562672in}{0.997574in}}%
\pgfpathlineto{\pgfqpoint{3.563878in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{3.564179in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{3.566892in}{0.994911in}}%
\pgfpathlineto{\pgfqpoint{3.568097in}{0.994141in}}%
\pgfpathlineto{\pgfqpoint{3.568399in}{0.994141in}}%
\pgfpathlineto{\pgfqpoint{3.571111in}{0.993455in}}%
\pgfpathlineto{\pgfqpoint{3.572317in}{0.987865in}}%
\pgfpathlineto{\pgfqpoint{3.572618in}{0.987865in}}%
\pgfpathlineto{\pgfqpoint{3.585578in}{0.989328in}}%
\pgfpathlineto{\pgfqpoint{3.586783in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{3.587085in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{3.589196in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{3.589196in}{1.052362in}}%
\pgfpathlineto{\pgfqpoint{3.590701in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{3.591003in}{0.994679in}}%
\pgfpathlineto{\pgfqpoint{3.591003in}{0.997633in}}%
\pgfpathlineto{\pgfqpoint{3.592510in}{0.996236in}}%
\pgfpathlineto{\pgfqpoint{3.610292in}{0.994983in}}%
\pgfpathlineto{\pgfqpoint{3.611497in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{3.611799in}{0.993141in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.000366in}}%
\pgfpathlineto{\pgfqpoint{3.614813in}{0.999605in}}%
\pgfpathlineto{\pgfqpoint{3.616922in}{0.998107in}}%
\pgfpathlineto{\pgfqpoint{3.618128in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{3.618429in}{0.996838in}}%
\pgfpathlineto{\pgfqpoint{3.621142in}{0.995497in}}%
\pgfpathlineto{\pgfqpoint{3.622347in}{0.994750in}}%
\pgfpathlineto{\pgfqpoint{3.622649in}{0.994750in}}%
\pgfpathlineto{\pgfqpoint{3.625361in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{3.626567in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{3.626868in}{0.988576in}}%
\pgfpathlineto{\pgfqpoint{3.639225in}{0.989851in}}%
\pgfpathlineto{\pgfqpoint{3.640431in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{3.640732in}{0.990949in}}%
\pgfpathlineto{\pgfqpoint{3.642842in}{0.992291in}}%
\pgfpathlineto{\pgfqpoint{3.643446in}{1.053371in}}%
\pgfpathlineto{\pgfqpoint{3.644349in}{0.995091in}}%
\pgfpathlineto{\pgfqpoint{3.645856in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{3.645856in}{0.998363in}}%
\pgfpathlineto{\pgfqpoint{3.647363in}{0.997874in}}%
\pgfpathlineto{\pgfqpoint{3.660322in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{3.661528in}{0.995933in}}%
\pgfpathlineto{\pgfqpoint{3.661829in}{0.995933in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{0.994718in}}%
\pgfpathlineto{\pgfqpoint{3.665144in}{0.993031in}}%
\pgfpathlineto{\pgfqpoint{3.665446in}{0.993031in}}%
\pgfpathlineto{\pgfqpoint{3.666953in}{0.991931in}}%
\pgfpathlineto{\pgfqpoint{3.668158in}{0.990388in}}%
\pgfpathlineto{\pgfqpoint{3.668460in}{0.990557in}}%
\pgfpathlineto{\pgfqpoint{3.669967in}{0.989428in}}%
\pgfpathlineto{\pgfqpoint{3.669967in}{0.988915in}}%
\pgfpathlineto{\pgfqpoint{3.670570in}{0.998796in}}%
\pgfpathlineto{\pgfqpoint{3.671474in}{0.998354in}}%
\pgfpathlineto{\pgfqpoint{3.674186in}{0.996842in}}%
\pgfpathlineto{\pgfqpoint{3.675392in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{3.675693in}{0.995969in}}%
\pgfpathlineto{\pgfqpoint{3.679611in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{3.680817in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{3.681118in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{3.693475in}{0.990814in}}%
\pgfpathlineto{\pgfqpoint{3.694681in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{3.694982in}{0.991937in}}%
\pgfpathlineto{\pgfqpoint{3.697092in}{0.993305in}}%
\pgfpathlineto{\pgfqpoint{3.697696in}{1.054495in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{0.996019in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{0.997405in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{1.000052in}}%
\pgfpathlineto{\pgfqpoint{3.702215in}{0.999436in}}%
\pgfpathlineto{\pgfqpoint{3.704928in}{0.998454in}}%
\pgfpathlineto{\pgfqpoint{3.704928in}{0.997564in}}%
\pgfpathlineto{\pgfqpoint{3.706435in}{0.997865in}}%
\pgfpathlineto{\pgfqpoint{3.713970in}{0.996531in}}%
\pgfpathlineto{\pgfqpoint{3.715175in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{3.715476in}{0.995325in}}%
\pgfpathlineto{\pgfqpoint{3.717586in}{0.994006in}}%
\pgfpathlineto{\pgfqpoint{3.718792in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{3.719093in}{0.992994in}}%
\pgfpathlineto{\pgfqpoint{3.720600in}{0.991856in}}%
\pgfpathlineto{\pgfqpoint{3.721805in}{0.990401in}}%
\pgfpathlineto{\pgfqpoint{3.722107in}{0.990401in}}%
\pgfpathlineto{\pgfqpoint{3.723614in}{0.989287in}}%
\pgfpathlineto{\pgfqpoint{3.724819in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{3.725121in}{0.987798in}}%
\pgfpathlineto{\pgfqpoint{3.727833in}{0.986287in}}%
\pgfpathlineto{\pgfqpoint{3.727833in}{0.997715in}}%
\pgfpathlineto{\pgfqpoint{3.729340in}{0.997121in}}%
\pgfpathlineto{\pgfqpoint{3.734464in}{0.995727in}}%
\pgfpathlineto{\pgfqpoint{3.735669in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{3.735971in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{3.747122in}{0.991557in}}%
\pgfpathlineto{\pgfqpoint{3.748328in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{3.748629in}{0.992624in}}%
\pgfpathlineto{\pgfqpoint{3.750739in}{0.993936in}}%
\pgfpathlineto{\pgfqpoint{3.751946in}{1.055731in}}%
\pgfpathlineto{\pgfqpoint{3.752246in}{0.996621in}}%
\pgfpathlineto{\pgfqpoint{3.754356in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{3.755561in}{1.001024in}}%
\pgfpathlineto{\pgfqpoint{3.755260in}{0.997696in}}%
\pgfpathlineto{\pgfqpoint{3.755863in}{1.001024in}}%
\pgfpathlineto{\pgfqpoint{3.759178in}{0.999723in}}%
\pgfpathlineto{\pgfqpoint{3.759479in}{0.998322in}}%
\pgfpathlineto{\pgfqpoint{3.760685in}{0.998634in}}%
\pgfpathlineto{\pgfqpoint{3.766411in}{0.997235in}}%
\pgfpathlineto{\pgfqpoint{3.767617in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{3.767918in}{0.995818in}}%
\pgfpathlineto{\pgfqpoint{3.769425in}{0.994735in}}%
\pgfpathlineto{\pgfqpoint{3.770631in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{3.770932in}{0.993356in}}%
\pgfpathlineto{\pgfqpoint{3.773644in}{0.991979in}}%
\pgfpathlineto{\pgfqpoint{3.774850in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{3.775151in}{0.990812in}}%
\pgfpathlineto{\pgfqpoint{3.776658in}{0.989805in}}%
\pgfpathlineto{\pgfqpoint{3.777864in}{0.988162in}}%
\pgfpathlineto{\pgfqpoint{3.778165in}{0.988162in}}%
\pgfpathlineto{\pgfqpoint{3.780275in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{3.781480in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{3.781782in}{0.985796in}}%
\pgfpathlineto{\pgfqpoint{3.785097in}{0.984757in}}%
\pgfpathlineto{\pgfqpoint{3.785097in}{0.997463in}}%
\pgfpathlineto{\pgfqpoint{3.786604in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{3.788714in}{0.996805in}}%
\pgfpathlineto{\pgfqpoint{3.789919in}{0.991195in}}%
\pgfpathlineto{\pgfqpoint{3.790221in}{0.991195in}}%
\pgfpathlineto{\pgfqpoint{3.801372in}{0.992728in}}%
\pgfpathlineto{\pgfqpoint{3.802578in}{0.993819in}}%
\pgfpathlineto{\pgfqpoint{3.802879in}{0.993819in}}%
\pgfpathlineto{\pgfqpoint{3.804989in}{0.995157in}}%
\pgfpathlineto{\pgfqpoint{3.806195in}{0.996744in}}%
\pgfpathlineto{\pgfqpoint{3.806496in}{0.996744in}}%
\pgfpathlineto{\pgfqpoint{3.806799in}{0.996744in}}%
\pgfpathlineto{\pgfqpoint{3.806799in}{1.057342in}}%
\pgfpathlineto{\pgfqpoint{3.808304in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{3.809811in}{0.998567in}}%
\pgfpathlineto{\pgfqpoint{3.809811in}{1.002377in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.001779in}}%
\pgfpathlineto{\pgfqpoint{3.813428in}{1.001060in}}%
\pgfpathlineto{\pgfqpoint{3.813428in}{0.999169in}}%
\pgfpathlineto{\pgfqpoint{3.814935in}{0.999493in}}%
\pgfpathlineto{\pgfqpoint{3.818853in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{3.820058in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{3.820360in}{0.996585in}}%
\pgfpathlineto{\pgfqpoint{3.821867in}{0.995329in}}%
\pgfpathlineto{\pgfqpoint{3.823072in}{0.993693in}}%
\pgfpathlineto{\pgfqpoint{3.823374in}{0.993693in}}%
\pgfpathlineto{\pgfqpoint{3.825483in}{0.992353in}}%
\pgfpathlineto{\pgfqpoint{3.826689in}{0.991311in}}%
\pgfpathlineto{\pgfqpoint{3.826990in}{0.991311in}}%
\pgfpathlineto{\pgfqpoint{3.829703in}{0.990353in}}%
\pgfpathlineto{\pgfqpoint{3.830908in}{0.988670in}}%
\pgfpathlineto{\pgfqpoint{3.831210in}{0.988670in}}%
\pgfpathlineto{\pgfqpoint{3.833319in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{3.834525in}{0.986002in}}%
\pgfpathlineto{\pgfqpoint{3.834826in}{0.986002in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{0.984560in}}%
\pgfpathlineto{\pgfqpoint{3.839950in}{0.984295in}}%
\pgfpathlineto{\pgfqpoint{3.840251in}{0.984295in}}%
\pgfpathlineto{\pgfqpoint{3.841758in}{0.984288in}}%
\pgfpathlineto{\pgfqpoint{3.841758in}{0.998095in}}%
\pgfpathlineto{\pgfqpoint{3.843265in}{0.992682in}}%
\pgfpathlineto{\pgfqpoint{3.855622in}{0.994003in}}%
\pgfpathlineto{\pgfqpoint{3.856828in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{3.857129in}{0.995120in}}%
\pgfpathlineto{\pgfqpoint{3.859239in}{0.996484in}}%
\pgfpathlineto{\pgfqpoint{3.860445in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{3.860746in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{3.861049in}{0.998098in}}%
\pgfpathlineto{\pgfqpoint{3.861049in}{1.058942in}}%
\pgfpathlineto{\pgfqpoint{3.862554in}{1.000109in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{0.999526in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{1.003113in}}%
\pgfpathlineto{\pgfqpoint{3.866171in}{1.002667in}}%
\pgfpathlineto{\pgfqpoint{3.868281in}{1.002021in}}%
\pgfpathlineto{\pgfqpoint{3.868884in}{0.999888in}}%
\pgfpathlineto{\pgfqpoint{3.869788in}{0.999914in}}%
\pgfpathlineto{\pgfqpoint{3.872500in}{0.998389in}}%
\pgfpathlineto{\pgfqpoint{3.873706in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{3.874007in}{0.996197in}}%
\pgfpathlineto{\pgfqpoint{3.875514in}{0.994901in}}%
\pgfpathlineto{\pgfqpoint{3.876719in}{0.993205in}}%
\pgfpathlineto{\pgfqpoint{3.877021in}{0.993205in}}%
\pgfpathlineto{\pgfqpoint{3.879131in}{0.991806in}}%
\pgfpathlineto{\pgfqpoint{3.880336in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{3.880637in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{3.884555in}{0.989213in}}%
\pgfpathlineto{\pgfqpoint{3.885761in}{0.987681in}}%
\pgfpathlineto{\pgfqpoint{3.886062in}{0.987681in}}%
\pgfpathlineto{\pgfqpoint{3.888172in}{0.986350in}}%
\pgfpathlineto{\pgfqpoint{3.889378in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{3.889679in}{0.985327in}}%
\pgfpathlineto{\pgfqpoint{3.898419in}{0.984595in}}%
\pgfpathlineto{\pgfqpoint{3.898419in}{0.993587in}}%
\pgfpathlineto{\pgfqpoint{3.899926in}{0.993363in}}%
\pgfpathlineto{\pgfqpoint{3.908667in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{3.909872in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{3.910174in}{0.995736in}}%
\pgfpathlineto{\pgfqpoint{3.912283in}{0.996960in}}%
\pgfpathlineto{\pgfqpoint{3.913489in}{0.998434in}}%
\pgfpathlineto{\pgfqpoint{3.913790in}{0.998434in}}%
\pgfpathlineto{\pgfqpoint{3.915299in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{3.915299in}{1.060370in}}%
\pgfpathlineto{\pgfqpoint{3.916804in}{1.000891in}}%
\pgfpathlineto{\pgfqpoint{3.919517in}{1.000611in}}%
\pgfpathlineto{\pgfqpoint{3.919517in}{1.002625in}}%
\pgfpathlineto{\pgfqpoint{3.921024in}{1.002114in}}%
\pgfpathlineto{\pgfqpoint{3.922531in}{1.001732in}}%
\pgfpathlineto{\pgfqpoint{3.922531in}{1.000229in}}%
\pgfpathlineto{\pgfqpoint{3.924038in}{1.000261in}}%
\pgfpathlineto{\pgfqpoint{3.925545in}{0.998943in}}%
\pgfpathlineto{\pgfqpoint{3.926750in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{3.927052in}{0.996590in}}%
\pgfpathlineto{\pgfqpoint{3.928558in}{0.995186in}}%
\pgfpathlineto{\pgfqpoint{3.929764in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.930065in}{0.993331in}}%
\pgfpathlineto{\pgfqpoint{3.931572in}{0.992260in}}%
\pgfpathlineto{\pgfqpoint{3.932778in}{0.990903in}}%
\pgfpathlineto{\pgfqpoint{3.933079in}{0.990903in}}%
\pgfpathlineto{\pgfqpoint{3.935792in}{0.989561in}}%
\pgfpathlineto{\pgfqpoint{3.936997in}{0.988759in}}%
\pgfpathlineto{\pgfqpoint{3.937299in}{0.988933in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{3.941216in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{3.941518in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{3.944230in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{3.945436in}{0.984399in}}%
\pgfpathlineto{\pgfqpoint{3.945737in}{0.984399in}}%
\pgfpathlineto{\pgfqpoint{3.955081in}{0.985687in}}%
\pgfpathlineto{\pgfqpoint{3.956286in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{3.956588in}{0.994620in}}%
\pgfpathlineto{\pgfqpoint{3.962314in}{0.995940in}}%
\pgfpathlineto{\pgfqpoint{3.963520in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{3.963821in}{0.996863in}}%
\pgfpathlineto{\pgfqpoint{3.965931in}{0.998031in}}%
\pgfpathlineto{\pgfqpoint{3.967136in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{0.999448in}}%
\pgfpathlineto{\pgfqpoint{3.968945in}{1.000533in}}%
\pgfpathlineto{\pgfqpoint{3.969549in}{1.061546in}}%
\pgfpathlineto{\pgfqpoint{3.970452in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{3.977986in}{1.000670in}}%
\pgfpathlineto{\pgfqpoint{3.979192in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{3.979493in}{0.997924in}}%
\pgfpathlineto{\pgfqpoint{3.980397in}{0.997119in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{3.981904in}{0.994903in}}%
\pgfpathlineto{\pgfqpoint{3.983411in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{3.984617in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{3.984918in}{0.991877in}}%
\pgfpathlineto{\pgfqpoint{3.987028in}{0.990463in}}%
\pgfpathlineto{\pgfqpoint{3.988233in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{3.988535in}{0.989350in}}%
\pgfpathlineto{\pgfqpoint{3.991850in}{0.988075in}}%
\pgfpathlineto{\pgfqpoint{3.993055in}{0.987262in}}%
\pgfpathlineto{\pgfqpoint{3.993357in}{0.987262in}}%
\pgfpathlineto{\pgfqpoint{3.996672in}{0.985780in}}%
\pgfpathlineto{\pgfqpoint{3.997878in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{3.998179in}{0.984870in}}%
\pgfpathlineto{\pgfqpoint{4.009933in}{0.986233in}}%
\pgfpathlineto{\pgfqpoint{4.011139in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{4.011440in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{4.016564in}{0.997496in}}%
\pgfpathlineto{\pgfqpoint{4.017770in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{4.018071in}{0.998444in}}%
\pgfpathlineto{\pgfqpoint{4.020181in}{0.999639in}}%
\pgfpathlineto{\pgfqpoint{4.021386in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{4.021688in}{1.001082in}}%
\pgfpathlineto{\pgfqpoint{4.023799in}{1.002305in}}%
\pgfpathlineto{\pgfqpoint{4.023799in}{1.062642in}}%
\pgfpathlineto{\pgfqpoint{4.025003in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{4.025304in}{1.001956in}}%
\pgfpathlineto{\pgfqpoint{4.026811in}{1.000585in}}%
\pgfpathlineto{\pgfqpoint{4.027414in}{0.999599in}}%
\pgfpathlineto{\pgfqpoint{4.028318in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{4.029222in}{0.999793in}}%
\pgfpathlineto{\pgfqpoint{4.029222in}{1.001644in}}%
\pgfpathlineto{\pgfqpoint{4.030729in}{1.001295in}}%
\pgfpathlineto{\pgfqpoint{4.031634in}{1.000466in}}%
\pgfpathlineto{\pgfqpoint{4.032839in}{0.997785in}}%
\pgfpathlineto{\pgfqpoint{4.033140in}{0.997785in}}%
\pgfpathlineto{\pgfqpoint{4.034045in}{0.996959in}}%
\pgfpathlineto{\pgfqpoint{4.035250in}{0.994682in}}%
\pgfpathlineto{\pgfqpoint{4.035551in}{0.994682in}}%
\pgfpathlineto{\pgfqpoint{4.037058in}{0.993332in}}%
\pgfpathlineto{\pgfqpoint{4.038264in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{4.038565in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{4.040675in}{0.990087in}}%
\pgfpathlineto{\pgfqpoint{4.041880in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{4.042182in}{0.988919in}}%
\pgfpathlineto{\pgfqpoint{4.045497in}{0.987647in}}%
\pgfpathlineto{\pgfqpoint{4.046703in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{4.047004in}{0.986755in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{0.985297in}}%
\pgfpathlineto{\pgfqpoint{4.052730in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{4.053032in}{0.984549in}}%
\pgfpathlineto{\pgfqpoint{4.062978in}{0.985749in}}%
\pgfpathlineto{\pgfqpoint{4.064183in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{4.064485in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{4.066594in}{0.988445in}}%
\pgfpathlineto{\pgfqpoint{4.067800in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{4.068102in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{4.072020in}{0.999772in}}%
\pgfpathlineto{\pgfqpoint{4.073225in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{4.073527in}{1.000911in}}%
\pgfpathlineto{\pgfqpoint{4.075636in}{1.002298in}}%
\pgfpathlineto{\pgfqpoint{4.076239in}{1.003004in}}%
\pgfpathlineto{\pgfqpoint{4.077143in}{1.002952in}}%
\pgfpathlineto{\pgfqpoint{4.078650in}{1.001828in}}%
\pgfpathlineto{\pgfqpoint{4.079856in}{1.000317in}}%
\pgfpathlineto{\pgfqpoint{4.080157in}{1.000317in}}%
\pgfpathlineto{\pgfqpoint{4.081664in}{0.999132in}}%
\pgfpathlineto{\pgfqpoint{4.081664in}{0.998667in}}%
\pgfpathlineto{\pgfqpoint{4.082267in}{0.999615in}}%
\pgfpathlineto{\pgfqpoint{4.083171in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{4.083472in}{0.999352in}}%
\pgfpathlineto{\pgfqpoint{4.083472in}{1.001479in}}%
\pgfpathlineto{\pgfqpoint{4.084979in}{1.000456in}}%
\pgfpathlineto{\pgfqpoint{4.085884in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{4.087390in}{0.996864in}}%
\pgfpathlineto{\pgfqpoint{4.088295in}{0.996050in}}%
\pgfpathlineto{\pgfqpoint{4.089500in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{4.089801in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{4.091308in}{0.992491in}}%
\pgfpathlineto{\pgfqpoint{4.092514in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{4.092815in}{0.990761in}}%
\pgfpathlineto{\pgfqpoint{4.094925in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{4.096130in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{4.096432in}{0.988213in}}%
\pgfpathlineto{\pgfqpoint{4.100350in}{0.986886in}}%
\pgfpathlineto{\pgfqpoint{4.101555in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{4.101857in}{0.985896in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{4.109391in}{0.984110in}}%
\pgfpathlineto{\pgfqpoint{4.109693in}{0.984110in}}%
\pgfpathlineto{\pgfqpoint{4.116022in}{0.985407in}}%
\pgfpathlineto{\pgfqpoint{4.117228in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{4.117529in}{0.986460in}}%
\pgfpathlineto{\pgfqpoint{4.119639in}{0.987820in}}%
\pgfpathlineto{\pgfqpoint{4.120844in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{4.121146in}{0.989486in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{0.990769in}}%
\pgfpathlineto{\pgfqpoint{4.123859in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{4.124160in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{4.126873in}{1.001902in}}%
\pgfpathlineto{\pgfqpoint{4.128078in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{4.128379in}{1.003034in}}%
\pgfpathlineto{\pgfqpoint{4.131695in}{1.001855in}}%
\pgfpathlineto{\pgfqpoint{4.132900in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{4.133202in}{1.000190in}}%
\pgfpathlineto{\pgfqpoint{4.134709in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{4.135914in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{4.136215in}{0.997817in}}%
\pgfpathlineto{\pgfqpoint{4.138325in}{0.998773in}}%
\pgfpathlineto{\pgfqpoint{4.138325in}{1.000511in}}%
\pgfpathlineto{\pgfqpoint{4.139531in}{0.998604in}}%
\pgfpathlineto{\pgfqpoint{4.139832in}{0.998604in}}%
\pgfpathlineto{\pgfqpoint{4.140736in}{0.997701in}}%
\pgfpathlineto{\pgfqpoint{4.141942in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{4.142243in}{0.994940in}}%
\pgfpathlineto{\pgfqpoint{4.143750in}{0.993751in}}%
\pgfpathlineto{\pgfqpoint{4.144956in}{0.991711in}}%
\pgfpathlineto{\pgfqpoint{4.145257in}{0.991711in}}%
\pgfpathlineto{\pgfqpoint{4.146764in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{4.147969in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{4.148271in}{0.989071in}}%
\pgfpathlineto{\pgfqpoint{4.150983in}{0.987571in}}%
\pgfpathlineto{\pgfqpoint{4.152189in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{4.152490in}{0.986803in}}%
\pgfpathlineto{\pgfqpoint{4.156408in}{0.985336in}}%
\pgfpathlineto{\pgfqpoint{4.157614in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{4.157915in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{4.171478in}{0.986492in}}%
\pgfpathlineto{\pgfqpoint{4.172683in}{0.987813in}}%
\pgfpathlineto{\pgfqpoint{4.172985in}{0.987813in}}%
\pgfpathlineto{\pgfqpoint{4.174492in}{0.988864in}}%
\pgfpathlineto{\pgfqpoint{4.175697in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{4.175999in}{0.990697in}}%
\pgfpathlineto{\pgfqpoint{4.177506in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{4.178711in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.179013in}{0.994099in}}%
\pgfpathlineto{\pgfqpoint{4.179917in}{0.994616in}}%
\pgfpathlineto{\pgfqpoint{4.181123in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{1.003833in}}%
\pgfpathlineto{\pgfqpoint{4.184136in}{1.002676in}}%
\pgfpathlineto{\pgfqpoint{4.185342in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.185643in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.187150in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{4.188356in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{4.188657in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{4.190767in}{0.997047in}}%
\pgfpathlineto{\pgfqpoint{4.190767in}{0.996639in}}%
\pgfpathlineto{\pgfqpoint{4.191370in}{0.998695in}}%
\pgfpathlineto{\pgfqpoint{4.192274in}{0.998499in}}%
\pgfpathlineto{\pgfqpoint{4.194383in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{4.195589in}{0.995194in}}%
\pgfpathlineto{\pgfqpoint{4.195890in}{0.995194in}}%
\pgfpathlineto{\pgfqpoint{4.196794in}{0.993721in}}%
\pgfpathlineto{\pgfqpoint{4.198000in}{0.992019in}}%
\pgfpathlineto{\pgfqpoint{4.198301in}{0.992019in}}%
\pgfpathlineto{\pgfqpoint{4.199808in}{0.991033in}}%
\pgfpathlineto{\pgfqpoint{4.201014in}{0.989352in}}%
\pgfpathlineto{\pgfqpoint{4.201315in}{0.989352in}}%
\pgfpathlineto{\pgfqpoint{4.203425in}{0.988020in}}%
\pgfpathlineto{\pgfqpoint{4.204630in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{4.204932in}{0.986995in}}%
\pgfpathlineto{\pgfqpoint{4.208850in}{0.985870in}}%
\pgfpathlineto{\pgfqpoint{4.210055in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{4.210357in}{0.984864in}}%
\pgfpathlineto{\pgfqpoint{4.224522in}{0.986246in}}%
\pgfpathlineto{\pgfqpoint{4.225728in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{4.226029in}{0.987427in}}%
\pgfpathlineto{\pgfqpoint{4.228139in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{4.229344in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{4.229646in}{0.990711in}}%
\pgfpathlineto{\pgfqpoint{4.231153in}{0.992079in}}%
\pgfpathlineto{\pgfqpoint{4.232358in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{4.232660in}{0.994165in}}%
\pgfpathlineto{\pgfqpoint{4.234167in}{0.995207in}}%
\pgfpathlineto{\pgfqpoint{4.235372in}{0.997012in}}%
\pgfpathlineto{\pgfqpoint{4.235674in}{0.997012in}}%
\pgfpathlineto{\pgfqpoint{4.236578in}{0.997679in}}%
\pgfpathlineto{\pgfqpoint{4.236578in}{1.002986in}}%
\pgfpathlineto{\pgfqpoint{4.238085in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{4.239592in}{1.000406in}}%
\pgfpathlineto{\pgfqpoint{4.240797in}{0.998711in}}%
\pgfpathlineto{\pgfqpoint{4.241099in}{0.998711in}}%
\pgfpathlineto{\pgfqpoint{4.243208in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{4.244414in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{4.244715in}{0.996175in}}%
\pgfpathlineto{\pgfqpoint{4.245620in}{0.995864in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{4.248633in}{0.996973in}}%
\pgfpathlineto{\pgfqpoint{4.249839in}{0.994450in}}%
\pgfpathlineto{\pgfqpoint{4.250140in}{0.994450in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{0.994450in}}%
\pgfpathlineto{\pgfqpoint{4.251647in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{4.251949in}{0.991468in}}%
\pgfpathlineto{\pgfqpoint{4.254058in}{0.989983in}}%
\pgfpathlineto{\pgfqpoint{4.255264in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{4.255565in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{4.257675in}{0.987461in}}%
\pgfpathlineto{\pgfqpoint{4.258880in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{4.259182in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{4.263100in}{0.985467in}}%
\pgfpathlineto{\pgfqpoint{4.264305in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{4.264607in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{4.276964in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{4.278169in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{4.278471in}{0.986802in}}%
\pgfpathlineto{\pgfqpoint{4.280580in}{0.988049in}}%
\pgfpathlineto{\pgfqpoint{4.281786in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{4.282087in}{0.989603in}}%
\pgfpathlineto{\pgfqpoint{4.283594in}{0.990810in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{4.285101in}{0.992633in}}%
\pgfpathlineto{\pgfqpoint{4.286608in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{4.287814in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{4.288115in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{1.057204in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{4.292636in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{4.292636in}{1.000100in}}%
\pgfpathlineto{\pgfqpoint{4.294143in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{4.295650in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{4.296856in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{4.297157in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{4.299870in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{4.299870in}{0.998125in}}%
\pgfpathlineto{\pgfqpoint{4.301377in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{4.302281in}{0.997145in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{0.994561in}}%
\pgfpathlineto{\pgfqpoint{4.303788in}{0.994561in}}%
\pgfpathlineto{\pgfqpoint{4.304692in}{0.993770in}}%
\pgfpathlineto{\pgfqpoint{4.305897in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{4.306199in}{0.990482in}}%
\pgfpathlineto{\pgfqpoint{4.308308in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{4.309514in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{4.309815in}{0.987862in}}%
\pgfpathlineto{\pgfqpoint{4.313130in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{4.314336in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{4.314637in}{0.985606in}}%
\pgfpathlineto{\pgfqpoint{4.332419in}{0.987081in}}%
\pgfpathlineto{\pgfqpoint{4.333625in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{4.333926in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{4.336036in}{0.989751in}}%
\pgfpathlineto{\pgfqpoint{4.337242in}{0.991360in}}%
\pgfpathlineto{\pgfqpoint{4.337543in}{0.991280in}}%
\pgfpathlineto{\pgfqpoint{4.339050in}{0.992344in}}%
\pgfpathlineto{\pgfqpoint{4.340256in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{4.340557in}{0.994174in}}%
\pgfpathlineto{\pgfqpoint{4.342064in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.343270in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.343571in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.343874in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.343874in}{1.057331in}}%
\pgfpathlineto{\pgfqpoint{4.345379in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{4.349900in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{4.351106in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{4.354119in}{0.994326in}}%
\pgfpathlineto{\pgfqpoint{4.354119in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{4.354722in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{4.355627in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{4.356531in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{4.357736in}{0.993816in}}%
\pgfpathlineto{\pgfqpoint{4.358038in}{0.993931in}}%
\pgfpathlineto{\pgfqpoint{4.358942in}{0.993154in}}%
\pgfpathlineto{\pgfqpoint{4.360147in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{4.360449in}{0.989601in}}%
\pgfpathlineto{\pgfqpoint{4.362558in}{0.988197in}}%
\pgfpathlineto{\pgfqpoint{4.363764in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.987062in}}%
\pgfpathlineto{\pgfqpoint{4.367983in}{0.985604in}}%
\pgfpathlineto{\pgfqpoint{4.369189in}{0.985126in}}%
\pgfpathlineto{\pgfqpoint{4.369490in}{0.985126in}}%
\pgfpathlineto{\pgfqpoint{4.384258in}{0.986574in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{0.987443in}}%
\pgfpathlineto{\pgfqpoint{4.385765in}{0.987443in}}%
\pgfpathlineto{\pgfqpoint{4.388478in}{0.988907in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{4.389985in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{4.392094in}{0.991456in}}%
\pgfpathlineto{\pgfqpoint{4.393300in}{0.993150in}}%
\pgfpathlineto{\pgfqpoint{4.393601in}{0.993150in}}%
\pgfpathlineto{\pgfqpoint{4.395108in}{0.994435in}}%
\pgfpathlineto{\pgfqpoint{4.396314in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{4.396615in}{0.996360in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{0.997186in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{1.057363in}}%
\pgfpathlineto{\pgfqpoint{4.400232in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{4.402945in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{4.404150in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{4.404451in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{4.406561in}{0.994594in}}%
\pgfpathlineto{\pgfqpoint{4.407767in}{0.993673in}}%
\pgfpathlineto{\pgfqpoint{4.408068in}{0.993673in}}%
\pgfpathlineto{\pgfqpoint{4.408972in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{4.408972in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{4.410479in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{4.411986in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{4.413192in}{0.989612in}}%
\pgfpathlineto{\pgfqpoint{4.413493in}{0.989750in}}%
\pgfpathlineto{\pgfqpoint{4.415603in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{4.416808in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{4.417110in}{0.987065in}}%
\pgfpathlineto{\pgfqpoint{4.420425in}{0.985545in}}%
\pgfpathlineto{\pgfqpoint{4.421630in}{0.984995in}}%
\pgfpathlineto{\pgfqpoint{4.421932in}{0.984995in}}%
\pgfpathlineto{\pgfqpoint{4.436097in}{0.986531in}}%
\pgfpathlineto{\pgfqpoint{4.437303in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{4.437604in}{0.987055in}}%
\pgfpathlineto{\pgfqpoint{4.441522in}{0.988443in}}%
\pgfpathlineto{\pgfqpoint{4.442728in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{4.443029in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{4.445139in}{0.990725in}}%
\pgfpathlineto{\pgfqpoint{4.446344in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{4.448153in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{4.449358in}{0.995204in}}%
\pgfpathlineto{\pgfqpoint{4.449660in}{0.995204in}}%
\pgfpathlineto{\pgfqpoint{4.452372in}{0.996708in}}%
\pgfpathlineto{\pgfqpoint{4.452977in}{1.057404in}}%
\pgfpathlineto{\pgfqpoint{4.453879in}{0.998294in}}%
\pgfpathlineto{\pgfqpoint{4.456592in}{0.997145in}}%
\pgfpathlineto{\pgfqpoint{4.457797in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{4.458099in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{4.460208in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{4.461414in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{4.461715in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{4.463222in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{4.463825in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{4.466236in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{4.467442in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{4.467743in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{4.471058in}{0.986827in}}%
\pgfpathlineto{\pgfqpoint{4.472264in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{4.472565in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{4.481305in}{0.984491in}}%
\pgfpathlineto{\pgfqpoint{4.481607in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{4.482812in}{0.983860in}}%
\pgfpathlineto{\pgfqpoint{4.487333in}{0.985305in}}%
\pgfpathlineto{\pgfqpoint{4.488539in}{0.986424in}}%
\pgfpathlineto{\pgfqpoint{4.488840in}{0.986424in}}%
\pgfpathlineto{\pgfqpoint{4.493964in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{4.495169in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{4.495471in}{0.988631in}}%
\pgfpathlineto{\pgfqpoint{4.498183in}{0.990171in}}%
\pgfpathlineto{\pgfqpoint{4.499389in}{0.991572in}}%
\pgfpathlineto{\pgfqpoint{4.499690in}{0.991572in}}%
\pgfpathlineto{\pgfqpoint{4.501197in}{0.992674in}}%
\pgfpathlineto{\pgfqpoint{4.502403in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{4.502704in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{0.995392in}}%
\pgfpathlineto{\pgfqpoint{4.506020in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.506321in}{0.996950in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{0.997533in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{4.508732in}{0.997929in}}%
\pgfpathlineto{\pgfqpoint{4.510239in}{0.996823in}}%
\pgfpathlineto{\pgfqpoint{4.511445in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{4.511746in}{0.995400in}}%
\pgfpathlineto{\pgfqpoint{4.513856in}{0.994171in}}%
\pgfpathlineto{\pgfqpoint{4.515061in}{0.993131in}}%
\pgfpathlineto{\pgfqpoint{4.515363in}{0.993131in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{4.518678in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.518979in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.519281in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.520486in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{4.522294in}{0.990626in}}%
\pgfpathlineto{\pgfqpoint{4.523500in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{4.523801in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{4.527116in}{0.985287in}}%
\pgfpathlineto{\pgfqpoint{4.528322in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{4.528623in}{0.984551in}}%
\pgfpathlineto{\pgfqpoint{4.543391in}{0.986045in}}%
\pgfpathlineto{\pgfqpoint{4.544597in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{4.544898in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{4.550022in}{0.988628in}}%
\pgfpathlineto{\pgfqpoint{4.551228in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{4.551529in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{4.553639in}{0.991280in}}%
\pgfpathlineto{\pgfqpoint{4.554844in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{4.555146in}{0.992815in}}%
\pgfpathlineto{\pgfqpoint{4.557256in}{0.993946in}}%
\pgfpathlineto{\pgfqpoint{4.558461in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{4.558763in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{4.560270in}{0.996334in}}%
\pgfpathlineto{\pgfqpoint{4.561475in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{4.561777in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{4.562080in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{4.562080in}{1.057076in}}%
\pgfpathlineto{\pgfqpoint{4.563283in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{4.563585in}{0.996607in}}%
\pgfpathlineto{\pgfqpoint{4.565694in}{0.995136in}}%
\pgfpathlineto{\pgfqpoint{4.566900in}{0.993480in}}%
\pgfpathlineto{\pgfqpoint{4.567201in}{0.993480in}}%
\pgfpathlineto{\pgfqpoint{4.571722in}{0.991978in}}%
\pgfpathlineto{\pgfqpoint{4.571722in}{0.997435in}}%
\pgfpathlineto{\pgfqpoint{4.573229in}{0.996628in}}%
\pgfpathlineto{\pgfqpoint{4.574133in}{0.996275in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{4.575640in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{4.577750in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{4.578051in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{4.583175in}{0.984210in}}%
\pgfpathlineto{\pgfqpoint{4.584380in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{4.584682in}{0.983792in}}%
\pgfpathlineto{\pgfqpoint{4.597039in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{4.598244in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{4.598546in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{4.602464in}{0.987809in}}%
\pgfpathlineto{\pgfqpoint{4.603669in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{4.603971in}{0.988728in}}%
\pgfpathlineto{\pgfqpoint{4.606080in}{0.989961in}}%
\pgfpathlineto{\pgfqpoint{4.607286in}{0.991426in}}%
\pgfpathlineto{\pgfqpoint{4.607587in}{0.991426in}}%
\pgfpathlineto{\pgfqpoint{4.610903in}{0.991798in}}%
\pgfpathlineto{\pgfqpoint{4.612108in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{4.612410in}{0.994808in}}%
\pgfpathlineto{\pgfqpoint{4.613917in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{4.615122in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{4.615424in}{0.997623in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{0.998281in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{1.058806in}}%
\pgfpathlineto{\pgfqpoint{4.617533in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{4.617835in}{0.995960in}}%
\pgfpathlineto{\pgfqpoint{4.619944in}{0.994533in}}%
\pgfpathlineto{\pgfqpoint{4.621150in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{4.621451in}{0.992066in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{0.996101in}}%
\pgfpathlineto{\pgfqpoint{4.628082in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{4.628383in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.989226in}}%
\pgfpathlineto{\pgfqpoint{4.629890in}{0.989226in}}%
\pgfpathlineto{\pgfqpoint{4.630794in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{4.632301in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{4.635618in}{0.984513in}}%
\pgfpathlineto{\pgfqpoint{4.635618in}{1.043284in}}%
\pgfpathlineto{\pgfqpoint{4.636822in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{4.637123in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{4.651891in}{0.985236in}}%
\pgfpathlineto{\pgfqpoint{4.653097in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{4.653398in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{4.656714in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{4.657919in}{0.988929in}}%
\pgfpathlineto{\pgfqpoint{4.658221in}{0.988929in}}%
\pgfpathlineto{\pgfqpoint{4.660330in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{4.661536in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{4.661837in}{0.991087in}}%
\pgfpathlineto{\pgfqpoint{4.666358in}{0.990233in}}%
\pgfpathlineto{\pgfqpoint{4.667564in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{0.996014in}}%
\pgfpathlineto{\pgfqpoint{4.669372in}{0.997214in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{1.059108in}}%
\pgfpathlineto{\pgfqpoint{4.670879in}{0.999652in}}%
\pgfpathlineto{\pgfqpoint{4.672386in}{1.000832in}}%
\pgfpathlineto{\pgfqpoint{4.673592in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{4.673893in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{4.680825in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{4.680825in}{0.995242in}}%
\pgfpathlineto{\pgfqpoint{4.682332in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{4.683236in}{0.994250in}}%
\pgfpathlineto{\pgfqpoint{4.684442in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.684743in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.685044in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.686250in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{4.686551in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{4.689868in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{4.689868in}{1.043065in}}%
\pgfpathlineto{\pgfqpoint{4.691072in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{4.691373in}{0.983839in}}%
\pgfpathlineto{\pgfqpoint{4.706141in}{0.985019in}}%
\pgfpathlineto{\pgfqpoint{4.707347in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{4.707648in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{4.710361in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{4.711567in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{4.711868in}{0.988846in}}%
\pgfpathlineto{\pgfqpoint{4.715183in}{0.990295in}}%
\pgfpathlineto{\pgfqpoint{4.715786in}{0.990723in}}%
\pgfpathlineto{\pgfqpoint{4.716690in}{0.990421in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{0.989156in}}%
\pgfpathlineto{\pgfqpoint{4.722417in}{0.996921in}}%
\pgfpathlineto{\pgfqpoint{4.722718in}{0.996921in}}%
\pgfpathlineto{\pgfqpoint{4.724225in}{0.998225in}}%
\pgfpathlineto{\pgfqpoint{4.724830in}{1.059534in}}%
\pgfpathlineto{\pgfqpoint{4.725732in}{1.000582in}}%
\pgfpathlineto{\pgfqpoint{4.727239in}{1.001856in}}%
\pgfpathlineto{\pgfqpoint{4.727239in}{1.002538in}}%
\pgfpathlineto{\pgfqpoint{4.728444in}{0.989842in}}%
\pgfpathlineto{\pgfqpoint{4.728746in}{0.989842in}}%
\pgfpathlineto{\pgfqpoint{4.735075in}{0.990264in}}%
\pgfpathlineto{\pgfqpoint{4.735075in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{4.736582in}{0.993537in}}%
\pgfpathlineto{\pgfqpoint{4.738089in}{0.993237in}}%
\pgfpathlineto{\pgfqpoint{4.739294in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{4.739596in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{4.744118in}{0.983873in}}%
\pgfpathlineto{\pgfqpoint{4.744118in}{1.042967in}}%
\pgfpathlineto{\pgfqpoint{4.745322in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{4.745623in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{4.756473in}{0.983084in}}%
\pgfpathlineto{\pgfqpoint{4.756473in}{0.983084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{4.340000in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416775in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{0.417378in}{0.998848in}}%
\pgfpathlineto{\pgfqpoint{0.418583in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.418885in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.419186in}{0.987388in}}%
\pgfpathlineto{\pgfqpoint{0.419789in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{0.420693in}{0.983989in}}%
\pgfpathlineto{\pgfqpoint{0.424011in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{0.424011in}{1.098794in}}%
\pgfpathlineto{\pgfqpoint{0.425518in}{1.092163in}}%
\pgfpathlineto{\pgfqpoint{0.426421in}{1.092148in}}%
\pgfpathlineto{\pgfqpoint{0.427625in}{0.983394in}}%
\pgfpathlineto{\pgfqpoint{0.427926in}{0.983394in}}%
\pgfpathlineto{\pgfqpoint{0.439680in}{0.984831in}}%
\pgfpathlineto{\pgfqpoint{0.440886in}{0.986134in}}%
\pgfpathlineto{\pgfqpoint{0.441187in}{0.986134in}}%
\pgfpathlineto{\pgfqpoint{0.443297in}{0.987593in}}%
\pgfpathlineto{\pgfqpoint{0.444503in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{0.444804in}{0.988401in}}%
\pgfpathlineto{\pgfqpoint{0.446914in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{0.448119in}{0.990955in}}%
\pgfpathlineto{\pgfqpoint{0.448421in}{0.990955in}}%
\pgfpathlineto{\pgfqpoint{0.454750in}{0.990845in}}%
\pgfpathlineto{\pgfqpoint{0.455956in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{0.456257in}{0.998228in}}%
\pgfpathlineto{\pgfqpoint{0.457764in}{0.999340in}}%
\pgfpathlineto{\pgfqpoint{0.458971in}{1.062453in}}%
\pgfpathlineto{\pgfqpoint{0.459271in}{1.001479in}}%
\pgfpathlineto{\pgfqpoint{0.460778in}{1.002568in}}%
\pgfpathlineto{\pgfqpoint{0.460778in}{1.003160in}}%
\pgfpathlineto{\pgfqpoint{0.461983in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{0.462285in}{0.990424in}}%
\pgfpathlineto{\pgfqpoint{0.468614in}{0.990102in}}%
\pgfpathlineto{\pgfqpoint{0.469820in}{0.998452in}}%
\pgfpathlineto{\pgfqpoint{0.470121in}{0.998452in}}%
\pgfpathlineto{\pgfqpoint{0.472230in}{0.999604in}}%
\pgfpathlineto{\pgfqpoint{0.473436in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{0.473737in}{0.983429in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{0.983778in}}%
\pgfpathlineto{\pgfqpoint{0.478261in}{1.098267in}}%
\pgfpathlineto{\pgfqpoint{0.479768in}{1.091802in}}%
\pgfpathlineto{\pgfqpoint{0.480671in}{1.091809in}}%
\pgfpathlineto{\pgfqpoint{0.481875in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{0.482176in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{0.493328in}{0.984358in}}%
\pgfpathlineto{\pgfqpoint{0.494533in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{0.494835in}{0.985634in}}%
\pgfpathlineto{\pgfqpoint{0.496342in}{0.986672in}}%
\pgfpathlineto{\pgfqpoint{0.497547in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{0.497848in}{0.988147in}}%
\pgfpathlineto{\pgfqpoint{0.500561in}{0.989521in}}%
\pgfpathlineto{\pgfqpoint{0.501767in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{0.502068in}{0.990917in}}%
\pgfpathlineto{\pgfqpoint{0.510206in}{0.989974in}}%
\pgfpathlineto{\pgfqpoint{0.511411in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{0.511713in}{0.999934in}}%
\pgfpathlineto{\pgfqpoint{0.513221in}{1.001209in}}%
\pgfpathlineto{\pgfqpoint{0.513221in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{0.514727in}{1.003157in}}%
\pgfpathlineto{\pgfqpoint{0.515630in}{1.003762in}}%
\pgfpathlineto{\pgfqpoint{0.516836in}{0.989449in}}%
\pgfpathlineto{\pgfqpoint{0.517137in}{0.989449in}}%
\pgfpathlineto{\pgfqpoint{0.522864in}{0.989365in}}%
\pgfpathlineto{\pgfqpoint{0.524070in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{0.524371in}{0.998299in}}%
\pgfpathlineto{\pgfqpoint{0.526480in}{0.999628in}}%
\pgfpathlineto{\pgfqpoint{0.527686in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{0.527987in}{0.983026in}}%
\pgfpathlineto{\pgfqpoint{0.532511in}{0.983560in}}%
\pgfpathlineto{\pgfqpoint{0.532511in}{1.097891in}}%
\pgfpathlineto{\pgfqpoint{0.534018in}{1.091592in}}%
\pgfpathlineto{\pgfqpoint{0.535524in}{1.091704in}}%
\pgfpathlineto{\pgfqpoint{0.536728in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{0.537029in}{0.982938in}}%
\pgfpathlineto{\pgfqpoint{0.547578in}{0.984370in}}%
\pgfpathlineto{\pgfqpoint{0.548783in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{0.549085in}{0.985733in}}%
\pgfpathlineto{\pgfqpoint{0.550592in}{0.986829in}}%
\pgfpathlineto{\pgfqpoint{0.551797in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{0.552098in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{0.554811in}{0.990030in}}%
\pgfpathlineto{\pgfqpoint{0.556017in}{0.991491in}}%
\pgfpathlineto{\pgfqpoint{0.556318in}{0.991491in}}%
\pgfpathlineto{\pgfqpoint{0.562044in}{0.990090in}}%
\pgfpathlineto{\pgfqpoint{0.563250in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{0.563551in}{0.989651in}}%
\pgfpathlineto{\pgfqpoint{0.565059in}{0.989511in}}%
\pgfpathlineto{\pgfqpoint{0.566264in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{0.566566in}{1.001266in}}%
\pgfpathlineto{\pgfqpoint{0.567472in}{1.001936in}}%
\pgfpathlineto{\pgfqpoint{0.567472in}{1.063347in}}%
\pgfpathlineto{\pgfqpoint{0.568977in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.569880in}{1.004450in}}%
\pgfpathlineto{\pgfqpoint{0.571086in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{0.571387in}{0.988766in}}%
\pgfpathlineto{\pgfqpoint{0.577114in}{0.988771in}}%
\pgfpathlineto{\pgfqpoint{0.578320in}{0.998307in}}%
\pgfpathlineto{\pgfqpoint{0.578621in}{0.998307in}}%
\pgfpathlineto{\pgfqpoint{0.580731in}{0.999686in}}%
\pgfpathlineto{\pgfqpoint{0.580731in}{1.000202in}}%
\pgfpathlineto{\pgfqpoint{0.581936in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{0.582237in}{0.982788in}}%
\pgfpathlineto{\pgfqpoint{0.586761in}{0.983392in}}%
\pgfpathlineto{\pgfqpoint{0.586761in}{1.097683in}}%
\pgfpathlineto{\pgfqpoint{0.588268in}{1.091531in}}%
\pgfpathlineto{\pgfqpoint{0.589774in}{1.091633in}}%
\pgfpathlineto{\pgfqpoint{0.590977in}{0.982602in}}%
\pgfpathlineto{\pgfqpoint{0.591279in}{0.982602in}}%
\pgfpathlineto{\pgfqpoint{0.601225in}{0.984103in}}%
\pgfpathlineto{\pgfqpoint{0.602430in}{0.985441in}}%
\pgfpathlineto{\pgfqpoint{0.602732in}{0.985441in}}%
\pgfpathlineto{\pgfqpoint{0.604239in}{0.986520in}}%
\pgfpathlineto{\pgfqpoint{0.605444in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{0.605746in}{0.988421in}}%
\pgfpathlineto{\pgfqpoint{0.607855in}{0.989794in}}%
\pgfpathlineto{\pgfqpoint{0.609061in}{0.991113in}}%
\pgfpathlineto{\pgfqpoint{0.609362in}{0.991113in}}%
\pgfpathlineto{\pgfqpoint{0.616897in}{0.989618in}}%
\pgfpathlineto{\pgfqpoint{0.618103in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{0.618404in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{0.619911in}{0.989297in}}%
\pgfpathlineto{\pgfqpoint{0.621117in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{0.621418in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{0.621722in}{1.002762in}}%
\pgfpathlineto{\pgfqpoint{0.621722in}{1.063961in}}%
\pgfpathlineto{\pgfqpoint{0.623227in}{1.004592in}}%
\pgfpathlineto{\pgfqpoint{0.623528in}{1.004592in}}%
\pgfpathlineto{\pgfqpoint{0.624733in}{0.988344in}}%
\pgfpathlineto{\pgfqpoint{0.625035in}{0.988344in}}%
\pgfpathlineto{\pgfqpoint{0.631364in}{0.988318in}}%
\pgfpathlineto{\pgfqpoint{0.632570in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{0.632871in}{0.998476in}}%
\pgfpathlineto{\pgfqpoint{0.634981in}{0.999906in}}%
\pgfpathlineto{\pgfqpoint{0.635584in}{1.000997in}}%
\pgfpathlineto{\pgfqpoint{0.636186in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.636487in}{0.982713in}}%
\pgfpathlineto{\pgfqpoint{0.641011in}{0.983387in}}%
\pgfpathlineto{\pgfqpoint{0.641011in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.642518in}{1.091368in}}%
\pgfpathlineto{\pgfqpoint{0.644024in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{0.645227in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{0.645529in}{0.982379in}}%
\pgfpathlineto{\pgfqpoint{0.654269in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{0.655475in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.655776in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.657886in}{0.986322in}}%
\pgfpathlineto{\pgfqpoint{0.659092in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{0.659393in}{0.988198in}}%
\pgfpathlineto{\pgfqpoint{0.660900in}{0.989440in}}%
\pgfpathlineto{\pgfqpoint{0.662106in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{0.662407in}{0.990886in}}%
\pgfpathlineto{\pgfqpoint{0.671750in}{0.989395in}}%
\pgfpathlineto{\pgfqpoint{0.672955in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{0.673257in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{0.674764in}{0.989330in}}%
\pgfpathlineto{\pgfqpoint{0.675972in}{1.064686in}}%
\pgfpathlineto{\pgfqpoint{0.676271in}{1.004239in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{1.005442in}}%
\pgfpathlineto{\pgfqpoint{0.678983in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{0.679285in}{0.987938in}}%
\pgfpathlineto{\pgfqpoint{0.685614in}{0.988005in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{0.998806in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.000286in}}%
\pgfpathlineto{\pgfqpoint{0.690436in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{0.690738in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{0.691039in}{1.002015in}}%
\pgfpathlineto{\pgfqpoint{0.691039in}{0.982834in}}%
\pgfpathlineto{\pgfqpoint{0.692546in}{0.982972in}}%
\pgfpathlineto{\pgfqpoint{0.695261in}{0.983200in}}%
\pgfpathlineto{\pgfqpoint{0.695261in}{1.097052in}}%
\pgfpathlineto{\pgfqpoint{0.696768in}{1.091153in}}%
\pgfpathlineto{\pgfqpoint{0.698274in}{1.091177in}}%
\pgfpathlineto{\pgfqpoint{0.699477in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{0.699779in}{0.982283in}}%
\pgfpathlineto{\pgfqpoint{0.707916in}{0.983538in}}%
\pgfpathlineto{\pgfqpoint{0.709122in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{0.709423in}{0.984719in}}%
\pgfpathlineto{\pgfqpoint{0.711533in}{0.986235in}}%
\pgfpathlineto{\pgfqpoint{0.712739in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{0.713040in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{0.715150in}{0.989480in}}%
\pgfpathlineto{\pgfqpoint{0.716356in}{0.991673in}}%
\pgfpathlineto{\pgfqpoint{0.716657in}{0.991673in}}%
\pgfpathlineto{\pgfqpoint{0.722986in}{0.990206in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.989673in}}%
\pgfpathlineto{\pgfqpoint{0.724493in}{0.989673in}}%
\pgfpathlineto{\pgfqpoint{0.729617in}{0.989608in}}%
\pgfpathlineto{\pgfqpoint{0.730823in}{1.005749in}}%
\pgfpathlineto{\pgfqpoint{0.731124in}{1.005749in}}%
\pgfpathlineto{\pgfqpoint{0.732028in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{0.733233in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{0.733535in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{0.739864in}{0.987831in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{0.741371in}{0.999299in}}%
\pgfpathlineto{\pgfqpoint{0.743481in}{1.000829in}}%
\pgfpathlineto{\pgfqpoint{0.744686in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{0.744988in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{0.745289in}{1.002608in}}%
\pgfpathlineto{\pgfqpoint{0.746494in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{0.746796in}{0.982941in}}%
\pgfpathlineto{\pgfqpoint{0.749511in}{0.983036in}}%
\pgfpathlineto{\pgfqpoint{0.749511in}{1.096794in}}%
\pgfpathlineto{\pgfqpoint{0.751018in}{1.091080in}}%
\pgfpathlineto{\pgfqpoint{0.752524in}{1.091163in}}%
\pgfpathlineto{\pgfqpoint{0.753727in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{0.754029in}{0.982315in}}%
\pgfpathlineto{\pgfqpoint{0.761564in}{0.983605in}}%
\pgfpathlineto{\pgfqpoint{0.762769in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{0.763071in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{0.765180in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{0.766386in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.766687in}{0.987732in}}%
\pgfpathlineto{\pgfqpoint{0.768797in}{0.989149in}}%
\pgfpathlineto{\pgfqpoint{0.770003in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{0.770304in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{0.776633in}{0.990579in}}%
\pgfpathlineto{\pgfqpoint{0.777839in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{0.778140in}{0.990012in}}%
\pgfpathlineto{\pgfqpoint{0.785073in}{0.989854in}}%
\pgfpathlineto{\pgfqpoint{0.785675in}{1.007410in}}%
\pgfpathlineto{\pgfqpoint{0.786278in}{0.987808in}}%
\pgfpathlineto{\pgfqpoint{0.786579in}{0.987808in}}%
\pgfpathlineto{\pgfqpoint{0.794114in}{0.987796in}}%
\pgfpathlineto{\pgfqpoint{0.795320in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{0.795621in}{0.999955in}}%
\pgfpathlineto{\pgfqpoint{0.797128in}{1.000981in}}%
\pgfpathlineto{\pgfqpoint{0.798334in}{1.002726in}}%
\pgfpathlineto{\pgfqpoint{0.798635in}{1.002726in}}%
\pgfpathlineto{\pgfqpoint{0.799539in}{1.003363in}}%
\pgfpathlineto{\pgfqpoint{0.799539in}{0.983505in}}%
\pgfpathlineto{\pgfqpoint{0.801046in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{0.803761in}{0.983028in}}%
\pgfpathlineto{\pgfqpoint{0.803761in}{1.096724in}}%
\pgfpathlineto{\pgfqpoint{0.805268in}{1.091150in}}%
\pgfpathlineto{\pgfqpoint{0.806774in}{1.091293in}}%
\pgfpathlineto{\pgfqpoint{0.807977in}{0.982477in}}%
\pgfpathlineto{\pgfqpoint{0.808279in}{0.982477in}}%
\pgfpathlineto{\pgfqpoint{0.815211in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{0.816416in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{0.816718in}{0.984922in}}%
\pgfpathlineto{\pgfqpoint{0.818828in}{0.986396in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{0.820335in}{0.987601in}}%
\pgfpathlineto{\pgfqpoint{0.822444in}{0.988975in}}%
\pgfpathlineto{\pgfqpoint{0.823650in}{0.992595in}}%
\pgfpathlineto{\pgfqpoint{0.823951in}{0.992595in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{0.991118in}}%
\pgfpathlineto{\pgfqpoint{0.831486in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{0.831787in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{0.839925in}{0.990334in}}%
\pgfpathlineto{\pgfqpoint{0.839925in}{1.008531in}}%
\pgfpathlineto{\pgfqpoint{0.841130in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{0.841432in}{0.987673in}}%
\pgfpathlineto{\pgfqpoint{0.848364in}{0.987896in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{0.849871in}{1.000774in}}%
\pgfpathlineto{\pgfqpoint{0.851378in}{1.001833in}}%
\pgfpathlineto{\pgfqpoint{0.852584in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{0.852885in}{1.003628in}}%
\pgfpathlineto{\pgfqpoint{0.853789in}{1.004281in}}%
\pgfpathlineto{\pgfqpoint{0.853789in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{0.855296in}{0.984269in}}%
\pgfpathlineto{\pgfqpoint{0.858011in}{0.983174in}}%
\pgfpathlineto{\pgfqpoint{0.858011in}{1.096840in}}%
\pgfpathlineto{\pgfqpoint{0.859518in}{1.091365in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{1.091567in}}%
\pgfpathlineto{\pgfqpoint{0.862227in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{0.862529in}{0.982772in}}%
\pgfpathlineto{\pgfqpoint{0.868858in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{0.870064in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{0.870365in}{0.985193in}}%
\pgfpathlineto{\pgfqpoint{0.872475in}{0.986526in}}%
\pgfpathlineto{\pgfqpoint{0.873680in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{0.873982in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{0.988954in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{0.877599in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{0.877900in}{0.990517in}}%
\pgfpathlineto{\pgfqpoint{0.878503in}{0.994068in}}%
\pgfpathlineto{\pgfqpoint{0.879407in}{0.993927in}}%
\pgfpathlineto{\pgfqpoint{0.882722in}{0.992409in}}%
\pgfpathlineto{\pgfqpoint{0.883928in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{0.884229in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{0.894778in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{0.895983in}{0.987719in}}%
\pgfpathlineto{\pgfqpoint{0.896285in}{0.987719in}}%
\pgfpathlineto{\pgfqpoint{0.902614in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{0.903820in}{1.001756in}}%
\pgfpathlineto{\pgfqpoint{0.904121in}{1.001756in}}%
\pgfpathlineto{\pgfqpoint{0.905628in}{1.002848in}}%
\pgfpathlineto{\pgfqpoint{0.906834in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{0.907135in}{1.004254in}}%
\pgfpathlineto{\pgfqpoint{0.908641in}{1.004143in}}%
\pgfpathlineto{\pgfqpoint{0.908641in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{0.910148in}{0.985153in}}%
\pgfpathlineto{\pgfqpoint{0.911655in}{0.985252in}}%
\pgfpathlineto{\pgfqpoint{0.911655in}{0.983476in}}%
\pgfpathlineto{\pgfqpoint{0.912864in}{1.096849in}}%
\pgfpathlineto{\pgfqpoint{0.913165in}{1.091684in}}%
\pgfpathlineto{\pgfqpoint{0.915274in}{1.091988in}}%
\pgfpathlineto{\pgfqpoint{0.916478in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{0.916779in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{0.922505in}{0.984480in}}%
\pgfpathlineto{\pgfqpoint{0.923711in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{0.924012in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{0.926725in}{0.987071in}}%
\pgfpathlineto{\pgfqpoint{0.927930in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{0.928232in}{0.988202in}}%
\pgfpathlineto{\pgfqpoint{0.930342in}{0.989564in}}%
\pgfpathlineto{\pgfqpoint{0.931547in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{0.931849in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{0.991160in}}%
\pgfpathlineto{\pgfqpoint{0.932753in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{0.933657in}{0.994744in}}%
\pgfpathlineto{\pgfqpoint{0.936369in}{0.993310in}}%
\pgfpathlineto{\pgfqpoint{0.937575in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{0.937876in}{0.992442in}}%
\pgfpathlineto{\pgfqpoint{0.949028in}{0.991839in}}%
\pgfpathlineto{\pgfqpoint{0.950233in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{0.950535in}{0.988008in}}%
\pgfpathlineto{\pgfqpoint{0.956864in}{0.988501in}}%
\pgfpathlineto{\pgfqpoint{0.958070in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{0.958371in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{0.962891in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{0.962891in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{0.964398in}{0.985787in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{0.985661in}}%
\pgfpathlineto{\pgfqpoint{0.966508in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{0.967114in}{1.097246in}}%
\pgfpathlineto{\pgfqpoint{0.968018in}{1.092234in}}%
\pgfpathlineto{\pgfqpoint{0.970126in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{0.970728in}{0.983771in}}%
\pgfpathlineto{\pgfqpoint{0.971632in}{0.983793in}}%
\pgfpathlineto{\pgfqpoint{0.976755in}{0.985323in}}%
\pgfpathlineto{\pgfqpoint{0.977961in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.986515in}}%
\pgfpathlineto{\pgfqpoint{0.980975in}{0.987764in}}%
\pgfpathlineto{\pgfqpoint{0.982180in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{0.982482in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{0.984592in}{0.990319in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{0.991946in}}%
\pgfpathlineto{\pgfqpoint{0.986099in}{0.991946in}}%
\pgfpathlineto{\pgfqpoint{0.986400in}{0.991946in}}%
\pgfpathlineto{\pgfqpoint{0.986400in}{0.995972in}}%
\pgfpathlineto{\pgfqpoint{0.987907in}{0.995578in}}%
\pgfpathlineto{\pgfqpoint{0.990619in}{0.994043in}}%
\pgfpathlineto{\pgfqpoint{0.991825in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.992126in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{1.003278in}{0.992799in}}%
\pgfpathlineto{\pgfqpoint{1.004483in}{0.988432in}}%
\pgfpathlineto{\pgfqpoint{1.004785in}{0.988432in}}%
\pgfpathlineto{\pgfqpoint{1.011114in}{0.989002in}}%
\pgfpathlineto{\pgfqpoint{1.012320in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{1.012621in}{1.004211in}}%
\pgfpathlineto{\pgfqpoint{1.017141in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{1.018347in}{0.986343in}}%
\pgfpathlineto{\pgfqpoint{1.018648in}{0.986343in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{0.986261in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.099602in}}%
\pgfpathlineto{\pgfqpoint{1.022871in}{1.093052in}}%
\pgfpathlineto{\pgfqpoint{1.024376in}{1.093556in}}%
\pgfpathlineto{\pgfqpoint{1.024676in}{0.984465in}}%
\pgfpathlineto{\pgfqpoint{1.025882in}{0.984532in}}%
\pgfpathlineto{\pgfqpoint{1.030403in}{0.985956in}}%
\pgfpathlineto{\pgfqpoint{1.031608in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{1.031910in}{0.987129in}}%
\pgfpathlineto{\pgfqpoint{1.035225in}{0.988599in}}%
\pgfpathlineto{\pgfqpoint{1.036430in}{0.989792in}}%
\pgfpathlineto{\pgfqpoint{1.036732in}{0.989792in}}%
\pgfpathlineto{\pgfqpoint{1.038842in}{0.991216in}}%
\pgfpathlineto{\pgfqpoint{1.040047in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{1.040349in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{1.040650in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{1.040650in}{0.997063in}}%
\pgfpathlineto{\pgfqpoint{1.042157in}{0.996412in}}%
\pgfpathlineto{\pgfqpoint{1.044870in}{0.994948in}}%
\pgfpathlineto{\pgfqpoint{1.046075in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{1.046376in}{0.994190in}}%
\pgfpathlineto{\pgfqpoint{1.057528in}{0.993920in}}%
\pgfpathlineto{\pgfqpoint{1.058733in}{0.988989in}}%
\pgfpathlineto{\pgfqpoint{1.059035in}{0.988989in}}%
\pgfpathlineto{\pgfqpoint{1.065364in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{1.065967in}{1.004880in}}%
\pgfpathlineto{\pgfqpoint{1.066871in}{1.004674in}}%
\pgfpathlineto{\pgfqpoint{1.071392in}{1.003937in}}%
\pgfpathlineto{\pgfqpoint{1.072597in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{1.072898in}{0.987045in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{0.986998in}}%
\pgfpathlineto{\pgfqpoint{1.075614in}{1.100412in}}%
\pgfpathlineto{\pgfqpoint{1.077121in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{1.078626in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{1.078926in}{0.985286in}}%
\pgfpathlineto{\pgfqpoint{1.080132in}{0.985415in}}%
\pgfpathlineto{\pgfqpoint{1.084050in}{0.986709in}}%
\pgfpathlineto{\pgfqpoint{1.085255in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{1.085557in}{0.987863in}}%
\pgfpathlineto{\pgfqpoint{1.088872in}{0.989219in}}%
\pgfpathlineto{\pgfqpoint{1.090078in}{0.990365in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{0.990365in}}%
\pgfpathlineto{\pgfqpoint{1.092489in}{0.991740in}}%
\pgfpathlineto{\pgfqpoint{1.093694in}{0.993348in}}%
\pgfpathlineto{\pgfqpoint{1.093996in}{0.993348in}}%
\pgfpathlineto{\pgfqpoint{1.094900in}{0.993576in}}%
\pgfpathlineto{\pgfqpoint{1.094900in}{0.998310in}}%
\pgfpathlineto{\pgfqpoint{1.096407in}{0.997416in}}%
\pgfpathlineto{\pgfqpoint{1.099120in}{0.996023in}}%
\pgfpathlineto{\pgfqpoint{1.100325in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{1.100626in}{0.995317in}}%
\pgfpathlineto{\pgfqpoint{1.111778in}{0.995202in}}%
\pgfpathlineto{\pgfqpoint{1.112983in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{1.113285in}{0.989677in}}%
\pgfpathlineto{\pgfqpoint{1.119614in}{0.990393in}}%
\pgfpathlineto{\pgfqpoint{1.119614in}{1.005208in}}%
\pgfpathlineto{\pgfqpoint{1.121121in}{1.004780in}}%
\pgfpathlineto{\pgfqpoint{1.126244in}{1.004071in}}%
\pgfpathlineto{\pgfqpoint{1.127450in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{1.127751in}{0.987849in}}%
\pgfpathlineto{\pgfqpoint{1.129864in}{0.987878in}}%
\pgfpathlineto{\pgfqpoint{1.129864in}{1.101388in}}%
\pgfpathlineto{\pgfqpoint{1.131371in}{1.096769in}}%
\pgfpathlineto{\pgfqpoint{1.132876in}{1.095508in}}%
\pgfpathlineto{\pgfqpoint{1.133176in}{0.986254in}}%
\pgfpathlineto{\pgfqpoint{1.134382in}{0.986445in}}%
\pgfpathlineto{\pgfqpoint{1.138300in}{0.987926in}}%
\pgfpathlineto{\pgfqpoint{1.139505in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.139807in}{0.988873in}}%
\pgfpathlineto{\pgfqpoint{1.143122in}{0.990324in}}%
\pgfpathlineto{\pgfqpoint{1.144328in}{0.991497in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{0.991497in}}%
\pgfpathlineto{\pgfqpoint{1.146739in}{0.992901in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{1.148246in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{1.148547in}{0.994536in}}%
\pgfpathlineto{\pgfqpoint{1.148547in}{0.999930in}}%
\pgfpathlineto{\pgfqpoint{1.150054in}{0.999004in}}%
\pgfpathlineto{\pgfqpoint{1.152767in}{0.997547in}}%
\pgfpathlineto{\pgfqpoint{1.153972in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{1.154274in}{0.996797in}}%
\pgfpathlineto{\pgfqpoint{1.166028in}{0.996644in}}%
\pgfpathlineto{\pgfqpoint{1.167233in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{1.167535in}{0.990493in}}%
\pgfpathlineto{\pgfqpoint{1.173864in}{0.991280in}}%
\pgfpathlineto{\pgfqpoint{1.173864in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{1.175371in}{1.004986in}}%
\pgfpathlineto{\pgfqpoint{1.180494in}{1.004311in}}%
\pgfpathlineto{\pgfqpoint{1.181700in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{1.182001in}{0.988845in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{0.988899in}}%
\pgfpathlineto{\pgfqpoint{1.184114in}{1.102528in}}%
\pgfpathlineto{\pgfqpoint{1.185621in}{1.097964in}}%
\pgfpathlineto{\pgfqpoint{1.187126in}{1.098450in}}%
\pgfpathlineto{\pgfqpoint{1.187728in}{0.987479in}}%
\pgfpathlineto{\pgfqpoint{1.188632in}{0.987624in}}%
\pgfpathlineto{\pgfqpoint{1.191947in}{0.988921in}}%
\pgfpathlineto{\pgfqpoint{1.193153in}{0.989844in}}%
\pgfpathlineto{\pgfqpoint{1.193454in}{0.989844in}}%
\pgfpathlineto{\pgfqpoint{1.196769in}{0.991214in}}%
\pgfpathlineto{\pgfqpoint{1.197975in}{0.992338in}}%
\pgfpathlineto{\pgfqpoint{1.198276in}{0.992338in}}%
\pgfpathlineto{\pgfqpoint{1.200386in}{0.993691in}}%
\pgfpathlineto{\pgfqpoint{1.201592in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.201893in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{1.202797in}{0.995471in}}%
\pgfpathlineto{\pgfqpoint{1.202797in}{1.001221in}}%
\pgfpathlineto{\pgfqpoint{1.204304in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{1.207017in}{0.998938in}}%
\pgfpathlineto{\pgfqpoint{1.208222in}{0.998237in}}%
\pgfpathlineto{\pgfqpoint{1.208524in}{0.998237in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{1.221483in}{0.991437in}}%
\pgfpathlineto{\pgfqpoint{1.221785in}{0.991437in}}%
\pgfpathlineto{\pgfqpoint{1.228114in}{0.992292in}}%
\pgfpathlineto{\pgfqpoint{1.228114in}{1.005705in}}%
\pgfpathlineto{\pgfqpoint{1.229621in}{1.005293in}}%
\pgfpathlineto{\pgfqpoint{1.234744in}{1.004653in}}%
\pgfpathlineto{\pgfqpoint{1.235950in}{0.989982in}}%
\pgfpathlineto{\pgfqpoint{1.236251in}{0.989982in}}%
\pgfpathlineto{\pgfqpoint{1.238364in}{0.990060in}}%
\pgfpathlineto{\pgfqpoint{1.238364in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{1.239871in}{1.099304in}}%
\pgfpathlineto{\pgfqpoint{1.241377in}{1.099806in}}%
\pgfpathlineto{\pgfqpoint{1.241978in}{0.990203in}}%
\pgfpathlineto{\pgfqpoint{1.242882in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{1.249211in}{0.991653in}}%
\pgfpathlineto{\pgfqpoint{1.250417in}{0.992575in}}%
\pgfpathlineto{\pgfqpoint{1.250718in}{0.992575in}}%
\pgfpathlineto{\pgfqpoint{1.252828in}{0.993725in}}%
\pgfpathlineto{\pgfqpoint{1.254033in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{1.254335in}{0.995104in}}%
\pgfpathlineto{\pgfqpoint{1.257048in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{1.257048in}{1.002678in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{1.001816in}}%
\pgfpathlineto{\pgfqpoint{1.261267in}{1.000492in}}%
\pgfpathlineto{\pgfqpoint{1.262472in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{0.999841in}}%
\pgfpathlineto{\pgfqpoint{1.274528in}{1.000007in}}%
\pgfpathlineto{\pgfqpoint{1.275733in}{0.992506in}}%
\pgfpathlineto{\pgfqpoint{1.276035in}{0.992506in}}%
\pgfpathlineto{\pgfqpoint{1.281762in}{0.993218in}}%
\pgfpathlineto{\pgfqpoint{1.282364in}{1.005929in}}%
\pgfpathlineto{\pgfqpoint{1.283268in}{1.005889in}}%
\pgfpathlineto{\pgfqpoint{1.289597in}{1.005134in}}%
\pgfpathlineto{\pgfqpoint{1.290200in}{0.991256in}}%
\pgfpathlineto{\pgfqpoint{1.291104in}{0.991264in}}%
\pgfpathlineto{\pgfqpoint{1.293217in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{1.293217in}{1.105158in}}%
\pgfpathlineto{\pgfqpoint{1.294724in}{1.101020in}}%
\pgfpathlineto{\pgfqpoint{1.295627in}{1.101302in}}%
\pgfpathlineto{\pgfqpoint{1.296228in}{0.991583in}}%
\pgfpathlineto{\pgfqpoint{1.297132in}{0.991597in}}%
\pgfpathlineto{\pgfqpoint{1.303461in}{0.993119in}}%
\pgfpathlineto{\pgfqpoint{1.304667in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{1.304968in}{0.994065in}}%
\pgfpathlineto{\pgfqpoint{1.307078in}{0.995239in}}%
\pgfpathlineto{\pgfqpoint{1.308283in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{1.308585in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{1.310695in}{0.997933in}}%
\pgfpathlineto{\pgfqpoint{1.310695in}{1.004445in}}%
\pgfpathlineto{\pgfqpoint{1.312202in}{1.003866in}}%
\pgfpathlineto{\pgfqpoint{1.314914in}{1.002473in}}%
\pgfpathlineto{\pgfqpoint{1.316120in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.316421in}{1.001773in}}%
\pgfpathlineto{\pgfqpoint{1.328778in}{1.001926in}}%
\pgfpathlineto{\pgfqpoint{1.329983in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{0.993699in}}%
\pgfpathlineto{\pgfqpoint{1.336011in}{0.994469in}}%
\pgfpathlineto{\pgfqpoint{1.337217in}{1.005739in}}%
\pgfpathlineto{\pgfqpoint{1.337518in}{1.005739in}}%
\pgfpathlineto{\pgfqpoint{1.343847in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{1.344450in}{0.992667in}}%
\pgfpathlineto{\pgfqpoint{1.345354in}{0.992683in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{0.992886in}}%
\pgfpathlineto{\pgfqpoint{1.347467in}{1.106774in}}%
\pgfpathlineto{\pgfqpoint{1.348974in}{1.102644in}}%
\pgfpathlineto{\pgfqpoint{1.349877in}{1.102933in}}%
\pgfpathlineto{\pgfqpoint{1.350478in}{0.993094in}}%
\pgfpathlineto{\pgfqpoint{1.351382in}{0.993115in}}%
\pgfpathlineto{\pgfqpoint{1.357108in}{0.994438in}}%
\pgfpathlineto{\pgfqpoint{1.358314in}{0.995332in}}%
\pgfpathlineto{\pgfqpoint{1.358615in}{0.995332in}}%
\pgfpathlineto{\pgfqpoint{1.360725in}{0.996453in}}%
\pgfpathlineto{\pgfqpoint{1.361931in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{1.362232in}{0.997803in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{0.999080in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{1.006285in}}%
\pgfpathlineto{\pgfqpoint{1.366452in}{1.005663in}}%
\pgfpathlineto{\pgfqpoint{1.369164in}{1.004332in}}%
\pgfpathlineto{\pgfqpoint{1.370370in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{1.370671in}{1.003679in}}%
\pgfpathlineto{\pgfqpoint{1.383631in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{1.384836in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{1.385138in}{0.994999in}}%
\pgfpathlineto{\pgfqpoint{1.390261in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{1.391467in}{1.005591in}}%
\pgfpathlineto{\pgfqpoint{1.391768in}{1.005591in}}%
\pgfpathlineto{\pgfqpoint{1.398097in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{1.398700in}{0.994211in}}%
\pgfpathlineto{\pgfqpoint{1.399604in}{0.994235in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{1.401717in}{1.108538in}}%
\pgfpathlineto{\pgfqpoint{1.403224in}{1.104399in}}%
\pgfpathlineto{\pgfqpoint{1.404127in}{1.104695in}}%
\pgfpathlineto{\pgfqpoint{1.404426in}{0.994730in}}%
\pgfpathlineto{\pgfqpoint{1.405632in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{1.411358in}{0.996146in}}%
\pgfpathlineto{\pgfqpoint{1.412564in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{1.412865in}{0.997061in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{0.998204in}}%
\pgfpathlineto{\pgfqpoint{1.416181in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{1.416482in}{0.999576in}}%
\pgfpathlineto{\pgfqpoint{1.418592in}{1.000293in}}%
\pgfpathlineto{\pgfqpoint{1.419195in}{1.008276in}}%
\pgfpathlineto{\pgfqpoint{1.420099in}{1.008019in}}%
\pgfpathlineto{\pgfqpoint{1.422812in}{1.006616in}}%
\pgfpathlineto{\pgfqpoint{1.424017in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{1.424318in}{1.005911in}}%
\pgfpathlineto{\pgfqpoint{1.437881in}{1.006536in}}%
\pgfpathlineto{\pgfqpoint{1.439086in}{0.996439in}}%
\pgfpathlineto{\pgfqpoint{1.439388in}{0.996439in}}%
\pgfpathlineto{\pgfqpoint{1.444511in}{0.997328in}}%
\pgfpathlineto{\pgfqpoint{1.445717in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{1.446018in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{1.446320in}{1.007516in}}%
\pgfpathlineto{\pgfqpoint{1.447827in}{1.007240in}}%
\pgfpathlineto{\pgfqpoint{1.452950in}{1.007162in}}%
\pgfpathlineto{\pgfqpoint{1.452950in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{1.454457in}{0.995975in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.996168in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{1.110448in}}%
\pgfpathlineto{\pgfqpoint{1.457474in}{1.106281in}}%
\pgfpathlineto{\pgfqpoint{1.458979in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{1.459279in}{0.996495in}}%
\pgfpathlineto{\pgfqpoint{1.460485in}{0.996589in}}%
\pgfpathlineto{\pgfqpoint{1.465609in}{0.997974in}}%
\pgfpathlineto{\pgfqpoint{1.466814in}{0.998910in}}%
\pgfpathlineto{\pgfqpoint{1.467115in}{0.998910in}}%
\pgfpathlineto{\pgfqpoint{1.469225in}{1.000073in}}%
\pgfpathlineto{\pgfqpoint{1.470431in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{1.470732in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{1.472842in}{1.001710in}}%
\pgfpathlineto{\pgfqpoint{1.474048in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.474349in}{1.010769in}}%
\pgfpathlineto{\pgfqpoint{1.475856in}{1.009377in}}%
\pgfpathlineto{\pgfqpoint{1.477062in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.477363in}{1.008519in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{1.007178in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{1.006670in}}%
\pgfpathlineto{\pgfqpoint{1.482487in}{1.007368in}}%
\pgfpathlineto{\pgfqpoint{1.483391in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{1.492131in}{1.006758in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{1.493638in}{0.997995in}}%
\pgfpathlineto{\pgfqpoint{1.498761in}{0.998934in}}%
\pgfpathlineto{\pgfqpoint{1.499967in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{1.500268in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{1.501173in}{1.005740in}}%
\pgfpathlineto{\pgfqpoint{1.501173in}{1.008174in}}%
\pgfpathlineto{\pgfqpoint{1.502680in}{1.007959in}}%
\pgfpathlineto{\pgfqpoint{1.507200in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.507200in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{1.508707in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.510217in}{1.112499in}}%
\pgfpathlineto{\pgfqpoint{1.511724in}{1.108287in}}%
\pgfpathlineto{\pgfqpoint{1.513230in}{1.108582in}}%
\pgfpathlineto{\pgfqpoint{1.513529in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{1.514735in}{0.998483in}}%
\pgfpathlineto{\pgfqpoint{1.519859in}{0.999918in}}%
\pgfpathlineto{\pgfqpoint{1.521064in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{1.521366in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{1.523475in}{1.002056in}}%
\pgfpathlineto{\pgfqpoint{1.524681in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{1.524982in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{1.526489in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{1.527695in}{1.012725in}}%
\pgfpathlineto{\pgfqpoint{1.527996in}{1.012725in}}%
\pgfpathlineto{\pgfqpoint{1.530709in}{1.011352in}}%
\pgfpathlineto{\pgfqpoint{1.531914in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{1.532216in}{1.010638in}}%
\pgfpathlineto{\pgfqpoint{1.533723in}{1.009123in}}%
\pgfpathlineto{\pgfqpoint{1.534928in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{1.535230in}{1.008056in}}%
\pgfpathlineto{\pgfqpoint{1.536737in}{1.007175in}}%
\pgfpathlineto{\pgfqpoint{1.536737in}{1.009670in}}%
\pgfpathlineto{\pgfqpoint{1.538244in}{1.009510in}}%
\pgfpathlineto{\pgfqpoint{1.543970in}{1.008137in}}%
\pgfpathlineto{\pgfqpoint{1.545175in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{1.545477in}{1.007189in}}%
\pgfpathlineto{\pgfqpoint{1.546381in}{1.006923in}}%
\pgfpathlineto{\pgfqpoint{1.546984in}{0.999664in}}%
\pgfpathlineto{\pgfqpoint{1.547888in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{1.552409in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{1.553614in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{1.553916in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{1.555423in}{1.005936in}}%
\pgfpathlineto{\pgfqpoint{1.555423in}{1.009081in}}%
\pgfpathlineto{\pgfqpoint{1.556930in}{1.008876in}}%
\pgfpathlineto{\pgfqpoint{1.561450in}{1.008974in}}%
\pgfpathlineto{\pgfqpoint{1.561450in}{0.999627in}}%
\pgfpathlineto{\pgfqpoint{1.562957in}{0.999745in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{1.000119in}}%
\pgfpathlineto{\pgfqpoint{1.565070in}{1.114654in}}%
\pgfpathlineto{\pgfqpoint{1.566577in}{1.110539in}}%
\pgfpathlineto{\pgfqpoint{1.567480in}{1.110463in}}%
\pgfpathlineto{\pgfqpoint{1.567779in}{1.000378in}}%
\pgfpathlineto{\pgfqpoint{1.568985in}{1.000495in}}%
\pgfpathlineto{\pgfqpoint{1.574109in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.575314in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{1.575616in}{1.002949in}}%
\pgfpathlineto{\pgfqpoint{1.580136in}{1.004397in}}%
\pgfpathlineto{\pgfqpoint{1.581342in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{1.581644in}{1.015010in}}%
\pgfpathlineto{\pgfqpoint{1.585562in}{1.013541in}}%
\pgfpathlineto{\pgfqpoint{1.586767in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.587069in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.587370in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{1.588575in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{1.588877in}{1.009082in}}%
\pgfpathlineto{\pgfqpoint{1.590987in}{1.007731in}}%
\pgfpathlineto{\pgfqpoint{1.590987in}{1.012128in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{1.012001in}}%
\pgfpathlineto{\pgfqpoint{1.595206in}{1.010499in}}%
\pgfpathlineto{\pgfqpoint{1.596412in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{1.596713in}{1.009166in}}%
\pgfpathlineto{\pgfqpoint{1.599425in}{1.007753in}}%
\pgfpathlineto{\pgfqpoint{1.600631in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{1.600932in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{1.601234in}{1.006961in}}%
\pgfpathlineto{\pgfqpoint{1.601234in}{1.001445in}}%
\pgfpathlineto{\pgfqpoint{1.602741in}{1.001489in}}%
\pgfpathlineto{\pgfqpoint{1.606659in}{1.002264in}}%
\pgfpathlineto{\pgfqpoint{1.607864in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{1.006050in}}%
\pgfpathlineto{\pgfqpoint{1.609673in}{1.006246in}}%
\pgfpathlineto{\pgfqpoint{1.609673in}{1.010086in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{1.009891in}}%
\pgfpathlineto{\pgfqpoint{1.615700in}{1.010030in}}%
\pgfpathlineto{\pgfqpoint{1.615700in}{1.001687in}}%
\pgfpathlineto{\pgfqpoint{1.617207in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{1.002215in}}%
\pgfpathlineto{\pgfqpoint{1.619320in}{1.116985in}}%
\pgfpathlineto{\pgfqpoint{1.620827in}{1.112520in}}%
\pgfpathlineto{\pgfqpoint{1.621730in}{1.112448in}}%
\pgfpathlineto{\pgfqpoint{1.622029in}{1.002493in}}%
\pgfpathlineto{\pgfqpoint{1.623235in}{1.002620in}}%
\pgfpathlineto{\pgfqpoint{1.628359in}{1.004144in}}%
\pgfpathlineto{\pgfqpoint{1.629564in}{1.004784in}}%
\pgfpathlineto{\pgfqpoint{1.629866in}{1.004784in}}%
\pgfpathlineto{\pgfqpoint{1.634390in}{1.005050in}}%
\pgfpathlineto{\pgfqpoint{1.634390in}{1.122254in}}%
\pgfpathlineto{\pgfqpoint{1.635897in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{1.636195in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{1.636195in}{1.017469in}}%
\pgfpathlineto{\pgfqpoint{1.637702in}{1.018726in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{1.018726in}}%
\pgfpathlineto{\pgfqpoint{1.639209in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{1.016150in}}%
\pgfpathlineto{\pgfqpoint{1.641017in}{1.015764in}}%
\pgfpathlineto{\pgfqpoint{1.642223in}{1.010253in}}%
\pgfpathlineto{\pgfqpoint{1.642524in}{1.010253in}}%
\pgfpathlineto{\pgfqpoint{1.644634in}{1.008860in}}%
\pgfpathlineto{\pgfqpoint{1.644634in}{1.008417in}}%
\pgfpathlineto{\pgfqpoint{1.645237in}{1.014260in}}%
\pgfpathlineto{\pgfqpoint{1.646141in}{1.013628in}}%
\pgfpathlineto{\pgfqpoint{1.647648in}{1.012446in}}%
\pgfpathlineto{\pgfqpoint{1.648853in}{1.010876in}}%
\pgfpathlineto{\pgfqpoint{1.649155in}{1.010876in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{1.009545in}}%
\pgfpathlineto{\pgfqpoint{1.652470in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{1.652771in}{1.008450in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{1.003337in}}%
\pgfpathlineto{\pgfqpoint{1.656991in}{1.003393in}}%
\pgfpathlineto{\pgfqpoint{1.660909in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{1.662114in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{1.662416in}{1.006468in}}%
\pgfpathlineto{\pgfqpoint{1.663923in}{1.006669in}}%
\pgfpathlineto{\pgfqpoint{1.663923in}{1.011189in}}%
\pgfpathlineto{\pgfqpoint{1.665430in}{1.011005in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{1.011317in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{1.003025in}}%
\pgfpathlineto{\pgfqpoint{1.672060in}{1.003559in}}%
\pgfpathlineto{\pgfqpoint{1.673570in}{1.004198in}}%
\pgfpathlineto{\pgfqpoint{1.673570in}{1.119376in}}%
\pgfpathlineto{\pgfqpoint{1.675077in}{1.114603in}}%
\pgfpathlineto{\pgfqpoint{1.675980in}{1.114534in}}%
\pgfpathlineto{\pgfqpoint{1.676280in}{1.004718in}}%
\pgfpathlineto{\pgfqpoint{1.677485in}{1.004854in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.005812in}}%
\pgfpathlineto{\pgfqpoint{1.688640in}{1.121660in}}%
\pgfpathlineto{\pgfqpoint{1.690147in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{1.692856in}{1.120892in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{1.694363in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{1.018710in}}%
\pgfpathlineto{\pgfqpoint{1.695870in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{1.696171in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{1.698281in}{1.010135in}}%
\pgfpathlineto{\pgfqpoint{1.699487in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{1.699788in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{1.700090in}{1.008820in}}%
\pgfpathlineto{\pgfqpoint{1.700090in}{1.014109in}}%
\pgfpathlineto{\pgfqpoint{1.701596in}{1.012928in}}%
\pgfpathlineto{\pgfqpoint{1.703103in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{1.704309in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{1.704610in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{1.707323in}{1.008943in}}%
\pgfpathlineto{\pgfqpoint{1.708528in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{1.708830in}{1.008086in}}%
\pgfpathlineto{\pgfqpoint{1.709734in}{1.007851in}}%
\pgfpathlineto{\pgfqpoint{1.709734in}{1.005340in}}%
\pgfpathlineto{\pgfqpoint{1.711241in}{1.005406in}}%
\pgfpathlineto{\pgfqpoint{1.716364in}{1.006933in}}%
\pgfpathlineto{\pgfqpoint{1.717570in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{1.717871in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.007208in}}%
\pgfpathlineto{\pgfqpoint{1.718173in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{1.719680in}{1.012217in}}%
\pgfpathlineto{\pgfqpoint{1.724803in}{1.012579in}}%
\pgfpathlineto{\pgfqpoint{1.724803in}{1.003884in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{1.004438in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{1.005096in}}%
\pgfpathlineto{\pgfqpoint{1.727820in}{1.120407in}}%
\pgfpathlineto{\pgfqpoint{1.729327in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{1.730230in}{1.115711in}}%
\pgfpathlineto{\pgfqpoint{1.730530in}{1.006207in}}%
\pgfpathlineto{\pgfqpoint{1.731735in}{1.006686in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.006559in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.121563in}}%
\pgfpathlineto{\pgfqpoint{1.743794in}{1.121027in}}%
\pgfpathlineto{\pgfqpoint{1.748312in}{1.120653in}}%
\pgfpathlineto{\pgfqpoint{1.749517in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{1.749819in}{1.013026in}}%
\pgfpathlineto{\pgfqpoint{1.751928in}{1.011557in}}%
\pgfpathlineto{\pgfqpoint{1.753134in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{1.753435in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{1.009764in}}%
\pgfpathlineto{\pgfqpoint{1.754340in}{1.014698in}}%
\pgfpathlineto{\pgfqpoint{1.755846in}{1.013519in}}%
\pgfpathlineto{\pgfqpoint{1.757353in}{1.012449in}}%
\pgfpathlineto{\pgfqpoint{1.758559in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{1.011046in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{1.009547in}}%
\pgfpathlineto{\pgfqpoint{1.762778in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{1.763080in}{1.008695in}}%
\pgfpathlineto{\pgfqpoint{1.772423in}{1.007860in}}%
\pgfpathlineto{\pgfqpoint{1.772724in}{1.013688in}}%
\pgfpathlineto{\pgfqpoint{1.773930in}{1.013527in}}%
\pgfpathlineto{\pgfqpoint{1.779053in}{1.013941in}}%
\pgfpathlineto{\pgfqpoint{1.779053in}{1.004883in}}%
\pgfpathlineto{\pgfqpoint{1.780560in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{1.782070in}{1.006135in}}%
\pgfpathlineto{\pgfqpoint{1.782070in}{1.121422in}}%
\pgfpathlineto{\pgfqpoint{1.783577in}{1.116473in}}%
\pgfpathlineto{\pgfqpoint{1.784480in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{1.784780in}{1.007234in}}%
\pgfpathlineto{\pgfqpoint{1.785985in}{1.007267in}}%
\pgfpathlineto{\pgfqpoint{1.795934in}{1.007131in}}%
\pgfpathlineto{\pgfqpoint{1.795934in}{1.121698in}}%
\pgfpathlineto{\pgfqpoint{1.797441in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{1.802562in}{1.120511in}}%
\pgfpathlineto{\pgfqpoint{1.803767in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{1.804069in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{1.805576in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{1.806781in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.807083in}{1.011662in}}%
\pgfpathlineto{\pgfqpoint{1.808590in}{1.010832in}}%
\pgfpathlineto{\pgfqpoint{1.808590in}{1.015394in}}%
\pgfpathlineto{\pgfqpoint{1.810096in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{1.811603in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{1.812809in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{1.813110in}{1.011752in}}%
\pgfpathlineto{\pgfqpoint{1.815823in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{1.817028in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{1.817330in}{1.009415in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{1.008628in}}%
\pgfpathlineto{\pgfqpoint{1.826673in}{1.015084in}}%
\pgfpathlineto{\pgfqpoint{1.828180in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{1.833906in}{1.015580in}}%
\pgfpathlineto{\pgfqpoint{1.833906in}{1.006306in}}%
\pgfpathlineto{\pgfqpoint{1.835413in}{1.006952in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.007314in}}%
\pgfpathlineto{\pgfqpoint{1.836320in}{1.122577in}}%
\pgfpathlineto{\pgfqpoint{1.837827in}{1.117097in}}%
\pgfpathlineto{\pgfqpoint{1.838730in}{1.116805in}}%
\pgfpathlineto{\pgfqpoint{1.839934in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{1.840235in}{1.006898in}}%
\pgfpathlineto{\pgfqpoint{1.849582in}{1.007321in}}%
\pgfpathlineto{\pgfqpoint{1.849582in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{1.851088in}{1.121360in}}%
\pgfpathlineto{\pgfqpoint{1.856812in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.858017in}{1.014567in}}%
\pgfpathlineto{\pgfqpoint{1.858319in}{1.014696in}}%
\pgfpathlineto{\pgfqpoint{1.861031in}{1.013297in}}%
\pgfpathlineto{\pgfqpoint{1.862237in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{1.862538in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{1.862840in}{1.012023in}}%
\pgfpathlineto{\pgfqpoint{1.862840in}{1.016197in}}%
\pgfpathlineto{\pgfqpoint{1.864346in}{1.015023in}}%
\pgfpathlineto{\pgfqpoint{1.865853in}{1.013959in}}%
\pgfpathlineto{\pgfqpoint{1.867059in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{1.867360in}{1.012567in}}%
\pgfpathlineto{\pgfqpoint{1.870073in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{1.010246in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{1.881526in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.883033in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{1.888156in}{1.017148in}}%
\pgfpathlineto{\pgfqpoint{1.888156in}{1.007594in}}%
\pgfpathlineto{\pgfqpoint{1.889663in}{1.007998in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.007961in}}%
\pgfpathlineto{\pgfqpoint{1.891173in}{1.122191in}}%
\pgfpathlineto{\pgfqpoint{1.892680in}{1.116386in}}%
\pgfpathlineto{\pgfqpoint{1.892980in}{1.116386in}}%
\pgfpathlineto{\pgfqpoint{1.894184in}{1.006652in}}%
\pgfpathlineto{\pgfqpoint{1.894485in}{1.006652in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{1.007378in}}%
\pgfpathlineto{\pgfqpoint{1.903832in}{1.122230in}}%
\pgfpathlineto{\pgfqpoint{1.905338in}{1.121538in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{1.120774in}}%
\pgfpathlineto{\pgfqpoint{1.912267in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{1.912569in}{1.015236in}}%
\pgfpathlineto{\pgfqpoint{1.916487in}{1.013726in}}%
\pgfpathlineto{\pgfqpoint{1.916487in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{1.917090in}{1.017107in}}%
\pgfpathlineto{\pgfqpoint{1.917994in}{1.016508in}}%
\pgfpathlineto{\pgfqpoint{1.919501in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{1.920706in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{1.921008in}{1.013925in}}%
\pgfpathlineto{\pgfqpoint{1.923117in}{1.012700in}}%
\pgfpathlineto{\pgfqpoint{1.924323in}{1.011714in}}%
\pgfpathlineto{\pgfqpoint{1.924624in}{1.011714in}}%
\pgfpathlineto{\pgfqpoint{1.929748in}{1.010227in}}%
\pgfpathlineto{\pgfqpoint{1.930953in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{1.931255in}{1.010092in}}%
\pgfpathlineto{\pgfqpoint{1.935776in}{1.010666in}}%
\pgfpathlineto{\pgfqpoint{1.935776in}{1.018091in}}%
\pgfpathlineto{\pgfqpoint{1.937283in}{1.018022in}}%
\pgfpathlineto{\pgfqpoint{1.942406in}{1.018250in}}%
\pgfpathlineto{\pgfqpoint{1.943612in}{1.007927in}}%
\pgfpathlineto{\pgfqpoint{1.943913in}{1.007927in}}%
\pgfpathlineto{\pgfqpoint{1.945423in}{1.007908in}}%
\pgfpathlineto{\pgfqpoint{1.945423in}{1.122116in}}%
\pgfpathlineto{\pgfqpoint{1.946930in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.947230in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.948434in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{1.948735in}{1.006524in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{1.957479in}{1.122990in}}%
\pgfpathlineto{\pgfqpoint{1.958986in}{1.122212in}}%
\pgfpathlineto{\pgfqpoint{1.964709in}{1.121057in}}%
\pgfpathlineto{\pgfqpoint{1.965915in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.966216in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{1.971340in}{1.014767in}}%
\pgfpathlineto{\pgfqpoint{1.971340in}{1.018124in}}%
\pgfpathlineto{\pgfqpoint{1.972847in}{1.016957in}}%
\pgfpathlineto{\pgfqpoint{1.974956in}{1.015414in}}%
\pgfpathlineto{\pgfqpoint{1.976162in}{1.014116in}}%
\pgfpathlineto{\pgfqpoint{1.976463in}{1.014116in}}%
\pgfpathlineto{\pgfqpoint{1.979176in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{1.980381in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{1.980683in}{1.012018in}}%
\pgfpathlineto{\pgfqpoint{1.990026in}{1.011783in}}%
\pgfpathlineto{\pgfqpoint{1.990026in}{1.019785in}}%
\pgfpathlineto{\pgfqpoint{1.991533in}{1.019729in}}%
\pgfpathlineto{\pgfqpoint{1.997259in}{1.018331in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{1.998766in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{1.007991in}}%
\pgfpathlineto{\pgfqpoint{1.999673in}{1.122179in}}%
\pgfpathlineto{\pgfqpoint{2.001180in}{1.115893in}}%
\pgfpathlineto{\pgfqpoint{2.001480in}{1.115893in}}%
\pgfpathlineto{\pgfqpoint{2.002684in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{2.002985in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{2.011126in}{1.007022in}}%
\pgfpathlineto{\pgfqpoint{2.011126in}{1.123960in}}%
\pgfpathlineto{\pgfqpoint{2.012633in}{1.123095in}}%
\pgfpathlineto{\pgfqpoint{2.017154in}{1.121559in}}%
\pgfpathlineto{\pgfqpoint{2.017154in}{1.121529in}}%
\pgfpathlineto{\pgfqpoint{2.018359in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{2.018661in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{2.018959in}{1.121609in}}%
\pgfpathlineto{\pgfqpoint{2.020165in}{1.016518in}}%
\pgfpathlineto{\pgfqpoint{2.020466in}{1.016518in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.015706in}}%
\pgfpathlineto{\pgfqpoint{2.025590in}{1.019036in}}%
\pgfpathlineto{\pgfqpoint{2.027097in}{1.018084in}}%
\pgfpathlineto{\pgfqpoint{2.029206in}{1.016549in}}%
\pgfpathlineto{\pgfqpoint{2.030412in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{2.030713in}{1.015260in}}%
\pgfpathlineto{\pgfqpoint{2.033426in}{1.013916in}}%
\pgfpathlineto{\pgfqpoint{2.034631in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{2.034933in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{2.044276in}{1.013016in}}%
\pgfpathlineto{\pgfqpoint{2.044276in}{1.021575in}}%
\pgfpathlineto{\pgfqpoint{2.045783in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{2.048495in}{1.019800in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{2.050002in}{1.019057in}}%
\pgfpathlineto{\pgfqpoint{2.051509in}{1.018694in}}%
\pgfpathlineto{\pgfqpoint{2.052714in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{2.053016in}{1.008189in}}%
\pgfpathlineto{\pgfqpoint{2.053923in}{1.008209in}}%
\pgfpathlineto{\pgfqpoint{2.053923in}{1.122379in}}%
\pgfpathlineto{\pgfqpoint{2.055430in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{2.055730in}{1.115813in}}%
\pgfpathlineto{\pgfqpoint{2.056934in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{2.057235in}{1.006608in}}%
\pgfpathlineto{\pgfqpoint{2.064773in}{1.006963in}}%
\pgfpathlineto{\pgfqpoint{2.064773in}{1.124303in}}%
\pgfpathlineto{\pgfqpoint{2.066280in}{1.124064in}}%
\pgfpathlineto{\pgfqpoint{2.069595in}{1.122627in}}%
\pgfpathlineto{\pgfqpoint{2.070801in}{1.122261in}}%
\pgfpathlineto{\pgfqpoint{2.071102in}{1.122261in}}%
\pgfpathlineto{\pgfqpoint{2.072606in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{2.073812in}{1.017345in}}%
\pgfpathlineto{\pgfqpoint{2.074113in}{1.017345in}}%
\pgfpathlineto{\pgfqpoint{2.079840in}{1.016448in}}%
\pgfpathlineto{\pgfqpoint{2.079840in}{1.019337in}}%
\pgfpathlineto{\pgfqpoint{2.081347in}{1.018974in}}%
\pgfpathlineto{\pgfqpoint{2.083456in}{1.017792in}}%
\pgfpathlineto{\pgfqpoint{2.084662in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{2.084963in}{1.016512in}}%
\pgfpathlineto{\pgfqpoint{2.087676in}{1.015182in}}%
\pgfpathlineto{\pgfqpoint{2.088881in}{1.014462in}}%
\pgfpathlineto{\pgfqpoint{2.089183in}{1.014462in}}%
\pgfpathlineto{\pgfqpoint{2.098526in}{1.013687in}}%
\pgfpathlineto{\pgfqpoint{2.098526in}{1.022386in}}%
\pgfpathlineto{\pgfqpoint{2.100033in}{1.021560in}}%
\pgfpathlineto{\pgfqpoint{2.102745in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{2.103951in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{2.104252in}{1.019503in}}%
\pgfpathlineto{\pgfqpoint{2.105759in}{1.019154in}}%
\pgfpathlineto{\pgfqpoint{2.106362in}{1.008527in}}%
\pgfpathlineto{\pgfqpoint{2.107266in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.008558in}}%
\pgfpathlineto{\pgfqpoint{2.108173in}{1.122714in}}%
\pgfpathlineto{\pgfqpoint{2.109680in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{2.109980in}{1.115841in}}%
\pgfpathlineto{\pgfqpoint{2.111184in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{2.111485in}{1.006812in}}%
\pgfpathlineto{\pgfqpoint{2.118421in}{1.007025in}}%
\pgfpathlineto{\pgfqpoint{2.118421in}{1.124862in}}%
\pgfpathlineto{\pgfqpoint{2.119927in}{1.124533in}}%
\pgfpathlineto{\pgfqpoint{2.126856in}{1.123110in}}%
\pgfpathlineto{\pgfqpoint{2.128062in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{2.128363in}{1.018226in}}%
\pgfpathlineto{\pgfqpoint{2.141323in}{1.016847in}}%
\pgfpathlineto{\pgfqpoint{2.142528in}{1.016060in}}%
\pgfpathlineto{\pgfqpoint{2.142830in}{1.016060in}}%
\pgfpathlineto{\pgfqpoint{2.150365in}{1.014683in}}%
\pgfpathlineto{\pgfqpoint{2.151570in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{2.151871in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{2.152776in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{2.152776in}{1.022869in}}%
\pgfpathlineto{\pgfqpoint{2.154283in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{2.156995in}{1.020748in}}%
\pgfpathlineto{\pgfqpoint{2.158201in}{1.020046in}}%
\pgfpathlineto{\pgfqpoint{2.158502in}{1.020046in}}%
\pgfpathlineto{\pgfqpoint{2.160009in}{1.019711in}}%
\pgfpathlineto{\pgfqpoint{2.160612in}{1.008988in}}%
\pgfpathlineto{\pgfqpoint{2.161516in}{1.008999in}}%
\pgfpathlineto{\pgfqpoint{2.163026in}{1.009097in}}%
\pgfpathlineto{\pgfqpoint{2.163026in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{2.164533in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{2.164833in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{2.166037in}{1.007015in}}%
\pgfpathlineto{\pgfqpoint{2.166338in}{1.007015in}}%
\pgfpathlineto{\pgfqpoint{2.172068in}{1.007205in}}%
\pgfpathlineto{\pgfqpoint{2.172068in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{2.173575in}{1.125194in}}%
\pgfpathlineto{\pgfqpoint{2.181106in}{1.124112in}}%
\pgfpathlineto{\pgfqpoint{2.182312in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.182613in}{1.019197in}}%
\pgfpathlineto{\pgfqpoint{2.196779in}{1.017787in}}%
\pgfpathlineto{\pgfqpoint{2.197984in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.198285in}{1.017173in}}%
\pgfpathlineto{\pgfqpoint{2.202806in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{2.204012in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{2.204313in}{1.014743in}}%
\pgfpathlineto{\pgfqpoint{2.207629in}{1.013541in}}%
\pgfpathlineto{\pgfqpoint{2.207629in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{2.209136in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{2.212451in}{1.020884in}}%
\pgfpathlineto{\pgfqpoint{2.213656in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{1.020362in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{1.020241in}}%
\pgfpathlineto{\pgfqpoint{2.214862in}{1.009575in}}%
\pgfpathlineto{\pgfqpoint{2.216369in}{1.009637in}}%
\pgfpathlineto{\pgfqpoint{2.217276in}{1.009707in}}%
\pgfpathlineto{\pgfqpoint{2.217276in}{1.123259in}}%
\pgfpathlineto{\pgfqpoint{2.218783in}{1.115990in}}%
\pgfpathlineto{\pgfqpoint{2.219083in}{1.115990in}}%
\pgfpathlineto{\pgfqpoint{2.220287in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{2.220588in}{1.007420in}}%
\pgfpathlineto{\pgfqpoint{2.225715in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{2.225715in}{1.126553in}}%
\pgfpathlineto{\pgfqpoint{2.227222in}{1.126042in}}%
\pgfpathlineto{\pgfqpoint{2.235356in}{1.125251in}}%
\pgfpathlineto{\pgfqpoint{2.236562in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{2.236863in}{1.020252in}}%
\pgfpathlineto{\pgfqpoint{2.252837in}{1.018790in}}%
\pgfpathlineto{\pgfqpoint{2.254042in}{1.017629in}}%
\pgfpathlineto{\pgfqpoint{2.254344in}{1.017629in}}%
\pgfpathlineto{\pgfqpoint{2.256453in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{2.257659in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.257960in}{1.015225in}}%
\pgfpathlineto{\pgfqpoint{2.261879in}{1.013736in}}%
\pgfpathlineto{\pgfqpoint{2.261879in}{1.023709in}}%
\pgfpathlineto{\pgfqpoint{2.263386in}{1.022975in}}%
\pgfpathlineto{\pgfqpoint{2.266701in}{1.021607in}}%
\pgfpathlineto{\pgfqpoint{2.267906in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{2.268208in}{1.021106in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.020993in}}%
\pgfpathlineto{\pgfqpoint{2.269112in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{2.270619in}{1.010362in}}%
\pgfpathlineto{\pgfqpoint{2.271526in}{1.010440in}}%
\pgfpathlineto{\pgfqpoint{2.271526in}{1.123992in}}%
\pgfpathlineto{\pgfqpoint{2.273033in}{1.116326in}}%
\pgfpathlineto{\pgfqpoint{2.273333in}{1.116326in}}%
\pgfpathlineto{\pgfqpoint{2.274537in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{2.274838in}{1.007918in}}%
\pgfpathlineto{\pgfqpoint{2.279362in}{1.007909in}}%
\pgfpathlineto{\pgfqpoint{2.279362in}{1.127653in}}%
\pgfpathlineto{\pgfqpoint{2.280869in}{1.127073in}}%
\pgfpathlineto{\pgfqpoint{2.289004in}{1.126497in}}%
\pgfpathlineto{\pgfqpoint{2.290209in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{2.290511in}{1.021461in}}%
\pgfpathlineto{\pgfqpoint{2.306484in}{1.019977in}}%
\pgfpathlineto{\pgfqpoint{2.307690in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{2.307991in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{2.310101in}{1.016983in}}%
\pgfpathlineto{\pgfqpoint{2.311306in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{2.311608in}{1.015834in}}%
\pgfpathlineto{\pgfqpoint{2.314923in}{1.014427in}}%
\pgfpathlineto{\pgfqpoint{2.315526in}{1.014042in}}%
\pgfpathlineto{\pgfqpoint{2.316129in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{2.316430in}{1.024476in}}%
\pgfpathlineto{\pgfqpoint{2.319143in}{1.023141in}}%
\pgfpathlineto{\pgfqpoint{2.320348in}{1.022421in}}%
\pgfpathlineto{\pgfqpoint{2.320649in}{1.022421in}}%
\pgfpathlineto{\pgfqpoint{2.323362in}{1.021836in}}%
\pgfpathlineto{\pgfqpoint{2.323362in}{1.011114in}}%
\pgfpathlineto{\pgfqpoint{2.324869in}{1.011206in}}%
\pgfpathlineto{\pgfqpoint{2.325776in}{1.011291in}}%
\pgfpathlineto{\pgfqpoint{2.325776in}{1.124850in}}%
\pgfpathlineto{\pgfqpoint{2.327283in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{1.116759in}}%
\pgfpathlineto{\pgfqpoint{2.328787in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{2.329088in}{1.008506in}}%
\pgfpathlineto{\pgfqpoint{2.333010in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{2.333010in}{1.128660in}}%
\pgfpathlineto{\pgfqpoint{2.334516in}{1.128283in}}%
\pgfpathlineto{\pgfqpoint{2.343254in}{1.127891in}}%
\pgfpathlineto{\pgfqpoint{2.344459in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{2.344761in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{1.021291in}}%
\pgfpathlineto{\pgfqpoint{2.360131in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{2.360433in}{1.020315in}}%
\pgfpathlineto{\pgfqpoint{2.361940in}{1.019222in}}%
\pgfpathlineto{\pgfqpoint{2.363145in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{2.363447in}{1.017778in}}%
\pgfpathlineto{\pgfqpoint{2.365556in}{1.016566in}}%
\pgfpathlineto{\pgfqpoint{2.366762in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{2.367063in}{1.015584in}}%
\pgfpathlineto{\pgfqpoint{2.370379in}{1.014457in}}%
\pgfpathlineto{\pgfqpoint{2.370379in}{1.025332in}}%
\pgfpathlineto{\pgfqpoint{2.371886in}{1.024624in}}%
\pgfpathlineto{\pgfqpoint{2.375804in}{1.023146in}}%
\pgfpathlineto{\pgfqpoint{2.377009in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{2.377311in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{2.378214in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{2.378214in}{1.012101in}}%
\pgfpathlineto{\pgfqpoint{2.379721in}{1.012259in}}%
\pgfpathlineto{\pgfqpoint{2.380026in}{1.012259in}}%
\pgfpathlineto{\pgfqpoint{2.380026in}{1.125831in}}%
\pgfpathlineto{\pgfqpoint{2.381533in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{1.117285in}}%
\pgfpathlineto{\pgfqpoint{2.383037in}{1.009179in}}%
\pgfpathlineto{\pgfqpoint{2.383338in}{1.009179in}}%
\pgfpathlineto{\pgfqpoint{2.386657in}{1.008783in}}%
\pgfpathlineto{\pgfqpoint{2.387260in}{1.130094in}}%
\pgfpathlineto{\pgfqpoint{2.388164in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{2.397504in}{1.129402in}}%
\pgfpathlineto{\pgfqpoint{2.398709in}{1.023961in}}%
\pgfpathlineto{\pgfqpoint{2.399011in}{1.023961in}}%
\pgfpathlineto{\pgfqpoint{2.409559in}{1.022432in}}%
\pgfpathlineto{\pgfqpoint{2.409559in}{1.022408in}}%
\pgfpathlineto{\pgfqpoint{2.410765in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{2.411066in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{2.414381in}{1.021339in}}%
\pgfpathlineto{\pgfqpoint{2.415587in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{2.415888in}{1.019675in}}%
\pgfpathlineto{\pgfqpoint{2.417998in}{1.018244in}}%
\pgfpathlineto{\pgfqpoint{2.419203in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{2.419505in}{1.017047in}}%
\pgfpathlineto{\pgfqpoint{2.422820in}{1.015563in}}%
\pgfpathlineto{\pgfqpoint{2.424026in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{2.424327in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{2.425232in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{2.425533in}{1.025916in}}%
\pgfpathlineto{\pgfqpoint{2.426738in}{1.025275in}}%
\pgfpathlineto{\pgfqpoint{2.431862in}{1.023792in}}%
\pgfpathlineto{\pgfqpoint{2.432464in}{1.013168in}}%
\pgfpathlineto{\pgfqpoint{2.433369in}{1.013242in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{1.013341in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{1.126934in}}%
\pgfpathlineto{\pgfqpoint{2.435783in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{2.436083in}{1.117902in}}%
\pgfpathlineto{\pgfqpoint{2.437287in}{1.009933in}}%
\pgfpathlineto{\pgfqpoint{2.437588in}{1.009933in}}%
\pgfpathlineto{\pgfqpoint{2.439698in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{2.440907in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{2.441208in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{2.444523in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{2.445729in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{2.446030in}{1.129593in}}%
\pgfpathlineto{\pgfqpoint{2.451754in}{1.130800in}}%
\pgfpathlineto{\pgfqpoint{2.452959in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{2.453261in}{1.025313in}}%
\pgfpathlineto{\pgfqpoint{2.460795in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{2.462001in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{2.462302in}{1.023521in}}%
\pgfpathlineto{\pgfqpoint{2.468029in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{2.469234in}{1.020755in}}%
\pgfpathlineto{\pgfqpoint{2.469536in}{1.020755in}}%
\pgfpathlineto{\pgfqpoint{2.471645in}{1.019261in}}%
\pgfpathlineto{\pgfqpoint{2.472851in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{2.473152in}{1.018001in}}%
\pgfpathlineto{\pgfqpoint{2.475865in}{1.016682in}}%
\pgfpathlineto{\pgfqpoint{2.477070in}{1.015961in}}%
\pgfpathlineto{\pgfqpoint{2.477372in}{1.015961in}}%
\pgfpathlineto{\pgfqpoint{2.479482in}{1.015470in}}%
\pgfpathlineto{\pgfqpoint{2.479482in}{1.026953in}}%
\pgfpathlineto{\pgfqpoint{2.480988in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{2.486715in}{1.024844in}}%
\pgfpathlineto{\pgfqpoint{2.486715in}{1.014346in}}%
\pgfpathlineto{\pgfqpoint{2.488221in}{1.014533in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.014665in}}%
\pgfpathlineto{\pgfqpoint{2.489129in}{1.127719in}}%
\pgfpathlineto{\pgfqpoint{2.490632in}{1.010988in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.010068in}}%
\pgfpathlineto{\pgfqpoint{2.494554in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{2.494855in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{2.497568in}{1.131828in}}%
\pgfpathlineto{\pgfqpoint{2.498773in}{1.131130in}}%
\pgfpathlineto{\pgfqpoint{2.499075in}{1.131130in}}%
\pgfpathlineto{\pgfqpoint{2.506004in}{1.132091in}}%
\pgfpathlineto{\pgfqpoint{2.507209in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{2.507511in}{1.026728in}}%
\pgfpathlineto{\pgfqpoint{2.513840in}{1.025358in}}%
\pgfpathlineto{\pgfqpoint{2.515045in}{1.024799in}}%
\pgfpathlineto{\pgfqpoint{2.515347in}{1.024799in}}%
\pgfpathlineto{\pgfqpoint{2.521676in}{1.023750in}}%
\pgfpathlineto{\pgfqpoint{2.522881in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.523183in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.524690in}{1.020890in}}%
\pgfpathlineto{\pgfqpoint{2.525895in}{1.019490in}}%
\pgfpathlineto{\pgfqpoint{2.526197in}{1.019490in}}%
\pgfpathlineto{\pgfqpoint{2.528909in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{2.530115in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{2.530416in}{1.017128in}}%
\pgfpathlineto{\pgfqpoint{2.533732in}{1.016210in}}%
\pgfpathlineto{\pgfqpoint{2.533732in}{1.028076in}}%
\pgfpathlineto{\pgfqpoint{2.535239in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.026048in}}%
\pgfpathlineto{\pgfqpoint{2.540965in}{1.015632in}}%
\pgfpathlineto{\pgfqpoint{2.542472in}{1.015833in}}%
\pgfpathlineto{\pgfqpoint{2.543379in}{1.015972in}}%
\pgfpathlineto{\pgfqpoint{2.543379in}{1.129064in}}%
\pgfpathlineto{\pgfqpoint{2.544883in}{1.011895in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.010797in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{1.037213in}}%
\pgfpathlineto{\pgfqpoint{2.548500in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{2.548804in}{1.036042in}}%
\pgfpathlineto{\pgfqpoint{2.548804in}{1.134808in}}%
\pgfpathlineto{\pgfqpoint{2.550311in}{1.133935in}}%
\pgfpathlineto{\pgfqpoint{2.554229in}{1.132402in}}%
\pgfpathlineto{\pgfqpoint{2.555435in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.132248in}}%
\pgfpathlineto{\pgfqpoint{2.560254in}{1.133494in}}%
\pgfpathlineto{\pgfqpoint{2.561459in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{2.561761in}{1.028202in}}%
\pgfpathlineto{\pgfqpoint{2.567487in}{1.026715in}}%
\pgfpathlineto{\pgfqpoint{2.568693in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{2.568994in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{2.575323in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{2.576529in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{2.576830in}{1.023273in}}%
\pgfpathlineto{\pgfqpoint{2.578337in}{1.022165in}}%
\pgfpathlineto{\pgfqpoint{2.579542in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{2.579844in}{1.020702in}}%
\pgfpathlineto{\pgfqpoint{2.581954in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{2.583159in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{2.583460in}{1.018477in}}%
\pgfpathlineto{\pgfqpoint{2.587982in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{2.587982in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{2.589489in}{1.028684in}}%
\pgfpathlineto{\pgfqpoint{2.595817in}{1.027322in}}%
\pgfpathlineto{\pgfqpoint{2.595817in}{1.017117in}}%
\pgfpathlineto{\pgfqpoint{2.597324in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{2.597629in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{2.597629in}{1.130525in}}%
\pgfpathlineto{\pgfqpoint{2.599133in}{1.012872in}}%
\pgfpathlineto{\pgfqpoint{2.600640in}{1.011617in}}%
\pgfpathlineto{\pgfqpoint{2.600640in}{1.039665in}}%
\pgfpathlineto{\pgfqpoint{2.602147in}{1.038440in}}%
\pgfpathlineto{\pgfqpoint{2.603054in}{1.037865in}}%
\pgfpathlineto{\pgfqpoint{2.603054in}{1.136335in}}%
\pgfpathlineto{\pgfqpoint{2.604561in}{1.135462in}}%
\pgfpathlineto{\pgfqpoint{2.608479in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{2.609685in}{1.133768in}}%
\pgfpathlineto{\pgfqpoint{2.609986in}{1.133768in}}%
\pgfpathlineto{\pgfqpoint{2.614504in}{1.135005in}}%
\pgfpathlineto{\pgfqpoint{2.615709in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{2.616011in}{1.029730in}}%
\pgfpathlineto{\pgfqpoint{2.620833in}{1.028216in}}%
\pgfpathlineto{\pgfqpoint{2.622340in}{1.027463in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{1.025964in}}%
\pgfpathlineto{\pgfqpoint{2.630779in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{2.631080in}{1.024118in}}%
\pgfpathlineto{\pgfqpoint{2.632587in}{1.023021in}}%
\pgfpathlineto{\pgfqpoint{2.633793in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.634094in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.636204in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{2.637409in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.637711in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.642834in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{2.643136in}{1.030266in}}%
\pgfpathlineto{\pgfqpoint{2.644341in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{2.650067in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{2.650067in}{1.018617in}}%
\pgfpathlineto{\pgfqpoint{2.651574in}{1.018895in}}%
\pgfpathlineto{\pgfqpoint{2.651879in}{1.018895in}}%
\pgfpathlineto{\pgfqpoint{2.651879in}{1.132098in}}%
\pgfpathlineto{\pgfqpoint{2.653383in}{1.013916in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{1.013916in}}%
\pgfpathlineto{\pgfqpoint{2.653685in}{1.042884in}}%
\pgfpathlineto{\pgfqpoint{2.655192in}{1.041554in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{1.040325in}}%
\pgfpathlineto{\pgfqpoint{2.656699in}{1.039748in}}%
\pgfpathlineto{\pgfqpoint{2.657304in}{1.137968in}}%
\pgfpathlineto{\pgfqpoint{2.658208in}{1.137509in}}%
\pgfpathlineto{\pgfqpoint{2.660921in}{1.136120in}}%
\pgfpathlineto{\pgfqpoint{2.662126in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{2.662428in}{1.135552in}}%
\pgfpathlineto{\pgfqpoint{2.668151in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{2.669357in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.669658in}{1.031432in}}%
\pgfpathlineto{\pgfqpoint{2.674179in}{1.030103in}}%
\pgfpathlineto{\pgfqpoint{2.675384in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{2.675686in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{2.682618in}{1.028118in}}%
\pgfpathlineto{\pgfqpoint{2.683823in}{1.026255in}}%
\pgfpathlineto{\pgfqpoint{2.684125in}{1.026255in}}%
\pgfpathlineto{\pgfqpoint{2.685631in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{2.686837in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{2.687138in}{1.023472in}}%
\pgfpathlineto{\pgfqpoint{2.689248in}{1.022120in}}%
\pgfpathlineto{\pgfqpoint{2.690454in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{1.021002in}}%
\pgfpathlineto{\pgfqpoint{2.694673in}{1.019466in}}%
\pgfpathlineto{\pgfqpoint{2.695879in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{2.696180in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{2.697084in}{1.018958in}}%
\pgfpathlineto{\pgfqpoint{2.697084in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{2.698591in}{1.031128in}}%
\pgfpathlineto{\pgfqpoint{2.704317in}{1.030162in}}%
\pgfpathlineto{\pgfqpoint{2.704317in}{1.020216in}}%
\pgfpathlineto{\pgfqpoint{2.705824in}{1.020506in}}%
\pgfpathlineto{\pgfqpoint{2.706129in}{1.020506in}}%
\pgfpathlineto{\pgfqpoint{2.706129in}{1.133782in}}%
\pgfpathlineto{\pgfqpoint{2.707633in}{1.045537in}}%
\pgfpathlineto{\pgfqpoint{2.709140in}{1.044153in}}%
\pgfpathlineto{\pgfqpoint{2.710346in}{1.042265in}}%
\pgfpathlineto{\pgfqpoint{2.710647in}{1.042265in}}%
\pgfpathlineto{\pgfqpoint{2.711554in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{2.711554in}{1.139702in}}%
\pgfpathlineto{\pgfqpoint{2.713061in}{1.138828in}}%
\pgfpathlineto{\pgfqpoint{2.716376in}{1.137426in}}%
\pgfpathlineto{\pgfqpoint{2.717582in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{2.717883in}{1.137126in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{1.138021in}}%
\pgfpathlineto{\pgfqpoint{2.723607in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{2.723908in}{1.033062in}}%
\pgfpathlineto{\pgfqpoint{2.727223in}{1.031752in}}%
\pgfpathlineto{\pgfqpoint{2.728429in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{2.728730in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{2.735059in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{2.736265in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{2.735662in}{1.029455in}}%
\pgfpathlineto{\pgfqpoint{2.736566in}{1.029262in}}%
\pgfpathlineto{\pgfqpoint{2.738073in}{1.027917in}}%
\pgfpathlineto{\pgfqpoint{2.739279in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{2.739580in}{1.026103in}}%
\pgfpathlineto{\pgfqpoint{2.741087in}{1.025028in}}%
\pgfpathlineto{\pgfqpoint{2.742293in}{1.023613in}}%
\pgfpathlineto{\pgfqpoint{2.742594in}{1.023613in}}%
\pgfpathlineto{\pgfqpoint{2.745306in}{1.022094in}}%
\pgfpathlineto{\pgfqpoint{2.746512in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{2.746813in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{2.751335in}{1.020111in}}%
\pgfpathlineto{\pgfqpoint{2.751636in}{1.033101in}}%
\pgfpathlineto{\pgfqpoint{2.752841in}{1.032601in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{1.031705in}}%
\pgfpathlineto{\pgfqpoint{2.758568in}{1.021911in}}%
\pgfpathlineto{\pgfqpoint{2.760074in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{2.760380in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{2.760380in}{1.168076in}}%
\pgfpathlineto{\pgfqpoint{2.761884in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{2.763390in}{1.046151in}}%
\pgfpathlineto{\pgfqpoint{2.764596in}{1.044255in}}%
\pgfpathlineto{\pgfqpoint{2.764897in}{1.044255in}}%
\pgfpathlineto{\pgfqpoint{2.765804in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{2.765804in}{1.141534in}}%
\pgfpathlineto{\pgfqpoint{2.767311in}{1.140658in}}%
\pgfpathlineto{\pgfqpoint{2.770626in}{1.139252in}}%
\pgfpathlineto{\pgfqpoint{2.771832in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.772133in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.776651in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{2.777857in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{2.778158in}{1.034735in}}%
\pgfpathlineto{\pgfqpoint{2.780871in}{1.033229in}}%
\pgfpathlineto{\pgfqpoint{2.782076in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{2.782378in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{2.790515in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{2.791721in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{2.792022in}{1.029038in}}%
\pgfpathlineto{\pgfqpoint{2.793529in}{1.027813in}}%
\pgfpathlineto{\pgfqpoint{2.794734in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{2.795036in}{1.026176in}}%
\pgfpathlineto{\pgfqpoint{2.797145in}{1.024778in}}%
\pgfpathlineto{\pgfqpoint{2.798351in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{2.798652in}{1.023618in}}%
\pgfpathlineto{\pgfqpoint{2.801968in}{1.022204in}}%
\pgfpathlineto{\pgfqpoint{2.803173in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.803474in}{1.021668in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{1.021363in}}%
\pgfpathlineto{\pgfqpoint{2.805585in}{1.034638in}}%
\pgfpathlineto{\pgfqpoint{2.807091in}{1.034153in}}%
\pgfpathlineto{\pgfqpoint{2.813420in}{1.033374in}}%
\pgfpathlineto{\pgfqpoint{2.813420in}{1.023843in}}%
\pgfpathlineto{\pgfqpoint{2.814630in}{1.170806in}}%
\pgfpathlineto{\pgfqpoint{2.814931in}{1.158085in}}%
\pgfpathlineto{\pgfqpoint{2.815834in}{1.157314in}}%
\pgfpathlineto{\pgfqpoint{2.817038in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{2.817339in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{2.818846in}{1.046902in}}%
\pgfpathlineto{\pgfqpoint{2.818846in}{1.046292in}}%
\pgfpathlineto{\pgfqpoint{2.819452in}{1.143965in}}%
\pgfpathlineto{\pgfqpoint{2.820356in}{1.143460in}}%
\pgfpathlineto{\pgfqpoint{2.822465in}{1.142210in}}%
\pgfpathlineto{\pgfqpoint{2.823671in}{1.141363in}}%
\pgfpathlineto{\pgfqpoint{2.823972in}{1.141363in}}%
\pgfpathlineto{\pgfqpoint{2.830901in}{1.141736in}}%
\pgfpathlineto{\pgfqpoint{2.832107in}{1.036448in}}%
\pgfpathlineto{\pgfqpoint{2.832408in}{1.036448in}}%
\pgfpathlineto{\pgfqpoint{2.833915in}{1.035149in}}%
\pgfpathlineto{\pgfqpoint{2.835121in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{2.835422in}{1.034127in}}%
\pgfpathlineto{\pgfqpoint{2.839943in}{1.032649in}}%
\pgfpathlineto{\pgfqpoint{2.841148in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{2.841450in}{1.032406in}}%
\pgfpathlineto{\pgfqpoint{2.845971in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{2.847176in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{2.847477in}{1.029039in}}%
\pgfpathlineto{\pgfqpoint{2.848984in}{1.027932in}}%
\pgfpathlineto{\pgfqpoint{2.850190in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{1.026473in}}%
\pgfpathlineto{\pgfqpoint{2.852601in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{2.853806in}{1.024266in}}%
\pgfpathlineto{\pgfqpoint{2.854108in}{1.024266in}}%
\pgfpathlineto{\pgfqpoint{2.859231in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{2.859834in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{2.860437in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{2.860739in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{2.867071in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{2.867071in}{1.158597in}}%
\pgfpathlineto{\pgfqpoint{2.868576in}{1.060631in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.060260in}}%
\pgfpathlineto{\pgfqpoint{2.869483in}{1.172716in}}%
\pgfpathlineto{\pgfqpoint{2.870685in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{2.870986in}{1.050973in}}%
\pgfpathlineto{\pgfqpoint{2.872493in}{1.049623in}}%
\pgfpathlineto{\pgfqpoint{2.873096in}{1.048372in}}%
\pgfpathlineto{\pgfqpoint{2.873702in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{2.874003in}{1.145981in}}%
\pgfpathlineto{\pgfqpoint{2.876113in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{2.877318in}{1.143610in}}%
\pgfpathlineto{\pgfqpoint{2.877620in}{1.143610in}}%
\pgfpathlineto{\pgfqpoint{2.885151in}{1.143728in}}%
\pgfpathlineto{\pgfqpoint{2.886357in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{2.886658in}{1.038196in}}%
\pgfpathlineto{\pgfqpoint{2.887562in}{1.036806in}}%
\pgfpathlineto{\pgfqpoint{2.888768in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{2.889069in}{1.035695in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{1.034169in}}%
\pgfpathlineto{\pgfqpoint{2.894193in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.894494in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.899620in}{1.032584in}}%
\pgfpathlineto{\pgfqpoint{2.899620in}{1.094102in}}%
\pgfpathlineto{\pgfqpoint{2.900823in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{2.901125in}{1.030946in}}%
\pgfpathlineto{\pgfqpoint{2.902632in}{1.029798in}}%
\pgfpathlineto{\pgfqpoint{2.903837in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{2.904139in}{1.028276in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{1.026994in}}%
\pgfpathlineto{\pgfqpoint{2.907454in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{2.907755in}{1.025948in}}%
\pgfpathlineto{\pgfqpoint{2.912276in}{1.024423in}}%
\pgfpathlineto{\pgfqpoint{2.913481in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{2.913783in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{2.914687in}{1.024123in}}%
\pgfpathlineto{\pgfqpoint{2.914687in}{1.037704in}}%
\pgfpathlineto{\pgfqpoint{2.916194in}{1.037305in}}%
\pgfpathlineto{\pgfqpoint{2.920720in}{1.036774in}}%
\pgfpathlineto{\pgfqpoint{2.920720in}{1.187357in}}%
\pgfpathlineto{\pgfqpoint{2.922223in}{1.063816in}}%
\pgfpathlineto{\pgfqpoint{2.923733in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{2.923733in}{1.175646in}}%
\pgfpathlineto{\pgfqpoint{2.924935in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{2.925236in}{1.053105in}}%
\pgfpathlineto{\pgfqpoint{2.926743in}{1.051749in}}%
\pgfpathlineto{\pgfqpoint{2.927346in}{1.050491in}}%
\pgfpathlineto{\pgfqpoint{2.927952in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{2.928253in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{2.930363in}{1.146693in}}%
\pgfpathlineto{\pgfqpoint{2.931568in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{2.931870in}{1.145705in}}%
\pgfpathlineto{\pgfqpoint{2.939401in}{1.145804in}}%
\pgfpathlineto{\pgfqpoint{2.940607in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{2.940908in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{1.039977in}}%
\pgfpathlineto{\pgfqpoint{2.942415in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{2.942717in}{1.037334in}}%
\pgfpathlineto{\pgfqpoint{2.946032in}{1.035848in}}%
\pgfpathlineto{\pgfqpoint{2.947237in}{1.035267in}}%
\pgfpathlineto{\pgfqpoint{2.947539in}{1.035267in}}%
\pgfpathlineto{\pgfqpoint{2.953265in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{2.954471in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.953870in}{1.095322in}}%
\pgfpathlineto{\pgfqpoint{2.954772in}{1.032962in}}%
\pgfpathlineto{\pgfqpoint{2.956279in}{1.031771in}}%
\pgfpathlineto{\pgfqpoint{2.957484in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{2.957786in}{1.030187in}}%
\pgfpathlineto{\pgfqpoint{2.959895in}{1.028843in}}%
\pgfpathlineto{\pgfqpoint{2.961101in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{2.961402in}{1.027738in}}%
\pgfpathlineto{\pgfqpoint{2.965320in}{1.026236in}}%
\pgfpathlineto{\pgfqpoint{2.966526in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{2.966827in}{1.025837in}}%
\pgfpathlineto{\pgfqpoint{2.968937in}{1.025672in}}%
\pgfpathlineto{\pgfqpoint{2.968937in}{1.039480in}}%
\pgfpathlineto{\pgfqpoint{2.970444in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{2.973764in}{1.038619in}}%
\pgfpathlineto{\pgfqpoint{2.973764in}{1.191998in}}%
\pgfpathlineto{\pgfqpoint{2.975271in}{1.190280in}}%
\pgfpathlineto{\pgfqpoint{2.976172in}{1.189499in}}%
\pgfpathlineto{\pgfqpoint{2.977377in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{1.065934in}}%
\pgfpathlineto{\pgfqpoint{2.977983in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{2.979185in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{2.979487in}{1.055274in}}%
\pgfpathlineto{\pgfqpoint{2.980993in}{1.053911in}}%
\pgfpathlineto{\pgfqpoint{2.981596in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{2.982202in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{2.982503in}{1.150266in}}%
\pgfpathlineto{\pgfqpoint{2.984613in}{1.148874in}}%
\pgfpathlineto{\pgfqpoint{2.985818in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{1.147882in}}%
\pgfpathlineto{\pgfqpoint{2.993651in}{1.147961in}}%
\pgfpathlineto{\pgfqpoint{2.994857in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{2.995158in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{2.995460in}{1.041788in}}%
\pgfpathlineto{\pgfqpoint{2.996665in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{2.996967in}{1.038664in}}%
\pgfpathlineto{\pgfqpoint{3.000282in}{1.037159in}}%
\pgfpathlineto{\pgfqpoint{3.001487in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{1.036565in}}%
\pgfpathlineto{\pgfqpoint{3.007515in}{1.035133in}}%
\pgfpathlineto{\pgfqpoint{3.008721in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{3.008120in}{1.096612in}}%
\pgfpathlineto{\pgfqpoint{3.009022in}{1.034453in}}%
\pgfpathlineto{\pgfqpoint{3.010529in}{1.033274in}}%
\pgfpathlineto{\pgfqpoint{3.011734in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{3.012036in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{3.014146in}{1.030384in}}%
\pgfpathlineto{\pgfqpoint{3.015351in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{3.015652in}{1.029298in}}%
\pgfpathlineto{\pgfqpoint{3.019570in}{1.027836in}}%
\pgfpathlineto{\pgfqpoint{3.020776in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{3.021077in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{3.023790in}{1.027319in}}%
\pgfpathlineto{\pgfqpoint{3.023790in}{1.041133in}}%
\pgfpathlineto{\pgfqpoint{3.025297in}{1.040820in}}%
\pgfpathlineto{\pgfqpoint{3.026809in}{1.040617in}}%
\pgfpathlineto{\pgfqpoint{3.026809in}{1.196891in}}%
\pgfpathlineto{\pgfqpoint{3.028316in}{1.195008in}}%
\pgfpathlineto{\pgfqpoint{3.029220in}{1.194143in}}%
\pgfpathlineto{\pgfqpoint{3.030422in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{3.030723in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{3.032233in}{1.068884in}}%
\pgfpathlineto{\pgfqpoint{3.032233in}{1.181785in}}%
\pgfpathlineto{\pgfqpoint{3.033435in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{3.033737in}{1.057475in}}%
\pgfpathlineto{\pgfqpoint{3.035243in}{1.056105in}}%
\pgfpathlineto{\pgfqpoint{3.035846in}{1.054833in}}%
\pgfpathlineto{\pgfqpoint{3.036452in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{3.036753in}{1.152528in}}%
\pgfpathlineto{\pgfqpoint{3.038863in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{3.040068in}{1.150137in}}%
\pgfpathlineto{\pgfqpoint{3.040370in}{1.150137in}}%
\pgfpathlineto{\pgfqpoint{3.048504in}{1.150497in}}%
\pgfpathlineto{\pgfqpoint{3.049710in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{3.050011in}{1.040818in}}%
\pgfpathlineto{\pgfqpoint{3.052724in}{1.039341in}}%
\pgfpathlineto{\pgfqpoint{3.053929in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{3.054231in}{1.038503in}}%
\pgfpathlineto{\pgfqpoint{3.059957in}{1.036977in}}%
\pgfpathlineto{\pgfqpoint{3.061162in}{1.035961in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{1.035961in}}%
\pgfpathlineto{\pgfqpoint{3.062370in}{1.035505in}}%
\pgfpathlineto{\pgfqpoint{3.062370in}{1.097969in}}%
\pgfpathlineto{\pgfqpoint{3.063573in}{1.035438in}}%
\pgfpathlineto{\pgfqpoint{3.063875in}{1.035438in}}%
\pgfpathlineto{\pgfqpoint{3.065382in}{1.034325in}}%
\pgfpathlineto{\pgfqpoint{3.066587in}{1.032859in}}%
\pgfpathlineto{\pgfqpoint{3.066889in}{1.032859in}}%
\pgfpathlineto{\pgfqpoint{3.068998in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{3.070204in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{3.070505in}{1.030647in}}%
\pgfpathlineto{\pgfqpoint{3.076232in}{1.029105in}}%
\pgfpathlineto{\pgfqpoint{3.076834in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{3.077739in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{3.078040in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{3.078040in}{1.043066in}}%
\pgfpathlineto{\pgfqpoint{3.079547in}{1.042768in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.042662in}}%
\pgfpathlineto{\pgfqpoint{3.080456in}{1.201094in}}%
\pgfpathlineto{\pgfqpoint{3.081963in}{1.199039in}}%
\pgfpathlineto{\pgfqpoint{3.082867in}{1.198142in}}%
\pgfpathlineto{\pgfqpoint{3.084073in}{1.195759in}}%
\pgfpathlineto{\pgfqpoint{3.084374in}{1.195759in}}%
\pgfpathlineto{\pgfqpoint{3.084675in}{1.195759in}}%
\pgfpathlineto{\pgfqpoint{3.085877in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{3.086179in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{3.086483in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{3.086483in}{1.184991in}}%
\pgfpathlineto{\pgfqpoint{3.087685in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{3.087987in}{1.059706in}}%
\pgfpathlineto{\pgfqpoint{3.089494in}{1.058328in}}%
\pgfpathlineto{\pgfqpoint{3.090096in}{1.057047in}}%
\pgfpathlineto{\pgfqpoint{3.090702in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.091003in}{1.154865in}}%
\pgfpathlineto{\pgfqpoint{3.093113in}{1.153466in}}%
\pgfpathlineto{\pgfqpoint{3.094319in}{1.152466in}}%
\pgfpathlineto{\pgfqpoint{3.094620in}{1.152466in}}%
\pgfpathlineto{\pgfqpoint{3.102754in}{1.152804in}}%
\pgfpathlineto{\pgfqpoint{3.103960in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{3.104261in}{1.042221in}}%
\pgfpathlineto{\pgfqpoint{3.106974in}{1.040728in}}%
\pgfpathlineto{\pgfqpoint{3.108179in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{3.108481in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{1.038364in}}%
\pgfpathlineto{\pgfqpoint{3.114810in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{3.115111in}{1.037253in}}%
\pgfpathlineto{\pgfqpoint{3.116620in}{1.036582in}}%
\pgfpathlineto{\pgfqpoint{3.116620in}{1.099392in}}%
\pgfpathlineto{\pgfqpoint{3.118125in}{1.037114in}}%
\pgfpathlineto{\pgfqpoint{3.119632in}{1.036014in}}%
\pgfpathlineto{\pgfqpoint{3.120837in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{3.121139in}{1.034568in}}%
\pgfpathlineto{\pgfqpoint{3.123248in}{1.033362in}}%
\pgfpathlineto{\pgfqpoint{3.124454in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{3.124755in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{3.132290in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{3.133500in}{1.198371in}}%
\pgfpathlineto{\pgfqpoint{3.133802in}{1.198371in}}%
\pgfpathlineto{\pgfqpoint{3.134706in}{1.197513in}}%
\pgfpathlineto{\pgfqpoint{3.135911in}{1.195249in}}%
\pgfpathlineto{\pgfqpoint{3.136213in}{1.195249in}}%
\pgfpathlineto{\pgfqpoint{3.137720in}{1.193999in}}%
\pgfpathlineto{\pgfqpoint{3.138925in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{3.139226in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{3.139525in}{1.173738in}}%
\pgfpathlineto{\pgfqpoint{3.140127in}{1.073082in}}%
\pgfpathlineto{\pgfqpoint{3.140733in}{1.186104in}}%
\pgfpathlineto{\pgfqpoint{3.141034in}{1.170693in}}%
\pgfpathlineto{\pgfqpoint{3.141334in}{1.170693in}}%
\pgfpathlineto{\pgfqpoint{3.142538in}{1.061258in}}%
\pgfpathlineto{\pgfqpoint{3.142839in}{1.061258in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{1.059920in}}%
\pgfpathlineto{\pgfqpoint{3.144349in}{1.157830in}}%
\pgfpathlineto{\pgfqpoint{3.145856in}{1.156762in}}%
\pgfpathlineto{\pgfqpoint{3.147966in}{1.155493in}}%
\pgfpathlineto{\pgfqpoint{3.149171in}{1.154622in}}%
\pgfpathlineto{\pgfqpoint{3.149473in}{1.154622in}}%
\pgfpathlineto{\pgfqpoint{3.157004in}{1.155183in}}%
\pgfpathlineto{\pgfqpoint{3.158210in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{3.158511in}{1.043654in}}%
\pgfpathlineto{\pgfqpoint{3.161224in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{3.162429in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{3.162731in}{1.041285in}}%
\pgfpathlineto{\pgfqpoint{3.167251in}{1.039801in}}%
\pgfpathlineto{\pgfqpoint{3.168457in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{3.168758in}{1.038595in}}%
\pgfpathlineto{\pgfqpoint{3.170870in}{1.037706in}}%
\pgfpathlineto{\pgfqpoint{3.170870in}{1.100879in}}%
\pgfpathlineto{\pgfqpoint{3.172375in}{1.038879in}}%
\pgfpathlineto{\pgfqpoint{3.173882in}{1.037792in}}%
\pgfpathlineto{\pgfqpoint{3.175087in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{3.175389in}{1.036365in}}%
\pgfpathlineto{\pgfqpoint{3.178101in}{1.034838in}}%
\pgfpathlineto{\pgfqpoint{3.179307in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{3.179608in}{1.033972in}}%
\pgfpathlineto{\pgfqpoint{3.186545in}{1.032822in}}%
\pgfpathlineto{\pgfqpoint{3.186545in}{1.195970in}}%
\pgfpathlineto{\pgfqpoint{3.188052in}{1.194148in}}%
\pgfpathlineto{\pgfqpoint{3.188956in}{1.193315in}}%
\pgfpathlineto{\pgfqpoint{3.190463in}{1.190829in}}%
\pgfpathlineto{\pgfqpoint{3.191367in}{1.189714in}}%
\pgfpathlineto{\pgfqpoint{3.192572in}{1.186679in}}%
\pgfpathlineto{\pgfqpoint{3.192874in}{1.186679in}}%
\pgfpathlineto{\pgfqpoint{3.193775in}{1.185771in}}%
\pgfpathlineto{\pgfqpoint{3.194980in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{3.195282in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{3.195585in}{1.073604in}}%
\pgfpathlineto{\pgfqpoint{3.195585in}{1.133314in}}%
\pgfpathlineto{\pgfqpoint{3.196788in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{3.197090in}{1.063533in}}%
\pgfpathlineto{\pgfqpoint{3.198599in}{1.062187in}}%
\pgfpathlineto{\pgfqpoint{3.198901in}{1.160308in}}%
\pgfpathlineto{\pgfqpoint{3.200106in}{1.159239in}}%
\pgfpathlineto{\pgfqpoint{3.202216in}{1.157965in}}%
\pgfpathlineto{\pgfqpoint{3.203419in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{3.203721in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{3.204024in}{1.078157in}}%
\pgfpathlineto{\pgfqpoint{3.204024in}{1.156887in}}%
\pgfpathlineto{\pgfqpoint{3.205531in}{1.156615in}}%
\pgfpathlineto{\pgfqpoint{3.211254in}{1.157629in}}%
\pgfpathlineto{\pgfqpoint{3.212460in}{1.045114in}}%
\pgfpathlineto{\pgfqpoint{3.212761in}{1.045114in}}%
\pgfpathlineto{\pgfqpoint{3.215474in}{1.043592in}}%
\pgfpathlineto{\pgfqpoint{3.216679in}{1.042719in}}%
\pgfpathlineto{\pgfqpoint{3.216981in}{1.042719in}}%
\pgfpathlineto{\pgfqpoint{3.220899in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{3.222104in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{3.222406in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{3.225120in}{1.038596in}}%
\pgfpathlineto{\pgfqpoint{3.225120in}{1.102429in}}%
\pgfpathlineto{\pgfqpoint{3.226625in}{1.040731in}}%
\pgfpathlineto{\pgfqpoint{3.228132in}{1.039657in}}%
\pgfpathlineto{\pgfqpoint{3.229337in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{3.229639in}{1.038250in}}%
\pgfpathlineto{\pgfqpoint{3.232351in}{1.036751in}}%
\pgfpathlineto{\pgfqpoint{3.233557in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{3.233858in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{3.239589in}{1.034795in}}%
\pgfpathlineto{\pgfqpoint{3.239589in}{1.193897in}}%
\pgfpathlineto{\pgfqpoint{3.241096in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{3.242000in}{1.191004in}}%
\pgfpathlineto{\pgfqpoint{3.243206in}{1.187440in}}%
\pgfpathlineto{\pgfqpoint{3.243507in}{1.187440in}}%
\pgfpathlineto{\pgfqpoint{3.244411in}{1.186247in}}%
\pgfpathlineto{\pgfqpoint{3.245617in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{3.245918in}{1.182980in}}%
\pgfpathlineto{\pgfqpoint{3.246822in}{1.181994in}}%
\pgfpathlineto{\pgfqpoint{3.248025in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{3.248326in}{1.076627in}}%
\pgfpathlineto{\pgfqpoint{3.249230in}{1.075801in}}%
\pgfpathlineto{\pgfqpoint{3.250435in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{3.250737in}{1.066543in}}%
\pgfpathlineto{\pgfqpoint{3.252244in}{1.065138in}}%
\pgfpathlineto{\pgfqpoint{3.252244in}{1.064472in}}%
\pgfpathlineto{\pgfqpoint{3.252849in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{3.253754in}{1.162295in}}%
\pgfpathlineto{\pgfqpoint{3.255861in}{1.160885in}}%
\pgfpathlineto{\pgfqpoint{3.257066in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{3.257368in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{3.257672in}{1.075476in}}%
\pgfpathlineto{\pgfqpoint{3.257672in}{1.159623in}}%
\pgfpathlineto{\pgfqpoint{3.259178in}{1.159259in}}%
\pgfpathlineto{\pgfqpoint{3.265504in}{1.160140in}}%
\pgfpathlineto{\pgfqpoint{3.266710in}{1.046601in}}%
\pgfpathlineto{\pgfqpoint{3.267011in}{1.046601in}}%
\pgfpathlineto{\pgfqpoint{3.269724in}{1.045064in}}%
\pgfpathlineto{\pgfqpoint{3.270929in}{1.044181in}}%
\pgfpathlineto{\pgfqpoint{3.271231in}{1.044181in}}%
\pgfpathlineto{\pgfqpoint{3.274546in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{3.275751in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{3.276053in}{1.041429in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{1.039915in}}%
\pgfpathlineto{\pgfqpoint{3.278765in}{1.039597in}}%
\pgfpathlineto{\pgfqpoint{3.279370in}{1.104041in}}%
\pgfpathlineto{\pgfqpoint{3.280272in}{1.043240in}}%
\pgfpathlineto{\pgfqpoint{3.281779in}{1.042125in}}%
\pgfpathlineto{\pgfqpoint{3.282985in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{3.283286in}{1.040657in}}%
\pgfpathlineto{\pgfqpoint{3.285396in}{1.039433in}}%
\pgfpathlineto{\pgfqpoint{3.286601in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{3.286903in}{1.038449in}}%
\pgfpathlineto{\pgfqpoint{3.292634in}{1.036931in}}%
\pgfpathlineto{\pgfqpoint{3.292634in}{1.191970in}}%
\pgfpathlineto{\pgfqpoint{3.294140in}{1.189990in}}%
\pgfpathlineto{\pgfqpoint{3.295045in}{1.188511in}}%
\pgfpathlineto{\pgfqpoint{3.296250in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{3.296551in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{3.297455in}{1.183112in}}%
\pgfpathlineto{\pgfqpoint{3.298661in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{3.298962in}{1.179610in}}%
\pgfpathlineto{\pgfqpoint{3.299866in}{1.178547in}}%
\pgfpathlineto{\pgfqpoint{3.301068in}{1.037513in}}%
\pgfpathlineto{\pgfqpoint{3.301369in}{1.037513in}}%
\pgfpathlineto{\pgfqpoint{3.302273in}{1.036450in}}%
\pgfpathlineto{\pgfqpoint{3.303479in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{3.303780in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{3.304082in}{1.028953in}}%
\pgfpathlineto{\pgfqpoint{3.305287in}{1.020917in}}%
\pgfpathlineto{\pgfqpoint{3.305588in}{1.020917in}}%
\pgfpathlineto{\pgfqpoint{3.307095in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{3.308301in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{3.308602in}{1.018255in}}%
\pgfpathlineto{\pgfqpoint{3.310712in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{3.311917in}{1.012308in}}%
\pgfpathlineto{\pgfqpoint{3.312219in}{1.012308in}}%
\pgfpathlineto{\pgfqpoint{3.317347in}{1.011008in}}%
\pgfpathlineto{\pgfqpoint{3.318552in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{3.318854in}{1.162423in}}%
\pgfpathlineto{\pgfqpoint{3.319755in}{1.162714in}}%
\pgfpathlineto{\pgfqpoint{3.320960in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{3.321261in}{1.048112in}}%
\pgfpathlineto{\pgfqpoint{3.323371in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{3.324577in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{3.324878in}{1.045940in}}%
\pgfpathlineto{\pgfqpoint{3.328193in}{1.044400in}}%
\pgfpathlineto{\pgfqpoint{3.329399in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{3.329700in}{1.042918in}}%
\pgfpathlineto{\pgfqpoint{3.331810in}{1.041655in}}%
\pgfpathlineto{\pgfqpoint{3.333015in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{3.333317in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{3.333620in}{1.040610in}}%
\pgfpathlineto{\pgfqpoint{3.333620in}{1.105309in}}%
\pgfpathlineto{\pgfqpoint{3.335125in}{1.044693in}}%
\pgfpathlineto{\pgfqpoint{3.337235in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{3.338440in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{3.338742in}{1.041879in}}%
\pgfpathlineto{\pgfqpoint{3.341454in}{1.040543in}}%
\pgfpathlineto{\pgfqpoint{3.342660in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{3.342961in}{1.039821in}}%
\pgfpathlineto{\pgfqpoint{3.345678in}{1.039229in}}%
\pgfpathlineto{\pgfqpoint{3.345678in}{1.189800in}}%
\pgfpathlineto{\pgfqpoint{3.347185in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{3.347482in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{3.348687in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{3.348989in}{1.034912in}}%
\pgfpathlineto{\pgfqpoint{3.349893in}{1.033971in}}%
\pgfpathlineto{\pgfqpoint{3.349893in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{3.351400in}{1.043618in}}%
\pgfpathlineto{\pgfqpoint{3.352304in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{3.353510in}{1.038775in}}%
\pgfpathlineto{\pgfqpoint{3.353811in}{1.038775in}}%
\pgfpathlineto{\pgfqpoint{3.354715in}{1.037637in}}%
\pgfpathlineto{\pgfqpoint{3.355921in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{3.356222in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{3.356523in}{1.034402in}}%
\pgfpathlineto{\pgfqpoint{3.358030in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{3.359537in}{1.021305in}}%
\pgfpathlineto{\pgfqpoint{3.360742in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{3.361044in}{1.019540in}}%
\pgfpathlineto{\pgfqpoint{3.363154in}{1.018039in}}%
\pgfpathlineto{\pgfqpoint{3.364359in}{1.016803in}}%
\pgfpathlineto{\pgfqpoint{3.364660in}{1.016803in}}%
\pgfpathlineto{\pgfqpoint{3.366770in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{3.367976in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{3.368277in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{3.375209in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{3.376414in}{1.008233in}}%
\pgfpathlineto{\pgfqpoint{3.376716in}{1.008233in}}%
\pgfpathlineto{\pgfqpoint{3.379429in}{1.008271in}}%
\pgfpathlineto{\pgfqpoint{3.379429in}{1.047178in}}%
\pgfpathlineto{\pgfqpoint{3.380936in}{1.046703in}}%
\pgfpathlineto{\pgfqpoint{3.382443in}{1.045478in}}%
\pgfpathlineto{\pgfqpoint{3.383649in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{3.383950in}{1.043979in}}%
\pgfpathlineto{\pgfqpoint{3.386060in}{1.042698in}}%
\pgfpathlineto{\pgfqpoint{3.386663in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{3.387267in}{1.107532in}}%
\pgfpathlineto{\pgfqpoint{3.387567in}{1.047539in}}%
\pgfpathlineto{\pgfqpoint{3.390279in}{1.046271in}}%
\pgfpathlineto{\pgfqpoint{3.391485in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{3.391786in}{1.044844in}}%
\pgfpathlineto{\pgfqpoint{3.394499in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{3.395704in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{3.396006in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{3.398718in}{1.041921in}}%
\pgfpathlineto{\pgfqpoint{3.399924in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.400225in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{3.401129in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{3.402335in}{1.034404in}}%
\pgfpathlineto{\pgfqpoint{3.402636in}{1.034404in}}%
\pgfpathlineto{\pgfqpoint{3.403540in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{3.404143in}{1.031627in}}%
\pgfpathlineto{\pgfqpoint{3.404746in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{3.405047in}{1.042822in}}%
\pgfpathlineto{\pgfqpoint{3.405951in}{1.041551in}}%
\pgfpathlineto{\pgfqpoint{3.407157in}{1.037915in}}%
\pgfpathlineto{\pgfqpoint{3.407458in}{1.037915in}}%
\pgfpathlineto{\pgfqpoint{3.408362in}{1.036761in}}%
\pgfpathlineto{\pgfqpoint{3.409568in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{3.409869in}{1.033478in}}%
\pgfpathlineto{\pgfqpoint{3.410773in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{3.412280in}{1.022418in}}%
\pgfpathlineto{\pgfqpoint{3.413787in}{1.021101in}}%
\pgfpathlineto{\pgfqpoint{3.414992in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{3.415294in}{1.019343in}}%
\pgfpathlineto{\pgfqpoint{3.417404in}{1.017849in}}%
\pgfpathlineto{\pgfqpoint{3.418609in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{3.418910in}{1.016405in}}%
\pgfpathlineto{\pgfqpoint{3.420417in}{1.015220in}}%
\pgfpathlineto{\pgfqpoint{3.421623in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{3.421924in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{3.422226in}{1.013667in}}%
\pgfpathlineto{\pgfqpoint{3.423431in}{1.011274in}}%
\pgfpathlineto{\pgfqpoint{3.423732in}{1.011274in}}%
\pgfpathlineto{\pgfqpoint{3.429459in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{3.430664in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{3.430966in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{1.007139in}}%
\pgfpathlineto{\pgfqpoint{3.439104in}{1.044156in}}%
\pgfpathlineto{\pgfqpoint{3.440611in}{1.043370in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.043011in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{3.443022in}{1.048888in}}%
\pgfpathlineto{\pgfqpoint{3.445735in}{1.047505in}}%
\pgfpathlineto{\pgfqpoint{3.446940in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{3.447242in}{1.046263in}}%
\pgfpathlineto{\pgfqpoint{3.449954in}{1.044986in}}%
\pgfpathlineto{\pgfqpoint{3.451160in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{3.451461in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{3.452365in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{3.453571in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{3.453872in}{1.038169in}}%
\pgfpathlineto{\pgfqpoint{3.454776in}{1.037080in}}%
\pgfpathlineto{\pgfqpoint{3.455982in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{3.456283in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{3.457187in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{3.458393in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{3.458694in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{3.458996in}{1.030289in}}%
\pgfpathlineto{\pgfqpoint{3.458996in}{1.040831in}}%
\pgfpathlineto{\pgfqpoint{3.460503in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{3.461407in}{1.037146in}}%
\pgfpathlineto{\pgfqpoint{3.462612in}{1.033726in}}%
\pgfpathlineto{\pgfqpoint{3.462914in}{1.033726in}}%
\pgfpathlineto{\pgfqpoint{3.463818in}{1.032645in}}%
\pgfpathlineto{\pgfqpoint{3.465023in}{1.029580in}}%
\pgfpathlineto{\pgfqpoint{3.465325in}{1.029580in}}%
\pgfpathlineto{\pgfqpoint{3.465626in}{1.029580in}}%
\pgfpathlineto{\pgfqpoint{3.466831in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{3.467133in}{1.021565in}}%
\pgfpathlineto{\pgfqpoint{3.468640in}{1.020310in}}%
\pgfpathlineto{\pgfqpoint{3.469845in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{3.470147in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{3.471653in}{1.017365in}}%
\pgfpathlineto{\pgfqpoint{3.472859in}{1.015387in}}%
\pgfpathlineto{\pgfqpoint{3.473160in}{1.015387in}}%
\pgfpathlineto{\pgfqpoint{3.474667in}{1.014217in}}%
\pgfpathlineto{\pgfqpoint{3.475873in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{3.476174in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{3.478284in}{1.011367in}}%
\pgfpathlineto{\pgfqpoint{3.479489in}{1.010457in}}%
\pgfpathlineto{\pgfqpoint{3.479791in}{1.010457in}}%
\pgfpathlineto{\pgfqpoint{3.484914in}{1.008919in}}%
\pgfpathlineto{\pgfqpoint{3.486120in}{1.007139in}}%
\pgfpathlineto{\pgfqpoint{3.485517in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{3.486421in}{1.007139in}}%
\pgfpathlineto{\pgfqpoint{3.495768in}{1.006724in}}%
\pgfpathlineto{\pgfqpoint{3.495768in}{1.124666in}}%
\pgfpathlineto{\pgfqpoint{3.497274in}{1.115021in}}%
\pgfpathlineto{\pgfqpoint{3.497575in}{1.115021in}}%
\pgfpathlineto{\pgfqpoint{3.497875in}{1.046487in}}%
\pgfpathlineto{\pgfqpoint{3.499081in}{1.050262in}}%
\pgfpathlineto{\pgfqpoint{3.501191in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{3.502697in}{1.047442in}}%
\pgfpathlineto{\pgfqpoint{3.503602in}{1.046464in}}%
\pgfpathlineto{\pgfqpoint{3.504807in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{3.505108in}{1.042621in}}%
\pgfpathlineto{\pgfqpoint{3.506012in}{1.041399in}}%
\pgfpathlineto{\pgfqpoint{3.507218in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{3.507519in}{1.037911in}}%
\pgfpathlineto{\pgfqpoint{3.508423in}{1.036807in}}%
\pgfpathlineto{\pgfqpoint{3.509629in}{1.033674in}}%
\pgfpathlineto{\pgfqpoint{3.509930in}{1.033674in}}%
\pgfpathlineto{\pgfqpoint{3.510834in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{3.512040in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{3.512341in}{1.029913in}}%
\pgfpathlineto{\pgfqpoint{3.513246in}{1.029047in}}%
\pgfpathlineto{\pgfqpoint{3.513246in}{1.055468in}}%
\pgfpathlineto{\pgfqpoint{3.514753in}{1.036469in}}%
\pgfpathlineto{\pgfqpoint{3.515657in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{3.516862in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{3.517164in}{1.031904in}}%
\pgfpathlineto{\pgfqpoint{3.518068in}{1.030837in}}%
\pgfpathlineto{\pgfqpoint{3.519273in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{3.519575in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{3.519876in}{1.027814in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{3.521383in}{1.021411in}}%
\pgfpathlineto{\pgfqpoint{3.522890in}{1.020160in}}%
\pgfpathlineto{\pgfqpoint{3.524095in}{1.017827in}}%
\pgfpathlineto{\pgfqpoint{3.524397in}{1.017827in}}%
\pgfpathlineto{\pgfqpoint{3.525903in}{1.016374in}}%
\pgfpathlineto{\pgfqpoint{3.527109in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{3.527410in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{3.528917in}{1.013265in}}%
\pgfpathlineto{\pgfqpoint{3.530123in}{1.011761in}}%
\pgfpathlineto{\pgfqpoint{3.530424in}{1.011761in}}%
\pgfpathlineto{\pgfqpoint{3.532534in}{1.010533in}}%
\pgfpathlineto{\pgfqpoint{3.533739in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{3.534041in}{1.009583in}}%
\pgfpathlineto{\pgfqpoint{3.536151in}{1.008918in}}%
\pgfpathlineto{\pgfqpoint{3.537356in}{1.011994in}}%
\pgfpathlineto{\pgfqpoint{3.537658in}{1.011994in}}%
\pgfpathlineto{\pgfqpoint{3.538562in}{1.012211in}}%
\pgfpathlineto{\pgfqpoint{3.539164in}{1.008505in}}%
\pgfpathlineto{\pgfqpoint{3.540069in}{1.008536in}}%
\pgfpathlineto{\pgfqpoint{3.540973in}{1.008601in}}%
\pgfpathlineto{\pgfqpoint{3.542178in}{1.006320in}}%
\pgfpathlineto{\pgfqpoint{3.542480in}{1.006320in}}%
\pgfpathlineto{\pgfqpoint{3.550018in}{1.005540in}}%
\pgfpathlineto{\pgfqpoint{3.550018in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{3.551524in}{1.113407in}}%
\pgfpathlineto{\pgfqpoint{3.552427in}{1.112515in}}%
\pgfpathlineto{\pgfqpoint{3.553631in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{3.553932in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{3.554837in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{3.555441in}{1.049149in}}%
\pgfpathlineto{\pgfqpoint{3.556345in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{3.557249in}{1.046408in}}%
\pgfpathlineto{\pgfqpoint{3.558454in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{3.558756in}{1.042519in}}%
\pgfpathlineto{\pgfqpoint{3.559660in}{1.041282in}}%
\pgfpathlineto{\pgfqpoint{3.560865in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{3.561167in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{3.562071in}{1.036630in}}%
\pgfpathlineto{\pgfqpoint{3.563276in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{3.563578in}{1.033452in}}%
\pgfpathlineto{\pgfqpoint{3.564482in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{3.565687in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{3.565989in}{1.029631in}}%
\pgfpathlineto{\pgfqpoint{3.566893in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{3.567495in}{1.027081in}}%
\pgfpathlineto{\pgfqpoint{3.568098in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{3.568400in}{1.035882in}}%
\pgfpathlineto{\pgfqpoint{3.569304in}{1.034680in}}%
\pgfpathlineto{\pgfqpoint{3.570509in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{3.570811in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{3.571715in}{1.030170in}}%
\pgfpathlineto{\pgfqpoint{3.572920in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{3.573222in}{1.027100in}}%
\pgfpathlineto{\pgfqpoint{3.574126in}{1.026136in}}%
\pgfpathlineto{\pgfqpoint{3.575331in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{3.575633in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{3.576537in}{1.020102in}}%
\pgfpathlineto{\pgfqpoint{3.577742in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{3.578044in}{1.017635in}}%
\pgfpathlineto{\pgfqpoint{3.579551in}{1.016138in}}%
\pgfpathlineto{\pgfqpoint{3.580756in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{3.581058in}{1.014117in}}%
\pgfpathlineto{\pgfqpoint{3.582564in}{1.012919in}}%
\pgfpathlineto{\pgfqpoint{3.583770in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{3.584071in}{1.011349in}}%
\pgfpathlineto{\pgfqpoint{3.586181in}{1.010055in}}%
\pgfpathlineto{\pgfqpoint{3.587387in}{1.009040in}}%
\pgfpathlineto{\pgfqpoint{3.587688in}{1.009040in}}%
\pgfpathlineto{\pgfqpoint{3.591003in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{3.592209in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{3.592510in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{3.592812in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{3.593113in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{3.594319in}{1.008177in}}%
\pgfpathlineto{\pgfqpoint{3.596428in}{1.007742in}}%
\pgfpathlineto{\pgfqpoint{3.597634in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{3.597935in}{1.005153in}}%
\pgfpathlineto{\pgfqpoint{3.604268in}{1.004113in}}%
\pgfpathlineto{\pgfqpoint{3.604268in}{1.121662in}}%
\pgfpathlineto{\pgfqpoint{3.605774in}{1.111861in}}%
\pgfpathlineto{\pgfqpoint{3.606677in}{1.110981in}}%
\pgfpathlineto{\pgfqpoint{3.607881in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{3.608182in}{1.009126in}}%
\pgfpathlineto{\pgfqpoint{3.609087in}{1.008383in}}%
\pgfpathlineto{\pgfqpoint{3.610292in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{3.610593in}{1.005538in}}%
\pgfpathlineto{\pgfqpoint{3.611498in}{1.004619in}}%
\pgfpathlineto{\pgfqpoint{3.612703in}{1.002073in}}%
\pgfpathlineto{\pgfqpoint{3.613004in}{1.002073in}}%
\pgfpathlineto{\pgfqpoint{3.613307in}{1.002073in}}%
\pgfpathlineto{\pgfqpoint{3.613307in}{1.040038in}}%
\pgfpathlineto{\pgfqpoint{3.614814in}{1.037681in}}%
\pgfpathlineto{\pgfqpoint{3.615718in}{1.036548in}}%
\pgfpathlineto{\pgfqpoint{3.616923in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{3.617225in}{1.033325in}}%
\pgfpathlineto{\pgfqpoint{3.618129in}{1.032310in}}%
\pgfpathlineto{\pgfqpoint{3.619334in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{3.619636in}{1.029445in}}%
\pgfpathlineto{\pgfqpoint{3.620540in}{1.028549in}}%
\pgfpathlineto{\pgfqpoint{3.621745in}{1.026044in}}%
\pgfpathlineto{\pgfqpoint{3.622047in}{1.026044in}}%
\pgfpathlineto{\pgfqpoint{3.622349in}{1.026044in}}%
\pgfpathlineto{\pgfqpoint{3.622650in}{1.049215in}}%
\pgfpathlineto{\pgfqpoint{3.623855in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{3.624759in}{1.030693in}}%
\pgfpathlineto{\pgfqpoint{3.625965in}{1.027486in}}%
\pgfpathlineto{\pgfqpoint{3.626266in}{1.027486in}}%
\pgfpathlineto{\pgfqpoint{3.627170in}{1.026477in}}%
\pgfpathlineto{\pgfqpoint{3.628376in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{3.628677in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{3.628979in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{3.630184in}{1.019168in}}%
\pgfpathlineto{\pgfqpoint{3.630485in}{1.019168in}}%
\pgfpathlineto{\pgfqpoint{3.631390in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{3.632595in}{1.015967in}}%
\pgfpathlineto{\pgfqpoint{3.632897in}{1.015967in}}%
\pgfpathlineto{\pgfqpoint{3.634403in}{1.014545in}}%
\pgfpathlineto{\pgfqpoint{3.635609in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{3.635910in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{3.637417in}{1.011518in}}%
\pgfpathlineto{\pgfqpoint{3.638623in}{1.010066in}}%
\pgfpathlineto{\pgfqpoint{3.638924in}{1.010066in}}%
\pgfpathlineto{\pgfqpoint{3.641637in}{1.008564in}}%
\pgfpathlineto{\pgfqpoint{3.642842in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{3.643143in}{1.007768in}}%
\pgfpathlineto{\pgfqpoint{3.645856in}{1.007155in}}%
\pgfpathlineto{\pgfqpoint{3.646459in}{1.012900in}}%
\pgfpathlineto{\pgfqpoint{3.647363in}{1.007798in}}%
\pgfpathlineto{\pgfqpoint{3.651884in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{3.653089in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{3.653391in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{3.658518in}{1.002722in}}%
\pgfpathlineto{\pgfqpoint{3.658518in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{3.660024in}{1.110382in}}%
\pgfpathlineto{\pgfqpoint{3.660927in}{1.109517in}}%
\pgfpathlineto{\pgfqpoint{3.662131in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{3.662432in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{3.663939in}{1.005636in}}%
\pgfpathlineto{\pgfqpoint{3.665145in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{3.665446in}{1.003050in}}%
\pgfpathlineto{\pgfqpoint{3.666350in}{1.002187in}}%
\pgfpathlineto{\pgfqpoint{3.667556in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{3.667857in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{3.669364in}{0.998397in}}%
\pgfpathlineto{\pgfqpoint{3.669967in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{3.670571in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{3.670872in}{1.033293in}}%
\pgfpathlineto{\pgfqpoint{3.671776in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{3.672982in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{3.673283in}{1.029353in}}%
\pgfpathlineto{\pgfqpoint{3.674187in}{1.028442in}}%
\pgfpathlineto{\pgfqpoint{3.675393in}{1.025892in}}%
\pgfpathlineto{\pgfqpoint{3.675694in}{1.025892in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{1.025102in}}%
\pgfpathlineto{\pgfqpoint{3.676599in}{1.046881in}}%
\pgfpathlineto{\pgfqpoint{3.678105in}{1.030224in}}%
\pgfpathlineto{\pgfqpoint{3.679009in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{3.680215in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{3.680516in}{1.025944in}}%
\pgfpathlineto{\pgfqpoint{3.681420in}{1.024949in}}%
\pgfpathlineto{\pgfqpoint{3.682626in}{1.022144in}}%
\pgfpathlineto{\pgfqpoint{3.682927in}{1.022144in}}%
\pgfpathlineto{\pgfqpoint{3.683229in}{1.022144in}}%
\pgfpathlineto{\pgfqpoint{3.684434in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{3.684735in}{1.018284in}}%
\pgfpathlineto{\pgfqpoint{3.685640in}{1.017447in}}%
\pgfpathlineto{\pgfqpoint{3.686845in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{3.687146in}{1.015114in}}%
\pgfpathlineto{\pgfqpoint{3.688653in}{1.013708in}}%
\pgfpathlineto{\pgfqpoint{3.689859in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{3.690160in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{3.691667in}{1.010724in}}%
\pgfpathlineto{\pgfqpoint{3.692873in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{3.693174in}{1.009300in}}%
\pgfpathlineto{\pgfqpoint{3.695887in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{3.697092in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{3.697393in}{1.007071in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{3.700709in}{1.014628in}}%
\pgfpathlineto{\pgfqpoint{3.702216in}{1.007342in}}%
\pgfpathlineto{\pgfqpoint{3.706134in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{3.707339in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{3.707641in}{1.003575in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.002548in}}%
\pgfpathlineto{\pgfqpoint{3.712161in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{3.712768in}{1.118850in}}%
\pgfpathlineto{\pgfqpoint{3.713069in}{1.110842in}}%
\pgfpathlineto{\pgfqpoint{3.713973in}{1.109880in}}%
\pgfpathlineto{\pgfqpoint{3.715477in}{1.006571in}}%
\pgfpathlineto{\pgfqpoint{3.716984in}{1.005058in}}%
\pgfpathlineto{\pgfqpoint{3.718189in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{3.718491in}{1.003048in}}%
\pgfpathlineto{\pgfqpoint{3.719997in}{1.001581in}}%
\pgfpathlineto{\pgfqpoint{3.721203in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{3.721504in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{3.723011in}{0.997724in}}%
\pgfpathlineto{\pgfqpoint{3.724217in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{3.724518in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{3.726025in}{0.994736in}}%
\pgfpathlineto{\pgfqpoint{3.727231in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{3.727532in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{3.727834in}{0.993358in}}%
\pgfpathlineto{\pgfqpoint{3.727834in}{1.027534in}}%
\pgfpathlineto{\pgfqpoint{3.729341in}{1.025834in}}%
\pgfpathlineto{\pgfqpoint{3.730245in}{1.025029in}}%
\pgfpathlineto{\pgfqpoint{3.730848in}{1.023511in}}%
\pgfpathlineto{\pgfqpoint{3.731451in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{3.731753in}{1.043539in}}%
\pgfpathlineto{\pgfqpoint{3.732657in}{1.042432in}}%
\pgfpathlineto{\pgfqpoint{3.733862in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{3.734163in}{1.025501in}}%
\pgfpathlineto{\pgfqpoint{3.735068in}{1.024490in}}%
\pgfpathlineto{\pgfqpoint{3.736273in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{3.736574in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{3.737479in}{1.020749in}}%
\pgfpathlineto{\pgfqpoint{3.738684in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{3.738985in}{1.017451in}}%
\pgfpathlineto{\pgfqpoint{3.739890in}{1.016622in}}%
\pgfpathlineto{\pgfqpoint{3.741095in}{1.014312in}}%
\pgfpathlineto{\pgfqpoint{3.741396in}{1.014312in}}%
\pgfpathlineto{\pgfqpoint{3.742903in}{1.012924in}}%
\pgfpathlineto{\pgfqpoint{3.744109in}{1.011068in}}%
\pgfpathlineto{\pgfqpoint{3.744410in}{1.011068in}}%
\pgfpathlineto{\pgfqpoint{3.745917in}{1.009984in}}%
\pgfpathlineto{\pgfqpoint{3.747123in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{3.747424in}{1.008589in}}%
\pgfpathlineto{\pgfqpoint{3.750137in}{1.007166in}}%
\pgfpathlineto{\pgfqpoint{3.751342in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{3.751643in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{3.755562in}{1.005840in}}%
\pgfpathlineto{\pgfqpoint{3.755562in}{1.014551in}}%
\pgfpathlineto{\pgfqpoint{3.757068in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{3.762192in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{3.763398in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{3.763699in}{1.002953in}}%
\pgfpathlineto{\pgfqpoint{3.765206in}{1.001846in}}%
\pgfpathlineto{\pgfqpoint{3.766411in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{3.766713in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{3.767018in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{3.767018in}{1.117519in}}%
\pgfpathlineto{\pgfqpoint{3.768524in}{1.107632in}}%
\pgfpathlineto{\pgfqpoint{3.769427in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{3.770631in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{3.770932in}{1.003153in}}%
\pgfpathlineto{\pgfqpoint{3.772439in}{1.001819in}}%
\pgfpathlineto{\pgfqpoint{3.773645in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{3.773946in}{1.000078in}}%
\pgfpathlineto{\pgfqpoint{3.775453in}{0.998609in}}%
\pgfpathlineto{\pgfqpoint{3.776658in}{0.996464in}}%
\pgfpathlineto{\pgfqpoint{3.776960in}{0.996464in}}%
\pgfpathlineto{\pgfqpoint{3.778467in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{3.779672in}{0.993585in}}%
\pgfpathlineto{\pgfqpoint{3.779974in}{0.993585in}}%
\pgfpathlineto{\pgfqpoint{3.782083in}{0.992272in}}%
\pgfpathlineto{\pgfqpoint{3.783289in}{0.991269in}}%
\pgfpathlineto{\pgfqpoint{3.783590in}{0.991269in}}%
\pgfpathlineto{\pgfqpoint{3.785098in}{0.990771in}}%
\pgfpathlineto{\pgfqpoint{3.785701in}{1.041462in}}%
\pgfpathlineto{\pgfqpoint{3.786606in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{3.787509in}{1.039297in}}%
\pgfpathlineto{\pgfqpoint{3.788715in}{1.023125in}}%
\pgfpathlineto{\pgfqpoint{3.789016in}{1.023125in}}%
\pgfpathlineto{\pgfqpoint{3.789920in}{1.022159in}}%
\pgfpathlineto{\pgfqpoint{3.791126in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{3.791427in}{1.019442in}}%
\pgfpathlineto{\pgfqpoint{3.792331in}{1.018404in}}%
\pgfpathlineto{\pgfqpoint{3.793537in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{3.793838in}{1.015848in}}%
\pgfpathlineto{\pgfqpoint{3.794742in}{1.015057in}}%
\pgfpathlineto{\pgfqpoint{3.795948in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{3.796249in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{3.797756in}{1.011552in}}%
\pgfpathlineto{\pgfqpoint{3.798962in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{3.799263in}{1.009816in}}%
\pgfpathlineto{\pgfqpoint{3.801373in}{1.008357in}}%
\pgfpathlineto{\pgfqpoint{3.802578in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{3.802880in}{1.007179in}}%
\pgfpathlineto{\pgfqpoint{3.806798in}{1.005681in}}%
\pgfpathlineto{\pgfqpoint{3.808003in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{3.808305in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{3.809812in}{1.004939in}}%
\pgfpathlineto{\pgfqpoint{3.809812in}{1.014077in}}%
\pgfpathlineto{\pgfqpoint{3.811318in}{1.005628in}}%
\pgfpathlineto{\pgfqpoint{3.816442in}{1.004134in}}%
\pgfpathlineto{\pgfqpoint{3.817647in}{1.001883in}}%
\pgfpathlineto{\pgfqpoint{3.817949in}{1.001883in}}%
\pgfpathlineto{\pgfqpoint{3.819456in}{1.000547in}}%
\pgfpathlineto{\pgfqpoint{3.820661in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{3.820963in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{3.821267in}{0.998792in}}%
\pgfpathlineto{\pgfqpoint{3.821267in}{1.116241in}}%
\pgfpathlineto{\pgfqpoint{3.822774in}{1.106361in}}%
\pgfpathlineto{\pgfqpoint{3.823677in}{1.105538in}}%
\pgfpathlineto{\pgfqpoint{3.824881in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{3.825182in}{1.001336in}}%
\pgfpathlineto{\pgfqpoint{3.826689in}{1.000043in}}%
\pgfpathlineto{\pgfqpoint{3.827895in}{0.998364in}}%
\pgfpathlineto{\pgfqpoint{3.828196in}{0.998364in}}%
\pgfpathlineto{\pgfqpoint{3.829703in}{0.997385in}}%
\pgfpathlineto{\pgfqpoint{3.830908in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{3.831210in}{0.995305in}}%
\pgfpathlineto{\pgfqpoint{3.832717in}{0.994093in}}%
\pgfpathlineto{\pgfqpoint{3.833922in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{3.834224in}{0.992535in}}%
\pgfpathlineto{\pgfqpoint{3.836333in}{0.991289in}}%
\pgfpathlineto{\pgfqpoint{3.837539in}{0.990351in}}%
\pgfpathlineto{\pgfqpoint{3.837840in}{0.990351in}}%
\pgfpathlineto{\pgfqpoint{3.841760in}{0.989402in}}%
\pgfpathlineto{\pgfqpoint{3.841760in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{3.843266in}{1.021849in}}%
\pgfpathlineto{\pgfqpoint{3.844170in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{3.845376in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{3.845677in}{1.018225in}}%
\pgfpathlineto{\pgfqpoint{3.846581in}{1.017395in}}%
\pgfpathlineto{\pgfqpoint{3.847787in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{3.848088in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{3.848992in}{1.014384in}}%
\pgfpathlineto{\pgfqpoint{3.850198in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{3.850499in}{1.012176in}}%
\pgfpathlineto{\pgfqpoint{3.852006in}{1.010884in}}%
\pgfpathlineto{\pgfqpoint{3.853212in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{3.853513in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{3.855623in}{1.007747in}}%
\pgfpathlineto{\pgfqpoint{3.856828in}{1.006601in}}%
\pgfpathlineto{\pgfqpoint{3.857130in}{1.006601in}}%
\pgfpathlineto{\pgfqpoint{3.861048in}{1.005170in}}%
\pgfpathlineto{\pgfqpoint{3.862253in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{3.862555in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{3.870089in}{1.003634in}}%
\pgfpathlineto{\pgfqpoint{3.871295in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{3.871596in}{1.001314in}}%
\pgfpathlineto{\pgfqpoint{3.873103in}{0.999933in}}%
\pgfpathlineto{\pgfqpoint{3.874308in}{0.998111in}}%
\pgfpathlineto{\pgfqpoint{3.874610in}{0.998111in}}%
\pgfpathlineto{\pgfqpoint{3.875517in}{0.997570in}}%
\pgfpathlineto{\pgfqpoint{3.875517in}{1.115017in}}%
\pgfpathlineto{\pgfqpoint{3.877024in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{3.877927in}{1.104353in}}%
\pgfpathlineto{\pgfqpoint{3.879131in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{3.879432in}{0.999608in}}%
\pgfpathlineto{\pgfqpoint{3.880939in}{0.998356in}}%
\pgfpathlineto{\pgfqpoint{3.882145in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{3.882446in}{0.996742in}}%
\pgfpathlineto{\pgfqpoint{3.884556in}{0.995444in}}%
\pgfpathlineto{\pgfqpoint{3.885761in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{3.886063in}{0.993645in}}%
\pgfpathlineto{\pgfqpoint{3.887569in}{0.992546in}}%
\pgfpathlineto{\pgfqpoint{3.888775in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{3.889076in}{0.991158in}}%
\pgfpathlineto{\pgfqpoint{3.891789in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{3.892994in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{3.893296in}{0.989126in}}%
\pgfpathlineto{\pgfqpoint{3.898420in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{3.898420in}{1.018818in}}%
\pgfpathlineto{\pgfqpoint{3.899927in}{1.017096in}}%
\pgfpathlineto{\pgfqpoint{3.900831in}{1.016282in}}%
\pgfpathlineto{\pgfqpoint{3.902037in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{3.902338in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{3.903845in}{1.012673in}}%
\pgfpathlineto{\pgfqpoint{3.905051in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{3.905352in}{1.010883in}}%
\pgfpathlineto{\pgfqpoint{3.906859in}{1.009680in}}%
\pgfpathlineto{\pgfqpoint{3.908064in}{1.008095in}}%
\pgfpathlineto{\pgfqpoint{3.908366in}{1.008095in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{1.006791in}}%
\pgfpathlineto{\pgfqpoint{3.911681in}{1.005772in}}%
\pgfpathlineto{\pgfqpoint{3.911982in}{1.005772in}}%
\pgfpathlineto{\pgfqpoint{3.916503in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{3.917709in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{3.918010in}{1.003124in}}%
\pgfpathlineto{\pgfqpoint{3.924339in}{1.002361in}}%
\pgfpathlineto{\pgfqpoint{3.925545in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{3.925846in}{1.000072in}}%
\pgfpathlineto{\pgfqpoint{3.927353in}{0.998713in}}%
\pgfpathlineto{\pgfqpoint{3.928558in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{3.928860in}{0.996925in}}%
\pgfpathlineto{\pgfqpoint{3.929767in}{0.996396in}}%
\pgfpathlineto{\pgfqpoint{3.929767in}{1.113848in}}%
\pgfpathlineto{\pgfqpoint{3.931274in}{1.104031in}}%
\pgfpathlineto{\pgfqpoint{3.932177in}{1.103239in}}%
\pgfpathlineto{\pgfqpoint{3.933381in}{0.997970in}}%
\pgfpathlineto{\pgfqpoint{3.933682in}{0.997970in}}%
\pgfpathlineto{\pgfqpoint{3.935189in}{0.996762in}}%
\pgfpathlineto{\pgfqpoint{3.936395in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{3.936696in}{0.995213in}}%
\pgfpathlineto{\pgfqpoint{3.938806in}{0.993981in}}%
\pgfpathlineto{\pgfqpoint{3.940011in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{3.940313in}{0.992708in}}%
\pgfpathlineto{\pgfqpoint{3.942422in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{3.943628in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{3.943929in}{0.989960in}}%
\pgfpathlineto{\pgfqpoint{3.947847in}{0.988455in}}%
\pgfpathlineto{\pgfqpoint{3.949053in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{3.949354in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{3.955081in}{0.989142in}}%
\pgfpathlineto{\pgfqpoint{3.955081in}{1.014489in}}%
\pgfpathlineto{\pgfqpoint{3.956588in}{1.013045in}}%
\pgfpathlineto{\pgfqpoint{3.958095in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{3.959301in}{1.009985in}}%
\pgfpathlineto{\pgfqpoint{3.959602in}{1.009985in}}%
\pgfpathlineto{\pgfqpoint{3.961712in}{1.008530in}}%
\pgfpathlineto{\pgfqpoint{3.962917in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{3.962316in}{1.072864in}}%
\pgfpathlineto{\pgfqpoint{3.963218in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{3.965931in}{1.005618in}}%
\pgfpathlineto{\pgfqpoint{3.967136in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{3.967438in}{1.004826in}}%
\pgfpathlineto{\pgfqpoint{3.970753in}{1.003429in}}%
\pgfpathlineto{\pgfqpoint{3.971959in}{1.002241in}}%
\pgfpathlineto{\pgfqpoint{3.972260in}{1.002241in}}%
\pgfpathlineto{\pgfqpoint{3.978589in}{1.001132in}}%
\pgfpathlineto{\pgfqpoint{3.979795in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{3.980096in}{0.998877in}}%
\pgfpathlineto{\pgfqpoint{3.981603in}{0.997541in}}%
\pgfpathlineto{\pgfqpoint{3.982808in}{0.995789in}}%
\pgfpathlineto{\pgfqpoint{3.983110in}{0.995789in}}%
\pgfpathlineto{\pgfqpoint{3.984017in}{0.995273in}}%
\pgfpathlineto{\pgfqpoint{3.984017in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{3.985524in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{3.986427in}{1.102198in}}%
\pgfpathlineto{\pgfqpoint{3.987631in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{3.987932in}{0.996424in}}%
\pgfpathlineto{\pgfqpoint{3.989439in}{0.995260in}}%
\pgfpathlineto{\pgfqpoint{3.990644in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{3.990946in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{3.993658in}{0.992295in}}%
\pgfpathlineto{\pgfqpoint{3.994864in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{3.995165in}{0.991347in}}%
\pgfpathlineto{\pgfqpoint{3.997275in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{3.998480in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{3.998782in}{0.988940in}}%
\pgfpathlineto{\pgfqpoint{4.011139in}{0.989846in}}%
\pgfpathlineto{\pgfqpoint{4.011139in}{1.011497in}}%
\pgfpathlineto{\pgfqpoint{4.012646in}{1.010273in}}%
\pgfpathlineto{\pgfqpoint{4.014153in}{1.009176in}}%
\pgfpathlineto{\pgfqpoint{4.015359in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{4.015660in}{1.007770in}}%
\pgfpathlineto{\pgfqpoint{4.017169in}{1.006995in}}%
\pgfpathlineto{\pgfqpoint{4.017169in}{1.071745in}}%
\pgfpathlineto{\pgfqpoint{4.018373in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{4.018674in}{1.005881in}}%
\pgfpathlineto{\pgfqpoint{4.021989in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{4.023195in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{4.023496in}{1.003521in}}%
\pgfpathlineto{\pgfqpoint{4.025003in}{1.002470in}}%
\pgfpathlineto{\pgfqpoint{4.026209in}{1.001021in}}%
\pgfpathlineto{\pgfqpoint{4.026510in}{1.001021in}}%
\pgfpathlineto{\pgfqpoint{4.029223in}{1.000580in}}%
\pgfpathlineto{\pgfqpoint{4.029223in}{1.002860in}}%
\pgfpathlineto{\pgfqpoint{4.030729in}{1.002474in}}%
\pgfpathlineto{\pgfqpoint{4.031634in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{4.032839in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{4.033140in}{0.999177in}}%
\pgfpathlineto{\pgfqpoint{4.034647in}{0.997730in}}%
\pgfpathlineto{\pgfqpoint{4.035853in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{4.036154in}{0.995814in}}%
\pgfpathlineto{\pgfqpoint{4.037661in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{4.037661in}{0.994202in}}%
\pgfpathlineto{\pgfqpoint{4.038267in}{1.111683in}}%
\pgfpathlineto{\pgfqpoint{4.039171in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{4.040075in}{1.101989in}}%
\pgfpathlineto{\pgfqpoint{4.041579in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{4.043086in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{4.044292in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{4.044593in}{0.992873in}}%
\pgfpathlineto{\pgfqpoint{4.047306in}{0.991341in}}%
\pgfpathlineto{\pgfqpoint{4.048511in}{0.990565in}}%
\pgfpathlineto{\pgfqpoint{4.048812in}{0.990565in}}%
\pgfpathlineto{\pgfqpoint{4.051525in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{4.052730in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{4.053032in}{0.988356in}}%
\pgfpathlineto{\pgfqpoint{4.065389in}{0.989706in}}%
\pgfpathlineto{\pgfqpoint{4.066594in}{0.991089in}}%
\pgfpathlineto{\pgfqpoint{4.066896in}{0.991089in}}%
\pgfpathlineto{\pgfqpoint{4.067800in}{0.991591in}}%
\pgfpathlineto{\pgfqpoint{4.067800in}{1.008456in}}%
\pgfpathlineto{\pgfqpoint{4.069307in}{1.007520in}}%
\pgfpathlineto{\pgfqpoint{4.071419in}{1.006359in}}%
\pgfpathlineto{\pgfqpoint{4.071419in}{1.071271in}}%
\pgfpathlineto{\pgfqpoint{4.072623in}{1.005515in}}%
\pgfpathlineto{\pgfqpoint{4.072924in}{1.005515in}}%
\pgfpathlineto{\pgfqpoint{4.076239in}{1.004125in}}%
\pgfpathlineto{\pgfqpoint{4.077445in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{4.077746in}{1.002393in}}%
\pgfpathlineto{\pgfqpoint{4.079253in}{1.001293in}}%
\pgfpathlineto{\pgfqpoint{4.080459in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{4.080760in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{4.083473in}{0.999947in}}%
\pgfpathlineto{\pgfqpoint{4.083473in}{1.002409in}}%
\pgfpathlineto{\pgfqpoint{4.084979in}{1.001308in}}%
\pgfpathlineto{\pgfqpoint{4.085884in}{1.000444in}}%
\pgfpathlineto{\pgfqpoint{4.087089in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{4.087390in}{0.998057in}}%
\pgfpathlineto{\pgfqpoint{4.088897in}{0.996636in}}%
\pgfpathlineto{\pgfqpoint{4.090103in}{0.994758in}}%
\pgfpathlineto{\pgfqpoint{4.090404in}{0.994758in}}%
\pgfpathlineto{\pgfqpoint{4.091911in}{0.993676in}}%
\pgfpathlineto{\pgfqpoint{4.091911in}{0.993186in}}%
\pgfpathlineto{\pgfqpoint{4.092517in}{1.110690in}}%
\pgfpathlineto{\pgfqpoint{4.093421in}{1.101877in}}%
\pgfpathlineto{\pgfqpoint{4.094928in}{1.100335in}}%
\pgfpathlineto{\pgfqpoint{4.096131in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{4.096432in}{0.993614in}}%
\pgfpathlineto{\pgfqpoint{4.097939in}{0.992539in}}%
\pgfpathlineto{\pgfqpoint{4.099144in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{4.099446in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{4.102761in}{0.989661in}}%
\pgfpathlineto{\pgfqpoint{4.103967in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{4.104268in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{4.108186in}{0.987635in}}%
\pgfpathlineto{\pgfqpoint{4.109392in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{4.109693in}{0.987135in}}%
\pgfpathlineto{\pgfqpoint{4.117830in}{0.988526in}}%
\pgfpathlineto{\pgfqpoint{4.119036in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{4.119337in}{0.989666in}}%
\pgfpathlineto{\pgfqpoint{4.121447in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{4.122653in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{4.122954in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{4.123859in}{0.993285in}}%
\pgfpathlineto{\pgfqpoint{4.123859in}{1.006520in}}%
\pgfpathlineto{\pgfqpoint{4.125366in}{1.005813in}}%
\pgfpathlineto{\pgfqpoint{4.126272in}{1.005508in}}%
\pgfpathlineto{\pgfqpoint{4.126272in}{1.070376in}}%
\pgfpathlineto{\pgfqpoint{4.127475in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{4.127777in}{1.004873in}}%
\pgfpathlineto{\pgfqpoint{4.129886in}{1.003771in}}%
\pgfpathlineto{\pgfqpoint{4.131092in}{1.001855in}}%
\pgfpathlineto{\pgfqpoint{4.131393in}{1.001855in}}%
\pgfpathlineto{\pgfqpoint{4.132900in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{4.134106in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{4.134407in}{0.999237in}}%
\pgfpathlineto{\pgfqpoint{4.138325in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{4.138325in}{1.001078in}}%
\pgfpathlineto{\pgfqpoint{4.139832in}{0.999341in}}%
\pgfpathlineto{\pgfqpoint{4.140736in}{0.998523in}}%
\pgfpathlineto{\pgfqpoint{4.141942in}{0.996016in}}%
\pgfpathlineto{\pgfqpoint{4.142243in}{0.996016in}}%
\pgfpathlineto{\pgfqpoint{4.143750in}{0.994997in}}%
\pgfpathlineto{\pgfqpoint{4.144956in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{4.145257in}{0.993214in}}%
\pgfpathlineto{\pgfqpoint{4.146767in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{4.146767in}{1.109760in}}%
\pgfpathlineto{\pgfqpoint{4.148274in}{1.100241in}}%
\pgfpathlineto{\pgfqpoint{4.149779in}{1.098848in}}%
\pgfpathlineto{\pgfqpoint{4.150983in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{4.151285in}{0.991821in}}%
\pgfpathlineto{\pgfqpoint{4.153394in}{0.990438in}}%
\pgfpathlineto{\pgfqpoint{4.154600in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{4.154901in}{0.989376in}}%
\pgfpathlineto{\pgfqpoint{4.160628in}{0.988013in}}%
\pgfpathlineto{\pgfqpoint{4.161833in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{4.162135in}{0.987270in}}%
\pgfpathlineto{\pgfqpoint{4.172080in}{0.988517in}}%
\pgfpathlineto{\pgfqpoint{4.173286in}{0.989723in}}%
\pgfpathlineto{\pgfqpoint{4.173587in}{0.989723in}}%
\pgfpathlineto{\pgfqpoint{4.175697in}{0.991237in}}%
\pgfpathlineto{\pgfqpoint{4.176903in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{4.177204in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{4.178711in}{0.994375in}}%
\pgfpathlineto{\pgfqpoint{4.179917in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{4.180218in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{4.180522in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{4.180522in}{1.069861in}}%
\pgfpathlineto{\pgfqpoint{4.181725in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{4.182027in}{1.004248in}}%
\pgfpathlineto{\pgfqpoint{4.184136in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{4.185342in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.185643in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{4.187150in}{0.999675in}}%
\pgfpathlineto{\pgfqpoint{4.188356in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{4.188657in}{0.998231in}}%
\pgfpathlineto{\pgfqpoint{4.195589in}{0.996715in}}%
\pgfpathlineto{\pgfqpoint{4.196794in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{4.197096in}{0.994078in}}%
\pgfpathlineto{\pgfqpoint{4.199206in}{0.992720in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{4.200712in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{4.201017in}{0.991331in}}%
\pgfpathlineto{\pgfqpoint{4.201017in}{1.108895in}}%
\pgfpathlineto{\pgfqpoint{4.202524in}{1.099480in}}%
\pgfpathlineto{\pgfqpoint{4.204029in}{1.098122in}}%
\pgfpathlineto{\pgfqpoint{4.205233in}{0.990680in}}%
\pgfpathlineto{\pgfqpoint{4.205535in}{0.990680in}}%
\pgfpathlineto{\pgfqpoint{4.207644in}{0.989368in}}%
\pgfpathlineto{\pgfqpoint{4.208850in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{4.209151in}{0.988378in}}%
\pgfpathlineto{\pgfqpoint{4.217289in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{4.218494in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{4.218796in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{4.225125in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{4.226330in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{4.226632in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{4.228742in}{0.990371in}}%
\pgfpathlineto{\pgfqpoint{4.229947in}{0.992052in}}%
\pgfpathlineto{\pgfqpoint{4.230249in}{0.992052in}}%
\pgfpathlineto{\pgfqpoint{4.231756in}{0.993353in}}%
\pgfpathlineto{\pgfqpoint{4.232961in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{4.233263in}{0.994981in}}%
\pgfpathlineto{\pgfqpoint{4.235374in}{0.996470in}}%
\pgfpathlineto{\pgfqpoint{4.235374in}{1.062143in}}%
\pgfpathlineto{\pgfqpoint{4.236879in}{1.003102in}}%
\pgfpathlineto{\pgfqpoint{4.238386in}{1.001691in}}%
\pgfpathlineto{\pgfqpoint{4.239592in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{4.239893in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{4.241400in}{0.998711in}}%
\pgfpathlineto{\pgfqpoint{4.242606in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{4.242907in}{0.997301in}}%
\pgfpathlineto{\pgfqpoint{4.249236in}{0.996505in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{4.250743in}{0.993266in}}%
\pgfpathlineto{\pgfqpoint{4.252853in}{0.991857in}}%
\pgfpathlineto{\pgfqpoint{4.254058in}{0.990717in}}%
\pgfpathlineto{\pgfqpoint{4.254360in}{0.990717in}}%
\pgfpathlineto{\pgfqpoint{4.255870in}{0.990108in}}%
\pgfpathlineto{\pgfqpoint{4.255870in}{1.107023in}}%
\pgfpathlineto{\pgfqpoint{4.257377in}{1.098107in}}%
\pgfpathlineto{\pgfqpoint{4.258279in}{1.097474in}}%
\pgfpathlineto{\pgfqpoint{4.259483in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{4.259785in}{0.989640in}}%
\pgfpathlineto{\pgfqpoint{4.261894in}{0.988400in}}%
\pgfpathlineto{\pgfqpoint{4.263100in}{0.987483in}}%
\pgfpathlineto{\pgfqpoint{4.263401in}{0.987483in}}%
\pgfpathlineto{\pgfqpoint{4.280580in}{0.988794in}}%
\pgfpathlineto{\pgfqpoint{4.281786in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{4.282087in}{0.990131in}}%
\pgfpathlineto{\pgfqpoint{4.283594in}{0.991193in}}%
\pgfpathlineto{\pgfqpoint{4.284800in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{4.285101in}{0.992798in}}%
\pgfpathlineto{\pgfqpoint{4.286608in}{0.994015in}}%
\pgfpathlineto{\pgfqpoint{4.287814in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{4.288115in}{0.995697in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{0.996760in}}%
\pgfpathlineto{\pgfqpoint{4.289624in}{1.062558in}}%
\pgfpathlineto{\pgfqpoint{4.291129in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{4.292636in}{0.998606in}}%
\pgfpathlineto{\pgfqpoint{4.292636in}{1.000100in}}%
\pgfpathlineto{\pgfqpoint{4.294143in}{0.998899in}}%
\pgfpathlineto{\pgfqpoint{4.295650in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{4.296856in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{4.297157in}{0.996446in}}%
\pgfpathlineto{\pgfqpoint{4.299870in}{0.995057in}}%
\pgfpathlineto{\pgfqpoint{4.299870in}{0.998125in}}%
\pgfpathlineto{\pgfqpoint{4.301377in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{4.302281in}{0.997174in}}%
\pgfpathlineto{\pgfqpoint{4.303486in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{4.303788in}{0.994842in}}%
\pgfpathlineto{\pgfqpoint{4.304692in}{0.994134in}}%
\pgfpathlineto{\pgfqpoint{4.305897in}{0.991100in}}%
\pgfpathlineto{\pgfqpoint{4.306199in}{0.991100in}}%
\pgfpathlineto{\pgfqpoint{4.308911in}{0.989574in}}%
\pgfpathlineto{\pgfqpoint{4.309514in}{0.988992in}}%
\pgfpathlineto{\pgfqpoint{4.310120in}{1.106081in}}%
\pgfpathlineto{\pgfqpoint{4.310421in}{1.098690in}}%
\pgfpathlineto{\pgfqpoint{4.311928in}{1.097503in}}%
\pgfpathlineto{\pgfqpoint{4.313130in}{0.989161in}}%
\pgfpathlineto{\pgfqpoint{4.313432in}{0.989161in}}%
\pgfpathlineto{\pgfqpoint{4.315542in}{0.987887in}}%
\pgfpathlineto{\pgfqpoint{4.316747in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{4.317048in}{0.986936in}}%
\pgfpathlineto{\pgfqpoint{4.333625in}{0.988311in}}%
\pgfpathlineto{\pgfqpoint{4.334830in}{0.989511in}}%
\pgfpathlineto{\pgfqpoint{4.335132in}{0.989511in}}%
\pgfpathlineto{\pgfqpoint{4.337242in}{0.990795in}}%
\pgfpathlineto{\pgfqpoint{4.338447in}{0.992344in}}%
\pgfpathlineto{\pgfqpoint{4.338749in}{0.992344in}}%
\pgfpathlineto{\pgfqpoint{4.340256in}{0.993533in}}%
\pgfpathlineto{\pgfqpoint{4.341461in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.341763in}{0.995548in}}%
\pgfpathlineto{\pgfqpoint{4.343874in}{0.997071in}}%
\pgfpathlineto{\pgfqpoint{4.343874in}{1.062163in}}%
\pgfpathlineto{\pgfqpoint{4.345379in}{0.998268in}}%
\pgfpathlineto{\pgfqpoint{4.349900in}{0.997009in}}%
\pgfpathlineto{\pgfqpoint{4.351106in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{0.995667in}}%
\pgfpathlineto{\pgfqpoint{4.354119in}{0.994326in}}%
\pgfpathlineto{\pgfqpoint{4.354119in}{0.994072in}}%
\pgfpathlineto{\pgfqpoint{4.354722in}{0.997798in}}%
\pgfpathlineto{\pgfqpoint{4.355627in}{0.997120in}}%
\pgfpathlineto{\pgfqpoint{4.356531in}{0.996287in}}%
\pgfpathlineto{\pgfqpoint{4.357736in}{0.993999in}}%
\pgfpathlineto{\pgfqpoint{4.358038in}{0.993999in}}%
\pgfpathlineto{\pgfqpoint{4.358942in}{0.993306in}}%
\pgfpathlineto{\pgfqpoint{4.360147in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{4.360449in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{4.363161in}{0.988535in}}%
\pgfpathlineto{\pgfqpoint{4.363764in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{4.364370in}{1.105107in}}%
\pgfpathlineto{\pgfqpoint{4.364671in}{1.097813in}}%
\pgfpathlineto{\pgfqpoint{4.366178in}{1.096657in}}%
\pgfpathlineto{\pgfqpoint{4.367380in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{4.367682in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{4.370394in}{0.986772in}}%
\pgfpathlineto{\pgfqpoint{4.371600in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{4.371901in}{0.986004in}}%
\pgfpathlineto{\pgfqpoint{4.385464in}{0.987432in}}%
\pgfpathlineto{\pgfqpoint{4.386669in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{4.386971in}{0.988292in}}%
\pgfpathlineto{\pgfqpoint{4.389683in}{0.989633in}}%
\pgfpathlineto{\pgfqpoint{4.390889in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{4.391190in}{0.990954in}}%
\pgfpathlineto{\pgfqpoint{4.392697in}{0.991990in}}%
\pgfpathlineto{\pgfqpoint{4.393903in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{4.394204in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{4.395711in}{0.995124in}}%
\pgfpathlineto{\pgfqpoint{4.396917in}{0.996858in}}%
\pgfpathlineto{\pgfqpoint{4.397218in}{0.996858in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{0.997321in}}%
\pgfpathlineto{\pgfqpoint{4.398727in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{4.400232in}{0.998580in}}%
\pgfpathlineto{\pgfqpoint{4.402945in}{0.997303in}}%
\pgfpathlineto{\pgfqpoint{4.404150in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{4.404451in}{0.995804in}}%
\pgfpathlineto{\pgfqpoint{4.406561in}{0.994594in}}%
\pgfpathlineto{\pgfqpoint{4.407767in}{0.993673in}}%
\pgfpathlineto{\pgfqpoint{4.408068in}{0.993673in}}%
\pgfpathlineto{\pgfqpoint{4.408972in}{0.993431in}}%
\pgfpathlineto{\pgfqpoint{4.408972in}{0.997629in}}%
\pgfpathlineto{\pgfqpoint{4.410479in}{0.995465in}}%
\pgfpathlineto{\pgfqpoint{4.411986in}{0.993934in}}%
\pgfpathlineto{\pgfqpoint{4.413192in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{4.413493in}{0.989773in}}%
\pgfpathlineto{\pgfqpoint{4.416205in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{4.417411in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{4.417712in}{0.987322in}}%
\pgfpathlineto{\pgfqpoint{4.418620in}{0.987075in}}%
\pgfpathlineto{\pgfqpoint{4.418620in}{1.104266in}}%
\pgfpathlineto{\pgfqpoint{4.420127in}{1.095925in}}%
\pgfpathlineto{\pgfqpoint{4.421029in}{1.095442in}}%
\pgfpathlineto{\pgfqpoint{4.422233in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{4.422535in}{0.986816in}}%
\pgfpathlineto{\pgfqpoint{4.426453in}{0.985424in}}%
\pgfpathlineto{\pgfqpoint{4.427658in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{4.427960in}{0.985058in}}%
\pgfpathlineto{\pgfqpoint{4.434892in}{0.986506in}}%
\pgfpathlineto{\pgfqpoint{4.436097in}{0.986909in}}%
\pgfpathlineto{\pgfqpoint{4.436398in}{0.986909in}}%
\pgfpathlineto{\pgfqpoint{4.441522in}{0.988443in}}%
\pgfpathlineto{\pgfqpoint{4.442728in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{4.443029in}{0.989445in}}%
\pgfpathlineto{\pgfqpoint{4.445139in}{0.990725in}}%
\pgfpathlineto{\pgfqpoint{4.446344in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{4.446646in}{0.992283in}}%
\pgfpathlineto{\pgfqpoint{4.448153in}{0.993476in}}%
\pgfpathlineto{\pgfqpoint{4.449358in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{4.449660in}{0.995499in}}%
\pgfpathlineto{\pgfqpoint{4.451770in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{4.452977in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{4.453277in}{0.998388in}}%
\pgfpathlineto{\pgfqpoint{4.456592in}{0.997171in}}%
\pgfpathlineto{\pgfqpoint{4.457797in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{4.458099in}{0.995611in}}%
\pgfpathlineto{\pgfqpoint{4.460208in}{0.994340in}}%
\pgfpathlineto{\pgfqpoint{4.461414in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{4.461715in}{0.993359in}}%
\pgfpathlineto{\pgfqpoint{4.463222in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{4.463825in}{0.997555in}}%
\pgfpathlineto{\pgfqpoint{4.464729in}{0.994710in}}%
\pgfpathlineto{\pgfqpoint{4.466236in}{0.993210in}}%
\pgfpathlineto{\pgfqpoint{4.467442in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{4.467743in}{0.988310in}}%
\pgfpathlineto{\pgfqpoint{4.471661in}{0.986770in}}%
\pgfpathlineto{\pgfqpoint{4.472264in}{0.986274in}}%
\pgfpathlineto{\pgfqpoint{4.472870in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{4.473171in}{1.095844in}}%
\pgfpathlineto{\pgfqpoint{4.475279in}{1.094837in}}%
\pgfpathlineto{\pgfqpoint{4.476483in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{4.476785in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{4.492155in}{0.987372in}}%
\pgfpathlineto{\pgfqpoint{4.493361in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{4.493662in}{0.987844in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{0.989331in}}%
\pgfpathlineto{\pgfqpoint{4.498183in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{4.498485in}{0.990644in}}%
\pgfpathlineto{\pgfqpoint{4.500594in}{0.992108in}}%
\pgfpathlineto{\pgfqpoint{4.501800in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{4.502101in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{4.503608in}{0.995249in}}%
\pgfpathlineto{\pgfqpoint{4.504814in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{4.505115in}{0.996728in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{0.998173in}}%
\pgfpathlineto{\pgfqpoint{4.507227in}{1.062007in}}%
\pgfpathlineto{\pgfqpoint{4.508732in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{4.510239in}{0.997124in}}%
\pgfpathlineto{\pgfqpoint{4.511445in}{0.995503in}}%
\pgfpathlineto{\pgfqpoint{4.511746in}{0.995503in}}%
\pgfpathlineto{\pgfqpoint{4.513856in}{0.994171in}}%
\pgfpathlineto{\pgfqpoint{4.515061in}{0.993131in}}%
\pgfpathlineto{\pgfqpoint{4.515363in}{0.993131in}}%
\pgfpathlineto{\pgfqpoint{4.517472in}{0.992384in}}%
\pgfpathlineto{\pgfqpoint{4.518678in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.518979in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.519281in}{0.997639in}}%
\pgfpathlineto{\pgfqpoint{4.520486in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{4.520787in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{4.522294in}{0.990626in}}%
\pgfpathlineto{\pgfqpoint{4.523500in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{4.523801in}{0.986826in}}%
\pgfpathlineto{\pgfqpoint{4.527120in}{0.985580in}}%
\pgfpathlineto{\pgfqpoint{4.527120in}{1.101745in}}%
\pgfpathlineto{\pgfqpoint{4.528627in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{4.529529in}{1.094264in}}%
\pgfpathlineto{\pgfqpoint{4.530733in}{0.985112in}}%
\pgfpathlineto{\pgfqpoint{4.531035in}{0.985112in}}%
\pgfpathlineto{\pgfqpoint{4.543994in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{4.544597in}{0.987134in}}%
\pgfpathlineto{\pgfqpoint{4.545501in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{4.550022in}{0.988628in}}%
\pgfpathlineto{\pgfqpoint{4.551228in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{4.551529in}{0.989796in}}%
\pgfpathlineto{\pgfqpoint{4.553639in}{0.991280in}}%
\pgfpathlineto{\pgfqpoint{4.554844in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.555146in}{0.993079in}}%
\pgfpathlineto{\pgfqpoint{4.556653in}{0.994418in}}%
\pgfpathlineto{\pgfqpoint{4.557858in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{4.558160in}{0.996024in}}%
\pgfpathlineto{\pgfqpoint{4.560270in}{0.997327in}}%
\pgfpathlineto{\pgfqpoint{4.561475in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{4.561777in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{4.562080in}{0.998493in}}%
\pgfpathlineto{\pgfqpoint{4.562080in}{1.060367in}}%
\pgfpathlineto{\pgfqpoint{4.563283in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{4.563585in}{0.997164in}}%
\pgfpathlineto{\pgfqpoint{4.565092in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{4.566297in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{4.566599in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{4.570517in}{0.992417in}}%
\pgfpathlineto{\pgfqpoint{4.571119in}{0.991978in}}%
\pgfpathlineto{\pgfqpoint{4.571722in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{4.572024in}{0.997631in}}%
\pgfpathlineto{\pgfqpoint{4.574133in}{0.997887in}}%
\pgfpathlineto{\pgfqpoint{4.575339in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{4.575640in}{0.990621in}}%
\pgfpathlineto{\pgfqpoint{4.576544in}{0.990101in}}%
\pgfpathlineto{\pgfqpoint{4.577750in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{4.578051in}{0.985740in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{0.984992in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.100720in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{1.093517in}}%
\pgfpathlineto{\pgfqpoint{4.584382in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{4.585586in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{4.585887in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{4.597641in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{4.598847in}{0.986750in}}%
\pgfpathlineto{\pgfqpoint{4.599148in}{0.986750in}}%
\pgfpathlineto{\pgfqpoint{4.603067in}{0.988080in}}%
\pgfpathlineto{\pgfqpoint{4.604272in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{4.604574in}{0.989104in}}%
\pgfpathlineto{\pgfqpoint{4.606683in}{0.990442in}}%
\pgfpathlineto{\pgfqpoint{4.607889in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{4.608190in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{4.610903in}{0.993328in}}%
\pgfpathlineto{\pgfqpoint{4.612108in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{4.612410in}{0.996222in}}%
\pgfpathlineto{\pgfqpoint{4.614520in}{0.997578in}}%
\pgfpathlineto{\pgfqpoint{4.615725in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{4.616027in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{0.999225in}}%
\pgfpathlineto{\pgfqpoint{4.616330in}{1.061950in}}%
\pgfpathlineto{\pgfqpoint{4.617533in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{4.617835in}{0.996678in}}%
\pgfpathlineto{\pgfqpoint{4.619342in}{0.995547in}}%
\pgfpathlineto{\pgfqpoint{4.620547in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{4.620849in}{0.992479in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{0.991496in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{4.628082in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{4.628383in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{4.629589in}{0.989226in}}%
\pgfpathlineto{\pgfqpoint{4.629890in}{0.989226in}}%
\pgfpathlineto{\pgfqpoint{4.630794in}{0.988932in}}%
\pgfpathlineto{\pgfqpoint{4.632000in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{4.632301in}{0.984824in}}%
\pgfpathlineto{\pgfqpoint{4.635620in}{0.984513in}}%
\pgfpathlineto{\pgfqpoint{4.635620in}{1.099850in}}%
\pgfpathlineto{\pgfqpoint{4.637127in}{1.092812in}}%
\pgfpathlineto{\pgfqpoint{4.638632in}{1.092723in}}%
\pgfpathlineto{\pgfqpoint{4.639836in}{0.983723in}}%
\pgfpathlineto{\pgfqpoint{4.640137in}{0.983723in}}%
\pgfpathlineto{\pgfqpoint{4.651891in}{0.985236in}}%
\pgfpathlineto{\pgfqpoint{4.653097in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{4.653398in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{4.656714in}{0.987944in}}%
\pgfpathlineto{\pgfqpoint{4.657919in}{0.988929in}}%
\pgfpathlineto{\pgfqpoint{4.658221in}{0.988929in}}%
\pgfpathlineto{\pgfqpoint{4.660331in}{0.990228in}}%
\pgfpathlineto{\pgfqpoint{4.661536in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{4.661837in}{0.991842in}}%
\pgfpathlineto{\pgfqpoint{4.666358in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{4.667564in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{4.667865in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{4.669372in}{0.998464in}}%
\pgfpathlineto{\pgfqpoint{4.670580in}{1.062091in}}%
\pgfpathlineto{\pgfqpoint{4.670879in}{1.000662in}}%
\pgfpathlineto{\pgfqpoint{4.672386in}{1.001685in}}%
\pgfpathlineto{\pgfqpoint{4.673592in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{4.673893in}{0.991664in}}%
\pgfpathlineto{\pgfqpoint{4.680825in}{0.991161in}}%
\pgfpathlineto{\pgfqpoint{4.682031in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{4.682332in}{0.998459in}}%
\pgfpathlineto{\pgfqpoint{4.683236in}{0.998656in}}%
\pgfpathlineto{\pgfqpoint{4.684442in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.684743in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.685044in}{0.987698in}}%
\pgfpathlineto{\pgfqpoint{4.686250in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{4.686551in}{0.984076in}}%
\pgfpathlineto{\pgfqpoint{4.689870in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{4.689870in}{1.099134in}}%
\pgfpathlineto{\pgfqpoint{4.691377in}{1.092261in}}%
\pgfpathlineto{\pgfqpoint{4.692882in}{1.092218in}}%
\pgfpathlineto{\pgfqpoint{4.694086in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{4.694387in}{0.983356in}}%
\pgfpathlineto{\pgfqpoint{4.705539in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{4.706744in}{0.985874in}}%
\pgfpathlineto{\pgfqpoint{4.707046in}{0.985874in}}%
\pgfpathlineto{\pgfqpoint{4.708553in}{0.986879in}}%
\pgfpathlineto{\pgfqpoint{4.709758in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{4.710060in}{0.987899in}}%
\pgfpathlineto{\pgfqpoint{4.712772in}{0.989232in}}%
\pgfpathlineto{\pgfqpoint{4.713978in}{0.990597in}}%
\pgfpathlineto{\pgfqpoint{4.714279in}{0.990597in}}%
\pgfpathlineto{\pgfqpoint{4.721211in}{0.990877in}}%
\pgfpathlineto{\pgfqpoint{4.722417in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{4.722718in}{0.998382in}}%
\pgfpathlineto{\pgfqpoint{4.724225in}{0.999518in}}%
\pgfpathlineto{\pgfqpoint{4.724830in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{4.725732in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{4.727239in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{4.727239in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{4.728444in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{4.728746in}{0.990490in}}%
\pgfpathlineto{\pgfqpoint{4.735075in}{0.990264in}}%
\pgfpathlineto{\pgfqpoint{4.736281in}{0.998655in}}%
\pgfpathlineto{\pgfqpoint{4.736582in}{0.998655in}}%
\pgfpathlineto{\pgfqpoint{4.738089in}{0.999362in}}%
\pgfpathlineto{\pgfqpoint{4.739294in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{4.739596in}{0.983516in}}%
\pgfpathlineto{\pgfqpoint{4.744120in}{0.983873in}}%
\pgfpathlineto{\pgfqpoint{4.744120in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{4.745626in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{4.747132in}{1.091865in}}%
\pgfpathlineto{\pgfqpoint{4.748336in}{0.983119in}}%
\pgfpathlineto{\pgfqpoint{4.748637in}{0.983119in}}%
\pgfpathlineto{\pgfqpoint{4.756473in}{0.983084in}}%
\pgfpathlineto{\pgfqpoint{4.756473in}{0.983084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{4.340000in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416779in}{1.120821in}}%
\pgfpathlineto{\pgfqpoint{0.418587in}{1.119548in}}%
\pgfpathlineto{\pgfqpoint{0.419793in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{0.420094in}{1.118055in}}%
\pgfpathlineto{\pgfqpoint{0.426426in}{1.116702in}}%
\pgfpathlineto{\pgfqpoint{0.426426in}{1.201874in}}%
\pgfpathlineto{\pgfqpoint{0.427931in}{1.149370in}}%
\pgfpathlineto{\pgfqpoint{0.435466in}{1.150638in}}%
\pgfpathlineto{\pgfqpoint{0.436671in}{1.152104in}}%
\pgfpathlineto{\pgfqpoint{0.436973in}{1.152104in}}%
\pgfpathlineto{\pgfqpoint{0.438480in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{0.438480in}{1.154029in}}%
\pgfpathlineto{\pgfqpoint{0.439685in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{0.439987in}{1.152859in}}%
\pgfpathlineto{\pgfqpoint{0.442096in}{1.151356in}}%
\pgfpathlineto{\pgfqpoint{0.443302in}{1.150326in}}%
\pgfpathlineto{\pgfqpoint{0.443603in}{1.150326in}}%
\pgfpathlineto{\pgfqpoint{0.447518in}{1.149426in}}%
\pgfpathlineto{\pgfqpoint{0.448723in}{1.021109in}}%
\pgfpathlineto{\pgfqpoint{0.449024in}{1.021109in}}%
\pgfpathlineto{\pgfqpoint{0.449929in}{1.020275in}}%
\pgfpathlineto{\pgfqpoint{0.451134in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{0.451435in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{0.452942in}{1.016609in}}%
\pgfpathlineto{\pgfqpoint{0.454148in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{0.454449in}{1.014809in}}%
\pgfpathlineto{\pgfqpoint{0.456559in}{1.013309in}}%
\pgfpathlineto{\pgfqpoint{0.457764in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{0.458066in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{0.458974in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{0.458974in}{1.132982in}}%
\pgfpathlineto{\pgfqpoint{0.460480in}{1.130631in}}%
\pgfpathlineto{\pgfqpoint{0.461385in}{1.129540in}}%
\pgfpathlineto{\pgfqpoint{0.462590in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{0.462891in}{1.126600in}}%
\pgfpathlineto{\pgfqpoint{0.463796in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{0.465001in}{1.123462in}}%
\pgfpathlineto{\pgfqpoint{0.465302in}{1.123462in}}%
\pgfpathlineto{\pgfqpoint{0.466809in}{1.122226in}}%
\pgfpathlineto{\pgfqpoint{0.468015in}{1.120789in}}%
\pgfpathlineto{\pgfqpoint{0.468316in}{1.120789in}}%
\pgfpathlineto{\pgfqpoint{0.472234in}{1.119570in}}%
\pgfpathlineto{\pgfqpoint{0.473440in}{1.117955in}}%
\pgfpathlineto{\pgfqpoint{0.473741in}{1.117955in}}%
\pgfpathlineto{\pgfqpoint{0.476454in}{1.116582in}}%
\pgfpathlineto{\pgfqpoint{0.477659in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{0.477961in}{1.116138in}}%
\pgfpathlineto{\pgfqpoint{0.480676in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{0.480676in}{1.201999in}}%
\pgfpathlineto{\pgfqpoint{0.482181in}{1.149637in}}%
\pgfpathlineto{\pgfqpoint{0.489716in}{1.150978in}}%
\pgfpathlineto{\pgfqpoint{0.490921in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{0.491223in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{0.492730in}{1.153701in}}%
\pgfpathlineto{\pgfqpoint{0.492730in}{1.154206in}}%
\pgfpathlineto{\pgfqpoint{0.493935in}{1.152953in}}%
\pgfpathlineto{\pgfqpoint{0.494237in}{1.152953in}}%
\pgfpathlineto{\pgfqpoint{0.496346in}{1.151463in}}%
\pgfpathlineto{\pgfqpoint{0.497552in}{1.150446in}}%
\pgfpathlineto{\pgfqpoint{0.497853in}{1.150446in}}%
\pgfpathlineto{\pgfqpoint{0.501768in}{1.149279in}}%
\pgfpathlineto{\pgfqpoint{0.502973in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.503274in}{1.020955in}}%
\pgfpathlineto{\pgfqpoint{0.504179in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{0.505384in}{1.017845in}}%
\pgfpathlineto{\pgfqpoint{0.505685in}{1.017845in}}%
\pgfpathlineto{\pgfqpoint{0.507192in}{1.016491in}}%
\pgfpathlineto{\pgfqpoint{0.508398in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{0.508699in}{1.014710in}}%
\pgfpathlineto{\pgfqpoint{0.510809in}{1.013230in}}%
\pgfpathlineto{\pgfqpoint{0.512014in}{1.012051in}}%
\pgfpathlineto{\pgfqpoint{0.512316in}{1.012051in}}%
\pgfpathlineto{\pgfqpoint{0.513224in}{1.011725in}}%
\pgfpathlineto{\pgfqpoint{0.513224in}{1.132509in}}%
\pgfpathlineto{\pgfqpoint{0.514730in}{1.130181in}}%
\pgfpathlineto{\pgfqpoint{0.515634in}{1.129101in}}%
\pgfpathlineto{\pgfqpoint{0.516840in}{1.126196in}}%
\pgfpathlineto{\pgfqpoint{0.517141in}{1.126196in}}%
\pgfpathlineto{\pgfqpoint{0.518046in}{1.125340in}}%
\pgfpathlineto{\pgfqpoint{0.519251in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{0.519552in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{0.521059in}{1.121894in}}%
\pgfpathlineto{\pgfqpoint{0.522265in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{0.522566in}{1.120493in}}%
\pgfpathlineto{\pgfqpoint{0.526484in}{1.119071in}}%
\pgfpathlineto{\pgfqpoint{0.527690in}{1.117501in}}%
\pgfpathlineto{\pgfqpoint{0.527991in}{1.117501in}}%
\pgfpathlineto{\pgfqpoint{0.531306in}{1.116000in}}%
\pgfpathlineto{\pgfqpoint{0.532512in}{1.115771in}}%
\pgfpathlineto{\pgfqpoint{0.532813in}{1.115771in}}%
\pgfpathlineto{\pgfqpoint{0.534927in}{1.116048in}}%
\pgfpathlineto{\pgfqpoint{0.534927in}{1.256588in}}%
\pgfpathlineto{\pgfqpoint{0.536431in}{1.149967in}}%
\pgfpathlineto{\pgfqpoint{0.543966in}{1.151381in}}%
\pgfpathlineto{\pgfqpoint{0.545171in}{1.152879in}}%
\pgfpathlineto{\pgfqpoint{0.545473in}{1.152879in}}%
\pgfpathlineto{\pgfqpoint{0.550596in}{1.151634in}}%
\pgfpathlineto{\pgfqpoint{0.551802in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{0.552103in}{1.150629in}}%
\pgfpathlineto{\pgfqpoint{0.556018in}{1.149177in}}%
\pgfpathlineto{\pgfqpoint{0.557223in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{0.557524in}{1.020853in}}%
\pgfpathlineto{\pgfqpoint{0.558429in}{1.020031in}}%
\pgfpathlineto{\pgfqpoint{0.559634in}{1.017766in}}%
\pgfpathlineto{\pgfqpoint{0.559935in}{1.017766in}}%
\pgfpathlineto{\pgfqpoint{0.561442in}{1.016424in}}%
\pgfpathlineto{\pgfqpoint{0.562648in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{0.562949in}{1.014662in}}%
\pgfpathlineto{\pgfqpoint{0.565059in}{1.013202in}}%
\pgfpathlineto{\pgfqpoint{0.566264in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{0.566566in}{1.012043in}}%
\pgfpathlineto{\pgfqpoint{0.567473in}{1.011724in}}%
\pgfpathlineto{\pgfqpoint{0.567473in}{1.132125in}}%
\pgfpathlineto{\pgfqpoint{0.568980in}{1.129819in}}%
\pgfpathlineto{\pgfqpoint{0.569884in}{1.128751in}}%
\pgfpathlineto{\pgfqpoint{0.571090in}{1.125881in}}%
\pgfpathlineto{\pgfqpoint{0.571391in}{1.125881in}}%
\pgfpathlineto{\pgfqpoint{0.572295in}{1.125036in}}%
\pgfpathlineto{\pgfqpoint{0.573501in}{1.122837in}}%
\pgfpathlineto{\pgfqpoint{0.573802in}{1.122837in}}%
\pgfpathlineto{\pgfqpoint{0.575309in}{1.121649in}}%
\pgfpathlineto{\pgfqpoint{0.576515in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{0.576816in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{0.580131in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{0.581337in}{1.117587in}}%
\pgfpathlineto{\pgfqpoint{0.581638in}{1.117587in}}%
\pgfpathlineto{\pgfqpoint{0.584351in}{1.116113in}}%
\pgfpathlineto{\pgfqpoint{0.585556in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{0.585858in}{1.115594in}}%
\pgfpathlineto{\pgfqpoint{0.589177in}{1.115854in}}%
\pgfpathlineto{\pgfqpoint{0.589177in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{0.590681in}{1.150360in}}%
\pgfpathlineto{\pgfqpoint{0.598216in}{1.151850in}}%
\pgfpathlineto{\pgfqpoint{0.599421in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{0.599723in}{1.153364in}}%
\pgfpathlineto{\pgfqpoint{0.604846in}{1.151869in}}%
\pgfpathlineto{\pgfqpoint{0.606052in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{0.606353in}{1.150877in}}%
\pgfpathlineto{\pgfqpoint{0.609668in}{1.149877in}}%
\pgfpathlineto{\pgfqpoint{0.610870in}{1.021653in}}%
\pgfpathlineto{\pgfqpoint{0.611172in}{1.021653in}}%
\pgfpathlineto{\pgfqpoint{0.612076in}{1.020803in}}%
\pgfpathlineto{\pgfqpoint{0.613281in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{0.613583in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{0.615090in}{1.017057in}}%
\pgfpathlineto{\pgfqpoint{0.616295in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{0.616596in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{0.618706in}{1.013672in}}%
\pgfpathlineto{\pgfqpoint{0.619912in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{0.620213in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{0.621723in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{0.621723in}{1.131830in}}%
\pgfpathlineto{\pgfqpoint{0.623230in}{1.129547in}}%
\pgfpathlineto{\pgfqpoint{0.624134in}{1.128489in}}%
\pgfpathlineto{\pgfqpoint{0.625340in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{0.625641in}{1.125654in}}%
\pgfpathlineto{\pgfqpoint{0.626545in}{1.124821in}}%
\pgfpathlineto{\pgfqpoint{0.627751in}{1.122656in}}%
\pgfpathlineto{\pgfqpoint{0.628052in}{1.122656in}}%
\pgfpathlineto{\pgfqpoint{0.629559in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{0.630765in}{1.120164in}}%
\pgfpathlineto{\pgfqpoint{0.631066in}{1.120164in}}%
\pgfpathlineto{\pgfqpoint{0.634381in}{1.118942in}}%
\pgfpathlineto{\pgfqpoint{0.635587in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{0.635888in}{1.117294in}}%
\pgfpathlineto{\pgfqpoint{0.638601in}{1.115880in}}%
\pgfpathlineto{\pgfqpoint{0.639806in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{0.640108in}{1.115409in}}%
\pgfpathlineto{\pgfqpoint{0.643427in}{1.115747in}}%
\pgfpathlineto{\pgfqpoint{0.643729in}{1.256765in}}%
\pgfpathlineto{\pgfqpoint{0.644931in}{1.150756in}}%
\pgfpathlineto{\pgfqpoint{0.651863in}{1.151975in}}%
\pgfpathlineto{\pgfqpoint{0.653069in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{0.653370in}{1.153355in}}%
\pgfpathlineto{\pgfqpoint{0.654877in}{1.154528in}}%
\pgfpathlineto{\pgfqpoint{0.654877in}{1.154951in}}%
\pgfpathlineto{\pgfqpoint{0.656082in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{0.656384in}{1.154208in}}%
\pgfpathlineto{\pgfqpoint{0.657891in}{1.153084in}}%
\pgfpathlineto{\pgfqpoint{0.659096in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{0.659398in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{0.663316in}{1.150633in}}%
\pgfpathlineto{\pgfqpoint{0.664518in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{0.664819in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{0.665723in}{1.021651in}}%
\pgfpathlineto{\pgfqpoint{0.666929in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{0.667230in}{1.019218in}}%
\pgfpathlineto{\pgfqpoint{0.668737in}{1.017766in}}%
\pgfpathlineto{\pgfqpoint{0.669942in}{1.015840in}}%
\pgfpathlineto{\pgfqpoint{0.670244in}{1.015840in}}%
\pgfpathlineto{\pgfqpoint{0.671751in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{0.672956in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{0.673258in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{0.675973in}{1.011880in}}%
\pgfpathlineto{\pgfqpoint{0.675973in}{1.131625in}}%
\pgfpathlineto{\pgfqpoint{0.677480in}{1.129363in}}%
\pgfpathlineto{\pgfqpoint{0.678384in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{0.679590in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{0.679891in}{1.125515in}}%
\pgfpathlineto{\pgfqpoint{0.680795in}{1.124694in}}%
\pgfpathlineto{\pgfqpoint{0.682001in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{0.682302in}{1.122564in}}%
\pgfpathlineto{\pgfqpoint{0.683809in}{1.121424in}}%
\pgfpathlineto{\pgfqpoint{0.685015in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{0.685316in}{1.120131in}}%
\pgfpathlineto{\pgfqpoint{0.686824in}{1.119547in}}%
\pgfpathlineto{\pgfqpoint{0.688030in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{0.688331in}{1.148957in}}%
\pgfpathlineto{\pgfqpoint{0.689837in}{1.149978in}}%
\pgfpathlineto{\pgfqpoint{0.691042in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{0.691344in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{0.697677in}{1.115729in}}%
\pgfpathlineto{\pgfqpoint{0.697677in}{1.256973in}}%
\pgfpathlineto{\pgfqpoint{0.699181in}{1.150951in}}%
\pgfpathlineto{\pgfqpoint{0.705510in}{1.152206in}}%
\pgfpathlineto{\pgfqpoint{0.706716in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{0.707017in}{1.153452in}}%
\pgfpathlineto{\pgfqpoint{0.713949in}{1.152160in}}%
\pgfpathlineto{\pgfqpoint{0.715155in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{0.715456in}{1.151353in}}%
\pgfpathlineto{\pgfqpoint{0.718168in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{0.719370in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{0.719672in}{1.021704in}}%
\pgfpathlineto{\pgfqpoint{0.720576in}{1.020865in}}%
\pgfpathlineto{\pgfqpoint{0.721781in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{0.722083in}{1.018551in}}%
\pgfpathlineto{\pgfqpoint{0.723590in}{1.017178in}}%
\pgfpathlineto{\pgfqpoint{0.724795in}{1.015371in}}%
\pgfpathlineto{\pgfqpoint{0.725096in}{1.015371in}}%
\pgfpathlineto{\pgfqpoint{0.727206in}{1.013869in}}%
\pgfpathlineto{\pgfqpoint{0.728412in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{0.728713in}{1.012670in}}%
\pgfpathlineto{\pgfqpoint{0.730223in}{1.012040in}}%
\pgfpathlineto{\pgfqpoint{0.730223in}{1.131509in}}%
\pgfpathlineto{\pgfqpoint{0.731730in}{1.129269in}}%
\pgfpathlineto{\pgfqpoint{0.732634in}{1.128234in}}%
\pgfpathlineto{\pgfqpoint{0.733840in}{1.125466in}}%
\pgfpathlineto{\pgfqpoint{0.734141in}{1.125466in}}%
\pgfpathlineto{\pgfqpoint{0.735045in}{1.124656in}}%
\pgfpathlineto{\pgfqpoint{0.736251in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{0.736552in}{1.122561in}}%
\pgfpathlineto{\pgfqpoint{0.738059in}{1.121444in}}%
\pgfpathlineto{\pgfqpoint{0.739265in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{0.739566in}{1.120187in}}%
\pgfpathlineto{\pgfqpoint{0.741074in}{1.119627in}}%
\pgfpathlineto{\pgfqpoint{0.742280in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{0.742581in}{1.149625in}}%
\pgfpathlineto{\pgfqpoint{0.744088in}{1.150670in}}%
\pgfpathlineto{\pgfqpoint{0.745294in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{0.745595in}{1.152626in}}%
\pgfpathlineto{\pgfqpoint{0.746499in}{1.153381in}}%
\pgfpathlineto{\pgfqpoint{0.747102in}{1.155046in}}%
\pgfpathlineto{\pgfqpoint{0.747704in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{0.748005in}{1.115373in}}%
\pgfpathlineto{\pgfqpoint{0.752528in}{1.116070in}}%
\pgfpathlineto{\pgfqpoint{0.752528in}{1.204105in}}%
\pgfpathlineto{\pgfqpoint{0.754034in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{0.760363in}{1.153235in}}%
\pgfpathlineto{\pgfqpoint{0.761569in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.761870in}{1.154176in}}%
\pgfpathlineto{\pgfqpoint{0.767596in}{1.152969in}}%
\pgfpathlineto{\pgfqpoint{0.768802in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{0.769103in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{0.771816in}{1.150800in}}%
\pgfpathlineto{\pgfqpoint{0.773018in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{0.773319in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{0.774223in}{1.021814in}}%
\pgfpathlineto{\pgfqpoint{0.775429in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{0.775730in}{1.019415in}}%
\pgfpathlineto{\pgfqpoint{0.777237in}{1.017986in}}%
\pgfpathlineto{\pgfqpoint{0.778442in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{0.778744in}{1.016096in}}%
\pgfpathlineto{\pgfqpoint{0.780251in}{1.015006in}}%
\pgfpathlineto{\pgfqpoint{0.781456in}{1.013625in}}%
\pgfpathlineto{\pgfqpoint{0.781758in}{1.013625in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.012257in}}%
\pgfpathlineto{\pgfqpoint{0.784473in}{1.131483in}}%
\pgfpathlineto{\pgfqpoint{0.785980in}{1.129265in}}%
\pgfpathlineto{\pgfqpoint{0.786884in}{1.128241in}}%
\pgfpathlineto{\pgfqpoint{0.788090in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{0.788391in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{0.789898in}{1.123965in}}%
\pgfpathlineto{\pgfqpoint{0.791104in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{0.791405in}{1.122072in}}%
\pgfpathlineto{\pgfqpoint{0.793515in}{1.120683in}}%
\pgfpathlineto{\pgfqpoint{0.794720in}{1.119796in}}%
\pgfpathlineto{\pgfqpoint{0.795022in}{1.119796in}}%
\pgfpathlineto{\pgfqpoint{0.795324in}{1.119796in}}%
\pgfpathlineto{\pgfqpoint{0.796530in}{1.150385in}}%
\pgfpathlineto{\pgfqpoint{0.796831in}{1.150385in}}%
\pgfpathlineto{\pgfqpoint{0.798338in}{1.151455in}}%
\pgfpathlineto{\pgfqpoint{0.799544in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{0.799845in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{0.800749in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{0.801955in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{0.802256in}{1.156820in}}%
\pgfpathlineto{\pgfqpoint{0.803160in}{1.157792in}}%
\pgfpathlineto{\pgfqpoint{0.804366in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{0.804667in}{1.161016in}}%
\pgfpathlineto{\pgfqpoint{0.805574in}{1.162193in}}%
\pgfpathlineto{\pgfqpoint{0.805574in}{1.256238in}}%
\pgfpathlineto{\pgfqpoint{0.806173in}{1.116247in}}%
\pgfpathlineto{\pgfqpoint{0.807078in}{1.150361in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{1.151537in}}%
\pgfpathlineto{\pgfqpoint{0.807982in}{1.152457in}}%
\pgfpathlineto{\pgfqpoint{0.809489in}{1.152356in}}%
\pgfpathlineto{\pgfqpoint{0.814010in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{0.814613in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{0.815517in}{1.153982in}}%
\pgfpathlineto{\pgfqpoint{0.823655in}{1.152532in}}%
\pgfpathlineto{\pgfqpoint{0.824860in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{0.825162in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{0.826066in}{1.150940in}}%
\pgfpathlineto{\pgfqpoint{0.827268in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{0.827569in}{1.022759in}}%
\pgfpathlineto{\pgfqpoint{0.828473in}{1.021983in}}%
\pgfpathlineto{\pgfqpoint{0.829679in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{0.829980in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{0.831487in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{0.832692in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{0.832994in}{1.016312in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{1.015234in}}%
\pgfpathlineto{\pgfqpoint{0.835706in}{1.013873in}}%
\pgfpathlineto{\pgfqpoint{0.836008in}{1.013873in}}%
\pgfpathlineto{\pgfqpoint{0.838720in}{1.012533in}}%
\pgfpathlineto{\pgfqpoint{0.838720in}{1.012283in}}%
\pgfpathlineto{\pgfqpoint{0.839326in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{0.840230in}{1.129352in}}%
\pgfpathlineto{\pgfqpoint{0.841134in}{1.128339in}}%
\pgfpathlineto{\pgfqpoint{0.842340in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{0.842641in}{1.125637in}}%
\pgfpathlineto{\pgfqpoint{0.844148in}{1.124118in}}%
\pgfpathlineto{\pgfqpoint{0.845354in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{0.845655in}{1.122260in}}%
\pgfpathlineto{\pgfqpoint{0.847765in}{1.120906in}}%
\pgfpathlineto{\pgfqpoint{0.848970in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{0.849272in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{0.849574in}{1.120054in}}%
\pgfpathlineto{\pgfqpoint{0.850780in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{0.851081in}{1.151238in}}%
\pgfpathlineto{\pgfqpoint{0.852588in}{1.152332in}}%
\pgfpathlineto{\pgfqpoint{0.853794in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{0.854095in}{1.154358in}}%
\pgfpathlineto{\pgfqpoint{0.854999in}{1.155136in}}%
\pgfpathlineto{\pgfqpoint{0.856205in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{0.856506in}{1.157778in}}%
\pgfpathlineto{\pgfqpoint{0.857410in}{1.158761in}}%
\pgfpathlineto{\pgfqpoint{0.858616in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{0.858917in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{0.859822in}{1.163205in}}%
\pgfpathlineto{\pgfqpoint{0.860427in}{1.258074in}}%
\pgfpathlineto{\pgfqpoint{0.861328in}{1.150748in}}%
\pgfpathlineto{\pgfqpoint{0.862232in}{1.151930in}}%
\pgfpathlineto{\pgfqpoint{0.862232in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.863739in}{1.153103in}}%
\pgfpathlineto{\pgfqpoint{0.879713in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{1.149582in}}%
\pgfpathlineto{\pgfqpoint{0.881220in}{1.149582in}}%
\pgfpathlineto{\pgfqpoint{0.881518in}{1.149582in}}%
\pgfpathlineto{\pgfqpoint{0.881518in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{0.883025in}{1.031743in}}%
\pgfpathlineto{\pgfqpoint{0.886942in}{1.031245in}}%
\pgfpathlineto{\pgfqpoint{0.888148in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{0.888449in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{0.890559in}{1.014182in}}%
\pgfpathlineto{\pgfqpoint{0.891764in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{0.892066in}{1.013147in}}%
\pgfpathlineto{\pgfqpoint{0.893576in}{1.012628in}}%
\pgfpathlineto{\pgfqpoint{0.893576in}{1.130590in}}%
\pgfpathlineto{\pgfqpoint{0.895083in}{1.128528in}}%
\pgfpathlineto{\pgfqpoint{0.895987in}{1.127582in}}%
\pgfpathlineto{\pgfqpoint{0.897193in}{1.125083in}}%
\pgfpathlineto{\pgfqpoint{0.897494in}{1.125083in}}%
\pgfpathlineto{\pgfqpoint{0.899001in}{1.123698in}}%
\pgfpathlineto{\pgfqpoint{0.900207in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.900508in}{1.122043in}}%
\pgfpathlineto{\pgfqpoint{0.903220in}{1.120619in}}%
\pgfpathlineto{\pgfqpoint{0.903220in}{1.120403in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{0.904728in}{1.151701in}}%
\pgfpathlineto{\pgfqpoint{0.906235in}{1.152716in}}%
\pgfpathlineto{\pgfqpoint{0.907441in}{1.154625in}}%
\pgfpathlineto{\pgfqpoint{0.907742in}{1.154625in}}%
\pgfpathlineto{\pgfqpoint{0.908649in}{1.155363in}}%
\pgfpathlineto{\pgfqpoint{0.909855in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{0.910156in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{0.911060in}{1.250351in}}%
\pgfpathlineto{\pgfqpoint{0.912266in}{1.253436in}}%
\pgfpathlineto{\pgfqpoint{0.912567in}{1.253436in}}%
\pgfpathlineto{\pgfqpoint{0.913472in}{1.254616in}}%
\pgfpathlineto{\pgfqpoint{0.914677in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.914979in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.915278in}{1.258603in}}%
\pgfpathlineto{\pgfqpoint{0.915578in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{0.916784in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{0.933963in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{0.935168in}{1.149833in}}%
\pgfpathlineto{\pgfqpoint{0.935470in}{1.149833in}}%
\pgfpathlineto{\pgfqpoint{0.935768in}{1.149833in}}%
\pgfpathlineto{\pgfqpoint{0.935768in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{1.032464in}}%
\pgfpathlineto{\pgfqpoint{0.947221in}{1.033965in}}%
\pgfpathlineto{\pgfqpoint{0.947827in}{1.152747in}}%
\pgfpathlineto{\pgfqpoint{0.948731in}{1.152295in}}%
\pgfpathlineto{\pgfqpoint{0.949634in}{1.151898in}}%
\pgfpathlineto{\pgfqpoint{0.950840in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{0.951141in}{1.126174in}}%
\pgfpathlineto{\pgfqpoint{0.952648in}{1.124699in}}%
\pgfpathlineto{\pgfqpoint{0.953854in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{0.954155in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.121624in}}%
\pgfpathlineto{\pgfqpoint{0.957470in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{0.957772in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{0.958077in}{1.120843in}}%
\pgfpathlineto{\pgfqpoint{0.959282in}{1.245657in}}%
\pgfpathlineto{\pgfqpoint{0.959584in}{1.245657in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{1.246725in}}%
\pgfpathlineto{\pgfqpoint{0.962899in}{1.248476in}}%
\pgfpathlineto{\pgfqpoint{0.963200in}{1.248476in}}%
\pgfpathlineto{\pgfqpoint{0.964105in}{1.249211in}}%
\pgfpathlineto{\pgfqpoint{0.965310in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.965612in}{1.251868in}}%
\pgfpathlineto{\pgfqpoint{0.966516in}{1.252905in}}%
\pgfpathlineto{\pgfqpoint{0.967722in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{0.968023in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{0.968927in}{1.257801in}}%
\pgfpathlineto{\pgfqpoint{0.969530in}{1.260700in}}%
\pgfpathlineto{\pgfqpoint{0.970431in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{0.971335in}{1.154177in}}%
\pgfpathlineto{\pgfqpoint{0.972541in}{1.154862in}}%
\pgfpathlineto{\pgfqpoint{0.972842in}{1.154862in}}%
\pgfpathlineto{\pgfqpoint{0.978569in}{1.153369in}}%
\pgfpathlineto{\pgfqpoint{0.979774in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{0.980075in}{1.152881in}}%
\pgfpathlineto{\pgfqpoint{0.985802in}{1.154152in}}%
\pgfpathlineto{\pgfqpoint{0.986103in}{1.154553in}}%
\pgfpathlineto{\pgfqpoint{0.987007in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{0.987309in}{1.153450in}}%
\pgfpathlineto{\pgfqpoint{0.988213in}{1.152541in}}%
\pgfpathlineto{\pgfqpoint{0.989418in}{1.150142in}}%
\pgfpathlineto{\pgfqpoint{0.989720in}{1.150142in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.150142in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{0.991525in}{1.033070in}}%
\pgfpathlineto{\pgfqpoint{0.993035in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{0.993035in}{1.146831in}}%
\pgfpathlineto{\pgfqpoint{0.994542in}{1.146173in}}%
\pgfpathlineto{\pgfqpoint{0.995446in}{1.145387in}}%
\pgfpathlineto{\pgfqpoint{0.996652in}{1.142651in}}%
\pgfpathlineto{\pgfqpoint{0.996953in}{1.142651in}}%
\pgfpathlineto{\pgfqpoint{0.997857in}{1.141851in}}%
\pgfpathlineto{\pgfqpoint{0.999063in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{0.999364in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{1.000871in}{1.138688in}}%
\pgfpathlineto{\pgfqpoint{1.001474in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{1.002080in}{1.255347in}}%
\pgfpathlineto{\pgfqpoint{1.002381in}{1.255347in}}%
\pgfpathlineto{\pgfqpoint{1.003285in}{1.254169in}}%
\pgfpathlineto{\pgfqpoint{1.004491in}{1.251106in}}%
\pgfpathlineto{\pgfqpoint{1.004792in}{1.251106in}}%
\pgfpathlineto{\pgfqpoint{1.005696in}{1.250240in}}%
\pgfpathlineto{\pgfqpoint{1.006902in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{1.007203in}{1.248109in}}%
\pgfpathlineto{\pgfqpoint{1.009313in}{1.246674in}}%
\pgfpathlineto{\pgfqpoint{1.010518in}{1.245931in}}%
\pgfpathlineto{\pgfqpoint{1.010820in}{1.245931in}}%
\pgfpathlineto{\pgfqpoint{1.015944in}{1.247317in}}%
\pgfpathlineto{\pgfqpoint{1.017149in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{1.017451in}{1.249091in}}%
\pgfpathlineto{\pgfqpoint{1.018355in}{1.249834in}}%
\pgfpathlineto{\pgfqpoint{1.019560in}{1.252514in}}%
\pgfpathlineto{\pgfqpoint{1.019862in}{1.252514in}}%
\pgfpathlineto{\pgfqpoint{1.020766in}{1.253559in}}%
\pgfpathlineto{\pgfqpoint{1.021972in}{1.257142in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{1.257142in}}%
\pgfpathlineto{\pgfqpoint{1.023177in}{1.258487in}}%
\pgfpathlineto{\pgfqpoint{1.023780in}{1.261401in}}%
\pgfpathlineto{\pgfqpoint{1.024681in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{1.025585in}{1.154793in}}%
\pgfpathlineto{\pgfqpoint{1.026791in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{1.031010in}{1.154302in}}%
\pgfpathlineto{\pgfqpoint{1.032216in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{1.032517in}{1.153372in}}%
\pgfpathlineto{\pgfqpoint{1.043066in}{1.152052in}}%
\pgfpathlineto{\pgfqpoint{1.044268in}{1.023437in}}%
\pgfpathlineto{\pgfqpoint{1.044569in}{1.023437in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.023437in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.033877in}}%
\pgfpathlineto{\pgfqpoint{1.046378in}{1.033659in}}%
\pgfpathlineto{\pgfqpoint{1.047285in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{1.047285in}{1.147211in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{1.146557in}}%
\pgfpathlineto{\pgfqpoint{1.049696in}{1.145968in}}%
\pgfpathlineto{\pgfqpoint{1.050902in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{1.051203in}{1.143241in}}%
\pgfpathlineto{\pgfqpoint{1.052710in}{1.141702in}}%
\pgfpathlineto{\pgfqpoint{1.053915in}{1.139814in}}%
\pgfpathlineto{\pgfqpoint{1.054217in}{1.139814in}}%
\pgfpathlineto{\pgfqpoint{1.056330in}{1.138428in}}%
\pgfpathlineto{\pgfqpoint{1.056330in}{1.255864in}}%
\pgfpathlineto{\pgfqpoint{1.057837in}{1.253601in}}%
\pgfpathlineto{\pgfqpoint{1.058741in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{1.059946in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{1.060248in}{1.250010in}}%
\pgfpathlineto{\pgfqpoint{1.061755in}{1.248681in}}%
\pgfpathlineto{\pgfqpoint{1.062960in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.063262in}{1.247267in}}%
\pgfpathlineto{\pgfqpoint{1.070796in}{1.248515in}}%
\pgfpathlineto{\pgfqpoint{1.072002in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{1.072303in}{1.250540in}}%
\pgfpathlineto{\pgfqpoint{1.073208in}{1.251366in}}%
\pgfpathlineto{\pgfqpoint{1.074413in}{1.254296in}}%
\pgfpathlineto{\pgfqpoint{1.074715in}{1.254296in}}%
\pgfpathlineto{\pgfqpoint{1.075619in}{1.255424in}}%
\pgfpathlineto{\pgfqpoint{1.076824in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{1.077126in}{1.259257in}}%
\pgfpathlineto{\pgfqpoint{1.078030in}{1.260684in}}%
\pgfpathlineto{\pgfqpoint{1.078030in}{1.262187in}}%
\pgfpathlineto{\pgfqpoint{1.078931in}{1.154222in}}%
\pgfpathlineto{\pgfqpoint{1.079534in}{1.155486in}}%
\pgfpathlineto{\pgfqpoint{1.085863in}{1.154052in}}%
\pgfpathlineto{\pgfqpoint{1.087069in}{1.153270in}}%
\pgfpathlineto{\pgfqpoint{1.087370in}{1.153270in}}%
\pgfpathlineto{\pgfqpoint{1.097316in}{1.152481in}}%
\pgfpathlineto{\pgfqpoint{1.098518in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{1.098819in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{1.099121in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{1.099121in}{1.034622in}}%
\pgfpathlineto{\pgfqpoint{1.100628in}{1.034429in}}%
\pgfpathlineto{\pgfqpoint{1.101535in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{1.101535in}{1.147654in}}%
\pgfpathlineto{\pgfqpoint{1.103042in}{1.147004in}}%
\pgfpathlineto{\pgfqpoint{1.104549in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{1.105754in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.106056in}{1.143095in}}%
\pgfpathlineto{\pgfqpoint{1.107563in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.108768in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.109070in}{1.139964in}}%
\pgfpathlineto{\pgfqpoint{1.110580in}{1.139103in}}%
\pgfpathlineto{\pgfqpoint{1.110580in}{1.256467in}}%
\pgfpathlineto{\pgfqpoint{1.112087in}{1.254216in}}%
\pgfpathlineto{\pgfqpoint{1.112991in}{1.253208in}}%
\pgfpathlineto{\pgfqpoint{1.114196in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{1.114498in}{1.250652in}}%
\pgfpathlineto{\pgfqpoint{1.116005in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{1.117210in}{1.247944in}}%
\pgfpathlineto{\pgfqpoint{1.117512in}{1.247944in}}%
\pgfpathlineto{\pgfqpoint{1.125046in}{1.249283in}}%
\pgfpathlineto{\pgfqpoint{1.126252in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{1.126553in}{1.251331in}}%
\pgfpathlineto{\pgfqpoint{1.127458in}{1.252165in}}%
\pgfpathlineto{\pgfqpoint{1.128663in}{1.255120in}}%
\pgfpathlineto{\pgfqpoint{1.128965in}{1.255120in}}%
\pgfpathlineto{\pgfqpoint{1.129869in}{1.256255in}}%
\pgfpathlineto{\pgfqpoint{1.131074in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.131376in}{1.260112in}}%
\pgfpathlineto{\pgfqpoint{1.132280in}{1.261548in}}%
\pgfpathlineto{\pgfqpoint{1.132280in}{1.263058in}}%
\pgfpathlineto{\pgfqpoint{1.133181in}{1.154986in}}%
\pgfpathlineto{\pgfqpoint{1.133784in}{1.156258in}}%
\pgfpathlineto{\pgfqpoint{1.134688in}{1.157582in}}%
\pgfpathlineto{\pgfqpoint{1.134688in}{1.157952in}}%
\pgfpathlineto{\pgfqpoint{1.135894in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.136195in}{1.157129in}}%
\pgfpathlineto{\pgfqpoint{1.137702in}{1.155984in}}%
\pgfpathlineto{\pgfqpoint{1.138907in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{1.139209in}{1.154624in}}%
\pgfpathlineto{\pgfqpoint{1.150963in}{1.153824in}}%
\pgfpathlineto{\pgfqpoint{1.152165in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{1.025052in}}%
\pgfpathlineto{\pgfqpoint{1.153371in}{1.024212in}}%
\pgfpathlineto{\pgfqpoint{1.153371in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{1.154878in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.155785in}{1.035245in}}%
\pgfpathlineto{\pgfqpoint{1.155785in}{1.148163in}}%
\pgfpathlineto{\pgfqpoint{1.157292in}{1.147518in}}%
\pgfpathlineto{\pgfqpoint{1.158799in}{1.146350in}}%
\pgfpathlineto{\pgfqpoint{1.160004in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{1.160306in}{1.143808in}}%
\pgfpathlineto{\pgfqpoint{1.161813in}{1.142394in}}%
\pgfpathlineto{\pgfqpoint{1.163018in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{1.163320in}{1.140694in}}%
\pgfpathlineto{\pgfqpoint{1.164830in}{1.139841in}}%
\pgfpathlineto{\pgfqpoint{1.164830in}{1.257156in}}%
\pgfpathlineto{\pgfqpoint{1.166337in}{1.254918in}}%
\pgfpathlineto{\pgfqpoint{1.167241in}{1.253917in}}%
\pgfpathlineto{\pgfqpoint{1.168446in}{1.251380in}}%
\pgfpathlineto{\pgfqpoint{1.168748in}{1.251380in}}%
\pgfpathlineto{\pgfqpoint{1.170255in}{1.250079in}}%
\pgfpathlineto{\pgfqpoint{1.171460in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{1.171762in}{1.248707in}}%
\pgfpathlineto{\pgfqpoint{1.179296in}{1.250137in}}%
\pgfpathlineto{\pgfqpoint{1.180502in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{1.180803in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{1.181708in}{1.253051in}}%
\pgfpathlineto{\pgfqpoint{1.182913in}{1.256030in}}%
\pgfpathlineto{\pgfqpoint{1.183215in}{1.256030in}}%
\pgfpathlineto{\pgfqpoint{1.184119in}{1.257173in}}%
\pgfpathlineto{\pgfqpoint{1.185324in}{1.261055in}}%
\pgfpathlineto{\pgfqpoint{1.185626in}{1.261055in}}%
\pgfpathlineto{\pgfqpoint{1.186530in}{1.262499in}}%
\pgfpathlineto{\pgfqpoint{1.186530in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{1.187431in}{1.155832in}}%
\pgfpathlineto{\pgfqpoint{1.188034in}{1.157112in}}%
\pgfpathlineto{\pgfqpoint{1.188938in}{1.158444in}}%
\pgfpathlineto{\pgfqpoint{1.188938in}{1.158775in}}%
\pgfpathlineto{\pgfqpoint{1.190144in}{1.157446in}}%
\pgfpathlineto{\pgfqpoint{1.190445in}{1.157446in}}%
\pgfpathlineto{\pgfqpoint{1.191952in}{1.156304in}}%
\pgfpathlineto{\pgfqpoint{1.193157in}{1.154949in}}%
\pgfpathlineto{\pgfqpoint{1.193459in}{1.154949in}}%
\pgfpathlineto{\pgfqpoint{1.205816in}{1.153537in}}%
\pgfpathlineto{\pgfqpoint{1.207018in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{1.207319in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{1.024718in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{1.209128in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.036188in}}%
\pgfpathlineto{\pgfqpoint{1.210035in}{1.148741in}}%
\pgfpathlineto{\pgfqpoint{1.211542in}{1.148101in}}%
\pgfpathlineto{\pgfqpoint{1.213049in}{1.147119in}}%
\pgfpathlineto{\pgfqpoint{1.214254in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.214556in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.216063in}{1.143178in}}%
\pgfpathlineto{\pgfqpoint{1.217268in}{1.141489in}}%
\pgfpathlineto{\pgfqpoint{1.217570in}{1.141489in}}%
\pgfpathlineto{\pgfqpoint{1.219080in}{1.140643in}}%
\pgfpathlineto{\pgfqpoint{1.219080in}{1.257932in}}%
\pgfpathlineto{\pgfqpoint{1.220587in}{1.255708in}}%
\pgfpathlineto{\pgfqpoint{1.221491in}{1.254713in}}%
\pgfpathlineto{\pgfqpoint{1.222696in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{1.222998in}{1.252197in}}%
\pgfpathlineto{\pgfqpoint{1.224505in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{1.225710in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{1.226012in}{1.249558in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{1.251080in}}%
\pgfpathlineto{\pgfqpoint{1.234752in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{1.235053in}{1.253176in}}%
\pgfpathlineto{\pgfqpoint{1.235958in}{1.254026in}}%
\pgfpathlineto{\pgfqpoint{1.237163in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{1.237465in}{1.257029in}}%
\pgfpathlineto{\pgfqpoint{1.238369in}{1.258181in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{1.239876in}{1.262087in}}%
\pgfpathlineto{\pgfqpoint{1.240780in}{1.263540in}}%
\pgfpathlineto{\pgfqpoint{1.240780in}{1.265067in}}%
\pgfpathlineto{\pgfqpoint{1.241681in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{1.242284in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{1.246202in}{1.156735in}}%
\pgfpathlineto{\pgfqpoint{1.247408in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{1.247709in}{1.155384in}}%
\pgfpathlineto{\pgfqpoint{1.260066in}{1.154170in}}%
\pgfpathlineto{\pgfqpoint{1.261268in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{1.261569in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{1.261871in}{1.025307in}}%
\pgfpathlineto{\pgfqpoint{1.261871in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.263378in}{1.037224in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{1.037239in}}%
\pgfpathlineto{\pgfqpoint{1.264888in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{1.266395in}{1.148524in}}%
\pgfpathlineto{\pgfqpoint{1.267902in}{1.147057in}}%
\pgfpathlineto{\pgfqpoint{1.269107in}{1.144703in}}%
\pgfpathlineto{\pgfqpoint{1.269409in}{1.144703in}}%
\pgfpathlineto{\pgfqpoint{1.270915in}{1.143415in}}%
\pgfpathlineto{\pgfqpoint{1.272121in}{1.141906in}}%
\pgfpathlineto{\pgfqpoint{1.272422in}{1.141906in}}%
\pgfpathlineto{\pgfqpoint{1.273330in}{1.141515in}}%
\pgfpathlineto{\pgfqpoint{1.273330in}{1.258799in}}%
\pgfpathlineto{\pgfqpoint{1.274837in}{1.256587in}}%
\pgfpathlineto{\pgfqpoint{1.275741in}{1.255599in}}%
\pgfpathlineto{\pgfqpoint{1.276946in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{1.277248in}{1.253103in}}%
\pgfpathlineto{\pgfqpoint{1.278755in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{1.279960in}{1.250500in}}%
\pgfpathlineto{\pgfqpoint{1.280262in}{1.250500in}}%
\pgfpathlineto{\pgfqpoint{1.287194in}{1.251558in}}%
\pgfpathlineto{\pgfqpoint{1.288399in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{1.288701in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{1.289605in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{1.290810in}{1.257035in}}%
\pgfpathlineto{\pgfqpoint{1.291112in}{1.257035in}}%
\pgfpathlineto{\pgfqpoint{1.292016in}{1.258120in}}%
\pgfpathlineto{\pgfqpoint{1.293222in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{1.293523in}{1.261826in}}%
\pgfpathlineto{\pgfqpoint{1.294427in}{1.263212in}}%
\pgfpathlineto{\pgfqpoint{1.295030in}{1.266208in}}%
\pgfpathlineto{\pgfqpoint{1.295931in}{1.157781in}}%
\pgfpathlineto{\pgfqpoint{1.296835in}{1.159078in}}%
\pgfpathlineto{\pgfqpoint{1.296835in}{1.160427in}}%
\pgfpathlineto{\pgfqpoint{1.298041in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.298342in}{1.159049in}}%
\pgfpathlineto{\pgfqpoint{1.299849in}{1.157822in}}%
\pgfpathlineto{\pgfqpoint{1.301055in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.301356in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.304671in}{1.154815in}}%
\pgfpathlineto{\pgfqpoint{1.305877in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.154491in}}%
\pgfpathlineto{\pgfqpoint{1.311905in}{1.154219in}}%
\pgfpathlineto{\pgfqpoint{1.311905in}{1.157578in}}%
\pgfpathlineto{\pgfqpoint{1.313412in}{1.155724in}}%
\pgfpathlineto{\pgfqpoint{1.314316in}{1.154879in}}%
\pgfpathlineto{\pgfqpoint{1.315518in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{1.315819in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{1.316121in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{1.316121in}{1.038419in}}%
\pgfpathlineto{\pgfqpoint{1.317628in}{1.038325in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{1.038365in}}%
\pgfpathlineto{\pgfqpoint{1.319138in}{1.149775in}}%
\pgfpathlineto{\pgfqpoint{1.320645in}{1.149259in}}%
\pgfpathlineto{\pgfqpoint{1.322152in}{1.147967in}}%
\pgfpathlineto{\pgfqpoint{1.323357in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{1.323659in}{1.145623in}}%
\pgfpathlineto{\pgfqpoint{1.325166in}{1.144343in}}%
\pgfpathlineto{\pgfqpoint{1.326371in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{1.326672in}{1.142845in}}%
\pgfpathlineto{\pgfqpoint{1.327580in}{1.142459in}}%
\pgfpathlineto{\pgfqpoint{1.327580in}{1.259758in}}%
\pgfpathlineto{\pgfqpoint{1.329087in}{1.257559in}}%
\pgfpathlineto{\pgfqpoint{1.329991in}{1.256577in}}%
\pgfpathlineto{\pgfqpoint{1.331196in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{1.331498in}{1.254101in}}%
\pgfpathlineto{\pgfqpoint{1.333005in}{1.252841in}}%
\pgfpathlineto{\pgfqpoint{1.334210in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{1.334512in}{1.251533in}}%
\pgfpathlineto{\pgfqpoint{1.341444in}{1.252676in}}%
\pgfpathlineto{\pgfqpoint{1.342649in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{1.342951in}{1.254593in}}%
\pgfpathlineto{\pgfqpoint{1.343855in}{1.255384in}}%
\pgfpathlineto{\pgfqpoint{1.345060in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{1.345362in}{1.258211in}}%
\pgfpathlineto{\pgfqpoint{1.346266in}{1.259304in}}%
\pgfpathlineto{\pgfqpoint{1.347472in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{1.347773in}{1.263036in}}%
\pgfpathlineto{\pgfqpoint{1.348677in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{1.349280in}{1.267443in}}%
\pgfpathlineto{\pgfqpoint{1.350181in}{1.158891in}}%
\pgfpathlineto{\pgfqpoint{1.351085in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{1.351085in}{1.161108in}}%
\pgfpathlineto{\pgfqpoint{1.352291in}{1.159699in}}%
\pgfpathlineto{\pgfqpoint{1.352592in}{1.159699in}}%
\pgfpathlineto{\pgfqpoint{1.354099in}{1.158477in}}%
\pgfpathlineto{\pgfqpoint{1.355305in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{1.355606in}{1.156997in}}%
\pgfpathlineto{\pgfqpoint{1.358921in}{1.155488in}}%
\pgfpathlineto{\pgfqpoint{1.360127in}{1.155169in}}%
\pgfpathlineto{\pgfqpoint{1.360428in}{1.155169in}}%
\pgfpathlineto{\pgfqpoint{1.366155in}{1.154363in}}%
\pgfpathlineto{\pgfqpoint{1.366155in}{1.158359in}}%
\pgfpathlineto{\pgfqpoint{1.367662in}{1.156509in}}%
\pgfpathlineto{\pgfqpoint{1.368566in}{1.155666in}}%
\pgfpathlineto{\pgfqpoint{1.369768in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{1.370069in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{1.370974in}{1.025964in}}%
\pgfpathlineto{\pgfqpoint{1.370974in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{1.372481in}{1.039532in}}%
\pgfpathlineto{\pgfqpoint{1.373388in}{1.039580in}}%
\pgfpathlineto{\pgfqpoint{1.373388in}{1.150585in}}%
\pgfpathlineto{\pgfqpoint{1.374895in}{1.150074in}}%
\pgfpathlineto{\pgfqpoint{1.376402in}{1.148952in}}%
\pgfpathlineto{\pgfqpoint{1.377607in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{1.377909in}{1.146618in}}%
\pgfpathlineto{\pgfqpoint{1.379416in}{1.145346in}}%
\pgfpathlineto{\pgfqpoint{1.380621in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.380922in}{1.143861in}}%
\pgfpathlineto{\pgfqpoint{1.381830in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{1.381830in}{1.260812in}}%
\pgfpathlineto{\pgfqpoint{1.383337in}{1.258625in}}%
\pgfpathlineto{\pgfqpoint{1.384241in}{1.257650in}}%
\pgfpathlineto{\pgfqpoint{1.385447in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{1.385748in}{1.255194in}}%
\pgfpathlineto{\pgfqpoint{1.387255in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{1.388460in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{1.388762in}{1.252662in}}%
\pgfpathlineto{\pgfqpoint{1.395694in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{1.396899in}{1.255832in}}%
\pgfpathlineto{\pgfqpoint{1.397201in}{1.255832in}}%
\pgfpathlineto{\pgfqpoint{1.398105in}{1.256631in}}%
\pgfpathlineto{\pgfqpoint{1.399311in}{1.259483in}}%
\pgfpathlineto{\pgfqpoint{1.399612in}{1.259483in}}%
\pgfpathlineto{\pgfqpoint{1.400516in}{1.260585in}}%
\pgfpathlineto{\pgfqpoint{1.401722in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{1.402023in}{1.264342in}}%
\pgfpathlineto{\pgfqpoint{1.402927in}{1.265745in}}%
\pgfpathlineto{\pgfqpoint{1.403530in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{1.404431in}{1.160095in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{1.161410in}}%
\pgfpathlineto{\pgfqpoint{1.405335in}{1.161868in}}%
\pgfpathlineto{\pgfqpoint{1.406541in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{1.406842in}{1.160466in}}%
\pgfpathlineto{\pgfqpoint{1.408349in}{1.159249in}}%
\pgfpathlineto{\pgfqpoint{1.409555in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.409856in}{1.157777in}}%
\pgfpathlineto{\pgfqpoint{1.413171in}{1.156280in}}%
\pgfpathlineto{\pgfqpoint{1.414377in}{1.155967in}}%
\pgfpathlineto{\pgfqpoint{1.414678in}{1.155967in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{1.155060in}}%
\pgfpathlineto{\pgfqpoint{1.419802in}{1.160227in}}%
\pgfpathlineto{\pgfqpoint{1.421309in}{1.158272in}}%
\pgfpathlineto{\pgfqpoint{1.422213in}{1.157377in}}%
\pgfpathlineto{\pgfqpoint{1.423415in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{1.423716in}{1.028414in}}%
\pgfpathlineto{\pgfqpoint{1.424620in}{1.027603in}}%
\pgfpathlineto{\pgfqpoint{1.424620in}{1.026827in}}%
\pgfpathlineto{\pgfqpoint{1.425224in}{1.040804in}}%
\pgfpathlineto{\pgfqpoint{1.426128in}{1.040798in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{1.428241in}{1.151198in}}%
\pgfpathlineto{\pgfqpoint{1.429748in}{1.150808in}}%
\pgfpathlineto{\pgfqpoint{1.430652in}{1.150014in}}%
\pgfpathlineto{\pgfqpoint{1.431857in}{1.147693in}}%
\pgfpathlineto{\pgfqpoint{1.432159in}{1.147693in}}%
\pgfpathlineto{\pgfqpoint{1.433666in}{1.146428in}}%
\pgfpathlineto{\pgfqpoint{1.434871in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{1.435172in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{1.436080in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{1.436080in}{1.261963in}}%
\pgfpathlineto{\pgfqpoint{1.437587in}{1.259789in}}%
\pgfpathlineto{\pgfqpoint{1.438491in}{1.258821in}}%
\pgfpathlineto{\pgfqpoint{1.439697in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{1.439998in}{1.256385in}}%
\pgfpathlineto{\pgfqpoint{1.441505in}{1.255153in}}%
\pgfpathlineto{\pgfqpoint{1.442710in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{1.253889in}}%
\pgfpathlineto{\pgfqpoint{1.449944in}{1.255203in}}%
\pgfpathlineto{\pgfqpoint{1.451149in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{1.451451in}{1.257170in}}%
\pgfpathlineto{\pgfqpoint{1.452355in}{1.257977in}}%
\pgfpathlineto{\pgfqpoint{1.453561in}{1.260855in}}%
\pgfpathlineto{\pgfqpoint{1.453862in}{1.260855in}}%
\pgfpathlineto{\pgfqpoint{1.454766in}{1.261965in}}%
\pgfpathlineto{\pgfqpoint{1.455972in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{1.456273in}{1.265748in}}%
\pgfpathlineto{\pgfqpoint{1.457177in}{1.267160in}}%
\pgfpathlineto{\pgfqpoint{1.458383in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{1.458684in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{1.458984in}{1.271844in}}%
\pgfpathlineto{\pgfqpoint{1.460188in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{1.460490in}{1.162025in}}%
\pgfpathlineto{\pgfqpoint{1.461997in}{1.160722in}}%
\pgfpathlineto{\pgfqpoint{1.463202in}{1.159118in}}%
\pgfpathlineto{\pgfqpoint{1.463503in}{1.159118in}}%
\pgfpathlineto{\pgfqpoint{1.466216in}{1.157642in}}%
\pgfpathlineto{\pgfqpoint{1.467421in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{1.467723in}{1.157042in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{1.155925in}}%
\pgfpathlineto{\pgfqpoint{1.473449in}{1.155425in}}%
\pgfpathlineto{\pgfqpoint{1.474052in}{1.161174in}}%
\pgfpathlineto{\pgfqpoint{1.474956in}{1.160171in}}%
\pgfpathlineto{\pgfqpoint{1.475860in}{1.159223in}}%
\pgfpathlineto{\pgfqpoint{1.477066in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{1.477367in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{1.477665in}{1.156710in}}%
\pgfpathlineto{\pgfqpoint{1.478870in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{1.479172in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{1.479474in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{1.480679in}{1.042216in}}%
\pgfpathlineto{\pgfqpoint{1.480981in}{1.042216in}}%
\pgfpathlineto{\pgfqpoint{1.482491in}{1.042396in}}%
\pgfpathlineto{\pgfqpoint{1.482491in}{1.152184in}}%
\pgfpathlineto{\pgfqpoint{1.483998in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{1.485505in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{1.486710in}{1.148193in}}%
\pgfpathlineto{\pgfqpoint{1.487011in}{1.148193in}}%
\pgfpathlineto{\pgfqpoint{1.488518in}{1.147051in}}%
\pgfpathlineto{\pgfqpoint{1.489724in}{1.145762in}}%
\pgfpathlineto{\pgfqpoint{1.490025in}{1.145762in}}%
\pgfpathlineto{\pgfqpoint{1.490330in}{1.145762in}}%
\pgfpathlineto{\pgfqpoint{1.490330in}{1.263215in}}%
\pgfpathlineto{\pgfqpoint{1.491837in}{1.261054in}}%
\pgfpathlineto{\pgfqpoint{1.492741in}{1.260092in}}%
\pgfpathlineto{\pgfqpoint{1.493947in}{1.257677in}}%
\pgfpathlineto{\pgfqpoint{1.494248in}{1.257677in}}%
\pgfpathlineto{\pgfqpoint{1.495755in}{1.256459in}}%
\pgfpathlineto{\pgfqpoint{1.496960in}{1.255217in}}%
\pgfpathlineto{\pgfqpoint{1.497262in}{1.255217in}}%
\pgfpathlineto{\pgfqpoint{1.504194in}{1.256617in}}%
\pgfpathlineto{\pgfqpoint{1.505399in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.505701in}{1.258609in}}%
\pgfpathlineto{\pgfqpoint{1.506605in}{1.259425in}}%
\pgfpathlineto{\pgfqpoint{1.507811in}{1.262329in}}%
\pgfpathlineto{\pgfqpoint{1.508112in}{1.262329in}}%
\pgfpathlineto{\pgfqpoint{1.509016in}{1.263448in}}%
\pgfpathlineto{\pgfqpoint{1.510222in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{1.510523in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{1.511428in}{1.268677in}}%
\pgfpathlineto{\pgfqpoint{1.512633in}{1.273388in}}%
\pgfpathlineto{\pgfqpoint{1.512935in}{1.273388in}}%
\pgfpathlineto{\pgfqpoint{1.513234in}{1.273388in}}%
\pgfpathlineto{\pgfqpoint{1.514438in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{1.514740in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{1.516247in}{1.161730in}}%
\pgfpathlineto{\pgfqpoint{1.517452in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{1.517753in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{1.520466in}{1.158674in}}%
\pgfpathlineto{\pgfqpoint{1.521671in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{1.521973in}{1.158082in}}%
\pgfpathlineto{\pgfqpoint{1.527699in}{1.157583in}}%
\pgfpathlineto{\pgfqpoint{1.527699in}{1.155905in}}%
\pgfpathlineto{\pgfqpoint{1.528302in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{1.529206in}{1.161210in}}%
\pgfpathlineto{\pgfqpoint{1.530110in}{1.160265in}}%
\pgfpathlineto{\pgfqpoint{1.531316in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{1.531617in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{1.531915in}{1.157760in}}%
\pgfpathlineto{\pgfqpoint{1.533121in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{1.533422in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{1.028849in}}%
\pgfpathlineto{\pgfqpoint{1.534929in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{1.535231in}{1.043704in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{1.043909in}}%
\pgfpathlineto{\pgfqpoint{1.536741in}{1.153263in}}%
\pgfpathlineto{\pgfqpoint{1.538248in}{1.152887in}}%
\pgfpathlineto{\pgfqpoint{1.539755in}{1.151569in}}%
\pgfpathlineto{\pgfqpoint{1.540960in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{1.541262in}{1.149442in}}%
\pgfpathlineto{\pgfqpoint{1.542768in}{1.148309in}}%
\pgfpathlineto{\pgfqpoint{1.543974in}{1.147035in}}%
\pgfpathlineto{\pgfqpoint{1.544275in}{1.147035in}}%
\pgfpathlineto{\pgfqpoint{1.544580in}{1.147035in}}%
\pgfpathlineto{\pgfqpoint{1.544580in}{1.264570in}}%
\pgfpathlineto{\pgfqpoint{1.546087in}{1.262423in}}%
\pgfpathlineto{\pgfqpoint{1.546991in}{1.261467in}}%
\pgfpathlineto{\pgfqpoint{1.548197in}{1.259073in}}%
\pgfpathlineto{\pgfqpoint{1.548498in}{1.259073in}}%
\pgfpathlineto{\pgfqpoint{1.550005in}{1.257869in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{1.551512in}{1.256649in}}%
\pgfpathlineto{\pgfqpoint{1.558444in}{1.258137in}}%
\pgfpathlineto{\pgfqpoint{1.559649in}{1.260154in}}%
\pgfpathlineto{\pgfqpoint{1.559951in}{1.260154in}}%
\pgfpathlineto{\pgfqpoint{1.560855in}{1.260979in}}%
\pgfpathlineto{\pgfqpoint{1.562061in}{1.263908in}}%
\pgfpathlineto{\pgfqpoint{1.562362in}{1.263908in}}%
\pgfpathlineto{\pgfqpoint{1.563266in}{1.265036in}}%
\pgfpathlineto{\pgfqpoint{1.564472in}{1.268872in}}%
\pgfpathlineto{\pgfqpoint{1.564773in}{1.268872in}}%
\pgfpathlineto{\pgfqpoint{1.565678in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{1.566883in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{1.567185in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{1.567484in}{1.275039in}}%
\pgfpathlineto{\pgfqpoint{1.568688in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{1.568990in}{1.164149in}}%
\pgfpathlineto{\pgfqpoint{1.570497in}{1.162862in}}%
\pgfpathlineto{\pgfqpoint{1.571702in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{1.572004in}{1.161280in}}%
\pgfpathlineto{\pgfqpoint{1.574716in}{1.159831in}}%
\pgfpathlineto{\pgfqpoint{1.575922in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.576223in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{1.579538in}{1.157968in}}%
\pgfpathlineto{\pgfqpoint{1.580744in}{1.157309in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.157309in}}%
\pgfpathlineto{\pgfqpoint{1.582553in}{1.156502in}}%
\pgfpathlineto{\pgfqpoint{1.583759in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{1.584060in}{1.204786in}}%
\pgfpathlineto{\pgfqpoint{1.584963in}{1.205499in}}%
\pgfpathlineto{\pgfqpoint{1.586165in}{1.031563in}}%
\pgfpathlineto{\pgfqpoint{1.586466in}{1.031563in}}%
\pgfpathlineto{\pgfqpoint{1.587371in}{1.030772in}}%
\pgfpathlineto{\pgfqpoint{1.587371in}{1.030016in}}%
\pgfpathlineto{\pgfqpoint{1.588577in}{1.045228in}}%
\pgfpathlineto{\pgfqpoint{1.588878in}{1.045228in}}%
\pgfpathlineto{\pgfqpoint{1.591594in}{1.045685in}}%
\pgfpathlineto{\pgfqpoint{1.591594in}{1.154227in}}%
\pgfpathlineto{\pgfqpoint{1.593101in}{1.153714in}}%
\pgfpathlineto{\pgfqpoint{1.594005in}{1.152896in}}%
\pgfpathlineto{\pgfqpoint{1.595210in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{1.595512in}{1.150783in}}%
\pgfpathlineto{\pgfqpoint{1.597018in}{1.149659in}}%
\pgfpathlineto{\pgfqpoint{1.598224in}{1.148401in}}%
\pgfpathlineto{\pgfqpoint{1.598525in}{1.148401in}}%
\pgfpathlineto{\pgfqpoint{1.598830in}{1.148401in}}%
\pgfpathlineto{\pgfqpoint{1.598830in}{1.266032in}}%
\pgfpathlineto{\pgfqpoint{1.600337in}{1.263898in}}%
\pgfpathlineto{\pgfqpoint{1.601241in}{1.262950in}}%
\pgfpathlineto{\pgfqpoint{1.602447in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{1.602748in}{1.260577in}}%
\pgfpathlineto{\pgfqpoint{1.604255in}{1.259387in}}%
\pgfpathlineto{\pgfqpoint{1.605460in}{1.258189in}}%
\pgfpathlineto{\pgfqpoint{1.605762in}{1.258189in}}%
\pgfpathlineto{\pgfqpoint{1.612091in}{1.259238in}}%
\pgfpathlineto{\pgfqpoint{1.613297in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{1.613598in}{1.261051in}}%
\pgfpathlineto{\pgfqpoint{1.614502in}{1.261809in}}%
\pgfpathlineto{\pgfqpoint{1.615708in}{1.264536in}}%
\pgfpathlineto{\pgfqpoint{1.616009in}{1.264536in}}%
\pgfpathlineto{\pgfqpoint{1.616914in}{1.265597in}}%
\pgfpathlineto{\pgfqpoint{1.618119in}{1.269233in}}%
\pgfpathlineto{\pgfqpoint{1.618421in}{1.269233in}}%
\pgfpathlineto{\pgfqpoint{1.618722in}{1.269233in}}%
\pgfpathlineto{\pgfqpoint{1.619325in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{1.620229in}{1.279548in}}%
\pgfpathlineto{\pgfqpoint{1.621734in}{1.278520in}}%
\pgfpathlineto{\pgfqpoint{1.622938in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{1.623240in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{1.624747in}{1.164119in}}%
\pgfpathlineto{\pgfqpoint{1.625952in}{1.162549in}}%
\pgfpathlineto{\pgfqpoint{1.626254in}{1.162549in}}%
\pgfpathlineto{\pgfqpoint{1.628966in}{1.161116in}}%
\pgfpathlineto{\pgfqpoint{1.630172in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{1.630473in}{1.159778in}}%
\pgfpathlineto{\pgfqpoint{1.632583in}{1.158391in}}%
\pgfpathlineto{\pgfqpoint{1.633788in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{1.634090in}{1.157440in}}%
\pgfpathlineto{\pgfqpoint{1.636201in}{1.156934in}}%
\pgfpathlineto{\pgfqpoint{1.637406in}{1.204894in}}%
\pgfpathlineto{\pgfqpoint{1.637708in}{1.204894in}}%
\pgfpathlineto{\pgfqpoint{1.638612in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.638612in}{1.207279in}}%
\pgfpathlineto{\pgfqpoint{1.639813in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{1.640114in}{1.047021in}}%
\pgfpathlineto{\pgfqpoint{1.645844in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{1.645844in}{1.179132in}}%
\pgfpathlineto{\pgfqpoint{1.647351in}{1.175825in}}%
\pgfpathlineto{\pgfqpoint{1.648255in}{1.174810in}}%
\pgfpathlineto{\pgfqpoint{1.649461in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{1.649762in}{1.172089in}}%
\pgfpathlineto{\pgfqpoint{1.650666in}{1.171288in}}%
\pgfpathlineto{\pgfqpoint{1.651872in}{1.169207in}}%
\pgfpathlineto{\pgfqpoint{1.652173in}{1.169207in}}%
\pgfpathlineto{\pgfqpoint{1.653080in}{1.168619in}}%
\pgfpathlineto{\pgfqpoint{1.653080in}{1.267606in}}%
\pgfpathlineto{\pgfqpoint{1.654587in}{1.265485in}}%
\pgfpathlineto{\pgfqpoint{1.655491in}{1.264543in}}%
\pgfpathlineto{\pgfqpoint{1.656697in}{1.262192in}}%
\pgfpathlineto{\pgfqpoint{1.656998in}{1.262192in}}%
\pgfpathlineto{\pgfqpoint{1.658505in}{1.261017in}}%
\pgfpathlineto{\pgfqpoint{1.658505in}{1.276733in}}%
\pgfpathlineto{\pgfqpoint{1.660012in}{1.275450in}}%
\pgfpathlineto{\pgfqpoint{1.662122in}{1.274066in}}%
\pgfpathlineto{\pgfqpoint{1.663328in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.663629in}{1.273323in}}%
\pgfpathlineto{\pgfqpoint{1.668753in}{1.274431in}}%
\pgfpathlineto{\pgfqpoint{1.669958in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{1.670260in}{1.275988in}}%
\pgfpathlineto{\pgfqpoint{1.671767in}{1.277368in}}%
\pgfpathlineto{\pgfqpoint{1.672972in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{1.673274in}{1.279948in}}%
\pgfpathlineto{\pgfqpoint{1.675984in}{1.280015in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{1.677490in}{1.166772in}}%
\pgfpathlineto{\pgfqpoint{1.678997in}{1.165503in}}%
\pgfpathlineto{\pgfqpoint{1.680202in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{1.680504in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{1.682010in}{1.162896in}}%
\pgfpathlineto{\pgfqpoint{1.683216in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{1.685024in}{1.159647in}}%
\pgfpathlineto{\pgfqpoint{1.686230in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{1.686531in}{1.158266in}}%
\pgfpathlineto{\pgfqpoint{1.690454in}{1.156821in}}%
\pgfpathlineto{\pgfqpoint{1.690454in}{1.334302in}}%
\pgfpathlineto{\pgfqpoint{1.691961in}{1.331910in}}%
\pgfpathlineto{\pgfqpoint{1.692865in}{1.330841in}}%
\pgfpathlineto{\pgfqpoint{1.694067in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{1.694368in}{1.189577in}}%
\pgfpathlineto{\pgfqpoint{1.695272in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{1.696478in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.696779in}{1.185375in}}%
\pgfpathlineto{\pgfqpoint{1.697683in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{1.698889in}{1.182005in}}%
\pgfpathlineto{\pgfqpoint{1.699190in}{1.182005in}}%
\pgfpathlineto{\pgfqpoint{1.700697in}{1.180633in}}%
\pgfpathlineto{\pgfqpoint{1.701903in}{1.176166in}}%
\pgfpathlineto{\pgfqpoint{1.702204in}{1.176166in}}%
\pgfpathlineto{\pgfqpoint{1.703108in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{1.704314in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{1.704615in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{1.706122in}{1.171200in}}%
\pgfpathlineto{\pgfqpoint{1.706725in}{1.169970in}}%
\pgfpathlineto{\pgfqpoint{1.707331in}{1.287591in}}%
\pgfpathlineto{\pgfqpoint{1.707632in}{1.287591in}}%
\pgfpathlineto{\pgfqpoint{1.708536in}{1.286252in}}%
\pgfpathlineto{\pgfqpoint{1.709742in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.710043in}{1.282681in}}%
\pgfpathlineto{\pgfqpoint{1.710947in}{1.281639in}}%
\pgfpathlineto{\pgfqpoint{1.712153in}{1.278954in}}%
\pgfpathlineto{\pgfqpoint{1.712454in}{1.278954in}}%
\pgfpathlineto{\pgfqpoint{1.713961in}{1.277528in}}%
\pgfpathlineto{\pgfqpoint{1.715167in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{1.715468in}{1.275931in}}%
\pgfpathlineto{\pgfqpoint{1.724208in}{1.276897in}}%
\pgfpathlineto{\pgfqpoint{1.725414in}{1.278870in}}%
\pgfpathlineto{\pgfqpoint{1.725715in}{1.278870in}}%
\pgfpathlineto{\pgfqpoint{1.726619in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{1.282454in}}%
\pgfpathlineto{\pgfqpoint{1.728126in}{1.282454in}}%
\pgfpathlineto{\pgfqpoint{1.730235in}{1.281636in}}%
\pgfpathlineto{\pgfqpoint{1.731438in}{1.168276in}}%
\pgfpathlineto{\pgfqpoint{1.731740in}{1.168276in}}%
\pgfpathlineto{\pgfqpoint{1.733247in}{1.167018in}}%
\pgfpathlineto{\pgfqpoint{1.734452in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{1.734754in}{1.164507in}}%
\pgfpathlineto{\pgfqpoint{1.735658in}{1.163675in}}%
\pgfpathlineto{\pgfqpoint{1.736863in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.737165in}{1.161455in}}%
\pgfpathlineto{\pgfqpoint{1.738672in}{1.160208in}}%
\pgfpathlineto{\pgfqpoint{1.739877in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.740178in}{1.158692in}}%
\pgfpathlineto{\pgfqpoint{1.742891in}{1.157345in}}%
\pgfpathlineto{\pgfqpoint{1.744096in}{1.156850in}}%
\pgfpathlineto{\pgfqpoint{1.744398in}{1.156850in}}%
\pgfpathlineto{\pgfqpoint{1.744704in}{1.156850in}}%
\pgfpathlineto{\pgfqpoint{1.744704in}{1.334935in}}%
\pgfpathlineto{\pgfqpoint{1.746211in}{1.332538in}}%
\pgfpathlineto{\pgfqpoint{1.747115in}{1.331444in}}%
\pgfpathlineto{\pgfqpoint{1.748317in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{1.748618in}{1.191206in}}%
\pgfpathlineto{\pgfqpoint{1.749522in}{1.190077in}}%
\pgfpathlineto{\pgfqpoint{1.750728in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{1.751029in}{1.187001in}}%
\pgfpathlineto{\pgfqpoint{1.751933in}{1.186080in}}%
\pgfpathlineto{\pgfqpoint{1.753139in}{1.183629in}}%
\pgfpathlineto{\pgfqpoint{1.753440in}{1.183629in}}%
\pgfpathlineto{\pgfqpoint{1.754947in}{1.182255in}}%
\pgfpathlineto{\pgfqpoint{1.756153in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{1.756454in}{1.177649in}}%
\pgfpathlineto{\pgfqpoint{1.757358in}{1.176687in}}%
\pgfpathlineto{\pgfqpoint{1.758564in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{1.758865in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{1.760372in}{1.172682in}}%
\pgfpathlineto{\pgfqpoint{1.760975in}{1.171452in}}%
\pgfpathlineto{\pgfqpoint{1.761581in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{1.761882in}{1.289198in}}%
\pgfpathlineto{\pgfqpoint{1.762786in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{1.763992in}{1.284292in}}%
\pgfpathlineto{\pgfqpoint{1.764293in}{1.284292in}}%
\pgfpathlineto{\pgfqpoint{1.765197in}{1.283251in}}%
\pgfpathlineto{\pgfqpoint{1.766403in}{1.280568in}}%
\pgfpathlineto{\pgfqpoint{1.766704in}{1.280568in}}%
\pgfpathlineto{\pgfqpoint{1.768211in}{1.279144in}}%
\pgfpathlineto{\pgfqpoint{1.769417in}{1.277551in}}%
\pgfpathlineto{\pgfqpoint{1.769718in}{1.277551in}}%
\pgfpathlineto{\pgfqpoint{1.778458in}{1.278537in}}%
\pgfpathlineto{\pgfqpoint{1.779664in}{1.280517in}}%
\pgfpathlineto{\pgfqpoint{1.779965in}{1.280517in}}%
\pgfpathlineto{\pgfqpoint{1.780870in}{1.281313in}}%
\pgfpathlineto{\pgfqpoint{1.782075in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{1.782377in}{1.284108in}}%
\pgfpathlineto{\pgfqpoint{1.784485in}{1.283385in}}%
\pgfpathlineto{\pgfqpoint{1.785688in}{1.169454in}}%
\pgfpathlineto{\pgfqpoint{1.785990in}{1.169454in}}%
\pgfpathlineto{\pgfqpoint{1.786894in}{1.168399in}}%
\pgfpathlineto{\pgfqpoint{1.788099in}{1.165505in}}%
\pgfpathlineto{\pgfqpoint{1.788401in}{1.165505in}}%
\pgfpathlineto{\pgfqpoint{1.789305in}{1.164631in}}%
\pgfpathlineto{\pgfqpoint{1.790510in}{1.162284in}}%
\pgfpathlineto{\pgfqpoint{1.790812in}{1.162284in}}%
\pgfpathlineto{\pgfqpoint{1.792319in}{1.160951in}}%
\pgfpathlineto{\pgfqpoint{1.793524in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{1.793826in}{1.159303in}}%
\pgfpathlineto{\pgfqpoint{1.796538in}{1.157773in}}%
\pgfpathlineto{\pgfqpoint{1.797744in}{1.157136in}}%
\pgfpathlineto{\pgfqpoint{1.798045in}{1.157136in}}%
\pgfpathlineto{\pgfqpoint{1.798954in}{1.157023in}}%
\pgfpathlineto{\pgfqpoint{1.798954in}{1.335691in}}%
\pgfpathlineto{\pgfqpoint{1.800461in}{1.333290in}}%
\pgfpathlineto{\pgfqpoint{1.801365in}{1.332194in}}%
\pgfpathlineto{\pgfqpoint{1.802567in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{1.802868in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{1.803772in}{1.191621in}}%
\pgfpathlineto{\pgfqpoint{1.804978in}{1.188751in}}%
\pgfpathlineto{\pgfqpoint{1.805279in}{1.188751in}}%
\pgfpathlineto{\pgfqpoint{1.806183in}{1.187830in}}%
\pgfpathlineto{\pgfqpoint{1.807389in}{1.185378in}}%
\pgfpathlineto{\pgfqpoint{1.807690in}{1.185378in}}%
\pgfpathlineto{\pgfqpoint{1.809197in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{1.810403in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{1.810704in}{1.179264in}}%
\pgfpathlineto{\pgfqpoint{1.811608in}{1.178302in}}%
\pgfpathlineto{\pgfqpoint{1.812814in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{1.813115in}{1.175740in}}%
\pgfpathlineto{\pgfqpoint{1.814622in}{1.174298in}}%
\pgfpathlineto{\pgfqpoint{1.814622in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{1.815228in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.816132in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{1.289613in}}%
\pgfpathlineto{\pgfqpoint{1.818242in}{1.286048in}}%
\pgfpathlineto{\pgfqpoint{1.818543in}{1.286048in}}%
\pgfpathlineto{\pgfqpoint{1.819447in}{1.285007in}}%
\pgfpathlineto{\pgfqpoint{1.820653in}{1.282328in}}%
\pgfpathlineto{\pgfqpoint{1.820954in}{1.282328in}}%
\pgfpathlineto{\pgfqpoint{1.822461in}{1.280906in}}%
\pgfpathlineto{\pgfqpoint{1.823667in}{1.279317in}}%
\pgfpathlineto{\pgfqpoint{1.823968in}{1.279317in}}%
\pgfpathlineto{\pgfqpoint{1.832708in}{1.280326in}}%
\pgfpathlineto{\pgfqpoint{1.833914in}{1.282311in}}%
\pgfpathlineto{\pgfqpoint{1.834215in}{1.282311in}}%
\pgfpathlineto{\pgfqpoint{1.835120in}{1.283109in}}%
\pgfpathlineto{\pgfqpoint{1.836325in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{1.836627in}{1.285911in}}%
\pgfpathlineto{\pgfqpoint{1.838735in}{1.284498in}}%
\pgfpathlineto{\pgfqpoint{1.839938in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{1.840240in}{1.169694in}}%
\pgfpathlineto{\pgfqpoint{1.841144in}{1.168644in}}%
\pgfpathlineto{\pgfqpoint{1.842349in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{1.842651in}{1.165765in}}%
\pgfpathlineto{\pgfqpoint{1.843555in}{1.164896in}}%
\pgfpathlineto{\pgfqpoint{1.844760in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{1.845062in}{1.162562in}}%
\pgfpathlineto{\pgfqpoint{1.846569in}{1.161236in}}%
\pgfpathlineto{\pgfqpoint{1.847774in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{1.848076in}{1.159599in}}%
\pgfpathlineto{\pgfqpoint{1.850788in}{1.158081in}}%
\pgfpathlineto{\pgfqpoint{1.851994in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{1.852295in}{1.157452in}}%
\pgfpathlineto{\pgfqpoint{1.853204in}{1.157341in}}%
\pgfpathlineto{\pgfqpoint{1.853204in}{1.336573in}}%
\pgfpathlineto{\pgfqpoint{1.854711in}{1.334169in}}%
\pgfpathlineto{\pgfqpoint{1.855615in}{1.333071in}}%
\pgfpathlineto{\pgfqpoint{1.856817in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{1.857118in}{1.193290in}}%
\pgfpathlineto{\pgfqpoint{1.858625in}{1.191916in}}%
\pgfpathlineto{\pgfqpoint{1.859831in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{1.860132in}{1.189707in}}%
\pgfpathlineto{\pgfqpoint{1.861036in}{1.188837in}}%
\pgfpathlineto{\pgfqpoint{1.862242in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{1.862543in}{1.186541in}}%
\pgfpathlineto{\pgfqpoint{1.864050in}{1.185270in}}%
\pgfpathlineto{\pgfqpoint{1.865255in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{1.180054in}}%
\pgfpathlineto{\pgfqpoint{1.866461in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{1.867666in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{1.867968in}{1.176746in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.175413in}}%
\pgfpathlineto{\pgfqpoint{1.869478in}{1.294260in}}%
\pgfpathlineto{\pgfqpoint{1.870985in}{1.291513in}}%
\pgfpathlineto{\pgfqpoint{1.871889in}{1.290252in}}%
\pgfpathlineto{\pgfqpoint{1.873095in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{1.873396in}{1.286913in}}%
\pgfpathlineto{\pgfqpoint{1.874300in}{1.285948in}}%
\pgfpathlineto{\pgfqpoint{1.875506in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.875807in}{1.283491in}}%
\pgfpathlineto{\pgfqpoint{1.877314in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.878519in}{1.280848in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{1.280848in}}%
\pgfpathlineto{\pgfqpoint{1.886958in}{1.282265in}}%
\pgfpathlineto{\pgfqpoint{1.888164in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{1.888465in}{1.284256in}}%
\pgfpathlineto{\pgfqpoint{1.889972in}{1.285663in}}%
\pgfpathlineto{\pgfqpoint{1.890575in}{1.286794in}}%
\pgfpathlineto{\pgfqpoint{1.891479in}{1.286769in}}%
\pgfpathlineto{\pgfqpoint{1.892383in}{1.285843in}}%
\pgfpathlineto{\pgfqpoint{1.893586in}{1.171162in}}%
\pgfpathlineto{\pgfqpoint{1.893887in}{1.171162in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{1.170073in}}%
\pgfpathlineto{\pgfqpoint{1.895997in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{1.896298in}{1.167075in}}%
\pgfpathlineto{\pgfqpoint{1.897202in}{1.166166in}}%
\pgfpathlineto{\pgfqpoint{1.898408in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{1.898709in}{1.163709in}}%
\pgfpathlineto{\pgfqpoint{1.900216in}{1.162300in}}%
\pgfpathlineto{\pgfqpoint{1.901422in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{1.901723in}{1.160534in}}%
\pgfpathlineto{\pgfqpoint{1.903833in}{1.159191in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{1.158279in}}%
\pgfpathlineto{\pgfqpoint{1.905340in}{1.158279in}}%
\pgfpathlineto{\pgfqpoint{1.907454in}{1.157806in}}%
\pgfpathlineto{\pgfqpoint{1.907454in}{1.337581in}}%
\pgfpathlineto{\pgfqpoint{1.908961in}{1.335175in}}%
\pgfpathlineto{\pgfqpoint{1.909865in}{1.334076in}}%
\pgfpathlineto{\pgfqpoint{1.911067in}{1.194380in}}%
\pgfpathlineto{\pgfqpoint{1.911368in}{1.194380in}}%
\pgfpathlineto{\pgfqpoint{1.912875in}{1.193007in}}%
\pgfpathlineto{\pgfqpoint{1.914081in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{1.914382in}{1.191322in}}%
\pgfpathlineto{\pgfqpoint{1.915889in}{1.190029in}}%
\pgfpathlineto{\pgfqpoint{1.917095in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{1.917396in}{1.187890in}}%
\pgfpathlineto{\pgfqpoint{1.918300in}{1.187281in}}%
\pgfpathlineto{\pgfqpoint{1.919506in}{1.181945in}}%
\pgfpathlineto{\pgfqpoint{1.919807in}{1.181945in}}%
\pgfpathlineto{\pgfqpoint{1.920711in}{1.181039in}}%
\pgfpathlineto{\pgfqpoint{1.921917in}{1.178642in}}%
\pgfpathlineto{\pgfqpoint{1.922218in}{1.178642in}}%
\pgfpathlineto{\pgfqpoint{1.923728in}{1.177311in}}%
\pgfpathlineto{\pgfqpoint{1.923728in}{1.296309in}}%
\pgfpathlineto{\pgfqpoint{1.925235in}{1.293565in}}%
\pgfpathlineto{\pgfqpoint{1.926139in}{1.292305in}}%
\pgfpathlineto{\pgfqpoint{1.927345in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.927646in}{1.288971in}}%
\pgfpathlineto{\pgfqpoint{1.928550in}{1.288007in}}%
\pgfpathlineto{\pgfqpoint{1.929756in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{1.930057in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{1.931564in}{1.284284in}}%
\pgfpathlineto{\pgfqpoint{1.932770in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{1.933071in}{1.282920in}}%
\pgfpathlineto{\pgfqpoint{1.941208in}{1.284359in}}%
\pgfpathlineto{\pgfqpoint{1.942414in}{1.285386in}}%
\pgfpathlineto{\pgfqpoint{1.942715in}{1.285386in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{1.286783in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{1.287382in}}%
\pgfpathlineto{\pgfqpoint{1.946031in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{1.946332in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{1.947235in}{1.285602in}}%
\pgfpathlineto{\pgfqpoint{1.948439in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.948740in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{1.950850in}{1.166709in}}%
\pgfpathlineto{\pgfqpoint{1.951151in}{1.166709in}}%
\pgfpathlineto{\pgfqpoint{1.952055in}{1.165850in}}%
\pgfpathlineto{\pgfqpoint{1.953261in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{1.953562in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{1.955069in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{1.956274in}{1.160624in}}%
\pgfpathlineto{\pgfqpoint{1.956576in}{1.160624in}}%
\pgfpathlineto{\pgfqpoint{1.959288in}{1.159136in}}%
\pgfpathlineto{\pgfqpoint{1.960494in}{1.158525in}}%
\pgfpathlineto{\pgfqpoint{1.960795in}{1.158525in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{1.158525in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{1.340025in}}%
\pgfpathlineto{\pgfqpoint{1.962609in}{1.337480in}}%
\pgfpathlineto{\pgfqpoint{1.963513in}{1.336310in}}%
\pgfpathlineto{\pgfqpoint{1.964718in}{1.333216in}}%
\pgfpathlineto{\pgfqpoint{1.965020in}{1.333216in}}%
\pgfpathlineto{\pgfqpoint{1.965317in}{1.333216in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{1.966824in}{1.194233in}}%
\pgfpathlineto{\pgfqpoint{1.968331in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{1.969536in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{1.969838in}{1.191677in}}%
\pgfpathlineto{\pgfqpoint{1.971345in}{1.190697in}}%
\pgfpathlineto{\pgfqpoint{1.972550in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{1.972851in}{1.185529in}}%
\pgfpathlineto{\pgfqpoint{1.973756in}{1.184940in}}%
\pgfpathlineto{\pgfqpoint{1.974961in}{1.182226in}}%
\pgfpathlineto{\pgfqpoint{1.975262in}{1.182226in}}%
\pgfpathlineto{\pgfqpoint{1.976769in}{1.180685in}}%
\pgfpathlineto{\pgfqpoint{1.977372in}{1.179356in}}%
\pgfpathlineto{\pgfqpoint{1.977978in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.978280in}{1.298512in}}%
\pgfpathlineto{\pgfqpoint{1.979184in}{1.297104in}}%
\pgfpathlineto{\pgfqpoint{1.980389in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{1.980691in}{1.293329in}}%
\pgfpathlineto{\pgfqpoint{1.981595in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{1.982800in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{1.983102in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{1.984006in}{1.288517in}}%
\pgfpathlineto{\pgfqpoint{1.985211in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.985513in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.987622in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.988828in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{1.989129in}{1.284431in}}%
\pgfpathlineto{\pgfqpoint{1.996664in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{1.997870in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{1.998171in}{1.286995in}}%
\pgfpathlineto{\pgfqpoint{2.001485in}{1.286357in}}%
\pgfpathlineto{\pgfqpoint{2.002689in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{2.002990in}{1.171255in}}%
\pgfpathlineto{\pgfqpoint{2.003894in}{1.170223in}}%
\pgfpathlineto{\pgfqpoint{2.005100in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{2.005401in}{1.167395in}}%
\pgfpathlineto{\pgfqpoint{2.006305in}{1.166541in}}%
\pgfpathlineto{\pgfqpoint{2.007511in}{1.164252in}}%
\pgfpathlineto{\pgfqpoint{2.007812in}{1.164252in}}%
\pgfpathlineto{\pgfqpoint{2.009319in}{1.162955in}}%
\pgfpathlineto{\pgfqpoint{2.010524in}{1.161357in}}%
\pgfpathlineto{\pgfqpoint{2.010826in}{1.161357in}}%
\pgfpathlineto{\pgfqpoint{2.013538in}{1.159884in}}%
\pgfpathlineto{\pgfqpoint{2.014744in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{2.015045in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{1.159285in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{1.341292in}}%
\pgfpathlineto{\pgfqpoint{2.016859in}{1.338746in}}%
\pgfpathlineto{\pgfqpoint{2.017763in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{2.018968in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{2.019270in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{2.019567in}{1.334478in}}%
\pgfpathlineto{\pgfqpoint{2.020773in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{2.021074in}{1.195596in}}%
\pgfpathlineto{\pgfqpoint{2.022581in}{1.194424in}}%
\pgfpathlineto{\pgfqpoint{2.023786in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{2.024088in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{2.026800in}{1.191717in}}%
\pgfpathlineto{\pgfqpoint{2.028006in}{1.186166in}}%
\pgfpathlineto{\pgfqpoint{2.028307in}{1.186166in}}%
\pgfpathlineto{\pgfqpoint{2.029211in}{1.185263in}}%
\pgfpathlineto{\pgfqpoint{2.030417in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{2.030718in}{1.182877in}}%
\pgfpathlineto{\pgfqpoint{2.032228in}{1.181553in}}%
\pgfpathlineto{\pgfqpoint{2.032228in}{1.300871in}}%
\pgfpathlineto{\pgfqpoint{2.033735in}{1.298135in}}%
\pgfpathlineto{\pgfqpoint{2.034639in}{1.296878in}}%
\pgfpathlineto{\pgfqpoint{2.035845in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{2.036146in}{1.293555in}}%
\pgfpathlineto{\pgfqpoint{2.037050in}{1.292594in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{2.038557in}{1.290153in}}%
\pgfpathlineto{\pgfqpoint{2.040064in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{2.041270in}{1.287536in}}%
\pgfpathlineto{\pgfqpoint{2.041571in}{1.287536in}}%
\pgfpathlineto{\pgfqpoint{2.055735in}{1.287247in}}%
\pgfpathlineto{\pgfqpoint{2.056939in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{2.057240in}{1.172059in}}%
\pgfpathlineto{\pgfqpoint{2.058144in}{1.171033in}}%
\pgfpathlineto{\pgfqpoint{2.059350in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{2.059651in}{1.168224in}}%
\pgfpathlineto{\pgfqpoint{2.060555in}{1.167377in}}%
\pgfpathlineto{\pgfqpoint{2.061761in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{2.062062in}{1.165106in}}%
\pgfpathlineto{\pgfqpoint{2.063569in}{1.163820in}}%
\pgfpathlineto{\pgfqpoint{2.064774in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{2.065076in}{1.162236in}}%
\pgfpathlineto{\pgfqpoint{2.067788in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{2.068994in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{2.069295in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{2.069602in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{2.069602in}{1.342690in}}%
\pgfpathlineto{\pgfqpoint{2.071109in}{1.340144in}}%
\pgfpathlineto{\pgfqpoint{2.072013in}{1.338973in}}%
\pgfpathlineto{\pgfqpoint{2.073218in}{1.335873in}}%
\pgfpathlineto{\pgfqpoint{2.073520in}{1.335873in}}%
\pgfpathlineto{\pgfqpoint{2.073817in}{1.335873in}}%
\pgfpathlineto{\pgfqpoint{2.075023in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{2.075324in}{1.197096in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.195926in}}%
\pgfpathlineto{\pgfqpoint{2.078036in}{1.194545in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{1.194545in}}%
\pgfpathlineto{\pgfqpoint{2.081050in}{1.193409in}}%
\pgfpathlineto{\pgfqpoint{2.082256in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{2.082557in}{1.188502in}}%
\pgfpathlineto{\pgfqpoint{2.083461in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{2.084667in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{2.084968in}{1.185224in}}%
\pgfpathlineto{\pgfqpoint{2.086478in}{1.183904in}}%
\pgfpathlineto{\pgfqpoint{2.086478in}{1.303390in}}%
\pgfpathlineto{\pgfqpoint{2.087985in}{1.300658in}}%
\pgfpathlineto{\pgfqpoint{2.088889in}{1.299404in}}%
\pgfpathlineto{\pgfqpoint{2.090095in}{1.296087in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.296087in}}%
\pgfpathlineto{\pgfqpoint{2.091300in}{1.295129in}}%
\pgfpathlineto{\pgfqpoint{2.092506in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.092807in}{1.292694in}}%
\pgfpathlineto{\pgfqpoint{2.094314in}{1.291435in}}%
\pgfpathlineto{\pgfqpoint{2.095520in}{1.290087in}}%
\pgfpathlineto{\pgfqpoint{2.095821in}{1.290087in}}%
\pgfpathlineto{\pgfqpoint{2.098534in}{1.288610in}}%
\pgfpathlineto{\pgfqpoint{2.099739in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{2.100041in}{1.287555in}}%
\pgfpathlineto{\pgfqpoint{2.106973in}{1.288964in}}%
\pgfpathlineto{\pgfqpoint{2.107575in}{1.290096in}}%
\pgfpathlineto{\pgfqpoint{2.108479in}{1.290009in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{1.289108in}}%
\pgfpathlineto{\pgfqpoint{2.110586in}{1.174067in}}%
\pgfpathlineto{\pgfqpoint{2.110887in}{1.174067in}}%
\pgfpathlineto{\pgfqpoint{2.111791in}{1.173005in}}%
\pgfpathlineto{\pgfqpoint{2.112997in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{2.113298in}{1.170084in}}%
\pgfpathlineto{\pgfqpoint{2.114202in}{1.169198in}}%
\pgfpathlineto{\pgfqpoint{2.115408in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{2.115709in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{2.117216in}{1.165446in}}%
\pgfpathlineto{\pgfqpoint{2.118422in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{2.118723in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{2.120833in}{1.162454in}}%
\pgfpathlineto{\pgfqpoint{2.122038in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{2.122340in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{1.161259in}}%
\pgfpathlineto{\pgfqpoint{2.123852in}{1.344220in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{1.341674in}}%
\pgfpathlineto{\pgfqpoint{2.126263in}{1.340503in}}%
\pgfpathlineto{\pgfqpoint{2.127464in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{2.127766in}{1.200854in}}%
\pgfpathlineto{\pgfqpoint{2.129273in}{1.199392in}}%
\pgfpathlineto{\pgfqpoint{2.130478in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{2.130780in}{1.197567in}}%
\pgfpathlineto{\pgfqpoint{2.132889in}{1.196188in}}%
\pgfpathlineto{\pgfqpoint{2.134095in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{2.134396in}{1.195262in}}%
\pgfpathlineto{\pgfqpoint{2.135300in}{1.195054in}}%
\pgfpathlineto{\pgfqpoint{2.136506in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{2.136807in}{1.190498in}}%
\pgfpathlineto{\pgfqpoint{2.138314in}{1.189254in}}%
\pgfpathlineto{\pgfqpoint{2.139520in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{2.139821in}{1.187045in}}%
\pgfpathlineto{\pgfqpoint{2.140729in}{1.186415in}}%
\pgfpathlineto{\pgfqpoint{2.140729in}{1.306072in}}%
\pgfpathlineto{\pgfqpoint{2.142235in}{1.303345in}}%
\pgfpathlineto{\pgfqpoint{2.143140in}{1.302094in}}%
\pgfpathlineto{\pgfqpoint{2.144345in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{2.144646in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{2.145551in}{1.297829in}}%
\pgfpathlineto{\pgfqpoint{2.146756in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{2.147057in}{1.295401in}}%
\pgfpathlineto{\pgfqpoint{2.148564in}{1.294146in}}%
\pgfpathlineto{\pgfqpoint{2.149770in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{2.150071in}{1.292219in}}%
\pgfpathlineto{\pgfqpoint{2.151578in}{1.290886in}}%
\pgfpathlineto{\pgfqpoint{2.152784in}{1.289414in}}%
\pgfpathlineto{\pgfqpoint{2.153085in}{1.289414in}}%
\pgfpathlineto{\pgfqpoint{2.161825in}{1.290722in}}%
\pgfpathlineto{\pgfqpoint{2.161825in}{1.291321in}}%
\pgfpathlineto{\pgfqpoint{2.163031in}{1.290261in}}%
\pgfpathlineto{\pgfqpoint{2.163332in}{1.290261in}}%
\pgfpathlineto{\pgfqpoint{2.164236in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{2.165439in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{2.165740in}{1.174095in}}%
\pgfpathlineto{\pgfqpoint{2.166644in}{1.173085in}}%
\pgfpathlineto{\pgfqpoint{2.167850in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{2.168151in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{2.169055in}{1.169485in}}%
\pgfpathlineto{\pgfqpoint{2.170261in}{1.167253in}}%
\pgfpathlineto{\pgfqpoint{2.170562in}{1.167253in}}%
\pgfpathlineto{\pgfqpoint{2.172069in}{1.165992in}}%
\pgfpathlineto{\pgfqpoint{2.173274in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{2.173576in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{2.176288in}{1.163033in}}%
\pgfpathlineto{\pgfqpoint{2.177494in}{1.162475in}}%
\pgfpathlineto{\pgfqpoint{2.177795in}{1.162475in}}%
\pgfpathlineto{\pgfqpoint{2.178102in}{1.162475in}}%
\pgfpathlineto{\pgfqpoint{2.178403in}{1.345883in}}%
\pgfpathlineto{\pgfqpoint{2.179609in}{1.343339in}}%
\pgfpathlineto{\pgfqpoint{2.180513in}{1.342168in}}%
\pgfpathlineto{\pgfqpoint{2.181714in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{2.182016in}{1.202625in}}%
\pgfpathlineto{\pgfqpoint{2.183523in}{1.201167in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{1.199347in}}%
\pgfpathlineto{\pgfqpoint{2.185030in}{1.199347in}}%
\pgfpathlineto{\pgfqpoint{2.187139in}{1.197972in}}%
\pgfpathlineto{\pgfqpoint{2.188345in}{1.197047in}}%
\pgfpathlineto{\pgfqpoint{2.188646in}{1.197047in}}%
\pgfpathlineto{\pgfqpoint{2.189550in}{1.196840in}}%
\pgfpathlineto{\pgfqpoint{2.190756in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{2.191057in}{1.192196in}}%
\pgfpathlineto{\pgfqpoint{2.193167in}{1.190848in}}%
\pgfpathlineto{\pgfqpoint{2.194372in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{2.194674in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.189087in}}%
\pgfpathlineto{\pgfqpoint{2.194979in}{1.308919in}}%
\pgfpathlineto{\pgfqpoint{2.196485in}{1.306198in}}%
\pgfpathlineto{\pgfqpoint{2.197390in}{1.304950in}}%
\pgfpathlineto{\pgfqpoint{2.198595in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{2.198896in}{1.301648in}}%
\pgfpathlineto{\pgfqpoint{2.199801in}{1.300695in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.201307in}{1.298178in}}%
\pgfpathlineto{\pgfqpoint{2.202212in}{1.297120in}}%
\pgfpathlineto{\pgfqpoint{2.203417in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{2.203718in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{2.205225in}{1.292905in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{2.206732in}{1.291225in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{1.289971in}}%
\pgfpathlineto{\pgfqpoint{2.220291in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{2.220593in}{1.174327in}}%
\pgfpathlineto{\pgfqpoint{2.221497in}{1.173369in}}%
\pgfpathlineto{\pgfqpoint{2.222702in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{2.223004in}{1.170758in}}%
\pgfpathlineto{\pgfqpoint{2.224511in}{1.169240in}}%
\pgfpathlineto{\pgfqpoint{2.225716in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{2.226018in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{1.165773in}}%
\pgfpathlineto{\pgfqpoint{2.229333in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{2.229634in}{1.164662in}}%
\pgfpathlineto{\pgfqpoint{2.232352in}{1.163846in}}%
\pgfpathlineto{\pgfqpoint{2.232352in}{1.347680in}}%
\pgfpathlineto{\pgfqpoint{2.233859in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{2.234763in}{1.343968in}}%
\pgfpathlineto{\pgfqpoint{2.235964in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{2.236266in}{1.204534in}}%
\pgfpathlineto{\pgfqpoint{2.237773in}{1.203081in}}%
\pgfpathlineto{\pgfqpoint{2.238978in}{1.201267in}}%
\pgfpathlineto{\pgfqpoint{2.239280in}{1.201267in}}%
\pgfpathlineto{\pgfqpoint{2.241389in}{1.199897in}}%
\pgfpathlineto{\pgfqpoint{2.242595in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{2.242896in}{1.198975in}}%
\pgfpathlineto{\pgfqpoint{2.243800in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{2.245006in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{2.245307in}{1.194044in}}%
\pgfpathlineto{\pgfqpoint{2.247417in}{1.192699in}}%
\pgfpathlineto{\pgfqpoint{2.248622in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{2.248924in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{2.249229in}{1.311934in}}%
\pgfpathlineto{\pgfqpoint{2.250736in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{2.251640in}{1.307974in}}%
\pgfpathlineto{\pgfqpoint{2.252845in}{1.304674in}}%
\pgfpathlineto{\pgfqpoint{2.253147in}{1.304674in}}%
\pgfpathlineto{\pgfqpoint{2.254051in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{2.255256in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.255558in}{1.299727in}}%
\pgfpathlineto{\pgfqpoint{2.256462in}{1.298670in}}%
\pgfpathlineto{\pgfqpoint{2.257667in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{2.257969in}{1.295931in}}%
\pgfpathlineto{\pgfqpoint{2.259475in}{1.294460in}}%
\pgfpathlineto{\pgfqpoint{2.260681in}{1.292781in}}%
\pgfpathlineto{\pgfqpoint{2.260982in}{1.292781in}}%
\pgfpathlineto{\pgfqpoint{2.273338in}{1.291410in}}%
\pgfpathlineto{\pgfqpoint{2.274541in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{2.274843in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{1.174764in}}%
\pgfpathlineto{\pgfqpoint{2.276952in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{2.277254in}{1.172178in}}%
\pgfpathlineto{\pgfqpoint{2.278761in}{1.170676in}}%
\pgfpathlineto{\pgfqpoint{2.279966in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{2.280268in}{1.168760in}}%
\pgfpathlineto{\pgfqpoint{2.282377in}{1.167253in}}%
\pgfpathlineto{\pgfqpoint{2.283583in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{2.283884in}{1.166163in}}%
\pgfpathlineto{\pgfqpoint{2.286602in}{1.165371in}}%
\pgfpathlineto{\pgfqpoint{2.286602in}{1.349612in}}%
\pgfpathlineto{\pgfqpoint{2.288109in}{1.347073in}}%
\pgfpathlineto{\pgfqpoint{2.289013in}{1.345904in}}%
\pgfpathlineto{\pgfqpoint{2.290215in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{2.290516in}{1.206581in}}%
\pgfpathlineto{\pgfqpoint{2.292023in}{1.205134in}}%
\pgfpathlineto{\pgfqpoint{2.293228in}{1.203327in}}%
\pgfpathlineto{\pgfqpoint{2.293530in}{1.203327in}}%
\pgfpathlineto{\pgfqpoint{2.295639in}{1.201962in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{2.297146in}{1.201045in}}%
\pgfpathlineto{\pgfqpoint{2.298050in}{1.200840in}}%
\pgfpathlineto{\pgfqpoint{2.299256in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{2.299557in}{1.196043in}}%
\pgfpathlineto{\pgfqpoint{2.301667in}{1.194702in}}%
\pgfpathlineto{\pgfqpoint{2.302873in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{2.303174in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{1.193840in}}%
\pgfpathlineto{\pgfqpoint{2.303479in}{1.314413in}}%
\pgfpathlineto{\pgfqpoint{2.304986in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{2.305287in}{1.312411in}}%
\pgfpathlineto{\pgfqpoint{2.306492in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{2.307698in}{1.306384in}}%
\pgfpathlineto{\pgfqpoint{2.308903in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{2.309205in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{2.310109in}{1.301443in}}%
\pgfpathlineto{\pgfqpoint{2.311314in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{2.311616in}{1.298492in}}%
\pgfpathlineto{\pgfqpoint{2.312520in}{1.297651in}}%
\pgfpathlineto{\pgfqpoint{2.313725in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{2.314027in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{2.316137in}{1.294084in}}%
\pgfpathlineto{\pgfqpoint{2.317342in}{1.293239in}}%
\pgfpathlineto{\pgfqpoint{2.317643in}{1.293239in}}%
\pgfpathlineto{\pgfqpoint{2.323370in}{1.294378in}}%
\pgfpathlineto{\pgfqpoint{2.324575in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{2.324877in}{1.295964in}}%
\pgfpathlineto{\pgfqpoint{2.326384in}{1.294531in}}%
\pgfpathlineto{\pgfqpoint{2.327887in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{2.328791in}{1.178231in}}%
\pgfpathlineto{\pgfqpoint{2.329997in}{1.175408in}}%
\pgfpathlineto{\pgfqpoint{2.330298in}{1.175408in}}%
\pgfpathlineto{\pgfqpoint{2.331202in}{1.174555in}}%
\pgfpathlineto{\pgfqpoint{2.332408in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{2.332709in}{1.172260in}}%
\pgfpathlineto{\pgfqpoint{2.334216in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.335723in}{1.169333in}}%
\pgfpathlineto{\pgfqpoint{2.338436in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{2.339641in}{1.167172in}}%
\pgfpathlineto{\pgfqpoint{2.339943in}{1.167172in}}%
\pgfpathlineto{\pgfqpoint{2.340852in}{1.167052in}}%
\pgfpathlineto{\pgfqpoint{2.340852in}{1.351679in}}%
\pgfpathlineto{\pgfqpoint{2.342359in}{1.349144in}}%
\pgfpathlineto{\pgfqpoint{2.343263in}{1.347977in}}%
\pgfpathlineto{\pgfqpoint{2.344465in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{2.344766in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{2.346273in}{1.207325in}}%
\pgfpathlineto{\pgfqpoint{2.347478in}{1.205527in}}%
\pgfpathlineto{\pgfqpoint{2.347780in}{1.205527in}}%
\pgfpathlineto{\pgfqpoint{2.349889in}{1.204169in}}%
\pgfpathlineto{\pgfqpoint{2.351095in}{1.203257in}}%
\pgfpathlineto{\pgfqpoint{2.351396in}{1.203257in}}%
\pgfpathlineto{\pgfqpoint{2.352300in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{2.353506in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{2.353807in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{2.355917in}{1.196856in}}%
\pgfpathlineto{\pgfqpoint{2.357123in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{2.357424in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.195998in}}%
\pgfpathlineto{\pgfqpoint{2.357729in}{1.316745in}}%
\pgfpathlineto{\pgfqpoint{2.359236in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{2.359537in}{1.314360in}}%
\pgfpathlineto{\pgfqpoint{2.360743in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{2.361044in}{1.309676in}}%
\pgfpathlineto{\pgfqpoint{2.361948in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{2.363154in}{1.304451in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{1.304451in}}%
\pgfpathlineto{\pgfqpoint{2.364359in}{1.303326in}}%
\pgfpathlineto{\pgfqpoint{2.365564in}{1.300379in}}%
\pgfpathlineto{\pgfqpoint{2.365866in}{1.300379in}}%
\pgfpathlineto{\pgfqpoint{2.366770in}{1.299538in}}%
\pgfpathlineto{\pgfqpoint{2.367976in}{1.297441in}}%
\pgfpathlineto{\pgfqpoint{2.368277in}{1.297441in}}%
\pgfpathlineto{\pgfqpoint{2.370387in}{1.295972in}}%
\pgfpathlineto{\pgfqpoint{2.371592in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.371894in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{2.377620in}{1.296254in}}%
\pgfpathlineto{\pgfqpoint{2.378826in}{1.297835in}}%
\pgfpathlineto{\pgfqpoint{2.379127in}{1.297835in}}%
\pgfpathlineto{\pgfqpoint{2.380031in}{1.297086in}}%
\pgfpathlineto{\pgfqpoint{2.381237in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.381538in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.381838in}{1.294696in}}%
\pgfpathlineto{\pgfqpoint{2.383042in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{2.383343in}{1.178924in}}%
\pgfpathlineto{\pgfqpoint{2.384247in}{1.177993in}}%
\pgfpathlineto{\pgfqpoint{2.385453in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{2.385754in}{1.175461in}}%
\pgfpathlineto{\pgfqpoint{2.387261in}{1.173993in}}%
\pgfpathlineto{\pgfqpoint{2.388466in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{2.388768in}{1.172127in}}%
\pgfpathlineto{\pgfqpoint{2.390877in}{1.170668in}}%
\pgfpathlineto{\pgfqpoint{2.392083in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{2.392384in}{1.169624in}}%
\pgfpathlineto{\pgfqpoint{2.395102in}{1.168889in}}%
\pgfpathlineto{\pgfqpoint{2.395102in}{1.353881in}}%
\pgfpathlineto{\pgfqpoint{2.396609in}{1.351352in}}%
\pgfpathlineto{\pgfqpoint{2.397513in}{1.350187in}}%
\pgfpathlineto{\pgfqpoint{2.398715in}{1.211088in}}%
\pgfpathlineto{\pgfqpoint{2.399016in}{1.211088in}}%
\pgfpathlineto{\pgfqpoint{2.400523in}{1.209655in}}%
\pgfpathlineto{\pgfqpoint{2.401728in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{2.402030in}{1.207867in}}%
\pgfpathlineto{\pgfqpoint{2.404140in}{1.206516in}}%
\pgfpathlineto{\pgfqpoint{2.405345in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{2.405646in}{1.205611in}}%
\pgfpathlineto{\pgfqpoint{2.406551in}{1.205408in}}%
\pgfpathlineto{\pgfqpoint{2.407756in}{1.200492in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.200492in}}%
\pgfpathlineto{\pgfqpoint{2.410167in}{1.199161in}}%
\pgfpathlineto{\pgfqpoint{2.411373in}{1.198307in}}%
\pgfpathlineto{\pgfqpoint{2.411674in}{1.198307in}}%
\pgfpathlineto{\pgfqpoint{2.411979in}{1.198307in}}%
\pgfpathlineto{\pgfqpoint{2.411979in}{1.319228in}}%
\pgfpathlineto{\pgfqpoint{2.413486in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{2.413787in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{2.414993in}{1.311717in}}%
\pgfpathlineto{\pgfqpoint{2.415294in}{1.311717in}}%
\pgfpathlineto{\pgfqpoint{2.416198in}{1.310304in}}%
\pgfpathlineto{\pgfqpoint{2.417404in}{1.306499in}}%
\pgfpathlineto{\pgfqpoint{2.417705in}{1.306499in}}%
\pgfpathlineto{\pgfqpoint{2.418609in}{1.305375in}}%
\pgfpathlineto{\pgfqpoint{2.419815in}{1.302431in}}%
\pgfpathlineto{\pgfqpoint{2.420116in}{1.302431in}}%
\pgfpathlineto{\pgfqpoint{2.421020in}{1.301591in}}%
\pgfpathlineto{\pgfqpoint{2.422226in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{2.422527in}{1.299495in}}%
\pgfpathlineto{\pgfqpoint{2.424637in}{1.298026in}}%
\pgfpathlineto{\pgfqpoint{2.425842in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.426144in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{2.431870in}{1.298293in}}%
\pgfpathlineto{\pgfqpoint{2.433076in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{2.433377in}{1.299866in}}%
\pgfpathlineto{\pgfqpoint{2.434281in}{1.298904in}}%
\pgfpathlineto{\pgfqpoint{2.435487in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{2.435788in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{2.436088in}{1.296542in}}%
\pgfpathlineto{\pgfqpoint{2.437292in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{2.437593in}{1.180747in}}%
\pgfpathlineto{\pgfqpoint{2.438497in}{1.179826in}}%
\pgfpathlineto{\pgfqpoint{2.439703in}{1.177323in}}%
\pgfpathlineto{\pgfqpoint{2.440004in}{1.177323in}}%
\pgfpathlineto{\pgfqpoint{2.441511in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{2.442716in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{2.443018in}{1.174036in}}%
\pgfpathlineto{\pgfqpoint{2.445127in}{1.172604in}}%
\pgfpathlineto{\pgfqpoint{2.446333in}{1.171585in}}%
\pgfpathlineto{\pgfqpoint{2.446634in}{1.171585in}}%
\pgfpathlineto{\pgfqpoint{2.449352in}{1.170881in}}%
\pgfpathlineto{\pgfqpoint{2.449352in}{1.356220in}}%
\pgfpathlineto{\pgfqpoint{2.450859in}{1.353697in}}%
\pgfpathlineto{\pgfqpoint{2.451763in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{2.452965in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{2.453266in}{1.213547in}}%
\pgfpathlineto{\pgfqpoint{2.454773in}{1.212122in}}%
\pgfpathlineto{\pgfqpoint{2.455979in}{1.210345in}}%
\pgfpathlineto{\pgfqpoint{2.456280in}{1.210345in}}%
\pgfpathlineto{\pgfqpoint{2.458390in}{1.209004in}}%
\pgfpathlineto{\pgfqpoint{2.459595in}{1.208105in}}%
\pgfpathlineto{\pgfqpoint{2.459897in}{1.208105in}}%
\pgfpathlineto{\pgfqpoint{2.460801in}{1.207904in}}%
\pgfpathlineto{\pgfqpoint{2.462006in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{2.462307in}{1.202942in}}%
\pgfpathlineto{\pgfqpoint{2.464417in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{2.465623in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{2.466229in}{1.200768in}}%
\pgfpathlineto{\pgfqpoint{2.466229in}{1.321863in}}%
\pgfpathlineto{\pgfqpoint{2.467736in}{1.318594in}}%
\pgfpathlineto{\pgfqpoint{2.468037in}{1.318594in}}%
\pgfpathlineto{\pgfqpoint{2.469243in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{2.469544in}{1.313924in}}%
\pgfpathlineto{\pgfqpoint{2.470448in}{1.312513in}}%
\pgfpathlineto{\pgfqpoint{2.471654in}{1.308713in}}%
\pgfpathlineto{\pgfqpoint{2.471955in}{1.308713in}}%
\pgfpathlineto{\pgfqpoint{2.472859in}{1.307590in}}%
\pgfpathlineto{\pgfqpoint{2.474065in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{2.474366in}{1.304649in}}%
\pgfpathlineto{\pgfqpoint{2.475270in}{1.303810in}}%
\pgfpathlineto{\pgfqpoint{2.476476in}{1.301714in}}%
\pgfpathlineto{\pgfqpoint{2.476777in}{1.301714in}}%
\pgfpathlineto{\pgfqpoint{2.478887in}{1.300244in}}%
\pgfpathlineto{\pgfqpoint{2.480092in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{2.480394in}{1.299394in}}%
\pgfpathlineto{\pgfqpoint{2.486120in}{1.300493in}}%
\pgfpathlineto{\pgfqpoint{2.487326in}{1.301763in}}%
\pgfpathlineto{\pgfqpoint{2.487627in}{1.301763in}}%
\pgfpathlineto{\pgfqpoint{2.488531in}{1.300856in}}%
\pgfpathlineto{\pgfqpoint{2.489737in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{2.490038in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{2.490338in}{1.298523in}}%
\pgfpathlineto{\pgfqpoint{2.491542in}{1.182716in}}%
\pgfpathlineto{\pgfqpoint{2.491843in}{1.182716in}}%
\pgfpathlineto{\pgfqpoint{2.492747in}{1.181805in}}%
\pgfpathlineto{\pgfqpoint{2.493953in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{2.494254in}{1.179333in}}%
\pgfpathlineto{\pgfqpoint{2.495761in}{1.177905in}}%
\pgfpathlineto{\pgfqpoint{2.496966in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{2.497268in}{1.176095in}}%
\pgfpathlineto{\pgfqpoint{2.499378in}{1.174691in}}%
\pgfpathlineto{\pgfqpoint{2.500583in}{1.173699in}}%
\pgfpathlineto{\pgfqpoint{2.500884in}{1.173699in}}%
\pgfpathlineto{\pgfqpoint{2.503602in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{2.503904in}{1.358694in}}%
\pgfpathlineto{\pgfqpoint{2.505109in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{2.506013in}{1.355019in}}%
\pgfpathlineto{\pgfqpoint{2.507215in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{1.216142in}}%
\pgfpathlineto{\pgfqpoint{2.509023in}{1.214726in}}%
\pgfpathlineto{\pgfqpoint{2.510229in}{1.212960in}}%
\pgfpathlineto{\pgfqpoint{2.510530in}{1.212960in}}%
\pgfpathlineto{\pgfqpoint{2.512640in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{2.513845in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{2.514147in}{1.210739in}}%
\pgfpathlineto{\pgfqpoint{2.515051in}{1.210540in}}%
\pgfpathlineto{\pgfqpoint{2.516256in}{1.205542in}}%
\pgfpathlineto{\pgfqpoint{2.516558in}{1.205542in}}%
\pgfpathlineto{\pgfqpoint{2.518667in}{1.204224in}}%
\pgfpathlineto{\pgfqpoint{2.519873in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{2.520174in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{2.520479in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{2.520479in}{1.324433in}}%
\pgfpathlineto{\pgfqpoint{2.521986in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{2.522287in}{1.320958in}}%
\pgfpathlineto{\pgfqpoint{2.523493in}{1.316295in}}%
\pgfpathlineto{\pgfqpoint{2.523794in}{1.316295in}}%
\pgfpathlineto{\pgfqpoint{2.524698in}{1.314886in}}%
\pgfpathlineto{\pgfqpoint{2.525904in}{1.311091in}}%
\pgfpathlineto{\pgfqpoint{2.526205in}{1.311091in}}%
\pgfpathlineto{\pgfqpoint{2.527109in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{2.528315in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{2.528616in}{1.307031in}}%
\pgfpathlineto{\pgfqpoint{2.529520in}{1.306192in}}%
\pgfpathlineto{\pgfqpoint{2.530726in}{1.304097in}}%
\pgfpathlineto{\pgfqpoint{2.531027in}{1.304097in}}%
\pgfpathlineto{\pgfqpoint{2.533137in}{1.302625in}}%
\pgfpathlineto{\pgfqpoint{2.534342in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{2.534644in}{1.301772in}}%
\pgfpathlineto{\pgfqpoint{2.540973in}{1.303305in}}%
\pgfpathlineto{\pgfqpoint{2.541576in}{1.303837in}}%
\pgfpathlineto{\pgfqpoint{2.542178in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{2.542480in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{2.543384in}{1.302109in}}%
\pgfpathlineto{\pgfqpoint{2.544888in}{1.186758in}}%
\pgfpathlineto{\pgfqpoint{2.545792in}{1.185772in}}%
\pgfpathlineto{\pgfqpoint{2.546997in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{2.547299in}{1.183072in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{1.182259in}}%
\pgfpathlineto{\pgfqpoint{2.549408in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{2.549710in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{2.551217in}{1.178852in}}%
\pgfpathlineto{\pgfqpoint{2.552422in}{1.177343in}}%
\pgfpathlineto{\pgfqpoint{2.552723in}{1.177343in}}%
\pgfpathlineto{\pgfqpoint{2.555436in}{1.175966in}}%
\pgfpathlineto{\pgfqpoint{2.556641in}{1.175420in}}%
\pgfpathlineto{\pgfqpoint{2.556943in}{1.175420in}}%
\pgfpathlineto{\pgfqpoint{2.557852in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{2.557852in}{1.361303in}}%
\pgfpathlineto{\pgfqpoint{2.559356in}{1.239380in}}%
\pgfpathlineto{\pgfqpoint{2.560260in}{1.238551in}}%
\pgfpathlineto{\pgfqpoint{2.561465in}{1.218871in}}%
\pgfpathlineto{\pgfqpoint{2.561766in}{1.218871in}}%
\pgfpathlineto{\pgfqpoint{2.563273in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{2.564479in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{2.564780in}{1.215712in}}%
\pgfpathlineto{\pgfqpoint{2.566890in}{1.214392in}}%
\pgfpathlineto{\pgfqpoint{2.568095in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{2.568397in}{1.213510in}}%
\pgfpathlineto{\pgfqpoint{2.569301in}{1.213315in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{1.208289in}}%
\pgfpathlineto{\pgfqpoint{2.570808in}{1.208289in}}%
\pgfpathlineto{\pgfqpoint{2.572917in}{1.206980in}}%
\pgfpathlineto{\pgfqpoint{2.573520in}{1.206368in}}%
\pgfpathlineto{\pgfqpoint{2.574126in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{2.574428in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{2.574729in}{1.328653in}}%
\pgfpathlineto{\pgfqpoint{2.575935in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{2.576236in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{2.576537in}{1.323485in}}%
\pgfpathlineto{\pgfqpoint{2.577743in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{2.578044in}{1.318829in}}%
\pgfpathlineto{\pgfqpoint{2.578948in}{1.317422in}}%
\pgfpathlineto{\pgfqpoint{2.580154in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{2.580455in}{1.313632in}}%
\pgfpathlineto{\pgfqpoint{2.581359in}{1.312511in}}%
\pgfpathlineto{\pgfqpoint{2.582565in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.582866in}{1.309575in}}%
\pgfpathlineto{\pgfqpoint{2.583770in}{1.308737in}}%
\pgfpathlineto{\pgfqpoint{2.584976in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{2.585277in}{1.306641in}}%
\pgfpathlineto{\pgfqpoint{2.587387in}{1.305168in}}%
\pgfpathlineto{\pgfqpoint{2.588592in}{1.304310in}}%
\pgfpathlineto{\pgfqpoint{2.588894in}{1.304310in}}%
\pgfpathlineto{\pgfqpoint{2.595223in}{1.305820in}}%
\pgfpathlineto{\pgfqpoint{2.595223in}{1.306335in}}%
\pgfpathlineto{\pgfqpoint{2.596429in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{2.596730in}{1.305158in}}%
\pgfpathlineto{\pgfqpoint{2.597634in}{1.304337in}}%
\pgfpathlineto{\pgfqpoint{2.599138in}{1.188991in}}%
\pgfpathlineto{\pgfqpoint{2.600042in}{1.188017in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{2.601549in}{1.185352in}}%
\pgfpathlineto{\pgfqpoint{2.602453in}{1.184551in}}%
\pgfpathlineto{\pgfqpoint{2.603658in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{2.603960in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{2.605467in}{1.181199in}}%
\pgfpathlineto{\pgfqpoint{2.606672in}{1.179721in}}%
\pgfpathlineto{\pgfqpoint{2.606973in}{1.179721in}}%
\pgfpathlineto{\pgfqpoint{2.609686in}{1.178385in}}%
\pgfpathlineto{\pgfqpoint{2.610891in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{2.611193in}{1.177868in}}%
\pgfpathlineto{\pgfqpoint{2.612702in}{1.177759in}}%
\pgfpathlineto{\pgfqpoint{2.613907in}{1.238683in}}%
\pgfpathlineto{\pgfqpoint{2.614209in}{1.238683in}}%
\pgfpathlineto{\pgfqpoint{2.615113in}{1.239417in}}%
\pgfpathlineto{\pgfqpoint{2.616318in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{2.616619in}{1.221012in}}%
\pgfpathlineto{\pgfqpoint{2.618126in}{1.219710in}}%
\pgfpathlineto{\pgfqpoint{2.619332in}{1.218114in}}%
\pgfpathlineto{\pgfqpoint{2.619633in}{1.218114in}}%
\pgfpathlineto{\pgfqpoint{2.622345in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{2.623551in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{2.623852in}{1.212055in}}%
\pgfpathlineto{\pgfqpoint{2.625962in}{1.210697in}}%
\pgfpathlineto{\pgfqpoint{2.627167in}{1.209552in}}%
\pgfpathlineto{\pgfqpoint{2.627469in}{1.209552in}}%
\pgfpathlineto{\pgfqpoint{2.628377in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{2.628377in}{1.331475in}}%
\pgfpathlineto{\pgfqpoint{2.629883in}{1.327867in}}%
\pgfpathlineto{\pgfqpoint{2.630185in}{1.327867in}}%
\pgfpathlineto{\pgfqpoint{2.631390in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{1.323000in}}%
\pgfpathlineto{\pgfqpoint{2.632596in}{1.321523in}}%
\pgfpathlineto{\pgfqpoint{2.633801in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{2.634102in}{1.317523in}}%
\pgfpathlineto{\pgfqpoint{2.635007in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{2.636212in}{1.313187in}}%
\pgfpathlineto{\pgfqpoint{2.636513in}{1.313187in}}%
\pgfpathlineto{\pgfqpoint{2.637418in}{1.312279in}}%
\pgfpathlineto{\pgfqpoint{2.638623in}{1.309974in}}%
\pgfpathlineto{\pgfqpoint{2.638924in}{1.309974in}}%
\pgfpathlineto{\pgfqpoint{2.640431in}{1.308784in}}%
\pgfpathlineto{\pgfqpoint{2.641637in}{1.307514in}}%
\pgfpathlineto{\pgfqpoint{2.641938in}{1.307514in}}%
\pgfpathlineto{\pgfqpoint{2.651884in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{2.653388in}{1.191367in}}%
\pgfpathlineto{\pgfqpoint{2.654292in}{1.190406in}}%
\pgfpathlineto{\pgfqpoint{2.655497in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{2.655799in}{1.187777in}}%
\pgfpathlineto{\pgfqpoint{2.657306in}{1.186241in}}%
\pgfpathlineto{\pgfqpoint{2.658511in}{1.184264in}}%
\pgfpathlineto{\pgfqpoint{2.658813in}{1.184264in}}%
\pgfpathlineto{\pgfqpoint{2.660319in}{1.183167in}}%
\pgfpathlineto{\pgfqpoint{2.661525in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{2.661826in}{1.181857in}}%
\pgfpathlineto{\pgfqpoint{2.666952in}{1.180379in}}%
\pgfpathlineto{\pgfqpoint{2.668157in}{1.237616in}}%
\pgfpathlineto{\pgfqpoint{2.668459in}{1.237616in}}%
\pgfpathlineto{\pgfqpoint{2.669965in}{1.239149in}}%
\pgfpathlineto{\pgfqpoint{2.671171in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{2.671472in}{1.223340in}}%
\pgfpathlineto{\pgfqpoint{2.672979in}{1.222143in}}%
\pgfpathlineto{\pgfqpoint{2.674184in}{1.220705in}}%
\pgfpathlineto{\pgfqpoint{2.674486in}{1.220705in}}%
\pgfpathlineto{\pgfqpoint{2.677801in}{1.219270in}}%
\pgfpathlineto{\pgfqpoint{2.679006in}{1.214220in}}%
\pgfpathlineto{\pgfqpoint{2.679308in}{1.214220in}}%
\pgfpathlineto{\pgfqpoint{2.681418in}{1.212928in}}%
\pgfpathlineto{\pgfqpoint{2.682020in}{1.212327in}}%
\pgfpathlineto{\pgfqpoint{2.682627in}{1.334310in}}%
\pgfpathlineto{\pgfqpoint{2.682928in}{1.334310in}}%
\pgfpathlineto{\pgfqpoint{2.683229in}{1.334310in}}%
\pgfpathlineto{\pgfqpoint{2.684435in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{2.684736in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{2.685038in}{1.329016in}}%
\pgfpathlineto{\pgfqpoint{2.686243in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{2.686544in}{1.324375in}}%
\pgfpathlineto{\pgfqpoint{2.687448in}{1.322972in}}%
\pgfpathlineto{\pgfqpoint{2.688654in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{2.688955in}{1.319192in}}%
\pgfpathlineto{\pgfqpoint{2.689859in}{1.318073in}}%
\pgfpathlineto{\pgfqpoint{2.691065in}{1.315141in}}%
\pgfpathlineto{\pgfqpoint{2.691366in}{1.315141in}}%
\pgfpathlineto{\pgfqpoint{2.692270in}{1.314303in}}%
\pgfpathlineto{\pgfqpoint{2.693476in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{2.693777in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{2.695887in}{1.310727in}}%
\pgfpathlineto{\pgfqpoint{2.697093in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{2.697394in}{1.309860in}}%
\pgfpathlineto{\pgfqpoint{2.703723in}{1.311314in}}%
\pgfpathlineto{\pgfqpoint{2.703723in}{1.311822in}}%
\pgfpathlineto{\pgfqpoint{2.704929in}{1.309985in}}%
\pgfpathlineto{\pgfqpoint{2.705230in}{1.309985in}}%
\pgfpathlineto{\pgfqpoint{2.706737in}{1.308453in}}%
\pgfpathlineto{\pgfqpoint{2.707939in}{1.192936in}}%
\pgfpathlineto{\pgfqpoint{2.708241in}{1.192936in}}%
\pgfpathlineto{\pgfqpoint{2.709145in}{1.192029in}}%
\pgfpathlineto{\pgfqpoint{2.710350in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{2.710652in}{1.189568in}}%
\pgfpathlineto{\pgfqpoint{2.712158in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{2.713364in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{2.713665in}{1.186334in}}%
\pgfpathlineto{\pgfqpoint{2.715775in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{2.716981in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{2.717282in}{1.183919in}}%
\pgfpathlineto{\pgfqpoint{2.721201in}{1.183151in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{2.722708in}{1.236783in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{1.237536in}}%
\pgfpathlineto{\pgfqpoint{2.723613in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{2.724818in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{2.725119in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{2.726626in}{1.225856in}}%
\pgfpathlineto{\pgfqpoint{2.727832in}{1.224289in}}%
\pgfpathlineto{\pgfqpoint{2.728133in}{1.224289in}}%
\pgfpathlineto{\pgfqpoint{2.730846in}{1.222867in}}%
\pgfpathlineto{\pgfqpoint{2.732051in}{1.218487in}}%
\pgfpathlineto{\pgfqpoint{2.732352in}{1.218487in}}%
\pgfpathlineto{\pgfqpoint{2.733859in}{1.217399in}}%
\pgfpathlineto{\pgfqpoint{2.735065in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{1.216118in}}%
\pgfpathlineto{\pgfqpoint{2.736877in}{1.215285in}}%
\pgfpathlineto{\pgfqpoint{2.736877in}{1.337301in}}%
\pgfpathlineto{\pgfqpoint{2.738384in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{2.738685in}{1.333705in}}%
\pgfpathlineto{\pgfqpoint{2.739890in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{2.740192in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{2.741096in}{1.327382in}}%
\pgfpathlineto{\pgfqpoint{2.742301in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{2.742603in}{1.323393in}}%
\pgfpathlineto{\pgfqpoint{2.743507in}{1.322205in}}%
\pgfpathlineto{\pgfqpoint{2.744712in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{2.745014in}{1.319064in}}%
\pgfpathlineto{\pgfqpoint{2.745918in}{1.318157in}}%
\pgfpathlineto{\pgfqpoint{2.747123in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{2.747425in}{1.315851in}}%
\pgfpathlineto{\pgfqpoint{2.748932in}{1.314658in}}%
\pgfpathlineto{\pgfqpoint{2.750137in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{2.750438in}{1.313380in}}%
\pgfpathlineto{\pgfqpoint{2.759781in}{1.312594in}}%
\pgfpathlineto{\pgfqpoint{2.760987in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{2.761288in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{2.761588in}{1.310428in}}%
\pgfpathlineto{\pgfqpoint{2.762792in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{2.763093in}{1.194714in}}%
\pgfpathlineto{\pgfqpoint{2.763997in}{1.193863in}}%
\pgfpathlineto{\pgfqpoint{2.765203in}{1.191569in}}%
\pgfpathlineto{\pgfqpoint{2.765504in}{1.191569in}}%
\pgfpathlineto{\pgfqpoint{2.767011in}{1.190257in}}%
\pgfpathlineto{\pgfqpoint{2.768217in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{2.768518in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{2.770628in}{1.187377in}}%
\pgfpathlineto{\pgfqpoint{2.771833in}{1.186543in}}%
\pgfpathlineto{\pgfqpoint{2.772135in}{1.186543in}}%
\pgfpathlineto{\pgfqpoint{2.775451in}{1.186074in}}%
\pgfpathlineto{\pgfqpoint{2.776657in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{2.776958in}{1.236181in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{1.236943in}}%
\pgfpathlineto{\pgfqpoint{2.777863in}{1.237751in}}%
\pgfpathlineto{\pgfqpoint{2.779068in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{2.779369in}{1.230388in}}%
\pgfpathlineto{\pgfqpoint{2.780876in}{1.229120in}}%
\pgfpathlineto{\pgfqpoint{2.782082in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{2.782383in}{1.227569in}}%
\pgfpathlineto{\pgfqpoint{2.785096in}{1.226165in}}%
\pgfpathlineto{\pgfqpoint{2.786301in}{1.221820in}}%
\pgfpathlineto{\pgfqpoint{2.786602in}{1.221820in}}%
\pgfpathlineto{\pgfqpoint{2.788109in}{1.220717in}}%
\pgfpathlineto{\pgfqpoint{2.789315in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{2.789616in}{1.219447in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{2.791127in}{1.340443in}}%
\pgfpathlineto{\pgfqpoint{2.792634in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{2.792935in}{1.336854in}}%
\pgfpathlineto{\pgfqpoint{2.794140in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{2.794442in}{1.332012in}}%
\pgfpathlineto{\pgfqpoint{2.795346in}{1.330542in}}%
\pgfpathlineto{\pgfqpoint{2.796551in}{1.326557in}}%
\pgfpathlineto{\pgfqpoint{2.796853in}{1.326557in}}%
\pgfpathlineto{\pgfqpoint{2.797757in}{1.325371in}}%
\pgfpathlineto{\pgfqpoint{2.798962in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{2.799264in}{1.322231in}}%
\pgfpathlineto{\pgfqpoint{2.800168in}{1.321324in}}%
\pgfpathlineto{\pgfqpoint{2.801373in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{2.801675in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{2.803182in}{1.317823in}}%
\pgfpathlineto{\pgfqpoint{2.804387in}{1.316541in}}%
\pgfpathlineto{\pgfqpoint{2.804689in}{1.316541in}}%
\pgfpathlineto{\pgfqpoint{2.814032in}{1.315330in}}%
\pgfpathlineto{\pgfqpoint{2.815237in}{1.313201in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{1.313201in}}%
\pgfpathlineto{\pgfqpoint{2.815838in}{1.313201in}}%
\pgfpathlineto{\pgfqpoint{2.817042in}{1.197538in}}%
\pgfpathlineto{\pgfqpoint{2.817343in}{1.197538in}}%
\pgfpathlineto{\pgfqpoint{2.818248in}{1.196701in}}%
\pgfpathlineto{\pgfqpoint{2.819453in}{1.194447in}}%
\pgfpathlineto{\pgfqpoint{2.819754in}{1.194447in}}%
\pgfpathlineto{\pgfqpoint{2.821261in}{1.193161in}}%
\pgfpathlineto{\pgfqpoint{2.822467in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{2.822768in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{2.825481in}{1.190045in}}%
\pgfpathlineto{\pgfqpoint{2.826686in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{2.826988in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{2.829701in}{1.189146in}}%
\pgfpathlineto{\pgfqpoint{2.830907in}{1.235812in}}%
\pgfpathlineto{\pgfqpoint{2.831208in}{1.235812in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.236583in}}%
\pgfpathlineto{\pgfqpoint{2.832113in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{2.833318in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{2.833620in}{1.233764in}}%
\pgfpathlineto{\pgfqpoint{2.835126in}{1.232508in}}%
\pgfpathlineto{\pgfqpoint{2.836332in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.836633in}{1.230973in}}%
\pgfpathlineto{\pgfqpoint{2.839346in}{1.229587in}}%
\pgfpathlineto{\pgfqpoint{2.840551in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{2.840853in}{1.225266in}}%
\pgfpathlineto{\pgfqpoint{2.842359in}{1.224172in}}%
\pgfpathlineto{\pgfqpoint{2.843565in}{1.222913in}}%
\pgfpathlineto{\pgfqpoint{2.843866in}{1.222913in}}%
\pgfpathlineto{\pgfqpoint{2.845377in}{1.221410in}}%
\pgfpathlineto{\pgfqpoint{2.845377in}{1.343733in}}%
\pgfpathlineto{\pgfqpoint{2.846884in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{2.847185in}{1.340151in}}%
\pgfpathlineto{\pgfqpoint{2.848391in}{1.335318in}}%
\pgfpathlineto{\pgfqpoint{2.848692in}{1.335318in}}%
\pgfpathlineto{\pgfqpoint{2.849596in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{2.850801in}{1.329870in}}%
\pgfpathlineto{\pgfqpoint{2.851103in}{1.329870in}}%
\pgfpathlineto{\pgfqpoint{2.852007in}{1.328684in}}%
\pgfpathlineto{\pgfqpoint{2.853212in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{2.853514in}{1.325547in}}%
\pgfpathlineto{\pgfqpoint{2.854418in}{1.324640in}}%
\pgfpathlineto{\pgfqpoint{2.855623in}{1.322332in}}%
\pgfpathlineto{\pgfqpoint{2.855925in}{1.322332in}}%
\pgfpathlineto{\pgfqpoint{2.857432in}{1.321136in}}%
\pgfpathlineto{\pgfqpoint{2.858637in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{2.858939in}{1.319848in}}%
\pgfpathlineto{\pgfqpoint{2.862857in}{1.319078in}}%
\pgfpathlineto{\pgfqpoint{2.862857in}{1.326560in}}%
\pgfpathlineto{\pgfqpoint{2.864364in}{1.324091in}}%
\pgfpathlineto{\pgfqpoint{2.865268in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{2.866473in}{1.319906in}}%
\pgfpathlineto{\pgfqpoint{2.866775in}{1.319906in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{1.319018in}}%
\pgfpathlineto{\pgfqpoint{2.868884in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{2.869186in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{2.870088in}{1.316103in}}%
\pgfpathlineto{\pgfqpoint{2.871292in}{1.200501in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{1.200501in}}%
\pgfpathlineto{\pgfqpoint{2.872498in}{1.199678in}}%
\pgfpathlineto{\pgfqpoint{2.873703in}{1.197465in}}%
\pgfpathlineto{\pgfqpoint{2.874005in}{1.197465in}}%
\pgfpathlineto{\pgfqpoint{2.875511in}{1.196205in}}%
\pgfpathlineto{\pgfqpoint{2.876717in}{1.194643in}}%
\pgfpathlineto{\pgfqpoint{2.877018in}{1.194643in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{1.193179in}}%
\pgfpathlineto{\pgfqpoint{2.880936in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{2.881238in}{1.192554in}}%
\pgfpathlineto{\pgfqpoint{2.884558in}{1.192433in}}%
\pgfpathlineto{\pgfqpoint{2.884558in}{1.377297in}}%
\pgfpathlineto{\pgfqpoint{2.886065in}{1.375116in}}%
\pgfpathlineto{\pgfqpoint{2.886965in}{1.374124in}}%
\pgfpathlineto{\pgfqpoint{2.888171in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{2.888472in}{1.236615in}}%
\pgfpathlineto{\pgfqpoint{2.889979in}{1.235464in}}%
\pgfpathlineto{\pgfqpoint{2.891185in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{2.891486in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{2.894801in}{1.232733in}}%
\pgfpathlineto{\pgfqpoint{2.896007in}{1.227760in}}%
\pgfpathlineto{\pgfqpoint{2.896308in}{1.227760in}}%
\pgfpathlineto{\pgfqpoint{2.898418in}{1.226512in}}%
\pgfpathlineto{\pgfqpoint{2.899021in}{1.224700in}}%
\pgfpathlineto{\pgfqpoint{2.899627in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{2.899928in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{2.900230in}{1.347169in}}%
\pgfpathlineto{\pgfqpoint{2.901435in}{1.341914in}}%
\pgfpathlineto{\pgfqpoint{2.901737in}{1.341914in}}%
\pgfpathlineto{\pgfqpoint{2.902038in}{1.341914in}}%
\pgfpathlineto{\pgfqpoint{2.903243in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{2.903545in}{1.337302in}}%
\pgfpathlineto{\pgfqpoint{2.904449in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{2.905654in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{2.905956in}{1.332143in}}%
\pgfpathlineto{\pgfqpoint{2.906860in}{1.331028in}}%
\pgfpathlineto{\pgfqpoint{2.908065in}{1.328100in}}%
\pgfpathlineto{\pgfqpoint{2.908367in}{1.328100in}}%
\pgfpathlineto{\pgfqpoint{2.909271in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{2.910476in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{2.910778in}{1.325158in}}%
\pgfpathlineto{\pgfqpoint{2.912887in}{1.323663in}}%
\pgfpathlineto{\pgfqpoint{2.912887in}{1.323299in}}%
\pgfpathlineto{\pgfqpoint{2.913491in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{2.914395in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{2.914696in}{1.336641in}}%
\pgfpathlineto{\pgfqpoint{2.915902in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{2.916203in}{1.332134in}}%
\pgfpathlineto{\pgfqpoint{2.917107in}{1.330757in}}%
\pgfpathlineto{\pgfqpoint{2.918312in}{1.326999in}}%
\pgfpathlineto{\pgfqpoint{2.918614in}{1.326999in}}%
\pgfpathlineto{\pgfqpoint{2.919518in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{2.920723in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{2.921025in}{1.322869in}}%
\pgfpathlineto{\pgfqpoint{2.921929in}{1.321994in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{2.923436in}{1.319751in}}%
\pgfpathlineto{\pgfqpoint{2.924338in}{1.319131in}}%
\pgfpathlineto{\pgfqpoint{2.925542in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{2.925844in}{1.203602in}}%
\pgfpathlineto{\pgfqpoint{2.926748in}{1.202792in}}%
\pgfpathlineto{\pgfqpoint{2.927953in}{1.200621in}}%
\pgfpathlineto{\pgfqpoint{2.928255in}{1.200621in}}%
\pgfpathlineto{\pgfqpoint{2.929762in}{1.199389in}}%
\pgfpathlineto{\pgfqpoint{2.930967in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{2.931268in}{1.197867in}}%
\pgfpathlineto{\pgfqpoint{2.933981in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{2.935186in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{2.935488in}{1.195869in}}%
\pgfpathlineto{\pgfqpoint{2.938808in}{1.195808in}}%
\pgfpathlineto{\pgfqpoint{2.939110in}{1.380832in}}%
\pgfpathlineto{\pgfqpoint{2.940315in}{1.378664in}}%
\pgfpathlineto{\pgfqpoint{2.941216in}{1.377678in}}%
\pgfpathlineto{\pgfqpoint{2.942421in}{1.240234in}}%
\pgfpathlineto{\pgfqpoint{2.942722in}{1.240234in}}%
\pgfpathlineto{\pgfqpoint{2.944229in}{1.239095in}}%
\pgfpathlineto{\pgfqpoint{2.945435in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{2.945736in}{1.237734in}}%
\pgfpathlineto{\pgfqpoint{2.949051in}{1.236404in}}%
\pgfpathlineto{\pgfqpoint{2.950257in}{1.231477in}}%
\pgfpathlineto{\pgfqpoint{2.950558in}{1.231477in}}%
\pgfpathlineto{\pgfqpoint{2.952668in}{1.230205in}}%
\pgfpathlineto{\pgfqpoint{2.953271in}{1.228138in}}%
\pgfpathlineto{\pgfqpoint{2.953877in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{2.954178in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{2.954480in}{1.350746in}}%
\pgfpathlineto{\pgfqpoint{2.955685in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.955987in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.956288in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.957493in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{2.957795in}{1.340896in}}%
\pgfpathlineto{\pgfqpoint{2.958699in}{1.339503in}}%
\pgfpathlineto{\pgfqpoint{2.959904in}{1.335743in}}%
\pgfpathlineto{\pgfqpoint{2.960206in}{1.335743in}}%
\pgfpathlineto{\pgfqpoint{2.961110in}{1.334629in}}%
\pgfpathlineto{\pgfqpoint{2.962315in}{1.331702in}}%
\pgfpathlineto{\pgfqpoint{2.962617in}{1.331702in}}%
\pgfpathlineto{\pgfqpoint{2.963522in}{1.330863in}}%
\pgfpathlineto{\pgfqpoint{2.963522in}{1.350800in}}%
\pgfpathlineto{\pgfqpoint{2.965028in}{1.349136in}}%
\pgfpathlineto{\pgfqpoint{2.965932in}{1.348410in}}%
\pgfpathlineto{\pgfqpoint{2.967138in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{2.967439in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{2.967741in}{1.342861in}}%
\pgfpathlineto{\pgfqpoint{2.968946in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.969248in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.970152in}{1.336534in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{2.971658in}{1.332444in}}%
\pgfpathlineto{\pgfqpoint{2.972563in}{1.331205in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{2.974069in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{2.974974in}{1.326879in}}%
\pgfpathlineto{\pgfqpoint{2.976179in}{1.324296in}}%
\pgfpathlineto{\pgfqpoint{2.976480in}{1.324296in}}%
\pgfpathlineto{\pgfqpoint{2.977987in}{1.322891in}}%
\pgfpathlineto{\pgfqpoint{2.979190in}{1.207674in}}%
\pgfpathlineto{\pgfqpoint{2.979491in}{1.207674in}}%
\pgfpathlineto{\pgfqpoint{2.980395in}{1.206837in}}%
\pgfpathlineto{\pgfqpoint{2.981601in}{1.204581in}}%
\pgfpathlineto{\pgfqpoint{2.981902in}{1.204581in}}%
\pgfpathlineto{\pgfqpoint{2.983409in}{1.203291in}}%
\pgfpathlineto{\pgfqpoint{2.984614in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{2.984916in}{1.201680in}}%
\pgfpathlineto{\pgfqpoint{2.987628in}{1.200146in}}%
\pgfpathlineto{\pgfqpoint{2.988834in}{1.199462in}}%
\pgfpathlineto{\pgfqpoint{2.989135in}{1.199462in}}%
\pgfpathlineto{\pgfqpoint{2.993059in}{1.199325in}}%
\pgfpathlineto{\pgfqpoint{2.993059in}{1.384491in}}%
\pgfpathlineto{\pgfqpoint{2.994565in}{1.382336in}}%
\pgfpathlineto{\pgfqpoint{2.995466in}{1.381356in}}%
\pgfpathlineto{\pgfqpoint{2.996671in}{1.243968in}}%
\pgfpathlineto{\pgfqpoint{2.996973in}{1.243968in}}%
\pgfpathlineto{\pgfqpoint{2.998479in}{1.242841in}}%
\pgfpathlineto{\pgfqpoint{2.999685in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{2.999986in}{1.241497in}}%
\pgfpathlineto{\pgfqpoint{3.003302in}{1.240190in}}%
\pgfpathlineto{\pgfqpoint{3.004507in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{3.004808in}{1.235322in}}%
\pgfpathlineto{\pgfqpoint{3.006315in}{1.234456in}}%
\pgfpathlineto{\pgfqpoint{3.007521in}{1.231720in}}%
\pgfpathlineto{\pgfqpoint{3.007822in}{1.231720in}}%
\pgfpathlineto{\pgfqpoint{3.008127in}{1.231720in}}%
\pgfpathlineto{\pgfqpoint{3.008127in}{1.354461in}}%
\pgfpathlineto{\pgfqpoint{3.009634in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{3.009935in}{1.350899in}}%
\pgfpathlineto{\pgfqpoint{3.011141in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{3.011442in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{3.012346in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{3.012346in}{1.343236in}}%
\pgfpathlineto{\pgfqpoint{3.012950in}{1.362288in}}%
\pgfpathlineto{\pgfqpoint{3.013854in}{1.360997in}}%
\pgfpathlineto{\pgfqpoint{3.014758in}{1.359778in}}%
\pgfpathlineto{\pgfqpoint{3.015963in}{1.353052in}}%
\pgfpathlineto{\pgfqpoint{3.016265in}{1.353052in}}%
\pgfpathlineto{\pgfqpoint{3.017169in}{1.351986in}}%
\pgfpathlineto{\pgfqpoint{3.018374in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{3.018676in}{1.349214in}}%
\pgfpathlineto{\pgfqpoint{3.020183in}{1.347716in}}%
\pgfpathlineto{\pgfqpoint{3.021388in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{3.021689in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{3.021991in}{1.345993in}}%
\pgfpathlineto{\pgfqpoint{3.023196in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{3.023498in}{1.341088in}}%
\pgfpathlineto{\pgfqpoint{3.024402in}{1.339614in}}%
\pgfpathlineto{\pgfqpoint{3.025607in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{3.025909in}{1.335566in}}%
\pgfpathlineto{\pgfqpoint{3.026813in}{1.334342in}}%
\pgfpathlineto{\pgfqpoint{3.028018in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{3.028320in}{1.331045in}}%
\pgfpathlineto{\pgfqpoint{3.029224in}{1.330072in}}%
\pgfpathlineto{\pgfqpoint{3.030429in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{3.030731in}{1.327531in}}%
\pgfpathlineto{\pgfqpoint{3.032237in}{1.326154in}}%
\pgfpathlineto{\pgfqpoint{3.033440in}{1.211028in}}%
\pgfpathlineto{\pgfqpoint{3.033741in}{1.211028in}}%
\pgfpathlineto{\pgfqpoint{3.034645in}{1.210206in}}%
\pgfpathlineto{\pgfqpoint{3.035851in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{3.036152in}{1.207994in}}%
\pgfpathlineto{\pgfqpoint{3.037659in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{3.038865in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{3.039166in}{1.205165in}}%
\pgfpathlineto{\pgfqpoint{3.041878in}{1.203686in}}%
\pgfpathlineto{\pgfqpoint{3.043084in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{3.043385in}{1.203043in}}%
\pgfpathlineto{\pgfqpoint{3.047911in}{1.203133in}}%
\pgfpathlineto{\pgfqpoint{3.047911in}{1.387168in}}%
\pgfpathlineto{\pgfqpoint{3.049418in}{1.385157in}}%
\pgfpathlineto{\pgfqpoint{3.049716in}{1.385157in}}%
\pgfpathlineto{\pgfqpoint{3.050921in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{3.051223in}{1.247811in}}%
\pgfpathlineto{\pgfqpoint{3.052730in}{1.246698in}}%
\pgfpathlineto{\pgfqpoint{3.053935in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.054237in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{3.057552in}{1.244087in}}%
\pgfpathlineto{\pgfqpoint{3.058757in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{3.059059in}{1.239290in}}%
\pgfpathlineto{\pgfqpoint{3.060565in}{1.238432in}}%
\pgfpathlineto{\pgfqpoint{3.060565in}{1.237488in}}%
\pgfpathlineto{\pgfqpoint{3.061169in}{1.252485in}}%
\pgfpathlineto{\pgfqpoint{3.062073in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{3.062378in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{3.062378in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{3.063885in}{1.370633in}}%
\pgfpathlineto{\pgfqpoint{3.064186in}{1.370633in}}%
\pgfpathlineto{\pgfqpoint{3.065391in}{1.365722in}}%
\pgfpathlineto{\pgfqpoint{3.065693in}{1.365722in}}%
\pgfpathlineto{\pgfqpoint{3.066597in}{1.364230in}}%
\pgfpathlineto{\pgfqpoint{3.067802in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{3.068405in}{1.360186in}}%
\pgfpathlineto{\pgfqpoint{3.069610in}{1.353641in}}%
\pgfpathlineto{\pgfqpoint{3.069912in}{1.353641in}}%
\pgfpathlineto{\pgfqpoint{3.070816in}{1.352519in}}%
\pgfpathlineto{\pgfqpoint{3.072021in}{1.349577in}}%
\pgfpathlineto{\pgfqpoint{3.072323in}{1.349577in}}%
\pgfpathlineto{\pgfqpoint{3.073227in}{1.348736in}}%
\pgfpathlineto{\pgfqpoint{3.074433in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{3.076844in}{1.345154in}}%
\pgfpathlineto{\pgfqpoint{3.078049in}{1.342811in}}%
\pgfpathlineto{\pgfqpoint{3.078350in}{1.342811in}}%
\pgfpathlineto{\pgfqpoint{3.079255in}{1.341414in}}%
\pgfpathlineto{\pgfqpoint{3.080460in}{1.337598in}}%
\pgfpathlineto{\pgfqpoint{3.080761in}{1.337598in}}%
\pgfpathlineto{\pgfqpoint{3.081666in}{1.336451in}}%
\pgfpathlineto{\pgfqpoint{3.082871in}{1.333385in}}%
\pgfpathlineto{\pgfqpoint{3.083172in}{1.333385in}}%
\pgfpathlineto{\pgfqpoint{3.084077in}{1.332489in}}%
\pgfpathlineto{\pgfqpoint{3.085282in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{3.085583in}{1.330181in}}%
\pgfpathlineto{\pgfqpoint{3.087089in}{1.328960in}}%
\pgfpathlineto{\pgfqpoint{3.088293in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{3.088594in}{1.213707in}}%
\pgfpathlineto{\pgfqpoint{3.090101in}{1.212220in}}%
\pgfpathlineto{\pgfqpoint{3.091306in}{1.210309in}}%
\pgfpathlineto{\pgfqpoint{3.091608in}{1.210309in}}%
\pgfpathlineto{\pgfqpoint{3.093717in}{1.208784in}}%
\pgfpathlineto{\pgfqpoint{3.094923in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{3.095224in}{1.207652in}}%
\pgfpathlineto{\pgfqpoint{3.102162in}{1.206940in}}%
\pgfpathlineto{\pgfqpoint{3.102162in}{1.391075in}}%
\pgfpathlineto{\pgfqpoint{3.103668in}{1.389078in}}%
\pgfpathlineto{\pgfqpoint{3.103966in}{1.389078in}}%
\pgfpathlineto{\pgfqpoint{3.105171in}{1.251762in}}%
\pgfpathlineto{\pgfqpoint{3.105473in}{1.251762in}}%
\pgfpathlineto{\pgfqpoint{3.106980in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{3.107582in}{1.249743in}}%
\pgfpathlineto{\pgfqpoint{3.108186in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{3.108487in}{1.260462in}}%
\pgfpathlineto{\pgfqpoint{3.109391in}{1.259586in}}%
\pgfpathlineto{\pgfqpoint{3.110597in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{3.110898in}{1.257251in}}%
\pgfpathlineto{\pgfqpoint{3.112405in}{1.255940in}}%
\pgfpathlineto{\pgfqpoint{3.113610in}{1.254345in}}%
\pgfpathlineto{\pgfqpoint{3.113912in}{1.254345in}}%
\pgfpathlineto{\pgfqpoint{3.114816in}{1.253814in}}%
\pgfpathlineto{\pgfqpoint{3.116021in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{3.116323in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{3.116628in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{3.118436in}{1.369953in}}%
\pgfpathlineto{\pgfqpoint{3.119641in}{1.365092in}}%
\pgfpathlineto{\pgfqpoint{3.119943in}{1.365092in}}%
\pgfpathlineto{\pgfqpoint{3.120847in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{3.122052in}{1.357075in}}%
\pgfpathlineto{\pgfqpoint{3.122354in}{1.357075in}}%
\pgfpathlineto{\pgfqpoint{3.123258in}{1.355757in}}%
\pgfpathlineto{\pgfqpoint{3.124463in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{3.124765in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{3.125669in}{1.351188in}}%
\pgfpathlineto{\pgfqpoint{3.126874in}{1.348497in}}%
\pgfpathlineto{\pgfqpoint{3.127176in}{1.348497in}}%
\pgfpathlineto{\pgfqpoint{3.128682in}{1.347051in}}%
\pgfpathlineto{\pgfqpoint{3.129888in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{3.130189in}{1.345400in}}%
\pgfpathlineto{\pgfqpoint{3.138328in}{1.345344in}}%
\pgfpathlineto{\pgfqpoint{3.138328in}{1.367600in}}%
\pgfpathlineto{\pgfqpoint{3.139834in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{3.141339in}{1.365560in}}%
\pgfpathlineto{\pgfqpoint{3.142543in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{3.142844in}{1.217337in}}%
\pgfpathlineto{\pgfqpoint{3.144351in}{1.215881in}}%
\pgfpathlineto{\pgfqpoint{3.145556in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{3.145858in}{1.214015in}}%
\pgfpathlineto{\pgfqpoint{3.147365in}{1.212985in}}%
\pgfpathlineto{\pgfqpoint{3.147365in}{1.234095in}}%
\pgfpathlineto{\pgfqpoint{3.148872in}{1.233145in}}%
\pgfpathlineto{\pgfqpoint{3.149776in}{1.232738in}}%
\pgfpathlineto{\pgfqpoint{3.150077in}{1.219865in}}%
\pgfpathlineto{\pgfqpoint{3.151283in}{1.220555in}}%
\pgfpathlineto{\pgfqpoint{3.153996in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{3.155201in}{1.223025in}}%
\pgfpathlineto{\pgfqpoint{3.155503in}{1.223025in}}%
\pgfpathlineto{\pgfqpoint{3.157612in}{1.224402in}}%
\pgfpathlineto{\pgfqpoint{3.157612in}{1.224953in}}%
\pgfpathlineto{\pgfqpoint{3.158813in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{3.159115in}{1.074387in}}%
\pgfpathlineto{\pgfqpoint{3.160025in}{1.073927in}}%
\pgfpathlineto{\pgfqpoint{3.160025in}{1.263752in}}%
\pgfpathlineto{\pgfqpoint{3.161531in}{1.261705in}}%
\pgfpathlineto{\pgfqpoint{3.162436in}{1.260753in}}%
\pgfpathlineto{\pgfqpoint{3.163641in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{3.163942in}{1.258185in}}%
\pgfpathlineto{\pgfqpoint{3.164847in}{1.257427in}}%
\pgfpathlineto{\pgfqpoint{3.166052in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.166353in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.167258in}{1.254025in}}%
\pgfpathlineto{\pgfqpoint{3.168463in}{1.252673in}}%
\pgfpathlineto{\pgfqpoint{3.168764in}{1.252673in}}%
\pgfpathlineto{\pgfqpoint{3.169669in}{1.251692in}}%
\pgfpathlineto{\pgfqpoint{3.170271in}{1.249878in}}%
\pgfpathlineto{\pgfqpoint{3.170878in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{3.171179in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{3.171480in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{3.172686in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{3.172987in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{3.173289in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{3.174494in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{3.174795in}{1.361288in}}%
\pgfpathlineto{\pgfqpoint{3.175700in}{1.359773in}}%
\pgfpathlineto{\pgfqpoint{3.176905in}{1.355652in}}%
\pgfpathlineto{\pgfqpoint{3.177206in}{1.355652in}}%
\pgfpathlineto{\pgfqpoint{3.178110in}{1.354419in}}%
\pgfpathlineto{\pgfqpoint{3.179316in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{3.179617in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{3.180521in}{1.350189in}}%
\pgfpathlineto{\pgfqpoint{3.181727in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{3.182028in}{1.347746in}}%
\pgfpathlineto{\pgfqpoint{3.183535in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{3.184741in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{3.185042in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{3.187755in}{1.343949in}}%
\pgfpathlineto{\pgfqpoint{3.188960in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{3.189262in}{1.342517in}}%
\pgfpathlineto{\pgfqpoint{3.192577in}{1.341466in}}%
\pgfpathlineto{\pgfqpoint{3.193783in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{3.194084in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{3.195589in}{1.346864in}}%
\pgfpathlineto{\pgfqpoint{3.196793in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{3.197094in}{1.231523in}}%
\pgfpathlineto{\pgfqpoint{3.197999in}{1.230687in}}%
\pgfpathlineto{\pgfqpoint{3.199204in}{1.228447in}}%
\pgfpathlineto{\pgfqpoint{3.199505in}{1.228447in}}%
\pgfpathlineto{\pgfqpoint{3.201012in}{1.227176in}}%
\pgfpathlineto{\pgfqpoint{3.202218in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{3.202519in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{3.202820in}{1.225605in}}%
\pgfpathlineto{\pgfqpoint{3.204026in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{3.204327in}{1.214467in}}%
\pgfpathlineto{\pgfqpoint{3.209451in}{1.215930in}}%
\pgfpathlineto{\pgfqpoint{3.210657in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{3.210958in}{1.217239in}}%
\pgfpathlineto{\pgfqpoint{3.212461in}{1.218344in}}%
\pgfpathlineto{\pgfqpoint{3.213666in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{3.213968in}{1.069794in}}%
\pgfpathlineto{\pgfqpoint{3.216686in}{1.068258in}}%
\pgfpathlineto{\pgfqpoint{3.216686in}{1.259461in}}%
\pgfpathlineto{\pgfqpoint{3.218192in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{3.223316in}{1.246931in}}%
\pgfpathlineto{\pgfqpoint{3.224521in}{1.245174in}}%
\pgfpathlineto{\pgfqpoint{3.224823in}{1.245174in}}%
\pgfpathlineto{\pgfqpoint{3.225128in}{1.245174in}}%
\pgfpathlineto{\pgfqpoint{3.225128in}{1.368816in}}%
\pgfpathlineto{\pgfqpoint{3.226634in}{1.366163in}}%
\pgfpathlineto{\pgfqpoint{3.227539in}{1.364942in}}%
\pgfpathlineto{\pgfqpoint{3.228744in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{3.229045in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{3.229950in}{1.359851in}}%
\pgfpathlineto{\pgfqpoint{3.231155in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{3.231456in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{3.231758in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{3.232963in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{3.233265in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{3.234169in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{3.235374in}{1.345166in}}%
\pgfpathlineto{\pgfqpoint{3.235676in}{1.345166in}}%
\pgfpathlineto{\pgfqpoint{3.236580in}{1.343967in}}%
\pgfpathlineto{\pgfqpoint{3.237785in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{3.238087in}{1.340772in}}%
\pgfpathlineto{\pgfqpoint{3.238991in}{1.339841in}}%
\pgfpathlineto{\pgfqpoint{3.240196in}{1.337449in}}%
\pgfpathlineto{\pgfqpoint{3.240498in}{1.337449in}}%
\pgfpathlineto{\pgfqpoint{3.242004in}{1.336189in}}%
\pgfpathlineto{\pgfqpoint{3.243210in}{1.334800in}}%
\pgfpathlineto{\pgfqpoint{3.243511in}{1.334800in}}%
\pgfpathlineto{\pgfqpoint{3.247429in}{1.333831in}}%
\pgfpathlineto{\pgfqpoint{3.248635in}{1.338971in}}%
\pgfpathlineto{\pgfqpoint{3.248936in}{1.338971in}}%
\pgfpathlineto{\pgfqpoint{3.249839in}{1.338800in}}%
\pgfpathlineto{\pgfqpoint{3.251043in}{1.223588in}}%
\pgfpathlineto{\pgfqpoint{3.251344in}{1.223588in}}%
\pgfpathlineto{\pgfqpoint{3.252248in}{1.222769in}}%
\pgfpathlineto{\pgfqpoint{3.253454in}{1.220578in}}%
\pgfpathlineto{\pgfqpoint{3.253755in}{1.220578in}}%
\pgfpathlineto{\pgfqpoint{3.255262in}{1.219341in}}%
\pgfpathlineto{\pgfqpoint{3.256467in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{3.256769in}{1.207909in}}%
\pgfpathlineto{\pgfqpoint{3.263701in}{1.209413in}}%
\pgfpathlineto{\pgfqpoint{3.264906in}{1.210794in}}%
\pgfpathlineto{\pgfqpoint{3.265208in}{1.210794in}}%
\pgfpathlineto{\pgfqpoint{3.266710in}{1.211948in}}%
\pgfpathlineto{\pgfqpoint{3.267916in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{3.268217in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{3.270930in}{1.064252in}}%
\pgfpathlineto{\pgfqpoint{3.272135in}{1.063418in}}%
\pgfpathlineto{\pgfqpoint{3.272437in}{1.063418in}}%
\pgfpathlineto{\pgfqpoint{3.273346in}{1.063196in}}%
\pgfpathlineto{\pgfqpoint{3.273346in}{1.240302in}}%
\pgfpathlineto{\pgfqpoint{3.274853in}{1.240015in}}%
\pgfpathlineto{\pgfqpoint{3.278168in}{1.238629in}}%
\pgfpathlineto{\pgfqpoint{3.278771in}{1.237532in}}%
\pgfpathlineto{\pgfqpoint{3.279377in}{1.361277in}}%
\pgfpathlineto{\pgfqpoint{3.279679in}{1.361277in}}%
\pgfpathlineto{\pgfqpoint{3.280583in}{1.359928in}}%
\pgfpathlineto{\pgfqpoint{3.281788in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{3.282090in}{1.356301in}}%
\pgfpathlineto{\pgfqpoint{3.282994in}{1.355233in}}%
\pgfpathlineto{\pgfqpoint{3.284199in}{1.351201in}}%
\pgfpathlineto{\pgfqpoint{3.284501in}{1.351201in}}%
\pgfpathlineto{\pgfqpoint{3.284802in}{1.351201in}}%
\pgfpathlineto{\pgfqpoint{3.286007in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{3.286309in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{3.286610in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{3.287816in}{1.341443in}}%
\pgfpathlineto{\pgfqpoint{3.288117in}{1.341443in}}%
\pgfpathlineto{\pgfqpoint{3.289021in}{1.340053in}}%
\pgfpathlineto{\pgfqpoint{3.290227in}{1.336290in}}%
\pgfpathlineto{\pgfqpoint{3.290528in}{1.336290in}}%
\pgfpathlineto{\pgfqpoint{3.291432in}{1.335170in}}%
\pgfpathlineto{\pgfqpoint{3.292638in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{3.292939in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{3.293843in}{1.331363in}}%
\pgfpathlineto{\pgfqpoint{3.295049in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{3.295350in}{1.329212in}}%
\pgfpathlineto{\pgfqpoint{3.296857in}{1.328114in}}%
\pgfpathlineto{\pgfqpoint{3.298062in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{3.298364in}{1.326970in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{1.326654in}}%
\pgfpathlineto{\pgfqpoint{3.302885in}{1.331574in}}%
\pgfpathlineto{\pgfqpoint{3.304388in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{3.305293in}{1.216715in}}%
\pgfpathlineto{\pgfqpoint{3.306498in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{3.306799in}{1.214305in}}%
\pgfpathlineto{\pgfqpoint{3.308306in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{3.309512in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{3.309813in}{1.201635in}}%
\pgfpathlineto{\pgfqpoint{3.317951in}{1.203112in}}%
\pgfpathlineto{\pgfqpoint{3.319156in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{3.319458in}{1.204565in}}%
\pgfpathlineto{\pgfqpoint{3.320960in}{1.205767in}}%
\pgfpathlineto{\pgfqpoint{3.322166in}{1.061828in}}%
\pgfpathlineto{\pgfqpoint{3.322467in}{1.061828in}}%
\pgfpathlineto{\pgfqpoint{3.325180in}{1.060348in}}%
\pgfpathlineto{\pgfqpoint{3.326385in}{1.059534in}}%
\pgfpathlineto{\pgfqpoint{3.326687in}{1.059534in}}%
\pgfpathlineto{\pgfqpoint{3.328796in}{1.058978in}}%
\pgfpathlineto{\pgfqpoint{3.328796in}{1.055616in}}%
\pgfpathlineto{\pgfqpoint{3.330007in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{3.330308in}{1.232628in}}%
\pgfpathlineto{\pgfqpoint{3.332418in}{1.231194in}}%
\pgfpathlineto{\pgfqpoint{3.333021in}{1.230124in}}%
\pgfpathlineto{\pgfqpoint{3.333627in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{3.333929in}{1.353964in}}%
\pgfpathlineto{\pgfqpoint{3.334833in}{1.352627in}}%
\pgfpathlineto{\pgfqpoint{3.336038in}{1.349037in}}%
\pgfpathlineto{\pgfqpoint{3.336340in}{1.349037in}}%
\pgfpathlineto{\pgfqpoint{3.337244in}{1.347981in}}%
\pgfpathlineto{\pgfqpoint{3.338449in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{3.338750in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{3.339052in}{1.343618in}}%
\pgfpathlineto{\pgfqpoint{3.340257in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{3.340559in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{3.340860in}{1.338464in}}%
\pgfpathlineto{\pgfqpoint{3.342065in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{3.342367in}{1.333923in}}%
\pgfpathlineto{\pgfqpoint{3.343271in}{1.332545in}}%
\pgfpathlineto{\pgfqpoint{3.344476in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{3.344778in}{1.328817in}}%
\pgfpathlineto{\pgfqpoint{3.345682in}{1.327710in}}%
\pgfpathlineto{\pgfqpoint{3.346887in}{1.324792in}}%
\pgfpathlineto{\pgfqpoint{3.347189in}{1.324792in}}%
\pgfpathlineto{\pgfqpoint{3.348093in}{1.323954in}}%
\pgfpathlineto{\pgfqpoint{3.349298in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{3.349600in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{3.351710in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{3.352915in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{3.353216in}{1.319441in}}%
\pgfpathlineto{\pgfqpoint{3.357736in}{1.319710in}}%
\pgfpathlineto{\pgfqpoint{3.358035in}{1.207726in}}%
\pgfpathlineto{\pgfqpoint{3.359241in}{1.209195in}}%
\pgfpathlineto{\pgfqpoint{3.360145in}{1.208363in}}%
\pgfpathlineto{\pgfqpoint{3.361351in}{1.206138in}}%
\pgfpathlineto{\pgfqpoint{3.361652in}{1.206138in}}%
\pgfpathlineto{\pgfqpoint{3.362556in}{1.205487in}}%
\pgfpathlineto{\pgfqpoint{3.363761in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{3.364063in}{1.195253in}}%
\pgfpathlineto{\pgfqpoint{3.371598in}{1.196613in}}%
\pgfpathlineto{\pgfqpoint{3.372803in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{3.373105in}{1.197999in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.199156in}}%
\pgfpathlineto{\pgfqpoint{3.374612in}{1.199805in}}%
\pgfpathlineto{\pgfqpoint{3.375813in}{1.058430in}}%
\pgfpathlineto{\pgfqpoint{3.376114in}{1.058430in}}%
\pgfpathlineto{\pgfqpoint{3.378224in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{3.379430in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{3.379731in}{1.056253in}}%
\pgfpathlineto{\pgfqpoint{3.383046in}{1.055219in}}%
\pgfpathlineto{\pgfqpoint{3.383046in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{3.384553in}{1.051400in}}%
\pgfpathlineto{\pgfqpoint{3.386668in}{1.050005in}}%
\pgfpathlineto{\pgfqpoint{3.387274in}{1.348276in}}%
\pgfpathlineto{\pgfqpoint{3.388178in}{1.346880in}}%
\pgfpathlineto{\pgfqpoint{3.389082in}{1.345555in}}%
\pgfpathlineto{\pgfqpoint{3.390288in}{1.342002in}}%
\pgfpathlineto{\pgfqpoint{3.390589in}{1.342002in}}%
\pgfpathlineto{\pgfqpoint{3.391493in}{1.340959in}}%
\pgfpathlineto{\pgfqpoint{3.392699in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{3.393000in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{3.393302in}{1.336242in}}%
\pgfpathlineto{\pgfqpoint{3.394507in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{3.394808in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{3.395110in}{1.331119in}}%
\pgfpathlineto{\pgfqpoint{3.396315in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{3.396617in}{1.326611in}}%
\pgfpathlineto{\pgfqpoint{3.397521in}{1.325245in}}%
\pgfpathlineto{\pgfqpoint{3.398726in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{3.399028in}{1.321553in}}%
\pgfpathlineto{\pgfqpoint{3.399932in}{1.320457in}}%
\pgfpathlineto{\pgfqpoint{3.401137in}{1.317577in}}%
\pgfpathlineto{\pgfqpoint{3.401439in}{1.317577in}}%
\pgfpathlineto{\pgfqpoint{3.402343in}{1.316753in}}%
\pgfpathlineto{\pgfqpoint{3.403548in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{3.403850in}{1.314683in}}%
\pgfpathlineto{\pgfqpoint{3.405959in}{1.313222in}}%
\pgfpathlineto{\pgfqpoint{3.407165in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{3.407466in}{1.312368in}}%
\pgfpathlineto{\pgfqpoint{3.411985in}{1.312749in}}%
\pgfpathlineto{\pgfqpoint{3.412285in}{1.200889in}}%
\pgfpathlineto{\pgfqpoint{3.413491in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{3.414395in}{1.201081in}}%
\pgfpathlineto{\pgfqpoint{3.415600in}{1.190033in}}%
\pgfpathlineto{\pgfqpoint{3.415902in}{1.190033in}}%
\pgfpathlineto{\pgfqpoint{3.426450in}{1.191165in}}%
\pgfpathlineto{\pgfqpoint{3.427656in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{3.427957in}{1.192764in}}%
\pgfpathlineto{\pgfqpoint{3.429460in}{1.194064in}}%
\pgfpathlineto{\pgfqpoint{3.430666in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{3.430967in}{1.054270in}}%
\pgfpathlineto{\pgfqpoint{3.433680in}{1.052847in}}%
\pgfpathlineto{\pgfqpoint{3.434885in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{3.435186in}{1.052078in}}%
\pgfpathlineto{\pgfqpoint{3.437296in}{1.051565in}}%
\pgfpathlineto{\pgfqpoint{3.437296in}{1.047039in}}%
\pgfpathlineto{\pgfqpoint{3.438803in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{3.440913in}{1.045719in}}%
\pgfpathlineto{\pgfqpoint{3.440913in}{1.045205in}}%
\pgfpathlineto{\pgfqpoint{3.441519in}{1.170108in}}%
\pgfpathlineto{\pgfqpoint{3.442423in}{1.168702in}}%
\pgfpathlineto{\pgfqpoint{3.442729in}{1.168702in}}%
\pgfpathlineto{\pgfqpoint{3.442729in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{3.444236in}{1.336302in}}%
\pgfpathlineto{\pgfqpoint{3.445140in}{1.335200in}}%
\pgfpathlineto{\pgfqpoint{3.446346in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{3.446647in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{3.446949in}{1.330911in}}%
\pgfpathlineto{\pgfqpoint{3.448154in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{3.448456in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{3.448757in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{3.449962in}{1.320934in}}%
\pgfpathlineto{\pgfqpoint{3.450264in}{1.320934in}}%
\pgfpathlineto{\pgfqpoint{3.451168in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{3.452373in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{3.452675in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{3.453579in}{1.314500in}}%
\pgfpathlineto{\pgfqpoint{3.454784in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{3.455086in}{1.311455in}}%
\pgfpathlineto{\pgfqpoint{3.455990in}{1.310575in}}%
\pgfpathlineto{\pgfqpoint{3.457195in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{3.457497in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{3.459004in}{1.307195in}}%
\pgfpathlineto{\pgfqpoint{3.460209in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{3.460510in}{1.305979in}}%
\pgfpathlineto{\pgfqpoint{3.466235in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{3.466535in}{1.194273in}}%
\pgfpathlineto{\pgfqpoint{3.467741in}{1.194410in}}%
\pgfpathlineto{\pgfqpoint{3.469247in}{1.193274in}}%
\pgfpathlineto{\pgfqpoint{3.470453in}{1.183718in}}%
\pgfpathlineto{\pgfqpoint{3.470754in}{1.183718in}}%
\pgfpathlineto{\pgfqpoint{3.480097in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{3.481303in}{1.186594in}}%
\pgfpathlineto{\pgfqpoint{3.481604in}{1.186594in}}%
\pgfpathlineto{\pgfqpoint{3.483111in}{1.187849in}}%
\pgfpathlineto{\pgfqpoint{3.483714in}{1.189293in}}%
\pgfpathlineto{\pgfqpoint{3.484313in}{1.051066in}}%
\pgfpathlineto{\pgfqpoint{3.484614in}{1.051066in}}%
\pgfpathlineto{\pgfqpoint{3.487327in}{1.049561in}}%
\pgfpathlineto{\pgfqpoint{3.488532in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{3.488834in}{1.048728in}}%
\pgfpathlineto{\pgfqpoint{3.490943in}{1.048152in}}%
\pgfpathlineto{\pgfqpoint{3.490943in}{1.042938in}}%
\pgfpathlineto{\pgfqpoint{3.492450in}{1.043095in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.041618in}}%
\pgfpathlineto{\pgfqpoint{3.495163in}{1.041118in}}%
\pgfpathlineto{\pgfqpoint{3.495769in}{1.166093in}}%
\pgfpathlineto{\pgfqpoint{3.496673in}{1.164699in}}%
\pgfpathlineto{\pgfqpoint{3.497577in}{1.163356in}}%
\pgfpathlineto{\pgfqpoint{3.498180in}{1.160817in}}%
\pgfpathlineto{\pgfqpoint{3.498788in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{3.499089in}{1.328635in}}%
\pgfpathlineto{\pgfqpoint{3.499993in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{3.501198in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{3.501500in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{3.501801in}{1.322126in}}%
\pgfpathlineto{\pgfqpoint{3.503007in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{3.503308in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{3.503609in}{1.317067in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.312626in}}%
\pgfpathlineto{\pgfqpoint{3.505116in}{1.312626in}}%
\pgfpathlineto{\pgfqpoint{3.506020in}{1.311283in}}%
\pgfpathlineto{\pgfqpoint{3.507226in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{3.507527in}{1.307662in}}%
\pgfpathlineto{\pgfqpoint{3.508431in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{3.509637in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{3.509938in}{1.303789in}}%
\pgfpathlineto{\pgfqpoint{3.511445in}{1.302261in}}%
\pgfpathlineto{\pgfqpoint{3.512651in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{3.512952in}{1.300478in}}%
\pgfpathlineto{\pgfqpoint{3.515664in}{1.299052in}}%
\pgfpathlineto{\pgfqpoint{3.516870in}{1.298697in}}%
\pgfpathlineto{\pgfqpoint{3.517171in}{1.298697in}}%
\pgfpathlineto{\pgfqpoint{3.520485in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{3.520785in}{1.187882in}}%
\pgfpathlineto{\pgfqpoint{3.521990in}{1.187984in}}%
\pgfpathlineto{\pgfqpoint{3.522292in}{1.187984in}}%
\pgfpathlineto{\pgfqpoint{3.523497in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{3.523798in}{1.178506in}}%
\pgfpathlineto{\pgfqpoint{3.534347in}{1.179626in}}%
\pgfpathlineto{\pgfqpoint{3.535553in}{1.181230in}}%
\pgfpathlineto{\pgfqpoint{3.535854in}{1.181230in}}%
\pgfpathlineto{\pgfqpoint{3.537964in}{1.182641in}}%
\pgfpathlineto{\pgfqpoint{3.537964in}{1.183063in}}%
\pgfpathlineto{\pgfqpoint{3.539165in}{1.047132in}}%
\pgfpathlineto{\pgfqpoint{3.539467in}{1.047132in}}%
\pgfpathlineto{\pgfqpoint{3.542179in}{1.045769in}}%
\pgfpathlineto{\pgfqpoint{3.543385in}{1.045045in}}%
\pgfpathlineto{\pgfqpoint{3.543686in}{1.045045in}}%
\pgfpathlineto{\pgfqpoint{3.545193in}{1.044705in}}%
\pgfpathlineto{\pgfqpoint{3.545193in}{1.039056in}}%
\pgfpathlineto{\pgfqpoint{3.546700in}{1.039240in}}%
\pgfpathlineto{\pgfqpoint{3.549412in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{3.549412in}{1.037214in}}%
\pgfpathlineto{\pgfqpoint{3.550019in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{3.550923in}{1.160871in}}%
\pgfpathlineto{\pgfqpoint{3.551827in}{1.159539in}}%
\pgfpathlineto{\pgfqpoint{3.553033in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{3.553334in}{1.155841in}}%
\pgfpathlineto{\pgfqpoint{3.554243in}{1.154707in}}%
\pgfpathlineto{\pgfqpoint{3.554243in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{3.555750in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{3.556051in}{1.315395in}}%
\pgfpathlineto{\pgfqpoint{3.557256in}{1.310368in}}%
\pgfpathlineto{\pgfqpoint{3.557558in}{1.310368in}}%
\pgfpathlineto{\pgfqpoint{3.558462in}{1.308830in}}%
\pgfpathlineto{\pgfqpoint{3.559667in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{3.559969in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{3.560873in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{3.562078in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{3.562380in}{1.299987in}}%
\pgfpathlineto{\pgfqpoint{3.563284in}{1.298998in}}%
\pgfpathlineto{\pgfqpoint{3.564489in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{3.564791in}{1.296439in}}%
\pgfpathlineto{\pgfqpoint{3.566298in}{1.295074in}}%
\pgfpathlineto{\pgfqpoint{3.567503in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{3.567805in}{1.293537in}}%
\pgfpathlineto{\pgfqpoint{3.574735in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{3.575939in}{1.174054in}}%
\pgfpathlineto{\pgfqpoint{3.576240in}{1.174054in}}%
\pgfpathlineto{\pgfqpoint{3.578952in}{1.172618in}}%
\pgfpathlineto{\pgfqpoint{3.580158in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{3.580459in}{1.172037in}}%
\pgfpathlineto{\pgfqpoint{3.587391in}{1.173535in}}%
\pgfpathlineto{\pgfqpoint{3.588597in}{1.174930in}}%
\pgfpathlineto{\pgfqpoint{3.588898in}{1.174930in}}%
\pgfpathlineto{\pgfqpoint{3.591611in}{1.176161in}}%
\pgfpathlineto{\pgfqpoint{3.592214in}{1.177001in}}%
\pgfpathlineto{\pgfqpoint{3.592813in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.593114in}{1.044126in}}%
\pgfpathlineto{\pgfqpoint{3.595826in}{1.042683in}}%
\pgfpathlineto{\pgfqpoint{3.597032in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{3.597333in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{1.041367in}}%
\pgfpathlineto{\pgfqpoint{3.599443in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{3.600950in}{1.035554in}}%
\pgfpathlineto{\pgfqpoint{3.603060in}{1.034463in}}%
\pgfpathlineto{\pgfqpoint{3.603662in}{1.033493in}}%
\pgfpathlineto{\pgfqpoint{3.604269in}{1.158584in}}%
\pgfpathlineto{\pgfqpoint{3.604570in}{1.158584in}}%
\pgfpathlineto{\pgfqpoint{3.605474in}{1.157215in}}%
\pgfpathlineto{\pgfqpoint{3.606680in}{1.153405in}}%
\pgfpathlineto{\pgfqpoint{3.606981in}{1.153405in}}%
\pgfpathlineto{\pgfqpoint{3.607885in}{1.152233in}}%
\pgfpathlineto{\pgfqpoint{3.609091in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{3.609392in}{1.149013in}}%
\pgfpathlineto{\pgfqpoint{3.610301in}{1.148037in}}%
\pgfpathlineto{\pgfqpoint{3.610301in}{1.307152in}}%
\pgfpathlineto{\pgfqpoint{3.611808in}{1.303891in}}%
\pgfpathlineto{\pgfqpoint{3.612712in}{1.302365in}}%
\pgfpathlineto{\pgfqpoint{3.613917in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{3.614219in}{1.298199in}}%
\pgfpathlineto{\pgfqpoint{3.615123in}{1.296948in}}%
\pgfpathlineto{\pgfqpoint{3.616328in}{1.293607in}}%
\pgfpathlineto{\pgfqpoint{3.616630in}{1.293607in}}%
\pgfpathlineto{\pgfqpoint{3.617534in}{1.292630in}}%
\pgfpathlineto{\pgfqpoint{3.618739in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{3.619041in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{3.620547in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{3.621753in}{1.287281in}}%
\pgfpathlineto{\pgfqpoint{3.622054in}{1.287281in}}%
\pgfpathlineto{\pgfqpoint{3.628985in}{1.287082in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{1.168619in}}%
\pgfpathlineto{\pgfqpoint{3.630490in}{1.168619in}}%
\pgfpathlineto{\pgfqpoint{3.633202in}{1.167269in}}%
\pgfpathlineto{\pgfqpoint{3.634408in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{3.634709in}{1.166756in}}%
\pgfpathlineto{\pgfqpoint{3.641038in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{3.642244in}{1.168917in}}%
\pgfpathlineto{\pgfqpoint{3.642545in}{1.168917in}}%
\pgfpathlineto{\pgfqpoint{3.645861in}{1.170301in}}%
\pgfpathlineto{\pgfqpoint{3.646464in}{1.171185in}}%
\pgfpathlineto{\pgfqpoint{3.647063in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{3.647364in}{1.040819in}}%
\pgfpathlineto{\pgfqpoint{3.650076in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{3.651282in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{3.651583in}{1.038645in}}%
\pgfpathlineto{\pgfqpoint{3.653693in}{1.038140in}}%
\pgfpathlineto{\pgfqpoint{3.653693in}{1.031799in}}%
\pgfpathlineto{\pgfqpoint{3.655200in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{3.657309in}{1.030896in}}%
\pgfpathlineto{\pgfqpoint{3.657912in}{1.029954in}}%
\pgfpathlineto{\pgfqpoint{3.658519in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{3.658820in}{1.155090in}}%
\pgfpathlineto{\pgfqpoint{3.659724in}{1.153733in}}%
\pgfpathlineto{\pgfqpoint{3.660930in}{1.149957in}}%
\pgfpathlineto{\pgfqpoint{3.661231in}{1.149957in}}%
\pgfpathlineto{\pgfqpoint{3.662135in}{1.148797in}}%
\pgfpathlineto{\pgfqpoint{3.663341in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{3.663642in}{1.145610in}}%
\pgfpathlineto{\pgfqpoint{3.664546in}{1.144645in}}%
\pgfpathlineto{\pgfqpoint{3.665149in}{1.142860in}}%
\pgfpathlineto{\pgfqpoint{3.665756in}{1.297642in}}%
\pgfpathlineto{\pgfqpoint{3.666057in}{1.297642in}}%
\pgfpathlineto{\pgfqpoint{3.666962in}{1.296127in}}%
\pgfpathlineto{\pgfqpoint{3.668167in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{3.668468in}{1.291996in}}%
\pgfpathlineto{\pgfqpoint{3.669373in}{1.290758in}}%
\pgfpathlineto{\pgfqpoint{3.670578in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{1.287455in}}%
\pgfpathlineto{\pgfqpoint{3.671784in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{3.672989in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{3.673290in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{3.674797in}{1.282703in}}%
\pgfpathlineto{\pgfqpoint{3.676003in}{1.281254in}}%
\pgfpathlineto{\pgfqpoint{3.676304in}{1.281254in}}%
\pgfpathlineto{\pgfqpoint{3.683234in}{1.281231in}}%
\pgfpathlineto{\pgfqpoint{3.684438in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{3.684740in}{1.163416in}}%
\pgfpathlineto{\pgfqpoint{3.688055in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{3.689260in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{3.689562in}{1.161654in}}%
\pgfpathlineto{\pgfqpoint{3.696494in}{1.163041in}}%
\pgfpathlineto{\pgfqpoint{3.697699in}{1.163654in}}%
\pgfpathlineto{\pgfqpoint{3.698001in}{1.163654in}}%
\pgfpathlineto{\pgfqpoint{3.700713in}{1.165132in}}%
\pgfpathlineto{\pgfqpoint{3.700713in}{1.165621in}}%
\pgfpathlineto{\pgfqpoint{3.701915in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{3.702217in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{3.705532in}{1.035723in}}%
\pgfpathlineto{\pgfqpoint{3.706737in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{3.707039in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{3.707943in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{3.707943in}{1.028424in}}%
\pgfpathlineto{\pgfqpoint{3.709450in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{3.711559in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{3.712162in}{1.026598in}}%
\pgfpathlineto{\pgfqpoint{3.712769in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{3.713070in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{3.713974in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{3.715179in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{3.715481in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{3.716385in}{1.145532in}}%
\pgfpathlineto{\pgfqpoint{3.717590in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{3.717892in}{1.142377in}}%
\pgfpathlineto{\pgfqpoint{3.718796in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{3.720001in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{3.720303in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{3.721211in}{1.138088in}}%
\pgfpathlineto{\pgfqpoint{3.721211in}{1.288687in}}%
\pgfpathlineto{\pgfqpoint{3.722718in}{1.286026in}}%
\pgfpathlineto{\pgfqpoint{3.723622in}{1.284800in}}%
\pgfpathlineto{\pgfqpoint{3.724828in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{3.725129in}{1.281535in}}%
\pgfpathlineto{\pgfqpoint{3.726033in}{1.280585in}}%
\pgfpathlineto{\pgfqpoint{3.727239in}{1.278147in}}%
\pgfpathlineto{\pgfqpoint{3.727540in}{1.278147in}}%
\pgfpathlineto{\pgfqpoint{3.729047in}{1.276866in}}%
\pgfpathlineto{\pgfqpoint{3.730253in}{1.275460in}}%
\pgfpathlineto{\pgfqpoint{3.730554in}{1.275460in}}%
\pgfpathlineto{\pgfqpoint{3.736883in}{1.275255in}}%
\pgfpathlineto{\pgfqpoint{3.738085in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{3.738387in}{1.158863in}}%
\pgfpathlineto{\pgfqpoint{3.741099in}{1.157496in}}%
\pgfpathlineto{\pgfqpoint{3.742305in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{3.742606in}{1.156975in}}%
\pgfpathlineto{\pgfqpoint{3.752552in}{1.158234in}}%
\pgfpathlineto{\pgfqpoint{3.753758in}{1.159337in}}%
\pgfpathlineto{\pgfqpoint{3.754059in}{1.159337in}}%
\pgfpathlineto{\pgfqpoint{3.756165in}{1.160869in}}%
\pgfpathlineto{\pgfqpoint{3.757371in}{1.033485in}}%
\pgfpathlineto{\pgfqpoint{3.757672in}{1.033485in}}%
\pgfpathlineto{\pgfqpoint{3.762193in}{1.032022in}}%
\pgfpathlineto{\pgfqpoint{3.762193in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{3.763700in}{1.025507in}}%
\pgfpathlineto{\pgfqpoint{3.765809in}{1.024312in}}%
\pgfpathlineto{\pgfqpoint{3.766412in}{1.023423in}}%
\pgfpathlineto{\pgfqpoint{3.767018in}{1.148621in}}%
\pgfpathlineto{\pgfqpoint{3.767320in}{1.148621in}}%
\pgfpathlineto{\pgfqpoint{3.768224in}{1.147286in}}%
\pgfpathlineto{\pgfqpoint{3.769429in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{3.769731in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{3.770635in}{1.142437in}}%
\pgfpathlineto{\pgfqpoint{3.771840in}{1.139314in}}%
\pgfpathlineto{\pgfqpoint{3.772142in}{1.139314in}}%
\pgfpathlineto{\pgfqpoint{3.773046in}{1.138369in}}%
\pgfpathlineto{\pgfqpoint{3.774251in}{1.135827in}}%
\pgfpathlineto{\pgfqpoint{3.774553in}{1.135827in}}%
\pgfpathlineto{\pgfqpoint{3.776060in}{1.134372in}}%
\pgfpathlineto{\pgfqpoint{3.776060in}{1.133717in}}%
\pgfpathlineto{\pgfqpoint{3.776667in}{1.280292in}}%
\pgfpathlineto{\pgfqpoint{3.777571in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{3.778475in}{1.277934in}}%
\pgfpathlineto{\pgfqpoint{3.779680in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{3.779982in}{1.274916in}}%
\pgfpathlineto{\pgfqpoint{3.780886in}{1.274048in}}%
\pgfpathlineto{\pgfqpoint{3.782091in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{3.782393in}{1.271859in}}%
\pgfpathlineto{\pgfqpoint{3.783900in}{1.270744in}}%
\pgfpathlineto{\pgfqpoint{3.785105in}{1.269590in}}%
\pgfpathlineto{\pgfqpoint{3.785407in}{1.269590in}}%
\pgfpathlineto{\pgfqpoint{3.789924in}{1.269315in}}%
\pgfpathlineto{\pgfqpoint{3.789924in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{3.791434in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{3.791734in}{1.265958in}}%
\pgfpathlineto{\pgfqpoint{3.792938in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{3.793239in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{3.800774in}{1.152240in}}%
\pgfpathlineto{\pgfqpoint{3.801980in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{3.802281in}{1.151997in}}%
\pgfpathlineto{\pgfqpoint{3.807405in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{3.808610in}{1.154727in}}%
\pgfpathlineto{\pgfqpoint{3.808912in}{1.154727in}}%
\pgfpathlineto{\pgfqpoint{3.810415in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{3.811621in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{3.811922in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{3.816443in}{1.029135in}}%
\pgfpathlineto{\pgfqpoint{3.816443in}{1.022181in}}%
\pgfpathlineto{\pgfqpoint{3.817949in}{1.022495in}}%
\pgfpathlineto{\pgfqpoint{3.820059in}{1.021293in}}%
\pgfpathlineto{\pgfqpoint{3.820662in}{1.020429in}}%
\pgfpathlineto{\pgfqpoint{3.821268in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{3.821570in}{1.145644in}}%
\pgfpathlineto{\pgfqpoint{3.822474in}{1.144320in}}%
\pgfpathlineto{\pgfqpoint{3.823679in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{3.823981in}{1.140642in}}%
\pgfpathlineto{\pgfqpoint{3.824885in}{1.139513in}}%
\pgfpathlineto{\pgfqpoint{3.826090in}{1.136420in}}%
\pgfpathlineto{\pgfqpoint{3.826392in}{1.136420in}}%
\pgfpathlineto{\pgfqpoint{3.827296in}{1.135485in}}%
\pgfpathlineto{\pgfqpoint{3.828501in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{3.828803in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{3.830310in}{1.131536in}}%
\pgfpathlineto{\pgfqpoint{3.831515in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{3.831816in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{3.832122in}{1.129741in}}%
\pgfpathlineto{\pgfqpoint{3.832423in}{1.272467in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{1.270412in}}%
\pgfpathlineto{\pgfqpoint{3.834533in}{1.269488in}}%
\pgfpathlineto{\pgfqpoint{3.835739in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{3.836040in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{3.837547in}{1.265910in}}%
\pgfpathlineto{\pgfqpoint{3.838752in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{3.839054in}{1.264594in}}%
\pgfpathlineto{\pgfqpoint{3.843571in}{1.263946in}}%
\pgfpathlineto{\pgfqpoint{3.844174in}{1.133964in}}%
\pgfpathlineto{\pgfqpoint{3.845081in}{1.261456in}}%
\pgfpathlineto{\pgfqpoint{3.845984in}{1.261255in}}%
\pgfpathlineto{\pgfqpoint{3.847188in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{3.847489in}{1.149235in}}%
\pgfpathlineto{\pgfqpoint{3.853216in}{1.147732in}}%
\pgfpathlineto{\pgfqpoint{3.854421in}{1.147130in}}%
\pgfpathlineto{\pgfqpoint{3.854723in}{1.147130in}}%
\pgfpathlineto{\pgfqpoint{3.861655in}{1.148540in}}%
\pgfpathlineto{\pgfqpoint{3.862860in}{1.149918in}}%
\pgfpathlineto{\pgfqpoint{3.863162in}{1.149918in}}%
\pgfpathlineto{\pgfqpoint{3.864665in}{1.151075in}}%
\pgfpathlineto{\pgfqpoint{3.865870in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{3.866172in}{1.027708in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{3.870692in}{1.019312in}}%
\pgfpathlineto{\pgfqpoint{3.872199in}{1.019650in}}%
\pgfpathlineto{\pgfqpoint{3.874309in}{1.018455in}}%
\pgfpathlineto{\pgfqpoint{3.874912in}{1.017615in}}%
\pgfpathlineto{\pgfqpoint{3.875518in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{3.875820in}{1.142840in}}%
\pgfpathlineto{\pgfqpoint{3.876724in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{3.877929in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{3.878231in}{1.137877in}}%
\pgfpathlineto{\pgfqpoint{3.879135in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{3.880340in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{3.880642in}{1.133694in}}%
\pgfpathlineto{\pgfqpoint{3.881546in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{3.882751in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{3.883053in}{1.130284in}}%
\pgfpathlineto{\pgfqpoint{3.884559in}{1.128866in}}%
\pgfpathlineto{\pgfqpoint{3.885765in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{3.886066in}{1.127099in}}%
\pgfpathlineto{\pgfqpoint{3.887577in}{1.126159in}}%
\pgfpathlineto{\pgfqpoint{3.887577in}{1.265217in}}%
\pgfpathlineto{\pgfqpoint{3.889084in}{1.263467in}}%
\pgfpathlineto{\pgfqpoint{3.890591in}{1.261995in}}%
\pgfpathlineto{\pgfqpoint{3.891797in}{1.260307in}}%
\pgfpathlineto{\pgfqpoint{3.892098in}{1.260307in}}%
\pgfpathlineto{\pgfqpoint{3.897821in}{1.258994in}}%
\pgfpathlineto{\pgfqpoint{3.899026in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{3.899328in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{3.899633in}{1.130775in}}%
\pgfpathlineto{\pgfqpoint{3.899633in}{1.256792in}}%
\pgfpathlineto{\pgfqpoint{3.901136in}{1.145343in}}%
\pgfpathlineto{\pgfqpoint{3.905054in}{1.143978in}}%
\pgfpathlineto{\pgfqpoint{3.906260in}{1.143102in}}%
\pgfpathlineto{\pgfqpoint{3.906561in}{1.143102in}}%
\pgfpathlineto{\pgfqpoint{3.916507in}{1.144366in}}%
\pgfpathlineto{\pgfqpoint{3.917713in}{1.145953in}}%
\pgfpathlineto{\pgfqpoint{3.918014in}{1.145953in}}%
\pgfpathlineto{\pgfqpoint{3.918915in}{1.146578in}}%
\pgfpathlineto{\pgfqpoint{3.920120in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{3.920422in}{1.024993in}}%
\pgfpathlineto{\pgfqpoint{3.924942in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{3.924942in}{1.016612in}}%
\pgfpathlineto{\pgfqpoint{3.926449in}{1.016973in}}%
\pgfpathlineto{\pgfqpoint{3.928559in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{3.929162in}{1.014982in}}%
\pgfpathlineto{\pgfqpoint{3.929768in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{3.930070in}{1.140206in}}%
\pgfpathlineto{\pgfqpoint{3.930974in}{1.138902in}}%
\pgfpathlineto{\pgfqpoint{3.932179in}{1.135282in}}%
\pgfpathlineto{\pgfqpoint{3.932481in}{1.135282in}}%
\pgfpathlineto{\pgfqpoint{3.933385in}{1.134173in}}%
\pgfpathlineto{\pgfqpoint{3.934590in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{3.934892in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{3.935796in}{1.130221in}}%
\pgfpathlineto{\pgfqpoint{3.937001in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{3.937303in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{3.938809in}{1.126363in}}%
\pgfpathlineto{\pgfqpoint{3.940015in}{1.124621in}}%
\pgfpathlineto{\pgfqpoint{3.940316in}{1.124621in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{1.123307in}}%
\pgfpathlineto{\pgfqpoint{3.942430in}{1.259376in}}%
\pgfpathlineto{\pgfqpoint{3.943937in}{1.257793in}}%
\pgfpathlineto{\pgfqpoint{3.945444in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{3.946649in}{1.255055in}}%
\pgfpathlineto{\pgfqpoint{3.946951in}{1.255055in}}%
\pgfpathlineto{\pgfqpoint{3.951468in}{1.254146in}}%
\pgfpathlineto{\pgfqpoint{3.952673in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{3.952975in}{1.128172in}}%
\pgfpathlineto{\pgfqpoint{3.953883in}{1.127968in}}%
\pgfpathlineto{\pgfqpoint{3.953883in}{1.252573in}}%
\pgfpathlineto{\pgfqpoint{3.955386in}{1.141327in}}%
\pgfpathlineto{\pgfqpoint{3.958701in}{1.139935in}}%
\pgfpathlineto{\pgfqpoint{3.959907in}{1.138749in}}%
\pgfpathlineto{\pgfqpoint{3.960208in}{1.138749in}}%
\pgfpathlineto{\pgfqpoint{3.970757in}{1.140051in}}%
\pgfpathlineto{\pgfqpoint{3.971963in}{1.141390in}}%
\pgfpathlineto{\pgfqpoint{3.972264in}{1.141390in}}%
\pgfpathlineto{\pgfqpoint{3.973767in}{1.142387in}}%
\pgfpathlineto{\pgfqpoint{3.973767in}{1.019662in}}%
\pgfpathlineto{\pgfqpoint{3.975274in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{3.979192in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{3.979192in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{3.980699in}{1.014464in}}%
\pgfpathlineto{\pgfqpoint{3.982809in}{1.013319in}}%
\pgfpathlineto{\pgfqpoint{3.983412in}{1.012526in}}%
\pgfpathlineto{\pgfqpoint{3.984018in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{3.984319in}{1.137742in}}%
\pgfpathlineto{\pgfqpoint{3.985224in}{1.136447in}}%
\pgfpathlineto{\pgfqpoint{3.986429in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{3.986730in}{1.132856in}}%
\pgfpathlineto{\pgfqpoint{3.987635in}{1.131756in}}%
\pgfpathlineto{\pgfqpoint{3.988840in}{1.128747in}}%
\pgfpathlineto{\pgfqpoint{3.989141in}{1.128747in}}%
\pgfpathlineto{\pgfqpoint{3.990046in}{1.127840in}}%
\pgfpathlineto{\pgfqpoint{3.991251in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{3.991552in}{1.125407in}}%
\pgfpathlineto{\pgfqpoint{3.993059in}{1.124024in}}%
\pgfpathlineto{\pgfqpoint{3.994265in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{3.994566in}{1.122307in}}%
\pgfpathlineto{\pgfqpoint{3.996676in}{1.121017in}}%
\pgfpathlineto{\pgfqpoint{3.997279in}{1.120395in}}%
\pgfpathlineto{\pgfqpoint{3.997885in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{3.998187in}{1.253146in}}%
\pgfpathlineto{\pgfqpoint{3.999694in}{1.251871in}}%
\pgfpathlineto{\pgfqpoint{4.000899in}{1.250483in}}%
\pgfpathlineto{\pgfqpoint{4.001201in}{1.250483in}}%
\pgfpathlineto{\pgfqpoint{4.005115in}{1.249590in}}%
\pgfpathlineto{\pgfqpoint{4.006321in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{4.006622in}{1.125754in}}%
\pgfpathlineto{\pgfqpoint{4.008734in}{1.125175in}}%
\pgfpathlineto{\pgfqpoint{4.008734in}{1.192937in}}%
\pgfpathlineto{\pgfqpoint{4.010239in}{1.137255in}}%
\pgfpathlineto{\pgfqpoint{4.012349in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{4.013554in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{4.013856in}{1.134679in}}%
\pgfpathlineto{\pgfqpoint{4.025610in}{1.135913in}}%
\pgfpathlineto{\pgfqpoint{4.026815in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{4.027117in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{4.027415in}{1.137258in}}%
\pgfpathlineto{\pgfqpoint{4.027415in}{1.016617in}}%
\pgfpathlineto{\pgfqpoint{4.028922in}{1.018230in}}%
\pgfpathlineto{\pgfqpoint{4.033442in}{1.018762in}}%
\pgfpathlineto{\pgfqpoint{4.033442in}{1.011714in}}%
\pgfpathlineto{\pgfqpoint{4.034949in}{1.012121in}}%
\pgfpathlineto{\pgfqpoint{4.037662in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{4.037963in}{1.010249in}}%
\pgfpathlineto{\pgfqpoint{4.038268in}{1.135447in}}%
\pgfpathlineto{\pgfqpoint{4.039172in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{4.040076in}{1.132925in}}%
\pgfpathlineto{\pgfqpoint{4.041282in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{4.041583in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{4.042487in}{1.128464in}}%
\pgfpathlineto{\pgfqpoint{4.043693in}{1.125624in}}%
\pgfpathlineto{\pgfqpoint{4.043994in}{1.125624in}}%
\pgfpathlineto{\pgfqpoint{4.044898in}{1.124774in}}%
\pgfpathlineto{\pgfqpoint{4.046104in}{1.122509in}}%
\pgfpathlineto{\pgfqpoint{4.046405in}{1.122509in}}%
\pgfpathlineto{\pgfqpoint{4.047912in}{1.121238in}}%
\pgfpathlineto{\pgfqpoint{4.049118in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{4.049419in}{1.119687in}}%
\pgfpathlineto{\pgfqpoint{4.052131in}{1.118283in}}%
\pgfpathlineto{\pgfqpoint{4.052131in}{1.118050in}}%
\pgfpathlineto{\pgfqpoint{4.052738in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{4.053642in}{1.247513in}}%
\pgfpathlineto{\pgfqpoint{4.055752in}{1.246171in}}%
\pgfpathlineto{\pgfqpoint{4.056957in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{4.057259in}{1.245458in}}%
\pgfpathlineto{\pgfqpoint{4.058762in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{4.059968in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{4.060269in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{4.062983in}{1.122695in}}%
\pgfpathlineto{\pgfqpoint{4.062983in}{1.189320in}}%
\pgfpathlineto{\pgfqpoint{4.064489in}{1.133384in}}%
\pgfpathlineto{\pgfqpoint{4.065996in}{1.132246in}}%
\pgfpathlineto{\pgfqpoint{4.067201in}{1.130897in}}%
\pgfpathlineto{\pgfqpoint{4.067503in}{1.130897in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{1.132422in}}%
\pgfpathlineto{\pgfqpoint{4.081062in}{1.014164in}}%
\pgfpathlineto{\pgfqpoint{4.082569in}{1.016075in}}%
\pgfpathlineto{\pgfqpoint{4.087692in}{1.016468in}}%
\pgfpathlineto{\pgfqpoint{4.087692in}{1.009516in}}%
\pgfpathlineto{\pgfqpoint{4.089199in}{1.009944in}}%
\pgfpathlineto{\pgfqpoint{4.091912in}{1.008509in}}%
\pgfpathlineto{\pgfqpoint{4.091912in}{1.008148in}}%
\pgfpathlineto{\pgfqpoint{4.092518in}{1.133321in}}%
\pgfpathlineto{\pgfqpoint{4.093422in}{1.132044in}}%
\pgfpathlineto{\pgfqpoint{4.094326in}{1.130816in}}%
\pgfpathlineto{\pgfqpoint{4.095532in}{1.127423in}}%
\pgfpathlineto{\pgfqpoint{4.095833in}{1.127423in}}%
\pgfpathlineto{\pgfqpoint{4.096737in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{4.097943in}{1.123574in}}%
\pgfpathlineto{\pgfqpoint{4.098244in}{1.123574in}}%
\pgfpathlineto{\pgfqpoint{4.099148in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{4.100354in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{4.100655in}{1.120490in}}%
\pgfpathlineto{\pgfqpoint{4.102162in}{1.119234in}}%
\pgfpathlineto{\pgfqpoint{4.103368in}{1.117706in}}%
\pgfpathlineto{\pgfqpoint{4.103669in}{1.117706in}}%
\pgfpathlineto{\pgfqpoint{4.106381in}{1.116331in}}%
\pgfpathlineto{\pgfqpoint{4.106984in}{1.115928in}}%
\pgfpathlineto{\pgfqpoint{4.107591in}{1.243419in}}%
\pgfpathlineto{\pgfqpoint{4.107892in}{1.243419in}}%
\pgfpathlineto{\pgfqpoint{4.110002in}{1.242123in}}%
\pgfpathlineto{\pgfqpoint{4.111207in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{4.111509in}{1.241458in}}%
\pgfpathlineto{\pgfqpoint{4.112409in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{4.113615in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{4.113916in}{1.121471in}}%
\pgfpathlineto{\pgfqpoint{4.117233in}{1.120374in}}%
\pgfpathlineto{\pgfqpoint{4.117233in}{1.185559in}}%
\pgfpathlineto{\pgfqpoint{4.118739in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{4.120246in}{1.128313in}}%
\pgfpathlineto{\pgfqpoint{4.121451in}{1.127024in}}%
\pgfpathlineto{\pgfqpoint{4.121753in}{1.127024in}}%
\pgfpathlineto{\pgfqpoint{4.135312in}{1.128366in}}%
\pgfpathlineto{\pgfqpoint{4.135312in}{1.012096in}}%
\pgfpathlineto{\pgfqpoint{4.136819in}{1.014484in}}%
\pgfpathlineto{\pgfqpoint{4.141942in}{1.014296in}}%
\pgfpathlineto{\pgfqpoint{4.141942in}{1.007483in}}%
\pgfpathlineto{\pgfqpoint{4.143449in}{1.007931in}}%
\pgfpathlineto{\pgfqpoint{4.146162in}{1.006573in}}%
\pgfpathlineto{\pgfqpoint{4.146162in}{1.006222in}}%
\pgfpathlineto{\pgfqpoint{4.146768in}{1.131362in}}%
\pgfpathlineto{\pgfqpoint{4.147672in}{1.130094in}}%
\pgfpathlineto{\pgfqpoint{4.148576in}{1.128874in}}%
\pgfpathlineto{\pgfqpoint{4.149782in}{1.125505in}}%
\pgfpathlineto{\pgfqpoint{4.150083in}{1.125505in}}%
\pgfpathlineto{\pgfqpoint{4.150987in}{1.124479in}}%
\pgfpathlineto{\pgfqpoint{4.152193in}{1.121687in}}%
\pgfpathlineto{\pgfqpoint{4.152494in}{1.121687in}}%
\pgfpathlineto{\pgfqpoint{4.153398in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{4.154604in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{4.154905in}{1.118634in}}%
\pgfpathlineto{\pgfqpoint{4.156412in}{1.117393in}}%
\pgfpathlineto{\pgfqpoint{4.157617in}{1.115886in}}%
\pgfpathlineto{\pgfqpoint{4.157919in}{1.115886in}}%
\pgfpathlineto{\pgfqpoint{4.160631in}{1.114539in}}%
\pgfpathlineto{\pgfqpoint{4.161837in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{4.162138in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{4.162443in}{1.114026in}}%
\pgfpathlineto{\pgfqpoint{4.162443in}{1.239106in}}%
\pgfpathlineto{\pgfqpoint{4.163950in}{1.238343in}}%
\pgfpathlineto{\pgfqpoint{4.166659in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{4.167865in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{4.168166in}{1.119257in}}%
\pgfpathlineto{\pgfqpoint{4.171480in}{1.118212in}}%
\pgfpathlineto{\pgfqpoint{4.171780in}{1.008022in}}%
\pgfpathlineto{\pgfqpoint{4.172084in}{1.126329in}}%
\pgfpathlineto{\pgfqpoint{4.172989in}{1.125728in}}%
\pgfpathlineto{\pgfqpoint{4.175098in}{1.124211in}}%
\pgfpathlineto{\pgfqpoint{4.176304in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{4.176605in}{1.123125in}}%
\pgfpathlineto{\pgfqpoint{4.188959in}{1.124094in}}%
\pgfpathlineto{\pgfqpoint{4.188959in}{1.009923in}}%
\pgfpathlineto{\pgfqpoint{4.190466in}{1.010443in}}%
\pgfpathlineto{\pgfqpoint{4.191370in}{1.010742in}}%
\pgfpathlineto{\pgfqpoint{4.191370in}{1.013206in}}%
\pgfpathlineto{\pgfqpoint{4.192877in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{4.196192in}{1.012247in}}%
\pgfpathlineto{\pgfqpoint{4.196493in}{1.005615in}}%
\pgfpathlineto{\pgfqpoint{4.197699in}{1.006083in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{1.004811in}}%
\pgfpathlineto{\pgfqpoint{4.200411in}{1.004470in}}%
\pgfpathlineto{\pgfqpoint{4.201018in}{1.129569in}}%
\pgfpathlineto{\pgfqpoint{4.201922in}{1.128309in}}%
\pgfpathlineto{\pgfqpoint{4.202826in}{1.127097in}}%
\pgfpathlineto{\pgfqpoint{4.204032in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{4.204333in}{1.123752in}}%
\pgfpathlineto{\pgfqpoint{4.205237in}{1.122733in}}%
\pgfpathlineto{\pgfqpoint{4.206443in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{4.206744in}{1.119964in}}%
\pgfpathlineto{\pgfqpoint{4.207648in}{1.119136in}}%
\pgfpathlineto{\pgfqpoint{4.208854in}{1.116939in}}%
\pgfpathlineto{\pgfqpoint{4.209155in}{1.116939in}}%
\pgfpathlineto{\pgfqpoint{4.210662in}{1.115712in}}%
\pgfpathlineto{\pgfqpoint{4.211867in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{4.212169in}{1.114225in}}%
\pgfpathlineto{\pgfqpoint{4.215484in}{1.112694in}}%
\pgfpathlineto{\pgfqpoint{4.216690in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{4.216991in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{4.217296in}{1.112036in}}%
\pgfpathlineto{\pgfqpoint{4.217296in}{1.235167in}}%
\pgfpathlineto{\pgfqpoint{4.218803in}{1.234577in}}%
\pgfpathlineto{\pgfqpoint{4.220306in}{1.234269in}}%
\pgfpathlineto{\pgfqpoint{4.221512in}{1.117545in}}%
\pgfpathlineto{\pgfqpoint{4.221813in}{1.117545in}}%
\pgfpathlineto{\pgfqpoint{4.225127in}{1.116313in}}%
\pgfpathlineto{\pgfqpoint{4.225728in}{1.006193in}}%
\pgfpathlineto{\pgfqpoint{4.226334in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{4.226636in}{1.122918in}}%
\pgfpathlineto{\pgfqpoint{4.228143in}{1.121802in}}%
\pgfpathlineto{\pgfqpoint{4.229348in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{4.229650in}{1.120489in}}%
\pgfpathlineto{\pgfqpoint{4.232362in}{1.119041in}}%
\pgfpathlineto{\pgfqpoint{4.233568in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{4.233869in}{1.118280in}}%
\pgfpathlineto{\pgfqpoint{4.242006in}{1.119694in}}%
\pgfpathlineto{\pgfqpoint{4.242006in}{1.120122in}}%
\pgfpathlineto{\pgfqpoint{4.242606in}{1.007897in}}%
\pgfpathlineto{\pgfqpoint{4.243510in}{1.008128in}}%
\pgfpathlineto{\pgfqpoint{4.245620in}{1.008977in}}%
\pgfpathlineto{\pgfqpoint{4.245921in}{1.012197in}}%
\pgfpathlineto{\pgfqpoint{4.247127in}{1.010817in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{1.003910in}}%
\pgfpathlineto{\pgfqpoint{4.251949in}{1.004398in}}%
\pgfpathlineto{\pgfqpoint{4.255264in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{4.255264in}{1.002585in}}%
\pgfpathlineto{\pgfqpoint{4.255871in}{1.126689in}}%
\pgfpathlineto{\pgfqpoint{4.256775in}{1.125484in}}%
\pgfpathlineto{\pgfqpoint{4.257679in}{1.124328in}}%
\pgfpathlineto{\pgfqpoint{4.258884in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{4.259186in}{1.121149in}}%
\pgfpathlineto{\pgfqpoint{4.260090in}{1.120185in}}%
\pgfpathlineto{\pgfqpoint{4.261295in}{1.117581in}}%
\pgfpathlineto{\pgfqpoint{4.261597in}{1.117581in}}%
\pgfpathlineto{\pgfqpoint{4.263104in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{4.264309in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{4.264610in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{4.266720in}{1.112724in}}%
\pgfpathlineto{\pgfqpoint{4.267926in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{4.268227in}{1.111682in}}%
\pgfpathlineto{\pgfqpoint{4.272149in}{1.110258in}}%
\pgfpathlineto{\pgfqpoint{4.272149in}{1.231606in}}%
\pgfpathlineto{\pgfqpoint{4.273656in}{1.231190in}}%
\pgfpathlineto{\pgfqpoint{4.274556in}{1.231088in}}%
\pgfpathlineto{\pgfqpoint{4.275762in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{4.276063in}{1.115642in}}%
\pgfpathlineto{\pgfqpoint{4.279377in}{1.114459in}}%
\pgfpathlineto{\pgfqpoint{4.280581in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{4.280882in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{4.281187in}{1.004132in}}%
\pgfpathlineto{\pgfqpoint{4.281187in}{1.119240in}}%
\pgfpathlineto{\pgfqpoint{4.282694in}{1.118188in}}%
\pgfpathlineto{\pgfqpoint{4.284804in}{1.116656in}}%
\pgfpathlineto{\pgfqpoint{4.286009in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{4.286311in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{4.296253in}{1.116450in}}%
\pgfpathlineto{\pgfqpoint{4.296253in}{1.006018in}}%
\pgfpathlineto{\pgfqpoint{4.297760in}{1.006473in}}%
\pgfpathlineto{\pgfqpoint{4.299870in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{4.299870in}{1.011031in}}%
\pgfpathlineto{\pgfqpoint{4.301377in}{1.008967in}}%
\pgfpathlineto{\pgfqpoint{4.304692in}{1.008521in}}%
\pgfpathlineto{\pgfqpoint{4.304692in}{1.002368in}}%
\pgfpathlineto{\pgfqpoint{4.306199in}{1.002874in}}%
\pgfpathlineto{\pgfqpoint{4.309514in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{4.309514in}{1.001184in}}%
\pgfpathlineto{\pgfqpoint{4.310121in}{1.125231in}}%
\pgfpathlineto{\pgfqpoint{4.311025in}{1.124034in}}%
\pgfpathlineto{\pgfqpoint{4.311929in}{1.122885in}}%
\pgfpathlineto{\pgfqpoint{4.313134in}{1.119727in}}%
\pgfpathlineto{\pgfqpoint{4.313436in}{1.119727in}}%
\pgfpathlineto{\pgfqpoint{4.314340in}{1.118770in}}%
\pgfpathlineto{\pgfqpoint{4.315545in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{4.315847in}{1.116185in}}%
\pgfpathlineto{\pgfqpoint{4.317354in}{1.114700in}}%
\pgfpathlineto{\pgfqpoint{4.318559in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{4.318860in}{1.112827in}}%
\pgfpathlineto{\pgfqpoint{4.320970in}{1.111379in}}%
\pgfpathlineto{\pgfqpoint{4.322176in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{4.322477in}{1.110356in}}%
\pgfpathlineto{\pgfqpoint{4.326395in}{1.108867in}}%
\pgfpathlineto{\pgfqpoint{4.326395in}{1.108673in}}%
\pgfpathlineto{\pgfqpoint{4.327001in}{1.228428in}}%
\pgfpathlineto{\pgfqpoint{4.327905in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{4.328204in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{4.329409in}{1.114269in}}%
\pgfpathlineto{\pgfqpoint{4.329710in}{1.114269in}}%
\pgfpathlineto{\pgfqpoint{4.333627in}{1.112749in}}%
\pgfpathlineto{\pgfqpoint{4.334831in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{4.335132in}{1.002529in}}%
\pgfpathlineto{\pgfqpoint{4.336040in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{4.336040in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{4.337547in}{1.114344in}}%
\pgfpathlineto{\pgfqpoint{4.339656in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{4.340862in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{4.341163in}{1.112060in}}%
\pgfpathlineto{\pgfqpoint{4.349900in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{4.349900in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{4.351407in}{1.004707in}}%
\pgfpathlineto{\pgfqpoint{4.354723in}{1.006217in}}%
\pgfpathlineto{\pgfqpoint{4.354723in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{4.356230in}{1.007106in}}%
\pgfpathlineto{\pgfqpoint{4.358942in}{1.006846in}}%
\pgfpathlineto{\pgfqpoint{4.358942in}{1.000987in}}%
\pgfpathlineto{\pgfqpoint{4.360449in}{1.001510in}}%
\pgfpathlineto{\pgfqpoint{4.363764in}{1.000239in}}%
\pgfpathlineto{\pgfqpoint{4.363764in}{0.999951in}}%
\pgfpathlineto{\pgfqpoint{4.364370in}{1.123935in}}%
\pgfpathlineto{\pgfqpoint{4.365275in}{1.122745in}}%
\pgfpathlineto{\pgfqpoint{4.366179in}{1.121602in}}%
\pgfpathlineto{\pgfqpoint{4.367384in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{4.367686in}{1.118464in}}%
\pgfpathlineto{\pgfqpoint{4.368590in}{1.117513in}}%
\pgfpathlineto{\pgfqpoint{4.369795in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{4.370097in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{4.371603in}{1.113474in}}%
\pgfpathlineto{\pgfqpoint{4.372809in}{1.111620in}}%
\pgfpathlineto{\pgfqpoint{4.373110in}{1.111620in}}%
\pgfpathlineto{\pgfqpoint{4.375220in}{1.110190in}}%
\pgfpathlineto{\pgfqpoint{4.376426in}{1.109185in}}%
\pgfpathlineto{\pgfqpoint{4.376727in}{1.109185in}}%
\pgfpathlineto{\pgfqpoint{4.380042in}{1.107835in}}%
\pgfpathlineto{\pgfqpoint{4.381248in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{4.381549in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{4.381854in}{1.107282in}}%
\pgfpathlineto{\pgfqpoint{4.381854in}{1.225636in}}%
\pgfpathlineto{\pgfqpoint{4.383358in}{1.113086in}}%
\pgfpathlineto{\pgfqpoint{4.386070in}{1.111741in}}%
\pgfpathlineto{\pgfqpoint{4.387276in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{4.387577in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{4.387877in}{1.111090in}}%
\pgfpathlineto{\pgfqpoint{4.389081in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{4.389382in}{1.001071in}}%
\pgfpathlineto{\pgfqpoint{4.390892in}{1.000430in}}%
\pgfpathlineto{\pgfqpoint{4.390892in}{1.111883in}}%
\pgfpathlineto{\pgfqpoint{4.392399in}{1.110879in}}%
\pgfpathlineto{\pgfqpoint{4.395112in}{1.109418in}}%
\pgfpathlineto{\pgfqpoint{4.396317in}{1.108800in}}%
\pgfpathlineto{\pgfqpoint{4.396619in}{1.108800in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{1.110016in}}%
\pgfpathlineto{\pgfqpoint{4.403551in}{1.110399in}}%
\pgfpathlineto{\pgfqpoint{4.404150in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{4.405054in}{1.003086in}}%
\pgfpathlineto{\pgfqpoint{4.408370in}{1.004510in}}%
\pgfpathlineto{\pgfqpoint{4.409576in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{4.409877in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{4.410178in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{4.411384in}{1.005348in}}%
\pgfpathlineto{\pgfqpoint{4.411685in}{1.005348in}}%
\pgfpathlineto{\pgfqpoint{4.413192in}{1.005296in}}%
\pgfpathlineto{\pgfqpoint{4.413192in}{0.999765in}}%
\pgfpathlineto{\pgfqpoint{4.414699in}{1.000305in}}%
\pgfpathlineto{\pgfqpoint{4.418620in}{0.998883in}}%
\pgfpathlineto{\pgfqpoint{4.418620in}{1.122799in}}%
\pgfpathlineto{\pgfqpoint{4.420127in}{1.120479in}}%
\pgfpathlineto{\pgfqpoint{4.421031in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{4.422237in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{4.422538in}{1.116414in}}%
\pgfpathlineto{\pgfqpoint{4.423442in}{1.115517in}}%
\pgfpathlineto{\pgfqpoint{4.424648in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{4.424949in}{1.113112in}}%
\pgfpathlineto{\pgfqpoint{4.426456in}{1.111745in}}%
\pgfpathlineto{\pgfqpoint{4.427662in}{1.110050in}}%
\pgfpathlineto{\pgfqpoint{4.427963in}{1.110050in}}%
\pgfpathlineto{\pgfqpoint{4.430073in}{1.108778in}}%
\pgfpathlineto{\pgfqpoint{4.431278in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{4.431580in}{1.107931in}}%
\pgfpathlineto{\pgfqpoint{4.434895in}{1.106464in}}%
\pgfpathlineto{\pgfqpoint{4.436101in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{4.436402in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{4.436703in}{1.106087in}}%
\pgfpathlineto{\pgfqpoint{4.436703in}{1.112094in}}%
\pgfpathlineto{\pgfqpoint{4.438210in}{1.111249in}}%
\pgfpathlineto{\pgfqpoint{4.441526in}{1.109728in}}%
\pgfpathlineto{\pgfqpoint{4.442728in}{1.000107in}}%
\pgfpathlineto{\pgfqpoint{4.443029in}{1.000107in}}%
\pgfpathlineto{\pgfqpoint{4.445745in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{4.445745in}{1.108674in}}%
\pgfpathlineto{\pgfqpoint{4.447252in}{1.107791in}}%
\pgfpathlineto{\pgfqpoint{4.450567in}{1.106379in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{4.452074in}{1.106076in}}%
\pgfpathlineto{\pgfqpoint{4.457797in}{1.107607in}}%
\pgfpathlineto{\pgfqpoint{4.457797in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{4.459304in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{4.462620in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{4.463825in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{4.464127in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{4.464428in}{1.009530in}}%
\pgfpathlineto{\pgfqpoint{4.465634in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.465935in}{1.003904in}}%
\pgfpathlineto{\pgfqpoint{4.467442in}{1.003871in}}%
\pgfpathlineto{\pgfqpoint{4.467442in}{0.998700in}}%
\pgfpathlineto{\pgfqpoint{4.468949in}{0.999256in}}%
\pgfpathlineto{\pgfqpoint{4.472870in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{4.472870in}{1.121821in}}%
\pgfpathlineto{\pgfqpoint{4.474377in}{1.119513in}}%
\pgfpathlineto{\pgfqpoint{4.475281in}{1.118431in}}%
\pgfpathlineto{\pgfqpoint{4.476487in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{4.476788in}{1.115471in}}%
\pgfpathlineto{\pgfqpoint{4.477692in}{1.114580in}}%
\pgfpathlineto{\pgfqpoint{4.478898in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{4.479199in}{1.112192in}}%
\pgfpathlineto{\pgfqpoint{4.480706in}{1.110836in}}%
\pgfpathlineto{\pgfqpoint{4.481912in}{1.109156in}}%
\pgfpathlineto{\pgfqpoint{4.482213in}{1.109156in}}%
\pgfpathlineto{\pgfqpoint{4.484323in}{1.107901in}}%
\pgfpathlineto{\pgfqpoint{4.485528in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{4.485830in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{4.488542in}{1.105668in}}%
\pgfpathlineto{\pgfqpoint{4.489748in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{4.490049in}{1.105174in}}%
\pgfpathlineto{\pgfqpoint{4.490953in}{1.105103in}}%
\pgfpathlineto{\pgfqpoint{4.490953in}{1.110730in}}%
\pgfpathlineto{\pgfqpoint{4.492460in}{1.109793in}}%
\pgfpathlineto{\pgfqpoint{4.495776in}{1.108354in}}%
\pgfpathlineto{\pgfqpoint{4.496978in}{0.998924in}}%
\pgfpathlineto{\pgfqpoint{4.497279in}{0.998924in}}%
\pgfpathlineto{\pgfqpoint{4.500595in}{0.997544in}}%
\pgfpathlineto{\pgfqpoint{4.500595in}{0.997354in}}%
\pgfpathlineto{\pgfqpoint{4.501201in}{1.105435in}}%
\pgfpathlineto{\pgfqpoint{4.502105in}{1.105076in}}%
\pgfpathlineto{\pgfqpoint{4.512047in}{1.105485in}}%
\pgfpathlineto{\pgfqpoint{4.512047in}{1.000279in}}%
\pgfpathlineto{\pgfqpoint{4.513554in}{1.000702in}}%
\pgfpathlineto{\pgfqpoint{4.516870in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{4.518075in}{1.008945in}}%
\pgfpathlineto{\pgfqpoint{4.518377in}{1.008945in}}%
\pgfpathlineto{\pgfqpoint{4.519281in}{1.009585in}}%
\pgfpathlineto{\pgfqpoint{4.520486in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{4.520788in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{4.522295in}{1.002610in}}%
\pgfpathlineto{\pgfqpoint{4.522295in}{0.998064in}}%
\pgfpathlineto{\pgfqpoint{4.523802in}{0.998685in}}%
\pgfpathlineto{\pgfqpoint{4.527120in}{0.997237in}}%
\pgfpathlineto{\pgfqpoint{4.527120in}{1.120999in}}%
\pgfpathlineto{\pgfqpoint{4.528627in}{1.118702in}}%
\pgfpathlineto{\pgfqpoint{4.529531in}{1.117625in}}%
\pgfpathlineto{\pgfqpoint{4.530737in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.531038in}{1.114682in}}%
\pgfpathlineto{\pgfqpoint{4.531942in}{1.113796in}}%
\pgfpathlineto{\pgfqpoint{4.533148in}{1.111424in}}%
\pgfpathlineto{\pgfqpoint{4.533449in}{1.111424in}}%
\pgfpathlineto{\pgfqpoint{4.534956in}{1.110078in}}%
\pgfpathlineto{\pgfqpoint{4.536162in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{4.536463in}{1.108414in}}%
\pgfpathlineto{\pgfqpoint{4.538573in}{1.107174in}}%
\pgfpathlineto{\pgfqpoint{4.539778in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{4.540080in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{4.542792in}{1.104757in}}%
\pgfpathlineto{\pgfqpoint{4.543998in}{1.104143in}}%
\pgfpathlineto{\pgfqpoint{4.544299in}{1.104143in}}%
\pgfpathlineto{\pgfqpoint{4.545806in}{1.103963in}}%
\pgfpathlineto{\pgfqpoint{4.545806in}{1.108925in}}%
\pgfpathlineto{\pgfqpoint{4.547313in}{1.108121in}}%
\pgfpathlineto{\pgfqpoint{4.550627in}{1.107014in}}%
\pgfpathlineto{\pgfqpoint{4.551831in}{0.997569in}}%
\pgfpathlineto{\pgfqpoint{4.552132in}{0.997569in}}%
\pgfpathlineto{\pgfqpoint{4.556053in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{4.556053in}{1.103031in}}%
\pgfpathlineto{\pgfqpoint{4.557560in}{1.102476in}}%
\pgfpathlineto{\pgfqpoint{4.565695in}{1.103270in}}%
\pgfpathlineto{\pgfqpoint{4.565695in}{0.999090in}}%
\pgfpathlineto{\pgfqpoint{4.567202in}{0.999478in}}%
\pgfpathlineto{\pgfqpoint{4.570517in}{1.000893in}}%
\pgfpathlineto{\pgfqpoint{4.571723in}{1.007873in}}%
\pgfpathlineto{\pgfqpoint{4.572024in}{1.007873in}}%
\pgfpathlineto{\pgfqpoint{4.573531in}{1.009152in}}%
\pgfpathlineto{\pgfqpoint{4.573531in}{1.009834in}}%
\pgfpathlineto{\pgfqpoint{4.574736in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{4.575038in}{1.001383in}}%
\pgfpathlineto{\pgfqpoint{4.576545in}{1.001449in}}%
\pgfpathlineto{\pgfqpoint{4.576545in}{0.997316in}}%
\pgfpathlineto{\pgfqpoint{4.578052in}{0.997950in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{0.996654in}}%
\pgfpathlineto{\pgfqpoint{4.581370in}{1.120332in}}%
\pgfpathlineto{\pgfqpoint{4.582877in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{4.583781in}{1.116973in}}%
\pgfpathlineto{\pgfqpoint{4.584987in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.585288in}{1.114045in}}%
\pgfpathlineto{\pgfqpoint{4.586192in}{1.113164in}}%
\pgfpathlineto{\pgfqpoint{4.587398in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{4.587699in}{1.110806in}}%
\pgfpathlineto{\pgfqpoint{4.589206in}{1.109471in}}%
\pgfpathlineto{\pgfqpoint{4.590412in}{1.107821in}}%
\pgfpathlineto{\pgfqpoint{4.590713in}{1.107821in}}%
\pgfpathlineto{\pgfqpoint{4.593426in}{1.106281in}}%
\pgfpathlineto{\pgfqpoint{4.594631in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{4.594932in}{1.104808in}}%
\pgfpathlineto{\pgfqpoint{4.598248in}{1.103354in}}%
\pgfpathlineto{\pgfqpoint{4.599453in}{1.103030in}}%
\pgfpathlineto{\pgfqpoint{4.599755in}{1.103030in}}%
\pgfpathlineto{\pgfqpoint{4.600659in}{1.103014in}}%
\pgfpathlineto{\pgfqpoint{4.600659in}{1.107356in}}%
\pgfpathlineto{\pgfqpoint{4.602166in}{1.106685in}}%
\pgfpathlineto{\pgfqpoint{4.604877in}{1.105963in}}%
\pgfpathlineto{\pgfqpoint{4.606081in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.606382in}{0.996696in}}%
\pgfpathlineto{\pgfqpoint{4.610906in}{0.995376in}}%
\pgfpathlineto{\pgfqpoint{4.610906in}{1.100993in}}%
\pgfpathlineto{\pgfqpoint{4.612413in}{1.100553in}}%
\pgfpathlineto{\pgfqpoint{4.619945in}{1.101702in}}%
\pgfpathlineto{\pgfqpoint{4.620246in}{0.998209in}}%
\pgfpathlineto{\pgfqpoint{4.621452in}{0.998611in}}%
\pgfpathlineto{\pgfqpoint{4.624767in}{1.000061in}}%
\pgfpathlineto{\pgfqpoint{4.625972in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{4.626274in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{4.626575in}{1.001239in}}%
\pgfpathlineto{\pgfqpoint{4.627781in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{4.628082in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{4.628384in}{1.009551in}}%
\pgfpathlineto{\pgfqpoint{4.628986in}{1.000327in}}%
\pgfpathlineto{\pgfqpoint{4.629891in}{1.000356in}}%
\pgfpathlineto{\pgfqpoint{4.630795in}{1.000413in}}%
\pgfpathlineto{\pgfqpoint{4.630795in}{0.996718in}}%
\pgfpathlineto{\pgfqpoint{4.632302in}{0.997366in}}%
\pgfpathlineto{\pgfqpoint{4.635620in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{4.635620in}{1.119816in}}%
\pgfpathlineto{\pgfqpoint{4.637127in}{1.117539in}}%
\pgfpathlineto{\pgfqpoint{4.638031in}{1.116472in}}%
\pgfpathlineto{\pgfqpoint{4.639237in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{4.639538in}{1.113558in}}%
\pgfpathlineto{\pgfqpoint{4.640442in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{4.641648in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{4.641949in}{1.110338in}}%
\pgfpathlineto{\pgfqpoint{4.643456in}{1.109011in}}%
\pgfpathlineto{\pgfqpoint{4.644662in}{1.107375in}}%
\pgfpathlineto{\pgfqpoint{4.644963in}{1.107375in}}%
\pgfpathlineto{\pgfqpoint{4.647073in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{4.648278in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{4.648580in}{1.104391in}}%
\pgfpathlineto{\pgfqpoint{4.651292in}{1.102974in}}%
\pgfpathlineto{\pgfqpoint{4.652498in}{1.102391in}}%
\pgfpathlineto{\pgfqpoint{4.652799in}{1.102391in}}%
\pgfpathlineto{\pgfqpoint{4.654909in}{1.102219in}}%
\pgfpathlineto{\pgfqpoint{4.654909in}{1.106371in}}%
\pgfpathlineto{\pgfqpoint{4.656416in}{1.105730in}}%
\pgfpathlineto{\pgfqpoint{4.659127in}{1.105068in}}%
\pgfpathlineto{\pgfqpoint{4.660331in}{0.995970in}}%
\pgfpathlineto{\pgfqpoint{4.660632in}{0.995970in}}%
\pgfpathlineto{\pgfqpoint{4.666361in}{0.994664in}}%
\pgfpathlineto{\pgfqpoint{4.666361in}{1.099130in}}%
\pgfpathlineto{\pgfqpoint{4.667868in}{1.098893in}}%
\pgfpathlineto{\pgfqpoint{4.673592in}{1.100059in}}%
\pgfpathlineto{\pgfqpoint{4.673592in}{0.997288in}}%
\pgfpathlineto{\pgfqpoint{4.675099in}{0.997654in}}%
\pgfpathlineto{\pgfqpoint{4.678414in}{0.999010in}}%
\pgfpathlineto{\pgfqpoint{4.679620in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{4.679921in}{1.000129in}}%
\pgfpathlineto{\pgfqpoint{4.680825in}{1.000554in}}%
\pgfpathlineto{\pgfqpoint{4.682031in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{4.682332in}{1.009407in}}%
\pgfpathlineto{\pgfqpoint{4.683236in}{1.010143in}}%
\pgfpathlineto{\pgfqpoint{4.683236in}{0.999398in}}%
\pgfpathlineto{\pgfqpoint{4.684743in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{4.685045in}{0.999504in}}%
\pgfpathlineto{\pgfqpoint{4.685045in}{0.996270in}}%
\pgfpathlineto{\pgfqpoint{4.686552in}{0.996928in}}%
\pgfpathlineto{\pgfqpoint{4.689870in}{0.995952in}}%
\pgfpathlineto{\pgfqpoint{4.689870in}{1.119451in}}%
\pgfpathlineto{\pgfqpoint{4.691377in}{1.117182in}}%
\pgfpathlineto{\pgfqpoint{4.692281in}{1.116120in}}%
\pgfpathlineto{\pgfqpoint{4.693487in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{4.693788in}{1.113218in}}%
\pgfpathlineto{\pgfqpoint{4.694692in}{1.112347in}}%
\pgfpathlineto{\pgfqpoint{4.695898in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{4.696199in}{1.110015in}}%
\pgfpathlineto{\pgfqpoint{4.697706in}{1.108697in}}%
\pgfpathlineto{\pgfqpoint{4.698912in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{4.699213in}{1.107074in}}%
\pgfpathlineto{\pgfqpoint{4.700720in}{1.105813in}}%
\pgfpathlineto{\pgfqpoint{4.701925in}{1.104145in}}%
\pgfpathlineto{\pgfqpoint{4.702227in}{1.104145in}}%
\pgfpathlineto{\pgfqpoint{4.704337in}{1.102890in}}%
\pgfpathlineto{\pgfqpoint{4.705542in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{4.705843in}{1.102047in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{1.101555in}}%
\pgfpathlineto{\pgfqpoint{4.709159in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{4.710666in}{1.104933in}}%
\pgfpathlineto{\pgfqpoint{4.713377in}{1.104331in}}%
\pgfpathlineto{\pgfqpoint{4.714581in}{0.995392in}}%
\pgfpathlineto{\pgfqpoint{4.714882in}{0.995392in}}%
\pgfpathlineto{\pgfqpoint{4.721214in}{0.994229in}}%
\pgfpathlineto{\pgfqpoint{4.721214in}{1.097863in}}%
\pgfpathlineto{\pgfqpoint{4.722721in}{1.097738in}}%
\pgfpathlineto{\pgfqpoint{4.727842in}{1.099037in}}%
\pgfpathlineto{\pgfqpoint{4.727842in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{4.729349in}{0.997039in}}%
\pgfpathlineto{\pgfqpoint{4.732664in}{0.998426in}}%
\pgfpathlineto{\pgfqpoint{4.733870in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{4.734171in}{0.999563in}}%
\pgfpathlineto{\pgfqpoint{4.735075in}{0.999993in}}%
\pgfpathlineto{\pgfqpoint{4.736281in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{4.736582in}{1.009400in}}%
\pgfpathlineto{\pgfqpoint{4.738089in}{1.010924in}}%
\pgfpathlineto{\pgfqpoint{4.739295in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{4.739596in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{4.744120in}{0.995828in}}%
\pgfpathlineto{\pgfqpoint{4.744120in}{1.119233in}}%
\pgfpathlineto{\pgfqpoint{4.745627in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{4.746531in}{1.115914in}}%
\pgfpathlineto{\pgfqpoint{4.747737in}{1.113024in}}%
\pgfpathlineto{\pgfqpoint{4.748038in}{1.113024in}}%
\pgfpathlineto{\pgfqpoint{4.748942in}{1.112156in}}%
\pgfpathlineto{\pgfqpoint{4.750148in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{4.750449in}{1.109837in}}%
\pgfpathlineto{\pgfqpoint{4.751956in}{1.108496in}}%
\pgfpathlineto{\pgfqpoint{4.753162in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{4.753463in}{1.106600in}}%
\pgfpathlineto{\pgfqpoint{4.754970in}{1.105217in}}%
\pgfpathlineto{\pgfqpoint{4.756175in}{1.103562in}}%
\pgfpathlineto{\pgfqpoint{4.756477in}{1.103562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{4.340000in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.484363in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{1.484363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{4.340000in}{1.245750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.110638in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{1.110638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.629700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.756745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{1.629700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.629700in}}%
\pgfpathlineto{\pgfqpoint{4.756745in}{1.629700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586745in,y=1.713034in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont London - New York}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694232in}{0.413117in}}%
\pgfpathlineto{\pgfqpoint{4.715912in}{0.413117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.727579in}{0.413117in}}{\pgfqpoint{4.727579in}{0.424784in}}%
\pgfpathlineto{\pgfqpoint{4.727579in}{0.691634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.727579in}{0.703301in}}{\pgfqpoint{4.715912in}{0.703301in}}%
\pgfpathlineto{\pgfqpoint{1.694232in}{0.703301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682565in}{0.703301in}}{\pgfqpoint{1.682565in}{0.691634in}}%
\pgfpathlineto{\pgfqpoint{1.682565in}{0.424784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.682565in}{0.413117in}}{\pgfqpoint{1.694232in}{0.413117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705898in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.652159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869232in,y=0.631743in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont Inter-Satellite Links}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705898in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.561265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869232in,y=0.540848in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont Ground Relays Only, 24 Planes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705898in}{0.470370in}}%
\pgfpathlineto{\pgfqpoint{1.822565in}{0.470370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869232in,y=0.449953in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont Ground Relays Only, 12 Planes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287036in}{0.652159in}}%
\pgfpathlineto{\pgfqpoint{3.403703in}{0.652159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450369in,y=0.631743in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont Ground Relays Only, 6 Planes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.287036in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{3.403703in}{0.561265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450369in,y=0.540848in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont Current Internet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287036in}{0.470370in}}%
\pgfpathlineto{\pgfqpoint{3.403703in}{0.470370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.450369in,y=0.449953in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont Great Circle Fiber}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/London-NewYork.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.501960784313725,0.501960784313725,0}
\definecolor{color1}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={London - New York},
x grid style={white!69.0196078431373!black},
xlabel={Elapsed Time (minutes)},
xmin=0, xmax=120,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RTT (ms)},
ymin=20, ymax=80,
ytick style={color=black}
]
\addplot [blue, const plot mark left]
table {%
0.000706810916066667 42.408654964
0.0090401442494 42.408654964
0.0173734775827333 42.408654964
0.0257068109160667 42.408654964
0.0340401442494 42.408654964
0.0423734775827333 42.408654964
0.0507068109160667 42.408654964
0.0590401442494 42.408654964
0.06737315834185 42.389500511
0.0757064916751833 42.389500511
0.0840398250085167 42.389500511
0.09237315834185 42.389500511
0.100706491675183 42.389500511
0.109039825008517 42.389500511
0.11737315834185 42.389500511
0.125706491675183 42.389500511
0.134039825008517 42.389500511
0.14237315834185 42.389500511
0.150706275325233 42.376519514
0.159039608658567 42.376519514
0.1673729419919 42.376519514
0.175706275325233 42.376519514
0.184039608658567 42.376519514
0.1923729419919 42.376519514
0.200706275325233 42.376519514
0.209039608658567 42.376519514
0.2173729419919 42.376519514
0.225706275325233 42.376519514
0.234039493963633 42.369637818
0.242372827296967 42.369637818
0.2507061606303 42.369637818
0.259039493963633 42.369637818
0.267372827296967 42.369637818
0.2757061606303 42.369637818
0.284039493963633 42.369637818
0.292372827296967 42.369637818
0.3007061606303 42.369637818
0.309039493963633 42.369637818
0.31737281388295 42.368832977
0.325706147216283 42.368832977
0.334039480549617 42.368832977
0.34237281388295 42.368832977
0.350706147216283 42.368832977
0.359039480549617 42.368832977
0.36737281388295 42.368832977
0.375706147216283 42.368832977
0.384039480549617 42.368832977
0.39237281388295 42.368832977
0.40070623556915 42.374134149
0.409039568902483 42.374134149
0.417372902235817 42.374134149
0.42570623556915 42.374134149
0.434039568902483 42.374134149
0.442372902235817 42.374134149
0.45070623556915 42.374134149
0.459039568902483 42.374134149
0.467372902235817 42.374134149
0.47570623556915 42.374134149
0.48403976037465 42.385622479
0.492373093707983 42.385622479
0.500706427041317 42.385622479
0.50903976037465 42.385622479
0.517373093707983 42.385622479
0.525706427041317 42.385622479
0.53403976037465 42.385622479
0.542373093707983 42.385622479
0.550706427041317 42.385622479
0.55903976037465 42.385622479
0.567373390528933 42.403431736
0.575706723862267 42.403431736
0.5840400571956 42.403431736
0.592373390528933 42.403431736
0.600706723862267 42.403431736
0.6090400571956 42.403431736
0.617373390528933 42.403431736
0.625706723862267 42.403431736
0.6340400571956 42.403431736
0.642373390528933 42.403431736
0.6507071291546 42.427749276
0.659040462487933 42.427749276
0.6673731979999 42.391879994
0.675706032735917 42.361964155
0.68403936606925 42.361964155
0.692372699402583 42.361964155
0.700706032735917 42.361964155
0.70903936606925 42.361964155
0.717372699402583 42.361964155
0.725706032735917 42.361964155
0.734039107781117 42.346466867
0.74237244111445 42.346466867
0.750726101030117 43.566061807
0.75905943436345 43.566061807
0.767392767696783 43.566061807
0.775726101030117 43.566061807
0.78405943436345 43.566061807
0.792392767696783 43.566061807
0.800726101030117 43.566061807
0.80905943436345 43.566061807
0.817391422460833 43.48534765
0.825724755794167 43.48534765
0.83405392112725 43.235267635
0.8423832228506 42.993371036
0.850716556183933 42.993371036
0.859049889517267 42.993371036
0.8673832228506 42.993371036
0.875716556183933 42.993371036
0.884049889517267 42.993371036
0.8923832228506 42.993371036
0.900715516258183 42.930975491
0.909048849591517 42.930975491
0.91738218292485 42.930975491
0.925715516258183 42.930975491
0.934048849591517 42.930975491
0.94238218292485 42.930975491
0.950715516258183 42.930975491
0.959048849591517 42.930975491
0.96738218292485 42.930975491
0.975715516258183 42.930975491
0.984047958457317 42.877507439
0.99238129179065 42.877507439
1.00071462512398 42.877507439
1.00904795845732 42.877507439
1.01738129179065 42.877507439
1.02571462512398 42.877507439
1.03404795845732 42.877507439
1.04238129179065 42.877507439
1.05071462512398 42.877507439
1.05904795845732 42.877507439
1.06738054194808 42.832516885
1.07571387528142 42.832516885
1.08404720861475 42.832516885
1.09238054194808 42.832516885
1.10071387528142 42.832516885
1.10904720861475 42.832516885
1.11738054194808 42.832516885
1.12571387528142 42.832516885
1.13404720861475 42.832516885
1.14238054194808 42.832516885
1.1507132603327 42.795619962
1.15904659366603 42.795619962
1.16737992699937 42.795619962
1.1757132603327 42.795619962
1.18404659366603 42.795619962
1.19237992699937 42.795619962
1.2007132603327 42.795619962
1.20904659366603 42.795619962
1.21737992699937 42.795619962
1.2257132603327 42.795619962
1.23404610834878 42.766500927
1.24237944168212 42.766500927
1.25071277501545 42.766500927
1.25904610834878 42.766500927
1.26737944168212 42.766500927
1.27571277501545 42.766500927
1.28404610834878 42.766500927
1.29237944168212 42.766500927
1.30071277501545 42.766500927
1.30904610834878 42.766500927
1.3173790818878 42.744913268
1.32571241522113 42.744913268
1.33404313980188 42.588388113
1.34237397676507 42.438605904
1.3507073100984 42.438605904
1.35904064343173 42.438605904
1.36737397676507 42.438605904
1.3757073100984 42.438605904
1.38404064343173 42.438605904
1.39237397676507 42.438605904
1.40070680116502 42.408069901
1.40904013449835 42.408069901
1.41737346783168 42.408069901
1.42570680116502 42.408069901
1.43404013449835 42.408069901
1.44237346783168 42.408069901
1.45070680116502 42.408069901
1.45904013449835 42.408069901
1.46737346783168 42.408069901
1.47570680116502 42.408069901
1.48403973248515 42.383949109
1.49237306581848 42.383949109
1.50070639915182 42.383949109
1.50903973248515 42.383949109
1.51737306581848 42.383949109
1.52570639915182 42.383949109
1.53403973248515 42.383949109
1.54237306581848 42.383949109
1.55070639915182 42.383949109
1.55903973248515 42.383949109
1.56737276775798 42.366065479
1.57570610109132 42.366065479
1.58403943442465 42.366065479
1.59237276775798 42.366065479
1.60070610109132 42.366065479
1.60903943442465 42.366065479
1.61737276775798 42.366065479
1.62570610109132 42.366065479
1.63403943442465 42.366065479
1.64237276775798 42.366065479
1.65070590490383 42.35429423
1.65903923823717 42.35429423
1.6673725715705 42.35429423
1.67570590490383 42.35429423
1.68403923823717 42.35429423
1.6923725715705 42.35429423
1.70070590490383 42.35429423
1.70903923823717 42.35429423
1.7173725715705 42.35429423
1.72570590490383 42.35429423
1.73403914271617 42.34856297
1.7423724760495 42.34856297
1.75070580938283 42.34856297
1.75903914271617 42.34856297
1.7673724760495 42.34856297
1.77570580938283 42.34856297
1.78403914271617 42.34856297
1.7923724760495 42.34856297
1.80070580938283 42.34856297
1.80903914271617 42.34856297
1.81737248085265 42.348851159
1.82570581418598 42.348851159
1.83403914751932 42.348851159
1.84237248085265 42.348851159
1.85070581418598 42.348851159
1.85903914751932 42.348851159
1.86737248085265 42.348851159
1.87570581418598 42.348851159
1.88403914751932 42.348851159
1.89237248085265 42.348851159
1.90070591983183 42.35518991
1.90903925316517 42.35518991
1.9173725864985 42.35518991
1.92570591983183 42.35518991
1.93403925316517 42.35518991
1.9423725864985 42.35518991
1.95070591983183 42.35518991
1.95903925316517 42.35518991
1.9673725864985 42.35518991
1.97570591983183 42.35518991
1.98403946103848 42.367662309
1.99237279437182 42.367662309
2.00070612770515 42.367662309
2.00903946103848 42.367662309
2.01737279437182 42.367662309
2.02570612770515 42.367662309
2.03403946103848 42.367662309
2.04237279437182 42.367662309
2.05070612770515 42.367662309
2.05903946103848 42.367662309
2.06737310673412 42.386404047
2.07570644006745 42.386404047
2.08403943943942 42.366366365
2.09237253350782 42.352010469
2.10070586684115 42.352010469
2.10903920017448 42.352010469
2.11737253350782 42.352010469
2.12570586684115 42.352010469
2.13403920017448 42.352010469
2.14237253350782 42.352010469
2.15070554267993 42.332560796
2.15903887601327 42.332560796
2.1673722093466 42.332560796
2.17570554267993 42.332560796
2.18403887601327 42.332560796
2.1923722093466 42.332560796
2.20070554267993 42.332560796
2.20903887601327 42.332560796
2.2173722093466 42.332560796
2.22570554267993 42.332560796
2.23403863890692 42.318334415
2.24237197224025 42.318334415
2.25072535576683 43.52134601
2.25905868910017 43.52134601
2.2673920224335 43.52134601
2.27572535576683 43.52134601
2.28405868910017 43.52134601
2.2923920224335 43.52134601
2.30072535576683 43.52134601
2.30905868910017 43.52134601
2.31739071097008 43.442658205
2.32572404430342 43.442658205
2.33405331336702 43.198802021
2.34238271740142 42.963044085
2.35071605073475 42.963044085
2.35904938406808 42.963044085
2.36738271740142 42.963044085
2.37571605073475 42.963044085
2.38404938406808 42.963044085
2.39238271740142 42.963044085
2.40071503607697 42.902164618
2.4090483694103 42.902164618
2.41738170274363 42.902164618
2.42571503607697 42.902164618
2.4340483694103 42.902164618
2.44238170274363 42.902164618
2.45071503607697 42.902164618
2.4590483694103 42.902164618
2.46738170274363 42.902164618
2.47571503607697 42.902164618
2.48404750283433 42.85017006
2.49238083616767 42.85017006
2.500714169501 42.85017006
2.50904750283433 42.85017006
2.51738083616767 42.85017006
2.525714169501 42.85017006
2.53404750283433 42.85017006
2.54238083616767 42.85017006
2.550714169501 42.85017006
2.55904750283433 42.85017006
2.56738011010923 42.806606554
2.57571344344257 42.806606554
2.5840467767759 42.806606554
2.59238011010923 42.806606554
2.60071344344257 42.806606554
2.6090467767759 42.806606554
2.61738011010923 42.806606554
2.62571344344257 42.806606554
2.6340467767759 42.806606554
2.64238011010923 42.806606554
2.65071285146968 42.771088181
2.65904618480302 42.771088181
2.66737951813635 42.771088181
2.67571285146968 42.771088181
2.68404618480302 42.771088181
2.69237951813635 42.771088181
2.70071285146968 42.771088181
2.70904618480302 42.771088181
2.71737951813635 42.771088181
2.72571285146968 42.771088181
2.7340457216435 42.74329861
2.74237905497683 42.74329861
2.75071238831017 42.74329861
2.7590457216435 42.74329861
2.76737905497683 42.74329861
2.77571238831017 42.74329861
2.7840457216435 42.74329861
2.79237905497683 42.74329861
2.80071238831017 42.74329861
2.8090457216435 42.74329861
2.81737871653163 42.722991898
2.82571204986497 42.722991898
2.8340427551692 42.565310152
2.84237357342508 42.414405505
2.85070690675842 42.414405505
2.85904024009175 42.414405505
2.86737357342508 42.414405505
2.87570690675842 42.414405505
2.88404024009175 42.414405505
2.89237357342508 42.414405505
2.90070641912622 42.385147573
2.90903975245955 42.385147573
2.91737308579288 42.385147573
2.92570641912622 42.385147573
2.93403975245955 42.385147573
2.94237308579288 42.385147573
2.95070641912622 42.385147573
2.95903975245955 42.385147573
2.96737308579288 42.385147573
2.97570641912622 42.385147573
2.98403937074777 42.362244866
2.9923727040811 42.362244866
3.00070603741443 42.362244866
3.00903937074777 42.362244866
3.0173727040811 42.362244866
3.02570603741443 42.362244866
3.03403937074777 42.362244866
3.0423727040811 42.362244866
3.05070603741443 42.362244866
3.05903937074777 42.362244866
3.06737242534435 42.345520661
3.07570575867768 42.345520661
3.08403909201102 42.345520661
3.09237242534435 42.345520661
3.10070575867768 42.345520661
3.10903909201102 42.345520661
3.11737242534435 42.345520661
3.12570575867768 42.345520661
3.13403909201102 42.345520661
3.14237242534435 42.345520661
3.15070558086298 42.334851779
3.15903891419632 42.334851779
3.16737224752965 42.334851779
3.17570558086298 42.334851779
3.18403891419632 42.334851779
3.19237224752965 42.334851779
3.20070558086298 42.334851779
3.20903891419632 42.334851779
3.21737224752965 42.334851779
3.22570558086298 42.334851779
3.23403883612653 42.330167592
3.24237216945987 42.330167592
3.2507055027932 42.330167592
3.25903883612653 42.330167592
3.26737216945987 42.330167592
3.2757055027932 42.330167592
3.28403883612653 42.330167592
3.29237216945987 42.330167592
3.3007055027932 42.330167592
3.30903883612653 42.330167592
3.31737219082333 42.3314494
3.32570552415667 42.3314494
3.33403885749 42.3314494
3.34237219082333 42.3314494
3.35070552415667 42.3314494
3.35903885749 42.3314494
3.36737219082333 42.3314494
3.37570552415667 42.3314494
3.38403885749 42.3314494
3.39237219082333 42.3314494
3.40070564550355 42.338730213
3.40903897883688 42.338730213
3.41737231217022 42.338730213
3.42570564550355 42.338730213
3.43403897883688 42.338730213
3.44237231217022 42.338730213
3.45070564550355 42.338730213
3.45903897883688 42.338730213
3.46737231217022 42.338730213
3.47570564550355 42.338730213
3.48403920158233 42.35209494
3.49237253491567 42.35209494
3.500705868249 42.35209494
3.50903920158233 42.35209494
3.51737253491567 42.35209494
3.525705868249 42.35209494
3.53403920158233 42.35209494
3.54237253491567 42.35209494
3.550705868249 42.35209494
3.55903920158233 42.35209494
3.56737286135118 42.371681071
3.57570619468452 42.371681071
3.5840390825838 42.344955028
3.59237206619778 42.323971867
3.60070539953112 42.323971867
3.60903873286445 42.323971867
3.61737206619778 42.323971867
3.62570539953112 42.323971867
3.63403873286445 42.323971867
3.64237206619778 42.323971867
3.6507050957048 42.305742288
3.65903842903813 42.305742288
3.66737176237147 42.305742288
3.6757050957048 42.305742288
3.68403842903813 42.305742288
3.69237176237147 42.305742288
3.7007050957048 42.305742288
3.70903842903813 42.305742288
3.71737176237147 42.305742288
3.7257050957048 42.305742288
3.73403821178858 42.292707315
3.74237154512192 42.292707315
3.75072468532463 43.481119478
3.75905801865797 43.481119478
3.7673913519913 43.481119478
3.77572468532463 43.481119478
3.78405801865797 43.481119478
3.7923913519913 43.481119478
3.80072468532463 43.481119478
3.80905801865797 43.481119478
3.81739007196343 43.404317806
3.82572340529677 43.404317806
3.83405277651827 43.166591096
3.84238228130503 42.936878302
3.85071561463837 42.936878302
3.8590489479717 42.936878302
3.86738228130503 42.936878302
3.87571561463837 42.936878302
3.8840489479717 42.936878302
3.89238228130503 42.936878302
3.90071462318803 42.877391282
3.90904795652137 42.877391282
3.9173812898547 42.877391282
3.92571462318803 42.877391282
3.93404795652137 42.877391282
3.9423812898547 42.877391282
3.95071462318803 42.877391282
3.95904795652137 42.877391282
3.9673812898547 42.877391282
3.97571462318803 42.877391282
3.98404711248047 42.826748828
3.9923804458138 42.826748828
4.00071377914713 42.826748828
4.00904711248047 42.826748828
4.0173804458138 42.826748828
4.02571377914713 42.826748828
4.03404711248047 42.826748828
4.0423804458138 42.826748828
4.05071377914713 42.826748828
4.05904711248047 42.826748828
4.0673797415703 42.784494218
4.07571307490363 42.784494218
4.08404640823697 42.784494218
4.0923797415703 42.784494218
4.10071307490363 42.784494218
4.10904640823697 42.784494218
4.1173797415703 42.784494218
4.12571307490363 42.784494218
4.13404640823697 42.784494218
4.1423797415703 42.784494218
4.15071250400397 42.750240238
4.1590458373373 42.750240238
4.16737917067063 42.750240238
4.17571250400397 42.750240238
4.1840458373373 42.750240238
4.19237917067063 42.750240238
4.20071250400397 42.750240238
4.2090458373373 42.750240238
4.21737917067063 42.750240238
4.22571250400397 42.750240238
4.23404539450975 42.723670585
4.24237872784308 42.723670585
4.25071206117642 42.723670585
4.25904539450975 42.723670585
4.26737872784308 42.723670585
4.27571206117642 42.723670585
4.28404539450975 42.723670585
4.29237872784308 42.723670585
4.30071206117642 42.723670585
4.30904539450975 42.723670585
4.31737840900523 42.704540314
4.32571174233857 42.704540314
4.33404242627845 42.545576707
4.34237322369575 42.393421745
4.35070655702908 42.393421745
4.35903989036242 42.393421745
4.36737322369575 42.393421745
4.37570655702908 42.393421745
4.38403989036242 42.393421745
4.39237322369575 42.393421745
4.40070608867452 42.365320471
4.40903942200785 42.365320471
4.41737275534118 42.365320471
4.42570608867452 42.365320471
4.43403942200785 42.365320471
4.44237275534118 42.365320471
4.45070608867452 42.365320471
4.45903942200785 42.365320471
4.46737275534118 42.365320471
4.47570608867452 42.365320471
4.48403905864545 42.343518727
4.49237239197878 42.343518727
4.50070572531212 42.343518727
4.50903905864545 42.343518727
4.51737239197878 42.343518727
4.52570572531212 42.343518727
4.53403905864545 42.343518727
4.54237239197878 42.343518727
4.55070572531212 42.343518727
4.55903905864545 42.343518727
4.56737213068617 42.32784117
4.5757054640195 42.32784117
4.58403879735283 42.32784117
4.59237213068617 42.32784117
4.6007054640195 42.32784117
4.60903879735283 42.32784117
4.61737213068617 42.32784117
4.6257054640195 42.32784117
4.63403879735283 42.32784117
4.64237213068617 42.32784117
4.6507053027705 42.31816623
4.65903863610383 42.31816623
4.66737196943717 42.31816623
4.6757053027705 42.31816623
4.68403863610383 42.31816623
4.69237196943717 42.31816623
4.7007053027705 42.31816623
4.70903863610383 42.31816623
4.71737196943717 42.31816623
4.7257053027705 42.31816623
4.73403857374983 42.31442499
4.74237190708317 42.31442499
4.7507052404165 42.31442499
4.75903857374983 42.31442499
4.76737190708317 42.31442499
4.7757052404165 42.31442499
4.78403857374983 42.31442499
4.79237190708317 42.31442499
4.8007052404165 42.31442499
4.80903857374983 42.31442499
4.81737194334183 42.31660051
4.82570527667517 42.31660051
4.8340386100085 42.31660051
4.84237194334183 42.31660051
4.85070527667517 42.31660051
4.8590386100085 42.31660051
4.86737194334183 42.31660051
4.87570527667517 42.31660051
4.8840386100085 42.31660051
4.89237194334183 42.31660051
4.90070541212598 42.324727559
4.90903874545932 42.324727559
4.91737207879265 42.324727559
4.92570541212598 42.324727559
4.93403874545932 42.324727559
4.94237207879265 42.324727559
4.95070541212598 42.324727559
4.95903874545932 42.324727559
4.96737207879265 42.324727559
4.97570541212598 42.324727559
4.98403898164155 42.338898493
4.99237231497488 42.338898493
5.00070564830822 42.338898493
5.00903898164155 42.338898493
5.01737231497488 42.338898493
5.02570564830822 42.338898493
5.03403898164155 42.338898493
5.04237231497488 42.338898493
5.05070564830822 42.338898493
5.05903898164155 42.338898493
5.06737265392128 42.359235277
5.07570598725462 42.359235277
5.08403876656097 42.325993658
5.09237164263005 42.298557803
5.10070497596338 42.298557803
5.10903830929672 42.298557803
5.11737164263005 42.298557803
5.12570497596338 42.298557803
5.13403830929672 42.298557803
5.14237164263005 42.298557803
5.15070469108838 42.281465303
5.15903802442172 42.281465303
5.16737135775505 42.281465303
5.17570469108838 42.281465303
5.18403802442172 42.281465303
5.19237135775505 42.281465303
5.20070469108838 42.281465303
5.20903802442172 42.281465303
5.21737135775505 42.281465303
5.22570469108838 42.281465303
5.23403782569947 42.269541968
5.2423711590328 42.269541968
5.25072408950617 43.44537037
5.2590574228395 43.44537037
5.26739075617283 43.44537037
5.27572408950617 43.44537037
5.2840574228395 43.44537037
5.29239075617283 43.44537037
5.30072408950617 43.44537037
5.3090574228395 43.44537037
5.31738950514223 43.370308534
5.32572283847557 43.370308534
5.33405231051487 43.138630892
5.34238191473075 42.914883845
5.35071524806408 42.914883845
5.35904858139742 42.914883845
5.36738191473075 42.914883845
5.37571524806408 42.914883845
5.38404858139742 42.914883845
5.39238191473075 42.914883845
5.40071427768625 42.856661175
5.40904761101958 42.856661175
5.41738094435292 42.856661175
5.42571427768625 42.856661175
5.43404761101958 42.856661175
5.44238094435292 42.856661175
5.45071427768625 42.856661175
5.45904761101958 42.856661175
5.46738094435292 42.856661175
5.47571427768625 42.856661175
5.48404678742828 42.807245697
5.49238012076162 42.807245697
5.50071345409495 42.807245697
5.50904678742828 42.807245697
5.51738012076162 42.807245697
5.52571345409495 42.807245697
5.53404678742828 42.807245697
5.54238012076162 42.807245697
5.55071345409495 42.807245697
5.55904678742828 42.807245697
5.5673794363122 42.766178732
5.57571276964553 42.766178732
5.58404610297887 42.766178732
5.5923794363122 42.766178732
5.60071276964553 42.766178732
5.60904610297887 42.766178732
5.6173794363122 42.766178732
5.62571276964553 42.766178732
5.63404610297887 42.766178732
5.6423794363122 42.766178732
5.65071221787533 42.73307252
5.65904555120867 42.73307252
5.667378884542 42.73307252
5.67571221787533 42.73307252
5.68404555120867 42.73307252
5.692378884542 42.73307252
5.70071221787533 42.73307252
5.70904555120867 42.73307252
5.717378884542 42.73307252
5.72571221787533 42.73307252
5.7340451268552 42.707611312
5.74237846018853 42.707611312
5.75071179352187 42.707611312
5.7590451268552 42.707611312
5.76737846018853 42.707611312
5.77571179352187 42.707611312
5.7840451268552 42.707611312
5.79237846018853 42.707611312
5.80071179352187 42.707611312
5.8090451268552 42.707611312
5.81737815919278 42.689551567
5.82571149252612 42.689551567
5.83404215286405 42.529171843
5.84237292715932 42.375629559
5.85070626049265 42.375629559
5.85903959382598 42.375629559
5.86737292715932 42.375629559
5.87570626049265 42.375629559
5.88403959382598 42.375629559
5.89237292715932 42.375629559
5.90070580936587 42.348561952
5.9090391426992 42.348561952
5.91737247603253 42.348561952
5.92570580936587 42.348561952
5.9340391426992 42.348561952
5.94237247603253 42.348561952
5.95070580936587 42.348561952
5.9590391426992 42.348561952
5.96737247603253 42.348561952
5.97570580936587 42.348561952
5.98403879571372 42.327742823
5.99237212904705 42.327742823
6.00070546238038 42.327742823
6.00903879571372 42.327742823
6.01737212904705 42.327742823
6.02570546238038 42.327742823
6.03403879571372 42.327742823
6.04237212904705 42.327742823
6.05070546238038 42.327742823
6.05903879571372 42.327742823
6.06737188330412 42.312998247
6.07570521663745 42.312998247
6.08403854997078 42.312998247
6.09237188330412 42.312998247
6.10070521663745 42.312998247
6.10903854997078 42.312998247
6.11737188330412 42.312998247
6.12570521663745 42.312998247
6.13403854997078 42.312998247
6.14237188330412 42.312998247
6.15070507013675 42.304208205
6.15903840347008 42.304208205
6.16737173680342 42.304208205
6.17570507013675 42.304208205
6.18403840347008 42.304208205
6.19237173680342 42.304208205
6.20070507013675 42.304208205
6.20903840347008 42.304208205
6.21737173680342 42.304208205
6.22570507013675 42.304208205
6.23403835509025 42.301305415
6.24237168842358 42.301305415
6.25070502175692 42.301305415
6.25903835509025 42.301305415
6.26737168842358 42.301305415
6.27570502175692 42.301305415
6.28403835509025 42.301305415
6.29237168842358 42.301305415
6.30070502175692 42.301305415
6.30903835509025 42.301305415
6.31737173790953 42.304274572
6.32570507124287 42.304274572
6.3340384045762 42.304274572
6.34237173790953 42.304274572
6.35070507124287 42.304274572
6.3590384045762 42.304274572
6.36737173790953 42.304274572
6.37570507124287 42.304274572
6.3840384045762 42.304274572
6.39237173790953 42.304274572
6.40070521920093 42.313152056
6.40903855253427 42.313152056
6.4173718858676 42.313152056
6.42570521920093 42.313152056
6.43403855253427 42.313152056
6.4423718858676 42.313152056
6.45070521920093 42.313152056
6.45903855253427 42.313152056
6.4673718858676 42.313152056
6.47570521920093 42.313152056
6.48403880043443 42.328026066
6.49237213376777 42.328026066
6.50070516099147 42.309659488
6.50903828029458 42.296817675
6.51737161362792 42.296817675
6.52570494696125 42.296817675
6.53403828029458 42.296817675
6.54237161362792 42.296817675
6.55070494696125 42.296817675
6.55903828029458 42.296817675
6.56737126205705 42.275723423
6.57570459539038 42.275723423
6.58403792872372 42.275723423
6.59237126205705 42.275723423
6.60070459539038 42.275723423
6.60903792872372 42.275723423
6.61737126205705 42.275723423
6.62570459539038 42.275723423
6.63403792872372 42.275723423
6.64237126205705 42.275723423
6.65070432808113 42.259684868
6.65903766141447 42.259684868
6.6673709947478 42.259684868
6.67570432808113 42.259684868
6.68403766141447 42.259684868
6.6923709947478 42.259684868
6.70070432808113 42.259684868
6.70903766141447 42.259684868
6.7173709947478 42.259684868
6.72570432808113 42.259684868
6.73403747988903 42.248793342
6.74237081322237 42.248793342
6.75072356792885 43.414075731
6.75905690126218 43.414075731
6.76739023459552 43.414075731
6.77572356792885 43.414075731
6.78405690126218 43.414075731
6.79239023459552 43.414075731
6.80072356792885 43.414075731
6.80905690126218 43.414075731
6.8173890100403 43.340602418
6.82572234337363 43.340602418
6.8340519151222 43.114907332
6.84238161767848 42.897060709
6.85071495101182 42.897060709
6.85904828434515 42.897060709
6.86738161767848 42.897060709
6.87571495101182 42.897060709
6.88404828434515 42.897060709
6.89238161767848 42.897060709
6.90071399951332 42.839970799
6.90904733284665 42.839970799
6.91738066617998 42.839970799
6.92571399951332 42.839970799
6.93404733284665 42.839970799
6.94238066617998 42.839970799
6.95071399951332 42.839970799
6.95904733284665 42.839970799
6.96738066617998 42.839970799
6.97571399951332 42.839970799
6.98404652757157 42.791654294
6.9923798609049 42.791654294
7.00071319423823 42.791654294
7.00904652757157 42.791654294
7.0173798609049 42.791654294
7.02571319423823 42.791654294
7.03404652757157 42.791654294
7.0423798609049 42.791654294
7.05071319423823 42.791654294
7.05904652757157 42.791654294
7.06737919419133 42.75165148
7.07571252752467 42.75165148
7.084045860858 42.75165148
7.09237919419133 42.75165148
7.10071252752467 42.75165148
7.109045860858 42.75165148
7.11737919419133 42.75165148
7.12571252752467 42.75165148
7.134045860858 42.75165148
7.14237919419133 42.75165148
7.15071199291177 42.719574706
7.1590453262451 42.719574706
7.16737865957843 42.719574706
7.17571199291177 42.719574706
7.1840453262451 42.719574706
7.19237865957843 42.719574706
7.20071199291177 42.719574706
7.2090453262451 42.719574706
7.21737865957843 42.719574706
7.22571199291177 42.719574706
7.2340449184878 42.695109268
7.24237825182113 42.695109268
7.25071158515447 42.695109268
7.2590449184878 42.695109268
7.26737825182113 42.695109268
7.27571158515447 42.695109268
7.2840449184878 42.695109268
7.29237825182113 42.695109268
7.30071158515447 42.695109268
7.3090449184878 42.695109268
7.3173779668896 42.678013376
7.32571130022293 42.678013376
7.3340419345713 42.516074278
7.34237268330885 42.360998531
7.35070601664218 42.360998531
7.35903934997552 42.360998531
7.36737268330885 42.360998531
7.37570601664218 42.360998531
7.38403934997552 42.360998531
7.39237268330885 42.360998531
7.40070558067632 42.334840579
7.40903891400965 42.334840579
7.41737224734298 42.334840579
7.42570558067632 42.334840579
7.43403891400965 42.334840579
7.44237224734298 42.334840579
7.45070558067632 42.334840579
7.45903891400965 42.334840579
7.46737224734298 42.334840579
7.47570558067632 42.334840579
7.48403858141717 42.31488503
7.4923719147505 42.31488503
7.50070524808383 42.31488503
7.50903858141717 42.31488503
7.5173719147505 42.31488503
7.52570524808383 42.31488503
7.53403858141717 42.31488503
7.5423719147505 42.31488503
7.55070524808383 42.31488503
7.55903858141717 42.31488503
7.56737168265575 42.300959345
7.57570501598908 42.300959345
7.58403834932242 42.300959345
7.59237168265575 42.300959345
7.60070501598908 42.300959345
7.60903834932242 42.300959345
7.61737168265575 42.300959345
7.62570501598908 42.300959345
7.63403834932242 42.300959345
7.64237168265575 42.300959345
7.65070488241625 42.292944975
7.65903821574958 42.292944975
7.66737154908292 42.292944975
7.67570488241625 42.292944975
7.68403821574958 42.292944975
7.69237154908292 42.292944975
7.70070488241625 42.292944975
7.70903821574958 42.292944975
7.71737154908292 42.292944975
7.72570488241625 42.292944975
7.73403817960258 42.290776155
7.74237151293592 42.290776155
7.75070484626925 42.290776155
7.75903817960258 42.290776155
7.76737151293592 42.290776155
7.77570484626925 42.290776155
7.78403817960258 42.290776155
7.79237151293592 42.290776155
7.80070484626925 42.290776155
7.80903817960258 42.290776155
7.81737157398438 42.294439063
7.82570490731772 42.294439063
7.83403824065105 42.294439063
7.84237157398438 42.294439063
7.85070490731772 42.294439063
7.85903824065105 42.294439063
7.86737157398438 42.294439063
7.87570490731772 42.294439063
7.88403824065105 42.294439063
7.89237157398438 42.294439063
7.900705066192 42.30397152
7.90903839952533 42.30397152
7.91737173285867 42.30397152
7.925705066192 42.30397152
7.93403839952533 42.30397152
7.94237173285867 42.30397152
7.950705066192 42.30397152
7.95903839952533 42.30397152
7.96737173285867 42.30397152
7.975705066192 42.30397152
7.98403865771875 42.319463125
7.99237199105208 42.319463125
8.00070491168893 42.294701336
8.00903792542233 42.27552534
8.01737125875567 42.27552534
8.025704592089 42.27552534
8.03403792542233 42.27552534
8.04237125875567 42.27552534
8.050704592089 42.27552534
8.05903792542233 42.27552534
8.06737092370187 42.255422112
8.0757042570352 42.255422112
8.08403759036853 42.255422112
8.09237092370187 42.255422112
8.1007042570352 42.255422112
8.10903759036853 42.255422112
8.11737092370187 42.255422112
8.1257042570352 42.255422112
8.13403759036853 42.255422112
8.14237092370187 42.255422112
8.1507040059076 42.240354456
8.15903733924093 42.240354456
8.16737067257427 42.240354456
8.1757040059076 42.240354456
8.18403733924093 42.240354456
8.19237067257427 42.240354456
8.2007040059076 42.240354456
8.20903733924093 42.240354456
8.21737067257427 42.240354456
8.2257040059076 42.240354456
8.23403717358433 42.23041506
8.24237050691767 42.23041506
8.2507231200225 43.38720135
8.25905645335583 43.38720135
8.26738978668917 43.38720135
8.2757231200225 43.38720135
8.28405645335583 43.38720135
8.29238978668917 43.38720135
8.3007231200225 43.38720135
8.30905645335583 43.38720135
8.31738858602203 43.315161322
8.32572191935537 43.315161322
8.3340515899353 43.095396118
8.34238138997677 42.883398606
8.3507147233101 42.883398606
8.35904805664343 42.883398606
8.36738138997677 42.883398606
8.3757147233101 42.883398606
8.38404805664343 42.883398606
8.39238138997677 42.883398606
8.4007137884567 42.827307402
8.40904712179003 42.827307402
8.41738045512337 42.827307402
8.4257137884567 42.827307402
8.43404712179003 42.827307402
8.44238045512337 42.827307402
8.4507137884567 42.827307402
8.45904712179003 42.827307402
8.46738045512337 42.827307402
8.4757137884567 42.827307402
8.4840463326662 42.779959972
8.49237966599953 42.779959972
8.50071299933287 42.779959972
8.5090463326662 42.779959972
8.51737966599953 42.779959972
8.52571299933287 42.779959972
8.5340463326662 42.779959972
8.54237966599953 42.779959972
8.55071299933287 42.779959972
8.5590463326662 42.779959972
8.5673790149404 42.740896424
8.57571234827373 42.740896424
8.58404568160707 42.740896424
8.5923790149404 42.740896424
8.60071234827373 42.740896424
8.60904568160707 42.740896424
8.6173790149404 42.740896424
8.62571234827373 42.740896424
8.63404568160707 42.740896424
8.6423790149404 42.740896424
8.65071182883107 42.709729864
8.6590451621644 42.709729864
8.66737849549773 42.709729864
8.67571182883107 42.709729864
8.6840451621644 42.709729864
8.69237849549773 42.709729864
8.70071182883107 42.709729864
8.7090451621644 42.709729864
8.71737849549773 42.709729864
8.72571182883107 42.709729864
8.73404476911738 42.686147043
8.74237810245072 42.686147043
8.75071143578405 42.686147043
8.75904476911738 42.686147043
8.76737810245072 42.686147043
8.77571143578405 42.686147043
8.78404476911738 42.686147043
8.79237810245072 42.686147043
8.80071143578405 42.686147043
8.80904476911738 42.686147043
8.81737783180347 42.669908208
8.8257111651368 42.669908208
8.8340417709579 42.506257474
8.84237249154962 42.349492977
8.85070582488295 42.349492977
8.85903915821628 42.349492977
8.86737249154962 42.349492977
8.87570582488295 42.349492977
8.88403915821628 42.349492977
8.89237249154962 42.349492977
8.90070540200432 42.324120259
8.90903873533765 42.324120259
8.91737206867098 42.324120259
8.92570540200432 42.324120259
8.93403873533765 42.324120259
8.94237206867098 42.324120259
8.95070540200432 42.324120259
8.95903873533765 42.324120259
8.96737206867098 42.324120259
8.97570540200432 42.324120259
8.98403841515167 42.3049091
8.992371748485 42.3049091
9.00070508181833 42.3049091
9.00903841515167 42.3049091
9.017371748485 42.3049091
9.02570508181833 42.3049091
9.03403841515167 42.3049091
9.042371748485 42.3049091
9.05070508181833 42.3049091
9.05903841515167 42.3049091
9.06737152813795 42.291688277
9.07570486147128 42.291688277
9.08403819480462 42.291688277
9.09237152813795 42.291688277
9.10070486147128 42.291688277
9.10903819480462 42.291688277
9.11737152813795 42.291688277
9.12570486147128 42.291688277
9.13403819480462 42.291688277
9.14237152813795 42.291688277
9.15070473901012 42.284340607
9.15903807234345 42.284340607
9.16737140567678 42.284340607
9.17570473901012 42.284340607
9.18403807234345 42.284340607
9.19237140567678 42.284340607
9.20070473901012 42.284340607
9.20903807234345 42.284340607
9.21737140567678 42.284340607
9.22570473901012 42.284340607
9.23403804669467 42.28280168
9.242371380028 42.28280168
9.25070471336133 42.28280168
9.25903804669467 42.28280168
9.267371380028 42.28280168
9.27570471336133 42.28280168
9.28403804669467 42.28280168
9.292371380028 42.28280168
9.30070471336133 42.28280168
9.30903804669467 42.28280168
9.31737145086995 42.287052197
9.32570478420328 42.287052197
9.33403811753662 42.287052197
9.34237145086995 42.287052197
9.35070478420328 42.287052197
9.35903811753662 42.287052197
9.36737145086995 42.287052197
9.37570478420328 42.287052197
9.38403811753662 42.287052197
9.39237145086995 42.287052197
9.40070495252683 42.29715161
9.40903828586017 42.29715161
9.4173716191935 42.29715161
9.42570495252683 42.29715161
9.43403828586017 42.29715161
9.4423716191935 42.29715161
9.45070495252683 42.29715161
9.45903828586017 42.29715161
9.4673716191935 42.29715161
9.47570495252683 42.29715161
9.48403855283892 42.313170335
9.49237188617225 42.313170335
9.50070470271888 42.282163133
9.50903761340193 42.256804116
9.51737094673527 42.256804116
9.5257042800686 42.256804116
9.53403761340193 42.256804116
9.54237094673527 42.256804116
9.5507042800686 42.256804116
9.55903761340193 42.256804116
9.56737062675943 42.237605566
9.57570396009277 42.237605566
9.5840372934261 42.237605566
9.59237062675943 42.237605566
9.60070396009277 42.237605566
9.6090372934261 42.237605566
9.61737062675943 42.237605566
9.62570396009277 42.237605566
9.6340372934261 42.237605566
9.64237062675943 42.237605566
9.65070372376828 42.223426097
9.65903705710162 42.223426097
9.66737039043495 42.223426097
9.67570372376828 42.223426097
9.68403705710162 42.223426097
9.69237039043495 42.223426097
9.70070372376828 42.223426097
9.70903705710162 42.223426097
9.71737039043495 42.223426097
9.72570372376828 42.223426097
9.73403690599183 42.21435951
9.74237023932517 42.21435951
9.75072274502918 43.364701751
9.75905607836252 43.364701751
9.76738941169585 43.364701751
9.77572274502918 43.364701751
9.78405607836252 43.364701751
9.79238941169585 43.364701751
9.80072274502918 43.364701751
9.80905607836252 43.364701751
9.81738823228343 43.293937006
9.82572156561677 43.293937006
9.83405133437977 43.080062786
9.84238123128377 42.873877026
9.8507145646171 42.873877026
9.85904789795043 42.873877026
9.86738123128377 42.873877026
9.8757145646171 42.873877026
9.88404789795043 42.873877026
9.89238123128377 42.873877026
9.90071364415093 42.818649056
9.90904697748427 42.818649056
9.9173803108176 42.818649056
9.92571364415093 42.818649056
9.93404697748427 42.818649056
9.9423803108176 42.818649056
9.95071364415093 42.818649056
9.95904697748427 42.818649056
9.9673803108176 42.818649056
9.97571364415093 42.818649056
9.98404620233165 42.772139899
9.99237953566498 42.772139899
10.0007128689983 42.772139899
10.0090462023316 42.772139899
10.017379535665 42.772139899
10.0257128689983 42.772139899
10.0340462023316 42.772139899
10.042379535665 42.772139899
10.0507128689983 42.772139899
10.0590462023316 42.772139899
10.0673788981713 42.733890279
10.0757122315046 42.733890279
10.084045564838 42.733890279
10.0923788981713 42.733890279
10.1007122315046 42.733890279
10.109045564838 42.733890279
10.1173788981713 42.733890279
10.1257122315047 42.733890279
10.134045564838 42.733890279
10.1423788981713 42.733890279
10.1507117252434 42.703514601
10.1590450585767 42.703514601
10.16737839191 42.703514601
10.1757117252434 42.703514601
10.1840450585767 42.703514601
10.19237839191 42.703514601
10.2007117252433 42.703514601
10.2090450585767 42.703514601
10.21737839191 42.703514601
10.2257117252434 42.703514601
10.2340446783582 42.680701491
10.2423780116915 42.680701491
10.2507113450249 42.680701491
10.2590446783582 42.680701491
10.2673780116915 42.680701491
10.2757113450249 42.680701491
10.2840446783582 42.680701491
10.2923780116915 42.680701491
10.3007113450248 42.680701491
10.3090446783582 42.680701491
10.3173777535576 42.665213457
10.3257110868909 42.665213457
10.3340416614969 42.499689817
10.3423723512023 42.341072141
10.3507056845357 42.341072141
10.359039017869 42.341072141
10.3673723512024 42.341072141
10.3757056845357 42.341072141
10.384039017869 42.341072141
10.3923723512023 42.341072141
10.4007052726735 42.316360412
10.4090386060069 42.316360412
10.4173719393402 42.316360412
10.4257052726735 42.316360412
10.4340386060069 42.316360412
10.4423719393402 42.316360412
10.4507052726735 42.316360412
10.4590386060069 42.316360412
10.4673719393402 42.316360412
10.4757052726735 42.316360412
10.484038296247 42.29777482
10.4923716295803 42.29777482
10.5007049629137 42.29777482
10.509038296247 42.29777482
10.5173716295803 42.29777482
10.5257049629137 42.29777482
10.534038296247 42.29777482
10.5423716295803 42.29777482
10.5507049629137 42.29777482
10.559038296247 42.29777482
10.5673714190895 42.285145369
10.5757047524228 42.285145369
10.5840380857562 42.285145369
10.5923714190895 42.285145369
10.6007047524228 42.285145369
10.6090380857561 42.285145369
10.6173714190895 42.285145369
10.6257047524228 42.285145369
10.6340380857561 42.285145369
10.6423714190895 42.285145369
10.6507046392683 42.278356097
10.6590379726016 42.278356097
10.6673713059349 42.278356097
10.6757046392683 42.278356097
10.6840379726016 42.278356097
10.6923713059349 42.278356097
10.7007046392683 42.278356097
10.7090379726016 42.278356097
10.717371305935 42.278356097
10.7257046392683 42.278356097
10.7340379558649 42.277351894
10.7423712891982 42.277351894
10.7507046225316 42.277351894
10.7590379558649 42.277351894
10.7673712891982 42.277351894
10.7757046225316 42.277351894
10.7840379558649 42.277351894
10.7923712891982 42.277351894
10.8007046225316 42.277351894
10.8090379558649 42.277351894
10.8173713682834 42.282097005
10.8257047016168 42.282097005
10.8340380349501 42.282097005
10.8423713682834 42.282097005
10.8507047016168 42.282097005
10.8590380349501 42.282097005
10.8673713682834 42.282097005
10.8757047016167 42.282097005
10.8840380349501 42.282097005
10.8923713682834 42.282097005
10.9007048775988 42.292655931
10.9090382109322 42.292655931
10.917371260233 42.275613978
10.9257043988962 42.263933773
10.9340377322295 42.263933773
10.9423710655629 42.263933773
10.9507043988962 42.263933773
10.9590377322296 42.263933773
10.9673710655629 42.263933773
10.9757043988962 42.263933773
10.9840373433935 42.240603609
10.9923706767268 42.240603609
11.0007040100602 42.240603609
11.0090373433935 42.240603609
11.0173706767268 42.240603609
11.0257040100601 42.240603609
11.0340373433935 42.240603609
11.0423706767268 42.240603609
11.0507040100601 42.240603609
11.0590373433935 42.240603609
11.0673703703988 42.222223928
11.0757037037321 42.222223928
11.0840370370655 42.222223928
11.0923703703988 42.222223928
11.1007037037321 42.222223928
11.1090370370655 42.222223928
11.1173703703988 42.222223928
11.1257037037321 42.222223928
11.1340370370655 42.222223928
11.1423703703988 42.222223928
11.150703480841 42.208850462
11.1590368141744 42.208850462
11.1673701475077 42.208850462
11.175703480841 42.208850462
11.1840368141744 42.208850462
11.1923701475077 42.208850462
11.200703480841 42.208850462
11.2090368141744 42.208850462
11.2173701475077 42.208850462
11.225703480841 42.208850462
11.2340366762984 42.200577901
11.2423700096317 42.200577901
11.250722442006 43.346520358
11.2590557753393 43.346520358
11.2673891086726 43.346520358
11.275722442006 43.346520358
11.2840557753393 43.346520358
11.2923891086726 43.346520358
11.300722442006 43.346520358
11.3090557753393 43.346520358
11.3173879478555 43.27687133
11.3257212811888 43.27687133
11.3340511477152 43.068862914
11.3423811410905 42.868465428
11.3507144744238 42.868465428
11.3590478077571 42.868465428
11.3673811410905 42.868465428
11.3757144744238 42.868465428
11.3840478077571 42.868465428
11.3923811410905 42.868465428
11.400713566082 42.813964919
11.4090468994153 42.813964919
11.4173802327487 42.813964919
11.425713566082 42.813964919
11.4340468994153 42.813964919
11.4423802327487 42.813964919
11.450713566082 42.813964919
11.4590468994153 42.813964919
11.4673802327486 42.813964919
11.475713566082 42.813964919
11.4840461360555 42.768163331
11.4923794693888 42.768163331
11.5007128027222 42.768163331
11.5090461360555 42.768163331
11.5173794693888 42.768163331
11.5257128027222 42.768163331
11.5340461360555 42.768163331
11.5423794693888 42.768163331
11.5507128027222 42.768163331
11.5590461360555 42.768163331
11.5673788433781 42.730602689
11.5757121767115 42.730602689
11.5840455100448 42.730602689
11.5923788433781 42.730602689
11.6007121767115 42.730602689
11.6090455100448 42.730602689
11.6173788433781 42.730602689
11.6257121767115 42.730602689
11.6340455100448 42.730602689
11.6423788433781 42.730602689
11.6507116816548 42.700899286
11.6590450149881 42.700899286
11.6673783483214 42.700899286
11.6757116816548 42.700899286
11.6840450149881 42.700899286
11.6923783483214 42.700899286
11.7007116816548 42.700899286
11.7090450149881 42.700899286
11.7173783483214 42.700899286
11.7257116816548 42.700899286
11.7340446457325 42.678743951
11.7423779790659 42.678743951
11.7507113123992 42.678743951
11.7590446457325 42.678743951
11.7673779790659 42.678743951
11.7757113123992 42.678743951
11.7840446457325 42.678743951
11.7923779790659 42.678743951
11.8007113123992 42.678743951
11.8090446457325 42.678743951
11.8173777316939 42.663901637
11.8257110650273 42.663901637
11.8340416055803 42.496334821
11.8423722615066 42.335690394
11.8507055948399 42.335690394
11.8590389281732 42.335690394
11.8673722615066 42.335690394
11.8757055948399 42.335690394
11.8840389281732 42.335690394
11.8923722615066 42.335690394
11.9007051919362 42.311516174
11.9090385252696 42.311516174
11.9173718586029 42.311516174
11.9257051919362 42.311516174
11.9340385252696 42.311516174
11.9423718586029 42.311516174
11.9507051919362 42.311516174
11.9590385252696 42.311516174
11.9673718586029 42.311516174
11.9757051919362 42.311516174
11.9840382239705 42.293438231
11.9923715573038 42.293438231
12.0007048906372 42.293438231
12.0090382239705 42.293438231
12.0173715573038 42.293438231
12.0257048906372 42.293438231
12.0340382239705 42.293438231
12.0423715573039 42.293438231
12.0507048906372 42.293438231
12.0590382239705 42.293438231
12.0673713547943 42.281287658
12.0757046881276 42.281287658
12.084038021461 42.281287658
12.0923713547943 42.281287658
12.1007046881276 42.281287658
12.109038021461 42.281287658
12.1173713547943 42.281287658
12.1257046881276 42.281287658
12.134038021461 42.281287658
12.1423713547943 42.281287658
12.1507045824927 42.274949562
12.159037915826 42.274949562
12.1673712491594 42.274949562
12.1757045824927 42.274949562
12.184037915826 42.274949562
12.1923712491594 42.274949562
12.2007045824927 42.274949562
12.209037915826 42.274949562
12.2173712491594 42.274949562
12.2257045824927 42.274949562
12.2340379060282 42.274361691
12.2423712393615 42.274361691
12.2507045726949 42.274361691
12.2590379060282 42.274361691
12.2673712393615 42.274361691
12.2757045726949 42.274361691
12.2840379060282 42.274361691
12.2923712393615 42.274361691
12.3007045726949 42.274361691
12.3090379060282 42.274361691
12.3173713252264 42.279513585
12.3257046585597 42.279513585
12.3340379918931 42.279513585
12.3423713252264 42.279513585
12.3507046585597 42.279513585
12.3590379918931 42.279513585
12.3673713252264 42.279513585
12.3757046585597 42.279513585
12.3840379918931 42.279513585
12.3923713252264 42.279513585
12.40070484077 42.290446199
12.4090381741033 42.290446199
12.4173711206876 42.267241254
12.4257041576352 42.24945811
12.4340374909685 42.24945811
12.4423708243018 42.24945811
12.4507041576352 42.24945811
12.4590374909685 42.24945811
12.4673708243018 42.24945811
12.4757041576352 42.24945811
12.4840371145293 42.226871756
12.4923704478626 42.226871756
12.5007037811959 42.226871756
12.5090371145293 42.226871756
12.5173704478626 42.226871756
12.5257037811959 42.226871756
12.5340371145293 42.226871756
12.5423704478626 42.226871756
12.5507037811959 42.226871756
12.5590371145293 42.226871756
12.5673701537646 42.209225878
12.575703487098 42.209225878
12.5840368204313 42.209225878
12.5923701537646 42.209225878
12.600703487098 42.209225878
12.6090368204313 42.209225878
12.6173701537646 42.209225878
12.625703487098 42.209225878
12.6340368204313 42.209225878
12.6423701537646 42.209225878
12.6507032762831 42.196576988
12.6590366096165 42.196576988
12.6673699429498 42.196576988
12.6757032762831 42.196576988
12.6840366096165 42.196576988
12.6923699429498 42.196576988
12.7007032762831 42.196576988
12.7090366096165 42.196576988
12.7173699429498 42.196576988
12.7257032762831 42.196576988
12.7340364836738 42.189020429
12.7423698170071 42.189020429
12.7507222098295 43.332589769
12.7590555431628 43.332589769
12.7673888764961 43.332589769
12.7757222098295 43.332589769
12.7840555431628 43.332589769
12.7923888764961 43.332589769
12.8007222098295 43.332589769
12.8090555431628 43.332589769
12.8173877316093 43.263896556
12.8257210649426 43.263896556
12.8340510290403 43.061742421
12.8423811187258 42.86712355
12.8507144520592 42.86712355
12.8590477853925 42.86712355
12.8673811187258 42.86712355
12.8757144520592 42.86712355
12.8840477853925 42.86712355
12.8923811187258 42.86712355
12.9007135535918 42.813215507
12.9090468869251 42.813215507
12.9173802202584 42.813215507
12.9257135535918 42.813215507
12.9340468869251 42.813215507
12.9423802202584 42.813215507
12.9507135535918 42.813215507
12.9590468869251 42.813215507
12.9673802202585 42.813215507
12.9757135535918 42.813215507
12.9840461331969 42.767991813
12.9923794665302 42.767991813
13.0007127998635 42.767991813
13.0090461331969 42.767991813
13.0173794665302 42.767991813
13.0257127998636 42.767991813
13.0340461331969 42.767991813
13.0423794665302 42.767991813
13.0507127998636 42.767991813
13.0590461331969 42.767991813
13.0673788499423 42.73099654
13.0757121832757 42.73099654
13.084045516609 42.73099654
13.0923788499423 42.73099654
13.1007121832757 42.73099654
13.109045516609 42.73099654
13.1173788499423 42.73099654
13.1257121832757 42.73099654
13.134045516609 42.73099654
13.1423788499423 42.73099654
13.150711697472 42.70184832
13.1590450308053 42.70184832
13.1673783641387 42.70184832
13.175711697472 42.70184832
13.1840450308053 42.70184832
13.1923783641387 42.70184832
13.200711697472 42.70184832
13.2090450308053 42.70184832
13.2173783641387 42.70184832
13.225711697472 42.70184832
13.2340446706748 42.680240485
13.2423780040081 42.680240485
13.2507113373414 42.680240485
13.2590446706747 42.680240485
13.2673780040081 42.680240485
13.2757113373414 42.680240485
13.2840446706747 42.680240485
13.2923780040081 42.680240485
13.3007113373414 42.680240485
13.3090446706747 42.680240485
13.3173777656771 42.665940628
13.3257110990105 42.665940628
13.334041602523 42.49615138
13.3423722216251 42.333297507
13.3507055549584 42.333297507
13.3590388882918 42.333297507
13.3673722216251 42.333297507
13.3757055549584 42.333297507
13.3840388882918 42.333297507
13.3923722216251 42.333297507
13.4007051589775 42.309538652
13.4090384923109 42.309538652
13.4173718256442 42.309538652
13.4257051589775 42.309538652
13.4340384923109 42.309538652
13.4423718256442 42.309538652
13.4507051589775 42.309538652
13.4590384923109 42.309538652
13.4673718256442 42.309538652
13.4757051589775 42.309538652
13.4840381975304 42.291851822
13.4923715308637 42.291851822
13.500704864197 42.291851822
13.5090381975304 42.291851822
13.5173715308637 42.291851822
13.525704864197 42.291851822
13.5340381975304 42.291851822
13.5423715308637 42.291851822
13.550704864197 42.291851822
13.5590381975304 42.291851822
13.5673713344847 42.280069083
13.575704667818 42.280069083
13.5840380011514 42.280069083
13.5923713344847 42.280069083
13.600704667818 42.280069083
13.6090380011514 42.280069083
13.6173713344847 42.280069083
13.625704667818 42.280069083
13.6340380011514 42.280069083
13.6423713344847 42.280069083
13.6507045679404 42.274076421
13.6590379012737 42.274076421
13.667371234607 42.274076421
13.6757045679404 42.274076421
13.6840379012737 42.274076421
13.692371234607 42.274076421
13.7007045679404 42.274076421
13.7090379012737 42.274076421
13.717371234607 42.274076421
13.7257045679403 42.274076421
13.7340378968728 42.273812369
13.7423712302061 42.273812369
13.7507045635395 42.273812369
13.7590378968728 42.273812369
13.7673712302061 42.273812369
13.7757045635395 42.273812369
13.7840378968728 42.273812369
13.7923712302062 42.273812369
13.8007045635395 42.273812369
13.8090378968728 42.273812369
13.8173713211194 42.279267164
13.8257046544527 42.279267164
13.8340379877861 42.279267164
13.8423713211194 42.279267164
13.8507046544527 42.279267164
13.8590379877861 42.279267164
13.8673713211194 42.279267164
13.8757046544527 42.279267164
13.8840379877861 42.279267164
13.8923713211194 42.279267164
13.9007048413729 42.290482372
13.9090381747062 42.290482372
13.9173710207079 42.261242471
13.9257039580904 42.237485424
13.9340372914237 42.237485424
13.9423706247571 42.237485424
13.9507039580904 42.237485424
13.9590372914237 42.237485424
13.9673706247571 42.237485424
13.9757039580904 42.237485424
13.9840369259157 42.215554942
13.992370259249 42.215554942
14.0007035925824 42.215554942
14.0090369259157 42.215554942
14.017370259249 42.215554942
14.0257035925824 42.215554942
14.0340369259157 42.215554942
14.042370259249 42.215554942
14.0507035925824 42.215554942
14.0590369259157 42.215554942
14.0673699759797 42.198558781
14.075703309313 42.198558781
14.0840366426463 42.198558781
14.0923699759797 42.198558781
14.100703309313 42.198558781
14.1090366426464 42.198558781
14.1173699759797 42.198558781
14.125703309313 42.198558781
14.1340366426464 42.198558781
14.1423699759797 42.198558781
14.1507031092331 42.186553985
14.1590364425664 42.186553985
14.1673697758997 42.186553985
14.1757031092331 42.186553985
14.1840364425664 42.186553985
14.1923697758997 42.186553985
14.2007031092331 42.186553985
14.2090364425664 42.186553985
14.2173697758997 42.186553985
14.2257031092331 42.186553985
14.2340363272718 42.179636308
14.2423696606051 42.179636308
14.2507220472048 43.322832287
14.2590553805381 43.322832287
14.2673887138714 43.322832287
14.2757220472048 43.322832287
14.2840553805381 43.322832287
14.2923887138714 43.322832287
14.3007220472048 43.322832287
14.3090553805381 43.322832287
14.3173875822634 43.254935806
14.3257209155968 43.254935806
14.3340509773002 43.058638013
14.3423811633642 42.86980185
14.3507144966975 42.86980185
14.3590478300308 42.86980185
14.3673811633642 42.86980185
14.3757144966975 42.86980185
14.3840478300308 42.86980185
14.3923811633642 42.86980185
14.4007136058854 42.816353121
14.4090469392187 42.816353121
14.417380272552 42.816353121
14.4257136058854 42.816353121
14.4340469392187 42.816353121
14.442380272552 42.816353121
14.4507136058853 42.816353121
14.4590469392187 42.816353121
14.467380272552 42.816353121
14.4757136058853 42.816353121
14.4840461929948 42.771579689
14.4923795263281 42.771579689
14.5007128596615 42.771579689
14.5090461929948 42.771579689
14.5173795263281 42.771579689
14.5257128596615 42.771579689
14.5340461929948 42.771579689
14.5423795263281 42.771579689
14.5507128596615 42.771579689
14.5590461929948 42.771579689
14.5673789171391 42.735028348
14.5757122504725 42.735028348
14.5840455838058 42.735028348
14.5923789171391 42.735028348
14.6007122504725 42.735028348
14.6090455838058 42.735028348
14.6173789171391 42.735028348
14.6257122504725 42.735028348
14.6340455838058 42.735028348
14.6423789171391 42.735028348
14.6507117720078 42.706320466
14.6590451053411 42.706320466
14.6673784386744 42.706320466
14.6757117720078 42.706320466
14.6840451053411 42.706320466
14.6923784386744 42.706320466
14.7007117720078 42.706320466
14.7090451053411 42.706320466
14.7173784386744 42.706320466
14.7257117720078 42.706320466
14.7340447525369 42.685152214
14.7423780858702 42.685152214
14.7507114192036 42.685152214
14.7590447525369 42.685152214
14.7673780858702 42.685152214
14.7757114192036 42.685152214
14.7840447525369 42.685152214
14.7923780858702 42.685152214
14.8007114192036 42.685152214
14.8090447525369 42.685152214
14.8173778548991 42.671293949
14.8257111882325 42.671293949
14.8340416515675 42.49909405
14.842372230649 42.333838938
14.8507055639823 42.333838938
14.8590388973156 42.333838938
14.867372230649 42.333838938
14.8757055639823 42.333838938
14.8840388973156 42.333838938
14.892372230649 42.333838938
14.9007051729194 42.310375162
14.9090385062527 42.310375162
14.917371839586 42.310375162
14.9257051729194 42.310375162
14.9340385062527 42.310375162
14.942371839586 42.310375162
14.9507051729194 42.310375162
14.9590385062527 42.310375162
14.967371839586 42.310375162
14.9757051729194 42.310375162
14.9840382160799 42.292964795
14.9923715494133 42.292964795
15.0007048827466 42.292964795
15.0090382160799 42.292964795
15.0173715494132 42.292964795
15.0257048827466 42.292964795
15.0340382160799 42.292964795
15.0423715494133 42.292964795
15.0507048827466 42.292964795
15.0590382160799 42.292964795
15.0673713573002 42.281438014
15.0757046906336 42.281438014
15.0840380239669 42.281438014
15.0923713573002 42.281438014
15.1007046906336 42.281438014
15.1090380239669 42.281438014
15.1173713573002 42.281438014
15.1257046906336 42.281438014
15.1340380239669 42.281438014
15.1423713573002 42.281438014
15.1507045948267 42.275689603
15.15903792816 42.275689603
15.1673712614934 42.275689603
15.1757045948267 42.275689603
15.1840379281601 42.275689603
15.1923712614934 42.275689603
15.2007045948267 42.275689603
15.2090379281601 42.275689603
15.2173712614934 42.275689603
15.2257045948267 42.275689603
15.2340379275096 42.275650575
15.2423712608429 42.275650575
15.2507045941763 42.275650575
15.2590379275096 42.275650575
15.2673712608429 42.275650575
15.2757045941763 42.275650575
15.2840379275096 42.275650575
15.2923712608429 42.275650575
15.3007045941762 42.275650575
15.3090379275096 42.275650575
15.3173713552389 42.281314331
15.3257046885722 42.281314331
15.3340377529478 42.265176871
15.3423709038937 42.254233623
15.3507042372271 42.254233623
15.3590375705604 42.254233623
15.3673709038937 42.254233623
15.375704237227 42.254233623
15.3840375705604 42.254233623
15.3923709038937 42.254233623
15.4007037993244 42.227959465
15.4090371326577 42.227959465
15.4173704659911 42.227959465
15.4257037993244 42.227959465
15.4340371326577 42.227959465
15.4423704659911 42.227959465
15.4507037993244 42.227959465
15.4590371326578 42.227959465
15.4673704659911 42.227959465
15.4757037993244 42.227959465
15.484036776636 42.206598158
15.4923701099693 42.206598158
15.5007034433026 42.206598158
15.509036776636 42.206598158
15.5173701099693 42.206598158
15.5257034433026 42.206598158
15.534036776636 42.206598158
15.5423701099693 42.206598158
15.5507034433026 42.206598158
15.559036776636 42.206598158
15.5673698361468 42.190168811
15.5757031694802 42.190168811
15.5840365028135 42.190168811
15.5923698361468 42.190168811
15.6007031694802 42.190168811
15.6090365028135 42.190168811
15.6173698361468 42.190168811
15.6257031694802 42.190168811
15.6340365028135 42.190168811
15.6423698361468 42.190168811
15.6507029788126 42.178728758
15.659036312146 42.178728758
15.6673696454793 42.178728758
15.6757029788126 42.178728758
15.684036312146 42.178728758
15.6923696454793 42.178728758
15.7007029788126 42.178728758
15.709036312146 42.178728758
15.7173696454793 42.178728758
15.7257029788126 42.178728758
15.7340362062323 42.172373935
15.7423695395656 42.172373935
15.7507219526749 43.317160495
15.7590552860083 43.317160495
15.7673886193416 43.317160495
15.7757219526749 43.317160495
15.7840552860083 43.317160495
15.7923886193416 43.317160495
15.8007219526749 43.317160495
15.8090552860083 43.317160495
15.8173874983939 43.249903636
15.8257208317273 43.249903636
15.834050991296 43.059477759
15.8423812740345 42.876442072
15.8507146073679 42.876442072
15.8590479407012 42.876442072
15.8673812740345 42.876442072
15.8757146073679 42.876442072
15.8840479407012 42.876442072
15.8923812740345 42.876442072
15.9007137220393 42.823322355
15.9090470553726 42.823322355
15.9173803887059 42.823322355
15.9257137220393 42.823322355
15.9340470553726 42.823322355
15.9423803887059 42.823322355
15.9507137220393 42.823322355
15.9590470553726 42.823322355
15.9673803887059 42.823322355
15.9757137220393 42.823322355
15.9840463145748 42.77887449
15.9923796479082 42.77887449
16.0007129812415 42.77887449
16.0090463145748 42.77887449
16.0173796479082 42.77887449
16.0257129812415 42.77887449
16.0340463145748 42.77887449
16.0423796479082 42.77887449
16.0507129812415 42.77887449
16.0590463145748 42.77887449
16.0673790441431 42.742648589
16.0757123774765 42.742648589
16.0840457108098 42.742648589
16.0923790441432 42.742648589
16.1007123774765 42.742648589
16.1090457108098 42.742648589
16.1173790441431 42.742648589
16.1257123774765 42.742648589
16.1340457108098 42.742648589
16.1423790441431 42.742648589
16.1507119044871 42.714269227
16.1590452378205 42.714269227
16.1673785711538 42.714269227
16.1757119044871 42.714269227
16.1840452378204 42.714269227
16.1923785711538 42.714269227
16.2007119044871 42.714269227
16.2090452378205 42.714269227
16.2173785711538 42.714269227
16.2257119044871 42.714269227
16.2340448905938 42.693435628
16.2423782239271 42.693435628
16.2507115572605 42.693435628
16.2590448905938 42.693435628
16.2673782239271 42.693435628
16.2757115572605 42.693435628
16.2840448905938 42.693435628
16.2923782239271 42.693435628
16.3007115572605 42.693435628
16.3090448905938 42.693435628
16.3173779986841 42.679921046
16.3257113320174 42.679921046
16.3340417518891 42.505113348
16.3423722876022 42.337256133
16.3507056209355 42.337256133
16.3590389542689 42.337256133
16.3673722876022 42.337256133
16.3757056209356 42.337256133
16.3840389542689 42.337256133
16.3923722876022 42.337256133
16.4007052328259 42.313969552
16.4090385661592 42.313969552
16.4173718994925 42.313969552
16.4257052328259 42.313969552
16.4340385661592 42.313969552
16.4423718994925 42.313969552
16.4507052328259 42.313969552
16.4590385661592 42.313969552
16.4673718994925 42.313969552
16.4757052328259 42.313969552
16.4840382787221 42.296723329
16.4923716120555 42.296723329
16.5007049453888 42.296723329
16.5090382787221 42.296723329
16.5173716120555 42.296723329
16.5257049453888 42.296723329
16.5340382787222 42.296723329
16.5423716120555 42.296723329
16.5507049453888 42.296723329
16.5590382787221 42.296723329
16.5673714225169 42.285351013
16.5757047558502 42.285351013
16.5840380891836 42.285351013
16.5923714225169 42.285351013
16.6007047558502 42.285351013
16.6090380891835 42.285351013
16.6173714225169 42.285351013
16.6257047558502 42.285351013
16.6340380891836 42.285351013
16.6423714225169 42.285351013
16.6507046623297 42.279739783
16.659037995663 42.279739783
16.6673713289964 42.279739783
16.6757046623297 42.279739783
16.6840379956631 42.279739783
16.6923713289964 42.279739783
16.7007046623297 42.279739783
16.709037995663 42.279739783
16.7173713289964 42.279739783
16.7257046623297 42.279739783
16.7340379971521 42.279829126
16.7423713304854 42.279829126
16.7507046638188 42.279829126
16.7590379971521 42.279829126
16.7673713304854 42.279829126
16.7757046638188 42.279829126
16.7840379971521 42.279829126
16.7923713304854 42.279829126
16.8007046638188 42.279829126
16.8090379971521 42.279829126
16.8173714268334 42.285610004
16.8257047601667 42.285610004
16.8340377247614 42.263485683
16.8423707768994 42.246613961
16.8507041102327 42.246613961
16.859037443566 42.246613961
16.8673707768993 42.246613961
16.8757041102327 42.246613961
16.884037443566 42.246613961
16.8923707768993 42.246613961
16.9007036803752 42.220822511
16.9090370137085 42.220822511
16.9173703470418 42.220822511
16.9257036803752 42.220822511
16.9340370137085 42.220822511
16.9423703470419 42.220822511
16.9507036803752 42.220822511
16.9590370137085 42.220822511
16.9673703470419 42.220822511
16.9757036803752 42.220822511
16.9840366657522 42.19994513
16.9923699990855 42.19994513
17.0007033324188 42.19994513
17.0090366657522 42.19994513
17.0173699990855 42.19994513
17.0257033324188 42.19994513
17.0340366657522 42.19994513
17.0423699990855 42.19994513
17.0507033324188 42.19994513
17.0590366657522 42.19994513
17.0673697333512 42.184001075
17.0757030666846 42.184001075
17.0840364000179 42.184001075
17.0923697333512 42.184001075
17.1007030666846 42.184001075
17.1090364000179 42.184001075
17.1173697333513 42.184001075
17.1257030666846 42.184001075
17.1340364000179 42.184001075
17.1423697333512 42.184001075
17.1507028841288 42.173047728
17.1590362174621 42.173047728
17.1673695507955 42.173047728
17.1757028841288 42.173047728
17.1840362174621 42.173047728
17.1923695507955 42.173047728
17.2007028841288 42.173047728
17.2090362174621 42.173047728
17.2173695507955 42.173047728
17.2257028841288 42.173047728
17.2340361196827 42.167180964
17.2423694530161 42.167180964
17.2507219246327 43.315477962
17.259055257966 43.315477962
17.2673885912994 43.315477962
17.2757219246327 43.315477962
17.284055257966 43.315477962
17.2923885912994 43.315477962
17.3007219246327 43.315477962
17.309055257966 43.315477962
17.3173874784437 43.248706621
17.325720811777 43.248706621
17.3340510696946 43.064181677
17.3423814496304 42.886977825
17.3507147829637 42.886977825
17.3590481162971 42.886977825
17.3673814496304 42.886977825
17.3757147829638 42.886977825
17.3840481162971 42.886977825
17.3923814496304 42.886977825
17.4007139010112 42.834060674
17.4090472343446 42.834060674
17.4173805676779 42.834060674
17.4257139010112 42.834060674
17.4340472343446 42.834060674
17.4423805676779 42.834060674
17.4507139010112 42.834060674
17.4590472343446 42.834060674
17.4673805676779 42.834060674
17.4757139010112 42.834060674
17.4840464969578 42.789817471
17.4923798302912 42.789817471
17.5007131636245 42.789817471
17.5090464969579 42.789817471
17.5173798302912 42.789817471
17.5257131636245 42.789817471
17.5340464969578 42.789817471
17.5423798302912 42.789817471
17.5507131636245 42.789817471
17.5590464969579 42.789817471
17.567379230038 42.753802279
17.5757125633713 42.753802279
17.5840458967047 42.753802279
17.592379230038 42.753802279
17.6007125633713 42.753802279
17.6090458967047 42.753802279
17.617379230038 42.753802279
17.6257125633713 42.753802279
17.6340458967047 42.753802279
17.642379230038 42.753802279
17.6507120940546 42.725643275
17.6590454273879 42.725643275
17.6673787607212 42.725643275
17.6757120940546 42.725643275
17.6840454273879 42.725643275
17.6923787607212 42.725643275
17.7007120940546 42.725643275
17.7090454273879 42.725643275
17.7173787607212 42.725643275
17.7257120940546 42.725643275
17.7340450840496 42.705042978
17.742378417383 42.705042978
17.7507117507163 42.705042978
17.7590450840496 42.705042978
17.767378417383 42.705042978
17.7757117507163 42.705042978
17.7840450840496 42.705042978
17.792378417383 42.705042978
17.8007117507163 42.705042978
17.8090450840496 42.705042978
17.8173781962942 42.691777655
17.8257115296276 42.691777655
17.834041902602 42.514156123
17.8423723914487 42.343486921
17.850705724782 42.343486921
17.8590390581153 42.343486921
17.8673723914487 42.343486921
17.875705724782 42.343486921
17.8840390581154 42.343486921
17.8923723914487 42.343486921
17.9007053377084 42.320262502
17.9090386710417 42.320262502
17.917372004375 42.320262502
17.9257053377084 42.320262502
17.9340386710417 42.320262502
17.942372004375 42.320262502
17.9507053377084 42.320262502
17.9590386710417 42.320262502
17.967372004375 42.320262502
17.9757053377084 42.320262502
17.9840383845144 42.303070863
17.9923717178477 42.303070863
18.0007050511811 42.303070863
18.0090383845144 42.303070863
18.0173717178477 42.303070863
18.025705051181 42.303070863
18.0340383845144 42.303070863
18.0423717178477 42.303070863
18.0507050511811 42.303070863
18.0590383845144 42.303070863
18.0673715291008 42.291746051
18.0757048624342 42.291746051
18.0840381957675 42.291746051
18.0923715291008 42.291746051
18.1007048624342 42.291746051
18.1090381957675 42.291746051
18.1173715291009 42.291746051
18.1257048624342 42.291746051
18.1340381957675 42.291746051
18.1423715291008 42.291746051
18.1507047695929 42.286175574
18.1590381029262 42.286175574
18.1673714362596 42.286175574
18.1757047695929 42.286175574
18.1840381029262 42.286175574
18.1923714362596 42.286175574
18.2007047695929 42.286175574
18.2090381029262 42.286175574
18.2173714362596 42.286175574
18.2257047695929 42.286175574
18.234038104985 42.286299097
18.2423714383183 42.286299097
18.2507047716516 42.286299097
18.2590381049849 42.286299097
18.2673714383183 42.286299097
18.2757047716516 42.286299097
18.284038104985 42.286299097
18.2923714383183 42.286299097
18.3007047716516 42.286299097
18.3090381049849 42.286299097
18.3173715351268 42.292107609
18.3257048684602 42.292107609
18.3340377350639 42.264103832
18.3423706901955 42.241411732
18.3507040235289 42.241411732
18.3590373568622 42.241411732
18.3673706901955 42.241411732
18.3757040235289 42.241411732
18.3840373568622 42.241411732
18.3923706901955 42.241411732
18.4007036002589 42.216015535
18.4090369335922 42.216015535
18.4173702669256 42.216015535
18.4257036002589 42.216015535
18.4340369335922 42.216015535
18.4423702669256 42.216015535
18.4507036002589 42.216015535
18.4590369335922 42.216015535
18.4673702669256 42.216015535
18.4757036002589 42.216015535
18.484036592308 42.195538483
18.4923699256414 42.195538483
18.5007032589747 42.195538483
18.509036592308 42.195538483
18.5173699256414 42.195538483
18.5257032589747 42.195538483
18.534036592308 42.195538483
18.5423699256414 42.195538483
18.5507032589747 42.195538483
18.5590365923081 42.195538483
18.5673696666627 42.179999761
18.575702999996 42.179999761
18.5840363333293 42.179999761
18.5923696666627 42.179999761
18.600702999996 42.179999761
18.6090363333293 42.179999761
18.6173696666627 42.179999761
18.625702999996 42.179999761
18.6340363333293 42.179999761
18.6423696666627 42.179999761
18.650702824276 42.169456558
18.6590361576093 42.169456558
18.6673694909426 42.169456558
18.675702824276 42.169456558
18.6840361576093 42.169456558
18.6923694909426 42.169456558
18.700702824276 42.169456558
18.7090361576093 42.169456558
18.7173694909426 42.169456558
18.725702824276 42.169456558
18.7340360667408 42.164004449
18.7423694000741 42.164004449
18.7507219613349 43.317680097
18.7590552946683 43.317680097
18.7673886280016 43.317680097
18.775721961335 43.317680097
18.7840552946683 43.317680097
18.7923886280016 43.317680097
18.800721961335 43.317680097
18.8090552946683 43.317680097
18.8173875207366 43.251244197
18.82572085407 43.251244197
18.8340512110428 43.072662566
18.8423816889239 42.901335432
18.8507150222572 42.901335432
18.8590483555905 42.901335432
18.8673816889239 42.901335432
18.8757150222572 42.901335432
18.8840483555905 42.901335432
18.8923816889239 42.901335432
18.9007141416514 42.848499085
18.9090474749847 42.848499085
18.9173808083181 42.848499085
18.9257141416514 42.848499085
18.9340474749848 42.848499085
18.9423808083181 42.848499085
18.9507141416514 42.848499085
18.9590474749848 42.848499085
18.9673808083181 42.848499085
18.9757141416514 42.848499085
18.9840467390699 42.804344195
18.9923800724033 42.804344195
19.0007134057366 42.804344195
19.0090467390699 42.804344195
19.0173800724032 42.804344195
19.0257134057366 42.804344195
19.0340467390699 42.804344195
19.0423800724033 42.804344195
19.0507134057366 42.804344195
19.0590467390699 42.804344195
19.0673794738236 42.768429417
19.075712807157 42.768429417
19.0840461404903 42.768429417
19.0923794738236 42.768429417
19.1007128071569 42.768429417
19.1090461404903 42.768429417
19.1173794738236 42.768429417
19.125712807157 42.768429417
19.1340461404903 42.768429417
19.1423794738236 42.768429417
19.1507123397818 42.740386905
19.1590456731151 42.740386905
19.1673790064484 42.740386905
19.1757123397818 42.740386905
19.1840456731151 42.740386905
19.1923790064484 42.740386905
19.2007123397818 42.740386905
19.2090456731151 42.740386905
19.2173790064484 42.740386905
19.2257123397818 42.740386905
19.2340453320444 42.719922664
19.2423786653777 42.719922664
19.2507119987111 42.719922664
19.2590453320444 42.719922664
19.2673786653777 42.719922664
19.2757119987111 42.719922664
19.2840453320444 42.719922664
19.2923786653777 42.719922664
19.3007119987111 42.719922664
19.3090453320444 42.719922664
19.3173784469355 42.70681613
19.3257117802688 42.70681613
19.3340421027649 42.526165895
19.3423725410975 42.352465853
19.3507058744309 42.352465853
19.3590392077642 42.352465853
19.3673725410975 42.352465853
19.3757058744309 42.352465853
19.3840392077642 42.352465853
19.3923725410975 42.352465853
19.4007054865314 42.329191881
19.4090388198647 42.329191881
19.417372153198 42.329191881
19.4257054865313 42.329191881
19.4340388198647 42.329191881
19.442372153198 42.329191881
19.4507054865314 42.329191881
19.4590388198647 42.329191881
19.467372153198 42.329191881
19.4757054865313 42.329191881
19.4840385324729 42.311948376
19.4923718658063 42.311948376
19.5007051991396 42.311948376
19.5090385324729 42.311948376
19.5173718658063 42.311948376
19.5257051991396 42.311948376
19.5340385324729 42.311948376
19.5423718658063 42.311948376
19.5507051991396 42.311948376
19.5590385324729 42.311948376
19.5673716761635 42.300569809
19.5757050094968 42.300569809
19.5840383428301 42.300569809
19.5923716761635 42.300569809
19.6007050094968 42.300569809
19.6090383428302 42.300569809
19.6173716761635 42.300569809
19.6257050094968 42.300569809
19.6340383428301 42.300569809
19.6423716761635 42.300569809
19.6507049157303 42.294943816
19.6590382490636 42.294943816
19.6673715823969 42.294943816
19.6757049157303 42.294943816
19.6840382490636 42.294943816
19.6923715823969 42.294943816
19.7007049157303 42.294943816
19.7090382490636 42.294943816
19.7173715823969 42.294943816
19.7257049157303 42.294943816
19.7340382501671 42.295010025
19.7423715835004 42.295010025
19.7507046548741 42.279292447
19.7590378099728 42.268598369
19.7673711433061 42.268598369
19.7757044766395 42.268598369
19.7840378099728 42.268598369
19.7923711433061 42.268598369
19.8007044766395 42.268598369
19.8090378099728 42.268598369
19.8173706427465 42.23856479
19.8257039760798 42.23856479
19.8340373094132 42.23856479
19.8423706427465 42.23856479
19.8507039760798 42.23856479
19.8590373094132 42.23856479
19.8673706427465 42.23856479
19.8757039760798 42.23856479
19.8840373094132 42.23856479
19.8923706427465 42.23856479
19.9007035579725 42.213478349
19.9090368913058 42.213478349
19.9173702246391 42.213478349
19.9257035579725 42.213478349
19.9340368913058 42.213478349
19.9423702246391 42.213478349
19.9507035579725 42.213478349
19.9590368913058 42.213478349
19.9673702246391 42.213478349
19.9757035579725 42.213478349
19.9840365553314 42.193319884
19.9923698886647 42.193319884
20.0007032219981 42.193319884
20.0090365553314 42.193319884
20.0173698886647 42.193319884
20.0257032219981 42.193319884
20.0340365553314 42.193319884
20.0423698886647 42.193319884
20.0507032219981 42.193319884
20.0590365553314 42.193319884
20.0673696351378 42.178108265
20.0757029684711 42.178108265
20.0840363018044 42.178108265
20.0923696351378 42.178108265
20.1007029684711 42.178108265
20.1090363018044 42.178108265
20.1173696351378 42.178108265
20.1257029684711 42.178108265
20.1340363018044 42.178108265
20.1423696351378 42.178108265
20.1507027983375 42.167900253
20.1590361316709 42.167900253
20.1673694650042 42.167900253
20.1757027983376 42.167900253
20.1840361316709 42.167900253
20.1923694650042 42.167900253
20.2007027983375 42.167900253
20.2090361316709 42.167900253
20.2173694650042 42.167900253
20.2257027983375 42.167900253
20.2340360465153 42.162790919
20.2423693798487 42.162790919
20.2507220609171 43.323655026
20.2590553942504 43.323655026
20.2673887275838 43.323655026
20.2757220609171 43.323655026
20.2840553942504 43.323655026
20.2923887275838 43.323655026
20.3007220609171 43.323655026
20.3090553942504 43.323655026
20.3173876234898 43.25740939
20.3257209568232 43.25740939
20.3340514137789 43.084826734
20.3423819905772 42.919434635
20.3507153239106 42.919434635
20.3590486572439 42.919434635
20.3673819905773 42.919434635
20.3757153239106 42.919434635
20.3840486572439 42.919434635
20.3923819905772 42.919434635
20.4007144427126 42.866562757
20.4090477760459 42.866562757
20.4173811093793 42.866562757
20.4257144427126 42.866562757
20.4340477760459 42.866562757
20.4423811093793 42.866562757
20.4507144427126 42.866562757
20.4590477760459 42.866562757
20.4673811093793 42.866562757
20.4757144427126 42.866562757
20.4840470397525 42.822385151
20.4923803730859 42.822385151
20.5007137064192 42.822385151
20.5090470397525 42.822385151
20.5173803730859 42.822385151
20.5257137064192 42.822385151
20.5340470397525 42.822385151
20.5423803730859 42.822385151
20.5507137064192 42.822385151
20.5590470397525 42.822385151
20.5673797744257 42.786465541
20.575713107759 42.786465541
20.5840464410924 42.786465541
20.5923797744257 42.786465541
20.600713107759 42.786465541
20.6090464410923 42.786465541
20.6173797744257 42.786465541
20.625713107759 42.786465541
20.6340464410923 42.786465541
20.6423797744257 42.786465541
20.6507126406742 42.75844045
20.6590459740075 42.75844045
20.6673793073408 42.75844045
20.6757126406742 42.75844045
20.6840459740075 42.75844045
20.6923793073408 42.75844045
20.7007126406742 42.75844045
20.7090459740075 42.75844045
20.7173793073408 42.75844045
20.7257126406742 42.75844045
20.7340456336608 42.738019646
20.7423789669941 42.738019646
20.7507123003274 42.738019646
20.7590456336608 42.738019646
20.7673789669941 42.738019646
20.7757123003274 42.738019646
20.7840456336608 42.738019646
20.7923789669941 42.738019646
20.8007123003274 42.738019646
20.8090456336608 42.738019646
20.8173787497636 42.724985813
20.8257120830969 42.724985813
20.8340423513894 42.541083366
20.8423727354143 42.364124856
20.8507060687476 42.364124856
20.8590394020809 42.364124856
20.8673727354143 42.364124856
20.8757060687476 42.364124856
20.8840394020809 42.364124856
20.8923727354143 42.364124856
20.900705678217 42.340693021
20.9090390115504 42.340693021
20.9173723448837 42.340693021
20.925705678217 42.340693021
20.9340390115504 42.340693021
20.9423723448837 42.340693021
20.950705678217 42.340693021
20.9590390115504 42.340693021
20.9673723448837 42.340693021
20.975705678217 42.340693021
20.9840387215788 42.32329473
20.9923720549122 42.32329473
21.0007053882455 42.32329473
21.0090387215788 42.32329473
21.0173720549122 42.32329473
21.0257053882455 42.32329473
21.0340387215788 42.32329473
21.0423720549122 42.32329473
21.0507053882455 42.32329473
21.0590387215788 42.32329473
21.0673718627405 42.311764427
21.0757051960738 42.311764427
21.0840385294071 42.311764427
21.0923718627404 42.311764427
21.1007051960738 42.311764427
21.1090385294071 42.311764427
21.1173718627405 42.311764427
21.1257051960738 42.311764427
21.1340385294071 42.311764427
21.1423718627405 42.311764427
21.1507050998293 42.305989757
21.1590384331626 42.305989757
21.167371766496 42.305989757
21.1757050998293 42.305989757
21.1840384331626 42.305989757
21.192371766496 42.305989757
21.2007050998293 42.305989757
21.2090384331626 42.305989757
21.217371766496 42.305989757
21.2257050998293 42.305989757
21.2340384318355 42.305910132
21.2423717651689 42.305910132
21.250704738836 42.284330162
21.2590377971649 42.267829893
21.2673711304982 42.267829893
21.2757044638316 42.267829893
21.2840377971649 42.267829893
21.2923711304982 42.267829893
21.3007044638316 42.267829893
21.3090377971649 42.267829893
21.3173706334974 42.238009845
21.3257039668308 42.238009845
21.3340373001641 42.238009845
21.3423706334974 42.238009845
21.3507039668307 42.238009845
21.3590373001641 42.238009845
21.3673706334974 42.238009845
21.3757039668308 42.238009845
21.3840373001641 42.238009845
21.3923706334974 42.238009845
21.4007035524969 42.213149813
21.4090368858302 42.213149813
21.4173702191636 42.213149813
21.4257035524969 42.213149813
21.4340368858302 42.213149813
21.4423702191635 42.213149813
21.4507035524969 42.213149813
21.4590368858302 42.213149813
21.4673702191636 42.213149813
21.4757035524969 42.213149813
21.4840365538367 42.193230203
21.4923698871701 42.193230203
21.5007032205034 42.193230203
21.5090365538367 42.193230203
21.5173698871701 42.193230203
21.5257032205034 42.193230203
21.5340365538367 42.193230203
21.5423698871701 42.193230203
21.5507032205034 42.193230203
21.5590365538367 42.193230203
21.5673696378222 42.17826933
21.5757029711555 42.17826933
21.5840363044888 42.17826933
21.5923696378222 42.17826933
21.6007029711555 42.17826933
21.6090363044888 42.17826933
21.6173696378222 42.17826933
21.6257029711555 42.17826933
21.6340363044888 42.17826933
21.6423696378222 42.17826933
21.6507028053887 42.168323319
21.659036138722 42.168323319
21.6673694720553 42.168323319
21.6757028053886 42.168323319
21.684036138722 42.168323319
21.6923694720553 42.168323319
21.7007028053886 42.168323319
21.709036138722 42.168323319
21.7173694720553 42.168323319
21.7257028053887 42.168323319
21.7340360581087 42.163486522
21.742369391442 42.163486522
21.7507222214095 43.333284567
21.7590555547428 43.333284567
21.7673888880761 43.333284567
21.7757222214095 43.333284567
21.7840555547428 43.333284567
21.7923888880761 43.333284567
21.8007222214095 43.333284567
21.8090555547428 43.333284567
21.817387784828 43.267089677
21.8257211181613 43.267089677
21.8340516762476 43.100574858
21.8423823531576 42.941189453
21.8507156864909 42.941189453
21.8590490198242 42.941189453
21.8673823531575 42.941189453
21.8757156864909 42.941189453
21.8840490198242 42.941189453
21.8923823531575 42.941189453
21.9007148028648 42.888171886
21.9090481361981 42.888171886
21.9173814695314 42.888171886
21.9257148028648 42.888171886
21.9340481361981 42.888171886
21.9423814695314 42.888171886
21.9507148028648 42.888171886
21.9590481361981 42.888171886
21.9673814695314 42.888171886
21.9757148028648 42.888171886
21.984047397773 42.843866377
21.9923807311063 42.843866377
22.0007140644396 42.843866377
22.009047397773 42.843866377
22.0173807311063 42.843866377
22.0257140644396 42.843866377
22.034047397773 42.843866377
22.0423807311063 42.843866377
22.0507140644396 42.843866377
22.059047397773 42.843866377
22.0673801307048 42.807842289
22.0757134640381 42.807842289
22.0840467973715 42.807842289
22.0923801307048 42.807842289
22.1007134640382 42.807842289
22.1090467973715 42.807842289
22.1173801307048 42.807842289
22.1257134640381 42.807842289
22.1340467973715 42.807842289
22.1423801307048 42.807842289
22.1507129956812 42.77974087
22.1590463290145 42.77974087
22.1673796623478 42.77974087
22.1757129956812 42.77974087
22.1840463290145 42.77974087
22.1923796623478 42.77974087
22.2007129956812 42.77974087
22.2090463290145 42.77974087
22.2173796623478 42.77974087
22.2257129956812 42.77974087
22.2340459879318 42.759275907
22.2423793212651 42.759275907
22.2507126545984 42.759275907
22.2590459879318 42.759275907
22.2673793212651 42.759275907
22.2757126545985 42.759275907
22.2840459879318 42.759275907
22.2923793212651 42.759275907
22.3007126545984 42.759275907
22.3090459879318 42.759275907
22.31737910389 42.7462334
22.3257124372233 42.7462334
22.3340426474357 42.558846142
22.3423729732055 42.378392333
22.3507063065389 42.378392333
22.3590396398722 42.378392333
22.3673729732055 42.378392333
22.3757063065389 42.378392333
22.3840396398722 42.378392333
22.3923729732055 42.378392333
22.4007059116526 42.354699154
22.4090392449859 42.354699154
22.4173725783192 42.354699154
22.4257059116526 42.354699154
22.4340392449859 42.354699154
22.4423725783192 42.354699154
22.4507059116526 42.354699154
22.4590392449859 42.354699154
22.4673725783192 42.354699154
22.4757059116526 42.354699154
22.4840389507823 42.337046937
22.4923722841156 42.337046937
22.500705617449 42.337046937
22.5090389507823 42.337046937
22.5173722841156 42.337046937
22.525705617449 42.337046937
22.5340389507823 42.337046937
22.5423722841156 42.337046937
22.550705617449 42.337046937
22.5590389507823 42.337046937
22.5673720878416 42.325270498
22.575705421175 42.325270498
22.5840387545083 42.325270498
22.5923720878416 42.325270498
22.600705421175 42.325270498
22.6090387545083 42.325270498
22.6173720878416 42.325270498
22.625705421175 42.325270498
22.6340387545083 42.325270498
22.6423720878416 42.325270498
22.6507053209559 42.319257355
22.6590386542893 42.319257355
22.6673719876226 42.319257355
22.6757053209559 42.319257355
22.6840386542892 42.319257355
22.6923719876226 42.319257355
22.7007053209559 42.319257355
22.7090386542893 42.319257355
22.7173719876226 42.319257355
22.7257053209559 42.319257355
22.7340386491091 42.318946548
22.7423719824425 42.318946548
22.750704859867 42.291592018
22.7590378228969 42.269373817
22.7673711562303 42.269373817
22.7757044895636 42.269373817
22.7840378228969 42.269373817
22.7923711562303 42.269373817
22.8007044895636 42.269373817
22.8090378228969 42.269373817
22.817370661377 42.239682619
22.8257039947103 42.239682619
22.8340373280437 42.239682619
22.842370661377 42.239682619
22.8507039947103 42.239682619
22.8590373280437 42.239682619
22.867370661377 42.239682619
22.8757039947103 42.239682619
22.8840373280437 42.239682619
22.892370661377 42.239682619
22.9007035827998 42.21496799
22.9090369161332 42.21496799
22.9173702494665 42.21496799
22.9257035827998 42.21496799
22.9340369161332 42.21496799
22.9423702494665 42.21496799
22.9507035827998 42.21496799
22.9590369161332 42.21496799
22.9673702494665 42.21496799
22.9757035827998 42.21496799
22.9840365868278 42.195209666
22.9923699201611 42.195209666
23.0007032534944 42.195209666
23.0090365868278 42.195209666
23.0173699201611 42.195209666
23.0257032534944 42.195209666
23.0340365868278 42.195209666
23.0423699201611 42.195209666
23.0507032534944 42.195209666
23.0590365868278 42.195209666
23.0673696737531 42.180425186
23.0757030070864 42.180425186
23.0840363404198 42.180425186
23.0923696737531 42.180425186
23.1007030070864 42.180425186
23.1090363404198 42.180425186
23.1173696737531 42.180425186
23.1257030070864 42.180425186
23.1340363404198 42.180425186
23.1423696737531 42.180425186
23.1507028444977 42.17066986
23.159036177831 42.17066986
23.1673695111643 42.17066986
23.1757028444977 42.17066986
23.184036177831 42.17066986
23.1923695111643 42.17066986
23.2007028444977 42.17066986
23.209036177831 42.17066986
23.2173695111643 42.17066986
23.2257028444977 42.17066986
23.2340361006185 42.16603711
23.2423694339518 42.16603711
23.250722440754 43.346445241
23.2590557740874 43.346445241
23.2673891074207 43.346445241
23.275722440754 43.346445241
23.2840557740873 43.346445241
23.2923891074207 43.346445241
23.300722440754 43.346445241
23.3090557740874 43.346445241
23.3173880027977 43.280167864
23.3257213361311 43.280167864
23.3340519967142 43.11980285
23.3423827751508 42.966509046
23.3507161084841 42.966509046
23.3590494418174 42.966509046
23.3673827751508 42.966509046
23.3757161084841 42.966509046
23.3840494418174 42.966509046
23.3923827751508 42.966509046
23.4007152207056 42.913242337
23.409048554039 42.913242337
23.4173818873723 42.913242337
23.4257152207056 42.913242337
23.4340485540389 42.913242337
23.4423818873723 42.913242337
23.4507152207056 42.913242337
23.4590485540389 42.913242337
23.4673818873723 42.913242337
23.4757152207056 42.913242337
23.4840478118361 42.868710169
23.4923811451695 42.868710169
23.5007144785028 42.868710169
23.5090478118361 42.868710169
23.5173811451695 42.868710169
23.5257144785028 42.868710169
23.5340478118361 42.868710169
23.5423811451695 42.868710169
23.5507144785028 42.868710169
23.5590478118361 42.868710169
23.5673805414661 42.832487966
23.5757138747994 42.832487966
23.5840472081328 42.832487966
23.5923805414661 42.832487966
23.6007138747994 42.832487966
23.6090472081328 42.832487966
23.6173805414661 42.832487966
23.6257138747994 42.832487966
23.6340472081328 42.832487966
23.6423805414661 42.832487966
23.650713403703 42.804222182
23.6590467370364 42.804222182
23.6673800703697 42.804222182
23.675713403703 42.804222182
23.6840467370364 42.804222182
23.6923800703697 42.804222182
23.700713403703 42.804222182
23.7090467370364 42.804222182
23.7173800703697 42.804222182
23.725713403703 42.804222182
23.7340463938467 42.783630802
23.74237972718 42.783630802
23.7507130605134 42.783630802
23.7590463938467 42.783630802
23.76737972718 42.783630802
23.7757130605134 42.783630802
23.7840463938467 42.783630802
23.79237972718 42.783630802
23.8007130605134 42.783630802
23.8090463938467 42.783630802
23.8173795083888 42.77050333
23.8257128417222 42.77050333
23.8340429898408 42.57939045
23.8423732532692 42.395196152
23.8507065866025 42.395196152
23.8590399199359 42.395196152
23.8673732532692 42.395196152
23.8757065866025 42.395196152
23.8840399199359 42.395196152
23.8923732532692 42.395196152
23.9007061856952 42.371141712
23.9090395190285 42.371141712
23.9173728523619 42.371141712
23.9257061856952 42.371141712
23.9340395190285 42.371141712
23.9423728523619 42.371141712
23.9507061856952 42.371141712
23.9590395190285 42.371141712
23.9673728523619 42.371141712
23.9757061856952 42.371141712
23.984039219008 42.353140478
23.9923725523413 42.353140478
24.0007058856746 42.353140478
24.009039219008 42.353140478
24.0173725523413 42.353140478
24.0257058856746 42.353140478
24.034039219008 42.353140478
24.0423725523413 42.353140478
24.0507058856746 42.353140478
24.059039219008 42.353140478
24.0673723504553 42.341027317
24.0757056837886 42.341027317
24.0840390171219 42.341027317
24.0923723504553 42.341027317
24.1007056837886 42.341027317
24.109039017122 42.341027317
24.1173723504553 42.341027317
24.1257056837886 42.341027317
24.1340390171219 42.341027317
24.1423723504553 42.341027317
24.150705578158 42.33468948
24.1590389114913 42.33468948
24.1673722448247 42.33468948
24.175705578158 42.33468948
24.1840389114913 42.33468948
24.1923722448247 42.33468948
24.200705578158 42.33468948
24.2090389114913 42.33468948
24.2173722448247 42.33468948
24.225705578158 42.33468948
24.2340389010919 42.334065514
24.2423722344252 42.334065514
24.2507050169551 42.301017306
24.2590378860401 42.273162403
24.2673712193734 42.273162403
24.2757045527067 42.273162403
24.28403788604 42.273162403
24.2923712193734 42.273162403
24.3007045527067 42.273162403
24.3090378860401 42.273162403
24.3173707253012 42.243518073
24.3257040586345 42.243518073
24.3340373919679 42.243518073
24.3423707253012 42.243518073
24.3507040586346 42.243518073
24.3590373919679 42.243518073
24.3673707253012 42.243518073
24.3757040586346 42.243518073
24.3840373919679 42.243518073
24.3923707253012 42.243518073
24.4007036478383 42.218870298
24.4090369811716 42.218870298
24.417370314505 42.218870298
24.4257036478383 42.218870298
24.4340369811716 42.218870298
24.442370314505 42.218870298
24.4507036478383 42.218870298
24.4590369811716 42.218870298
24.467370314505 42.218870298
24.4757036478383 42.218870298
24.4840366532996 42.199197973
24.4923699866329 42.199197973
24.5007033199662 42.199197973
24.5090366532996 42.199197973
24.5173699866329 42.199197973
24.5257033199662 42.199197973
24.5340366532996 42.199197973
24.5423699866329 42.199197973
24.5507033199662 42.199197973
24.5590366532996 42.199197973
24.5673697419614 42.184517681
24.5757030752947 42.184517681
24.584036408628 42.184517681
24.5923697419614 42.184517681
24.6007030752947 42.184517681
24.609036408628 42.184517681
24.6173697419614 42.184517681
24.6257030752947 42.184517681
24.634036408628 42.184517681
24.6423697419614 42.184517681
24.6507029147284 42.174883706
24.6590362480618 42.174883706
24.667390688012 43.441280718
24.6757240213453 43.441280718
24.6840573546786 43.441280718
24.692390688012 43.441280718
24.7007240213453 43.441280718
24.7090573546786 43.441280718
24.717390688012 43.441280718
24.7257240213453 43.441280718
24.7340560501528 43.363009169
24.7423893834862 43.363009169
24.7507227168195 43.363009169
24.7590560501528 43.363009169
24.7673893834862 43.363009169
24.7757227168195 43.363009169
24.7840560501528 43.363009169
24.7923893834861 43.363009169
24.8007227168195 43.363009169
24.8090560501528 43.363009169
24.8173882753827 43.296522959
24.825721608716 43.296522959
24.8340523733787 43.142402722
24.8423832549764 42.995298583
24.8507165883097 42.995298583
24.8590499216431 42.995298583
24.8673832549764 42.995298583
24.8757165883097 42.995298583
24.8840499216431 42.995298583
24.8923832549764 42.995298583
24.9007156947743 42.94168646
24.9090490281077 42.94168646
24.917382361441 42.94168646
24.9257156947743 42.94168646
24.9340490281077 42.94168646
24.942382361441 42.94168646
24.9507156947743 42.94168646
24.9590490281077 42.94168646
24.967382361441 42.94168646
24.9757156947743 42.94168646
24.9840482805935 42.896835613
24.9923816139269 42.896835613
25.0007149472602 42.896835613
25.0090482805936 42.896835613
25.0173816139269 42.896835613
25.0257149472602 42.896835613
25.0340482805935 42.896835613
25.0423816139269 42.896835613
25.0507149472602 42.896835613
25.0590482805936 42.896835613
25.067381005469 42.860328137
25.0757143388023 42.860328137
25.0840476721356 42.860328137
25.092381005469 42.860328137
25.1007143388023 42.860328137
25.1090476721356 42.860328137
25.1173810054689 42.860328137
25.1257143388023 42.860328137
25.1340476721356 42.860328137
25.142381005469 42.860328137
25.1507138635994 42.831815964
25.1590471969327 42.831815964
25.1673805302661 42.831815964
25.1757138635994 42.831815964
25.1840471969327 42.831815964
25.1923805302661 42.831815964
25.2007138635994 42.831815964
25.2090471969327 42.831815964
25.2173805302661 42.831815964
25.2257138635994 42.831815964
25.2340468503596 42.811021574
25.2423801836929 42.811021574
25.2507135170262 42.811021574
25.2590468503596 42.811021574
25.2673801836929 42.811021574
25.2757135170262 42.811021574
25.2840468503596 42.811021574
25.2923801836929 42.811021574
25.3007135170262 42.811021574
25.3090468503596 42.811021574
25.3173799623022 42.797738134
25.3257132956356 42.797738134
25.334043377503 42.602650182
25.3423735743576 42.414461456
25.3507069076909 42.414461456
25.3590402410243 42.414461456
25.3673735743576 42.414461456
25.3757069076909 42.414461456
25.3840402410243 42.414461456
25.3923735743576 42.414461456
25.400706499178 42.389950679
25.4090398325113 42.389950679
25.4173731658447 42.389950679
25.425706499178 42.389950679
25.4340398325113 42.389950679
25.4423731658446 42.389950679
25.450706499178 42.389950679
25.4590398325113 42.389950679
25.4673731658447 42.389950679
25.475706499178 42.389950679
25.4840395251606 42.371509635
25.4923728584939 42.371509635
25.5007061918272 42.371509635
25.5090395251606 42.371509635
25.5173728584939 42.371509635
25.5257061918272 42.371509635
25.5340395251606 42.371509635
25.5423728584939 42.371509635
25.5507061918272 42.371509635
25.5590395251606 42.371509635
25.5673726495529 42.358973173
25.5757059828862 42.358973173
25.5840393162195 42.358973173
25.5923726495529 42.358973173
25.6007059828862 42.358973173
25.6090393162195 42.358973173
25.6173726495529 42.358973173
25.6257059828862 42.358973173
25.6340393162195 42.358973173
25.6423726495529 42.358973173
25.6507058704698 42.352228185
25.6590392038031 42.352228185
25.6673725371364 42.352228185
25.6757058704698 42.352228185
25.6840392038031 42.352228185
25.6923725371364 42.352228185
25.7007058704698 42.352228185
25.7090392038031 42.352228185
25.7173725371364 42.352228185
25.7257058704698 42.352228185
25.7340391868766 42.351212597
25.7423725202099 42.351212597
25.7507052090772 42.312544633
25.7590379854534 42.279127206
25.7673713187868 42.279127206
25.7757046521201 42.279127206
25.7840379854534 42.279127206
25.7923713187868 42.279127206
25.8007046521201 42.279127206
25.8090379854534 42.279127206
25.8173708241761 42.249450568
25.8257041575095 42.249450568
25.8340374908428 42.249450568
25.8423708241761 42.249450568
25.8507041575095 42.249450568
25.8590374908428 42.249450568
25.8673708241761 42.249450568
25.8757041575095 42.249450568
25.8840374908428 42.249450568
25.8923708241761 42.249450568
25.9007037465617 42.224793701
25.909037079895 42.224793701
25.9173704132284 42.224793701
25.9257037465617 42.224793701
25.934037079895 42.224793701
25.9423704132283 42.224793701
25.9507037465617 42.224793701
25.959037079895 42.224793701
25.9673704132284 42.224793701
25.9757037465617 42.224793701
25.9840367522417 42.2051345
25.992370085575 42.2051345
26.0007034189083 42.2051345
26.0090367522417 42.2051345
26.017370085575 42.2051345
26.0257034189083 42.2051345
26.0340367522417 42.2051345
26.042370085575 42.2051345
26.0507034189083 42.2051345
26.0590367522417 42.2051345
26.0673698414738 42.190488427
26.0757031748071 42.190488427
26.0840365081404 42.190488427
26.0923698414738 42.190488427
26.1007031748071 42.190488427
26.1090365081404 42.190488427
26.1173698414738 42.190488427
26.1257031748071 42.190488427
26.1340365081405 42.190488427
26.1423698414738 42.190488427
26.1507030151421 42.180908529
26.1590363484755 42.180908529
26.1673910239475 43.461436847
26.1757243572808 43.461436847
26.1840576906141 43.461436847
26.1923910239475 43.461436847
26.2007243572808 43.461436847
26.2090576906141 43.461436847
26.2173910239475 43.461436847
26.2257243572808 43.461436847
26.2340563807537 43.382845221
26.242389714087 43.382845221
26.2507230474204 43.382845221
26.2590563807537 43.382845221
26.267389714087 43.382845221
26.2757230474203 43.382845221
26.2840563807537 43.382845221
26.292389714087 43.382845221
26.3007230474204 43.382845221
26.3090563807537 43.382845221
26.3173886005178 43.316031066
26.3257219338511 43.316031066
26.3340528043916 43.168263499
26.3423837910022 43.027460135
26.3507171243356 43.027460135
26.3590504576689 43.027460135
26.3673837910022 43.027460135
26.3757171243356 43.027460135
26.3840504576689 43.027460135
26.3923837910022 43.027460135
26.4007162235634 42.973413801
26.4090495568967 42.973413801
26.41738289023 42.973413801
26.4257162235634 42.973413801
26.4340495568967 42.973413801
26.44238289023 42.973413801
26.4507162235634 42.973413801
26.4590495568967 42.973413801
26.46738289023 42.973413801
26.4757162235633 42.973413801
26.4840488026566 42.928159397
26.4923821359899 42.928159397
26.5007154693233 42.928159397
26.5090488026566 42.928159397
26.51738213599 42.928159397
26.5257154693233 42.928159397
26.5340488026566 42.928159397
26.5423821359899 42.928159397
26.5507154693233 42.928159397
26.5590488026566 42.928159397
26.5673815214362 42.891286173
26.5757148547696 42.891286173
26.5840481881029 42.891286173
26.5923815214362 42.891286173
26.6007148547695 42.891286173
26.6090481881029 42.891286173
26.6173815214362 42.891286173
26.6257148547696 42.891286173
26.6340481881029 42.891286173
26.6423815214362 42.891286173
26.6507143741976 42.862451858
26.659047707531 42.862451858
26.6673810408643 42.862451858
26.6757143741976 42.862451858
26.684047707531 42.862451858
26.6923810408643 42.862451858
26.7007143741976 42.862451858
26.709047707531 42.862451858
26.7173810408643 42.862451858
26.7257143741976 42.862451858
26.7340473563959 42.841383752
26.7423806897292 42.841383752
26.7507140230625 42.841383752
26.7590473563959 42.841383752
26.7673806897292 42.841383752
26.7757140230625 42.841383752
26.7840473563959 42.841383752
26.7923806897292 42.841383752
26.8007140230625 42.841383752
26.8090473563959 42.841383752
26.8173804646472 42.827878834
26.8257137979806 42.827878834
26.8340438092994 42.628557966
26.8423739352059 42.436112356
26.8507072685393 42.436112356
26.8590406018726 42.436112356
26.8673739352059 42.436112356
26.8757072685393 42.436112356
26.8840406018726 42.436112356
26.8923739352059 42.436112356
26.9007068509159 42.411054956
26.9090401842493 42.411054956
26.9173735175826 42.411054956
26.9257068509159 42.411054956
26.9340401842493 42.411054956
26.9423735175826 42.411054956
26.9507068509159 42.411054956
26.9590401842493 42.411054956
26.9673735175826 42.411054956
26.9757068509159 42.411054956
26.9840398681297 42.39208778
26.992373201463 42.39208778
27.0007065347963 42.39208778
27.0090398681297 42.39208778
27.017373201463 42.39208778
27.0257065347963 42.39208778
27.0340398681297 42.39208778
27.042373201463 42.39208778
27.0507065347963 42.39208778
27.0590398681297 42.39208778
27.0673729840937 42.379045624
27.0757063174271 42.379045624
27.0840396507604 42.379045624
27.0923729840937 42.379045624
27.1007063174271 42.379045624
27.1090396507604 42.379045624
27.1173729840937 42.379045624
27.1257063174271 42.379045624
27.1340396507604 42.379045624
27.1423729840937 42.379045624
27.1507061969153 42.371814919
27.1590395302487 42.371814919
27.167372863582 42.371814919
27.1757061969153 42.371814919
27.1840395302487 42.371814919
27.192372863582 42.371814919
27.2007061969153 42.371814919
27.2090395302487 42.371814919
27.217372863582 42.371814919
27.2257061969153 42.371814919
27.2340395055486 42.370332917
27.242372838882 42.370332917
27.2507054352019 42.326112116
27.2590381199877 42.28719926
27.267371453321 42.28719926
27.2757047866543 42.28719926
27.2840381199877 42.28719926
27.292371453321 42.28719926
27.3007047866543 42.28719926
27.3090381199877 42.28719926
27.3173709569007 42.257414043
27.3257042902341 42.257414043
27.3340376235674 42.257414043
27.3423709569007 42.257414043
27.350704290234 42.257414043
27.3590376235674 42.257414043
27.3673709569007 42.257414043
27.3757042902341 42.257414043
27.3840376235674 42.257414043
27.3923709569007 42.257414043
27.4007038779142 42.232674853
27.4090372112476 42.232674853
27.4173705445809 42.232674853
27.4257038779142 42.232674853
27.4340372112475 42.232674853
27.4423705445809 42.232674853
27.4507038779142 42.232674853
27.4590372112476 42.232674853
27.4673705445809 42.232674853
27.4757038779142 42.232674853
27.4840368826402 42.212958414
27.4923702159736 42.212958414
27.5007035493069 42.212958414
27.5090368826402 42.212958414
27.5173702159736 42.212958414
27.5257035493069 42.212958414
27.5340368826402 42.212958414
27.5423702159736 42.212958414
27.5507035493069 42.212958414
27.5590368826402 42.212958414
27.5673699713148 42.198278889
27.5757033046481 42.198278889
27.5840366379815 42.198278889
27.5923699713148 42.198278889
27.6007033046481 42.198278889
27.6090366379815 42.198278889
27.6173699713148 42.198278889
27.6257033046481 42.198278889
27.6340366379815 42.198278889
27.6423699713148 42.198278889
27.6507031447995 42.18868797
27.6590364781328 42.18868797
27.6673914140637 43.484843822
27.675724747397 43.484843822
27.6840580807304 43.484843822
27.6923914140637 43.484843822
27.700724747397 43.484843822
27.7090580807304 43.484843822
27.7173914140637 43.484843822
27.725724747397 43.484843822
27.7340567636648 43.40581989
27.7423900969982 43.40581989
27.7507234303315 43.40581989
27.7590567636648 43.40581989
27.7673900969982 43.40581989
27.7757234303315 43.40581989
27.7840567636648 43.40581989
27.7923900969982 43.40581989
27.8007234303315 43.40581989
27.8090567636648 43.40581989
27.8173889761021 43.338566127
27.8257223094354 43.338566127
27.8340532878652 43.197271913
27.8423843815561 43.062893367
27.8507177148895 43.062893367
27.8590510482228 43.062893367
27.8673843815561 43.062893367
27.8757177148895 43.062893367
27.8840510482228 43.062893367
27.8923843815561 43.062893367
27.9007168055309 43.008331851
27.9090501388642 43.008331851
27.9173834721975 43.008331851
27.9257168055309 43.008331851
27.9340501388642 43.008331851
27.9423834721975 43.008331851
27.9507168055309 43.008331851
27.9590501388642 43.008331851
27.9673834721975 43.008331851
27.9757168055309 43.008331851
27.9840493766057 42.962596341
27.992382709939 42.962596341
28.0007160432724 42.962596341
28.0090493766057 42.962596341
28.017382709939 42.962596341
28.0257160432724 42.962596341
28.0340493766057 42.962596341
28.042382709939 42.962596341
28.0507160432724 42.962596341
28.0590493766057 42.962596341
28.0673820880625 42.925283749
28.0757154213958 42.925283749
28.0840487547291 42.925283749
28.0923820880625 42.925283749
28.1007154213958 42.925283749
28.1090487547291 42.925283749
28.1173820880625 42.925283749
28.1257154213958 42.925283749
28.1340487547291 42.925283749
28.1423820880625 42.925283749
28.1507149343006 42.896058035
28.1590482676339 42.896058035
28.1673816009672 42.896058035
28.1757149343006 42.896058035
28.1840482676339 42.896058035
28.1923816009672 42.896058035
28.2007149343006 42.896058035
28.2090482676339 42.896058035
28.2173816009673 42.896058035
28.2257149343006 42.896058035
28.2340479108589 42.874651532
28.2423812441922 42.874651532
28.2507145775255 42.874651532
28.2590479108589 42.874651532
28.2673812441922 42.874651532
28.2757145775255 42.874651532
28.2840479108589 42.874651532
28.2923812441922 42.874651532
28.3007145775255 42.874651532
28.3090479108589 42.874651532
28.3173810144205 42.86086523
28.3257143477538 42.86086523
28.3340442840889 42.657045335
28.3423743345334 42.460072005
28.3507076678668 42.460072005
28.3590410012001 42.460072005
28.3673743345334 42.460072005
28.3757076678668 42.460072005
28.3840410012001 42.460072005
28.3923743345334 42.460072005
28.4007072397112 42.434382673
28.4090405730445 42.434382673
28.4173739063779 42.434382673
28.4257072397112 42.434382673
28.4340405730446 42.434382673
28.4423739063779 42.434382673
28.4507072397112 42.434382673
28.4590405730446 42.434382673
28.4673739063779 42.434382673
28.4757072397112 42.434382673
28.4840402467944 42.414807663
28.4923735801277 42.414807663
28.500706913461 42.414807663
28.5090402467944 42.414807663
28.5173735801277 42.414807663
28.525706913461 42.414807663
28.5340402467944 42.414807663
28.5423735801277 42.414807663
28.550706913461 42.414807663
28.5590402467944 42.414807663
28.5673733530284 42.401181704
28.5757066863617 42.401181704
28.5840400196951 42.401181704
28.5923733530284 42.401181704
28.6007066863617 42.401181704
28.6090400196951 42.401181704
28.6173733530284 42.401181704
28.6257066863617 42.401181704
28.6340400196951 42.401181704
28.6423733530284 42.401181704
28.6507065565128 42.393390766
28.6590398898461 42.393390766
28.6673732231794 42.393390766
28.6757065565128 42.393390766
28.6840398898461 42.393390766
28.6923732231794 42.393390766
28.7007065565128 42.393390766
28.7090398898461 42.393390766
28.7173732231794 42.393390766
28.7257065565128 42.393390766
28.7340398561889 42.391371336
28.7423731895223 42.391371336
28.7507065228556 42.391371336
28.7590398561889 42.391371336
28.7673731895223 42.391371336
28.7757065228556 42.391371336
28.7840398561889 42.391371336
28.7923731895223 42.391371336
28.8007065228556 42.391371336
28.8090398561889 42.391371336
28.8173732518333 42.395109998
28.8257065851666 42.395109998
28.8340388059605 42.328357632
28.8423711223705 42.267342229
28.8507044557038 42.267342229
28.8590377890371 42.267342229
28.8673711223705 42.267342229
28.8757044557038 42.267342229
28.8840377890372 42.267342229
28.8923711223705 42.267342229
28.9007040408379 42.242450273
28.9090373741712 42.242450273
28.9173707075046 42.242450273
28.9257040408379 42.242450273
28.9340373741712 42.242450273
28.9423707075046 42.242450273
28.9507040408379 42.242450273
28.9590373741712 42.242450273
28.9673707075045 42.242450273
28.9757040408379 42.242450273
28.98403704348 42.2226088
28.9923703768133 42.2226088
29.0007037101467 42.2226088
29.00903704348 42.2226088
29.0173703768133 42.2226088
29.0257037101467 42.2226088
29.03403704348 42.2226088
29.0423703768133 42.2226088
29.0507037101467 42.2226088
29.05903704348 42.2226088
29.0673701305093 42.207830555
29.0757034638426 42.207830555
29.0840367971759 42.207830555
29.0923701305093 42.207830555
29.1007034638426 42.207830555
29.1090367971759 42.207830555
29.1173701305093 42.207830555
29.1257034638426 42.207830555
29.1340367971759 42.207830555
29.1423701305093 42.207830555
29.1507033027621 42.198165726
29.1590366360954 42.198165726
29.167390134881 43.408092859
29.1757234682143 43.408092859
29.1840568015476 43.408092859
29.192390134881 43.408092859
29.2007234682143 43.408092859
29.2090568015476 43.408092859
29.217390134881 43.408092859
29.2257234682143 43.408092859
29.234056035188 43.36211128
29.2423893685213 43.36211128
29.2507227018547 43.36211128
29.259056035188 43.36211128
29.2673893685213 43.36211128
29.2757227018547 43.36211128
29.284056035188 43.36211128
29.2923893685213 43.36211128
29.3007227018547 43.36211128
29.309056035188 43.36211128
29.3173887272122 43.323632732
29.3257220605455 43.323632732
29.33405382189 43.2293134
29.3423850249424 43.101496541
29.3507183582757 43.101496541
29.359051691609 43.101496541
29.3673850249424 43.101496541
29.3757183582757 43.101496541
29.384051691609 43.101496541
29.3923850249424 43.101496541
29.4007174391122 43.04634673
29.4090507724455 43.04634673
29.4173841057788 43.04634673
29.4257174391122 43.04634673
29.4340507724455 43.04634673
29.4423841057788 43.04634673
29.4507174391122 43.04634673
29.4590507724455 43.04634673
29.4673841057788 43.04634673
29.4757174391122 43.04634673
29.4840500010003 43.00006002
29.4923833343337 43.00006002
29.500716667667 43.00006002
29.5090500010003 43.00006002
29.5173833343337 43.00006002
29.525716667667 43.00006002
29.5340500010003 43.00006002
29.5423833343337 43.00006002
29.550716667667 43.00006002
29.5590500010003 43.00006002
29.5673827040244 42.962241467
29.5757160373578 42.962241467
29.5840493706911 42.962241467
29.5923827040244 42.962241467
29.6007160373578 42.962241467
29.6090493706911 42.962241467
29.6173827040245 42.962241467
29.6257160373578 42.962241467
29.6340493706911 42.962241467
29.6423827040244 42.962241467
29.6507155426946 42.932561674
29.6590488760279 42.932561674
29.6673822093612 42.932561674
29.6757155426946 42.932561674
29.6840488760279 42.932561674
29.6923822093612 42.932561674
29.7007155426946 42.932561674
29.7090488760279 42.932561674
29.7173822093612 42.932561674
29.7257155426946 42.932561674
29.7340485126367 42.910758203
29.7423818459701 42.910758203
29.7507151793034 42.910758203
29.7590485126367 42.910758203
29.7673818459701 42.910758203
29.7757151793034 42.910758203
29.7840485126367 42.910758203
29.7923818459701 42.910758203
29.8007151793034 42.910758203
29.8090485126367 42.910758203
29.8173816106053 42.896636316
29.8257149439386 42.896636316
29.8340448007193 42.688043157
29.8423747710506 42.486263036
29.8507081043839 42.486263036
29.8590414377173 42.486263036
29.8673747710506 42.486263036
29.8757081043839 42.486263036
29.8840414377173 42.486263036
29.8923747710506 42.486263036
29.9007076643591 42.459861546
29.9090409976924 42.459861546
29.9173743310258 42.459861546
29.9257076643591 42.459861546
29.9340409976924 42.459861546
29.9423743310258 42.459861546
29.9507076643591 42.459861546
29.9590409976924 42.459861546
29.9673743310258 42.459861546
29.9757076643591 42.459861546
29.9840406600283 42.439601697
29.9923739933616 42.439601697
30.000707326695 42.439601697
30.0090406600283 42.439601697
30.0173739933616 42.439601697
30.0257073266949 42.439601697
30.0340406600283 42.439601697
30.0423739933616 42.439601697
30.050707326695 42.439601697
30.0590406600283 42.439601697
30.0673737553042 42.425318252
30.0757070886375 42.425318252
30.0840404219709 42.425318252
30.0923737553042 42.425318252
30.1007070886375 42.425318252
30.1090404219709 42.425318252
30.1173737553042 42.425318252
30.1257070886375 42.425318252
30.1340404219709 42.425318252
30.1423737553042 42.425318252
30.1507069482781 42.416896688
30.1590402816115 42.416896688
30.1673736149448 42.416896688
30.1757069482781 42.416896688
30.1840402816115 42.416896688
30.1923736149448 42.416896688
30.2007069482781 42.416896688
30.2090402816115 42.416896688
30.2173736149448 42.416896688
30.2257069482781 42.416896688
30.2340402378777 42.414272659
30.242373571211 42.414272659
30.2507069045443 42.414272659
30.2590402378776 42.414272659
30.267373571211 42.414272659
30.2757069045443 42.414272659
30.2840402378777 42.414272659
30.292373571211 42.414272659
30.3007069045443 42.414272659
30.3090402378776 42.414272659
30.3173736238624 42.417431746
30.3257069571958 42.417431746
30.3340390900188 42.345401131
30.3423713194797 42.279168783
30.350704652813 42.279168783
30.3590379861464 42.279168783
30.3673713194797 42.279168783
30.375704652813 42.279168783
30.3840379861464 42.279168783
30.3923713194797 42.279168783
30.4007042342748 42.25405649
30.4090375676082 42.25405649
30.4173709009415 42.25405649
30.4257042342748 42.25405649
30.4340375676082 42.25405649
30.4423709009415 42.25405649
30.4507042342748 42.25405649
30.4590375676082 42.25405649
30.4673709009415 42.25405649
30.4757042342748 42.25405649
30.4840372337471 42.234024826
30.4923705670804 42.234024826
30.5007039004138 42.234024826
30.5090372337471 42.234024826
30.5173705670804 42.234024826
30.5257039004138 42.234024826
30.5340372337471 42.234024826
30.5423705670804 42.234024826
30.5507039004138 42.234024826
30.5590372337471 42.234024826
30.567370318084 42.219085042
30.5757036514174 42.219085042
30.5840369847507 42.219085042
30.592370318084 42.219085042
30.6007036514174 42.219085042
30.6090369847507 42.219085042
30.617370318084 42.219085042
30.6257036514174 42.219085042
30.6340369847507 42.219085042
30.642370318084 42.219085042
30.6507034880948 42.20928569
30.6590368214282 42.20928569
30.6673888407019 43.330442113
30.6757221740352 43.330442113
30.6840555073686 43.330442113
30.6923888407019 43.330442113
30.7007221740352 43.330442113
30.7090555073686 43.330442113
30.7173888407019 43.330442113
30.7257221740352 43.330442113
30.7340547842183 43.287053098
30.7423881175516 43.287053098
30.750721450885 43.287053098
30.7590547842183 43.287053098
30.7673881175516 43.287053098
30.775721450885 43.287053098
30.7840547842183 43.287053098
30.7923881175516 43.287053098
30.800721450885 43.287053098
30.8090547842183 43.287053098
30.8173875184508 43.25110705
30.8257208517842 43.25110705
30.8340544045455 43.264272731
30.842385719452 43.14316712
30.8507190527853 43.14316712
30.8590523861187 43.14316712
30.867385719452 43.14316712
30.8757190527853 43.14316712
30.8840523861187 43.14316712
30.892385719452 43.14316712
30.9007181227313 43.087363878
30.9090514560646 43.087363878
30.917384789398 43.087363878
30.9257181227313 43.087363878
30.9340514560646 43.087363878
30.942384789398 43.087363878
30.9507181227313 43.087363878
30.9590514560646 43.087363878
30.967384789398 43.087363878
30.9757181227313 43.087363878
30.984050674389 43.040463343
30.9923840077224 43.040463343
31.0007173410557 43.040463343
31.0090506743891 43.040463343
31.0173840077224 43.040463343
31.0257173410557 43.040463343
31.0340506743891 43.040463343
31.0423840077224 43.040463343
31.0507173410557 43.040463343
31.059050674389 43.040463343
31.0673833679882 43.002079292
31.0757167013215 43.002079292
31.0840500346549 43.002079292
31.0923833679882 43.002079292
31.1007167013215 43.002079292
31.1090500346549 43.002079292
31.1173833679882 43.002079292
31.1257167013215 43.002079292
31.1340500346549 43.002079292
31.1423833679882 43.002079292
31.1507161981548 42.971889287
31.1590495314881 42.971889287
31.1673828648214 42.971889287
31.1757161981548 42.971889287
31.1840495314881 42.971889287
31.1923828648215 42.971889287
31.2007161981548 42.971889287
31.2090495314881 42.971889287
31.2173828648214 42.971889287
31.2257161981548 42.971889287
31.234049160608 42.949636483
31.2423824939414 42.949636483
31.2507158272747 42.949636483
31.2590491606081 42.949636483
31.2673824939414 42.949636483
31.2757158272747 42.949636483
31.284049160608 42.949636483
31.2923824939414 42.949636483
31.3007158272747 42.949636483
31.309049160608 42.949636483
31.3173822521762 42.935130569
31.3257155855095 42.935130569
31.3340453580323 42.721481937
31.3423752434647 42.514607881
31.350708576798 42.514607881
31.3590419101313 42.514607881
31.3673752434647 42.514607881
31.375708576798 42.514607881
31.3840419101314 42.514607881
31.3923752434647 42.514607881
31.4007081236517 42.487419099
31.409041456985 42.487419099
31.4173747903183 42.487419099
31.4257081236516 42.487419099
31.434041456985 42.487419099
31.4423747903183 42.487419099
31.4507081236516 42.487419099
31.459041456985 42.487419099
31.4673747903183 42.487419099
31.4757081236516 42.487419099
31.4840411067041 42.466402247
31.4923744400375 42.466402247
31.5007077733708 42.466402247
31.5090411067041 42.466402247
31.5173744400375 42.466402247
31.5257077733708 42.466402247
31.5340411067041 42.466402247
31.5423744400375 42.466402247
31.5507077733708 42.466402247
31.5590411067041 42.466402247
31.5673741898683 42.451392098
31.5757075232016 42.451392098
31.584040856535 42.451392098
31.5923741898683 42.451392098
31.6007075232016 42.451392098
31.609040856535 42.451392098
31.6173741898683 42.451392098
31.6257075232016 42.451392098
31.634040856535 42.451392098
31.6423741898683 42.451392098
31.6507073712279 42.442273676
31.6590407045613 42.442273676
31.6673740378946 42.442273676
31.6757073712279 42.442273676
31.6840407045613 42.442273676
31.6923740378946 42.442273676
31.7007073712279 42.442273676
31.7090407045613 42.442273676
31.7173740378946 42.442273676
31.7257073712279 42.442273676
31.734040649697 42.43898182
31.7423739830303 42.43898182
31.7507073163637 42.43898182
31.759040649697 42.43898182
31.7673739830303 42.43898182
31.7757073163637 42.43898182
31.784040649697 42.43898182
31.7923739830303 42.43898182
31.8007073163637 42.43898182
31.809040649697 42.43898182
31.8173740250176 42.441501055
31.8257073583509 42.441501055
31.8340394039093 42.364234557
31.8423715471246 42.292827477
31.850704880458 42.292827477
31.8590382137913 42.292827477
31.8673715471246 42.292827477
31.8757048804579 42.292827477
31.8840382137913 42.292827477
31.8923715471246 42.292827477
31.9007044571691 42.267430149
31.9090377905025 42.267430149
31.9173711238358 42.267430149
31.9257044571692 42.267430149
31.9340377905025 42.267430149
31.9423711238358 42.267430149
31.9507044571691 42.267430149
31.9590377905025 42.267430149
31.9673711238358 42.267430149
31.9757044571692 42.267430149
31.9840374524309 42.247145853
31.9923707857642 42.247145853
32.0007041190975 42.247145853
32.0090374524309 42.247145853
32.0173707857642 42.247145853
32.0257041190975 42.247145853
32.0340374524309 42.247145853
32.0423707857642 42.247145853
32.0507041190976 42.247145853
32.0590374524309 42.247145853
32.06737053307 42.2319842
32.0757038664033 42.2319842
32.0840371997367 42.2319842
32.09237053307 42.2319842
32.1007038664033 42.2319842
32.1090371997367 42.2319842
32.11737053307 42.2319842
32.1257038664033 42.2319842
32.1340371997367 42.2319842
32.14237053307 42.2319842
32.1507036998669 42.221992013
32.1590370332002 42.221992013
32.1673875900677 43.255404061
32.175720923401 43.255404061
32.1840542567343 43.255404061
32.1923875900677 43.255404061
32.200720923401 43.255404061
32.2090542567343 43.255404061
32.2173875900677 43.255404061
32.225720923401 43.255404061
32.2340535762059 43.214572351
32.2423869095392 43.214572351
32.2507202428725 43.214572351
32.2590535762059 43.214572351
32.2673869095392 43.214572351
32.2757202428725 43.214572351
32.2840535762058 43.214572351
32.2923869095392 43.214572351
32.3007202428725 43.214572351
32.3090535762058 43.214572351
32.3173863520094 43.181120563
32.3257196853427 43.181120563
32.3340550339124 43.302034742
32.3423864633751 43.187802508
32.3507197967085 43.187802508
32.3590531300418 43.187802508
32.3673864633751 43.187802508
32.3757197967085 43.187802508
32.3840531300418 43.187802508
32.3923864633751 43.187802508
32.4007188548086 43.131288514
32.4090521881419 43.131288514
32.4173855214752 43.131288514
32.4257188548086 43.131288514
32.4340521881419 43.131288514
32.4423855214752 43.131288514
32.4507188548086 43.131288514
32.4590521881419 43.131288514
32.4673855214752 43.131288514
32.4757188548086 43.131288514
32.4840513953178 43.083719066
32.4923847286511 43.083719066
32.5007180619844 43.083719066
32.5090513953178 43.083719066
32.5173847286511 43.083719066
32.5257180619844 43.083719066
32.5340513953178 43.083719066
32.5423847286511 43.083719066
32.5507180619844 43.083719066
32.5590513953178 43.083719066
32.5673840786169 43.044717016
32.5757174119503 43.044717016
32.5840507452836 43.044717016
32.5923840786169 43.044717016
32.6007174119503 43.044717016
32.6090507452836 43.044717016
32.6173840786169 43.044717016
32.6257174119503 43.044717016
32.6340507452836 43.044717016
32.6423840786169 43.044717016
32.6507168994546 43.013967277
32.6590502327879 43.013967277
32.6673835661213 43.013967277
32.6757168994546 43.013967277
32.6840502327879 43.013967277
32.6923835661213 43.013967277
32.7007168994546 43.013967277
32.709050232788 43.013967277
32.7173835661213 43.013967277
32.7257168994546 43.013967277
32.7340498536485 42.991218907
32.7423831869818 42.991218907
32.7507165203151 42.991218907
32.7590498536484 42.991218907
32.7673831869818 42.991218907
32.7757165203151 42.991218907
32.7840498536484 42.991218907
32.7923831869818 42.991218907
32.8007165203151 42.991218907
32.8090498536485 42.991218907
32.8173829381039 42.976286236
32.8257162714373 42.976286236
32.8340459548688 42.757292128
32.842375750485 42.545029099
32.8507090838183 42.545029099
32.8590424171516 42.545029099
32.867375750485 42.545029099
32.8757090838183 42.545029099
32.8840424171517 42.545029099
32.892375750485 42.545029099
32.9007086163846 42.516983079
32.909041949718 42.516983079
32.9173752830513 42.516983079
32.9257086163846 42.516983079
32.934041949718 42.516983079
32.9423752830513 42.516983079
32.9507086163847 42.516983079
32.959041949718 42.516983079
32.9673752830513 42.516983079
32.9757086163847 42.516983079
32.9840415856977 42.495141859
32.992374919031 42.495141859
33.0007082523643 42.495141859
33.0090415856977 42.495141859
33.017374919031 42.495141859
33.0257082523643 42.495141859
33.0340415856977 42.495141859
33.042374919031 42.495141859
33.0507082523643 42.495141859
33.0590415856976 42.495141859
33.0673746556717 42.479340304
33.0757079890051 42.479340304
33.0840413223384 42.479340304
33.0923746556717 42.479340304
33.1007079890051 42.479340304
33.1090413223384 42.479340304
33.1173746556717 42.479340304
33.1257079890051 42.479340304
33.1340413223384 42.479340304
33.1423746556717 42.479340304
33.1507078243837 42.469463023
33.159041157717 42.469463023
33.1673744910504 42.469463023
33.1757078243837 42.469463023
33.1840411577171 42.469463023
33.1923744910504 42.469463023
33.2007078243837 42.469463023
33.2090411577171 42.469463023
33.2173744910504 42.469463023
33.2257078243837 42.469463023
33.2340410907344 42.465444064
33.2423744240677 42.465444064
33.2507077574011 42.465444064
33.2590410907344 42.465444064
33.2673744240677 42.465444064
33.2757077574011 42.465444064
33.2840410907344 42.465444064
33.2923744240677 42.465444064
33.3007077574011 42.465444064
33.3090410907344 42.465444064
33.3173744544482 42.46726689
33.3257077877815 42.46726689
33.3340397466576 42.384799454
33.3423718042055 42.308252331
33.3507051375388 42.308252331
33.3590384708722 42.308252331
33.3673718042055 42.308252331
33.3757051375389 42.308252331
33.3840384708722 42.308252331
33.3923718042055 42.308252331
33.4007047084706 42.282508236
33.4090380418039 42.282508236
33.4173713751373 42.282508236
33.4257047084706 42.282508236
33.4340380418039 42.282508236
33.4423713751373 42.282508236
33.4507047084706 42.282508236
33.4590380418039 42.282508236
33.4673713751373 42.282508236
33.4757047084706 42.282508236
33.4840376985264 42.261911582
33.4923710318597 42.261911582
33.500704365193 42.261911582
33.5090376985264 42.261911582
33.5173710318597 42.261911582
33.525704365193 42.261911582
33.5340376985264 42.261911582
33.5423710318597 42.261911582
33.550704365193 42.261911582
33.5590376985264 42.261911582
33.5673707745039 42.246470232
33.5757041078372 42.246470232
33.5840374411705 42.246470232
33.5923707745039 42.246470232
33.6007041078372 42.246470232
33.6090374411705 42.246470232
33.6173707745039 42.246470232
33.6257041078372 42.246470232
33.6340374411705 42.246470232
33.6423707745039 42.246470232
33.6507039371541 42.236229244
33.6590372704874 42.236229244
33.6673863834684 43.183008104
33.6757197168017 43.183008104
33.6840530501351 43.183008104
33.6923863834684 43.183008104
33.7007197168017 43.183008104
33.7090530501351 43.183008104
33.7173863834684 43.183008104
33.7257197168017 43.183008104
33.7340524115723 43.144694341
33.7423857449057 43.144694341
33.750719078239 43.144694341
33.7590524115723 43.144694341
33.7673857449057 43.144694341
33.775719078239 43.144694341
33.7840524115723 43.144694341
33.7923857449057 43.144694341
33.800719078239 43.144694341
33.8090524115724 43.144694341
33.8173852282448 43.113694687
33.8257185615781 43.113694687
33.8340518949114 43.113694687
33.8423852282448 43.113694687
33.8507185615781 43.113694687
33.8590518949115 43.113694687
33.8673852282448 43.113694687
33.8757185615781 43.113694687
33.8840518949115 43.113694687
33.8923852282448 43.113694687
33.9007181673203 43.090039218
33.9090515006536 43.090039218
33.9173880731553 43.284389315
33.9257196337734 43.178026405
33.9340529671068 43.178026405
33.9423863004401 43.178026405
33.9507196337734 43.178026405
33.9590529671068 43.178026405
33.9673863004401 43.178026405
33.9757196337734 43.178026405
33.9840521623389 43.129740332
33.9923854956722 43.129740332
34.0007188290055 43.129740332
34.0090521623389 43.129740332
34.0173854956722 43.129740332
34.0257188290055 43.129740332
34.0340521623389 43.129740332
34.0423854956722 43.129740332
34.0507188290055 43.129740332
34.0590521623389 43.129740332
34.067384834578 43.090074678
34.0757181679113 43.090074678
34.0840515012446 43.090074678
34.092384834578 43.090074678
34.1007181679113 43.090074678
34.1090515012446 43.090074678
34.117384834578 43.090074678
34.1257181679113 43.090074678
34.1340515012446 43.090074678
34.142384834578 43.090074678
34.15071764537 43.058722201
34.1590509787033 43.058722201
34.1673843120367 43.058722201
34.17571764537 43.058722201
34.1840509787033 43.058722201
34.1923843120367 43.058722201
34.20071764537 43.058722201
34.2090509787033 43.058722201
34.2173843120367 43.058722201
34.22571764537 43.058722201
34.2340505906357 43.03543814
34.242383923969 43.03543814
34.2507172573023 43.03543814
34.2590505906357 43.03543814
34.267383923969 43.03543814
34.2757172573023 43.03543814
34.2840505906357 43.03543814
34.292383923969 43.03543814
34.3007172573023 43.03543814
34.3090505906357 43.03543814
34.3173836673604 43.020041622
34.3257170006937 43.020041622
34.3340465900736 42.795404416
34.3423762908279 42.577449671
34.3507096241612 42.577449671
34.3590429574945 42.577449671
34.3673762908279 42.577449671
34.3757096241612 42.577449671
34.3840429574945 42.577449671
34.3923762908279 42.577449671
34.4007091413607 42.548481645
34.4090424746941 42.548481645
34.4173758080274 42.548481645
34.4257091413607 42.548481645
34.4340424746941 42.548481645
34.4423758080274 42.548481645
34.4507091413608 42.548481645
34.4590424746941 42.548481645
34.4673758080274 42.548481645
34.4757091413608 42.548481645
34.4840420958925 42.52575355
34.4923754292258 42.52575355
34.5007087625592 42.52575355
34.5090420958925 42.52575355
34.5173754292258 42.52575355
34.5257087625592 42.52575355
34.5340420958925 42.52575355
34.5423754292258 42.52575355
34.5507087625592 42.52575355
34.5590420958925 42.52575355
34.5673751516731 42.509100384
34.5757084850064 42.509100384
34.5840418183397 42.509100384
34.5923751516731 42.509100384
34.6007084850064 42.509100384
34.6090418183397 42.509100384
34.6173751516731 42.509100384
34.6257084850064 42.509100384
34.6340418183397 42.509100384
34.6423751516731 42.509100384
34.6507083067746 42.498406478
34.659041640108 42.498406478
34.6673749734413 42.498406478
34.6757083067746 42.498406478
34.684041640108 42.498406478
34.6923749734413 42.498406478
34.7007083067746 42.498406478
34.709041640108 42.498406478
34.7173749734413 42.498406478
34.7257083067746 42.498406478
34.7340415600855 42.493605128
34.7423748934188 42.493605128
34.7507082267521 42.493605128
34.7590415600855 42.493605128
34.7673748934188 42.493605128
34.7757082267521 42.493605128
34.7840415600855 42.493605128
34.7923748934188 42.493605128
34.8007082267521 42.493605128
34.8090415600855 42.493605128
34.817374911312 42.494678718
34.8257082446453 42.494678718
34.8340401172971 42.407037824
34.8423720896297 42.325377784
34.8507054229631 42.325377784
34.8590387562964 42.325377784
34.8673720896297 42.325377784
34.8757054229631 42.325377784
34.8840387562964 42.325377784
34.8923720896297 42.325377784
34.9007049871354 42.299228124
34.9090383204687 42.299228124
34.9173716538021 42.299228124
34.9257049871354 42.299228124
34.9340383204687 42.299228124
34.9423716538021 42.299228124
34.9507049871354 42.299228124
34.9590383204687 42.299228124
34.9673716538021 42.299228124
34.9757049871354 42.299228124
34.9840379710351 42.278262103
34.9923713043684 42.278262103
35.0007046377017 42.278262103
35.009037971035 42.278262103
35.0173713043684 42.278262103
35.0257046377017 42.278262103
35.0340379710351 42.278262103
35.0423713043684 42.278262103
35.0507046377017 42.278262103
35.0590379710351 42.278262103
35.06737104143 42.262485797
35.0757043747633 42.262485797
35.0840377080966 42.262485797
35.0923710414299 42.262485797
35.1007043747633 42.262485797
35.1090377080966 42.262485797
35.1173710414299 42.262485797
35.1257043747633 42.262485797
35.1340377080966 42.262485797
35.1423710414299 42.262485797
35.1507041990399 42.251942395
35.1590375323733 42.251942395
35.1673852213736 43.113282418
35.175718554707 43.113282418
35.1840518880403 43.113282418
35.1923852213736 43.113282418
35.200718554707 43.113282418
35.2090518880403 43.113282418
35.2173852213736 43.113282418
35.225718554707 43.113282418
35.2340512907184 43.077443103
35.2423846240517 43.077443103
35.250717957385 43.077443103
35.2590512907184 43.077443103
35.2673846240517 43.077443103
35.275717957385 43.077443103
35.2840512907184 43.077443103
35.2923846240517 43.077443103
35.300717957385 43.077443103
35.3090512907184 43.077443103
35.3173841474914 43.048849482
35.3257174808247 43.048849482
35.334050814158 43.048849482
35.3423841474914 43.048849482
35.3507174808247 43.048849482
35.359050814158 43.048849482
35.3673841474914 43.048849482
35.3757174808247 43.048849482
35.384050814158 43.048849482
35.3923841474914 43.048849482
35.400717125498 43.027529881
35.4090504588313 43.027529881
35.4173887761991 43.326571944
35.4257204580706 43.227484235
35.4340537914039 43.227484235
35.4423871247373 43.227484235
35.4507204580706 43.227484235
35.4590537914039 43.227484235
35.4673871247373 43.227484235
35.4757204580706 43.227484235
35.4840529740158 43.17844095
35.4923863073492 43.17844095
35.5007196406825 43.17844095
35.5090529740158 43.17844095
35.5173863073492 43.17844095
35.5257196406825 43.17844095
35.5340529740158 43.17844095
35.5423863073492 43.17844095
35.5507196406825 43.17844095
35.5590529740158 43.17844095
35.5673856345495 43.138072971
35.5757189678828 43.138072971
35.5840523012162 43.138072971
35.5923856345495 43.138072971
35.6007189678828 43.138072971
35.6090523012162 43.138072971
35.6173856345495 43.138072971
35.6257189678829 43.138072971
35.6340523012162 43.138072971
35.6423856345495 43.138072971
35.6507184346856 43.106081138
35.659051768019 43.106081138
35.6673851013523 43.106081138
35.6757184346856 43.106081138
35.684051768019 43.106081138
35.6923851013523 43.106081138
35.7007184346856 43.106081138
35.709051768019 43.106081138
35.7173851013523 43.106081138
35.7257184346856 43.106081138
35.734051370453 43.082227181
35.7423847037863 43.082227181
35.7507180371197 43.082227181
35.759051370453 43.082227181
35.7673847037863 43.082227181
35.7757180371197 43.082227181
35.784051370453 43.082227181
35.7923847037863 43.082227181
35.8007180371197 43.082227181
35.809051370453 43.082227181
35.8173844389222 43.066335335
35.8257177722556 43.066335335
35.8340472625 42.835750002
35.8423768632218 42.611793306
35.8507101965551 42.611793306
35.8590435298884 42.611793306
35.8673768632218 42.611793306
35.8757101965551 42.611793306
35.8840435298884 42.611793306
35.8923768632218 42.611793306
35.9007096973939 42.581843634
35.9090430307272 42.581843634
35.9173763640606 42.581843634
35.9257096973939 42.581843634
35.9340430307272 42.581843634
35.9423763640606 42.581843634
35.9507096973939 42.581843634
35.9590430307272 42.581843634
35.9673763640606 42.581843634
35.9757096973939 42.581843634
35.9840426361821 42.558170924
35.9923759695154 42.558170924
36.0007093028487 42.558170924
36.0090426361821 42.558170924
36.0173759695154 42.558170924
36.0257093028487 42.558170924
36.0340426361821 42.558170924
36.0423759695154 42.558170924
36.0507093028487 42.558170924
36.0590426361821 42.558170924
36.0673756768415 42.540610493
36.0757090101749 42.540610493
36.0840423435082 42.540610493
36.0923756768415 42.540610493
36.1007090101749 42.540610493
36.1090423435082 42.540610493
36.1173756768415 42.540610493
36.1257090101749 42.540610493
36.1340423435082 42.540610493
36.1423756768415 42.540610493
36.1507088174404 42.529046426
36.1590421507738 42.529046426
36.1673754841071 42.529046426
36.1757088174404 42.529046426
36.1840421507738 42.529046426
36.1923754841071 42.529046426
36.2007088174404 42.529046426
36.2090421507738 42.529046426
36.2173754841071 42.529046426
36.2257088174404 42.529046426
36.2340420568557 42.523411342
36.242375390189 42.523411342
36.2507087235224 42.523411342
36.2590420568557 42.523411342
36.267375390189 42.523411342
36.2757087235224 42.523411342
36.2840420568557 42.523411342
36.292375390189 42.523411342
36.3007087235224 42.523411342
36.3090420568557 42.523411342
36.3173753947774 42.523686644
36.3257087281107 42.523686644
36.334040514871 42.430892262
36.3423724023135 42.34413881
36.3507057356468 42.34413881
36.3590390689802 42.34413881
36.3673724023135 42.34413881
36.3757057356468 42.34413881
36.3840390689802 42.34413881
36.3923724023135 42.34413881
36.4007052921293 42.317527757
36.4090386254626 42.317527757
36.4173719587959 42.317527757
36.4257052921293 42.317527757
36.4340386254626 42.317527757
36.442371958796 42.317527757
36.4507052921293 42.317527757
36.4590386254626 42.317527757
36.467371958796 42.317527757
36.4757052921293 42.317527757
36.4840382689683 42.2961381
36.4923716023017 42.2961381
36.500704935635 42.2961381
36.5090382689683 42.2961381
36.5173716023017 42.2961381
36.525704935635 42.2961381
36.5340382689683 42.2961381
36.5423716023017 42.2961381
36.550704935635 42.2961381
36.5590382689683 42.2961381
36.5673713329018 42.279974107
36.5757046662351 42.279974107
36.5840379995684 42.279974107
36.5923713329018 42.279974107
36.6007046662351 42.279974107
36.6090379995685 42.279974107
36.6173713329018 42.279974107
36.6257046662351 42.279974107
36.6340379995684 42.279974107
36.6423713329018 42.279974107
36.6507044846173 42.269077038
36.6590378179506 42.269077038
36.667384104229 43.046253741
36.6757174375623 43.046253741
36.6840507708957 43.046253741
36.692384104229 43.046253741
36.7007174375624 43.046253741
36.7090507708957 43.046253741
36.717384104229 43.046253741
36.7257174375624 43.046253741
36.7340502140186 43.012841115
36.7423835473519 43.012841115
36.7507168806852 43.012841115
36.7590502140186 43.012841115
36.7673835473519 43.012841115
36.7757168806852 43.012841115
36.7840502140186 43.012841115
36.7923835473519 43.012841115
36.8007168806853 43.012841115
36.8090502140186 43.012841115
36.8173831100581 42.986603486
36.8257164433914 42.986603486
36.8340497767248 42.986603486
36.8423831100581 42.986603486
36.8507164433914 42.986603486
36.8590497767248 42.986603486
36.8673831100581 42.986603486
36.8757164433914 42.986603486
36.8840497767248 42.986603486
36.8923831100581 42.986603486
36.9007161261301 42.967567804
36.9090494594634 42.967567804
36.9173827927967 42.967567804
36.9257161261301 42.967567804
36.9340494594634 42.967567804
36.9423827927967 42.967567804
36.9507161261301 42.967567804
36.9590494594634 42.967567804
36.9673827927967 42.967567804
36.9757161261301 42.967567804
36.9840492634801 42.955808805
36.9923825968134 42.955808805
37.0007220238969 43.321433817
37.0090538289336 43.229736013
37.0173871622669 43.229736013
37.0257204956002 43.229736013
37.0340538289336 43.229736013
37.0423871622669 43.229736013
37.0507204956002 43.229736013
37.0590538289335 43.229736013
37.0673864772267 43.188633599
37.07571981056 43.188633599
37.0840531438933 43.188633599
37.0923864772267 43.188633599
37.10071981056 43.188633599
37.1090531438933 43.188633599
37.1173864772267 43.188633599
37.12571981056 43.188633599
37.1340531438933 43.188633599
37.1423864772267 43.188633599
37.1507192661997 43.155971981
37.159052599533 43.155971981
37.1673859328663 43.155971981
37.1757192661997 43.155971981
37.184052599533 43.155971981
37.1923859328664 43.155971981
37.2007192661997 43.155971981
37.209052599533 43.155971981
37.2173859328663 43.155971981
37.2257192661997 43.155971981
37.2340521919962 43.131519773
37.2423855253295 43.131519773
37.2507188586629 43.131519773
37.2590521919962 43.131519773
37.2673855253296 43.131519773
37.2757188586629 43.131519773
37.2840521919962 43.131519773
37.2923855253295 43.131519773
37.3007188586629 43.131519773
37.3090521919962 43.131519773
37.317385251776 43.115106559
37.3257185851093 43.115106559
37.3340479710146 42.878260877
37.3423774664121 42.647984728
37.3507107997455 42.647984728
37.3590441330788 42.647984728
37.3673774664121 42.647984728
37.3757107997455 42.647984728
37.3840441330788 42.647984728
37.3923774664121 42.647984728
37.4007102833135 42.616998811
37.4090436166468 42.616998811
37.4173769499802 42.616998811
37.4257102833135 42.616998811
37.4340436166468 42.616998811
37.4423769499802 42.616998811
37.4507102833135 42.616998811
37.4590436166468 42.616998811
37.4673769499802 42.616998811
37.4757102833135 42.616998811
37.4840432054754 42.592328521
37.4923765388087 42.592328521
37.500709872142 42.592328521
37.5090432054754 42.592328521
37.5173765388087 42.592328521
37.525709872142 42.592328521
37.5340432054753 42.592328521
37.5423765388087 42.592328521
37.550709872142 42.592328521
37.5590432054754 42.592328521
37.5673762301606 42.573809635
37.5757095634939 42.573809635
37.5840428968272 42.573809635
37.5923762301606 42.573809635
37.6007095634939 42.573809635
37.6090428968273 42.573809635
37.6173762301606 42.573809635
37.6257095634939 42.573809635
37.6340428968273 42.573809635
37.6423762301606 42.573809635
37.6507093554342 42.561326049
37.6590426887675 42.561326049
37.6673760221008 42.561326049
37.6757093554342 42.561326049
37.6840426887675 42.561326049
37.6923760221008 42.561326049
37.7007093554341 42.561326049
37.7090426887675 42.561326049
37.7173760221008 42.561326049
37.7257093554341 42.561326049
37.7340425801644 42.554809862
37.7423759134977 42.554809862
37.750709246831 42.554809862
37.7590425801644 42.554809862
37.7673759134977 42.554809862
37.775709246831 42.554809862
37.7840425801644 42.554809862
37.7923759134977 42.554809862
37.800709246831 42.554809862
37.8090425801644 42.554809862
37.8173759040259 42.554241552
37.8257092373592 42.554241552
37.8340409011026 42.454066156
37.8423727411846 42.364471076
37.8507060745179 42.364471076
37.8590394078513 42.364471076
37.8673727411846 42.364471076
37.8757060745179 42.364471076
37.8840394078513 42.364471076
37.8923727411846 42.364471076
37.9007056224286 42.337345716
37.9090389557619 42.337345716
37.9173722890953 42.337345716
37.9257056224286 42.337345716
37.9340389557619 42.337345716
37.9423722890953 42.337345716
37.9507056224286 42.337345716
37.9590389557619 42.337345716
37.9673722890953 42.337345716
37.9757056224286 42.337345716
37.9840385913482 42.31548089
37.9923719246815 42.31548089
38.0007052580148 42.31548089
38.0090385913482 42.31548089
38.0173719246815 42.31548089
38.0257052580148 42.31548089
38.0340385913482 42.31548089
38.0423719246815 42.31548089
38.0507052580148 42.31548089
38.0590385913482 42.31548089
38.0673716479838 42.298879026
38.0757049813171 42.298879026
38.0840503351306 43.020107838
38.092383668464 43.020107838
38.1007170017973 43.020107838
38.1090503351306 43.020107838
38.117383668464 43.020107838
38.1257170017973 43.020107838
38.1340503351306 43.020107838
38.142383668464 43.020107838
38.1507163657862 42.981947169
38.1590496991195 42.981947169
38.1673830324528 42.981947169
38.1757163657862 42.981947169
38.1840496991195 42.981947169
38.1923830324528 42.981947169
38.2007163657862 42.981947169
38.2090496991195 42.981947169
38.2173830324528 42.981947169
38.2257163657862 42.981947169
38.2340491818201 42.950909207
38.2423825151534 42.950909207
38.2507158484868 42.950909207
38.2590491818201 42.950909207
38.2673825151535 42.950909207
38.2757158484868 42.950909207
38.2840491818201 42.950909207
38.2923825151534 42.950909207
38.3007158484868 42.950909207
38.3090491818201 42.950909207
38.3173821162256 42.926973538
38.325715449559 42.926973538
38.3340487828923 42.926973538
38.3423821162256 42.926973538
38.350715449559 42.926973538
38.3590487828923 42.926973538
38.3673821162256 42.926973538
38.375715449559 42.926973538
38.3840487828923 42.926973538
38.3923821162256 42.926973538
38.4007151694362 42.91016617
38.4090485027695 42.91016617
38.4173818361028 42.91016617
38.4257151694362 42.91016617
38.4340485027695 42.91016617
38.4423818361028 42.91016617
38.4507151694362 42.91016617
38.4590485027695 42.91016617
38.4673818361028 42.91016617
38.4757151694362 42.91016617
38.4840483426895 42.900561371
38.4923816760229 42.900561371
38.500722790487 43.36742922
38.5090547257014 43.283542082
38.5173880590347 43.283542082
38.525721392368 43.283542082
38.5340547257014 43.283542082
38.5423880590347 43.283542082
38.550721392368 43.283542082
38.5590547257014 43.283542082
38.5673873613242 43.241679454
38.5757206946576 43.241679454
38.5840540279909 43.241679454
38.5923873613242 43.241679454
38.6007206946576 43.241679454
38.6090540279909 43.241679454
38.6173873613242 43.241679454
38.6257206946576 43.241679454
38.6340540279909 43.241679454
38.6423873613242 43.241679454
38.6507201387285 43.208323713
38.6590534720619 43.208323713
38.6673868053952 43.208323713
38.6757201387286 43.208323713
38.6840534720619 43.208323713
38.6923868053952 43.208323713
38.7007201387285 43.208323713
38.7090534720619 43.208323713
38.7173868053952 43.208323713
38.7257201387285 43.208323713
38.7340530541758 43.183250547
38.7423863875091 43.183250547
38.7507197208424 43.183250547
38.7590530541758 43.183250547
38.7673863875091 43.183250547
38.7757197208424 43.183250547
38.7840530541758 43.183250547
38.7923863875091 43.183250547
38.8007197208425 43.183250547
38.8090530541758 43.183250547
38.8173861049189 43.166295136
38.8257194382523 43.166295136
38.8340487144987 42.92286992
38.8423780991631 42.685949787
38.8507114324965 42.685949787
38.8590447658298 42.685949787
38.8673780991631 42.685949787
38.8757114324965 42.685949787
38.8840447658298 42.685949787
38.8923780991631 42.685949787
38.9007108979677 42.653878061
38.909044231301 42.653878061
38.9173775646344 42.653878061
38.9257108979677 42.653878061
38.934044231301 42.653878061
38.9423775646344 42.653878061
38.9507108979677 42.653878061
38.959044231301 42.653878061
38.9673775646344 42.653878061
38.9757108979677 42.653878061
38.9840438026986 42.628161913
38.9923771360319 42.628161913
39.0007104693652 42.628161913
39.0090438026985 42.628161913
39.0173771360319 42.628161913
39.0257104693652 42.628161913
39.0340438026985 42.628161913
39.0423771360319 42.628161913
39.0507104693652 42.628161913
39.0590438026985 42.628161913
39.0673768106292 42.608637752
39.0757101439625 42.608637752
39.0840434772959 42.608637752
39.0923768106292 42.608637752
39.1007101439625 42.608637752
39.1090434772959 42.608637752
39.1173768106292 42.608637752
39.1257101439625 42.608637752
39.1340434772959 42.608637752
39.1423768106292 42.608637752
39.1507099198248 42.595189488
39.1590432531581 42.595189488
39.1673765864915 42.595189488
39.1757099198248 42.595189488
39.1840432531581 42.595189488
39.1923765864915 42.595189488
39.2007099198248 42.595189488
39.2090432531581 42.595189488
39.2173765864915 42.595189488
39.2257099198248 42.595189488
39.2340431291458 42.587748748
39.2423764624791 42.587748748
39.2507097505604 42.585033627
39.2590430838938 42.585033627
39.2673764172271 42.585033627
39.2757097505604 42.585033627
39.2840430838938 42.585033627
39.2923764172271 42.585033627
39.3007097505605 42.585033627
39.3090430838938 42.585033627
39.3173762814608 42.576887649
39.3257096147941 42.576887649
39.3340413086613 42.47851968
39.3423731051831 42.386310984
39.3507064385164 42.386310984
39.3590397718497 42.386310984
39.3673731051831 42.386310984
39.3757064385164 42.386310984
39.3840397718497 42.386310984
39.3923731051831 42.386310984
39.4007059770226 42.358621357
39.409039310356 42.358621357
39.4173726436893 42.358621357
39.4257059770226 42.358621357
39.4340393103559 42.358621357
39.4423726436893 42.358621357
39.4507059770226 42.358621357
39.4590393103559 42.358621357
39.4673726436893 42.358621357
39.4757059770226 42.358621357
39.4840389372089 42.336232533
39.4923722705422 42.336232533
39.5007056038756 42.336232533
39.5090389372089 42.336232533
39.5173722705422 42.336232533
39.5257056038756 42.336232533
39.5340389372089 42.336232533
39.5423722705422 42.336232533
39.5507056038756 42.336232533
39.5590389372089 42.336232533
39.5673719857519 42.319145113
39.5757053190852 42.319145113
39.5840492692535 42.956155208
39.5923826025868 42.956155208
39.6007159359201 42.956155208
39.6090492692535 42.956155208
39.6173826025868 42.956155208
39.6257159359201 42.956155208
39.6340492692535 42.956155208
39.6423826025868 42.956155208
39.6507153397659 42.920385951
39.6590486730992 42.920385951
39.6673820064325 42.920385951
39.6757153397659 42.920385951
39.6840486730992 42.920385951
39.6923820064325 42.920385951
39.7007153397659 42.920385951
39.7090486730992 42.920385951
39.7173820064325 42.920385951
39.7257153397659 42.920385951
39.7340481944393 42.89166636
39.7423815277727 42.89166636
39.750714861106 42.89166636
39.7590481944393 42.89166636
39.7673815277727 42.89166636
39.775714861106 42.89166636
39.7840481944393 42.89166636
39.7923815277727 42.89166636
39.800714861106 42.89166636
39.8090481944393 42.89166636
39.817381166245 42.869974702
39.8257144995784 42.869974702
39.8340478329117 42.869974702
39.842381166245 42.869974702
39.8507144995784 42.869974702
39.8590478329117 42.869974702
39.867381166245 42.869974702
39.8757144995784 42.869974702
39.8840478329117 42.869974702
39.892381166245 42.869974702
39.9007142556062 42.855336369
39.9090475889395 42.855336369
39.9173809222728 42.855336369
39.9257142556062 42.855336369
39.9340475889395 42.855336369
39.9423809222728 42.855336369
39.9507142556062 42.855336369
39.9590475889395 42.855336369
39.9673809222728 42.855336369
39.9757142556061 42.855336369
39.9840474637593 42.847825558
39.9923807970926 42.847825558
40.0007235932747 43.415596484
40.0090556629591 43.339777544
40.0173889962924 43.339777544
40.0257223296257 43.339777544
40.0340556629591 43.339777544
40.0423889962924 43.339777544
40.0507223296257 43.339777544
40.0590556629591 43.339777544
40.0673882855845 43.297135073
40.0757216189179 43.297135073
40.0840549522512 43.297135073
40.0923882855845 43.297135073
40.1007216189179 43.297135073
40.1090549522512 43.297135073
40.1173882855845 43.297135073
40.1257216189179 43.297135073
40.1340549522512 43.297135073
40.1423882855845 43.297135073
40.1507210511104 43.263066627
40.1590543844438 43.263066627
40.1673877177771 43.263066627
40.1757210511105 43.263066627
40.1840543844438 43.263066627
40.1923877177771 43.263066627
40.2007210511104 43.263066627
40.2090543844438 43.263066627
40.2173877177771 43.263066627
40.2257210511104 43.263066627
40.2340539559206 43.237355236
40.2423872892539 43.237355236
40.2507206225873 43.237355236
40.2590539559206 43.237355236
40.2673872892539 43.237355236
40.2757206225873 43.237355236
40.2840539559206 43.237355236
40.2923872892539 43.237355236
40.3007206225873 43.237355236
40.3090539559206 43.237355236
40.3173869973649 43.219841893
40.3257203306982 43.219841893
40.3340494918542 42.969511253
40.3423787602641 42.725615844
40.3507120935974 42.725615844
40.3590454269307 42.725615844
40.3673787602641 42.725615844
40.3757120935974 42.725615844
40.3840454269307 42.725615844
40.3923787602641 42.725615844
40.4007115402265 42.692413589
40.4090448735598 42.692413589
40.4173782068932 42.692413589
40.4257115402265 42.692413589
40.4340448735598 42.692413589
40.4423782068932 42.692413589
40.4507115402265 42.692413589
40.4590448735598 42.692413589
40.4673782068932 42.692413589
40.4757115402265 42.692413589
40.4840444267983 42.665607899
40.4923777601316 42.665607899
40.500711093465 42.665607899
40.5090444267983 42.665607899
40.5173777601317 42.665607899
40.525711093465 42.665607899
40.5340444267983 42.665607899
40.5423777601317 42.665607899
40.550711093465 42.665607899
40.5590444267983 42.665607899
40.5673774172667 42.645036
40.5757107506 42.645036
40.5840440839333 42.645036
40.5923774172667 42.645036
40.6007107506 42.645036
40.6090440839333 42.645036
40.6173774172667 42.645036
40.6257107506 42.645036
40.6340440839333 42.645036
40.6423774172667 42.645036
40.6507105096994 42.630581965
40.6590438430328 42.630581965
40.6673771605275 42.62963165
40.6757104938608 42.62963165
40.6840438271942 42.62963165
40.6923771605275 42.62963165
40.7007104938608 42.62963165
40.7090438271942 42.62963165
40.7173771605275 42.62963165
40.7257104938608 42.62963165
40.7340435755664 42.614533984
40.7423769088997 42.614533984
40.7507102422331 42.614533984
40.7590435755664 42.614533984
40.7673769088997 42.614533984
40.7757102422331 42.614533984
40.7840435755664 42.614533984
40.7923769088997 42.614533984
40.8007102422331 42.614533984
40.8090435755664 42.614533984
40.8173767577759 42.605466553
40.8257100911092 42.605466553
40.8340417403761 42.504422565
40.842373493265 42.409595898
40.8507068265983 42.409595898
40.8590401599316 42.409595898
40.867373493265 42.409595898
40.8757068265983 42.409595898
40.8840401599316 42.409595898
40.892373493265 42.409595898
40.9007063549152 42.381294914
40.9090396882486 42.381294914
40.9173730215819 42.381294914
40.9257063549152 42.381294914
40.9340396882486 42.381294914
40.9423730215819 42.381294914
40.9507063549152 42.381294914
40.9590396882486 42.381294914
40.9673730215819 42.381294914
40.9757063549152 42.381294914
40.9840393055988 42.35833593
40.9923726389322 42.35833593
41.0007059722655 42.35833593
41.0090393055988 42.35833593
41.0173726389322 42.35833593
41.0257059722655 42.35833593
41.0340393055988 42.35833593
41.0423726389322 42.35833593
41.0507059722655 42.35833593
41.0590393055988 42.35833593
41.0673723452961 42.340717769
41.0757056786295 42.340717769
41.0840482504661 42.895027969
41.0923815837995 42.895027969
41.1007149171328 42.895027969
41.1090482504661 42.895027969
41.1173815837995 42.895027969
41.1257149171328 42.895027969
41.1340482504661 42.895027969
41.1423815837995 42.895027969
41.1507143598549 42.861591292
41.1590476931882 42.861591292
41.1673810265215 42.861591292
41.1757143598549 42.861591292
41.1840476931882 42.861591292
41.1923810265215 42.861591292
41.2007143598549 42.861591292
41.2090476931882 42.861591292
41.2173810265215 42.861591292
41.2257143598549 42.861591292
41.2340472521588 42.835129526
41.2423805854921 42.835129526
41.2507139188254 42.835129526
41.2590472521588 42.835129526
41.2673805854921 42.835129526
41.2757139188254 42.835129526
41.2840472521588 42.835129526
41.2923805854921 42.835129526
41.3007139188254 42.835129526
41.3090472521588 42.835129526
41.3173802603333 42.81562
41.3257135936667 42.81562
41.334046927 42.81562
41.3423802603333 42.81562
41.3507135936667 42.81562
41.359046927 42.81562
41.3673802603333 42.81562
41.3757135936667 42.81562
41.384046927 42.81562
41.3923802603333 42.81562
41.4007133847974 42.803087847
41.4090467181308 42.803087847
41.4173800514641 42.803087847
41.4257133847974 42.803087847
41.4340467181308 42.803087847
41.4423800514641 42.803087847
41.4507133847975 42.803087847
41.4590467181308 42.803087847
41.4673800514641 42.803087847
41.4757133847975 42.803087847
41.4840466267928 42.79760757
41.4923799601262 42.79760757
41.5007244307346 43.465844075
41.5090566393806 43.398362833
41.5173899727139 43.398362833
41.5257233060472 43.398362833
41.5340566393806 43.398362833
41.5423899727139 43.398362833
41.5507233060472 43.398362833
41.5590566393806 43.398362833
41.5673892487791 43.354926746
41.5757225821124 43.354926746
41.5840559154458 43.354926746
41.5923892487791 43.354926746
41.6007225821124 43.354926746
41.6090559154458 43.354926746
41.6173892487791 43.354926746
41.6257225821124 43.354926746
41.6340559154458 43.354926746
41.6423892487791 43.354926746
41.6507220022097 43.320132584
41.6590553355431 43.320132584
41.6673886688764 43.320132584
41.6757220022097 43.320132584
41.6840553355431 43.320132584
41.6923886688764 43.320132584
41.7007220022097 43.320132584
41.7090553355431 43.320132584
41.7173886688764 43.320132584
41.7257220022097 43.320132584
41.734054896181 43.293770861
41.7423882295144 43.293770861
41.7507215628477 43.293770861
41.759054896181 43.293770861
41.7673882295144 43.293770861
41.7757215628477 43.293770861
41.784054896181 43.293770861
41.7923882295144 43.293770861
41.8007215628477 43.293770861
41.809054896181 43.293770861
41.8173879281454 43.275688726
41.8257212614788 43.275688726
41.8340503020055 43.018120328
41.842379448531 42.766911859
41.8507127818643 42.766911859
41.8590461151976 42.766911859
41.867379448531 42.766911859
41.8757127818643 42.766911859
41.8840461151976 42.766911859
41.892379448531 42.766911859
41.9007122089854 42.732539121
41.9090455423187 42.732539121
41.917378875652 42.732539121
41.9257122089854 42.732539121
41.9340455423187 42.732539121
41.942378875652 42.732539121
41.9507122089854 42.732539121
41.9590455423187 42.732539121
41.967378875652 42.732539121
41.9757122089853 42.732539121
41.9840450767443 42.704604659
41.9923784100776 42.704604659
42.000711743411 42.704604659
42.0090450767443 42.704604659
42.0173784100776 42.704604659
42.025711743411 42.704604659
42.0340450767443 42.704604659
42.0423784100776 42.704604659
42.050711743411 42.704604659
42.0590450767443 42.704604659
42.0673780491133 42.682946798
42.0757113824466 42.682946798
42.08404471578 42.682946798
42.0923780491133 42.682946798
42.1007113824466 42.682946798
42.10904471578 42.682946798
42.1173780491133 42.682946798
42.1257113824466 42.682946798
42.13404471578 42.682946798
42.1423780491133 42.682946798
42.1507111241657 42.667449942
42.159044457499 42.667449942
42.1673776928568 42.661571408
42.1757110261901 42.661571408
42.1840443595235 42.661571408
42.1923776928568 42.661571408
42.2007110261901 42.661571408
42.2090443595235 42.661571408
42.2173776928568 42.661571408
42.2257110261901 42.661571408
42.2340440912535 42.645475208
42.2423774245868 42.645475208
42.2507107579201 42.645475208
42.2590440912535 42.645475208
42.2673774245868 42.645475208
42.2757107579201 42.645475208
42.2840440912535 42.645475208
42.2923774245868 42.645475208
42.3007107579201 42.645475208
42.3090440912535 42.645475208
42.3173772575499 42.635452997
42.3257105908833 42.635452997
42.3340421953556 42.531721336
42.3423739044025 42.434264152
42.3507072377359 42.434264152
42.3590405710692 42.434264152
42.3673739044025 42.434264152
42.3757072377359 42.434264152
42.3840405710692 42.434264152
42.3923739044025 42.434264152
42.4007067551252 42.405307514
42.4090400884586 42.405307514
42.4173734217919 42.405307514
42.4257067551252 42.405307514
42.4340400884586 42.405307514
42.4423734217919 42.405307514
42.4507067551252 42.405307514
42.4590400884586 42.405307514
42.4673734217919 42.405307514
42.4757067551252 42.405307514
42.4840396955813 42.381734876
42.4923730289146 42.381734876
42.5007063622479 42.381734876
42.5090396955813 42.381734876
42.5173730289146 42.381734876
42.5257063622479 42.381734876
42.5340396955813 42.381734876
42.5423730289146 42.381734876
42.5507063622479 42.381734876
42.5590396955813 42.381734876
42.5673727257211 42.363543263
42.5757060590544 42.363543263
42.5840472791613 42.836749678
42.5923806124946 42.836749678
42.600713945828 42.836749678
42.6090472791613 42.836749678
42.6173806124946 42.836749678
42.625713945828 42.836749678
42.6340472791613 42.836749678
42.6423806124946 42.836749678
42.6507134263697 42.805582185
42.6590467597031 42.805582185
42.6673800930364 42.805582185
42.6757134263697 42.805582185
42.6840467597031 42.805582185
42.6923800930364 42.805582185
42.7007134263697 42.805582185
42.7090467597031 42.805582185
42.7173800930364 42.805582185
42.7257134263698 42.805582185
42.7340463552245 42.78131347
42.7423796885578 42.78131347
42.7507130218912 42.78131347
42.7590463552245 42.78131347
42.7673796885578 42.78131347
42.7757130218912 42.78131347
42.7840463552245 42.78131347
42.7923796885578 42.78131347
42.8007130218912 42.78131347
42.8090463552245 42.78131347
42.8173793986725 42.763920351
42.8257127320058 42.763920351
42.8340460653392 42.763920351
42.8423793986725 42.763920351
42.8507127320058 42.763920351
42.8590460653392 42.763920351
42.8673793986725 42.763920351
42.8757127320058 42.763920351
42.8840460653392 42.763920351
42.8923793986725 42.763920351
42.9007125571343 42.753428055
42.9090458904676 42.753428055
42.9173792238009 42.753428055
42.9257125571343 42.753428055
42.9340458904676 42.753428055
42.9423792238009 42.753428055
42.9507125571343 42.753428055
42.9590458904676 42.753428055
42.9673792238009 42.753428055
42.9757125571343 42.753428055
42.9840458318611 42.749911664
42.9923791651944 42.749911664
43.0007124985277 42.749911664
43.0090458318611 42.749911664
43.0173791651944 42.749911664
43.0257124985277 42.749911664
43.0340458318611 42.749911664
43.0423791651944 42.749911664
43.0507124985277 42.749911664
43.0590458318611 42.749911664
43.0673792249604 42.753497623
43.0757125582937 42.753497623
43.0840579080337 43.474482025
43.092390249712 43.414982719
43.1007235830453 43.414982719
43.1090569163786 43.414982719
43.117390249712 43.414982719
43.1257235830453 43.414982719
43.1340569163786 43.414982719
43.142390249712 43.414982719
43.1507229909168 43.379455008
43.1590563242501 43.379455008
43.1673896575835 43.379455008
43.1757229909168 43.379455008
43.1840563242501 43.379455008
43.1923896575835 43.379455008
43.2007229909168 43.379455008
43.2090563242501 43.379455008
43.2173896575835 43.379455008
43.2257229909168 43.379455008
43.2340558739312 43.352435869
43.2423892072645 43.352435869
43.2507225405978 43.352435869
43.2590558739312 43.352435869
43.2673892072645 43.352435869
43.2757225405978 43.352435869
43.2840558739312 43.352435869
43.2923892072645 43.352435869
43.3007225405978 43.352435869
43.3090558739312 43.352435869
43.3173888963119 43.333778714
43.3257222296452 43.333778714
43.334051143901 43.068634063
43.3423801628092 42.809768554
43.3507134961426 42.809768554
43.3590468294759 42.809768554
43.3673801628092 42.809768554
43.3757134961426 42.809768554
43.3840468294759 42.809768554
43.3923801628092 42.809768554
43.4007129031654 42.774189922
43.4090462364987 42.774189922
43.417379569832 42.774189922
43.4257129031654 42.774189922
43.4340462364987 42.774189922
43.442379569832 42.774189922
43.4507129031654 42.774189922
43.4590462364987 42.774189922
43.467379569832 42.774189922
43.4757129031654 42.774189922
43.4840457515313 42.745091878
43.4923790848646 42.745091878
43.500712418198 42.745091878
43.5090457515313 42.745091878
43.5173790848646 42.745091878
43.525712418198 42.745091878
43.5340457515313 42.745091878
43.5423790848646 42.745091878
43.550712418198 42.745091878
43.5590457515313 42.745091878
43.5673787052329 42.722313976
43.5757120385663 42.722313976
43.5840453033354 42.718200125
43.5923786366687 42.718200125
43.6007119700021 42.718200125
43.6090453033354 42.718200125
43.6173786366687 42.718200125
43.6257119700021 42.718200125
43.6340453033354 42.718200125
43.6423786366687 42.718200125
43.6507115822546 42.694935276
43.6590449155879 42.694935276
43.6673782489213 42.694935276
43.6757115822546 42.694935276
43.6840449155879 42.694935276
43.6923782489213 42.694935276
43.7007115822546 42.694935276
43.7090449155879 42.694935276
43.7173782489213 42.694935276
43.7257115822546 42.694935276
43.7340446301592 42.677809552
43.7423779634925 42.677809552
43.7507112968259 42.677809552
43.7590446301592 42.677809552
43.7673779634925 42.677809552
43.7757112968259 42.677809552
43.7840446301592 42.677809552
43.7923779634925 42.677809552
43.8007112968259 42.677809552
43.8090446301592 42.677809552
43.8173777800464 42.666802785
43.8257111133797 42.666802785
43.8340426727278 42.560363668
43.8423743375862 42.460255169
43.8507076709195 42.460255169
43.8590410042528 42.460255169
43.8673743375861 42.460255169
43.8757076709195 42.460255169
43.8840410042528 42.460255169
43.8923743375861 42.460255169
43.9007071766897 42.430601382
43.909040510023 42.430601382
43.9173738433564 42.430601382
43.9257071766897 42.430601382
43.934040510023 42.430601382
43.9423738433564 42.430601382
43.9507071766897 42.430601382
43.959040510023 42.430601382
43.9673738433564 42.430601382
43.9757071766897 42.430601382
43.9840401062362 42.406374171
43.9923734395695 42.406374171
44.0007067729029 42.406374171
44.0090401062362 42.406374171
44.0173734395695 42.406374171
44.0257067729029 42.406374171
44.0340401062362 42.406374171
44.0423734395695 42.406374171
44.0507067729028 42.406374171
44.0590401062362 42.406374171
44.0673731261468 42.387568809
44.0757064594801 42.387568809
44.0840463556902 42.781341413
44.0923796890236 42.781341413
44.1007130223569 42.781341413
44.1090463556902 42.781341413
44.1173796890236 42.781341413
44.1257130223569 42.781341413
44.1340463556902 42.781341413
44.1423796890235 42.781341413
44.150712539586 42.752375162
44.1590458729194 42.752375162
44.1673792062527 42.752375162
44.175712539586 42.752375162
44.1840458729194 42.752375162
44.1923792062527 42.752375162
44.200712539586 42.752375162
44.2090458729194 42.752375162
44.2173792062527 42.752375162
44.225712539586 42.752375162
44.2340455038432 42.730230594
44.2423788371766 42.730230594
44.2507121705099 42.730230594
44.2590455038432 42.730230594
44.2673788371766 42.730230594
44.2757121705099 42.730230594
44.2840455038432 42.730230594
44.2923788371766 42.730230594
44.3007121705099 42.730230594
44.3090455038432 42.730230594
44.3173785814067 42.714884401
44.32571191474 42.714884401
44.3340452480734 42.714884401
44.3423785814067 42.714884401
44.35071191474 42.714884401
44.3590452480734 42.714884401
44.3673785814067 42.714884401
44.37571191474 42.714884401
44.3840452480733 42.714884401
44.3923785814067 42.714884401
44.4007117727041 42.706362248
44.4090451060375 42.706362248
44.4173784393708 42.706362248
44.4257117727041 42.706362248
44.4340451060375 42.706362248
44.4423784393708 42.706362248
44.4507117727041 42.706362248
44.4590451060375 42.706362248
44.4673784393708 42.706362248
44.4757117727041 42.706362248
44.4840450790009 42.704740056
44.4923784123343 42.704740056
44.5007117456676 42.704740056
44.5090450790009 42.704740056
44.5173784123343 42.704740056
44.5257117456676 42.704740056
44.5340450790009 42.704740056
44.5423784123343 42.704740056
44.5507117456676 42.704740056
44.5590450790009 42.704740056
44.5673785024239 42.710145437
44.5757118357573 42.710145437
44.5840587938952 43.527633711
44.5923912872223 43.477233336
44.6007246205556 43.477233336
44.6090579538889 43.477233336
44.6173912872223 43.477233336
44.6257246205556 43.477233336
44.6340579538889 43.477233336
44.6423912872223 43.477233336
44.6507240161541 43.440969248
44.6590573494875 43.440969248
44.6673906828208 43.440969248
44.6757240161541 43.440969248
44.6840573494875 43.440969248
44.6923906828208 43.440969248
44.7007240161541 43.440969248
44.7090573494875 43.440969248
44.7173906828208 43.440969248
44.7257240161541 43.440969248
44.7340568881718 43.413290306
44.7423902215051 43.413290306
44.7507235548384 43.413290306
44.7590568881718 43.413290306
44.7673902215051 43.413290306
44.7757235548384 43.413290306
44.7840568881718 43.413290306
44.7923902215051 43.413290306
44.8007235548384 43.413290306
44.8090568881718 43.413290306
44.8173899009375 43.39405625
44.8257232342708 43.39405625
44.8340520165167 43.120990999
44.8423809019764 42.854118586
44.8507142353098 42.854118586
44.8590475686431 42.854118586
44.8673809019764 42.854118586
44.8757142353098 42.854118586
44.8840475686431 42.854118586
44.8923809019764 42.854118586
44.9007136217185 42.81730311
44.9090469550518 42.81730311
44.9173802883852 42.81730311
44.9257136217185 42.81730311
44.9340469550518 42.81730311
44.9423802883852 42.81730311
44.9507136217185 42.81730311
44.9590469550518 42.81730311
44.9673802883852 42.81730311
44.9757136217185 42.81730311
44.9840464501819 42.787010911
44.9923797835152 42.787010911
45.000713077697 42.784661822
45.0090464110304 42.784661822
45.0173797443637 42.784661822
45.025713077697 42.784661822
45.0340464110304 42.784661822
45.0423797443637 42.784661822
45.050713077697 42.784661822
45.0590464110304 42.784661822
45.0673792340216 42.754041296
45.0757125673549 42.754041296
45.0840459006883 42.754041296
45.0923792340216 42.754041296
45.1007125673549 42.754041296
45.1090459006883 42.754041296
45.1173792340216 42.754041296
45.1257125673549 42.754041296
45.1340459006883 42.754041296
45.1423792340216 42.754041296
45.1507121612202 42.729673214
45.1590454945536 42.729673214
45.1673788278869 42.729673214
45.1757121612202 42.729673214
45.1840454945536 42.729673214
45.1923788278869 42.729673214
45.2007121612202 42.729673214
45.2090454945536 42.729673214
45.2173788278869 42.729673214
45.2257121612202 42.729673214
45.2340451915103 42.711490616
45.2423785248436 42.711490616
45.2507118581769 42.711490616
45.2590451915103 42.711490616
45.2673785248436 42.711490616
45.2757118581769 42.711490616
45.2840451915103 42.711490616
45.2923785248436 42.711490616
45.3007118581769 42.711490616
45.3090451915103 42.711490616
45.3173783245499 42.699472995
45.3257116578833 42.699472995
45.3340431716409 42.590298457
45.3423747918258 42.48750955
45.3507081251592 42.48750955
45.3590414584925 42.48750955
45.3673747918258 42.48750955
45.3757081251592 42.48750955
45.3840414584925 42.48750955
45.3923747918258 42.48750955
45.4007076186635 42.45711981
45.4090409519968 42.45711981
45.4173742853302 42.45711981
45.4257076186635 42.45711981
45.4340409519968 42.45711981
45.4423742853302 42.45711981
45.4507076186635 42.45711981
45.4590409519968 42.45711981
45.4673742853302 42.45711981
45.4757076186635 42.45711981
45.484040536661 42.432199662
45.4923738699944 42.432199662
45.5007072033277 42.432199662
45.509040536661 42.432199662
45.5173738699944 42.432199662
45.5257072033277 42.432199662
45.534040536661 42.432199662
45.5423738699944 42.432199662
45.5507072033277 42.432199662
45.559040536661 42.432199662
45.5673735457105 42.412742629
45.5757068790438 42.412742629
45.5840454803593 42.728821555
45.5923788136926 42.728821555
45.6007121470259 42.728821555
45.6090454803592 42.728821555
45.6173788136926 42.728821555
45.6257121470259 42.728821555
45.6340454803593 42.728821555
45.6423788136926 42.728821555
45.6507116997359 42.701984155
45.6590450330692 42.701984155
45.6673783664026 42.701984155
45.6757116997359 42.701984155
45.6840450330692 42.701984155
45.6923783664026 42.701984155
45.7007116997359 42.701984155
45.7090450330693 42.701984155
45.7173783664026 42.701984155
45.7257116997359 42.701984155
45.7340446981796 42.681890778
45.742378031513 42.681890778
45.7507113648463 42.681890778
45.7590446981796 42.681890778
45.767378031513 42.681890778
45.7757113648463 42.681890778
45.7840446981796 42.681890778
45.792378031513 42.681890778
45.8007113648463 42.681890778
45.8090446981796 42.681890778
45.8173778086403 42.668518417
45.8257111419736 42.668518417
45.834044475307 42.668518417
45.8423778086403 42.668518417
45.8507111419736 42.668518417
45.859044475307 42.668518417
45.8673778086403 42.668518417
45.8757111419736 42.668518417
45.884044475307 42.668518417
45.8923778086403 42.668518417
45.9007110315569 42.661893416
45.9090443648903 42.661893416
45.9173776982236 42.661893416
45.9257110315569 42.661893416
45.9340443648903 42.661893416
45.9423776982236 42.661893416
45.9507110315569 42.661893416
45.9590443648903 42.661893416
45.9673776982236 42.661893416
45.9757110315569 42.661893416
45.9840443682135 42.662092808
45.9923777015468 42.662092808
46.0007110348801 42.662092808
46.0090443682135 42.662092808
46.0173777015468 42.662092808
46.0257110348801 42.662092808
46.0340443682135 42.662092808
46.0423777015468 42.662092808
46.0507110348801 42.662092808
46.0590443682135 42.662092808
46.0673778207609 42.669245653
46.0757111540942 42.669245653
46.0840597098257 43.582589542
46.0923923601864 43.541611186
46.1007256935198 43.541611186
46.1090590268531 43.541611186
46.1173923601864 43.541611186
46.1257256935198 43.541611186
46.1340590268531 43.541611186
46.1423923601864 43.541611186
46.150725076876 43.504612559
46.1590584102093 43.504612559
46.1673917435427 43.504612559
46.175725076876 43.504612559
46.1840584102093 43.504612559
46.1923917435427 43.504612559
46.200725076876 43.504612559
46.2090584102093 43.504612559
46.2173917435426 43.504612559
46.225725076876 43.504612559
46.2340579379292 43.47627575
46.2423912712625 43.47627575
46.2507246045958 43.47627575
46.2590579379292 43.47627575
46.2673912712625 43.47627575
46.2757246045958 43.47627575
46.2840579379292 43.47627575
46.2923912712625 43.47627575
46.3007246045958 43.47627575
46.3090579379292 43.47627575
46.3173909411189 43.456467136
46.3257242744523 43.456467136
46.3340529188564 43.175131383
46.342381664944 42.899896641
46.3507149982773 42.899896641
46.3590483316107 42.899896641
46.367381664944 42.899896641
46.3757149982773 42.899896641
46.3840483316107 42.899896641
46.392381664944 42.899896641
46.4007143636276 42.861817657
46.4090476969609 42.861817657
46.4173810205562 42.861233374
46.4257143538896 42.861233374
46.4340476872229 42.861233374
46.4423810205562 42.861233374
46.4507143538896 42.861233374
46.4590476872229 42.861233374
46.4673810205562 42.861233374
46.4757143538896 42.861233374
46.4840470504602 42.823027614
46.4923803837936 42.823027614
46.5007137171269 42.823027614
46.5090470504602 42.823027614
46.5173803837936 42.823027614
46.5257137171269 42.823027614
46.5340470504602 42.823027614
46.5423803837936 42.823027614
46.5507137171269 42.823027614
46.5590470504602 42.823027614
46.5673798538755 42.791232527
46.5757131872088 42.791232527
46.5840465205421 42.791232527
46.5923798538754 42.791232527
46.6007131872088 42.791232527
46.6090465205421 42.791232527
46.6173798538755 42.791232527
46.6257131872088 42.791232527
46.6340465205421 42.791232527
46.6423798538755 42.791232527
46.6507127622775 42.765736648
46.6590460956108 42.765736648
46.6673794289441 42.765736648
46.6757127622775 42.765736648
46.6840460956108 42.765736648
46.6923794289441 42.765736648
46.7007127622775 42.765736648
46.7090460956108 42.765736648
46.7173794289441 42.765736648
46.7257127622775 42.765736648
46.734045774556 42.746473361
46.7423791078894 42.746473361
46.7507124412227 42.746473361
46.759045774556 42.746473361
46.7673791078894 42.746473361
46.7757124412227 42.746473361
46.784045774556 42.746473361
46.7923791078894 42.746473361
46.8007124412227 42.746473361
46.809045774556 42.746473361
46.8173788903673 42.733422037
46.8257122237006 42.733422037
46.8340436912647 42.621475881
46.842375266152 42.515969122
46.8507085994854 42.515969122
46.8590419328187 42.515969122
46.867375266152 42.515969122
46.8757085994854 42.515969122
46.8840419328187 42.515969122
46.892375266152 42.515969122
46.9007080801212 42.484807273
46.9090414134546 42.484807273
46.9173747467879 42.484807273
46.9257080801212 42.484807273
46.9340414134546 42.484807273
46.9423747467879 42.484807273
46.9507080801212 42.484807273
46.9590414134545 42.484807273
46.9673747467879 42.484807273
46.9757080801212 42.484807273
46.9840409859711 42.459158268
46.9923743193045 42.459158268
47.0007118454753 42.710728519
47.0090451788086 42.710728519
47.017378512142 42.710728519
47.0257118454753 42.710728519
47.0340451788087 42.710728519
47.042378512142 42.710728519
47.0507118454753 42.710728519
47.0590451788087 42.710728519
47.0673779867597 42.679205582
47.075711320093 42.679205582
47.0840446534264 42.679205582
47.0923779867597 42.679205582
47.100711320093 42.679205582
47.1090446534264 42.679205582
47.1173779867597 42.679205582
47.125711320093 42.679205582
47.1340446534264 42.679205582
47.1423779867597 42.679205582
47.1507109070051 42.654420304
47.1590442403384 42.654420304
47.1673775736717 42.654420304
47.1757109070051 42.654420304
47.1840442403384 42.654420304
47.1923775736717 42.654420304
47.2007109070051 42.654420304
47.2090442403384 42.654420304
47.2173775736717 42.654420304
47.2257109070051 42.654420304
47.2340439383551 42.636301309
47.2423772716885 42.636301309
47.2507106050218 42.636301309
47.2590439383551 42.636301309
47.2673772716885 42.636301309
47.2757106050218 42.636301309
47.2840439383551 42.636301309
47.2923772716885 42.636301309
47.3007106050218 42.636301309
47.3090439383551 42.636301309
47.3173770804358 42.624826149
47.3257104137692 42.624826149
47.3340437471025 42.624826149
47.3423770804358 42.624826149
47.3507104137692 42.624826149
47.3590437471025 42.624826149
47.3673770804358 42.624826149
47.3757104137692 42.624826149
47.3840437471025 42.624826149
47.3923770804358 42.624826149
47.4007103337033 42.620022198
47.4090436670366 42.620022198
47.41737700037 42.620022198
47.4257103337033 42.620022198
47.4340436670366 42.620022198
47.44237700037 42.620022198
47.4507103337033 42.620022198
47.4590436670366 42.620022198
47.46737700037 42.620022198
47.4757103337033 42.620022198
47.484043699464 42.621967841
47.4923770327974 42.621967841
47.5007103661307 42.621967841
47.509043699464 42.621967841
47.5173770327973 42.621967841
47.5257103661307 42.621967841
47.534043699464 42.621967841
47.5423770327974 42.621967841
47.5507103661307 42.621967841
47.559043699464 42.621967841
47.5673771798953 42.63079372
47.5757105132287 42.63079372
47.5840606545563 43.639273376
47.5923934675193 43.608051155
47.6007268008526 43.608051155
47.6090601341859 43.608051155
47.6173934675192 43.608051155
47.6257268008526 43.608051155
47.6340601341859 43.608051155
47.6423934675192 43.608051155
47.6507261720698 43.570324186
47.6590595054031 43.570324186
47.6673928387364 43.570324186
47.6757261720698 43.570324186
47.6840595054031 43.570324186
47.6923928387364 43.570324186
47.7007261720698 43.570324186
47.7090595054031 43.570324186
47.7173928387364 43.570324186
47.7257261720698 43.570324186
47.7340590222604 43.541335624
47.7423923555937 43.541335624
47.7507256889271 43.541335624
47.7590590222604 43.541335624
47.7673923555937 43.541335624
47.7757256889271 43.541335624
47.7840590222604 43.541335624
47.7923923555937 43.541335624
47.8007256889271 43.541335624
47.8090590222604 43.541335624
47.817392015977 43.520958619
47.8257253493103 43.520958619
47.8340538499543 43.230997258
47.8423824506591 42.947039547
47.8507157839924 42.947039547
47.8590491173258 42.947039547
47.8673824506591 42.947039547
47.8757157839924 42.947039547
47.8840491173258 42.947039547
47.8923824506591 42.947039547
47.9007151279082 42.90767449
47.9090484612415 42.90767449
47.9173817026991 42.902161945
47.9257150360324 42.902161945
47.9340483693658 42.902161945
47.9423817026991 42.902161945
47.9507150360324 42.902161945
47.9590483693658 42.902161945
47.9673817026991 42.902161945
47.9757150360324 42.902161945
47.9840477119036 42.862714216
47.9923810452369 42.862714216
48.0007143785703 42.862714216
48.0090477119036 42.862714216
48.0173810452369 42.862714216
48.0257143785703 42.862714216
48.0340477119036 42.862714216
48.0423810452369 42.862714216
48.0507143785703 42.862714216
48.0590477119036 42.862714216
48.0673804953868 42.829723211
48.0757138287202 42.829723211
48.0840471620535 42.829723211
48.0923804953868 42.829723211
48.1007138287202 42.829723211
48.1090471620535 42.829723211
48.1173804953869 42.829723211
48.1257138287202 42.829723211
48.1340471620535 42.829723211
48.1423804953869 42.829723211
48.1507133846418 42.803078507
48.1590467179751 42.803078507
48.1673800513084 42.803078507
48.1757133846418 42.803078507
48.1840467179751 42.803078507
48.1923800513084 42.803078507
48.2007133846418 42.803078507
48.2090467179751 42.803078507
48.2173800513084 42.803078507
48.2257133846418 42.803078507
48.2340463785715 42.782714293
48.2423797119049 42.782714293
48.2507130452382 42.782714293
48.2590463785715 42.782714293
48.2673797119049 42.782714293
48.2757130452382 42.782714293
48.2840463785716 42.782714293
48.2923797119049 42.782714293
48.3007130452382 42.782714293
48.3090463785716 42.782714293
48.3173794768291 42.768609744
48.3257128101624 42.768609744
48.3340442307915 42.653847491
48.3423757596172 42.545577035
48.3507090929506 42.545577035
48.3590424262839 42.545577035
48.3673757596173 42.545577035
48.3757090929506 42.545577035
48.3840424262839 42.545577035
48.3923757596173 42.545577035
48.4007085601577 42.513609459
48.409041893491 42.513609459
48.4173752268243 42.513609459
48.4257085601577 42.513609459
48.434041893491 42.513609459
48.4423752268243 42.513609459
48.4507085601577 42.513609459
48.459041893491 42.513609459
48.4673752268243 42.513609459
48.4757085601576 42.513609459
48.4840414533019 42.487198112
48.4923747866352 42.487198112
48.5007110329972 42.661979831
48.5090443663305 42.661979831
48.5173776996638 42.661979831
48.5257110329972 42.661979831
48.5340443663305 42.661979831
48.5423776996638 42.661979831
48.5507110329972 42.661979831
48.5590443663305 42.661979831
48.5673772084309 42.632505857
48.5757105417643 42.632505857
48.5840438750976 42.632505857
48.592377208431 42.632505857
48.6007105417643 42.632505857
48.6090438750976 42.632505857
48.617377208431 42.632505857
48.6257105417643 42.632505857
48.6340438750976 42.632505857
48.642377208431 42.632505857
48.6507101615302 42.609691815
48.6590434948636 42.609691815
48.6673768281969 42.609691815
48.6757101615302 42.609691815
48.6840434948636 42.609691815
48.6923768281969 42.609691815
48.7007101615302 42.609691815
48.7090434948636 42.609691815
48.7173768281969 42.609691815
48.7257101615303 42.609691815
48.7340432244438 42.59346663
48.7423765577772 42.59346663
48.7507098911105 42.59346663
48.7590432244438 42.59346663
48.7673765577772 42.59346663
48.7757098911105 42.59346663
48.7840432244438 42.59346663
48.7923765577772 42.59346663
48.8007098911105 42.59346663
48.8090432244438 42.59346663
48.8173763968121 42.583808727
48.8257097301455 42.583808727
48.8340430634788 42.583808727
48.8423763968121 42.583808727
48.8507097301455 42.583808727
48.8590430634788 42.583808727
48.8673763968121 42.583808727
48.8757097301455 42.583808727
48.8840430634788 42.583808727
48.8923763968121 42.583808727
48.9007096791134 42.580746807
48.9090430124468 42.580746807
48.9173763457801 42.580746807
48.9257096791134 42.580746807
48.9340430124468 42.580746807
48.9423763457801 42.580746807
48.9507096791134 42.580746807
48.9590430124468 42.580746807
48.9673763457801 42.580746807
48.9757096791135 42.580746807
48.9840430726793 42.584360761
48.9923764060127 42.584360761
49.000709739346 42.584360761
49.0090430726793 42.584360761
49.0173764060127 42.584360761
49.025709739346 42.584360761
49.0340430726793 42.584360761
49.0423764060127 42.584360761
49.050709739346 42.584360761
49.0590430726794 42.584360761
49.0673765797163 42.594782977
49.0757099130496 42.594782977
49.084043246383 42.594782977
49.0923765797163 42.594782977
49.1007099130496 42.594782977
49.109043246383 42.594782977
49.1173765797163 42.594782977
49.1257099130496 42.594782977
49.134043246383 42.594782977
49.1423765797163 42.594782977
49.1507102033272 42.612199633
49.1590435366605 42.612199633
49.1673943321757 43.659930543
49.1757273007573 43.63804544
49.1840606340907 43.63804544
49.192393967424 43.63804544
49.2007273007573 43.63804544
49.2090606340907 43.63804544
49.217393967424 43.63804544
49.2257273007573 43.63804544
49.2340601402511 43.608415069
49.2423934735845 43.608415069
49.2507268069178 43.608415069
49.2590601402511 43.608415069
49.2673934735845 43.608415069
49.2757268069178 43.608415069
49.2840601402511 43.608415069
49.2923934735845 43.608415069
49.3007268069178 43.608415069
49.3090601402511 43.608415069
49.3173931246582 43.587479494
49.3257264579916 43.587479494
49.3340547776438 43.286658629
49.3423831956421 42.991738529
49.3507165289755 42.991738529
49.3590498623088 42.991738529
49.3673831956421 42.991738529
49.3757165289755 42.991738529
49.3840498623088 42.991738529
49.3923831956422 42.991738529
49.4007157396101 42.944376607
49.4090490729435 42.944376607
49.4173824062768 42.944376607
49.4257157396101 42.944376607
49.4340490729435 42.944376607
49.4423824062768 42.944376607
49.4507157396101 42.944376607
49.4590490729435 42.944376607
49.4673824062768 42.944376607
49.4757157396101 42.944376607
49.4840483944856 42.903669136
49.4923817278189 42.903669136
49.5007150611523 42.903669136
49.5090483944856 42.903669136
49.5173817278189 42.903669136
49.5257150611523 42.903669136
49.5340483944856 42.903669136
49.5423817278189 42.903669136
49.5507150611523 42.903669136
49.5590483944856 42.903669136
49.5673811577421 42.869464525
49.5757144910754 42.869464525
49.5840478244088 42.869464525
49.5923811577421 42.869464525
49.6007144910754 42.869464525
49.6090478244088 42.869464525
49.6173811577421 42.869464525
49.6257144910754 42.869464525
49.6340478244088 42.869464525
49.6423811577421 42.869464525
49.6507140275619 42.841653716
49.6590473608953 42.841653716
49.6673806942286 42.841653716
49.6757140275619 42.841653716
49.6840473608953 42.841653716
49.6923806942286 42.841653716
49.7007140275619 42.841653716
49.7090473608953 42.841653716
49.7173806942286 42.841653716
49.7257140275619 42.841653716
49.7340470028572 42.820171432
49.7423803361905 42.820171432
49.7507136695239 42.820171432
49.7590470028572 42.820171432
49.7673803361905 42.820171432
49.7757136695239 42.820171432
49.7840470028572 42.820171432
49.7923803361905 42.820171432
49.8007136695239 42.820171432
49.8090470028572 42.820171432
49.817380083289 42.80499734
49.8257134166223 42.80499734
49.8340447894362 42.687366175
49.8423762712953 42.57627772
49.8507096046287 42.57627772
49.859042937962 42.57627772
49.8673762712953 42.57627772
49.8757096046287 42.57627772
49.884042937962 42.57627772
49.8923762712953 42.57627772
49.9007090578891 42.543473345
49.9090423912224 42.543473345
49.9173757245558 42.543473345
49.9257090578891 42.543473345
49.9340423912224 42.543473345
49.9423757245558 42.543473345
49.9507090578891 42.543473345
49.9590423912224 42.543473345
49.9673757245558 42.543473345
49.9757090578891 42.543473345
49.9840419378084 42.516268506
49.9923752711418 42.516268506
50.0007102706975 42.616241849
50.0090436040308 42.616241849
50.0173769373641 42.616241849
50.0257102706975 42.616241849
50.0340436040308 42.616241849
50.0423769373641 42.616241849
50.0507102706975 42.616241849
50.0590436040308 42.616241849
50.0673764788584 42.588731505
50.0757098121918 42.588731505
50.0840431455251 42.588731505
50.0923764788584 42.588731505
50.1007098121918 42.588731505
50.1090431455251 42.588731505
50.1173764788584 42.588731505
50.1257098121918 42.588731505
50.1340431455251 42.588731505
50.1423764788584 42.588731505
50.1507094633966 42.567803797
50.1590427967299 42.567803797
50.1673761300633 42.567803797
50.1757094633966 42.567803797
50.1840427967299 42.567803797
50.1923761300633 42.567803797
50.2007094633966 42.567803797
50.2090427967299 42.567803797
50.2173761300633 42.567803797
50.2257094633966 42.567803797
50.2340425564719 42.553388312
50.2423758898052 42.553388312
50.2507092231385 42.553388312
50.2590425564719 42.553388312
50.2673758898052 42.553388312
50.2757092231385 42.553388312
50.2840425564719 42.553388312
50.2923758898052 42.553388312
50.3007092231385 42.553388312
50.3090425564719 42.553388312
50.3173757577439 42.545464631
50.3257090910772 42.545464631
50.3340424244105 42.545464631
50.3423757577439 42.545464631
50.3507090910772 42.545464631
50.3590424244105 42.545464631
50.3673757577439 42.545464631
50.3757090910772 42.545464631
50.3840424244105 42.545464631
50.3923757577438 42.545464631
50.4007090677157 42.544062941
50.409042401049 42.544062941
50.4173757343824 42.544062941
50.4257090677157 42.544062941
50.434042401049 42.544062941
50.4423757343824 42.544062941
50.4507090677157 42.544062941
50.459042401049 42.544062941
50.4673757343824 42.544062941
50.4757090677157 42.544062941
50.4840424877479 42.549264876
50.4923758210813 42.549264876
50.5007091544146 42.549264876
50.5090424877479 42.549264876
50.5173758210813 42.549264876
50.5257091544146 42.549264876
50.5340424877479 42.549264876
50.5423758210813 42.549264876
50.5507091544146 42.549264876
50.5590424877479 42.549264876
50.5673760200782 42.561204693
50.5757093534115 42.561204693
50.5840426867449 42.561204693
50.5923760200782 42.561204693
50.6007093534115 42.561204693
50.6090426867449 42.561204693
50.6173760200782 42.561204693
50.6257093534116 42.561204693
50.6340426867449 42.561204693
50.6423760200782 42.561204693
50.6507096678427 42.58007056
50.659043001176 42.58007056
50.6673953142969 43.718857816
50.6757284619955 43.707719727
50.6840617953288 43.707719727
50.6923951286621 43.707719727
50.7007284619955 43.707719727
50.7090617953288 43.707719727
50.7173951286621 43.707719727
50.7257284619955 43.707719727
50.7340612910175 43.67746105
50.7423946243508 43.67746105
50.7507279576842 43.67746105
50.7590612910175 43.67746105
50.7673946243508 43.67746105
50.7757279576842 43.67746105
50.7840612910175 43.67746105
50.7923946243508 43.67746105
50.8007279576842 43.67746105
50.8090612910175 43.67746105
50.8173942663332 43.655979994
50.8257275996666 43.655979994
50.8340557224194 43.343345167
50.8423839417119 43.036502716
50.8507172750453 43.036502716
50.8590506083786 43.036502716
50.8673839417119 43.036502716
50.8757172750453 43.036502716
50.8840506083786 43.036502716
50.8923839417119 43.036502716
50.9007164637197 42.987823185
50.9090497970531 42.987823185
50.9173831303864 42.987823185
50.9257164637197 42.987823185
50.9340497970531 42.987823185
50.9423831303864 42.987823185
50.9507164637198 42.987823185
50.9590497970531 42.987823185
50.9673831303864 42.987823185
50.9757164637197 42.987823185
50.9840490973637 42.945841821
50.992382430697 42.945841821
51.0007157640304 42.945841821
51.0090490973637 42.945841821
51.017382430697 42.945841821
51.0257157640304 42.945841821
51.0340490973637 42.945841821
51.042382430697 42.945841821
51.0507157640304 42.945841821
51.0590490973637 42.945841821
51.0673818401562 42.91040937
51.0757151734895 42.91040937
51.0840485068228 42.91040937
51.0923818401562 42.91040937
51.1007151734895 42.91040937
51.1090485068228 42.91040937
51.1173818401562 42.91040937
51.1257151734895 42.91040937
51.1340485068228 42.91040937
51.1423818401562 42.91040937
51.1507146903056 42.881418338
51.159048023639 42.881418338
51.1673813569723 42.881418338
51.1757146903056 42.881418338
51.184048023639 42.881418338
51.1923813569723 42.881418338
51.2007146903056 42.881418338
51.209048023639 42.881418338
51.2173813569723 42.881418338
51.2257146903056 42.881418338
51.2340476467398 42.858804386
51.2423809800731 42.858804386
51.2507143134064 42.858804386
51.2590476467398 42.858804386
51.2673809800731 42.858804386
51.2757143134064 42.858804386
51.2840476467398 42.858804386
51.2923809800731 42.858804386
51.3007143134064 42.858804386
51.3090476467398 42.858804386
51.3173807091268 42.84254761
51.3257140424602 42.84254761
51.3340453664391 42.721986345
51.3423768002848 42.608017091
51.3507101336182 42.608017091
51.3590434669515 42.608017091
51.3673768002849 42.608017091
51.3757101336182 42.608017091
51.3840434669515 42.608017091
51.3923768002849 42.608017091
51.4007095724534 42.574347202
51.4090429057867 42.574347202
51.41737623912 42.574347202
51.4257095724534 42.574347202
51.4340429057867 42.574347202
51.44237623912 42.574347202
51.4507095724534 42.574347202
51.4590429057867 42.574347202
51.46737623912 42.574347202
51.4757095724534 42.574347202
51.4840424386668 42.546320009
51.4923757720002 42.546320009
51.5007095587415 42.573524488
51.5090428920748 42.573524488
51.5173762254081 42.573524488
51.5257095587415 42.573524488
51.5340428920748 42.573524488
51.5423762254081 42.573524488
51.5507095587415 42.573524488
51.5590428920748 42.573524488
51.5673757981362 42.547888174
51.5757091314696 42.547888174
51.5840424648029 42.547888174
51.5923757981362 42.547888174
51.6007091314696 42.547888174
51.6090424648029 42.547888174
51.6173757981362 42.547888174
51.6257091314696 42.547888174
51.6340424648029 42.547888174
51.6423757981362 42.547888174
51.6507088126356 42.528758138
51.659042145969 42.528758138
51.6673754793023 42.528758138
51.6757088126356 42.528758138
51.684042145969 42.528758138
51.6923754793023 42.528758138
51.7007088126356 42.528758138
51.709042145969 42.528758138
51.7173754793023 42.528758138
51.7257088126356 42.528758138
51.7340419344155 42.516064928
51.7423752677488 42.516064928
51.7507086010821 42.516064928
51.7590419344155 42.516064928
51.7673752677488 42.516064928
51.7757086010821 42.516064928
51.7840419344155 42.516064928
51.7923752677488 42.516064928
51.8007086010821 42.516064928
51.8090419344155 42.516064928
51.8173751631585 42.509789508
51.8257084964918 42.509789508
51.8340418298251 42.509789508
51.8423751631585 42.509789508
51.8507084964918 42.509789508
51.8590418298251 42.509789508
51.8673751631585 42.509789508
51.8757084964918 42.509789508
51.8840418298251 42.509789508
51.8923751631585 42.509789508
51.9007084993957 42.509963745
51.9090418327291 42.509963745
51.9173751660624 42.509963745
51.9257084993958 42.509963745
51.9340418327291 42.509963745
51.9423751660624 42.509963745
51.9507084993958 42.509963745
51.9590418327291 42.509963745
51.9673751660624 42.509963745
51.9757084993958 42.509963745
51.984041944519 42.516671139
51.9923752778523 42.516671139
52.0007086111857 42.516671139
52.009041944519 42.516671139
52.0173752778523 42.516671139
52.0257086111856 42.516671139
52.034041944519 42.516671139
52.0423752778523 42.516671139
52.0507086111856 42.516671139
52.059041944519 42.516671139
52.067375500799 42.53004794
52.0757088341323 42.53004794
52.0840421674657 42.53004794
52.092375500799 42.53004794
52.1007088341323 42.53004794
52.1090421674657 42.53004794
52.117375500799 42.53004794
52.1257088341323 42.53004794
52.1340421674657 42.53004794
52.142375500799 42.53004794
52.1507091714056 42.550284337
52.1590425047389 42.550284337
52.1673963216442 43.77929865
52.1757296548768 43.779292606
52.1840629882101 43.779292606
52.1923963215434 43.779292606
52.2007296548768 43.779292606
52.2090629882101 43.779292606
52.2173963215434 43.779292606
52.2257296548768 43.779292606
52.2340624737057 43.748422344
52.2423958070391 43.748422344
52.2507291403724 43.748422344
52.2590624737057 43.748422344
52.2673958070391 43.748422344
52.2757291403724 43.748422344
52.2840624737057 43.748422344
52.2923958070391 43.748422344
52.3007291403724 43.748422344
52.3090624737057 43.748422344
52.3173954402001 43.726412008
52.3257287735335 43.726412008
52.3340566932547 43.40159528
52.3423847076178 43.082457071
52.3507180409512 43.082457071
52.3590513742845 43.082457071
52.3673847076178 43.082457071
52.3757180409512 43.082457071
52.3840513742845 43.082457071
52.3923847076178 43.082457071
52.4007172074947 43.032449683
52.409050540828 43.032449683
52.4173838741614 43.032449683
52.4257172074947 43.032449683
52.434050540828 43.032449683
52.4423838741614 43.032449683
52.4507172074947 43.032449683
52.459050540828 43.032449683
52.4673838741614 43.032449683
52.4757172074947 43.032449683
52.4840498197334 42.989184005
52.4923831530667 42.989184005
52.5007164864001 42.989184005
52.5090498197334 42.989184005
52.5173831530667 42.989184005
52.5257164864001 42.989184005
52.5340498197334 42.989184005
52.5423831530668 42.989184005
52.5507164864001 42.989184005
52.5590498197334 42.989184005
52.5673825418764 42.952512584
52.5757158752097 42.952512584
52.5840492085431 42.952512584
52.5923825418764 42.952512584
52.6007158752097 42.952512584
52.6090492085431 42.952512584
52.6173825418764 42.952512584
52.6257158752097 42.952512584
52.6340492085431 42.952512584
52.6423825418764 42.952512584
52.6507153721761 42.922330563
52.6590487055094 42.922330563
52.6673820388427 42.922330563
52.6757153721761 42.922330563
52.6840487055094 42.922330563
52.6923820388427 42.922330563
52.7007153721761 42.922330563
52.7090487055094 42.922330563
52.7173820388427 42.922330563
52.7257153721761 42.922330563
52.734048309573 42.89857438
52.7423816429063 42.89857438
52.7507149762397 42.89857438
52.759048309573 42.89857438
52.7673816429063 42.89857438
52.7757149762397 42.89857438
52.784048309573 42.89857438
52.7923816429063 42.89857438
52.8007149762397 42.89857438
52.809048309573 42.89857438
52.8173813537474 42.881224843
52.8257146870807 42.881224843
52.8340458176221 42.749057327
52.8423766894259 42.601365552
52.8507100227592 42.601365552
52.8590433560925 42.601365552
52.8673766894259 42.601365552
52.8757100227592 42.601365552
52.8840433560925 42.601365552
52.8923766894259 42.601365552
52.9007094039975 42.564239851
52.9090427373309 42.564239851
52.9173760706642 42.564239851
52.9257094039975 42.564239851
52.9340427373308 42.564239851
52.9423760706642 42.564239851
52.9507094039975 42.564239851
52.9590427373308 42.564239851
52.9673760706642 42.564239851
52.9757094039975 42.564239851
52.9840422305637 42.533833824
52.9923755638971 42.533833824
53.0007088972304 42.533833824
53.0090422305637 42.533833824
53.0173755638971 42.533833824
53.0257088972304 42.533833824
53.0340422305637 42.533833824
53.0423755638971 42.533833824
53.0507088972304 42.533833824
53.0590422305637 42.533833824
53.0673751662991 42.509977944
53.0757084996324 42.509977944
53.0840418329657 42.509977944
53.0923751662991 42.509977944
53.1007084996324 42.509977944
53.1090418329657 42.509977944
53.1173751662991 42.509977944
53.1257084996324 42.509977944
53.1340418329657 42.509977944
53.1423751662991 42.509977944
53.1507082092233 42.492553397
53.1590415425566 42.492553397
53.16737487589 42.492553397
53.1757082092233 42.492553397
53.1840415425566 42.492553397
53.19237487589 42.492553397
53.2007082092233 42.492553397
53.2090415425566 42.492553397
53.21737487589 42.492553397
53.2257082092233 42.492553397
53.2340413581996 42.481491977
53.242374691533 42.481491977
53.2507080248663 42.481491977
53.2590413581996 42.481491977
53.267374691533 42.481491977
53.2757080248663 42.481491977
53.2840413581996 42.481491977
53.2923746915329 42.481491977
53.3007080248663 42.481491977
53.3090413581996 42.481491977
53.3173746129366 42.476776197
53.32570794627 42.476776197
53.3340412796033 42.476776197
53.3423746129366 42.476776197
53.3507079462699 42.476776197
53.3590412796033 42.476776197
53.3673746129366 42.476776197
53.3757079462699 42.476776197
53.3840412796033 42.476776197
53.3923746129366 42.476776197
53.4007079739958 42.478439746
53.4090413073291 42.478439746
53.4173746406624 42.478439746
53.4257079739958 42.478439746
53.4340413073291 42.478439746
53.4423746406624 42.478439746
53.4507079739958 42.478439746
53.4590413073291 42.478439746
53.4673746406624 42.478439746
53.4757079739958 42.478439746
53.4840414428024 42.486568141
53.4923747761357 42.486568141
53.500708109469 42.486568141
53.5090414428023 42.486568141
53.5173747761357 42.486568141
53.525708109469 42.486568141
53.5340414428024 42.486568141
53.5423747761357 42.486568141
53.550708109469 42.486568141
53.5590414428024 42.486568141
53.5673750216608 42.501299646
53.5757083549941 42.501299646
53.5840416883274 42.501299646
53.5923750216608 42.501299646
53.6007083549941 42.501299646
53.6090416883274 42.501299646
53.6173750216608 42.501299646
53.6257083549941 42.501299646
53.6340416883274 42.501299646
53.6423750216608 42.501299646
53.6507087137759 42.522826552
53.6590420471092 42.522826552
53.6673973023446 43.838140679
53.675730635678 43.838140679
53.6840639690113 43.838140679
53.6923973023446 43.838140679
53.700730635678 43.838140679
53.7090639690113 43.838140679
53.7173973023447 43.838140679
53.725730635678 43.838140679
53.7340634801427 43.80880856
53.742396813476 43.80880856
53.7507300386486 43.802318914
53.7590628561531 43.771369183
53.7673961894864 43.771369183
53.7757295228197 43.771369183
53.784062856153 43.771369183
53.7923961894864 43.771369183
53.8007295228197 43.771369183
53.8090628561531 43.771369183
53.8173947337353 43.684024117
53.8257280670686 43.684024117
53.8340568073656 43.408441934
53.8423856914542 43.141487254
53.8507190247876 43.141487254
53.8590523581209 43.141487254
53.8673856914542 43.141487254
53.8757190247876 43.141487254
53.8840523581209 43.141487254
53.8923856914542 43.141487254
53.900717900344 43.074020643
53.9090512336774 43.074020643
53.9173845670107 43.074020643
53.925717900344 43.074020643
53.9340512336774 43.074020643
53.9423845670107 43.074020643
53.9507179003441 43.074020643
53.9590512336774 43.074020643
53.9673845670107 43.074020643
53.9757179003441 43.074020643
53.9840502592351 43.015554107
53.9923835925685 43.015554107
54.0007169259018 43.015554107
54.0090502592351 43.015554107
54.0173835925685 43.015554107
54.0257169259018 43.015554107
54.0340502592351 43.015554107
54.0423835925684 43.015554107
54.0507169259018 43.015554107
54.0590502592351 43.015554107
54.0673827612912 42.96567747
54.0757160946245 42.96567747
54.0840494279578 42.96567747
54.0923827612912 42.96567747
54.1007160946245 42.96567747
54.1090494279578 42.96567747
54.1173827612912 42.96567747
54.1257160946245 42.96567747
54.1340494279578 42.96567747
54.1423827612912 42.96567747
54.1507154006426 42.924038559
54.159048733976 42.924038559
54.1673820673093 42.924038559
54.1757154006426 42.924038559
54.184048733976 42.924038559
54.1923820673093 42.924038559
54.2007154006426 42.924038559
54.209048733976 42.924038559
54.2173820673093 42.924038559
54.2257154006426 42.924038559
54.2340481724405 42.890346428
54.2423815057738 42.890346428
54.2507148391071 42.890346428
54.2590481724405 42.890346428
54.2673815057738 42.890346428
54.2757148391071 42.890346428
54.2840481724405 42.890346428
54.2923815057738 42.890346428
54.3007148391071 42.890346428
54.3090481724405 42.890346428
54.3173810728932 42.864373591
54.3257144062265 42.864373591
54.3340451566944 42.709401665
54.3423760185833 42.561114999
54.3507093519166 42.561114999
54.35904268525 42.561114999
54.3673760185833 42.561114999
54.3757093519166 42.561114999
54.38404268525 42.561114999
54.3923760185833 42.561114999
54.4007087636804 42.525820825
54.4090420970138 42.525820825
54.4173754303471 42.525820825
54.4257087636804 42.525820825
54.4340420970138 42.525820825
54.4423754303471 42.525820825
54.4507087636804 42.525820825
54.4590420970138 42.525820825
54.4673754303471 42.525820825
54.4757087636804 42.525820825
54.4840416195323 42.497171938
54.4923749528656 42.497171938
54.500708286199 42.497171938
54.5090416195323 42.497171938
54.5173749528656 42.497171938
54.525708286199 42.497171938
54.5340416195323 42.497171938
54.5423749528656 42.497171938
54.550708286199 42.497171938
54.5590416195323 42.497171938
54.5673745833198 42.474999188
54.5757079166531 42.474999188
54.5840412499865 42.474999188
54.5923745833198 42.474999188
54.6007079166531 42.474999188
54.6090412499865 42.474999188
54.6173745833198 42.474999188
54.6257079166531 42.474999188
54.6340412499865 42.474999188
54.6423745833198 42.474999188
54.650707653079 42.459184738
54.6590409864123 42.459184738
54.6673743197456 42.459184738
54.675707653079 42.459184738
54.6840409864123 42.459184738
54.6923743197456 42.459184738
54.700707653079 42.459184738
54.7090409864123 42.459184738
54.7173743197456 42.459184738
54.725707653079 42.459184738
54.7340408276969 42.449661814
54.7423741610302 42.449661814
54.7507074943636 42.449661814
54.7590408276969 42.449661814
54.7673741610302 42.449661814
54.7757074943636 42.449661814
54.7840408276969 42.449661814
54.7923741610302 42.449661814
54.8007074943636 42.449661814
54.8090408276969 42.449661814
54.8173741069111 42.446414664
54.8257074402444 42.446414664
54.8340407735777 42.446414664
54.8423741069111 42.446414664
54.8507074402444 42.446414664
54.8590407735777 42.446414664
54.8673741069111 42.446414664
54.8757074402444 42.446414664
54.8840407735777 42.446414664
54.8923741069111 42.446414664
54.900707491315 42.449478901
54.9090408246484 42.449478901
54.9173741579817 42.449478901
54.925707491315 42.449478901
54.9340408246483 42.449478901
54.9423741579817 42.449478901
54.950707491315 42.449478901
54.9590408246483 42.449478901
54.9673741579817 42.449478901
54.975707491315 42.449478901
54.9840409823682 42.458942092
54.9923743157015 42.458942092
55.0007076490349 42.458942092
55.0090409823682 42.458942092
55.0173743157015 42.458942092
55.0257076490349 42.458942092
55.0340409823682 42.458942092
55.0423743157015 42.458942092
55.0507076490349 42.458942092
55.0590409823682 42.458942092
55.0673745824098 42.474944586
55.0757079157431 42.474944586
55.0840412490764 42.474944586
55.0923745824098 42.474944586
55.1007079157431 42.474944586
55.1090412490764 42.474944586
55.1173745824098 42.474944586
55.1257079157431 42.474944586
55.1340412490764 42.474944586
55.1423745824098 42.474944586
55.1507082946797 42.497680782
55.159041628013 42.497680782
55.1673970021175 43.820127047
55.1757301001125 43.806006747
55.1840634334458 43.806006747
55.1923967667791 43.806006747
55.2007301001125 43.806006747
55.2090634334458 43.806006747
55.2173967667791 43.806006747
55.2257301001125 43.806006747
55.2340618179413 43.709076478
55.2423951512746 43.709076478
55.250728484608 43.709076478
55.2590618179413 43.709076478
55.2673951512746 43.709076478
55.275728484608 43.709076478
55.2840618179413 43.709076478
55.2923951512746 43.709076478
55.300728484608 43.709076478
55.3090618179413 43.709076478
55.3173937373886 43.624243319
55.325727070722 43.624243319
55.3340559225091 43.355350548
55.3423849166249 43.094997491
55.3507182499582 43.094997491
55.3590515832915 43.094997491
55.3673849166249 43.094997491
55.3757182499582 43.094997491
55.3840515832915 43.094997491
55.3923849166249 43.094997491
55.4007171579627 43.029477762
55.409050491296 43.029477762
55.4173838246294 43.029477762
55.4257171579627 43.029477762
55.434050491296 43.029477762
55.4423838246294 43.029477762
55.4507171579627 43.029477762
55.459050491296 43.029477762
55.4673838246294 43.029477762
55.4757171579627 43.029477762
55.484049548535 42.9729121
55.4923828818683 42.9729121
55.5007162152017 42.9729121
55.509049548535 42.9729121
55.5173828818683 42.9729121
55.5257162152017 42.9729121
55.534049548535 42.9729121
55.5423828818683 42.9729121
55.5507162152017 42.9729121
55.559049548535 42.9729121
55.5673820813813 42.924882879
55.5757154147147 42.924882879
55.584048748048 42.924882879
55.5923820813813 42.924882879
55.6007154147146 42.924882879
55.609048748048 42.924882879
55.6173820813813 42.924882879
55.6257154147147 42.924882879
55.634048748048 42.924882879
55.6423820813813 42.924882879
55.6507147505475 42.885032847
55.6590480838808 42.885032847
55.6673814172141 42.885032847
55.6757147505474 42.885032847
55.6840480838808 42.885032847
55.6923814172141 42.885032847
55.7007147505475 42.885032847
55.7090480838808 42.885032847
55.7173814172141 42.885032847
55.7257147505475 42.885032847
55.734047551133 42.853067978
55.7423808844663 42.853067978
55.7507142177996 42.853067978
55.759047551133 42.853067978
55.7673808844663 42.853067978
55.7757142177996 42.853067978
55.784047551133 42.853067978
55.7923808844663 42.853067978
55.8007142177996 42.853067978
55.809047551133 42.853067978
55.8173804793225 42.828759352
55.8257138126559 42.828759352
55.8340445510755 42.673064532
55.8423754016444 42.524098663
55.8507087349777 42.524098663
55.859042068311 42.524098663
55.8673754016444 42.524098663
55.8757087349777 42.524098663
55.884042068311 42.524098663
55.8923754016444 42.524098663
55.9007081755225 42.490531352
55.9090415088559 42.490531352
55.9173748421892 42.490531352
55.9257081755225 42.490531352
55.9340415088559 42.490531352
55.9423748421892 42.490531352
55.9507081755225 42.490531352
55.9590415088559 42.490531352
55.9673748421892 42.490531352
55.9757081755225 42.490531352
55.9840410589463 42.463536778
55.9923743922796 42.463536778
56.000707725613 42.463536778
56.0090410589463 42.463536778
56.0173743922796 42.463536778
56.025707725613 42.463536778
56.0340410589463 42.463536778
56.0423743922796 42.463536778
56.050707725613 42.463536778
56.0590410589463 42.463536778
56.067374049108 42.442946479
56.0757073824413 42.442946479
56.0840407157746 42.442946479
56.092374049108 42.442946479
56.1007073824413 42.442946479
56.1090407157746 42.442946479
56.117374049108 42.442946479
56.1257073824413 42.442946479
56.1340407157746 42.442946479
56.142374049108 42.442946479
56.1507071440636 42.428643816
56.1590404773969 42.428643816
56.1673738107303 42.428643816
56.1757071440636 42.428643816
56.1840404773969 42.428643816
56.1923738107303 42.428643816
56.2007071440636 42.428643816
56.2090404773969 42.428643816
56.2173738107303 42.428643816
56.2257071440636 42.428643816
56.2340403427268 42.420563606
56.2423736760601 42.420563606
56.2507070093934 42.420563606
56.2590403427268 42.420563606
56.2673736760601 42.420563606
56.2757070093934 42.420563606
56.2840403427268 42.420563606
56.2923736760601 42.420563606
56.3007070093934 42.420563606
56.3090403427268 42.420563606
56.3173736448663 42.418691975
56.3257069781996 42.418691975
56.3340403115329 42.418691975
56.3423736448662 42.418691975
56.3507069781996 42.418691975
56.3590403115329 42.418691975
56.3673736448662 42.418691975
56.3757069781996 42.418691975
56.3840403115329 42.418691975
56.3923736448662 42.418691975
56.4007070511083 42.423066499
56.4090403844416 42.423066499
56.417373717775 42.423066499
56.4257070511083 42.423066499
56.4340403844417 42.423066499
56.442373717775 42.423066499
56.4507070511083 42.423066499
56.4590403844416 42.423066499
56.467373717775 42.423066499
56.4757070511083 42.423066499
56.4840405629468 42.433776805
56.4923738962801 42.433776805
56.5007072296134 42.433776805
56.5090405629468 42.433776805
56.5173738962801 42.433776805
56.5257072296134 42.433776805
56.5340405629467 42.433776805
56.5423738962801 42.433776805
56.5507072296134 42.433776805
56.5590405629467 42.433776805
56.5673741827566 42.450965398
56.57570751609 42.450965398
56.5840408494233 42.450965398
56.5923741827566 42.450965398
56.60070751609 42.450965398
56.6090408494233 42.450965398
56.6173741827566 42.450965398
56.62570751609 42.450965398
56.6340408494233 42.450965398
56.6423741827566 42.450965398
56.6507079138117 42.474828701
56.659041247145 42.474828701
56.6673961162285 43.766973707
56.6757290949066 43.745694394
56.6840624282399 43.745694394
56.6923957615732 43.745694394
56.7007290949066 43.745694394
56.7090624282399 43.745694394
56.7173957615732 43.745694394
56.7257290949066 43.745694394
56.7340608531578 43.651189471
56.7423941864912 43.651189471
56.7507275198245 43.651189471
56.7590608531578 43.651189471
56.7673941864912 43.651189471
56.7757275198245 43.651189471
56.7840608531578 43.651189471
56.7923941864912 43.651189471
56.8007275198245 43.651189471
56.8090608531578 43.651189471
56.8173928126682 43.568760095
56.8257261460016 43.568760095
56.8340551067761 43.306406565
56.8423842084176 43.052505058
56.850717541751 43.052505058
56.8590508750843 43.052505058
56.8673842084176 43.052505058
56.875717541751 43.052505058
56.8840508750843 43.052505058
56.8923842084176 43.052505058
56.9007164805755 42.988834529
56.9090498139088 42.988834529
56.9173831472421 42.988834529
56.9257164805755 42.988834529
56.9340498139088 42.988834529
56.9423831472421 42.988834529
56.9507164805755 42.988834529
56.9590498139088 42.988834529
56.9673831472421 42.988834529
56.9757164805755 42.988834529
56.9840489011902 42.934071412
56.9923822345235 42.934071412
57.0007155678569 42.934071412
57.0090489011902 42.934071412
57.0173822345235 42.934071412
57.0257155678569 42.934071412
57.0340489011902 42.934071412
57.0423822345235 42.934071412
57.0507155678569 42.934071412
57.0590489011902 42.934071412
57.0673814631946 42.887791674
57.0757147965279 42.887791674
57.0840481298612 42.887791674
57.0923814631946 42.887791674
57.1007147965279 42.887791674
57.1090481298612 42.887791674
57.1173814631946 42.887791674
57.1257147965279 42.887791674
57.1340481298612 42.887791674
57.1423814631946 42.887791674
57.1507141605644 42.849633862
57.1590474938977 42.849633862
57.167380827231 42.849633862
57.1757141605644 42.849633862
57.1840474938977 42.849633862
57.192380827231 42.849633862
57.2007141605644 42.849633862
57.2090474938977 42.849633862
57.217380827231 42.849633862
57.2257141605644 42.849633862
57.2340469883602 42.819301611
57.2423803216935 42.819301611
57.2507136550268 42.819301611
57.2590469883602 42.819301611
57.2673803216935 42.819301611
57.2757136550268 42.819301611
57.2840469883602 42.819301611
57.2923803216935 42.819301611
57.3007136550268 42.819301611
57.3090469883602 42.819301611
57.3173799427537 42.796565221
57.325713276087 42.796565221
57.334044000938 42.640056279
57.3423748386308 42.490317847
57.3507081719641 42.490317847
57.3590415052974 42.490317847
57.3673748386308 42.490317847
57.3757081719641 42.490317847
57.3840415052974 42.490317847
57.3923748386308 42.490317847
57.400707639478 42.45836868
57.4090409728113 42.45836868
57.4173743061447 42.45836868
57.425707639478 42.45836868
57.4340409728113 42.45836868
57.4423743061447 42.45836868
57.450707639478 42.45836868
57.4590409728113 42.45836868
57.4673743061447 42.45836868
57.475707639478 42.45836868
57.4840405487013 42.43292208
57.4923738820347 42.43292208
57.500707215368 42.43292208
57.5090405487013 42.43292208
57.5173738820347 42.43292208
57.525707215368 42.43292208
57.5340405487013 42.43292208
57.5423738820347 42.43292208
57.550707215368 42.43292208
57.5590405487013 42.43292208
57.5673735635088 42.413810525
57.5757068968421 42.413810525
57.5840402301754 42.413810525
57.5923735635088 42.413810525
57.6007068968421 42.413810525
57.6090402301754 42.413810525
57.6173735635087 42.413810525
57.6257068968421 42.413810525
57.6340402301754 42.413810525
57.6423735635087 42.413810525
57.6507066819795 42.40091877
57.6590400153128 42.40091877
57.6673733486462 42.40091877
57.6757066819795 42.40091877
57.6840400153128 42.40091877
57.6923733486462 42.40091877
57.7007066819795 42.40091877
57.7090400153128 42.40091877
57.7173733486462 42.40091877
57.7257066819795 42.40091877
57.7340399030558 42.394183348
57.7423732363891 42.394183348
57.7507065697225 42.394183348
57.7590399030558 42.394183348
57.7673732363891 42.394183348
57.7757065697225 42.394183348
57.7840399030558 42.394183348
57.7923732363891 42.394183348
57.8007065697225 42.394183348
57.8090399030558 42.394183348
57.8173732265383 42.393592297
57.8257065598716 42.393592297
57.8340398932049 42.393592297
57.8423732265383 42.393592297
57.8507065598716 42.393592297
57.8590398932049 42.393592297
57.8673732265383 42.393592297
57.8757065598716 42.393592297
57.8840398932049 42.393592297
57.8923732265383 42.393592297
57.9007066530868 42.399185211
57.9090399864202 42.399185211
57.9173733197535 42.399185211
57.9257066530868 42.399185211
57.9340399864202 42.399185211
57.9423733197535 42.399185211
57.9507066530868 42.399185211
57.9590399864202 42.399185211
57.9673733197535 42.399185211
57.9757066530868 42.399185211
57.9840401842298 42.41105379
57.9923735175632 42.41105379
58.0007068508965 42.41105379
58.0090401842298 42.41105379
58.0173735175632 42.41105379
58.0257068508965 42.41105379
58.0340401842298 42.41105379
58.0423735175632 42.41105379
58.0507068508965 42.41105379
58.0590401842298 42.41105379
58.0673738223767 42.4293426
58.07570715571 42.4293426
58.0840404890433 42.4293426
58.0923738223767 42.4293426
58.10070715571 42.4293426
58.1090404890433 42.4293426
58.1173738223767 42.4293426
58.12570715571 42.4293426
58.1340404890433 42.4293426
58.1423738223767 42.4293426
58.1507075708352 42.454250112
58.1590409041685 42.454250112
58.1673953026313 43.718157878
58.1757281654659 43.689927953
58.1840614987992 43.689927953
58.1923948321325 43.689927953
58.2007281654659 43.689927953
58.2090614987992 43.689927953
58.2173948321325 43.689927953
58.2257281654659 43.689927953
58.2340599622444 43.597734663
58.2423932955777 43.597734663
58.250726628911 43.597734663
58.2590599622444 43.597734663
58.2673932955777 43.597734663
58.275726628911 43.597734663
58.2840599622444 43.597734663
58.2923932955777 43.597734663
58.3007266289111 43.597734663
58.3090599622444 43.597734663
58.3173919598677 43.517592064
58.3257252932011 43.517592064
58.3340543606977 43.261641863
58.3423835676047 43.014056284
58.3507169009381 43.014056284
58.3590502342714 43.014056284
58.3673835676047 43.014056284
58.3757169009381 43.014056284
58.3840502342714 43.014056284
58.3923835676047 43.014056284
58.4007158688338 42.952130026
58.4090492021671 42.952130026
58.4173825355004 42.952130026
58.4257158688338 42.952130026
58.4340492021671 42.952130026
58.4423825355004 42.952130026
58.4507158688338 42.952130026
58.4590492021671 42.952130026
58.4673825355004 42.952130026
58.4757158688338 42.952130026
58.4840483177448 42.899064685
58.4923816510781 42.899064685
58.5007149844114 42.899064685
58.5090483177447 42.899064685
58.5173816510781 42.899064685
58.5257149844114 42.899064685
58.5340483177448 42.899064685
58.5423816510781 42.899064685
58.5507149844114 42.899064685
58.5590483177448 42.899064685
58.5673809071801 42.854430806
58.5757142405134 42.854430806
58.5840475738468 42.854430806
58.5923809071801 42.854430806
58.6007142405134 42.854430806
58.6090475738468 42.854430806
58.6173809071801 42.854430806
58.6257142405134 42.854430806
58.6340475738468 42.854430806
58.6423809071801 42.854430806
58.6507136310601 42.817863604
58.6590469643934 42.817863604
58.6673802977267 42.817863604
58.6757136310601 42.817863604
58.6840469643934 42.817863604
58.6923802977267 42.817863604
58.7007136310601 42.817863604
58.7090469643934 42.817863604
58.7173802977267 42.817863604
58.7257136310601 42.817863604
58.7340464844185 42.789065109
58.7423798177518 42.789065109
58.7507131510852 42.789065109
58.7590464844185 42.789065109
58.7673798177518 42.789065109
58.7757131510851 42.789065109
58.7840464844185 42.789065109
58.7923798177518 42.789065109
58.8007131510851 42.789065109
58.8090464844185 42.789065109
58.8173794634231 42.767805387
58.8257127967564 42.767805387
58.834043506369 42.610382142
58.8423743294783 42.459768699
58.8507076628116 42.459768699
58.859040996145 42.459768699
58.8673743294783 42.459768699
58.8757076628116 42.459768699
58.884040996145 42.459768699
58.8923743294783 42.459768699
58.9007071554221 42.429325327
58.9090404887554 42.429325327
58.9173738220888 42.429325327
58.9257071554221 42.429325327
58.9340404887554 42.429325327
58.9423738220888 42.429325327
58.9507071554221 42.429325327
58.9590404887554 42.429325327
58.9673738220888 42.429325327
58.9757071554221 42.429325327
58.984040088621 42.405317262
58.9923734219544 42.405317262
59.0007067552877 42.405317262
59.009040088621 42.405317262
59.0173734219544 42.405317262
59.0257067552877 42.405317262
59.034040088621 42.405317262
59.0423734219544 42.405317262
59.0507067552877 42.405317262
59.059040088621 42.405317262
59.067373126302 42.387578121
59.0757064596354 42.387578121
59.0840397929687 42.387578121
59.092373126302 42.387578121
59.1007064596354 42.387578121
59.1090397929687 42.387578121
59.117373126302 42.387578121
59.1257064596354 42.387578121
59.1340397929687 42.387578121
59.142373126302 42.387578121
59.15070626657 42.375994198
59.1590395999033 42.375994198
59.1673729332366 42.375994198
59.17570626657 42.375994198
59.1840395999033 42.375994198
59.1923729332366 42.375994198
59.20070626657 42.375994198
59.2090395999033 42.375994198
59.2173729332366 42.375994198
59.22570626657 42.375994198
59.2340395083967 42.370503801
59.24237284173 42.370503801
59.2507061750633 42.370503801
59.2590395083967 42.370503801
59.26737284173 42.370503801
59.2757061750633 42.370503801
59.2840395083967 42.370503801
59.29237284173 42.370503801
59.3007061750634 42.370503801
59.3090395083967 42.370503801
59.3173728516151 42.371096908
59.3257061849485 42.371096908
59.3340395182818 42.371096908
59.3423728516151 42.371096908
59.3507061849485 42.371096908
59.3590395182818 42.371096908
59.3673728516151 42.371096908
59.3757061849485 42.371096908
59.3840395182818 42.371096908
59.3923728516151 42.371096908
59.4007062969189 42.377815131
59.4090396302522 42.377815131
59.4173729635855 42.377815131
59.4257062969189 42.377815131
59.4340396302522 42.377815131
59.4423729635855 42.377815131
59.4507062969189 42.377815131
59.4590396302522 42.377815131
59.4673729635855 42.377815131
59.4757062969189 42.377815131
59.4840398458698 42.390752188
59.4923731792031 42.390752188
59.5007065125365 42.390752188
59.5090398458698 42.390752188
59.5173731792031 42.390752188
59.5257065125365 42.390752188
59.5340398458698 42.390752188
59.5423731792031 42.390752188
59.5507065125365 42.390752188
59.5590398458698 42.390752188
59.5673735009106 42.410054637
59.575706834244 42.410054637
59.5840398655684 42.391934101
59.5923729918848 42.379513089
59.6007063252182 42.379513089
59.6090396585515 42.379513089
59.6173729918848 42.379513089
59.6257063252182 42.379513089
59.6340396585515 42.379513089
59.6423729918848 42.379513089
59.6507059988653 42.35993192
59.6590393321987 42.35993192
59.6673939789012 43.638734073
59.6757273122345 43.638734073
59.6840606455679 43.638734073
59.6923939789012 43.638734073
59.7007273122345 43.638734073
59.7090606455679 43.638734073
59.7173939789012 43.638734073
59.7257273122345 43.638734073
59.7340591454943 43.54872966
59.7423924788277 43.54872966
59.750725812161 43.54872966
59.7590591454943 43.54872966
59.7673924788277 43.54872966
59.775725812161 43.54872966
59.7840591454943 43.54872966
59.7923924788277 43.54872966
59.800725812161 43.54872966
59.8090591454943 43.54872966
59.8173911791414 43.470748484
59.8257245124747 43.470748484
59.8340536846652 43.22107991
59.8423829948174 42.979689046
59.8507163281508 42.979689046
59.8590496614841 42.979689046
59.8673829948174 42.979689046
59.8757163281508 42.979689046
59.8840496614841 42.979689046
59.8923829948174 42.979689046
59.9007153232575 42.919395452
59.9090486565909 42.919395452
59.9173819899242 42.919395452
59.9257153232575 42.919395452
59.9340486565909 42.919395452
59.9423819899242 42.919395452
59.9507153232575 42.919395452
59.9590486565909 42.919395452
59.9673819899242 42.919395452
59.9757153232575 42.919395452
59.9840477986202 42.867917213
59.9923811319535 42.867917213
60.0007144652869 42.867917213
60.0090477986202 42.867917213
60.0173811319535 42.867917213
60.0257144652869 42.867917213
60.0340477986202 42.867917213
60.0423811319535 42.867917213
60.0507144652869 42.867917213
60.0590477986202 42.867917213
60.0673804136742 42.824820449
60.0757137470075 42.824820449
60.0840470803408 42.824820449
60.0923804136741 42.824820449
60.1007137470075 42.824820449
60.1090470803408 42.824820449
60.1173804136741 42.824820449
60.1257137470075 42.824820449
60.1340470803408 42.824820449
60.1423804136741 42.824820449
60.1507131622977 42.789737862
60.159046495631 42.789737862
60.1673798289644 42.789737862
60.1757131622977 42.789737862
60.184046495631 42.789737862
60.1923798289644 42.789737862
60.2007131622977 42.789737862
60.209046495631 42.789737862
60.2173798289644 42.789737862
60.2257131622977 42.789737862
60.2340460395089 42.762370536
60.2423793728423 42.762370536
60.2507127061756 42.762370536
60.2590460395089 42.762370536
60.2673793728423 42.762370536
60.2757127061756 42.762370536
60.2840460395089 42.762370536
60.2923793728423 42.762370536
60.3007127061756 42.762370536
60.3090460395089 42.762370536
60.3173790414808 42.742488847
60.3257123748141 42.742488847
60.3340430673689 42.584042136
60.3423738740352 42.432442114
60.3507072073686 42.432442114
60.3590405407019 42.432442114
60.3673738740352 42.432442114
60.3757072073686 42.432442114
60.3840405407019 42.432442114
60.3923738740352 42.432442114
60.4007067231507 42.40338904
60.409040056484 42.40338904
60.4173733898173 42.40338904
60.4257067231507 42.40338904
60.434040056484 42.40338904
60.4423733898173 42.40338904
60.4507067231507 42.40338904
60.459040056484 42.40338904
60.4673733898173 42.40338904
60.4757067231507 42.40338904
60.4840396784569 42.380707415
60.4923730117902 42.380707415
60.5007063451236 42.380707415
60.5090396784569 42.380707415
60.5173730117902 42.380707415
60.5257063451236 42.380707415
60.5340396784569 42.380707415
60.5423730117902 42.380707415
60.5507063451236 42.380707415
60.5590396784569 42.380707415
60.5673727372024 42.364232141
60.5757060705357 42.364232141
60.584039403869 42.364232141
60.5923727372024 42.364232141
60.6007060705357 42.364232141
60.609039403869 42.364232141
60.6173727372024 42.364232141
60.6257060705357 42.364232141
60.634039403869 42.364232141
60.6423727372024 42.364232141
60.6507058975192 42.353851152
60.6590392308525 42.353851152
60.6673725641859 42.353851152
60.6757058975192 42.353851152
60.6840392308525 42.353851152
60.6923725641859 42.353851152
60.7007058975192 42.353851152
60.7090392308525 42.353851152
60.7173725641859 42.353851152
60.7257058975192 42.353851152
60.7340391584093 42.349504555
60.7423724917426 42.349504555
60.7507058250759 42.349504555
60.7590391584093 42.349504555
60.7673724917426 42.349504555
60.7757058250759 42.349504555
60.7840391584093 42.349504555
60.7923724917426 42.349504555
60.8007058250759 42.349504555
60.8090391584093 42.349504555
60.8173725197372 42.351184235
60.8257058530706 42.351184235
60.8340391864039 42.351184235
60.8423725197373 42.351184235
60.8507058530706 42.351184235
60.8590391864039 42.351184235
60.8673725197373 42.351184235
60.8757058530706 42.351184235
60.8840391864039 42.351184235
60.8923725197373 42.351184235
60.90070598223 42.358933797
60.9090393155633 42.358933797
60.9173726488966 42.358933797
60.9257059822299 42.358933797
60.9340393155633 42.358933797
60.9423726488966 42.358933797
60.9507059822299 42.358933797
60.9590393155633 42.358933797
60.9673726488966 42.358933797
60.9757059822299 42.358933797
60.9840395474814 42.372848886
60.9923728808148 42.372848886
61.0007062141481 42.372848886
61.0090395474814 42.372848886
61.0173728808148 42.372848886
61.0257062141481 42.372848886
61.0340395474814 42.372848886
61.0423728808148 42.372848886
61.0507062141481 42.372848886
61.0590395474814 42.372848886
61.0673732179663 42.39307798
61.0757065512997 42.39307798
61.0840394687442 42.368124655
61.0923724821854 42.348931127
61.1007058155188 42.348931127
61.1090391488521 42.348931127
61.1173724821855 42.348931127
61.1257058155188 42.348931127
61.1340391488521 42.348931127
61.1423724821855 42.348931127
61.1507055108459 42.330650756
61.1590388441793 42.330650756
61.1673932021532 43.592129194
61.1757265354866 43.592129194
61.1840598688199 43.592129194
61.1923932021532 43.592129194
61.2007265354866 43.592129194
61.2090598688199 43.592129194
61.2173932021532 43.592129194
61.2257265354866 43.592129194
61.2340584030418 43.504182509
61.2423917363751 43.504182509
61.2507250697085 43.504182509
61.2590584030418 43.504182509
61.2673917363752 43.504182509
61.2757250697085 43.504182509
61.2840584030418 43.504182509
61.2923917363752 43.504182509
61.3007250697085 43.504182509
61.3090584030418 43.504182509
61.3173904704953 43.428229721
61.3257238038287 43.428229721
61.3340530789206 43.184735235
61.3423824905369 42.949432216
61.3507158238703 42.949432216
61.3590491572036 42.949432216
61.3673824905369 42.949432216
61.3757158238703 42.949432216
61.3840491572036 42.949432216
61.3923824905369 42.949432216
61.4007148442281 42.890653688
61.4090481775615 42.890653688
61.4173815108948 42.890653688
61.4257148442281 42.890653688
61.4340481775615 42.890653688
61.4423815108948 42.890653688
61.4507148442281 42.890653688
61.4590481775615 42.890653688
61.4673815108948 42.890653688
61.4757148442281 42.890653688
61.4840473441108 42.84064665
61.4923806774442 42.84064665
61.5007140107775 42.84064665
61.5090473441108 42.84064665
61.5173806774442 42.84064665
61.5257140107775 42.84064665
61.5340473441108 42.84064665
61.5423806774442 42.84064665
61.5507140107775 42.84064665
61.5590473441108 42.84064665
61.567379982896 42.798973763
61.5757133162294 42.798973763
61.5840466495627 42.798973763
61.5923799828961 42.798973763
61.6007133162294 42.798973763
61.6090466495627 42.798973763
61.6173799828961 42.798973763
61.6257133162294 42.798973763
61.6340466495627 42.798973763
61.6423799828961 42.798973763
61.6507127544336 42.765266014
61.6590460877669 42.765266014
61.6673794211002 42.765266014
61.6757127544336 42.765266014
61.6840460877669 42.765266014
61.6923794211002 42.765266014
61.7007127544336 42.765266014
61.7090460877669 42.765266014
61.7173794211002 42.765266014
61.7257127544336 42.765266014
61.734045653736 42.739224159
61.7423789870693 42.739224159
61.7507123204026 42.739224159
61.759045653736 42.739224159
61.7673789870693 42.739224159
61.7757123204027 42.739224159
61.784045653736 42.739224159
61.7923789870693 42.739224159
61.8007123204027 42.739224159
61.809045653736 42.739224159
61.8173786769891 42.720619344
61.8257120103224 42.720619344
61.8340426838497 42.561030984
61.842373472061 42.408323661
61.8507068053944 42.408323661
61.8590401387277 42.408323661
61.867373472061 42.408323661
61.8757068053944 42.408323661
61.8840401387277 42.408323661
61.892373472061 42.408323661
61.9007063423791 42.380542743
61.9090396757124 42.380542743
61.9173730090457 42.380542743
61.9257063423791 42.380542743
61.9340396757124 42.380542743
61.9423730090457 42.380542743
61.950706342379 42.380542743
61.9590396757124 42.380542743
61.9673730090457 42.380542743
61.975706342379 42.380542743
61.984039317888 42.359073277
61.9923726512213 42.359073277
62.0007059845546 42.359073277
62.009039317888 42.359073277
62.0173726512213 42.359073277
62.0257059845546 42.359073277
62.034039317888 42.359073277
62.0423726512213 42.359073277
62.0507059845546 42.359073277
62.059039317888 42.359073277
62.0673723958595 42.343751568
62.0757057291928 42.343751568
62.0840390625261 42.343751568
62.0923723958595 42.343751568
62.1007057291928 42.343751568
62.1090390625261 42.343751568
62.1173723958595 42.343751568
62.1257057291928 42.343751568
62.1340390625261 42.343751568
62.1423723958595 42.343751568
62.1507055744533 42.334467196
62.1590389077866 42.334467196
62.1673722411199 42.334467196
62.1757055744533 42.334467196
62.1840389077866 42.334467196
62.1923722411199 42.334467196
62.2007055744533 42.334467196
62.2090389077866 42.334467196
62.2173722411199 42.334467196
62.2257055744533 42.334467196
62.2340388527011 42.331162065
62.2423721860344 42.331162065
62.2507055193677 42.331162065
62.2590388527011 42.331162065
62.2673721860344 42.331162065
62.2757055193677 42.331162065
62.2840388527011 42.331162065
62.2923721860344 42.331162065
62.3007055193677 42.331162065
62.3090388527011 42.331162065
62.3173722304988 42.333829925
62.3257055638321 42.333829925
62.3340388971654 42.333829925
62.3423722304988 42.333829925
62.3507055638321 42.333829925
62.3590388971654 42.333829925
62.3673722304988 42.333829925
62.3757055638321 42.333829925
62.3840388971654 42.333829925
62.3923722304988 42.333829925
62.4007057086043 42.342516256
62.4090390419376 42.342516256
62.4173723752709 42.342516256
62.4257057086043 42.342516256
62.4340390419376 42.342516256
62.4423723752709 42.342516256
62.4507057086043 42.342516256
62.4590390419376 42.342516256
62.4673723752709 42.342516256
62.4757057086043 42.342516256
62.4840392886426 42.357318555
62.4923726219759 42.357318555
62.5007059553093 42.357318555
62.5090392886426 42.357318555
62.5173726219759 42.357318555
62.5257059553092 42.357318555
62.5340392886426 42.357318555
62.5423726219759 42.357318555
62.5507059553092 42.357318555
62.5590392886426 42.357318555
62.5673729731183 42.378387095
62.5757063064516 42.378387095
62.5840391130367 42.346782203
62.5923720166553 42.320999319
62.6007053499887 42.320999319
62.609038683322 42.320999319
62.6173720166553 42.320999319
62.6257053499886 42.320999319
62.634038683322 42.320999319
62.6423720166553 42.320999319
62.6507050656321 42.303937927
62.6590383989654 42.303937927
62.6673925019807 43.550118842
62.675725835314 43.550118842
62.6840591686474 43.550118842
62.6923925019807 43.550118842
62.700725835314 43.550118842
62.7090591686474 43.550118842
62.7173925019807 43.550118842
62.725725835314 43.550118842
62.7340577348525 43.464091149
62.7423910681858 43.464091149
62.7507244015192 43.464091149
62.7590577348525 43.464091149
62.7673910681858 43.464091149
62.7757244015191 43.464091149
62.7840577348525 43.464091149
62.7923910681858 43.464091149
62.8007244015191 43.464091149
62.8090577348525 43.464091149
62.8173898337808 43.390026847
62.8257231671141 43.390026847
62.8340525435503 43.152613018
62.8423820550879 42.923305272
62.8507153884212 42.923305272
62.8590487217545 42.923305272
62.8673820550879 42.923305272
62.8757153884212 42.923305272
62.8840487217545 42.923305272
62.8923820550879 42.923305272
62.9007144319829 42.865918977
62.9090477653163 42.865918977
62.9173810986496 42.865918977
62.9257144319829 42.865918977
62.9340477653163 42.865918977
62.9423810986496 42.865918977
62.950714431983 42.865918977
62.9590477653163 42.865918977
62.9673810986496 42.865918977
62.975714431983 42.865918977
62.9840469543793 42.817262759
62.9923802877126 42.817262759
63.000713621046 42.817262759
63.0090469543793 42.817262759
63.0173802877126 42.817262759
63.025713621046 42.817262759
63.0340469543793 42.817262759
63.0423802877126 42.817262759
63.050713621046 42.817262759
63.0590469543793 42.817262759
63.0673796149458 42.77689675
63.0757129482792 42.77689675
63.0840462816125 42.77689675
63.0923796149458 42.77689675
63.1007129482792 42.77689675
63.1090462816125 42.77689675
63.1173796149458 42.77689675
63.1257129482792 42.77689675
63.1340462816125 42.77689675
63.1423796149458 42.77689675
63.1507124075158 42.74445095
63.1590457408492 42.74445095
63.1673790741825 42.74445095
63.1757124075158 42.74445095
63.1840457408492 42.74445095
63.1923790741825 42.74445095
63.2007124075158 42.74445095
63.2090457408492 42.74445095
63.2173790741825 42.74445095
63.2257124075158 42.74445095
63.2340453271061 42.719626363
63.2423786604394 42.719626363
63.2507119937727 42.719626363
63.2590453271061 42.719626363
63.2673786604394 42.719626363
63.2757119937727 42.719626363
63.284045327106 42.719626363
63.2923786604394 42.719626363
63.3007119937727 42.719626363
63.3090453271061 42.719626363
63.317378369922 42.702195323
63.3257117032554 42.702195323
63.3340423556349 42.541338092
63.3423731232261 42.387393567
63.3507064565595 42.387393567
63.3590397898928 42.387393567
63.3673731232261 42.387393567
63.3757064565594 42.387393567
63.3840397898928 42.387393567
63.3923731232261 42.387393567
63.4007060127427 42.360764561
63.409039346076 42.360764561
63.4173726794094 42.360764561
63.4257060127427 42.360764561
63.434039346076 42.360764561
63.4423726794094 42.360764561
63.4507060127427 42.360764561
63.459039346076 42.360764561
63.4673726794094 42.360764561
63.4757060127427 42.360764561
63.4840390065216 42.340391294
63.4923723398549 42.340391294
63.5007056731882 42.340391294
63.5090390065216 42.340391294
63.5173723398549 42.340391294
63.5257056731882 42.340391294
63.5340390065216 42.340391294
63.5423723398549 42.340391294
63.5507056731882 42.340391294
63.5590390065216 42.340391294
63.5673721018586 42.326111515
63.5757054351919 42.326111515
63.5840387685253 42.326111515
63.5923721018586 42.326111515
63.6007054351919 42.326111515
63.6090387685253 42.326111515
63.6173721018586 42.326111515
63.6257054351919 42.326111515
63.6340387685253 42.326111515
63.6423721018586 42.326111515
63.6507052969406 42.317816435
63.6590386302739 42.317816435
63.6673719636073 42.317816435
63.6757052969406 42.317816435
63.6840386302739 42.317816435
63.6923719636073 42.317816435
63.7007052969406 42.317816435
63.7090386302739 42.317816435
63.7173719636072 42.317816435
63.7257052969406 42.317816435
63.7340385908286 42.315449718
63.742371924162 42.315449718
63.7507052574953 42.315449718
63.7590385908286 42.315449718
63.767371924162 42.315449718
63.7757052574953 42.315449718
63.7840385908286 42.315449718
63.792371924162 42.315449718
63.8007052574953 42.315449718
63.8090385908286 42.315449718
63.8173719834479 42.319006873
63.8257053167812 42.319006873
63.8340386501146 42.319006873
63.8423719834479 42.319006873
63.8507053167812 42.319006873
63.8590386501146 42.319006873
63.8673719834479 42.319006873
63.8757053167812 42.319006873
63.8840386501146 42.319006873
63.8923719834479 42.319006873
63.9007054755855 42.328535132
63.9090388089189 42.328535132
63.9173721422522 42.328535132
63.9257054755855 42.328535132
63.9340388089189 42.328535132
63.9423721422522 42.328535132
63.9507054755855 42.328535132
63.9590388089189 42.328535132
63.9673721422522 42.328535132
63.9757054755855 42.328535132
63.9840390688551 42.344131307
63.9923724021885 42.344131307
64.0007054607176 42.327643053
64.0090386116459 42.316698752
64.0173719449792 42.316698752
64.0257052783125 42.316698752
64.0340386116459 42.316698752
64.0423719449792 42.316698752
64.0507052783125 42.316698752
64.0590386116459 42.316698752
64.0673715945791 42.295674746
64.0757049279124 42.295674746
64.0840382612458 42.295674746
64.0923715945791 42.295674746
64.1007049279124 42.295674746
64.1090382612458 42.295674746
64.1173715945791 42.295674746
64.1257049279124 42.295674746
64.1340382612458 42.295674746
64.1423715945791 42.295674746
64.1507046625024 42.279750145
64.1590379958357 42.279750145
64.1673713291691 42.279750145
64.1757046625024 42.279750145
64.1840379958358 42.279750145
64.1923713291691 42.279750145
64.2007046625024 42.279750145
64.2090379958358 42.279750145
64.2173713291691 42.279750145
64.2257046625024 42.279750145
64.2340378170724 42.269024347
64.2423711504058 42.269024347
64.2507238073829 43.428442974
64.2590571407162 43.428442974
64.2673904740496 43.428442974
64.2757238073829 43.428442974
64.2840571407162 43.428442974
64.2923904740496 43.428442974
64.3007238073829 43.428442974
64.3090571407162 43.428442974
64.3173892686884 43.356121304
64.3257226020217 43.356121304
64.3340520784793 43.124708759
64.3423816886326 42.901317958
64.350715021966 42.901317958
64.3590483552993 42.901317958
64.3673816886326 42.901317958
64.375715021966 42.901317958
64.3840483552993 42.901317958
64.3923816886326 42.901317958
64.4007140866118 42.84519671
64.4090474199452 42.84519671
64.4173807532785 42.84519671
64.4257140866118 42.84519671
64.4340474199452 42.84519671
64.4423807532785 42.84519671
64.4507140866118 42.84519671
64.4590474199452 42.84519671
64.4673807532785 42.84519671
64.4757140866118 42.84519671
64.4840466294544 42.797767266
64.4923799627878 42.797767266
64.5007132961211 42.797767266
64.5090466294544 42.797767266
64.5173799627878 42.797767266
64.5257132961211 42.797767266
64.5340466294544 42.797767266
64.5423799627878 42.797767266
64.5507132961211 42.797767266
64.5590466294544 42.797767266
64.5673793098023 42.758588139
64.5757126431356 42.758588139
64.584045976469 42.758588139
64.5923793098023 42.758588139
64.6007126431357 42.758588139
64.609045976469 42.758588139
64.6173793098023 42.758588139
64.6257126431356 42.758588139
64.634045976469 42.758588139
64.6423793098023 42.758588139
64.6507121214837 42.727289025
64.6590454548171 42.727289025
64.6673787881504 42.727289025
64.6757121214838 42.727289025
64.6840454548171 42.727289025
64.6923787881504 42.727289025
64.7007121214837 42.727289025
64.7090454548171 42.727289025
64.7173787881504 42.727289025
64.7257121214838 42.727289025
64.7340450595277 42.70357166
64.742378392861 42.70357166
64.7507117261943 42.70357166
64.7590450595277 42.70357166
64.767378392861 42.70357166
64.7757117261943 42.70357166
64.7840450595277 42.70357166
64.792378392861 42.70357166
64.8007117261943 42.70357166
64.8090450595277 42.70357166
64.8173781201658 42.687209949
64.8257114534992 42.687209949
64.8340420824594 42.524947567
64.8423728271124 42.369626742
64.8507061604457 42.369626742
64.859039493779 42.369626742
64.8673728271124 42.369626742
64.8757061604457 42.369626742
64.884039493779 42.369626742
64.8923728271124 42.369626742
64.9007057337978 42.344027869
64.9090390671311 42.344027869
64.9173724004645 42.344027869
64.9257057337978 42.344027869
64.9340390671312 42.344027869
64.9423724004645 42.344027869
64.9507057337978 42.344027869
64.9590390671312 42.344027869
64.9673724004645 42.344027869
64.9757057337978 42.344027869
64.9840387438942 42.324633652
64.9923720772275 42.324633652
65.0007054105609 42.324633652
65.0090387438942 42.324633652
65.0173720772275 42.324633652
65.0257054105609 42.324633652
65.0340387438942 42.324633652
65.0423720772275 42.324633652
65.0507054105609 42.324633652
65.0590387438942 42.324633652
65.0673718547218 42.311283308
65.0757051880551 42.311283308
65.0840385213885 42.311283308
65.0923718547218 42.311283308
65.1007051880551 42.311283308
65.1090385213885 42.311283308
65.1173718547218 42.311283308
65.1257051880551 42.311283308
65.1340385213885 42.311283308
65.1423718547218 42.311283308
65.1507050644938 42.303869627
65.1590383978271 42.303869627
65.1673717311605 42.303869627
65.1757050644938 42.303869627
65.1840383978271 42.303869627
65.1923717311604 42.303869627
65.2007050644938 42.303869627
65.2090383978271 42.303869627
65.2173717311605 42.303869627
65.2257050644938 42.303869627
65.2340383722987 42.302337921
65.242371705632 42.302337921
65.2507050389654 42.302337921
65.2590383722987 42.302337921
65.267371705632 42.302337921
65.2757050389653 42.302337921
65.2840383722987 42.302337921
65.292371705632 42.302337921
65.3007050389653 42.302337921
65.3090383722987 42.302337921
65.3173717780891 42.306685346
65.3257051114224 42.306685346
65.3340384447558 42.306685346
65.3423717780891 42.306685346
65.3507051114224 42.306685346
65.3590384447558 42.306685346
65.3673717780891 42.306685346
65.3757051114224 42.306685346
65.3840384447558 42.306685346
65.3923717780891 42.306685346
65.4007052826791 42.316960745
65.4090386160124 42.316960745
65.4173719493457 42.316960745
65.4257052826791 42.316960745
65.4340386160124 42.316960745
65.4423719493458 42.316960745
65.4507052826791 42.316960745
65.4590386160124 42.316960745
65.4673719493457 42.316960745
65.4757052826791 42.316960745
65.4840388877487 42.33326492
65.492372221082 42.33326492
65.500705170991 42.310259459
65.5090382143105 42.292858629
65.5173715476438 42.292858629
65.5257048809771 42.292858629
65.5340382143105 42.292858629
65.5423715476438 42.292858629
65.5507048809772 42.292858629
65.5590382143105 42.292858629
65.567371215211 42.272912661
65.5757045485444 42.272912661
65.5840378818777 42.272912661
65.592371215211 42.272912661
65.6007045485443 42.272912661
65.6090378818777 42.272912661
65.617371215211 42.272912661
65.6257045485443 42.272912661
65.6340378818777 42.272912661
65.642371215211 42.272912661
65.6507043007091 42.258042543
65.6590376340424 42.258042543
65.6673709673757 42.258042543
65.675704300709 42.258042543
65.6840376340424 42.258042543
65.6923709673757 42.258042543
65.700704300709 42.258042543
65.7090376340424 42.258042543
65.7173709673757 42.258042543
65.7257043007091 42.258042543
65.7340374724867 42.248349205
65.7423708058201 42.248349205
65.7507232869092 43.397214555
65.7590566202426 43.397214555
65.7673899535759 43.397214555
65.7757232869093 43.397214555
65.7840566202426 43.397214555
65.7923899535759 43.397214555
65.8007232869092 43.397214555
65.8090566202426 43.397214555
65.8173887747451 43.326484708
65.8257221080785 43.326484708
65.8340516834679 43.101008075
65.8423813911679 42.883470074
65.8507147245012 42.883470074
65.8590480578346 42.883470074
65.8673813911679 42.883470074
65.8757147245012 42.883470074
65.8840480578346 42.883470074
65.8923813911679 42.883470074
65.9007138080545 42.82848327
65.9090471413878 42.82848327
65.9173804747212 42.82848327
65.9257138080545 42.82848327
65.9340471413878 42.82848327
65.9423804747212 42.82848327
65.9507138080545 42.82848327
65.9590471413878 42.82848327
65.9673804747212 42.82848327
65.9757138080545 42.82848327
65.9840463692299 42.782153792
65.9923797025632 42.782153792
66.0007130358965 42.782153792
66.0090463692299 42.782153792
66.0173797025632 42.782153792
66.0257130358965 42.782153792
66.0340463692299 42.782153792
66.0423797025632 42.782153792
66.0507130358965 42.782153792
66.0590463692299 42.782153792
66.067379067323 42.744039381
66.0757124006563 42.744039381
66.0840457339897 42.744039381
66.092379067323 42.744039381
66.1007124006563 42.744039381
66.1090457339897 42.744039381
66.117379067323 42.744039381
66.1257124006564 42.744039381
66.1340457339897 42.744039381
66.142379067323 42.744039381
66.1507118961674 42.713770044
66.1590452295007 42.713770044
66.1673785628341 42.713770044
66.1757118961674 42.713770044
66.1840452295007 42.713770044
66.1923785628341 42.713770044
66.2007118961674 42.713770044
66.2090452295007 42.713770044
66.2173785628341 42.713770044
66.2257118961674 42.713770044
66.234044850812 42.691048722
66.2423781841454 42.691048722
66.2507115174787 42.691048722
66.259044850812 42.691048722
66.2673781841454 42.691048722
66.2757115174787 42.691048722
66.284044850812 42.691048722
66.2923781841454 42.691048722
66.3007115174787 42.691048722
66.309044850812 42.691048722
66.3173779275198 42.675651186
66.3257112608531 42.675651186
66.3340418639717 42.511838302
66.3423725832144 42.354992862
66.3507059165477 42.354992862
66.359039249881 42.354992862
66.3673725832144 42.354992862
66.3757059165477 42.354992862
66.384039249881 42.354992862
66.3923725832144 42.354992862
66.4007055050228 42.330301366
66.4090388383561 42.330301366
66.4173721716894 42.330301366
66.4257055050228 42.330301366
66.4340388383561 42.330301366
66.4423721716894 42.330301366
66.4507055050228 42.330301366
66.4590388383561 42.330301366
66.4673721716894 42.330301366
66.4757055050228 42.330301366
66.4840385294734 42.311768404
66.4923718628067 42.311768404
66.5007051961401 42.311768404
66.5090385294734 42.311768404
66.5173718628067 42.311768404
66.5257051961401 42.311768404
66.5340385294734 42.311768404
66.5423718628067 42.311768404
66.5507051961401 42.311768404
66.5590385294734 42.311768404
66.5673716539101 42.299234608
66.5757049872435 42.299234608
66.5840383205768 42.299234608
66.5923716539101 42.299234608
66.6007049872435 42.299234608
66.6090383205768 42.299234608
66.6173716539101 42.299234608
66.6257049872435 42.299234608
66.6340383205768 42.299234608
66.6423716539101 42.299234608
66.6507048765711 42.292594267
66.6590382099045 42.292594267
66.6673715432378 42.292594267
66.6757048765711 42.292594267
66.6840382099045 42.292594267
66.6923715432378 42.292594267
66.7007048765711 42.292594267
66.7090382099044 42.292594267
66.7173715432378 42.292594267
66.7257048765711 42.292594267
66.7340381965701 42.291794208
66.7423715299035 42.291794208
66.7507048632368 42.291794208
66.7590381965701 42.291794208
66.7673715299035 42.291794208
66.7757048632368 42.291794208
66.7840381965701 42.291794208
66.7923715299035 42.291794208
66.8007048632368 42.291794208
66.8090381965701 42.291794208
66.8173716138846 42.296833076
66.8257049472179 42.296833076
66.8340382805513 42.296833076
66.8423716138846 42.296833076
66.8507049472179 42.296833076
66.8590382805513 42.296833076
66.8673716138846 42.296833076
66.8757049472179 42.296833076
66.8840382805513 42.296833076
66.8923716138846 42.296833076
66.9007051293528 42.307761169
66.9090384626862 42.307761169
66.9173717960195 42.307761169
66.9257051293528 42.307761169
66.9340384626861 42.307761169
66.9423717960195 42.307761169
66.9507051293528 42.307761169
66.9590384626862 42.307761169
66.9673717960195 42.307761169
66.9757051293528 42.307761169
66.9840387446778 42.324680666
66.9923720780111 42.324680666
67.0007049219514 42.295317085
67.0090378603376 42.271620257
67.017371193671 42.271620257
67.0257045270043 42.271620257
67.0340378603376 42.271620257
67.0423711936709 42.271620257
67.0507045270043 42.271620257
67.0590378603376 42.271620257
67.0673708777765 42.252666589
67.0757042111098 42.252666589
67.0840375444431 42.252666589
67.0923708777765 42.252666589
67.1007042111098 42.252666589
67.1090375444432 42.252666589
67.1173708777765 42.252666589
67.1257042111098 42.252666589
67.1340375444431 42.252666589
67.1423708777765 42.252666589
67.1507039794788 42.238768731
67.1590373128122 42.238768731
67.1673706461455 42.238768731
67.1757039794789 42.238768731
67.1840373128122 42.238768731
67.1923706461455 42.238768731
67.2007039794788 42.238768731
67.2090373128122 42.238768731
67.2173706461455 42.238768731
67.2257039794789 42.238768731
67.234037167149 42.230028938
67.2423705004823 42.230028938
67.2507228395248 43.37037149
67.2590561728582 43.37037149
67.2673895061915 43.37037149
67.2757228395248 43.37037149
67.2840561728582 43.37037149
67.2923895061915 43.37037149
67.3007228395248 43.37037149
67.3090561728582 43.37037149
67.317388351313 43.301078782
67.3257216846464 43.301078782
67.3340513581107 43.081486639
67.3423811625235 42.86975141
67.3507144958568 42.86975141
67.3590478291902 42.86975141
67.3673811625235 42.86975141
67.3757144958568 42.86975141
67.3840478291902 42.86975141
67.3923811625235 42.86975141
67.4007135961007 42.815766041
67.409046929434 42.815766041
67.4173802627674 42.815766041
67.4257135961007 42.815766041
67.434046929434 42.815766041
67.4423802627673 42.815766041
67.4507135961007 42.815766041
67.459046929434 42.815766041
67.4673802627673 42.815766041
67.4757135961007 42.815766041
67.4840461734651 42.770407906
67.4923795067984 42.770407906
67.5007128401318 42.770407906
67.5090461734651 42.770407906
67.5173795067984 42.770407906
67.5257128401318 42.770407906
67.5340461734651 42.770407906
67.5423795067984 42.770407906
67.5507128401318 42.770407906
67.5590461734651 42.770407906
67.5673788872452 42.733234713
67.5757122205786 42.733234713
67.5840455539119 42.733234713
67.5923788872452 42.733234713
67.6007122205786 42.733234713
67.6090455539119 42.733234713
67.6173788872452 42.733234713
67.6257122205785 42.733234713
67.6340455539119 42.733234713
67.6423788872452 42.733234713
67.65071173129 42.703877399
67.6590450646233 42.703877399
67.6673783979567 42.703877399
67.67571173129 42.703877399
67.6840450646233 42.703877399
67.6923783979567 42.703877399
67.70071173129 42.703877399
67.7090450646233 42.703877399
67.7173783979567 42.703877399
67.72571173129 42.703877399
67.7340447006749 42.682040497
67.7423780340083 42.682040497
67.7507113673416 42.682040497
67.7590447006749 42.682040497
67.7673780340083 42.682040497
67.7757113673416 42.682040497
67.784044700675 42.682040497
67.7923780340083 42.682040497
67.8007113673416 42.682040497
67.8090447006749 42.682040497
67.8173777916982 42.667501893
67.8257111250315 42.667501893
67.8340416997346 42.501984075
67.8423723909415 42.343456488
67.8507057242748 42.343456488
67.8590390576081 42.343456488
67.8673723909415 42.343456488
67.8757057242748 42.343456488
67.8840390576081 42.343456488
67.8923723909415 42.343456488
67.9007053258205 42.319549231
67.9090386591539 42.319549231
67.9173719924872 42.319549231
67.9257053258205 42.319549231
67.9340386591538 42.319549231
67.9423719924872 42.319549231
67.9507053258205 42.319549231
67.9590386591538 42.319549231
67.9673719924872 42.319549231
67.9757053258205 42.319549231
67.9840383626597 42.301759585
67.9923716959931 42.301759585
68.0007050293264 42.301759585
68.0090383626598 42.301759585
68.0173716959931 42.301759585
68.0257050293264 42.301759585
68.0340383626597 42.301759585
68.0423716959931 42.301759585
68.0507050293264 42.301759585
68.0590383626597 42.301759585
68.0673714988254 42.289929525
68.0757048321587 42.289929525
68.0840381654921 42.289929525
68.0923714988254 42.289929525
68.1007048321588 42.289929525
68.1090381654921 42.289929525
68.1173714988254 42.289929525
68.1257048321587 42.289929525
68.1340381654921 42.289929525
68.1423714988254 42.289929525
68.1507047325786 42.283954719
68.159038065912 42.283954719
68.1673713992453 42.283954719
68.1757047325787 42.283954719
68.184038065912 42.283954719
68.1923713992453 42.283954719
68.2007047325787 42.283954719
68.209038065912 42.283954719
68.2173713992453 42.283954719
68.2257047325786 42.283954719
68.2340380630557 42.283783345
68.2423713963891 42.283783345
68.2507047297224 42.283783345
68.2590380630557 42.283783345
68.2673713963891 42.283783345
68.2757047297224 42.283783345
68.2840380630557 42.283783345
68.2923713963891 42.283783345
68.3007047297224 42.283783345
68.3090380630558 42.283783345
68.3173714902564 42.289415386
68.3257048235898 42.289415386
68.3340381569231 42.289415386
68.3423714902564 42.289415386
68.3507048235898 42.289415386
68.3590381569231 42.289415386
68.3673714902564 42.289415386
68.3757048235898 42.289415386
68.3840381569231 42.289415386
68.3923714902564 42.289415386
68.4007050150396 42.300902375
68.4090383483729 42.300902375
68.417371428977 42.285738618
68.425704599289 42.275957342
68.4340379326224 42.275957342
68.4423712659557 42.275957342
68.450704599289 42.275957342
68.4590379326224 42.275957342
68.4673712659557 42.275957342
68.475704599289 42.275957342
68.4840375489209 42.252935252
68.4923708822542 42.252935252
68.5007042155875 42.252935252
68.5090375489209 42.252935252
68.5173708822542 42.252935252
68.5257042155875 42.252935252
68.5340375489209 42.252935252
68.5423708822542 42.252935252
68.5507042155875 42.252935252
68.5590375489209 42.252935252
68.5673705814736 42.234888416
68.5757039148069 42.234888416
68.5840372481403 42.234888416
68.5923705814736 42.234888416
68.6007039148069 42.234888416
68.6090372481403 42.234888416
68.6173705814736 42.234888416
68.6257039148069 42.234888416
68.6340372481403 42.234888416
68.6423705814736 42.234888416
68.6507036980153 42.221880919
68.6590370313486 42.221880919
68.667370364682 42.221880919
68.6757036980153 42.221880919
68.6840370313487 42.221880919
68.692370364682 42.221880919
68.7007036980153 42.221880919
68.7090370313486 42.221880919
68.717370364682 42.221880919
68.7257036980153 42.221880919
68.7340369002685 42.214016112
68.7423702336019 42.214016112
68.7507224644725 43.347868351
68.7590557978058 43.347868351
68.7673891311392 43.347868351
68.7757224644725 43.347868351
68.7840557978058 43.347868351
68.7923891311392 43.347868351
68.8007224644725 43.347868351
68.8090557978058 43.347868351
68.8173879975902 43.279855414
68.8257213309236 43.279855414
68.834051101837 43.066110221
68.8423810023633 42.860141801
68.8507143356967 42.860141801
68.85904766903 42.860141801
68.8673810023633 42.860141801
68.8757143356967 42.860141801
68.88404766903 42.860141801
68.8923810023634 42.860141801
68.9007134503917 42.807023505
68.9090467837251 42.807023505
68.9173801170584 42.807023505
68.9257134503917 42.807023505
68.9340467837251 42.807023505
68.9423801170584 42.807023505
68.9507134503917 42.807023505
68.9590467837251 42.807023505
68.9673801170584 42.807023505
68.9757134503918 42.807023505
68.9840460417864 42.762507183
68.9923793751197 42.762507183
69.0007127084531 42.762507183
69.0090460417864 42.762507183
69.0173793751197 42.762507183
69.0257127084531 42.762507183
69.0340460417864 42.762507183
69.0423793751197 42.762507183
69.0507127084531 42.762507183
69.0590460417864 42.762507183
69.0673787691881 42.726151287
69.0757121025215 42.726151287
69.0840454358548 42.726151287
69.0923787691881 42.726151287
69.1007121025214 42.726151287
69.1090454358548 42.726151287
69.1173787691881 42.726151287
69.1257121025214 42.726151287
69.1340454358548 42.726151287
69.1423787691881 42.726151287
69.1507116264696 42.697588178
69.159044959803 42.697588178
69.1673782931363 42.697588178
69.1757116264696 42.697588178
69.184044959803 42.697588178
69.1923782931363 42.697588178
69.2007116264696 42.697588178
69.209044959803 42.697588178
69.2173782931363 42.697588178
69.2257116264696 42.697588178
69.2340446087391 42.676524345
69.2423779420724 42.676524345
69.2507112754057 42.676524345
69.2590446087391 42.676524345
69.2673779420724 42.676524345
69.2757112754057 42.676524345
69.2840446087391 42.676524345
69.2923779420724 42.676524345
69.3007112754057 42.676524345
69.3090446087391 42.676524345
69.3173777123332 42.662739995
69.3257110456666 42.662739995
69.3340415892289 42.495353733
69.3423722496207 42.334977242
69.350705582954 42.334977242
69.3590389162874 42.334977242
69.3673722496207 42.334977242
69.375705582954 42.334977242
69.3840389162874 42.334977242
69.3923722496207 42.334977242
69.4007051955211 42.311731267
69.4090385288544 42.311731267
69.4173718621878 42.311731267
69.4257051955211 42.311731267
69.4340385288544 42.311731267
69.4423718621878 42.311731267
69.4507051955211 42.311731267
69.4590385288544 42.311731267
69.4673718621878 42.311731267
69.4757051955211 42.311731267
69.4840382427896 42.294567378
69.492371576123 42.294567378
69.5007049094563 42.294567378
69.5090382427896 42.294567378
69.517371576123 42.294567378
69.5257049094563 42.294567378
69.5340382427896 42.294567378
69.542371576123 42.294567378
69.5507049094563 42.294567378
69.5590382427896 42.294567378
69.567371388813 42.283328782
69.5757047221464 42.283328782
69.5840380554797 42.283328782
69.592371388813 42.283328782
69.6007047221464 42.283328782
69.6090380554797 42.283328782
69.617371388813 42.283328782
69.6257047221464 42.283328782
69.6340380554797 42.283328782
69.642371388813 42.283328782
69.650704631873 42.277912377
69.6590379652063 42.277912377
69.6673712985396 42.277912377
69.675704631873 42.277912377
69.6840379652063 42.277912377
69.6923712985396 42.277912377
69.700704631873 42.277912377
69.7090379652063 42.277912377
69.7173712985396 42.277912377
69.725704631873 42.277912377
69.7340379711476 42.278268854
69.7423713044809 42.278268854
69.7507046378142 42.278268854
69.7590379711476 42.278268854
69.7673713044809 42.278268854
69.7757046378142 42.278268854
69.7840379711476 42.278268854
69.7923713044809 42.278268854
69.8007046378142 42.278268854
69.8090379711476 42.278268854
69.8173714065887 42.284395323
69.825704739922 42.284395323
69.8340380732554 42.284395323
69.8423714065887 42.284395323
69.8507047399221 42.284395323
69.8590380732554 42.284395323
69.8673714065887 42.284395323
69.875704739922 42.284395323
69.8840380732554 42.284395323
69.8923714065887 42.284395323
69.9007049391393 42.296348357
69.9090382724726 42.296348357
69.917371248714 42.274922839
69.9257043156632 42.258939791
69.9340376489965 42.258939791
69.9423709823298 42.258939791
69.9507043156632 42.258939791
69.9590376489965 42.258939791
69.9673709823299 42.258939791
69.9757043156632 42.258939791
69.9840372792247 42.236753481
69.992370612558 42.236753481
70.0007039458913 42.236753481
70.0090372792247 42.236753481
70.017370612558 42.236753481
70.0257039458914 42.236753481
70.0340372792247 42.236753481
70.042370612558 42.236753481
70.0507039458914 42.236753481
70.0590372792247 42.236753481
70.0673703254753 42.21952852
70.0757036588087 42.21952852
70.084036992142 42.21952852
70.0923703254753 42.21952852
70.1007036588087 42.21952852
70.109036992142 42.21952852
70.1173703254753 42.21952852
70.1257036588087 42.21952852
70.134036992142 42.21952852
70.1423703254753 42.21952852
70.1507034555001 42.207330006
70.1590367888334 42.207330006
70.1673701221668 42.207330006
70.1757034555001 42.207330006
70.1840367888334 42.207330006
70.1923701221668 42.207330006
70.2007034555001 42.207330006
70.2090367888334 42.207330006
70.2173701221668 42.207330006
70.2257034555001 42.207330006
70.234036671036 42.200262162
70.2423700043694 42.200262162
70.2507221608155 43.329648929
70.2590554941488 43.329648929
70.2673888274822 43.329648929
70.2757221608155 43.329648929
70.2840554941488 43.329648929
70.2923888274822 43.329648929
70.3007221608155 43.329648929
70.3090554941488 43.329648929
70.3173877126139 43.262756835
70.3257210459472 43.262756835
70.3340509139145 43.054834869
70.3423809101882 42.854611289
70.3507142435215 42.854611289
70.3590475768548 42.854611289
70.3673809101881 42.854611289
70.3757142435215 42.854611289
70.3840475768548 42.854611289
70.3923809101882 42.854611289
70.4007133704236 42.802225418
70.409046703757 42.802225418
70.4173800370903 42.802225418
70.4257133704236 42.802225418
70.434046703757 42.802225418
70.4423800370903 42.802225418
70.4507133704236 42.802225418
70.459046703757 42.802225418
70.4673800370903 42.802225418
70.4757133704236 42.802225418
70.4840459736916 42.758421497
70.4923793070249 42.758421497
70.5007126403583 42.758421497
70.5090459736916 42.758421497
70.5173793070249 42.758421497
70.5257126403583 42.758421497
70.5340459736916 42.758421497
70.5423793070249 42.758421497
70.5507126403583 42.758421497
70.5590459736916 42.758421497
70.5673787126565 42.722759392
70.5757120459899 42.722759392
70.5840453793232 42.722759392
70.5923787126565 42.722759392
70.6007120459899 42.722759392
70.6090453793232 42.722759392
70.6173787126565 42.722759392
70.6257120459899 42.722759392
70.6340453793232 42.722759392
70.6423787126565 42.722759392
70.6507115812233 42.694873396
70.6590449145566 42.694873396
70.6673782478899 42.694873396
70.6757115812233 42.694873396
70.6840449145566 42.694873396
70.6923782478899 42.694873396
70.7007115812233 42.694873396
70.7090449145566 42.694873396
70.7173782478899 42.694873396
70.7257115812233 42.694873396
70.7340445745375 42.674472249
70.7423779078708 42.674472249
70.7507112412041 42.674472249
70.7590445745375 42.674472249
70.7673779078708 42.674472249
70.7757112412041 42.674472249
70.7840445745375 42.674472249
70.7923779078708 42.674472249
70.8007112412042 42.674472249
70.8090445745375 42.674472249
70.8173776889776 42.661338659
70.825711022311 42.661338659
70.8340415318562 42.491911371
70.8423721585002 42.329510012
70.8507054918335 42.329510012
70.8590388251669 42.329510012
70.8673721585002 42.329510012
70.8757054918335 42.329510012
70.8840388251669 42.329510012
70.8923721585002 42.329510012
70.9007051133853 42.306803119
70.9090384467186 42.306803119
70.917371780052 42.306803119
70.9257051133853 42.306803119
70.9340384467186 42.306803119
70.942371780052 42.306803119
70.9507051133853 42.306803119
70.9590384467187 42.306803119
70.967371780052 42.306803119
70.9757051133853 42.306803119
70.9840381691385 42.290148312
70.9923715024719 42.290148312
71.0007048358052 42.290148312
71.0090381691385 42.290148312
71.0173715024719 42.290148312
71.0257048358052 42.290148312
71.0340381691385 42.290148312
71.0423715024719 42.290148312
71.0507048358052 42.290148312
71.0590381691385 42.290148312
71.067371323165 42.279389899
71.0757046564983 42.279389899
71.0840379898316 42.279389899
71.092371323165 42.279389899
71.1007046564983 42.279389899
71.1090379898316 42.279389899
71.117371323165 42.279389899
71.1257046564983 42.279389899
71.1340379898316 42.279389899
71.142371323165 42.279389899
71.1507045737639 42.274425833
71.1590379070972 42.274425833
71.1673712404306 42.274425833
71.1757045737639 42.274425833
71.1840379070972 42.274425833
71.1923712404305 42.274425833
71.2007045737639 42.274425833
71.2090379070972 42.274425833
71.2173712404306 42.274425833
71.2257045737639 42.274425833
71.2340379201078 42.275206466
71.2423712534411 42.275206466
71.2507045867744 42.275206466
71.2590379201078 42.275206466
71.2673712534411 42.275206466
71.2757045867744 42.275206466
71.2840379201078 42.275206466
71.2923712534411 42.275206466
71.3007045867744 42.275206466
71.3090379201078 42.275206466
71.31737136223 42.281733799
71.3257046955633 42.281733799
71.3340380288967 42.281733799
71.34237136223 42.281733799
71.3507046955633 42.281733799
71.3590380288967 42.281733799
71.36737136223 42.281733799
71.3757046955633 42.281733799
71.3840380288967 42.281733799
71.39237136223 42.281733799
71.400704901021 42.294061261
71.4090382343543 42.294061261
71.4173711084952 42.266509711
71.4257040743623 42.24446174
71.4340374076957 42.24446174
71.442370741029 42.24446174
71.4507040743623 42.24446174
71.4590374076957 42.24446174
71.467370741029 42.24446174
71.4757040743623 42.24446174
71.4840370503862 42.223023175
71.4923703837196 42.223023175
71.5007037170529 42.223023175
71.5090370503863 42.223023175
71.5173703837196 42.223023175
71.5257037170529 42.223023175
71.5340370503863 42.223023175
71.5423703837196 42.223023175
71.5507037170529 42.223023175
71.5590370503863 42.223023175
71.5673701089311 42.206535869
71.5757034422645 42.206535869
71.5840367755978 42.206535869
71.5923701089311 42.206535869
71.6007034422645 42.206535869
71.6090367755978 42.206535869
71.6173701089312 42.206535869
71.6257034422645 42.206535869
71.6340367755978 42.206535869
71.6423701089311 42.206535869
71.6507032510949 42.195065695
71.6590365844283 42.195065695
71.6673699177616 42.195065695
71.6757032510949 42.195065695
71.6840365844282 42.195065695
71.6923699177616 42.195065695
71.7007032510949 42.195065695
71.7090365844282 42.195065695
71.7173699177616 42.195065695
71.7257032510949 42.195065695
71.7340364786251 42.188717508
71.7423698119585 42.188717508
71.7507219274414 43.315646483
71.7590552607747 43.315646483
71.7673885941081 43.315646483
71.7757219274414 43.315646483
71.7840552607747 43.315646483
71.7923885941081 43.315646483
71.8007219274414 43.315646483
71.8090552607747 43.315646483
71.817387495266 43.249715958
71.8257208285993 43.249715958
71.8340507934543 43.047607261
71.8423808853412 42.853120471
71.8507142186745 42.853120471
71.8590475520079 42.853120471
71.8673808853412 42.853120471
71.8757142186745 42.853120471
71.8840475520078 42.853120471
71.8923808853412 42.853120471
71.9007133555523 42.801333137
71.9090466888856 42.801333137
71.9173800222189 42.801333137
71.9257133555523 42.801333137
71.9340466888856 42.801333137
71.9423800222189 42.801333137
71.9507133555523 42.801333137
71.9590466888856 42.801333137
71.9673800222189 42.801333137
71.9757133555523 42.801333137
71.9840459685542 42.758113254
71.9923793018876 42.758113254
72.0007126352209 42.758113254
72.0090459685542 42.758113254
72.0173793018876 42.758113254
72.0257126352209 42.758113254
72.0340459685542 42.758113254
72.0423793018876 42.758113254
72.0507126352209 42.758113254
72.0590459685542 42.758113254
72.067378717046 42.723022761
72.0757120503793 42.723022761
72.0840453837127 42.723022761
72.092378717046 42.723022761
72.1007120503793 42.723022761
72.1090453837127 42.723022761
72.117378717046 42.723022761
72.1257120503793 42.723022761
72.1340453837127 42.723022761
72.142378717046 42.723022761
72.1507115949711 42.695698267
72.1590449283045 42.695698267
72.1673782616378 42.695698267
72.1757115949711 42.695698267
72.1840449283045 42.695698267
72.1923782616378 42.695698267
72.2007115949711 42.695698267
72.2090449283045 42.695698267
72.2173782616378 42.695698267
72.2257115949711 42.695698267
72.234044597518 42.675851079
72.2423779308513 42.675851079
72.2507112641847 42.675851079
72.259044597518 42.675851079
72.2673779308513 42.675851079
72.2757112641847 42.675851079
72.284044597518 42.675851079
72.2923779308513 42.675851079
72.3007112641847 42.675851079
72.309044597518 42.675851079
72.317377721109 42.663266539
72.3257110544423 42.663266539
72.3340415269431 42.491616587
72.3423721167532 42.327005192
72.3507054500865 42.327005192
72.3590387834199 42.327005192
72.3673721167532 42.327005192
72.3757054500865 42.327005192
72.3840387834199 42.327005192
72.3923721167532 42.327005192
72.4007050786082 42.304716494
72.4090384119416 42.304716494
72.4173717452749 42.304716494
72.4257050786082 42.304716494
72.4340384119416 42.304716494
72.4423717452749 42.304716494
72.4507050786082 42.304716494
72.4590384119416 42.304716494
72.4673717452749 42.304716494
72.4757050786082 42.304716494
72.4840381409245 42.28845547
72.4923714742578 42.28845547
72.5007048075912 42.28845547
72.5090381409245 42.28845547
72.5173714742578 42.28845547
72.5257048075912 42.28845547
72.5340381409245 42.28845547
72.5423714742578 42.28845547
72.5507048075912 42.28845547
72.5590381409245 42.28845547
72.5673713011231 42.278067383
72.5757046344564 42.278067383
72.5840379677897 42.278067383
72.5923713011231 42.278067383
72.6007046344564 42.278067383
72.6090379677897 42.278067383
72.6173713011231 42.278067383
72.6257046344564 42.278067383
72.6340379677897 42.278067383
72.6423713011231 42.278067383
72.6507045575176 42.273451054
72.6590378908509 42.273451054
72.6673712241842 42.273451054
72.6757045575176 42.273451054
72.6840378908509 42.273451054
72.6923712241842 42.273451054
72.7007045575176 42.273451054
72.7090378908509 42.273451054
72.7173712241842 42.273451054
72.7257045575176 42.273451054
72.7340379092937 42.27455762
72.742371242627 42.27455762
72.7507045759603 42.27455762
72.7590379092937 42.27455762
72.767371242627 42.27455762
72.7757045759603 42.27455762
72.7840379092937 42.27455762
72.792371242627 42.27455762
72.8007045759603 42.27455762
72.8090379092937 42.27455762
72.8173713564962 42.281389774
72.8257046898296 42.281389774
72.8340377861434 42.267168601
72.842370969397 42.258163819
72.8507043027303 42.258163819
72.8590376360636 42.258163819
72.867370969397 42.258163819
72.8757043027303 42.258163819
72.8840376360636 42.258163819
72.892370969397 42.258163819
72.9007038744825 42.232468951
72.9090372078158 42.232468951
72.9173705411492 42.232468951
72.9257038744825 42.232468951
72.9340372078158 42.232468951
72.9423705411492 42.232468951
72.9507038744825 42.232468951
72.9590372078158 42.232468951
72.9673705411492 42.232468951
72.9757038744825 42.232468951
72.9840368615178 42.211691065
72.9923701948511 42.211691065
73.0007035281844 42.211691065
73.0090368615177 42.211691065
73.0173701948511 42.211691065
73.0257035281844 42.211691065
73.0340368615177 42.211691065
73.0423701948511 42.211691065
73.0507035281844 42.211691065
73.0590368615178 42.211691065
73.0673699309692 42.195858152
73.0757032643025 42.195858152
73.0840365976359 42.195858152
73.0923699309692 42.195858152
73.1007032643025 42.195858152
73.1090365976359 42.195858152
73.1173699309692 42.195858152
73.1257032643025 42.195858152
73.1340365976359 42.195858152
73.1423699309692 42.195858152
73.1507030839434 42.185036602
73.1590364172767 42.185036602
73.16736975061 42.185036602
73.1757030839434 42.185036602
73.1840364172767 42.185036602
73.19236975061 42.185036602
73.2007030839434 42.185036602
73.2090364172767 42.185036602
73.21736975061 42.185036602
73.2257030839434 42.185036602
73.2340363221945 42.179331672
73.2423696555279 42.179331672
73.2507217630702 43.305784212
73.2590550964035 43.305784212
73.2673884297369 43.305784212
73.2757217630702 43.305784212
73.2840550964035 43.305784212
73.2923884297369 43.305784212
73.3007217630702 43.305784212
73.3090550964035 43.305784212
73.317387344279 43.240656737
73.3257206776123 43.240656737
73.3340507394172 43.044365031
73.342380927014 42.855620838
73.3507142603473 42.855620838
73.3590475936806 42.855620838
73.367380927014 42.855620838
73.3757142603473 42.855620838
73.3840475936806 42.855620838
73.392380927014 42.855620838
73.4007134050001 42.804300007
73.4090467383335 42.804300007
73.4173800716668 42.804300007
73.4257134050001 42.804300007
73.4340467383335 42.804300007
73.4423800716668 42.804300007
73.4507134050001 42.804300007
73.4590467383335 42.804300007
73.4673800716668 42.804300007
73.4757134050001 42.804300007
73.4840460256299 42.761537796
73.4923793589633 42.761537796
73.5007126922966 42.761537796
73.5090460256299 42.761537796
73.5173793589633 42.761537796
73.5257126922966 42.761537796
73.5340460256299 42.761537796
73.5423793589633 42.761537796
73.5507126922966 42.761537796
73.5590460256299 42.761537796
73.5673787816473 42.72689884
73.5757121149807 42.72689884
73.584045448314 42.72689884
73.5923787816473 42.72689884
73.6007121149807 42.72689884
73.609045448314 42.72689884
73.6173787816473 42.72689884
73.6257121149807 42.72689884
73.634045448314 42.72689884
73.6423787816473 42.72689884
73.6507116670417 42.700022501
73.659045000375 42.700022501
73.6673783337083 42.700022501
73.6757116670417 42.700022501
73.684045000375 42.700022501
73.6923783337083 42.700022501
73.7007116670417 42.700022501
73.709045000375 42.700022501
73.7173783337084 42.700022501
73.7257116670417 42.700022501
73.7340446770479 42.680622872
73.7423780103812 42.680622872
73.7507113437145 42.680622872
73.7590446770479 42.680622872
73.7673780103812 42.680622872
73.7757113437145 42.680622872
73.7840446770479 42.680622872
73.7923780103812 42.680622872
73.8007113437145 42.680622872
73.8090446770479 42.680622872
73.817377808134 42.668488042
73.8257111414674 42.668488042
73.8340415737459 42.494424756
73.8423721234831 42.327408985
73.8507054568164 42.327408985
73.8590387901498 42.327408985
73.8673721234831 42.327408985
73.8757054568164 42.327408985
73.8840387901498 42.327408985
73.8923721234831 42.327408985
73.9007050903239 42.305419432
73.9090384236572 42.305419432
73.9173717569905 42.305419432
73.9257050903239 42.305419432
73.9340384236572 42.305419432
73.9423717569905 42.305419432
73.9507050903239 42.305419432
73.9590384236572 42.305419432
73.9673717569905 42.305419432
73.9757050903239 42.305419432
73.9840381573122 42.289438735
73.9923714906456 42.289438735
74.0007048239789 42.289438735
74.0090381573122 42.289438735
74.0173714906456 42.289438735
74.0257048239789 42.289438735
74.0340381573123 42.289438735
74.0423714906456 42.289438735
74.0507048239789 42.289438735
74.0590381573122 42.289438735
74.0673713218826 42.279312956
74.0757046552159 42.279312956
74.0840379885493 42.279312956
74.0923713218826 42.279312956
74.1007046552159 42.279312956
74.1090379885493 42.279312956
74.1173713218826 42.279312956
74.1257046552159 42.279312956
74.1340379885493 42.279312956
74.1423713218826 42.279312956
74.1507045823599 42.274941594
74.1590379156932 42.274941594
74.1673712490266 42.274941594
74.1757045823599 42.274941594
74.1840379156932 42.274941594
74.1923712490266 42.274941594
74.2007045823599 42.274941594
74.2090379156932 42.274941594
74.2173712490266 42.274941594
74.2257045823599 42.274941594
74.2340379379392 42.276276353
74.2423712712725 42.276276353
74.2507046046059 42.276276353
74.2590379379392 42.276276353
74.2673712712726 42.276276353
74.2757046046059 42.276276353
74.2840379379392 42.276276353
74.2923712712725 42.276276353
74.3007046046059 42.276276353
74.3090379379392 42.276276353
74.3173713886732 42.283320391
74.3257047220065 42.283320391
74.334037717234 42.263034039
74.3423708003779 42.248022671
74.3507041337112 42.248022671
74.3590374670445 42.248022671
74.3673708003778 42.248022671
74.3757041337112 42.248022671
74.3840374670445 42.248022671
74.3923708003778 42.248022671
74.400703715093 42.222905581
74.4090370484264 42.222905581
74.4173703817597 42.222905581
74.425703715093 42.222905581
74.4340370484263 42.222905581
74.4423703817597 42.222905581
74.450703715093 42.222905581
74.4590370484264 42.222905581
74.4673703817597 42.222905581
74.475703715093 42.222905581
74.4840367117088 42.20270253
74.4923700450422 42.20270253
74.5007033783755 42.20270253
74.5090367117088 42.20270253
74.5173700450422 42.20270253
74.5257033783755 42.20270253
74.5340367117088 42.20270253
74.5423700450422 42.20270253
74.5507033783755 42.20270253
74.5590367117088 42.20270253
74.5673697906984 42.187441904
74.5757031240317 42.187441904
74.5840364573651 42.187441904
74.5923697906984 42.187441904
74.6007031240317 42.187441904
74.6090364573651 42.187441904
74.6173697906984 42.187441904
74.6257031240317 42.187441904
74.6340364573651 42.187441904
74.6423697906984 42.187441904
74.6507029531728 42.177190368
74.6590362865061 42.177190368
74.6673696198395 42.177190368
74.6757029531728 42.177190368
74.6840362865061 42.177190368
74.6923696198395 42.177190368
74.7007029531728 42.177190368
74.7090362865061 42.177190368
74.7173696198395 42.177190368
74.7257029531728 42.177190368
74.7340362008891 42.172053348
74.7423695342225 42.172053348
74.7507216662636 43.299975819
74.759054999597 43.299975819
74.7673883329303 43.299975819
74.7757216662636 43.299975819
74.784054999597 43.299975819
74.7923883329303 43.299975819
74.8007216662636 43.299975819
74.809054999597 43.299975819
74.8173872582468 43.235494811
74.8257205915802 43.235494811
74.8340507506239 43.045037435
74.8423810342571 42.862055424
74.8507143675904 42.862055424
74.8590477009237 42.862055424
74.8673810342571 42.862055424
74.8757143675904 42.862055424
74.8840477009237 42.862055424
74.8923810342571 42.862055424
74.9007135178646 42.811071877
74.9090468511979 42.811071877
74.9173801845313 42.811071877
74.9257135178646 42.811071877
74.9340468511979 42.811071877
74.9423801845313 42.811071877
74.9507135178646 42.811071877
74.9590468511979 42.811071877
74.9673801845313 42.811071877
74.9757135178646 42.811071877
74.9840461440641 42.768643845
74.9923794773974 42.768643845
75.0007128107307 42.768643845
75.0090461440641 42.768643845
75.0173794773974 42.768643845
75.0257128107308 42.768643845
75.0340461440641 42.768643845
75.0423794773974 42.768643845
75.0507128107308 42.768643845
75.0590461440641 42.768643845
75.0673789056548 42.73433929
75.0757122389882 42.73433929
75.0840455723215 42.73433929
75.0923789056548 42.73433929
75.1007122389882 42.73433929
75.1090455723215 42.73433929
75.1173789056548 42.73433929
75.1257122389882 42.73433929
75.1340455723215 42.73433929
75.1423789056548 42.73433929
75.1507117966785 42.707800707
75.1590451300118 42.707800707
75.1673784633451 42.707800707
75.1757117966784 42.707800707
75.1840451300118 42.707800707
75.1923784633451 42.707800707
75.2007117966784 42.707800707
75.2090451300118 42.707800707
75.2173784633451 42.707800707
75.2257117966785 42.707800707
75.2340448124193 42.688745156
75.2423781457526 42.688745156
75.2507114790859 42.688745156
75.2590448124193 42.688745156
75.2673781457526 42.688745156
75.2757114790859 42.688745156
75.2840448124193 42.688745156
75.2923781457526 42.688745156
75.3007114790859 42.688745156
75.3090448124193 42.688745156
75.3173779493936 42.676963614
75.3257112827269 42.676963614
75.3340416714555 42.50028733
75.3423721777285 42.330663712
75.3507055110619 42.330663712
75.3590388443952 42.330663712
75.3673721777285 42.330663712
75.3757055110619 42.330663712
75.3840388443952 42.330663712
75.3923721777285 42.330663712
75.40070514761 42.308856601
75.4090384809434 42.308856601
75.4173718142767 42.308856601
75.42570514761 42.308856601
75.4340384809434 42.308856601
75.4423718142767 42.308856601
75.45070514761 42.308856601
75.4590384809433 42.308856601
75.4673718142767 42.308856601
75.47570514761 42.308856601
75.4840382174834 42.293049004
75.4923715508167 42.293049004
75.5007048841501 42.293049004
75.5090382174834 42.293049004
75.5173715508167 42.293049004
75.5257048841501 42.293049004
75.5340382174834 42.293049004
75.5423715508167 42.293049004
75.5507048841501 42.293049004
75.5590382174834 42.293049004
75.5673713845966 42.283075794
75.5757047179299 42.283075794
75.5840380512632 42.283075794
75.5923713845966 42.283075794
75.6007047179299 42.283075794
75.6090380512632 42.283075794
75.6173713845966 42.283075794
75.6257047179299 42.283075794
75.6340380512632 42.283075794
75.6423713845966 42.283075794
75.65070464748 42.278848801
75.6590379808134 42.278848801
75.6673713141467 42.278848801
75.67570464748 42.278848801
75.6840379808134 42.278848801
75.6923713141467 42.278848801
75.70070464748 42.278848801
75.7090379808133 42.278848801
75.7173713141467 42.278848801
75.72570464748 42.278848801
75.7340380052688 42.280316126
75.7423713386021 42.280316126
75.7507046719354 42.280316126
75.7590380052688 42.280316126
75.7673713386021 42.280316126
75.7757046719354 42.280316126
75.7840380052688 42.280316126
75.7923713386021 42.280316126
75.8007046719354 42.280316126
75.8090380052688 42.280316126
75.8173714580198 42.287481189
75.8257047913532 42.287481189
75.8340376874072 42.261244431
75.8423706723674 42.240342042
75.8507040057007 42.240342042
75.859037339034 42.240342042
75.8673706723674 42.240342042
75.8757040057007 42.240342042
75.884037339034 42.240342042
75.8923706723674 42.240342042
75.9007035952396 42.215714378
75.909036928573 42.215714378
75.9173702619063 42.215714378
75.9257035952396 42.215714378
75.934036928573 42.215714378
75.9423702619063 42.215714378
75.9507035952396 42.215714378
75.959036928573 42.215714378
75.9673702619063 42.215714378
75.9757035952396 42.215714378
75.9840366000288 42.196001726
75.9923699333621 42.196001726
76.0007032666954 42.196001726
76.0090366000288 42.196001726
76.0173699333621 42.196001726
76.0257032666954 42.196001726
76.0340366000288 42.196001726
76.0423699333621 42.196001726
76.0507032666954 42.196001726
76.0590366000288 42.196001726
76.0673696872105 42.181232628
76.0757030205438 42.181232628
76.0840363538771 42.181232628
76.0923696872105 42.181232628
76.1007030205438 42.181232628
76.1090363538771 42.181232628
76.1173696872105 42.181232628
76.1257030205438 42.181232628
76.1340363538771 42.181232628
76.1423696872105 42.181232628
76.1507028578964 42.171473783
76.1590361912297 42.171473783
76.1673695245631 42.171473783
76.1757028578964 42.171473783
76.1840361912297 42.171473783
76.192369524563 42.171473783
76.2007028578964 42.171473783
76.2090361912297 42.171473783
76.2173695245631 42.171473783
76.2257028578964 42.171473783
76.2340361138424 42.166830541
76.2423694471757 42.166830541
76.2507216354372 43.298126229
76.2590549687705 43.298126229
76.2673883021038 43.298126229
76.2757216354372 43.298126229
76.2840549687705 43.298126229
76.2923883021038 43.298126229
76.3007216354372 43.298126229
76.3090549687705 43.298126229
76.3173872356345 43.23413807
76.3257205689678 43.23413807
76.334050825765 43.049545903
76.3423812059893 42.872359359
76.3507145393226 42.872359359
76.359047872656 42.872359359
76.3673812059893 42.872359359
76.3757145393226 42.872359359
76.384047872656 42.872359359
76.3923812059893 42.872359359
76.4007136931264 42.821587583
76.4090470264597 42.821587583
76.417380359793 42.821587583
76.4257136931264 42.821587583
76.4340470264597 42.821587583
76.442380359793 42.821587583
76.4507136931264 42.821587583
76.4590470264597 42.821587583
76.467380359793 42.821587583
76.4757136931264 42.821587583
76.4840463228999 42.779373996
76.4923796562333 42.779373996
76.5007129895666 42.779373996
76.5090463228999 42.779373996
76.5173796562333 42.779373996
76.5257129895666 42.779373996
76.5340463228999 42.779373996
76.5423796562333 42.779373996
76.5507129895666 42.779373996
76.5590463228999 42.779373996
76.5673790881731 42.745290384
76.5757124215064 42.745290384
76.5840457548397 42.745290384
76.5923790881731 42.745290384
76.6007124215064 42.745290384
76.6090457548397 42.745290384
76.6173790881731 42.745290384
76.6257124215064 42.745290384
76.6340457548397 42.745290384
76.6423790881731 42.745290384
76.6507119830456 42.718982739
76.659045316379 42.718982739
76.6673786497123 42.718982739
76.6757119830456 42.718982739
76.684045316379 42.718982739
76.6923786497123 42.718982739
76.7007119830457 42.718982739
76.709045316379 42.718982739
76.7173786497123 42.718982739
76.7257119830456 42.718982739
76.7340450028555 42.700171329
76.7423783361888 42.700171329
76.7507116695221 42.700171329
76.7590450028555 42.700171329
76.7673783361888 42.700171329
76.7757116695222 42.700171329
76.7840450028555 42.700171329
76.7923783361888 42.700171329
76.8007116695221 42.700171329
76.8090450028555 42.700171329
76.817378144168 42.688650077
76.8257114775013 42.688650077
76.834041819203 42.509152178
76.8423722784691 42.336708145
76.8507056118024 42.336708145
76.8590389451358 42.336708145
76.8673722784691 42.336708145
76.8757056118024 42.336708145
76.8840389451357 42.336708145
76.8923722784691 42.336708145
76.9007052494926 42.314969557
76.909038582826 42.314969557
76.9173719161593 42.314969557
76.9257052494926 42.314969557
76.9340385828259 42.314969557
76.9423719161593 42.314969557
76.9507052494926 42.314969557
76.959038582826 42.314969557
76.9673719161593 42.314969557
76.9757052494926 42.314969557
76.9840383203116 42.299218699
76.992371653645 42.299218699
77.0007049869783 42.299218699
77.0090383203116 42.299218699
77.017371653645 42.299218699
77.0257049869783 42.299218699
77.0340383203116 42.299218699
77.042371653645 42.299218699
77.0507049869783 42.299218699
77.0590383203116 42.299218699
77.0673714883794 42.289302765
77.0757048217128 42.289302765
77.0840381550461 42.289302765
77.0923714883794 42.289302765
77.1007048217128 42.289302765
77.1090381550461 42.289302765
77.1173714883794 42.289302765
77.1257048217128 42.289302765
77.1340381550461 42.289302765
77.1423714883794 42.289302765
77.150704752034 42.285122039
77.1590380853673 42.285122039
77.1673714187007 42.285122039
77.175704752034 42.285122039
77.1840380853673 42.285122039
77.1923714187007 42.285122039
77.200704752034 42.285122039
77.2090380853673 42.285122039
77.2173714187007 42.285122039
77.225704752034 42.285122039
77.2340381104786 42.286628716
77.2423714438119 42.286628716
77.2507047771453 42.286628716
77.2590381104786 42.286628716
77.2673714438119 42.286628716
77.2757047771453 42.286628716
77.2840381104786 42.286628716
77.2923714438119 42.286628716
77.3007047771453 42.286628716
77.3090381104786 42.286628716
77.3173715637707 42.293826241
77.325704897104 42.293826241
77.3340376957787 42.261746721
77.3423705843611 42.235061666
77.3507039176944 42.235061666
77.3590372510278 42.235061666
77.3673705843611 42.235061666
77.3757039176944 42.235061666
77.3840372510278 42.235061666
77.3923705843611 42.235061666
77.4007035139466 42.210836796
77.4090368472799 42.210836796
77.4173701806133 42.210836796
77.4257035139466 42.210836796
77.4340368472799 42.210836796
77.4423701806133 42.210836796
77.4507035139466 42.210836796
77.4590368472799 42.210836796
77.4673701806133 42.210836796
77.4757035139466 42.210836796
77.484036525529 42.191531739
77.4923698588623 42.191531739
77.5007031921957 42.191531739
77.509036525529 42.191531739
77.5173698588623 42.191531739
77.5257031921956 42.191531739
77.534036525529 42.191531739
77.5423698588623 42.191531739
77.5507031921957 42.191531739
77.559036525529 42.191531739
77.5673696195823 42.177174939
77.5757029529156 42.177174939
77.584036286249 42.177174939
77.5923696195823 42.177174939
77.6007029529157 42.177174939
77.609036286249 42.177174939
77.6173696195823 42.177174939
77.6257029529156 42.177174939
77.634036286249 42.177174939
77.6423696195823 42.177174939
77.6507027972149 42.167832895
77.6590361305482 42.167832895
77.667389591582 43.37549492
77.6757229249153 43.37549492
77.6840562582487 43.37549492
77.692389591582 43.37549492
77.7007229249153 43.37549492
77.7090562582487 43.37549492
77.717389591582 43.37549492
77.7257229249153 43.37549492
77.7340550022065 43.300132388
77.7423883355398 43.300132388
77.7507216688731 43.300132388
77.7590550022065 43.300132388
77.7673883355398 43.300132388
77.7757216688731 43.300132388
77.7840550022065 43.300132388
77.7923883355398 43.300132388
77.8007216688731 43.300132388
77.8090550022065 43.300132388
77.8173872747896 43.236487374
77.8257206081229 43.236487374
77.8340509634127 43.057804759
77.8423814410098 42.886460587
77.8507147743431 42.886460587
77.8590481076765 42.886460587
77.8673814410098 42.886460587
77.8757147743431 42.886460587
77.8840481076765 42.886460587
77.8923814410098 42.886460587
77.9007139296617 42.8357797
77.909047262995 42.8357797
77.9173805963283 42.8357797
77.9257139296617 42.8357797
77.934047262995 42.8357797
77.9423805963283 42.8357797
77.9507139296617 42.8357797
77.959047262995 42.8357797
77.9673805963283 42.8357797
77.9757139296617 42.8357797
77.9840465610883 42.7936653
77.9923798944217 42.7936653
78.000713227755 42.7936653
78.0090465610883 42.7936653
78.0173798944217 42.7936653
78.025713227755 42.7936653
78.0340465610883 42.7936653
78.0423798944217 42.7936653
78.050713227755 42.7936653
78.0590465610883 42.7936653
78.0673793282253 42.75969352
78.0757126615587 42.75969352
78.084045994892 42.75969352
78.0923793282253 42.75969352
78.1007126615587 42.75969352
78.109045994892 42.75969352
78.1173793282253 42.75969352
78.1257126615587 42.75969352
78.134045994892 42.75969352
78.1423793282253 42.75969352
78.1507122252368 42.733514206
78.1590455585701 42.733514206
78.1673788919034 42.733514206
78.1757122252368 42.733514206
78.1840455585701 42.733514206
78.1923788919034 42.733514206
78.2007122252368 42.733514206
78.2090455585701 42.733514206
78.2173788919034 42.733514206
78.2257122252368 42.733514206
78.2340452475171 42.714851028
78.2423785808505 42.714851028
78.2507119141838 42.714851028
78.2590452475171 42.714851028
78.2673785808505 42.714851028
78.2757119141838 42.714851028
78.2840452475171 42.714851028
78.2923785808505 42.714851028
78.3007119141838 42.714851028
78.3090452475171 42.714851028
78.3173783916825 42.703500948
78.3257117250158 42.703500948
78.3340420160653 42.520963919
78.3423724246312 42.345477873
78.3507057579645 42.345477873
78.3590390912979 42.345477873
78.3673724246312 42.345477873
78.3757057579646 42.345477873
78.3840390912979 42.345477873
78.3923724246312 42.345477873
78.4007053949522 42.323697131
78.4090387282855 42.323697131
78.4173720616188 42.323697131
78.4257053949522 42.323697131
78.4340387282855 42.323697131
78.4423720616189 42.323697131
78.4507053949522 42.323697131
78.4590387282855 42.323697131
78.4673720616188 42.323697131
78.4757053949522 42.323697131
78.4840384650261 42.307901567
78.4923717983595 42.307901567
78.5007051316928 42.307901567
78.5090384650261 42.307901567
78.5173717983594 42.307901567
78.5257051316928 42.307901567
78.5340384650261 42.307901567
78.5423717983595 42.307901567
78.5507051316928 42.307901567
78.5590384650261 42.307901567
78.5673716323116 42.297938695
78.5757049656449 42.297938695
78.5840382989782 42.297938695
78.5923716323116 42.297938695
78.6007049656449 42.297938695
78.6090382989782 42.297938695
78.6173716323116 42.297938695
78.6257049656449 42.297938695
78.6340382989783 42.297938695
78.6423716323116 42.297938695
78.6507048951487 42.293708922
78.659038228482 42.293708922
78.6673715618154 42.293708922
78.6757048951487 42.293708922
78.684038228482 42.293708922
78.6923715618154 42.293708922
78.7007048951487 42.293708922
78.709038228482 42.293708922
78.7173715618154 42.293708922
78.7257048951487 42.293708922
78.73403825274 42.295164403
78.7423715860734 42.295164403
78.7507045918808 42.275512847
78.7590376827491 42.260964943
78.7673710160824 42.260964943
78.7757043494157 42.260964943
78.7840376827491 42.260964943
78.7923710160824 42.260964943
78.8007043494157 42.260964943
78.8090376827491 42.260964943
78.8173705353332 42.23211999
78.8257038686665 42.23211999
78.8340372019998 42.23211999
78.8423705353332 42.23211999
78.8507038686665 42.23211999
78.8590372019998 42.23211999
78.8673705353332 42.23211999
78.8757038686665 42.23211999
78.8840372019998 42.23211999
78.8923705353332 42.23211999
78.9007034702201 42.208213205
78.9090368035534 42.208213205
78.9173701368868 42.208213205
78.9257034702201 42.208213205
78.9340368035534 42.208213205
78.9423701368868 42.208213205
78.9507034702201 42.208213205
78.9590368035534 42.208213205
78.9673701368868 42.208213205
78.9757034702201 42.208213205
78.9840364872456 42.189234738
78.992369820579 42.189234738
79.0007031539123 42.189234738
79.0090364872456 42.189234738
79.017369820579 42.189234738
79.0257031539123 42.189234738
79.0340364872456 42.189234738
79.042369820579 42.189234738
79.0507031539123 42.189234738
79.0590364872456 42.189234738
79.0673695868781 42.175212687
79.0757029202114 42.175212687
79.0840362535448 42.175212687
79.0923695868781 42.175212687
79.1007029202114 42.175212687
79.1090362535448 42.175212687
79.1173695868781 42.175212687
79.1257029202115 42.175212687
79.1340362535448 42.175212687
79.1423695868781 42.175212687
79.1507027702191 42.166213148
79.1590361035525 42.166213148
79.1673896839329 43.381035971
79.1757230172662 43.381035971
79.1840563505995 43.381035971
79.1923896839328 43.381035971
79.2007230172662 43.381035971
79.2090563505995 43.381035971
79.2173896839329 43.381035971
79.2257230172662 43.381035971
79.2340550980689 43.305884136
79.2423884314023 43.305884136
79.2507217647356 43.305884136
79.2590550980689 43.305884136
79.2673884314023 43.305884136
79.2757217647356 43.305884136
79.2840550980689 43.305884136
79.2923884314023 43.305884136
79.3007217647356 43.305884136
79.3090550980689 43.305884136
79.3173873739557 43.24243734
79.325720707289 43.24243734
79.3340511620333 43.069722001
79.3423817380106 42.904280639
79.350715071344 42.904280639
79.3590484046773 42.904280639
79.3673817380106 42.904280639
79.375715071344 42.904280639
79.3840484046773 42.904280639
79.3923817380107 42.904280639
79.400714226252 42.853575121
79.4090475595853 42.853575121
79.4173808929187 42.853575121
79.425714226252 42.853575121
79.4340475595854 42.853575121
79.4423808929187 42.853575121
79.450714226252 42.853575121
79.4590475595853 42.853575121
79.4673808929187 42.853575121
79.475714226252 42.853575121
79.4840468574973 42.81144984
79.4923801908307 42.81144984
79.500713524164 42.81144984
79.5090468574973 42.81144984
79.5173801908307 42.81144984
79.525713524164 42.81144984
79.5340468574973 42.81144984
79.5423801908307 42.81144984
79.550713524164 42.81144984
79.5590468574973 42.81144984
79.5673796247622 42.77748573
79.5757129580955 42.77748573
79.5840462914288 42.77748573
79.5923796247622 42.77748573
79.6007129580955 42.77748573
79.6090462914288 42.77748573
79.6173796247622 42.77748573
79.6257129580955 42.77748573
79.6340462914288 42.77748573
79.6423796247622 42.77748573
79.6507125222812 42.751336871
79.6590458556145 42.751336871
79.6673791889479 42.751336871
79.6757125222812 42.751336871
79.6840458556145 42.751336871
79.6923791889479 42.751336871
79.7007125222812 42.751336871
79.7090458556145 42.751336871
79.7173791889479 42.751336871
79.7257125222812 42.751336871
79.7340455455091 42.732730546
79.7423788788424 42.732730546
79.7507122121758 42.732730546
79.7590455455091 42.732730546
79.7673788788424 42.732730546
79.7757122121758 42.732730546
79.7840455455091 42.732730546
79.7923788788424 42.732730546
79.8007122121758 42.732730546
79.8090455455091 42.732730546
79.8173786911134 42.721466805
79.8257120244468 42.721466805
79.8340422610282 42.535661691
79.8423726150095 42.356900571
79.8507059483428 42.356900571
79.8590392816762 42.356900571
79.8673726150095 42.356900571
79.8757059483428 42.356900571
79.8840392816762 42.356900571
79.8923726150095 42.356900571
79.9007055829285 42.334975708
79.9090389162618 42.334975708
79.9173722495951 42.334975708
79.9257055829285 42.334975708
79.9340389162618 42.334975708
79.9423722495951 42.334975708
79.9507055829285 42.334975708
79.9590389162618 42.334975708
79.9673722495951 42.334975708
79.9757055829285 42.334975708
79.9840386505576 42.319033457
79.9923719838909 42.319033457
80.0007053172243 42.319033457
80.0090386505576 42.319033457
80.017371983891 42.319033457
80.0257053172243 42.319033457
80.0340386505576 42.319033457
80.0423719838909 42.319033457
80.0507053172243 42.319033457
80.0590386505576 42.319033457
80.0673718154437 42.30892662
80.075705148777 42.30892662
80.0840384821103 42.30892662
80.0923718154437 42.30892662
80.100705148777 42.30892662
80.1090384821103 42.30892662
80.1173718154437 42.30892662
80.125705148777 42.30892662
80.1340384821103 42.30892662
80.1423718154437 42.30892662
80.150705075926 42.304555561
80.1590384092594 42.304555561
80.1673717425927 42.304555561
80.175705075926 42.304555561
80.1840384092593 42.304555561
80.1923717425927 42.304555561
80.200705075926 42.304555561
80.2090384092593 42.304555561
80.2173717425927 42.304555561
80.225705075926 42.304555561
80.2340384312032 42.305872192
80.2423717645365 42.305872192
80.250704673231 42.280393857
80.2590376679386 42.260076314
80.2673710012719 42.260076314
80.2757043346052 42.260076314
80.2840376679386 42.260076314
80.2923710012719 42.260076314
80.3007043346052 42.260076314
80.3090376679386 42.260076314
80.3173705242388 42.231454326
80.3257038575721 42.231454326
80.3340371909054 42.231454326
80.3423705242388 42.231454326
80.3507038575721 42.231454326
80.3590371909054 42.231454326
80.3673705242388 42.231454326
80.3757038575721 42.231454326
80.3840371909054 42.231454326
80.3923705242388 42.231454326
80.4007034630504 42.207783023
80.4090367963837 42.207783023
80.417370129717 42.207783023
80.4257034630504 42.207783023
80.4340367963837 42.207783023
80.442370129717 42.207783023
80.4507034630504 42.207783023
80.4590367963837 42.207783023
80.467370129717 42.207783023
80.4757034630504 42.207783023
80.4840364842017 42.189052102
80.492369817535 42.189052102
80.5007031508684 42.189052102
80.5090364842017 42.189052102
80.517369817535 42.189052102
80.5257031508684 42.189052102
80.5340364842017 42.189052102
80.542369817535 42.189052102
80.5507031508684 42.189052102
80.5590364842017 42.189052102
80.5673695881517 42.175289101
80.575702921485 42.175289101
80.5840362548183 42.175289101
80.5923695881517 42.175289101
80.600702921485 42.175289101
80.6090362548183 42.175289101
80.6173695881517 42.175289101
80.625702921485 42.175289101
80.6340362548183 42.175289101
80.6423695881517 42.175289101
80.6507027759913 42.166559477
80.6590361093246 42.166559477
80.6673898391282 43.39034769
80.6757231724615 43.39034769
80.6840565057948 43.39034769
80.6923898391282 43.39034769
80.7007231724615 43.39034769
80.7090565057948 43.39034769
80.7173898391282 43.39034769
80.7257231724615 43.39034769
80.7340552544176 43.315265055
80.7423885877509 43.315265055
80.7507219210842 43.315265055
80.7590552544176 43.315265055
80.7673885877509 43.315265055
80.7757219210842 43.315265055
80.7840552544176 43.315265055
80.7923885877509 43.315265055
80.8007219210842 43.315265055
80.8090552544176 43.315265055
80.8173875312859 43.251877155
80.8257208646192 43.251877155
80.8340514200017 43.085200101
80.8423820955904 42.925735425
80.8507154289237 42.925735425
80.8590487622571 42.925735425
80.8673820955904 42.925735425
80.8757154289238 42.925735425
80.8840487622571 42.925735425
80.8923820955904 42.925735425
80.9007145815969 42.874895813
80.9090479149302 42.874895813
80.9173812482636 42.874895813
80.9257145815969 42.874895813
80.9340479149302 42.874895813
80.9423812482635 42.874895813
80.9507145815969 42.874895813
80.9590479149302 42.874895813
80.9673812482635 42.874895813
80.9757145815969 42.874895813
80.9840472109219 42.832655313
80.9923805442552 42.832655313
81.0007138775886 42.832655313
81.0090472109219 42.832655313
81.0173805442552 42.832655313
81.0257138775885 42.832655313
81.0340472109219 42.832655313
81.0423805442552 42.832655313
81.0507138775885 42.832655313
81.0590472109219 42.832655313
81.0673799766703 42.798600219
81.0757133100036 42.798600219
81.084046643337 42.798600219
81.0923799766703 42.798600219
81.1007133100036 42.798600219
81.109046643337 42.798600219
81.1173799766703 42.798600219
81.1257133100036 42.798600219
81.134046643337 42.798600219
81.1423799766703 42.798600219
81.1507128731525 42.772389152
81.1590462064859 42.772389152
81.1673795398192 42.772389152
81.1757128731525 42.772389152
81.1840462064859 42.772389152
81.1923795398192 42.772389152
81.2007128731525 42.772389152
81.2090462064859 42.772389152
81.2173795398192 42.772389152
81.2257128731525 42.772389152
81.2340458958866 42.753753198
81.24237922922 42.753753198
81.2507125625533 42.753753198
81.2590458958866 42.753753198
81.26737922922 42.753753198
81.2757125625533 42.753753198
81.2840458958866 42.753753198
81.29237922922 42.753753198
81.3007125625533 42.753753198
81.3090458958866 42.753753198
81.3173790415939 42.742495632
81.3257123749272 42.742495632
81.3340425532093 42.553192557
81.3423728486983 42.370921899
81.3507061820317 42.370921899
81.359039515365 42.370921899
81.3673728486983 42.370921899
81.3757061820317 42.370921899
81.384039515365 42.370921899
81.3923728486983 42.370921899
81.4007058123266 42.348739597
81.40903914566 42.348739597
81.4173724789933 42.348739597
81.4257058123266 42.348739597
81.43403914566 42.348739597
81.4423724789933 42.348739597
81.4507058123266 42.348739597
81.45903914566 42.348739597
81.4673724789933 42.348739597
81.4757058123266 42.348739597
81.4840388758733 42.332552398
81.4923722092066 42.332552398
81.50070554254 42.332552398
81.5090388758733 42.332552398
81.5173722092066 42.332552398
81.52570554254 42.332552398
81.5340388758733 42.332552398
81.5423722092066 42.332552398
81.55070554254 42.332552398
81.5590388758733 42.332552398
81.567372036801 42.322208063
81.5757053701344 42.322208063
81.5840387034677 42.322208063
81.592372036801 42.322208063
81.6007053701344 42.322208063
81.6090387034677 42.322208063
81.617372036801 42.322208063
81.6257053701344 42.322208063
81.6340387034677 42.322208063
81.642372036801 42.322208063
81.6507052934461 42.317606767
81.6590386267794 42.317606767
81.6673719601128 42.317606767
81.6757052934461 42.317606767
81.6840386267795 42.317606767
81.6923719601128 42.317606767
81.7007052934461 42.317606767
81.7090386267794 42.317606767
81.7173719601128 42.317606767
81.7257052934461 42.317606767
81.7340386450004 42.318700024
81.7423719783337 42.318700024
81.7507047913805 42.287482833
81.7590376914002 42.261484012
81.7673710247335 42.261484012
81.7757043580669 42.261484012
81.7840376914002 42.261484012
81.7923710247335 42.261484012
81.8007043580669 42.261484012
81.8090376914002 42.261484012
81.8173705500175 42.233001049
81.8257038833508 42.233001049
81.8340372166842 42.233001049
81.8423705500175 42.233001049
81.8507038833508 42.233001049
81.8590372166841 42.233001049
81.8673705500175 42.233001049
81.8757038833508 42.233001049
81.8840372166841 42.233001049
81.8923705500175 42.233001049
81.900703491415 42.209484902
81.9090368247484 42.209484902
81.9173701580817 42.209484902
81.925703491415 42.209484902
81.9340368247484 42.209484902
81.9423701580817 42.209484902
81.950703491415 42.209484902
81.9590368247484 42.209484902
81.9673701580817 42.209484902
81.975703491415 42.209484902
81.98403651541 42.190924597
81.9923698487433 42.190924597
82.0007031820766 42.190924597
82.0090365154099 42.190924597
82.0173698487433 42.190924597
82.0257031820766 42.190924597
82.03403651541 42.190924597
82.0423698487433 42.190924597
82.0507031820766 42.190924597
82.0590365154099 42.190924597
82.0673696224486 42.177346915
82.0757029557819 42.177346915
82.0840362891152 42.177346915
82.0923696224486 42.177346915
82.1007029557819 42.177346915
82.1090362891153 42.177346915
82.1173696224486 42.177346915
82.1257029557819 42.177346915
82.1340362891153 42.177346915
82.1423696224486 42.177346915
82.1507028136076 42.168816454
82.1590361469409 42.168816454
82.1673900550335 43.403302011
82.1757233883668 43.403302011
82.1840567217002 43.403302011
82.1923900550335 43.403302011
82.2007233883669 43.403302011
82.2090567217002 43.403302011
82.2173900550335 43.403302011
82.2257233883668 43.403302011
82.2340554692262 43.328153575
82.2423888025596 43.328153575
82.2507221358929 43.328153575
82.2590554692263 43.328153575
82.2673888025596 43.328153575
82.2757221358929 43.328153575
82.2840554692263 43.328153575
82.2923888025596 43.328153575
82.3007221358929 43.328153575
82.3090554692263 43.328153575
82.3173877448574 43.264691446
82.3257210781908 43.264691446
82.3340517356148 43.104136891
82.3423825122688 42.950736128
82.3507158456021 42.950736128
82.3590491789355 42.950736128
82.3673825122688 42.950736128
82.3757158456021 42.950736128
82.3840491789355 42.950736128
82.3923825122688 42.950736128
82.4007149943251 42.899659505
82.4090483276584 42.899659505
82.4173816609918 42.899659505
82.4257149943251 42.899659505
82.4340483276584 42.899659505
82.4423816609917 42.899659505
82.4507149943251 42.899659505
82.4590483276584 42.899659505
82.4673816609917 42.899659505
82.4757149943251 42.899659505
82.4840476200958 42.857205745
82.4923809534291 42.857205745
82.5007142867624 42.857205745
82.5090476200958 42.857205745
82.5173809534291 42.857205745
82.5257142867624 42.857205745
82.5340476200958 42.857205745
82.5423809534291 42.857205745
82.5507142867624 42.857205745
82.5590476200958 42.857205745
82.5673803827827 42.822966964
82.5757137161161 42.822966964
82.5840470494494 42.822966964
82.5923803827827 42.822966964
82.6007137161161 42.822966964
82.6090470494494 42.822966964
82.6173803827827 42.822966964
82.6257137161161 42.822966964
82.6340470494494 42.822966964
82.6423803827827 42.822966964
82.6507132767765 42.796606589
82.6590466101098 42.796606589
82.6673799434432 42.796606589
82.6757132767765 42.796606589
82.6840466101098 42.796606589
82.6923799434432 42.796606589
82.7007132767765 42.796606589
82.7090466101098 42.796606589
82.7173799434431 42.796606589
82.7257132767765 42.796606589
82.7340462976634 42.777859803
82.7423796309967 42.777859803
82.75071296433 42.777859803
82.7590462976634 42.777859803
82.7673796309967 42.777859803
82.7757129643301 42.777859803
82.7840462976634 42.777859803
82.7923796309967 42.777859803
82.8007129643301 42.777859803
82.8090462976634 42.777859803
82.8173794422201 42.766533205
82.8257127755534 42.766533205
82.83404289143 42.573485797
82.8423731242478 42.387454867
82.8507064575811 42.387454867
82.8590397909145 42.387454867
82.8673731242478 42.387454867
82.8757064575811 42.387454867
82.8840397909144 42.387454867
82.8923731242478 42.387454867
82.9007060820225 42.364921353
82.9090394153559 42.364921353
82.9173727486892 42.364921353
82.9257060820225 42.364921353
82.9340394153559 42.364921353
82.9423727486892 42.364921353
82.9507060820225 42.364921353
82.9590394153559 42.364921353
82.9673727486892 42.364921353
82.9757060820225 42.364921353
82.9840391399154 42.348394925
82.9923724732487 42.348394925
83.0007058065821 42.348394925
83.0090391399154 42.348394925
83.0173724732488 42.348394925
83.0257058065821 42.348394925
83.0340391399154 42.348394925
83.0423724732488 42.348394925
83.0507058065821 42.348394925
83.0590391399154 42.348394925
83.0673722953885 42.33772331
83.0757056287218 42.33772331
83.0840389620552 42.33772331
83.0923722953885 42.33772331
83.1007056287218 42.33772331
83.1090389620552 42.33772331
83.1173722953885 42.33772331
83.1257056287218 42.33772331
83.1340389620552 42.33772331
83.1423722953885 42.33772331
83.1507055467721 42.332806328
83.1590388801055 42.332806328
83.1673722134388 42.332806328
83.1757055467721 42.332806328
83.1840388801055 42.332806328
83.1923722134388 42.332806328
83.2007055467721 42.332806328
83.2090388801055 42.332806328
83.2173722134388 42.332806328
83.2257055467721 42.332806328
83.2340388932498 42.333594987
83.2423722265831 42.333594987
83.2507049453312 42.296719873
83.2590377520175 42.265121053
83.2673710853509 42.265121053
83.2757044186842 42.265121053
83.2840377520176 42.265121053
83.2923710853509 42.265121053
83.3007044186842 42.265121053
83.3090377520175 42.265121053
83.3173706115965 42.236695789
83.3257039449298 42.236695789
83.3340372782632 42.236695789
83.3423706115965 42.236695789
83.3507039449298 42.236695789
83.3590372782632 42.236695789
83.3673706115965 42.236695789
83.3757039449298 42.236695789
83.3840372782632 42.236695789
83.3923706115965 42.236695789
83.4007035542813 42.213256876
83.4090368876146 42.213256876
83.4173702209479 42.213256876
83.4257035542813 42.213256876
83.4340368876146 42.213256876
83.4423702209479 42.213256876
83.4507035542813 42.213256876
83.4590368876146 42.213256876
83.4673702209479 42.213256876
83.4757035542813 42.213256876
83.484036579875 42.194792502
83.4923699132084 42.194792502
83.5007032465417 42.194792502
83.509036579875 42.194792502
83.5173699132084 42.194792502
83.5257032465417 42.194792502
83.534036579875 42.194792502
83.5423699132084 42.194792502
83.5507032465417 42.194792502
83.559036579875 42.194792502
83.5673696888081 42.181328487
83.5757030221414 42.181328487
83.5840363554748 42.181328487
83.5923696888081 42.181328487
83.6007030221414 42.181328487
83.6090363554748 42.181328487
83.6173696888081 42.181328487
83.6257030221414 42.181328487
83.6340363554748 42.181328487
83.6423696888081 42.181328487
83.6507028821397 42.172928383
83.659036215473 42.172928383
83.667390329434 43.419766039
83.6757236627673 43.419766039
83.6840569961007 43.419766039
83.692390329434 43.419766039
83.7007236627673 43.419766039
83.7090569961006 43.419766039
83.717390329434 43.419766039
83.7257236627673 43.419766039
83.7340557403971 43.344423828
83.7423890737305 43.344423828
83.7507224070638 43.344423828
83.7590557403971 43.344423828
83.7673890737305 43.344423828
83.7757224070638 43.344423828
83.7840557403971 43.344423828
83.7923890737305 43.344423828
83.8007224070638 43.344423828
83.8090557403971 43.344423828
83.8173880126835 43.280761012
83.8257213460169 43.280761012
83.8340521071044 43.126426262
83.842382986498 42.979189878
83.8507163198313 42.979189878
83.8590496531646 42.979189878
83.867382986498 42.979189878
83.8757163198313 42.979189878
83.8840496531646 42.979189878
83.892382986498 42.979189878
83.9007154630077 42.927780461
83.909048796341 42.927780461
83.9173821296743 42.927780461
83.9257154630077 42.927780461
83.934048796341 42.927780461
83.9423821296743 42.927780461
83.9507154630077 42.927780461
83.959048796341 42.927780461
83.9673821296743 42.927780461
83.9757154630077 42.927780461
83.9840480837012 42.885022071
83.9923814170345 42.885022071
84.0007147503678 42.885022071
84.0090480837012 42.885022071
84.0173814170345 42.885022071
84.0257147503678 42.885022071
84.0340480837012 42.885022071
84.0423814170345 42.885022071
84.0507147503678 42.885022071
84.0590480837012 42.885022071
84.067380841886 42.850513159
84.0757141752193 42.850513159
84.0840475085526 42.850513159
84.092380841886 42.850513159
84.1007141752193 42.850513159
84.1090475085526 42.850513159
84.117380841886 42.850513159
84.1257141752193 42.850513159
84.1340475085526 42.850513159
84.142380841886 42.850513159
84.150713732039 42.823922342
84.1590470653724 42.823922342
84.1673803987057 42.823922342
84.175713732039 42.823922342
84.1840470653724 42.823922342
84.1923803987057 42.823922342
84.200713732039 42.823922342
84.2090470653724 42.823922342
84.2173803987057 42.823922342
84.225713732039 42.823922342
84.2340467498178 42.804989069
84.2423800831511 42.804989069
84.2507134164845 42.804989069
84.2590467498178 42.804989069
84.2673800831512 42.804989069
84.2757134164845 42.804989069
84.2840467498178 42.804989069
84.2923800831511 42.804989069
84.3007134164845 42.804989069
84.3090467498178 42.804989069
84.3173798920566 42.793523396
84.3257132253899 42.793523396
84.3340432746556 42.596479333
84.34237344052 42.406431202
84.3507067738534 42.406431202
84.3590401071867 42.406431202
84.36737344052 42.406431202
84.3757067738534 42.406431202
84.3840401071867 42.406431202
84.39237344052 42.406431202
84.4007063908688 42.383452128
84.4090397242021 42.383452128
84.4173730575355 42.383452128
84.4257063908688 42.383452128
84.4340397242021 42.383452128
84.4423730575355 42.383452128
84.4507063908688 42.383452128
84.4590397242021 42.383452128
84.4673730575355 42.383452128
84.4757063908688 42.383452128
84.4840394416066 42.366496395
84.4923727749399 42.366496395
84.5007061082732 42.366496395
84.5090394416066 42.366496395
84.5173727749399 42.366496395
84.5257061082732 42.366496395
84.5340394416066 42.366496395
84.5423727749399 42.366496395
84.5507061082732 42.366496395
84.5590394416066 42.366496395
84.5673725901937 42.355411624
84.5757059235271 42.355411624
84.5840392568604 42.355411624
84.5923725901937 42.355411624
84.6007059235271 42.355411624
84.6090392568604 42.355411624
84.6173725901937 42.355411624
84.6257059235271 42.355411624
84.6340392568604 42.355411624
84.6423725901937 42.355411624
84.6507058349536 42.350097217
84.659039168287 42.350097217
84.6673725016203 42.350097217
84.6757058349536 42.350097217
84.684039168287 42.350097217
84.6923725016203 42.350097217
84.7007058349536 42.350097217
84.709039168287 42.350097217
84.7173725016203 42.350097217
84.7257058349536 42.350097217
84.7340391750586 42.350503517
84.742372508392 42.350503517
84.7507051340731 42.308044385
84.7590378486622 42.270919734
84.7673711819956 42.270919734
84.7757045153289 42.270919734
84.7840378486622 42.270919734
84.7923711819956 42.270919734
84.8007045153289 42.270919734
84.8090378486622 42.270919734
84.8173707078929 42.242473575
84.8257040412263 42.242473575
84.8340373745596 42.242473575
84.8423707078929 42.242473575
84.8507040412263 42.242473575
84.8590373745596 42.242473575
84.8673707078929 42.242473575
84.8757040412263 42.242473575
84.8840373745596 42.242473575
84.8923707078929 42.242473575
84.9007036506089 42.219036536
84.9090369839423 42.219036536
84.9173703172756 42.219036536
84.9257036506089 42.219036536
84.9340369839423 42.219036536
84.9423703172756 42.219036536
84.9507036506089 42.219036536
84.9590369839423 42.219036536
84.9673703172756 42.219036536
84.9757036506089 42.219036536
84.9840366765961 42.200595767
84.9923700099294 42.200595767
85.0007033432628 42.200595767
85.0090366765961 42.200595767
85.0173700099295 42.200595767
85.0257033432628 42.200595767
85.0340366765961 42.200595767
85.0423700099295 42.200595767
85.0507033432628 42.200595767
85.0590366765961 42.200595767
85.0673697862658 42.18717595
85.0757031195992 42.18717595
85.0840364529325 42.18717595
85.0923697862658 42.18717595
85.1007031195992 42.18717595
85.1090364529325 42.18717595
85.1173697862658 42.18717595
85.1257031195992 42.18717595
85.1340364529325 42.18717595
85.1423697862658 42.18717595
85.1507029806572 42.17883943
85.1590363139905 42.17883943
85.1673906600525 43.439603149
85.1757239933858 43.439603149
85.1840573267191 43.439603149
85.1923906600525 43.439603149
85.2007239933858 43.439603149
85.2090573267191 43.439603149
85.2173906600525 43.439603149
85.2257239933858 43.439603149
85.2340560657778 43.363946667
85.2423893991111 43.363946667
85.2507227324445 43.363946667
85.2590560657778 43.363946667
85.2673893991111 43.363946667
85.2757227324445 43.363946667
85.2840560657778 43.363946667
85.2923893991111 43.363946667
85.3007227324445 43.363946667
85.3090560657778 43.363946667
85.3173883327306 43.299963839
85.325721666064 43.299963839
85.3340525326534 43.151959205
85.3423835166801 43.011000808
85.3507168500135 43.011000808
85.3590501833468 43.011000808
85.3673835166801 43.011000808
85.3757168500135 43.011000808
85.3840501833468 43.011000808
85.3923835166801 43.011000808
85.4007159861695 42.959170172
85.4090493195029 42.959170172
85.4173826528362 42.959170172
85.4257159861695 42.959170172
85.4340493195029 42.959170172
85.4423826528362 42.959170172
85.4507159861695 42.959170172
85.4590493195029 42.959170172
85.4673826528362 42.959170172
85.4757159861695 42.959170172
85.4840486003797 42.916022784
85.4923819337131 42.916022784
85.5007152670464 42.916022784
85.5090486003797 42.916022784
85.5173819337131 42.916022784
85.5257152670464 42.916022784
85.5340486003797 42.916022784
85.5423819337131 42.916022784
85.5507152670464 42.916022784
85.5590486003797 42.916022784
85.5673813527314 42.881163881
85.5757146860647 42.881163881
85.584048019398 42.881163881
85.5923813527314 42.881163881
85.6007146860647 42.881163881
85.609048019398 42.881163881
85.6173813527314 42.881163881
85.6257146860647 42.881163881
85.634048019398 42.881163881
85.6423813527313 42.881163881
85.6507142377939 42.854267632
85.6590475711272 42.854267632
85.6673809044605 42.854267632
85.6757142377939 42.854267632
85.6840475711272 42.854267632
85.6923809044605 42.854267632
85.7007142377939 42.854267632
85.7090475711272 42.854267632
85.7173809044605 42.854267632
85.7257142377939 42.854267632
85.7340472512997 42.835077982
85.742380584633 42.835077982
85.7507139179664 42.835077982
85.7590472512997 42.835077982
85.767380584633 42.835077982
85.7757139179664 42.835077982
85.7840472512997 42.835077982
85.792380584633 42.835077982
85.8007139179664 42.835077982
85.8090472512997 42.835077982
85.8173803901433 42.823408598
85.8257137234766 42.823408598
85.8340437017853 42.622107118
85.8423737962715 42.427776292
85.8507071296049 42.427776292
85.8590404629382 42.427776292
85.8673737962715 42.427776292
85.8757071296049 42.427776292
85.8840404629382 42.427776292
85.8923737962715 42.427776292
85.9007067377002 42.404262015
85.9090400710336 42.404262015
85.9173734043669 42.404262015
85.9257067377003 42.404262015
85.9340400710336 42.404262015
85.9423734043669 42.404262015
85.9507067377003 42.404262015
85.9590400710336 42.404262015
85.9673734043669 42.404262015
85.9757067377002 42.404262015
85.9840397798545 42.386791268
85.9923731131878 42.386791268
86.0007064465211 42.386791268
86.0090397798545 42.386791268
86.0173731131878 42.386791268
86.0257064465211 42.386791268
86.0340397798545 42.386791268
86.0423731131878 42.386791268
86.0507064465211 42.386791268
86.0590397798545 42.386791268
86.067372920193 42.37521158
86.0757062535263 42.37521158
86.0840395868597 42.37521158
86.092372920193 42.37521158
86.1007062535263 42.37521158
86.1090395868597 42.37521158
86.117372920193 42.37521158
86.1257062535263 42.37521158
86.1340395868597 42.37521158
86.142372920193 42.37521158
86.1507061570307 42.369421843
86.1590394903641 42.369421843
86.1673728236974 42.369421843
86.1757061570307 42.369421843
86.1840394903641 42.369421843
86.1923728236974 42.369421843
86.2007061570307 42.369421843
86.2090394903641 42.369421843
86.2173728236974 42.369421843
86.2257061570307 42.369421843
86.234039489527 42.369371619
86.2423728228603 42.369371619
86.2507053565885 42.321395312
86.2590379801974 42.278811844
86.2673713135307 42.278811844
86.2757046468641 42.278811844
86.2840379801974 42.278811844
86.2923713135307 42.278811844
86.3007046468641 42.278811844
86.3090379801974 42.278811844
86.3173708378178 42.25026907
86.3257041711512 42.25026907
86.3340375044845 42.25026907
86.3423708378178 42.25026907
86.3507041711512 42.25026907
86.3590375044845 42.25026907
86.3673708378178 42.25026907
86.3757041711512 42.25026907
86.3840375044845 42.25026907
86.3923708378178 42.25026907
86.4007037793532 42.226761193
86.4090371126865 42.226761193
86.4173704460199 42.226761193
86.4257037793532 42.226761193
86.4340371126866 42.226761193
86.4423704460199 42.226761193
86.4507037793532 42.226761193
86.4590371126865 42.226761193
86.4673704460199 42.226761193
86.4757037793532 42.226761193
86.484036804569 42.208274141
86.4923701379023 42.208274141
86.5007034712357 42.208274141
86.509036804569 42.208274141
86.5173701379023 42.208274141
86.5257034712357 42.208274141
86.534036804569 42.208274141
86.5423701379023 42.208274141
86.5507034712357 42.208274141
86.559036804569 42.208274141
86.5673699138555 42.194831331
86.5757032471888 42.194831331
86.5840365805222 42.194831331
86.5923699138555 42.194831331
86.6007032471888 42.194831331
86.6090365805222 42.194831331
86.6173699138555 42.194831331
86.6257032471888 42.194831331
86.6340365805222 42.194831331
86.6423699138555 42.194831331
86.6507031082288 42.186493728
86.6590364415621 42.186493728
86.6673910445683 43.462674096
86.6757243779016 43.462674096
86.6840577112349 43.462674096
86.6923910445683 43.462674096
86.7007243779016 43.462674096
86.7090577112349 43.462674096
86.7173910445683 43.462674096
86.7257243779016 43.462674096
86.7340564431763 43.386590575
86.7423897765096 43.386590575
86.7507231098429 43.386590575
86.7590564431762 43.386590575
86.7673897765096 43.386590575
86.7757231098429 43.386590575
86.7840564431763 43.386590575
86.7923897765096 43.386590575
86.8007231098429 43.386590575
86.8090564431763 43.386590575
86.8173887029302 43.32217581
86.8257220362635 43.32217581
86.8340530104081 43.180624486
86.8423841011785 43.046070712
86.8507174345119 43.046070712
86.8590507678452 43.046070712
86.8673841011785 43.046070712
86.8757174345119 43.046070712
86.8840507678452 43.046070712
86.8923841011785 43.046070712
86.9007165623018 42.99373811
86.9090498956352 42.99373811
86.9173832289685 42.99373811
86.9257165623018 42.99373811
86.9340498956352 42.99373811
86.9423832289685 42.99373811
86.9507165623018 42.99373811
86.9590498956352 42.99373811
86.9673832289685 42.99373811
86.9757165623018 42.99373811
86.9840491687421 42.950124524
86.9923825020754 42.950124524
87.0007158354087 42.950124524
87.0090491687421 42.950124524
87.0173825020754 42.950124524
87.0257158354087 42.950124524
87.0340491687421 42.950124524
87.0423825020754 42.950124524
87.0507158354087 42.950124524
87.0590491687421 42.950124524
87.0673819140425 42.914842551
87.0757152473759 42.914842551
87.0840485807092 42.914842551
87.0923819140425 42.914842551
87.1007152473758 42.914842551
87.1090485807092 42.914842551
87.1173819140425 42.914842551
87.1257152473759 42.914842551
87.1340485807092 42.914842551
87.1423819140425 42.914842551
87.1507147928708 42.88757225
87.1590481262042 42.88757225
87.1673814595375 42.88757225
87.1757147928708 42.88757225
87.1840481262042 42.88757225
87.1923814595375 42.88757225
87.2007147928708 42.88757225
87.2090481262042 42.88757225
87.2173814595375 42.88757225
87.2257147928708 42.88757225
87.2340478010373 42.868062237
87.2423811343706 42.868062237
87.250714467704 42.868062237
87.2590478010373 42.868062237
87.2673811343706 42.868062237
87.2757144677039 42.868062237
87.2840478010373 42.868062237
87.2923811343706 42.868062237
87.300714467704 42.868062237
87.3090478010373 42.868062237
87.3173809355004 42.856130024
87.3257142688337 42.856130024
87.3340441717008 42.650302049
87.3423741902435 42.45141461
87.3507075235768 42.45141461
87.3590408569102 42.45141461
87.3673741902435 42.45141461
87.3757075235768 42.45141461
87.3840408569102 42.45141461
87.3923741902435 42.45141461
87.4007071213384 42.427280306
87.4090404546718 42.427280306
87.4173737880051 42.427280306
87.4257071213384 42.427280306
87.4340404546718 42.427280306
87.4423737880051 42.427280306
87.4507071213384 42.427280306
87.4590404546718 42.427280306
87.4673737880051 42.427280306
87.4757071213384 42.427280306
87.4840401535568 42.409213411
87.4923734868902 42.409213411
87.5007068202235 42.409213411
87.5090401535569 42.409213411
87.5173734868902 42.409213411
87.5257068202235 42.409213411
87.5340401535568 42.409213411
87.5423734868902 42.409213411
87.5507068202235 42.409213411
87.5590401535569 42.409213411
87.5673732843545 42.397061267
87.5757066176878 42.397061267
87.5840399510211 42.397061267
87.5923732843545 42.397061267
87.6007066176878 42.397061267
87.6090399510211 42.397061267
87.6173732843545 42.397061267
87.6257066176878 42.397061267
87.6340399510211 42.397061267
87.6423732843545 42.397061267
87.6507065120372 42.390722232
87.6590398453705 42.390722232
87.6673731787039 42.390722232
87.6757065120372 42.390722232
87.6840398453705 42.390722232
87.6923731787039 42.390722232
87.7007065120372 42.390722232
87.7090398453705 42.390722232
87.7173731787039 42.390722232
87.7257065120372 42.390722232
87.7340398357507 42.390145041
87.742373169084 42.390145041
87.7507056118551 42.336711307
87.759038145481 42.288728858
87.7673714788143 42.288728858
87.7757048121476 42.288728858
87.784038145481 42.288728858
87.7923714788143 42.288728858
87.8007048121476 42.288728858
87.809038145481 42.288728858
87.8173710002784 42.260016701
87.8257043336117 42.260016701
87.834037666945 42.260016701
87.8423710002783 42.260016701
87.8507043336117 42.260016701
87.859037666945 42.260016701
87.8673710002784 42.260016701
87.8757043336117 42.260016701
87.884037666945 42.260016701
87.8923710002784 42.260016701
87.9007039394665 42.236367992
87.9090372727999 42.236367992
87.9173706061332 42.236367992
87.9257039394665 42.236367992
87.9340372727999 42.236367992
87.9423706061332 42.236367992
87.9507039394665 42.236367992
87.9590372727999 42.236367992
87.9673706061332 42.236367992
87.9757039394665 42.236367992
87.9840369627886 42.217767318
87.992370296122 42.217767318
88.0007036294553 42.217767318
88.0090369627886 42.217767318
88.017370296122 42.217767318
88.0257036294553 42.217767318
88.0340369627886 42.217767318
88.042370296122 42.217767318
88.0507036294553 42.217767318
88.0590369627886 42.217767318
88.067370070611 42.204236661
88.0757034039443 42.204236661
88.0840367372777 42.204236661
88.092370070611 42.204236661
88.1007034039444 42.204236661
88.1090367372777 42.204236661
88.117370070611 42.204236661
88.1257034039443 42.204236661
88.1340367372777 42.204236661
88.142370070611 42.204236661
88.1507032639247 42.195835485
88.1590365972581 42.195835485
88.1673900323019 43.401938111
88.1757233656352 43.401938111
88.1840566989685 43.401938111
88.1923900323018 43.401938111
88.2007233656352 43.401938111
88.2090566989685 43.401938111
88.2173900323019 43.401938111
88.2257233656352 43.401938111
88.2340559598624 43.357591741
88.2423892931957 43.357591741
88.2507235370428 43.412222568
88.2590568703761 43.412222568
88.2673902037095 43.412222568
88.2757235370428 43.412222568
88.2840568703761 43.412222568
88.2923902037095 43.412222568
88.3007235370428 43.412222568
88.3090568703761 43.412222568
88.3173891211919 43.347271511
88.3257224545252 43.347271511
88.3340535384911 43.212309469
88.3423847383309 43.084299856
88.3507180716643 43.084299856
88.3590514049976 43.084299856
88.3673847383309 43.084299856
88.3757180716643 43.084299856
88.3840514049976 43.084299856
88.3923847383309 43.084299856
88.4007171898711 43.031392264
88.4090505232044 43.031392264
88.4173838565377 43.031392264
88.4257171898711 43.031392264
88.4340505232044 43.031392264
88.4423838565377 43.031392264
88.4507171898711 43.031392264
88.4590505232044 43.031392264
88.4673838565377 43.031392264
88.4757171898711 43.031392264
88.4840497873782 42.98724269
88.4923831207115 42.98724269
88.5007164540448 42.98724269
88.5090497873782 42.98724269
88.5173831207115 42.98724269
88.5257164540448 42.98724269
88.5340497873782 42.98724269
88.5423831207115 42.98724269
88.5507164540448 42.98724269
88.5590497873782 42.98724269
88.5673825245244 42.951471464
88.5757158578577 42.951471464
88.5840491911911 42.951471464
88.5923825245244 42.951471464
88.6007158578577 42.951471464
88.6090491911911 42.951471464
88.6173825245244 42.951471464
88.6257158578577 42.951471464
88.6340491911911 42.951471464
88.6423825245244 42.951471464
88.6507153960816 42.923764896
88.6590487294149 42.923764896
88.6673820627483 42.923764896
88.6757153960816 42.923764896
88.6840487294149 42.923764896
88.6923820627483 42.923764896
88.7007153960816 42.923764896
88.7090487294149 42.923764896
88.7173820627483 42.923764896
88.7257153960816 42.923764896
88.7340483979432 42.903876593
88.7423817312766 42.903876593
88.7507150646099 42.903876593
88.7590483979432 42.903876593
88.7673817312766 42.903876593
88.7757150646099 42.903876593
88.7840483979432 42.903876593
88.7923817312765 42.903876593
88.8007150646099 42.903876593
88.8090483979432 42.903876593
88.8173815271339 42.891628032
88.8257148604672 42.891628032
88.834044683272 42.680996322
88.8423746211679 42.477270074
88.8507079545012 42.477270074
88.8590412878346 42.477270074
88.8673746211679 42.477270074
88.8757079545012 42.477270074
88.8840412878346 42.477270074
88.8923746211679 42.477270074
88.9007075405987 42.452435921
88.909040873932 42.452435921
88.9173742072654 42.452435921
88.9257075405987 42.452435921
88.934040873932 42.452435921
88.9423742072654 42.452435921
88.9507075405987 42.452435921
88.959040873932 42.452435921
88.9673742072654 42.452435921
88.9757075405987 42.452435921
88.9840405616058 42.433696345
88.9923738949391 42.433696345
89.0007072282724 42.433696345
89.0090405616058 42.433696345
89.0173738949391 42.433696345
89.0257072282724 42.433696345
89.0340405616057 42.433696345
89.0423738949391 42.433696345
89.0507072282724 42.433696345
89.0590405616058 42.433696345
89.0673736816424 42.420898544
89.0757070149757 42.420898544
89.0840403483091 42.420898544
89.0923736816424 42.420898544
89.1007070149757 42.420898544
89.1090403483091 42.420898544
89.1173736816424 42.420898544
89.1257070149757 42.420898544
89.1340403483091 42.420898544
89.1423736816424 42.420898544
89.1507068990051 42.413940305
89.1590402323384 42.413940305
89.1673735656718 42.413940305
89.1757068990051 42.413940305
89.1840402323384 42.413940305
89.1923735656717 42.413940305
89.2007068990051 42.413940305
89.2090402323384 42.413940305
89.2173735656717 42.413940305
89.2257068990051 42.413940305
89.2340402128248 42.41276949
89.2423735461582 42.41276949
89.2507058988491 42.353930944
89.2590383433686 42.300602117
89.267371676702 42.300602117
89.2757050100353 42.300602117
89.2840383433686 42.300602117
89.292371676702 42.300602117
89.3007050100353 42.300602117
89.3090383433686 42.300602117
89.3173711941808 42.27165085
89.3257045275142 42.27165085
89.3340378608475 42.27165085
89.3423711941808 42.27165085
89.3507045275142 42.27165085
89.3590378608475 42.27165085
89.3673711941808 42.27165085
89.3757045275142 42.27165085
89.3840378608475 42.27165085
89.3923711941808 42.27165085
89.400704129902 42.247794122
89.4090374632354 42.247794122
89.4173707965687 42.247794122
89.425704129902 42.247794122
89.4340374632354 42.247794122
89.4423707965687 42.247794122
89.450704129902 42.247794122
89.4590374632354 42.247794122
89.4673707965687 42.247794122
89.475704129902 42.247794122
89.484037150251 42.229015062
89.4923704835844 42.229015062
89.5007038169177 42.229015062
89.509037150251 42.229015062
89.5173704835844 42.229015062
89.5257038169177 42.229015062
89.534037150251 42.229015062
89.5423704835844 42.229015062
89.5507038169177 42.229015062
89.559037150251 42.229015062
89.5673702555685 42.21533411
89.5757035889018 42.21533411
89.5840369222352 42.21533411
89.5923702555685 42.21533411
89.6007035889018 42.21533411
89.6090369222352 42.21533411
89.6173702555685 42.21533411
89.6257035889018 42.21533411
89.6340369222352 42.21533411
89.6423702555685 42.21533411
89.6507034468182 42.206809094
89.6590367801516 42.206809094
89.6673887455641 43.324733849
89.6757220788975 43.324733849
89.6840554122308 43.324733849
89.6923887455641 43.324733849
89.7007220788975 43.324733849
89.7090554122308 43.324733849
89.7173887455642 43.324733849
89.7257220788975 43.324733849
89.7340547161372 43.282968233
89.7423880494705 43.282968233
89.7507213828039 43.282968233
89.7590547161372 43.282968233
89.7673880494706 43.282968233
89.7757213828039 43.282968233
89.7840547161372 43.282968233
89.7923880494705 43.282968233
89.8007213828039 43.282968233
89.8090547161372 43.282968233
89.8173874775773 43.248654638
89.8257208109106 43.248654638
89.834054115014 43.246900838
89.8423854264618 43.125587709
89.8507187597952 43.125587709
89.8590520931285 43.125587709
89.8673854264618 43.125587709
89.8757187597951 43.125587709
89.8840520931285 43.125587709
89.8923854264618 43.125587709
89.9007178673326 43.072039956
89.9090512006659 43.072039956
89.9173845339993 43.072039956
89.9257178673326 43.072039956
89.9340512006659 43.072039956
89.9423845339993 43.072039956
89.9507178673326 43.072039956
89.9590512006659 43.072039956
89.9673845339993 43.072039956
89.9757178673326 43.072039956
89.9840504548667 43.027292004
89.9923837882001 43.027292004
90.0007171215334 43.027292004
90.0090504548667 43.027292004
90.0173837882001 43.027292004
90.0257171215334 43.027292004
90.0340504548667 43.027292004
90.0423837882001 43.027292004
90.0507171215334 43.027292004
90.0590504548667 43.027292004
90.067383182871 42.990972257
90.0757165162043 42.990972257
90.0840498495376 42.990972257
90.0923831828709 42.990972257
90.1007165162043 42.990972257
90.1090498495376 42.990972257
90.117383182871 42.990972257
90.1257165162043 42.990972257
90.1340498495376 42.990972257
90.1423831828709 42.990972257
90.1507160462286 42.962773718
90.159049379562 42.962773718
90.1673827128953 42.962773718
90.1757160462286 42.962773718
90.184049379562 42.962773718
90.1923827128953 42.962773718
90.2007160462286 42.962773718
90.209049379562 42.962773718
90.2173827128953 42.962773718
90.2257160462286 42.962773718
90.2340490409212 42.94245527
90.2423823742545 42.94245527
90.2507157075878 42.94245527
90.2590490409212 42.94245527
90.2673823742545 42.94245527
90.2757157075878 42.94245527
90.2840490409212 42.94245527
90.2923823742545 42.94245527
90.3007157075878 42.94245527
90.3090490409212 42.94245527
90.3173821640409 42.929842455
90.3257154973742 42.929842455
90.3340452353626 42.714121758
90.3423750877732 42.505266391
90.3507084211065 42.505266391
90.3590417544399 42.505266391
90.3673750877732 42.505266391
90.3757084211065 42.505266391
90.3840417544398 42.505266391
90.3923750877732 42.505266391
90.4007079942936 42.479657616
90.4090413276269 42.479657616
90.4173746609603 42.479657616
90.4257079942936 42.479657616
90.4340413276269 42.479657616
90.4423746609603 42.479657616
90.4507079942936 42.479657616
90.4590413276269 42.479657616
90.4673746609603 42.479657616
90.4757079942936 42.479657616
90.4840410028927 42.460173564
90.4923743362261 42.460173564
90.5007076695594 42.460173564
90.5090410028927 42.460173564
90.5173743362261 42.460173564
90.5257076695594 42.460173564
90.5340410028927 42.460173564
90.5423743362261 42.460173564
90.5507076695594 42.460173564
90.5590410028927 42.460173564
90.5673741110213 42.446661278
90.5757074443546 42.446661278
90.584040777688 42.446661278
90.5923741110213 42.446661278
90.6007074443546 42.446661278
90.609040777688 42.446661278
90.6173741110213 42.446661278
90.6257074443546 42.446661278
90.634040777688 42.446661278
90.6423741110213 42.446661278
90.6507073169672 42.439018034
90.6590406503006 42.439018034
90.6673739836339 42.439018034
90.6757073169672 42.439018034
90.6840406503006 42.439018034
90.6923739836339 42.439018034
90.7007073169672 42.439018034
90.7090406503006 42.439018034
90.7173739836339 42.439018034
90.7257073169672 42.439018034
90.7340406198469 42.437190811
90.7423739531802 42.437190811
90.7507062165483 42.372992896
90.7590385727173 42.31436304
90.7673719060507 42.31436304
90.775705239384 42.31436304
90.7840385727173 42.31436304
90.7923719060507 42.31436304
90.800705239384 42.31436304
90.8090385727173 42.31436304
90.8173714184332 42.285105995
90.8257047517666 42.285105995
90.8340380850999 42.285105995
90.8423714184332 42.285105995
90.8507047517666 42.285105995
90.8590380850999 42.285105995
90.8673714184333 42.285105995
90.8757047517666 42.285105995
90.8840380850999 42.285105995
90.8923714184332 42.285105995
90.900704349615 42.260976901
90.9090376829484 42.260976901
90.9173710162817 42.260976901
90.925704349615 42.260976901
90.9340376829484 42.260976901
90.9423710162817 42.260976901
90.950704349615 42.260976901
90.9590376829483 42.260976901
90.9673710162817 42.260976901
90.975704349615 42.260976901
90.9840373659558 42.241957349
90.9923706992891 42.241957349
91.0007040326225 42.241957349
91.0090373659558 42.241957349
91.0173706992891 42.241957349
91.0257040326225 42.241957349
91.0340373659558 42.241957349
91.0423706992892 42.241957349
91.0507040326225 42.241957349
91.0590373659558 42.241957349
91.0673704677681 42.228066084
91.0757038011014 42.228066084
91.0840371344347 42.228066084
91.0923704677681 42.228066084
91.1007038011014 42.228066084
91.1090371344347 42.228066084
91.1173704677681 42.228066084
91.1257038011014 42.228066084
91.1340371344347 42.228066084
91.1423704677681 42.228066084
91.1507036559872 42.219359233
91.1590369893206 42.219359233
91.1673875021986 43.250131913
91.1757208355319 43.250131913
91.1840541688652 43.250131913
91.1923875021985 43.250131913
91.2007208355319 43.250131913
91.2090541688652 43.250131913
91.2173875021985 43.250131913
91.2257208355319 43.250131913
91.2340535151894 43.210911363
91.2423868485227 43.210911363
91.250720181856 43.210911363
91.2590535151894 43.210911363
91.2673868485227 43.210911363
91.275720181856 43.210911363
91.2840535151894 43.210911363
91.2923868485227 43.210911363
91.3007201818561 43.210911363
91.3090535151894 43.210911363
91.3173863179885 43.179079309
91.3257196513218 43.179079309
91.3340547380881 43.284285287
91.3423861638935 43.169833612
91.3507194972269 43.169833612
91.3590528305602 43.169833612
91.3673861638935 43.169833612
91.3757194972269 43.169833612
91.3840528305602 43.169833612
91.3923861638935 43.169833612
91.4007185931388 43.115588329
91.4090519264721 43.115588329
91.4173852598055 43.115588329
91.4257185931388 43.115588329
91.4340519264722 43.115588329
91.4423852598055 43.115588329
91.4507185931388 43.115588329
91.4590519264721 43.115588329
91.4673852598055 43.115588329
91.4757185931388 43.115588329
91.4840511697819 43.070186915
91.4923845031153 43.070186915
91.5007178364486 43.070186915
91.5090511697819 43.070186915
91.5173845031153 43.070186915
91.5257178364486 43.070186915
91.5340511697819 43.070186915
91.5423845031153 43.070186915
91.5507178364486 43.070186915
91.5590511697819 43.070186915
91.5673838877726 43.033266359
91.575717221106 43.033266359
91.5840505544393 43.033266359
91.5923838877727 43.033266359
91.600717221106 43.033266359
91.6090505544393 43.033266359
91.6173838877726 43.033266359
91.625717221106 43.033266359
91.6340505544393 43.033266359
91.6423838877727 43.033266359
91.6507167421106 43.004526638
91.659050075444 43.004526638
91.6673834087773 43.004526638
91.6757167421106 43.004526638
91.684050075444 43.004526638
91.6923834087773 43.004526638
91.7007167421106 43.004526638
91.709050075444 43.004526638
91.7173834087773 43.004526638
91.7257167421106 43.004526638
91.7340497288696 42.983732178
91.742383062203 42.983732178
91.7507163955363 42.983732178
91.7590497288696 42.983732178
91.767383062203 42.983732178
91.7757163955363 42.983732178
91.7840497288696 42.983732178
91.792383062203 42.983732178
91.8007163955363 42.983732178
91.8090497288696 42.983732178
91.8173828452146 42.970712878
91.825716178548 42.970712878
91.8340458268353 42.749610117
91.8423755887899 42.535327394
91.8507089221232 42.535327394
91.8590422554566 42.535327394
91.8673755887899 42.535327394
91.8757089221232 42.535327394
91.8840422554566 42.535327394
91.8923755887899 42.535327394
91.9007084812382 42.508874294
91.9090418145716 42.508874294
91.9173751479049 42.508874294
91.9257084812382 42.508874294
91.9340418145716 42.508874294
91.9423751479049 42.508874294
91.9507084812382 42.508874294
91.9590418145716 42.508874294
91.9673751479049 42.508874294
91.9757084812382 42.508874294
91.9840414763114 42.488578687
91.9923748096448 42.488578687
92.0007081429781 42.488578687
92.0090414763115 42.488578687
92.0173748096448 42.488578687
92.0257081429781 42.488578687
92.0340414763114 42.488578687
92.0423748096448 42.488578687
92.0507081429781 42.488578687
92.0590414763114 42.488578687
92.0673745714593 42.474287557
92.0757079047926 42.474287557
92.0840412381259 42.474287557
92.0923745714593 42.474287557
92.1007079047926 42.474287557
92.1090412381259 42.474287557
92.1173745714593 42.474287557
92.1257079047926 42.474287557
92.1340412381259 42.474287557
92.1423745714593 42.474287557
92.1507077649611 42.465897667
92.1590410982945 42.465897667
92.1673744316278 42.465897667
92.1757077649611 42.465897667
92.1840410982945 42.465897667
92.1923744316278 42.465897667
92.2007077649611 42.465897667
92.2090410982944 42.465897667
92.2173744316278 42.465897667
92.2257077649611 42.465897667
92.2340410559188 42.463355127
92.2423743892521 42.463355127
92.2507065639345 42.393836067
92.2590388323868 42.329943208
92.2673721657201 42.329943208
92.2757054990535 42.329943208
92.2840388323868 42.329943208
92.2923721657201 42.329943208
92.3007054990535 42.329943208
92.3090388323868 42.329943208
92.3173716719478 42.300316869
92.3257050052812 42.300316869
92.3340383386145 42.300316869
92.3423716719478 42.300316869
92.3507050052811 42.300316869
92.3590383386145 42.300316869
92.3673716719478 42.300316869
92.3757050052811 42.300316869
92.3840383386145 42.300316869
92.3923716719478 42.300316869
92.400704597566 42.275853961
92.4090379308993 42.275853961
92.4173712642327 42.275853961
92.425704597566 42.275853961
92.4340379308994 42.275853961
92.4423712642327 42.275853961
92.450704597566 42.275853961
92.4590379308993 42.275853961
92.4673712642327 42.275853961
92.475704597566 42.275853961
92.4840376089075 42.256534449
92.4923709422408 42.256534449
92.5007042755742 42.256534449
92.5090376089075 42.256534449
92.5173709422408 42.256534449
92.5257042755741 42.256534449
92.5340376089075 42.256534449
92.5423709422408 42.256534449
92.5507042755741 42.256534449
92.5590376089075 42.256534449
92.5673707062557 42.242375343
92.5757040395891 42.242375343
92.5840373729224 42.242375343
92.5923707062557 42.242375343
92.6007040395891 42.242375343
92.6090373729224 42.242375343
92.6173707062557 42.242375343
92.6257040395891 42.242375343
92.6340373729224 42.242375343
92.6423707062557 42.242375343
92.6507038905159 42.233430956
92.6590372238493 42.233430956
92.6673863026799 43.178160796
92.6757196360133 43.178160796
92.6840529693466 43.178160796
92.6923863026799 43.178160796
92.7007196360133 43.178160796
92.7090529693466 43.178160796
92.7173863026799 43.178160796
92.7257196360133 43.178160796
92.7340523574259 43.141445554
92.7423856907592 43.141445554
92.7507190240926 43.141445554
92.7590523574259 43.141445554
92.7673856907592 43.141445554
92.7757190240926 43.141445554
92.7840523574259 43.141445554
92.7923856907592 43.141445554
92.8007190240926 43.141445554
92.8090523574259 43.141445554
92.8173852008759 43.112052554
92.8257185342092 43.112052554
92.8340518675426 43.112052554
92.8423852008759 43.112052554
92.8507185342092 43.112052554
92.8590518675426 43.112052554
92.8673852008759 43.112052554
92.8757185342092 43.112052554
92.8840518675426 43.112052554
92.8923852008759 43.112052554
92.9007181670517 43.090023104
92.9090515003851 43.090023104
92.9173878131428 43.268788568
92.9257193657484 43.161944904
92.9340526990817 43.161944904
92.9423860324151 43.161944904
92.9507193657484 43.161944904
92.9590526990817 43.161944904
92.9673860324151 43.161944904
92.9757193657484 43.161944904
92.9840519307039 43.115842236
92.9923852640373 43.115842236
93.0007185973706 43.115842236
93.0090519307039 43.115842236
93.0173852640373 43.115842236
93.0257185973706 43.115842236
93.0340519307039 43.115842236
93.0423852640373 43.115842236
93.0507185973706 43.115842236
93.0590519307039 43.115842236
93.0673846379235 43.078275407
93.0757179712568 43.078275407
93.0840513045901 43.078275407
93.0923846379235 43.078275407
93.1007179712568 43.078275407
93.1090513045901 43.078275407
93.1173846379235 43.078275407
93.1257179712568 43.078275407
93.1340513045901 43.078275407
93.1423846379235 43.078275407
93.1507174825284 43.048951706
93.1590508158618 43.048951706
93.1673841491951 43.048951706
93.1757174825284 43.048951706
93.1840508158618 43.048951706
93.1923841491951 43.048951706
93.2007174825284 43.048951706
93.2090508158618 43.048951706
93.2173841491951 43.048951706
93.2257174825284 43.048951706
93.2340504606897 43.02764138
93.242383794023 43.02764138
93.2507171273563 43.02764138
93.2590504606897 43.02764138
93.267383794023 43.02764138
93.2757171273563 43.02764138
93.2840504606897 43.02764138
93.292383794023 43.02764138
93.3007171273563 43.02764138
93.3090504606897 43.02764138
93.3173835696489 43.014178933
93.3257169029822 43.014178933
93.3340464565565 42.787393387
93.3423761229556 42.567377338
93.350709456289 42.567377338
93.3590427896223 42.567377338
93.3673761229556 42.567377338
93.375709456289 42.567377338
93.3840427896223 42.567377338
93.3923761229556 42.567377338
93.4007090002547 42.540015282
93.409042333588 42.540015282
93.4173756669214 42.540015282
93.4257090002547 42.540015282
93.434042333588 42.540015282
93.4423756669214 42.540015282
93.4507090002547 42.540015282
93.459042333588 42.540015282
93.4673756669214 42.540015282
93.4757090002547 42.540015282
93.4840419807635 42.518845807
93.4923753140968 42.518845807
93.5007086474301 42.518845807
93.5090419807634 42.518845807
93.5173753140968 42.518845807
93.5257086474301 42.518845807
93.5340419807634 42.518845807
93.5423753140968 42.518845807
93.5507086474301 42.518845807
93.5590419807634 42.518845807
93.5673750619322 42.503715929
93.5757083952655 42.503715929
93.5840417285988 42.503715929
93.5923750619322 42.503715929
93.6007083952655 42.503715929
93.6090417285988 42.503715929
93.6173750619322 42.503715929
93.6257083952655 42.503715929
93.6340417285988 42.503715929
93.6423750619322 42.503715929
93.6507082420317 42.494521899
93.659041575365 42.494521899
93.6673749086983 42.494521899
93.6757082420317 42.494521899
93.684041575365 42.494521899
93.6923749086983 42.494521899
93.7007082420317 42.494521899
93.709041575365 42.494521899
93.7173749086983 42.494521899
93.7257082420317 42.494521899
93.734041520151 42.491209059
93.7423748534843 42.491209059
93.7507069399971 42.416399824
93.7590391212441 42.347274648
93.7673724545775 42.347274648
93.7757057879108 42.347274648
93.7840391212441 42.347274648
93.7923724545775 42.347274648
93.8007057879108 42.347274648
93.8090391212441 42.347274648
93.8173719536439 42.317218633
93.8257052869772 42.317218633
93.8340386203106 42.317218633
93.8423719536439 42.317218633
93.8507052869772 42.317218633
93.8590386203105 42.317218633
93.8673719536439 42.317218633
93.8757052869772 42.317218633
93.8840386203105 42.317218633
93.8923719536439 42.317218633
93.9007048727221 42.292363327
93.9090382060554 42.292363327
93.9173715393888 42.292363327
93.9257048727221 42.292363327
93.9340382060554 42.292363327
93.9423715393888 42.292363327
93.9507048727221 42.292363327
93.9590382060555 42.292363327
93.9673715393888 42.292363327
93.9757048727221 42.292363327
93.9840378781181 42.272687085
93.9923712114514 42.272687085
94.0007045447847 42.272687085
94.0090378781181 42.272687085
94.0173712114514 42.272687085
94.0257045447847 42.272687085
94.0340378781181 42.272687085
94.0423712114514 42.272687085
94.0507045447848 42.272687085
94.0590378781181 42.272687085
94.0673709700852 42.258205111
94.0757043034185 42.258205111
94.0840525060114 43.150360687
94.0923858393448 43.150360687
94.1007191726781 43.150360687
94.1090525060115 43.150360687
94.1173858393448 43.150360687
94.1257191726781 43.150360687
94.1340525060114 43.150360687
94.1423858393448 43.150360687
94.1507184807955 43.10884773
94.1590518141288 43.10884773
94.1673851474622 43.10884773
94.1757184807955 43.10884773
94.1840518141288 43.10884773
94.1923851474622 43.10884773
94.2007184807955 43.10884773
94.2090518141288 43.10884773
94.2173851474622 43.10884773
94.2257184807955 43.10884773
94.234051243232 43.074593922
94.2423845765654 43.074593922
94.2507179098987 43.074593922
94.259051243232 43.074593922
94.2673845765654 43.074593922
94.2757179098987 43.074593922
94.284051243232 43.074593922
94.2923845765654 43.074593922
94.3007179098987 43.074593922
94.309051243232 43.074593922
94.31738412656 43.047593597
94.3257174598933 43.047593597
94.3340507932266 43.047593597
94.3423841265599 43.047593597
94.3507174598933 43.047593597
94.3590507932266 43.047593597
94.36738412656 43.047593597
94.3757174598933 43.047593597
94.3840507932266 43.047593597
94.39238412656 43.047593597
94.4007171314419 43.027886514
94.4090504647752 43.027886514
94.4173885098297 43.310589782
94.4257201836343 43.211018056
94.4340535169676 43.211018056
94.4423868503009 43.211018056
94.4507201836343 43.211018056
94.4590535169676 43.211018056
94.4673868503009 43.211018056
94.4757201836343 43.211018056
94.4840527362247 43.164173484
94.4923860695581 43.164173484
94.5007194028914 43.164173484
94.5090527362247 43.164173484
94.5173860695581 43.164173484
94.5257194028914 43.164173484
94.5340527362247 43.164173484
94.5423860695581 43.164173484
94.5507194028914 43.164173484
94.5590527362247 43.164173484
94.5673854320278 43.125921666
94.5757187653611 43.125921666
94.5840520986944 43.125921666
94.5923854320278 43.125921666
94.6007187653611 43.125921666
94.6090520986944 43.125921666
94.6173854320278 43.125921666
94.6257187653611 43.125921666
94.6340520986944 43.125921666
94.6423854320278 43.125921666
94.6507182662907 43.095977443
94.659051599624 43.095977443
94.6673849329574 43.095977443
94.6757182662907 43.095977443
94.6840515996241 43.095977443
94.6923849329574 43.095977443
94.7007182662907 43.095977443
94.709051599624 43.095977443
94.7173849329574 43.095977443
94.7257182662907 43.095977443
94.7340512352881 43.074117284
94.7423845686214 43.074117284
94.7507179019547 43.074117284
94.7590512352881 43.074117284
94.7673845686214 43.074117284
94.7757179019547 43.074117284
94.7840512352881 43.074117284
94.7923845686214 43.074117284
94.8007179019547 43.074117284
94.8090512352881 43.074117284
94.8173843363408 43.060180447
94.8257176696741 43.060180447
94.8340471233993 42.82740396
94.8423766890183 42.6013411
94.8507100223517 42.6013411
94.859043355685 42.6013411
94.8673766890183 42.6013411
94.8757100223517 42.6013411
94.884043355685 42.6013411
94.8923766890183 42.6013411
94.9007095501761 42.573010567
94.9090428835095 42.573010567
94.9173762168428 42.573010567
94.9257095501761 42.573010567
94.9340428835094 42.573010567
94.9423762168428 42.573010567
94.9507095501761 42.573010567
94.9590428835095 42.573010567
94.9673762168428 42.573010567
94.9757095501761 42.573010567
94.9840425151607 42.550909642
94.992375848494 42.550909642
95.0007091818274 42.550909642
95.0090425151607 42.550909642
95.017375848494 42.550909642
95.0257091818274 42.550909642
95.0340425151607 42.550909642
95.042375848494 42.550909642
95.0507091818274 42.550909642
95.0590425151607 42.550909642
95.0673755814252 42.534885512
95.0757089147585 42.534885512
95.0840422480919 42.534885512
95.0923755814252 42.534885512
95.1007089147585 42.534885512
95.1090422480919 42.534885512
95.1173755814252 42.534885512
95.1257089147585 42.534885512
95.1340422480919 42.534885512
95.1423755814252 42.534885512
95.1507087472342 42.524834054
95.1590420805676 42.524834054
95.1673754139009 42.524834054
95.1757087472342 42.524834054
95.1840420805676 42.524834054
95.1923754139009 42.524834054
95.2007087472342 42.524834054
95.2090420805676 42.524834054
95.2173754139009 42.524834054
95.2257087472342 42.524834054
95.2340420116641 42.520699847
95.2423753449975 42.520699847
95.2507073437351 42.440624104
95.2590394381649 42.366289895
95.2673727714982 42.366289895
95.2757061048316 42.366289895
95.2840394381649 42.366289895
95.2923727714983 42.366289895
95.3007061048316 42.366289895
95.3090394381649 42.366289895
95.3173722624487 42.33574692
95.325705595782 42.33574692
95.3340389291153 42.33574692
95.3423722624487 42.33574692
95.350705595782 42.33574692
95.3590389291153 42.33574692
95.3673722624487 42.33574692
95.375705595782 42.33574692
95.3840389291153 42.33574692
95.3923722624487 42.33574692
95.4007051740596 42.310443578
95.409038507393 42.310443578
95.4173718407263 42.310443578
95.4257051740596 42.310443578
95.434038507393 42.310443578
95.4423718407263 42.310443578
95.4507051740596 42.310443578
95.459038507393 42.310443578
95.4673718407263 42.310443578
95.4757051740596 42.310443578
95.4840381726087 42.290356522
95.492371505942 42.290356522
95.5007048392754 42.290356522
95.5090381726087 42.290356522
95.517371505942 42.290356522
95.5257048392754 42.290356522
95.5340381726087 42.290356522
95.542371505942 42.290356522
95.5507048392754 42.290356522
95.5590381726087 42.290356522
95.5673712583186 42.275499113
95.5757045916519 42.275499113
95.5840513541517 43.081249104
95.5923846874851 43.081249104
95.6007180208184 43.081249104
95.6090513541517 43.081249104
95.6173846874851 43.081249104
95.6257180208184 43.081249104
95.6340513541517 43.081249104
95.6423846874851 43.081249104
95.6507173703086 43.042218517
95.659050703642 43.042218517
95.6673840369753 43.042218517
95.6757173703086 43.042218517
95.684050703642 43.042218517
95.6923840369753 43.042218517
95.7007173703086 43.042218517
95.7090507036419 43.042218517
95.7173840369753 43.042218517
95.7257173703086 43.042218517
95.7340501729683 43.010378098
95.7423835063016 43.010378098
95.750716839635 43.010378098
95.7590501729683 43.010378098
95.7673835063016 43.010378098
95.775716839635 43.010378098
95.7840501729683 43.010378098
95.7923835063016 43.010378098
95.800716839635 43.010378098
95.8090501729683 43.010378098
95.8173830953369 42.985720211
95.8257164286702 42.985720211
95.8340497620035 42.985720211
95.8423830953368 42.985720211
95.8507164286702 42.985720211
95.8590497620035 42.985720211
95.8673830953368 42.985720211
95.8757164286702 42.985720211
95.8840497620035 42.985720211
95.8923830953368 42.985720211
95.9007161380564 42.968283384
95.9090494713897 42.968283384
95.9173892466414 43.354798486
95.9257210452914 43.262717482
95.9340543786247 43.262717482
95.942387711958 43.262717482
95.9507210452914 43.262717482
95.9590543786247 43.262717482
95.967387711958 43.262717482
95.9757210452914 43.262717482
95.9840535849544 43.215097263
95.9923869182877 43.215097263
96.000720251621 43.215097263
96.0090535849544 43.215097263
96.0173869182877 43.215097263
96.0257202516211 43.215097263
96.0340535849544 43.215097263
96.0423869182877 43.215097263
96.050720251621 43.215097263
96.0590535849544 43.215097263
96.0673862688034 43.176128207
96.0757196021368 43.176128207
96.0840529354701 43.176128207
96.0923862688035 43.176128207
96.1007196021368 43.176128207
96.1090529354701 43.176128207
96.1173862688035 43.176128207
96.1257196021368 43.176128207
96.1340529354701 43.176128207
96.1423862688034 43.176128207
96.1507190922189 43.145533135
96.1590524255523 43.145533135
96.1673857588856 43.145533135
96.1757190922189 43.145533135
96.1840524255523 43.145533135
96.1923857588856 43.145533135
96.2007190922189 43.145533135
96.2090524255523 43.145533135
96.2173857588856 43.145533135
96.2257190922189 43.145533135
96.2340520515819 43.123094914
96.2423853849152 43.123094914
96.2507187182486 43.123094914
96.2590520515819 43.123094914
96.2673853849152 43.123094914
96.2757187182486 43.123094914
96.2840520515819 43.123094914
96.2923853849152 43.123094914
96.3007187182486 43.123094914
96.3090520515819 43.123094914
96.317385144297 43.108657818
96.3257184776303 43.108657818
96.3340478262505 42.869575028
96.3423772857431 42.637144586
96.3507106190764 42.637144586
96.3590439524098 42.637144586
96.3673772857431 42.637144586
96.3757106190764 42.637144586
96.3840439524098 42.637144586
96.3923772857431 42.637144586
96.4007101298502 42.607791011
96.4090434631835 42.607791011
96.4173767965168 42.607791011
96.4257101298502 42.607791011
96.4340434631835 42.607791011
96.4423767965168 42.607791011
96.4507101298502 42.607791011
96.4590434631835 42.607791011
96.4673767965168 42.607791011
96.4757101298502 42.607791011
96.4840430784292 42.584705753
96.4923764117625 42.584705753
96.5007097450959 42.584705753
96.5090430784292 42.584705753
96.5173764117626 42.584705753
96.5257097450959 42.584705753
96.5340430784292 42.584705753
96.5423764117625 42.584705753
96.5507097450959 42.584705753
96.5590430784292 42.584705753
96.5673761289381 42.567736286
96.5757094622714 42.567736286
96.5840427956048 42.567736286
96.5923761289381 42.567736286
96.6007094622714 42.567736286
96.6090427956048 42.567736286
96.6173761289381 42.567736286
96.6257094622714 42.567736286
96.6340427956048 42.567736286
96.6423761289381 42.567736286
96.6507092796372 42.556778234
96.6590426129706 42.556778234
96.6673759463039 42.556778234
96.6757092796372 42.556778234
96.6840426129706 42.556778234
96.6923759463039 42.556778234
96.7007092796372 42.556778234
96.7090426129706 42.556778234
96.7173759463039 42.556778234
96.7257092796372 42.556778234
96.7340425295915 42.551775492
96.7423758629249 42.551775492
96.7507077741595 42.466449567
96.7590397820361 42.386922167
96.7673731153695 42.386922167
96.7757064487028 42.386922167
96.7840397820361 42.386922167
96.7923731153694 42.386922167
96.8007064487028 42.386922167
96.8090397820361 42.386922167
96.8173725973013 42.355838078
96.8257059306346 42.355838078
96.834039263968 42.355838078
96.8423725973013 42.355838078
96.8507059306346 42.355838078
96.859039263968 42.355838078
96.8673725973013 42.355838078
96.8757059306346 42.355838078
96.884039263968 42.355838078
96.8923725973013 42.355838078
96.9007055005655 42.330033927
96.9090388338988 42.330033927
96.9173721672321 42.330033927
96.9257055005655 42.330033927
96.9340388338988 42.330033927
96.9423721672321 42.330033927
96.9507055005654 42.330033927
96.9590388338988 42.330033927
96.9673721672321 42.330033927
96.9757055005655 42.330033927
96.984038491411 42.309484657
96.9923718247443 42.309484657
97.0007051580776 42.309484657
97.009038491411 42.309484657
97.0173718247443 42.309484657
97.0257051580776 42.309484657
97.034038491411 42.309484657
97.0423718247443 42.309484657
97.0507051580776 42.309484657
97.059038491411 42.309484657
97.0673715700294 42.294201763
97.0757049033627 42.294201763
97.0840502482574 43.014895444
97.0923835815907 43.014895444
97.1007169149241 43.014895444
97.1090502482574 43.014895444
97.1173835815907 43.014895444
97.1257169149241 43.014895444
97.1340502482574 43.014895444
97.1423835815907 43.014895444
97.1507163049549 42.978297293
97.1590496382882 42.978297293
97.1673829716215 42.978297293
97.1757163049549 42.978297293
97.1840496382882 42.978297293
97.1923829716216 42.978297293
97.2007163049549 42.978297293
97.2090496382882 42.978297293
97.2173829716216 42.978297293
97.2257163049549 42.978297293
97.2340491469673 42.948818039
97.2423824803006 42.948818039
97.250715813634 42.948818039
97.2590491469673 42.948818039
97.2673824803007 42.948818039
97.275715813634 42.948818039
97.2840491469673 42.948818039
97.2923824803006 42.948818039
97.300715813634 42.948818039
97.3090491469673 42.948818039
97.317382107474 42.926448442
97.3257154408074 42.926448442
97.3340487741407 42.926448442
97.342382107474 42.926448442
97.3507154408074 42.926448442
97.3590487741407 42.926448442
97.367382107474 42.926448442
97.3757154408074 42.926448442
97.3840487741407 42.926448442
97.392382107474 42.926448442
97.4007151871024 42.911226146
97.4090485204358 42.911226146
97.4173818537691 42.911226146
97.4257151871024 42.911226146
97.4340485204358 42.911226146
97.4423818537691 42.911226146
97.4507151871024 42.911226146
97.4590485204358 42.911226146
97.4673818537691 42.911226146
97.4757151871024 42.911226146
97.4840483872925 42.903237552
97.4923817206259 42.903237552
97.5007225527 43.353162002
97.5090544755268 43.268531609
97.5173878088601 43.268531609
97.5257211421935 43.268531609
97.5340544755268 43.268531609
97.5423878088602 43.268531609
97.5507211421935 43.268531609
97.5590544755268 43.268531609
97.5673871469903 43.228819421
97.5757204803237 43.228819421
97.584053813657 43.228819421
97.5923871469903 43.228819421
97.6007204803237 43.228819421
97.609053813657 43.228819421
97.6173871469903 43.228819421
97.6257204803237 43.228819421
97.634053813657 43.228819421
97.6423871469903 43.228819421
97.6507199591519 43.197549114
97.6590532924852 43.197549114
97.6673866258186 43.197549114
97.6757199591519 43.197549114
97.6840532924852 43.197549114
97.6923866258186 43.197549114
97.7007199591519 43.197549114
97.7090532924852 43.197549114
97.7173866258186 43.197549114
97.7257199591519 43.197549114
97.7340529085023 43.174510137
97.7423862418356 43.174510137
97.7507195751689 43.174510137
97.7590529085023 43.174510137
97.7673862418356 43.174510137
97.7757195751689 43.174510137
97.7840529085023 43.174510137
97.7923862418356 43.174510137
97.8007195751689 43.174510137
97.8090529085023 43.174510137
97.817385992535 43.159552101
97.8257193258683 43.159552101
97.8340485640112 42.913840673
97.8423779119141 42.674714843
97.8507112452474 42.674714843
97.8590445785807 42.674714843
97.867377911914 42.674714843
97.8757112452474 42.674714843
97.8840445785807 42.674714843
97.8923779119141 42.674714843
97.9007107381435 42.64428861
97.9090440714768 42.64428861
97.9173774048102 42.64428861
97.9257107381435 42.64428861
97.9340440714768 42.64428861
97.9423774048102 42.64428861
97.9507107381435 42.64428861
97.9590440714768 42.64428861
97.9673774048102 42.64428861
97.9757107381435 42.64428861
97.9840436695121 42.620170724
97.9923770028454 42.620170724
98.0007103361787 42.620170724
98.0090436695121 42.620170724
98.0173770028454 42.620170724
98.0257103361787 42.620170724
98.0340436695121 42.620170724
98.0423770028454 42.620170724
98.0507103361787 42.620170724
98.0590436695121 42.620170724
98.0673767034865 42.602209191
98.0757100368198 42.602209191
98.0840433701532 42.602209191
98.0923767034865 42.602209191
98.1007100368198 42.602209191
98.1090433701532 42.602209191
98.1173767034865 42.602209191
98.1257100368198 42.602209191
98.1340433701532 42.602209191
98.1423767034865 42.602209191
98.150709838325 42.590299498
98.1590431716583 42.590299498
98.1673765049916 42.590299498
98.175709838325 42.590299498
98.1840431716583 42.590299498
98.1923765049916 42.590299498
98.200709838325 42.590299498
98.2090431716583 42.590299498
98.2173765049916 42.590299498
98.225709838325 42.590299498
98.2340430730817 42.584384904
98.2423764064151 42.584384904
98.2507081970949 42.491825692
98.2590401517582 42.40910549
98.2673734850915 42.40910549
98.2757068184248 42.40910549
98.2840401517582 42.40910549
98.2923734850915 42.40910549
98.3007068184248 42.40910549
98.3090401517582 42.40910549
98.3173729571536 42.377429217
98.3257062904869 42.377429217
98.3340396238203 42.377429217
98.3423729571536 42.377429217
98.3507062904869 42.377429217
98.3590396238203 42.377429217
98.3673729571536 42.377429217
98.3757062904869 42.377429217
98.3840396238203 42.377429217
98.3923729571536 42.377429217
98.4007058512394 42.351074362
98.4090391845727 42.351074362
98.417372517906 42.351074362
98.4257058512394 42.351074362
98.4340391845727 42.351074362
98.442372517906 42.351074362
98.4507058512394 42.351074362
98.4590391845727 42.351074362
98.467372517906 42.351074362
98.4757058512394 42.351074362
98.4840388335687 42.330014122
98.492372166902 42.330014122
98.5007055002354 42.330014122
98.5090388335687 42.330014122
98.517372166902 42.330014122
98.5257055002354 42.330014122
98.5340388335687 42.330014122
98.542372166902 42.330014122
98.5507055002354 42.330014122
98.5590388335687 42.330014122
98.5673719043028 42.314258168
98.5757052376361 42.314258168
98.5840491887759 42.951326551
98.5923825221092 42.951326551
98.6007158554425 42.951326551
98.6090491887758 42.951326551
98.6173825221092 42.951326551
98.6257158554425 42.951326551
98.6340491887758 42.951326551
98.6423825221092 42.951326551
98.650715285107 42.917106419
98.6590486184403 42.917106419
98.6673819517736 42.917106419
98.675715285107 42.917106419
98.6840486184403 42.917106419
98.6923819517736 42.917106419
98.700715285107 42.917106419
98.7090486184403 42.917106419
98.7173819517736 42.917106419
98.725715285107 42.917106419
98.7340481655313 42.889931881
98.7423814988647 42.889931881
98.750714832198 42.889931881
98.7590481655314 42.889931881
98.7673814988647 42.889931881
98.775714832198 42.889931881
98.7840481655314 42.889931881
98.7923814988647 42.889931881
98.800714832198 42.889931881
98.8090481655314 42.889931881
98.8173811632089 42.869792537
98.8257144965423 42.869792537
98.8340478298756 42.869792537
98.842381163209 42.869792537
98.8507144965423 42.869792537
98.8590478298756 42.869792537
98.8673811632089 42.869792537
98.8757144965423 42.869792537
98.8840478298756 42.869792537
98.892381163209 42.869792537
98.9007142787588 42.856725529
98.9090476120922 42.856725529
98.9173809454255 42.856725529
98.9257142787588 42.856725529
98.9340476120922 42.856725529
98.9423809454255 42.856725529
98.9507142787588 42.856725529
98.9590476120922 42.856725529
98.9673809454255 42.856725529
98.9757142787588 42.856725529
98.9840475136214 42.850817283
98.9923808469547 42.850817283
99.0007233491377 43.40094826
99.0090554066048 43.32439629
99.0173887399382 43.32439629
99.0257220732715 43.32439629
99.0340554066048 43.32439629
99.0423887399382 43.32439629
99.0507220732715 43.32439629
99.0590554066048 43.32439629
99.0673880653523 43.283921141
99.0757213986857 43.283921141
99.084054732019 43.283921141
99.0923880653524 43.283921141
99.1007213986857 43.283921141
99.109054732019 43.283921141
99.1173880653523 43.283921141
99.1257213986857 43.283921141
99.134054732019 43.283921141
99.1423880653523 43.283921141
99.1507208659479 43.251956873
99.1590541992812 43.251956873
99.1673875326146 43.251956873
99.1757208659479 43.251956873
99.1840541992812 43.251956873
99.1923875326145 43.251956873
99.2007208659479 43.251956873
99.2090541992812 43.251956873
99.2173875326146 43.251956873
99.2257208659479 43.251956873
99.2340538049979 43.228299873
99.2423871383312 43.228299873
99.2507204716646 43.228299873
99.2590538049979 43.228299873
99.2673871383312 43.228299873
99.2757204716645 43.228299873
99.2840538049979 43.228299873
99.2923871383312 43.228299873
99.3007204716645 43.228299873
99.3090538049979 43.228299873
99.317386880087 43.212805217
99.3257202134203 43.212805217
99.3340493356017 42.960136104
99.3423785663385 42.713980308
99.3507118996718 42.713980308
99.3590452330051 42.713980308
99.3673785663385 42.713980308
99.3757118996718 42.713980308
99.3840452330051 42.713980308
99.3923785663385 42.713980308
99.4007113739427 42.682436562
99.409044707276 42.682436562
99.4173780406094 42.682436562
99.4257113739427 42.682436562
99.434044707276 42.682436562
99.4423780406094 42.682436562
99.4507113739427 42.682436562
99.459044707276 42.682436562
99.4673780406094 42.682436562
99.4757113739427 42.682436562
99.4840442873724 42.657242341
99.4923776207057 42.657242341
99.500710954039 42.657242341
99.5090442873723 42.657242341
99.5173776207057 42.657242341
99.525710954039 42.657242341
99.5340442873724 42.657242341
99.5423776207057 42.657242341
99.550710954039 42.657242341
99.5590442873724 42.657242341
99.5673773041048 42.638246286
99.5757106374381 42.638246286
99.5840439707714 42.638246286
99.5923773041048 42.638246286
99.6007106374381 42.638246286
99.6090439707714 42.638246286
99.6173773041048 42.638246286
99.6257106374381 42.638246286
99.6340439707714 42.638246286
99.6423773041048 42.638246286
99.6507104223984 42.625343903
99.6590437557317 42.625343903
99.6673770520759 42.623124553
99.6757103854092 42.623124553
99.6840437187425 42.623124553
99.6923770520759 42.623124553
99.7007103854092 42.623124553
99.7090437187425 42.623124553
99.7173770520759 42.623124553
99.7257103854092 42.623124553
99.7340434927687 42.609566124
99.7423768261021 42.609566124
99.7507086369189 42.518215136
99.7590405462468 42.43277481
99.7673738795802 42.43277481
99.7757072129135 42.43277481
99.7840405462468 42.43277481
99.7923738795802 42.43277481
99.8007072129135 42.43277481
99.8090405462468 42.43277481
99.817373340972 42.400458319
99.8257066743053 42.400458319
99.8340400076386 42.400458319
99.842373340972 42.400458319
99.8507066743053 42.400458319
99.8590400076387 42.400458319
99.867373340972 42.400458319
99.8757066743053 42.400458319
99.8840400076387 42.400458319
99.892373340972 42.400458319
99.9007062250946 42.373505673
99.9090395584279 42.373505673
99.9173728917612 42.373505673
99.9257062250945 42.373505673
99.9340395584279 42.373505673
99.9423728917612 42.373505673
99.9507062250945 42.373505673
99.9590395584279 42.373505673
99.9673728917612 42.373505673
99.9757062250946 42.373505673
99.9840391981396 42.351888374
99.9923725314729 42.351888374
100.000705864806 42.351888374
100.00903919814 42.351888374
100.017372531473 42.351888374
100.025705864806 42.351888374
100.03403919814 42.351888374
100.042372531473 42.351888374
100.050705864806 42.351888374
100.05903919814 42.351888374
100.067372260237 42.335614236
100.075705593571 42.335614236
100.084048176121 42.890567239
100.092381509454 42.890567239
100.100714842787 42.890567239
100.109048176121 42.890567239
100.117381509454 42.890567239
100.125714842787 42.890567239
100.134048176121 42.890567239
100.142381509454 42.890567239
100.150714311103 42.858666176
100.159047644436 42.858666176
100.16738097777 42.858666176
100.175714311103 42.858666176
100.184047644436 42.858666176
100.19238097777 42.858666176
100.200714311103 42.858666176
100.209047644436 42.858666176
100.21738097777 42.858666176
100.225714311103 42.858666176
100.234047228929 42.833735738
100.242380562262 42.833735738
100.250713895596 42.833735738
100.259047228929 42.833735738
100.267380562262 42.833735738
100.275713895596 42.833735738
100.284047228929 42.833735738
100.292380562262 42.833735738
100.300713895596 42.833735738
100.309047228929 42.833735738
100.317380262746 42.815764782
100.32571359608 42.815764782
100.334046929413 42.815764782
100.342380262746 42.815764782
100.35071359608 42.815764782
100.359046929413 42.815764782
100.367380262746 42.815764782
100.37571359608 42.815764782
100.384046929413 42.815764782
100.392380262746 42.815764782
100.400713413172 42.804790297
100.409046746505 42.804790297
100.417380079838 42.804790297
100.425713413172 42.804790297
100.434046746505 42.804790297
100.442380079838 42.804790297
100.450713413172 42.804790297
100.459046746505 42.804790297
100.467380079838 42.804790297
100.475713413172 42.804790297
100.484046681651 42.800899048
100.492380014984 42.800899048
100.500724180224 43.450813462
100.509056376884 43.382613037
100.517389710217 43.382613037
100.525723043551 43.382613037
100.534056376884 43.382613037
100.542389710217 43.382613037
100.550723043551 43.382613037
100.559056376884 43.382613037
100.567389022682 43.341360893
100.575722356015 43.341360893
100.584055689348 43.341360893
100.592389022682 43.341360893
100.600722356015 43.341360893
100.609055689348 43.341360893
100.617389022682 43.341360893
100.625722356015 43.341360893
100.634055689348 43.341360893
100.642389022682 43.341360893
100.650721811491 43.308689445
100.659055144824 43.308689445
100.667388478157 43.308689445
100.675721811491 43.308689445
100.684055144824 43.308689445
100.692388478157 43.308689445
100.700721811491 43.308689445
100.709055144824 43.308689445
100.717388478157 43.308689445
100.725721811491 43.308689445
100.734054740038 43.284402262
100.742388073371 43.284402262
100.750721406704 43.284402262
100.759054740038 43.284402262
100.767388073371 43.284402262
100.775721406704 43.284402262
100.784054740038 43.284402262
100.792388073371 43.284402262
100.800721406704 43.284402262
100.809054740038 43.284402262
100.817387806002 43.268360103
100.825721139335 43.268360103
100.834050139964 43.008397816
100.84237924785 42.75487099
100.850712581183 42.75487099
100.859045914516 42.75487099
100.86737924785 42.75487099
100.875712581183 42.75487099
100.884045914517 42.75487099
100.89237924785 42.75487099
100.90071203616 42.722169582
100.909045369493 42.722169582
100.917378702826 42.722169582
100.92571203616 42.722169582
100.934045369493 42.722169582
100.942378702826 42.722169582
100.95071203616 42.722169582
100.959045369493 42.722169582
100.967378702826 42.722169582
100.97571203616 42.722169582
100.984044930996 42.695859757
100.992378264329 42.695859757
101.000711597663 42.695859757
101.009044930996 42.695859757
101.017378264329 42.695859757
101.025711597663 42.695859757
101.034044930996 42.695859757
101.042378264329 42.695859757
101.050711597663 42.695859757
101.059044930996 42.695859757
101.067377929848 42.675790896
101.075711263182 42.675790896
101.084044588939 42.675336313
101.092377922272 42.675336313
101.100711255605 42.675336313
101.109044588939 42.675336313
101.117377922272 42.675336313
101.125711255605 42.675336313
101.134044588939 42.675336313
101.142377922272 42.675336313
101.150710911855 42.654711309
101.159044245188 42.654711309
101.167377578522 42.654711309
101.175710911855 42.654711309
101.184044245188 42.654711309
101.192377578522 42.654711309
101.200710911855 42.654711309
101.209044245188 42.654711309
101.217377578522 42.654711309
101.225710911855 42.654711309
101.234044002792 42.640167545
101.242377336126 42.640167545
101.250709100567 42.546034039
101.259040964436 42.457866132
101.267374297769 42.457866132
101.275707631102 42.457866132
101.284040964436 42.457866132
101.292374297769 42.457866132
101.300707631102 42.457866132
101.309040964436 42.457866132
101.317373747739 42.424864358
101.325707081073 42.424864358
101.334040414406 42.424864358
101.342373747739 42.424864358
101.350707081073 42.424864358
101.359040414406 42.424864358
101.367373747739 42.424864358
101.375707081073 42.424864358
101.384040414406 42.424864358
101.392373747739 42.424864358
101.40070662116 42.397269623
101.409039954494 42.397269623
101.417373287827 42.397269623
101.42570662116 42.397269623
101.434039954494 42.397269623
101.442373287827 42.397269623
101.45070662116 42.397269623
101.459039954494 42.397269623
101.467373287827 42.397269623
101.47570662116 42.397269623
101.484039584196 42.375051777
101.49237291753 42.375051777
101.500706250863 42.375051777
101.509039584196 42.375051777
101.51737291753 42.375051777
101.525706250863 42.375051777
101.534039584196 42.375051777
101.54237291753 42.375051777
101.550706250863 42.375051777
101.559039584196 42.375051777
101.567372636946 42.358216744
101.575705970279 42.358216744
101.584047210668 42.832640091
101.592380544002 42.832640091
101.600713877335 42.832640091
101.609047210668 42.832640091
101.617380544002 42.832640091
101.625713877335 42.832640091
101.634047210668 42.832640091
101.642380544002 42.832640091
101.650713383244 42.802994641
101.659046716577 42.802994641
101.667380049911 42.802994641
101.675713383244 42.802994641
101.684046716577 42.802994641
101.692380049911 42.802994641
101.700713383244 42.802994641
101.709046716577 42.802994641
101.717380049911 42.802994641
101.725713383244 42.802994641
101.734046337393 42.780243554
101.742379670726 42.780243554
101.750713004059 42.780243554
101.759046337393 42.780243554
101.767379670726 42.780243554
101.775713004059 42.780243554
101.784046337393 42.780243554
101.792379670726 42.780243554
101.800713004059 42.780243554
101.809046337393 42.780243554
101.817379406256 42.764375367
101.825712739589 42.764375367
101.834046072923 42.764375367
101.842379406256 42.764375367
101.850712739589 42.764375367
101.859046072923 42.764375367
101.867379406256 42.764375367
101.875712739589 42.764375367
101.884046072923 42.764375367
101.892379406256 42.764375367
101.900712590454 42.755427221
101.909045923787 42.755427221
101.91737925712 42.755427221
101.925712590454 42.755427221
101.934045923787 42.755427221
101.94237925712 42.755427221
101.950712590454 42.755427221
101.959045923787 42.755427221
101.96737925712 42.755427221
101.975712590454 42.755427221
101.984045891442 42.753486503
101.992379224775 42.753486503
102.000725044496 43.50266976
102.009057385097 43.443105807
102.01739071843 43.443105807
102.025724051763 43.443105807
102.034057385097 43.443105807
102.04239071843 43.443105807
102.050724051763 43.443105807
102.059057385097 43.443105807
102.067390017801 43.401068083
102.075723351135 43.401068083
102.084056684468 43.401068083
102.092390017801 43.401068083
102.100723351135 43.401068083
102.109056684468 43.401068083
102.117390017801 43.401068083
102.125723351135 43.401068083
102.134056684468 43.401068083
102.142390017801 43.401068083
102.150722794691 43.367681436
102.159056128024 43.367681436
102.167389461357 43.367681436
102.175722794691 43.367681436
102.184056128024 43.367681436
102.192389461357 43.367681436
102.200722794691 43.367681436
102.209056128024 43.367681436
102.217389461357 43.367681436
102.225722794691 43.367681436
102.234055712614 43.342756837
102.242389045947 43.342756837
102.250722379281 43.342756837
102.259055712614 43.342756837
102.267389045947 43.342756837
102.275722379281 43.342756837
102.284055712614 43.342756837
102.292389045947 43.342756837
102.300722379281 43.342756837
102.309055712614 43.342756837
102.317388769347 43.326160832
102.325722102681 43.326160832
102.334050976062 43.058563732
102.34237995531 42.797318626
102.350713288644 42.797318626
102.359046621977 42.797318626
102.36737995531 42.797318626
102.375713288644 42.797318626
102.384046621977 42.797318626
102.39237995531 42.797318626
102.400712723733 42.763423958
102.409046057066 42.763423958
102.417379390399 42.763423958
102.425712723733 42.763423958
102.434046057066 42.763423958
102.442379390399 42.763423958
102.450712723733 42.763423958
102.459046057066 42.763423958
102.467379390399 42.763423958
102.475712723733 42.763423958
102.484045599392 42.735963518
102.492378932725 42.735963518
102.500712266059 42.735963518
102.509045599392 42.735963518
102.517378932725 42.735963518
102.525712266059 42.735963518
102.534045599392 42.735963518
102.542378932725 42.735963518
102.550712266059 42.735963518
102.559045599392 42.735963518
102.567378579795 42.714787716
102.575711913129 42.714787716
102.584045156747 42.709404812
102.59237849008 42.709404812
102.600711823414 42.709404812
102.609045156747 42.709404812
102.61737849008 42.709404812
102.625711823414 42.709404812
102.634045156747 42.709404812
102.64237849008 42.709404812
102.65071146197 42.687718192
102.659044795303 42.687718192
102.667378128637 42.687718192
102.67571146197 42.687718192
102.684044795303 42.687718192
102.692378128637 42.687718192
102.70071146197 42.687718192
102.709044795303 42.687718192
102.717378128637 42.687718192
102.72571146197 42.687718192
102.734044535968 42.672158088
102.742377869301 42.672158088
102.750709587125 42.575227484
102.759041405275 42.484316523
102.767374738609 42.484316523
102.775708071942 42.484316523
102.784041405275 42.484316523
102.792374738609 42.484316523
102.800708071942 42.484316523
102.809041405275 42.484316523
102.817374176456 42.450587363
102.825707509789 42.450587363
102.834040843123 42.450587363
102.842374176456 42.450587363
102.850707509789 42.450587363
102.859040843123 42.450587363
102.867374176456 42.450587363
102.875707509789 42.450587363
102.884040843123 42.450587363
102.892374176456 42.450587363
102.900707038483 42.422308979
102.909040371816 42.422308979
102.91737370515 42.422308979
102.925707038483 42.422308979
102.934040371816 42.422308979
102.94237370515 42.422308979
102.950707038483 42.422308979
102.959040371816 42.422308979
102.96737370515 42.422308979
102.975707038483 42.422308979
102.984039990827 42.399449618
102.99237332416 42.399449618
103.000706657494 42.399449618
103.009039990827 42.399449618
103.01737332416 42.399449618
103.025706657494 42.399449618
103.034039990827 42.399449618
103.04237332416 42.399449618
103.050706657494 42.399449618
103.059039990827 42.399449618
103.067373033557 42.382013401
103.07570636689 42.382013401
103.084046292754 42.777565226
103.092379626087 42.777565226
103.10071295942 42.777565226
103.109046292754 42.777565226
103.117379626087 42.777565226
103.12571295942 42.777565226
103.134046292754 42.777565226
103.142379626087 42.777565226
103.150712501792 42.750107497
103.159045835125 42.750107497
103.167379168458 42.750107497
103.175712501792 42.750107497
103.184045835125 42.750107497
103.192379168458 42.750107497
103.200712501792 42.750107497
103.209045835125 42.750107497
103.217379168458 42.750107497
103.225712501792 42.750107497
103.234045491117 42.729466996
103.24237882445 42.729466996
103.250712157783 42.729466996
103.259045491117 42.729466996
103.26737882445 42.729466996
103.275712157783 42.729466996
103.284045491117 42.729466996
103.29237882445 42.729466996
103.300712157783 42.729466996
103.309045491117 42.729466996
103.317378593871 42.715632257
103.325711927204 42.715632257
103.334045260538 42.715632257
103.342378593871 42.715632257
103.350711927204 42.715632257
103.359045260538 42.715632257
103.367378593871 42.715632257
103.375711927204 42.715632257
103.384045260538 42.715632257
103.392378593871 42.715632257
103.400711810682 42.708640942
103.409045144016 42.708640942
103.417378477349 42.708640942
103.425711810682 42.708640942
103.434045144016 42.708640942
103.442378477349 42.708640942
103.450711810682 42.708640942
103.459045144016 42.708640942
103.467378477349 42.708640942
103.475711810682 42.708640942
103.484045143023 42.708581357
103.492378476356 42.708581357
103.500711809689 42.708581357
103.509045143023 42.708581357
103.517378476356 42.708581357
103.525711809689 42.708581357
103.534045143023 42.708581357
103.542378476356 42.708581357
103.550711809689 42.708581357
103.559045143023 42.708581357
103.567378593232 42.715593926
103.575711926565 42.715593926
103.584058572036 43.514322133
103.592391049569 43.462974143
103.600724382902 43.462974143
103.609057716236 43.462974143
103.617391049569 43.462974143
103.625724382902 43.462974143
103.634057716236 43.462974143
103.642391049569 43.462974143
103.650723814487 43.428869198
103.65905714782 43.428869198
103.667390481153 43.428869198
103.675723814487 43.428869198
103.68405714782 43.428869198
103.692390481153 43.428869198
103.700723814487 43.428869198
103.70905714782 43.428869198
103.717390481153 43.428869198
103.725723814487 43.428869198
103.734056721742 43.403304525
103.742390055075 43.403304525
103.750723388409 43.403304525
103.759056721742 43.403304525
103.767390055075 43.403304525
103.775723388409 43.403304525
103.784056721742 43.403304525
103.792390055075 43.403304525
103.800723388409 43.403304525
103.809056721742 43.403304525
103.817389769212 43.38615273
103.825723102545 43.38615273
103.834051842889 43.110573333
103.842380687614 42.841256824
103.850714020947 42.841256824
103.85904735428 42.841256824
103.867380687614 42.841256824
103.875714020947 42.841256824
103.88404735428 42.841256824
103.892380687614 42.841256824
103.900713435628 42.806137697
103.909046768962 42.806137697
103.917380102295 42.806137697
103.925713435628 42.806137697
103.934046768962 42.806137697
103.942380102295 42.806137697
103.950713435628 42.806137697
103.959046768962 42.806137697
103.967380102295 42.806137697
103.975713435628 42.806137697
103.984046291598 42.777495851
103.992379624931 42.777495851
104.00071289796 42.77387761
104.009046231293 42.77387761
104.017379564627 42.77387761
104.02571289796 42.77387761
104.034046231294 42.77387761
104.042379564627 42.77387761
104.05071289796 42.77387761
104.059046231293 42.77387761
104.067379081209 42.744872521
104.075712414542 42.744872521
104.084045747875 42.744872521
104.092379081209 42.744872521
104.100712414542 42.744872521
104.109045747875 42.744872521
104.117379081209 42.744872521
104.125712414542 42.744872521
104.134045747875 42.744872521
104.142379081209 42.744872521
104.150712034932 42.722095942
104.159045368266 42.722095942
104.167378701599 42.722095942
104.175712034932 42.722095942
104.184045368266 42.722095942
104.192378701599 42.722095942
104.200712034932 42.722095942
104.209045368266 42.722095942
104.217378701599 42.722095942
104.225712034932 42.722095942
104.234045091535 42.705492118
104.242378424869 42.705492118
104.250710095698 42.605741879
104.259041867739 42.512064331
104.267375201072 42.512064331
104.275708534406 42.512064331
104.284041867739 42.512064331
104.292375201072 42.512064331
104.300708534406 42.512064331
104.309041867739 42.512064331
104.317374626142 42.477568521
104.325707959475 42.477568521
104.334041292809 42.477568521
104.342374626142 42.477568521
104.350707959475 42.477568521
104.359041292809 42.477568521
104.367374626142 42.477568521
104.375707959475 42.477568521
104.384041292809 42.477568521
104.392374626142 42.477568521
104.400707476127 42.448567595
104.40904080946 42.448567595
104.417374142793 42.448567595
104.425707476127 42.448567595
104.43404080946 42.448567595
104.442374142793 42.448567595
104.450707476127 42.448567595
104.45904080946 42.448567595
104.467374142793 42.448567595
104.475707476127 42.448567595
104.484040417138 42.425028262
104.492373750471 42.425028262
104.500712625027 42.757501639
104.509045958361 42.757501639
104.517379291694 42.757501639
104.525712625027 42.757501639
104.534045958361 42.757501639
104.542379291694 42.757501639
104.550712625027 42.757501639
104.559045958361 42.757501639
104.567378756001 42.725360087
104.575712089335 42.725360087
104.584045422668 42.725360087
104.592378756001 42.725360087
104.600712089335 42.725360087
104.609045422668 42.725360087
104.617378756001 42.725360087
104.625712089335 42.725360087
104.634045422668 42.725360087
104.642378756001 42.725360087
104.650711666964 42.700017848
104.659045000297 42.700017848
104.667378333631 42.700017848
104.675711666964 42.700017848
104.684045000297 42.700017848
104.692378333631 42.700017848
104.700711666964 42.700017848
104.709045000297 42.700017848
104.717378333631 42.700017848
104.725711666964 42.700017848
104.734044690253 42.681415205
104.742378023587 42.681415205
104.75071135692 42.681415205
104.759044690253 42.681415205
104.767378023587 42.681415205
104.77571135692 42.681415205
104.784044690253 42.681415205
104.792378023587 42.681415205
104.80071135692 42.681415205
104.809044690253 42.681415205
104.817377825684 42.669541038
104.825711159017 42.669541038
104.834044492351 42.669541038
104.842377825684 42.669541038
104.850711159017 42.669541038
104.859044492351 42.669541038
104.867377825684 42.669541038
104.875711159017 42.669541038
104.884044492351 42.669541038
104.892377825684 42.669541038
104.900711073898 42.664433883
104.909044407231 42.664433883
104.917377740565 42.664433883
104.925711073898 42.664433883
104.934044407231 42.664433883
104.942377740565 42.664433883
104.950711073898 42.664433883
104.959044407231 42.664433883
104.967377740565 42.664433883
104.975711073898 42.664433883
104.984044436386 42.666183168
104.992377769719 42.666183168
105.000711103053 42.666183168
105.009044436386 42.666183168
105.017377769719 42.666183168
105.025711103053 42.666183168
105.034044436386 42.666183168
105.042377769719 42.666183168
105.050711103053 42.666183168
105.059044436386 42.666183168
105.067377915512 42.674930732
105.075711248846 42.674930732
105.084059481819 43.568909121
105.092392116878 43.527012693
105.100725450212 43.527012693
105.109058783545 43.527012693
105.117392116878 43.527012693
105.125725450212 43.527012693
105.134058783545 43.527012693
105.142392116878 43.527012693
105.150724869849 43.492190937
105.159058203182 43.492190937
105.167391536516 43.492190937
105.175724869849 43.492190937
105.184058203182 43.492190937
105.192391536516 43.492190937
105.200724869849 43.492190937
105.209058203182 43.492190937
105.217391536516 43.492190937
105.225724869849 43.492190937
105.234057766465 43.46598792
105.242391099799 43.46598792
105.250719914706 43.194882372
105.259048828378 42.929702654
105.267382161711 42.929702654
105.275715495044 42.929702654
105.284048828378 42.929702654
105.292382161711 42.929702654
105.300715495044 42.929702654
105.309048828378 42.929702654
105.317381443687 42.886621214
105.32571477702 42.886621214
105.334048110354 42.886621214
105.342381443687 42.886621214
105.35071477702 42.886621214
105.359048110354 42.886621214
105.367381443687 42.886621214
105.37571477702 42.886621214
105.384048110354 42.886621214
105.392381443687 42.886621214
105.400714170844 42.850250635
105.409047504177 42.850250635
105.417380806619 42.848397127
105.425714139952 42.848397127
105.434047473285 42.848397127
105.442380806619 42.848397127
105.450714139952 42.848397127
105.459047473285 42.848397127
105.467380806619 42.848397127
105.475714139952 42.848397127
105.484046864242 42.811854521
105.492380197575 42.811854521
105.500713530909 42.811854521
105.509046864242 42.811854521
105.517380197575 42.811854521
105.525713530909 42.811854521
105.534046864242 42.811854521
105.542380197575 42.811854521
105.550713530909 42.811854521
105.559046864242 42.811854521
105.5673796948 42.781687984
105.575713028133 42.781687984
105.584046361466 42.781687984
105.5923796948 42.781687984
105.600713028133 42.781687984
105.609046361466 42.781687984
105.6173796948 42.781687984
105.625713028133 42.781687984
105.634046361466 42.781687984
105.6423796948 42.781687984
105.650712629946 42.757796757
105.659045963279 42.757796757
105.667379296613 42.757796757
105.675712629946 42.757796757
105.684045963279 42.757796757
105.692379296613 42.757796757
105.700712629946 42.757796757
105.709045963279 42.757796757
105.717379296613 42.757796757
105.725712629946 42.757796757
105.734045668756 42.740125373
105.74237900209 42.740125373
105.750710625416 42.637524958
105.75904235082 42.541049174
105.767375684153 42.541049174
105.775709017486 42.541049174
105.78404235082 42.541049174
105.792375684153 42.541049174
105.800709017486 42.541049174
105.80904235082 42.541049174
105.817375095837 42.505750243
105.825708429171 42.505750243
105.834041762504 42.505750243
105.842375095837 42.505750243
105.850708429171 42.505750243
105.859041762504 42.505750243
105.867375095837 42.505750243
105.875708429171 42.505750243
105.884041762504 42.505750243
105.892375095837 42.505750243
105.900707933174 42.47599046
105.909041266508 42.47599046
105.917374599841 42.47599046
105.925707933174 42.47599046
105.934041266508 42.47599046
105.942374599841 42.47599046
105.950707933174 42.47599046
105.959041266508 42.47599046
105.967374599841 42.47599046
105.975707933174 42.47599046
105.984040862253 42.451735157
105.992374195586 42.451735157
106.000711767735 42.706064084
106.009045101068 42.706064084
106.017378434401 42.706064084
106.025711767735 42.706064084
106.034045101068 42.706064084
106.042378434401 42.706064084
106.050711767735 42.706064084
106.059045101068 42.706064084
106.067377933988 42.676039302
106.075711267322 42.676039302
106.084044600655 42.676039302
106.092377933988 42.676039302
106.100711267322 42.676039302
106.109044600655 42.676039302
106.117377933988 42.676039302
106.125711267322 42.676039302
106.134044600655 42.676039302
106.142377933988 42.676039302
106.150710878934 42.652736053
106.159044212268 42.652736053
106.167377545601 42.652736053
106.175710878934 42.652736053
106.184044212268 42.652736053
106.192377545601 42.652736053
106.200710878934 42.652736053
106.209044212268 42.652736053
106.217377545601 42.652736053
106.225710878934 42.652736053
106.234043934912 42.636094731
106.242377268246 42.636094731
106.250710601579 42.636094731
106.259043934912 42.636094731
106.267377268246 42.636094731
106.275710601579 42.636094731
106.284043934912 42.636094731
106.292377268246 42.636094731
106.300710601579 42.636094731
106.309043934912 42.636094731
106.317377101748 42.626104887
106.325710435081 42.626104887
106.334043768415 42.626104887
106.342377101748 42.626104887
106.350710435081 42.626104887
106.359043768415 42.626104887
106.367377101748 42.626104887
106.375710435081 42.626104887
106.384043768415 42.626104887
106.392377101748 42.626104887
106.400710380103 42.622806154
106.409043713436 42.622806154
106.417377046769 42.622806154
106.425710380103 42.622806154
106.434043713436 42.622806154
106.442377046769 42.622806154
106.450710380103 42.622806154
106.459043713436 42.622806154
106.467377046769 42.622806154
106.475710380103 42.622806154
106.484043771489 42.626289357
106.492377104823 42.626289357
106.500710438156 42.626289357
106.509043771489 42.626289357
106.517377104823 42.626289357
106.525710438156 42.626289357
106.534043771489 42.626289357
106.542377104823 42.626289357
106.550710438156 42.626289357
106.559043771489 42.626289357
106.567377278299 42.636697945
106.575710611632 42.636697945
106.584060420437 43.625226232
106.592393218658 43.593119453
106.600726551991 43.593119453
106.609059885324 43.593119453
106.617393218658 43.593119453
106.625726551991 43.593119453
106.634059885324 43.593119453
106.642393218658 43.593119453
106.65072595978 43.557586784
106.659059293113 43.557586784
106.667392626446 43.557586784
106.67572595978 43.557586784
106.684059293113 43.557586784
106.692392626446 43.557586784
106.70072595978 43.557586784
106.709059293113 43.557586784
106.717392626446 43.557586784
106.72572595978 43.557586784
106.734058845854 43.53075125
106.742392179187 43.53075125
106.750720855485 43.251329082
106.759049629099 42.97774593
106.767382962432 42.97774593
106.775716295766 42.97774593
106.784049629099 42.97774593
106.792382962432 42.97774593
106.800716295766 42.97774593
106.809049629099 42.97774593
106.81738222249 42.933349407
106.825715555823 42.933349407
106.834048887678 42.933260667
106.842382221011 42.933260667
106.850715554344 42.933260667
106.859048887678 42.933260667
106.867382221011 42.933260667
106.875715554344 42.933260667
106.884048887678 42.933260667
106.892382221011 42.933260667
106.900714815381 42.888922857
106.909048148714 42.888922857
106.917381482048 42.888922857
106.925714815381 42.888922857
106.934048148714 42.888922857
106.942381482048 42.888922857
106.950714815381 42.888922857
106.959048148714 42.888922857
106.967381482048 42.888922857
106.975714815381 42.888922857
106.984047519181 42.851150862
106.992380852514 42.851150862
107.000714185848 42.851150862
107.009047519181 42.851150862
107.017380852514 42.851150862
107.025714185848 42.851150862
107.034047519181 42.851150862
107.042380852514 42.851150862
107.050714185848 42.851150862
107.059047519181 42.851150862
107.067380330022 42.819801306
107.075713663355 42.819801306
107.084046996688 42.819801306
107.092380330022 42.819801306
107.100713663355 42.819801306
107.109046996688 42.819801306
107.117380330022 42.819801306
107.125713663355 42.819801306
107.134046996688 42.819801306
107.142380330022 42.819801306
107.150713246242 42.794774547
107.159046579576 42.794774547
107.167379912909 42.794774547
107.175713246242 42.794774547
107.184046579576 42.794774547
107.192379912909 42.794774547
107.200713246242 42.794774547
107.209046579576 42.794774547
107.217379912909 42.794774547
107.225713246242 42.794774547
107.234046266918 42.776015052
107.242379600251 42.776015052
107.250711175431 42.670525869
107.259042853534 42.571212034
107.267376186867 42.571212034
107.275709520201 42.571212034
107.284042853534 42.571212034
107.292376186867 42.571212034
107.300709520201 42.571212034
107.309042853534 42.571212034
107.317375584603 42.535076156
107.325708917936 42.535076156
107.334042251269 42.535076156
107.342375584603 42.535076156
107.350708917936 42.535076156
107.359042251269 42.535076156
107.367375584603 42.535076156
107.375708917936 42.535076156
107.384042251269 42.535076156
107.392375584603 42.535076156
107.40070840873 42.504523783
107.409041742063 42.504523783
107.417375075396 42.504523783
107.42570840873 42.504523783
107.434041742063 42.504523783
107.442375075396 42.504523783
107.45070840873 42.504523783
107.459041742063 42.504523783
107.467375075396 42.504523783
107.47570840873 42.504523783
107.484041325315 42.479518885
107.492374658648 42.479518885
107.50071096005 42.657603003
107.509044293383 42.657603003
107.517377626717 42.657603003
107.52571096005 42.657603003
107.534044293383 42.657603003
107.542377626717 42.657603003
107.55071096005 42.657603003
107.559044293383 42.657603003
107.56737716024 42.6296144
107.575710493573 42.6296144
107.584043826907 42.6296144
107.59237716024 42.6296144
107.600710493573 42.6296144
107.609043826907 42.6296144
107.61737716024 42.6296144
107.625710493573 42.6296144
107.634043826907 42.6296144
107.64237716024 42.6296144
107.650710137826 42.608269578
107.65904347116 42.608269578
107.667376804493 42.608269578
107.675710137826 42.608269578
107.68404347116 42.608269578
107.692376804493 42.608269578
107.700710137826 42.608269578
107.70904347116 42.608269578
107.717376804493 42.608269578
107.725710137826 42.608269578
107.734043225157 42.593509401
107.74237655849 42.593509401
107.750709891823 42.593509401
107.759043225157 42.593509401
107.76737655849 42.593509401
107.775709891823 42.593509401
107.784043225157 42.593509401
107.79237655849 42.593509401
107.800709891823 42.593509401
107.809043225157 42.593509401
107.817376422073 42.585324373
107.825709755406 42.585324373
107.83404308874 42.585324373
107.842376422073 42.585324373
107.850709755406 42.585324373
107.85904308874 42.585324373
107.867376422073 42.585324373
107.875709755406 42.585324373
107.88404308874 42.585324373
107.892376422073 42.585324373
107.900709729258 42.583755471
107.909043062591 42.583755471
107.917376395925 42.583755471
107.925709729258 42.583755471
107.934043062591 42.583755471
107.942376395925 42.583755471
107.950709729258 42.583755471
107.959043062591 42.583755471
107.967376395925 42.583755471
107.975709729258 42.583755471
107.984043148252 42.588895119
107.992376481585 42.588895119
108.000709814919 42.588895119
108.009043148252 42.588895119
108.017376481585 42.588895119
108.025709814919 42.588895119
108.034043148252 42.588895119
108.042376481585 42.588895119
108.050709814919 42.588895119
108.059043148252 42.588895119
108.067376681476 42.600888543
108.075710014809 42.600888543
108.084061386681 43.683200862
108.092394353876 43.661232562
108.100727687209 43.661232562
108.109061020543 43.661232562
108.117394353876 43.661232562
108.125727687209 43.661232562
108.134061020543 43.661232562
108.142394353876 43.661232562
108.150727083314 43.624998855
108.159060416648 43.624998855
108.167393749981 43.624998855
108.175727083314 43.624998855
108.184060416648 43.624998855
108.192393749981 43.624998855
108.200727083314 43.624998855
108.209060416648 43.624998855
108.217393749981 43.624998855
108.225727083314 43.624998855
108.234059959007 43.597540434
108.242393292341 43.597540434
108.250721824208 43.309452477
108.259050451859 43.027111537
108.267383785192 43.027111537
108.275717118526 43.027111537
108.284050451859 43.027111537
108.292383785192 43.027111537
108.300717118526 43.027111537
108.309050451859 43.027111537
108.317383023022 42.981381292
108.325716356355 42.981381292
108.33404960607 42.976364196
108.342382939403 42.976364196
108.350716272737 42.976364196
108.35904960607 42.976364196
108.367382939403 42.976364196
108.375716272737 42.976364196
108.38404960607 42.976364196
108.392382939403 42.976364196
108.400715512239 42.930734369
108.409048845573 42.930734369
108.417382178906 42.930734369
108.425715512239 42.930734369
108.434048845573 42.930734369
108.442382178906 42.930734369
108.450715512239 42.930734369
108.459048845573 42.930734369
108.467382178906 42.930734369
108.475715512239 42.930734369
108.484048195248 42.891714899
108.492381528582 42.891714899
108.500714861915 42.891714899
108.509048195248 42.891714899
108.517381528582 42.891714899
108.525714861915 42.891714899
108.534048195248 42.891714899
108.542381528582 42.891714899
108.550714861915 42.891714899
108.559048195248 42.891714899
108.567380986073 42.8591644
108.575714319407 42.8591644
108.58404765274 42.8591644
108.592380986073 42.8591644
108.600714319407 42.8591644
108.60904765274 42.8591644
108.617380986073 42.8591644
108.625714319407 42.8591644
108.63404765274 42.8591644
108.642380986073 42.8591644
108.650713883071 42.832984242
108.659047216404 42.832984242
108.667380549737 42.832984242
108.675713883071 42.832984242
108.684047216404 42.832984242
108.692380549737 42.832984242
108.700713883071 42.832984242
108.709047216404 42.832984242
108.717380549737 42.832984242
108.725713883071 42.832984242
108.734046885331 42.813119861
108.742380218664 42.813119861
108.75071174492 42.704695215
108.759043374922 42.602495303
108.767376708255 42.602495303
108.775710041588 42.602495303
108.784043374922 42.602495303
108.792376708255 42.602495303
108.800710041588 42.602495303
108.809043374922 42.602495303
108.817376091521 42.565491279
108.825709424855 42.565491279
108.834042758188 42.565491279
108.842376091521 42.565491279
108.850709424855 42.565491279
108.859042758188 42.565491279
108.867376091521 42.565491279
108.875709424855 42.565491279
108.884042758188 42.565491279
108.892376091521 42.565491279
108.900708901917 42.534115037
108.909042235251 42.534115037
108.917375568584 42.534115037
108.925708901917 42.534115037
108.934042235251 42.534115037
108.942375568584 42.534115037
108.950708901917 42.534115037
108.959042235251 42.534115037
108.967375568584 42.534115037
108.975708901917 42.534115037
108.984041805487 42.508329217
108.99237513882 42.508329217
109.000710202185 42.612131081
109.009043535518 42.612131081
109.017376868851 42.612131081
109.025710202185 42.612131081
109.034043535518 42.612131081
109.042376868851 42.612131081
109.050710202185 42.612131081
109.059043535518 42.612131081
109.067376434895 42.586093702
109.075709768228 42.586093702
109.084043101562 42.586093702
109.092376434895 42.586093702
109.100709768228 42.586093702
109.109043101562 42.586093702
109.117376434895 42.586093702
109.125709768228 42.586093702
109.134043101562 42.586093702
109.142376434895 42.586093702
109.150709443714 42.566622847
109.159042777047 42.566622847
109.167376110381 42.566622847
109.175709443714 42.566622847
109.184042777047 42.566622847
109.192376110381 42.566622847
109.200709443714 42.566622847
109.209042777047 42.566622847
109.217376110381 42.566622847
109.225709443714 42.566622847
109.234042561003 42.553660187
109.242375894336 42.553660187
109.25070922767 42.553660187
109.259042561003 42.553660187
109.267375894336 42.553660187
109.27570922767 42.553660187
109.284042561003 42.553660187
109.292375894336 42.553660187
109.30070922767 42.553660187
109.309042561003 42.553660187
109.317375786624 42.547197428
109.325709119957 42.547197428
109.33404245329 42.547197428
109.342375786624 42.547197428
109.350709119957 42.547197428
109.35904245329 42.547197428
109.367375786624 42.547197428
109.375709119957 42.547197428
109.38404245329 42.547197428
109.392375786624 42.547197428
109.400709121285 42.547277086
109.409042454618 42.547277086
109.417375787951 42.547277086
109.425709121285 42.547277086
109.434042454618 42.547277086
109.442375787951 42.547277086
109.450709121285 42.547277086
109.459042454618 42.547277086
109.467375787951 42.547277086
109.475709121285 42.547277086
109.484042566557 42.553993399
109.49237589989 42.553993399
109.500709233223 42.553993399
109.509042566557 42.553993399
109.51737589989 42.553993399
109.525709233223 42.553993399
109.534042566557 42.553993399
109.54237589989 42.553993399
109.550709233223 42.553993399
109.559042566557 42.553993399
109.567376124891 42.567493446
109.575709458224 42.567493446
109.584062379384 43.742763015
109.592395521541 43.731292435
109.600728854874 43.731292435
109.609062188207 43.731292435
109.617395521541 43.731292435
109.625728854874 43.731292435
109.634062188207 43.731292435
109.642395521541 43.731292435
109.650728239522 43.694371334
109.659061572856 43.694371334
109.667394906189 43.694371334
109.675728239522 43.694371334
109.684061572856 43.694371334
109.692394906189 43.694371334
109.700728239522 43.694371334
109.709061572856 43.694371334
109.717394906189 43.694371334
109.725728239522 43.694371334
109.734061105052 43.666303134
109.742394438386 43.666303134
109.750722792821 43.36756928
109.759051241421 43.074485265
109.767384574754 43.074485265
109.775717908088 43.074485265
109.784051241421 43.074485265
109.792384574754 43.074485265
109.800717908088 43.074485265
109.809051241421 43.074485265
109.817383678571 43.020714248
109.825717011904 43.020714248
109.834050345237 43.020714248
109.842383678571 43.020714248
109.850717011904 43.020714248
109.859050345237 43.020714248
109.867383678571 43.020714248
109.875717011904 43.020714248
109.884050345237 43.020714248
109.892383678571 43.020714248
109.900716229636 42.973778156
109.909049562969 42.973778156
109.917382896303 42.973778156
109.925716229636 42.973778156
109.934049562969 42.973778156
109.942382896303 42.973778156
109.950716229636 42.973778156
109.959049562969 42.973778156
109.967382896303 42.973778156
109.975716229636 42.973778156
109.984048891613 42.933496803
109.992382224947 42.933496803
110.00071555828 42.933496803
110.009048891613 42.933496803
110.017382224947 42.933496803
110.02571555828 42.933496803
110.034048891613 42.933496803
110.042382224947 42.933496803
110.05071555828 42.933496803
110.059048891613 42.933496803
110.067381662182 42.899730922
110.075714995515 42.899730922
110.084048328849 42.899730922
110.092381662182 42.899730922
110.100714995515 42.899730922
110.109048328849 42.899730922
110.117381662182 42.899730922
110.125714995515 42.899730922
110.134048328849 42.899730922
110.142381662182 42.899730922
110.150714539721 42.872383269
110.159047873054 42.872383269
110.167381206388 42.872383269
110.175714539721 42.872383269
110.184047873054 42.872383269
110.192381206388 42.872383269
110.200714539721 42.872383269
110.209047873054 42.872383269
110.217381206388 42.872383269
110.225714539721 42.872383269
110.234047523334 42.851400064
110.242380856668 42.851400064
110.250712333085 42.739985115
110.259043914047 42.634842839
110.267377247381 42.634842839
110.275710580714 42.634842839
110.284043914047 42.634842839
110.292377247381 42.634842839
110.300710580714 42.634842839
110.309043914047 42.634842839
110.3173766157 42.596941982
110.325709949033 42.596941982
110.334043282366 42.596941982
110.3423766157 42.596941982
110.350709949033 42.596941982
110.359043282366 42.596941982
110.3673766157 42.596941982
110.375709949033 42.596941982
110.384043282366 42.596941982
110.3923766157 42.596941982
110.400709411882 42.564712934
110.409042745216 42.564712934
110.417376078549 42.564712934
110.425709411882 42.564712934
110.434042745216 42.564712934
110.442376078549 42.564712934
110.450709411882 42.564712934
110.459042745216 42.564712934
110.467376078549 42.564712934
110.475709411882 42.564712934
110.484042301953 42.538117154
110.492375635286 42.538117154
110.50070949429 42.569657426
110.509042827624 42.569657426
110.517376160957 42.569657426
110.52570949429 42.569657426
110.534042827624 42.569657426
110.542376160957 42.569657426
110.55070949429 42.569657426
110.559042827624 42.569657426
110.567375758036 42.545482161
110.575709091369 42.545482161
110.584042424703 42.545482161
110.592375758036 42.545482161
110.600709091369 42.545482161
110.609042424703 42.545482161
110.617375758036 42.545482161
110.625709091369 42.545482161
110.634042424703 42.545482161
110.642375758036 42.545482161
110.650708796619 42.527797153
110.659042129953 42.527797153
110.667375463286 42.527797153
110.675708796619 42.527797153
110.684042129953 42.527797153
110.692375463286 42.527797153
110.700708796619 42.527797153
110.709042129953 42.527797153
110.717375463286 42.527797153
110.725708796619 42.527797153
110.734041942419 42.516545139
110.742375275752 42.516545139
110.750708609086 42.516545139
110.759041942419 42.516545139
110.767375275752 42.516545139
110.775708609086 42.516545139
110.784041942419 42.516545139
110.792375275752 42.516545139
110.800708609086 42.516545139
110.809041942419 42.516545139
110.817375195321 42.511719271
110.825708528655 42.511719271
110.834041861988 42.511719271
110.842375195321 42.511719271
110.850708528655 42.511719271
110.859041861988 42.511719271
110.867375195321 42.511719271
110.875708528655 42.511719271
110.884041861988 42.511719271
110.892375195321 42.511719271
110.900708556063 42.513363793
110.909041889397 42.513363793
110.91737522273 42.513363793
110.925708556063 42.513363793
110.934041889397 42.513363793
110.94237522273 42.513363793
110.950708556063 42.513363793
110.959041889397 42.513363793
110.96737522273 42.513363793
110.975708556063 42.513363793
110.984042026247 42.521574837
110.992375359581 42.521574837
111.000708692914 42.521574837
111.009042026247 42.521574837
111.017375359581 42.521574837
111.025708692914 42.521574837
111.034042026247 42.521574837
111.042375359581 42.521574837
111.050708692914 42.521574837
111.059042026247 42.521574837
111.067375608358 42.53650148
111.075708941691 42.53650148
111.084042275025 42.53650148
111.092375608358 42.53650148
111.100708941691 42.53650148
111.109042275025 42.53650148
111.117375608358 42.53650148
111.125708941691 42.53650148
111.134042275025 42.53650148
111.142375608358 42.53650148
111.150709305785 42.558347118
111.159042639119 42.558347118
111.167396111332 43.766679949
111.175729427505 43.765650308
111.184062760838 43.765650308
111.192396094172 43.765650308
111.200729427505 43.765650308
111.209062760838 43.765650308
111.217396094172 43.765650308
111.225729427505 43.765650308
111.234062283146 43.736988769
111.242395616479 43.736988769
111.25072377355 43.426412979
111.259052023078 43.121384689
111.267385356411 43.121384689
111.275718689745 43.121384689
111.284052023078 43.121384689
111.292385356411 43.121384689
111.300718689745 43.121384689
111.309052023078 43.121384689
111.317384437599 43.066255924
111.325717770932 43.066255924
111.334051104265 43.066255924
111.342384437599 43.066255924
111.350717770932 43.066255924
111.359051104265 43.066255924
111.367384437599 43.066255924
111.375717770932 43.066255924
111.384051104265 43.066255924
111.392384437599 43.066255924
111.400716966715 43.018002917
111.409050300049 43.018002917
111.417383633382 43.018002917
111.425716966715 43.018002917
111.434050300049 43.018002917
111.442383633382 43.018002917
111.450716966715 43.018002917
111.459050300049 43.018002917
111.467383633382 43.018002917
111.475716966715 43.018002917
111.484049607478 42.976448698
111.492382940812 42.976448698
111.500716274145 42.976448698
111.509049607478 42.976448698
111.517382940812 42.976448698
111.525716274145 42.976448698
111.534049607478 42.976448698
111.542382940812 42.976448698
111.550716274145 42.976448698
111.559049607478 42.976448698
111.567382357606 42.94145635
111.575715690939 42.94145635
111.584049024272 42.94145635
111.592382357606 42.94145635
111.600715690939 42.94145635
111.609049024272 42.94145635
111.617382357606 42.94145635
111.625715690939 42.94145635
111.634049024272 42.94145635
111.642382357606 42.94145635
111.650715215504 42.912930222
111.659048548837 42.912930222
111.66738188217 42.912930222
111.675715215504 42.912930222
111.684048548837 42.912930222
111.69238188217 42.912930222
111.700715215504 42.912930222
111.709048548837 42.912930222
111.71738188217 42.912930222
111.725715215504 42.912930222
111.734048180292 42.89081753
111.742381513626 42.89081753
111.750712574885 42.754493071
111.759043953623 42.637217406
111.767377286957 42.637217406
111.77571062029 42.637217406
111.784043953623 42.637217406
111.792377286957 42.637217406
111.80071062029 42.637217406
111.809043953623 42.637217406
111.817376578715 42.594722904
111.825709912048 42.594722904
111.834043245382 42.594722904
111.842376578715 42.594722904
111.850709912048 42.594722904
111.859043245382 42.594722904
111.867376578715 42.594722904
111.875709912048 42.594722904
111.884043245382 42.594722904
111.892376578715 42.594722904
111.900709318592 42.559115529
111.909042651925 42.559115529
111.917375985259 42.559115529
111.925709318592 42.559115529
111.934042651925 42.559115529
111.942375985259 42.559115529
111.950709318592 42.559115529
111.959042651925 42.559115529
111.967375985259 42.559115529
111.975709318592 42.559115529
111.984042169789 42.530187362
111.992375503123 42.530187362
112.000708836456 42.530187362
112.009042169789 42.530187362
112.017375503123 42.530187362
112.025708836456 42.530187362
112.034042169789 42.530187362
112.042375503123 42.530187362
112.050708836456 42.530187362
112.059042169789 42.530187362
112.067375129687 42.507781207
112.07570846302 42.507781207
112.084041796353 42.507781207
112.092375129687 42.507781207
112.10070846302 42.507781207
112.109041796353 42.507781207
112.117375129687 42.507781207
112.12570846302 42.507781207
112.134041796353 42.507781207
112.142375129687 42.507781207
112.150708196508 42.491790501
112.159041529842 42.491790501
112.167374863175 42.491790501
112.175708196508 42.491790501
112.184041529842 42.491790501
112.192374863175 42.491790501
112.200708196508 42.491790501
112.209041529842 42.491790501
112.217374863175 42.491790501
112.225708196508 42.491790501
112.234041369321 42.48215927
112.242374702654 42.48215927
112.250708035988 42.48215927
112.259041369321 42.48215927
112.267374702654 42.48215927
112.275708035988 42.48215927
112.284041369321 42.48215927
112.292374702654 42.48215927
112.300708035988 42.48215927
112.309041369321 42.48215927
112.317374648039 42.478882349
112.325707981372 42.478882349
112.334041314706 42.478882349
112.342374648039 42.478882349
112.350707981372 42.478882349
112.359041314706 42.478882349
112.367374648039 42.478882349
112.375707981372 42.478882349
112.384041314706 42.478882349
112.392374648039 42.478882349
112.40070803343 42.482005795
112.409041366763 42.482005795
112.417374700097 42.482005795
112.42570803343 42.482005795
112.434041366763 42.482005795
112.442374700097 42.482005795
112.45070803343 42.482005795
112.459041366763 42.482005795
112.467374700097 42.482005795
112.47570803343 42.482005795
112.484041527129 42.491627736
112.492374860462 42.491627736
112.500708193796 42.491627736
112.509041527129 42.491627736
112.517374860462 42.491627736
112.525708193796 42.491627736
112.534041527129 42.491627736
112.542374860462 42.491627736
112.550708193796 42.491627736
112.559041527129 42.491627736
112.567375131656 42.507899361
112.575708464989 42.507899361
112.584041798323 42.507899361
112.592375131656 42.507899361
112.600708464989 42.507899361
112.609041798323 42.507899361
112.617375131656 42.507899361
112.625708464989 42.507899361
112.634041798323 42.507899361
112.642375131656 42.507899361
112.650708850435 42.531026108
112.659042183768 42.531026108
112.667397104367 43.826262008
112.6757304377 43.826262008
112.684063771033 43.826262008
112.692397104367 43.826262008
112.7007304377 43.826262008
112.709063771033 43.826262008
112.717397104367 43.826262008
112.7257304377 43.826262008
112.734063328694 43.799721629
112.742396662027 43.799721629
112.750725172153 43.510329153
112.759053374029 43.202441731
112.767386707362 43.202441731
112.775720040696 43.202441731
112.784053374029 43.202441731
112.792386707362 43.202441731
112.800720040696 43.202441731
112.809053374029 43.202441731
112.817385461898 43.127713897
112.825718795232 43.127713897
112.834052128565 43.127713897
112.842385461898 43.127713897
112.850718795232 43.127713897
112.859052128565 43.127713897
112.867385461898 43.127713897
112.875718795232 43.127713897
112.884052128565 43.127713897
112.892385461898 43.127713897
112.900717705582 43.062334902
112.909051038915 43.062334902
112.917384372248 43.062334902
112.925717705582 43.062334902
112.934051038915 43.062334902
112.942384372248 43.062334902
112.950717705582 43.062334902
112.959051038915 43.062334902
112.967384372248 43.062334902
112.975717705582 43.062334902
112.984050097574 43.005854424
112.992383430907 43.005854424
113.00071676424 43.005854424
113.009050097574 43.005854424
113.017383430907 43.005854424
113.02571676424 43.005854424
113.034050097574 43.005854424
113.042383430907 43.005854424
113.05071676424 43.005854424
113.059050097574 43.005854424
113.067382631277 42.957876594
113.07571596461 42.957876594
113.084049297943 42.957876594
113.092382631277 42.957876594
113.10071596461 42.957876594
113.109049297943 42.957876594
113.117382631277 42.957876594
113.12571596461 42.957876594
113.134049297943 42.957876594
113.142382631277 42.957876594
113.150715301071 42.918064258
113.159048634404 42.918064258
113.167381967738 42.918064258
113.175715301071 42.918064258
113.184048634404 42.918064258
113.192381967738 42.918064258
113.200715301071 42.918064258
113.209048634404 42.918064258
113.217381967738 42.918064258
113.225715301071 42.918064258
113.234048102366 42.886141972
113.2423814357 42.886141972
113.250712292233 42.73753401
113.25904325483 42.595289789
113.267376588163 42.595289789
113.275709921496 42.595289789
113.28404325483 42.595289789
113.292376588163 42.595289789
113.300709921496 42.595289789
113.30904325483 42.595289789
113.317375911507 42.554690449
113.325709244841 42.554690449
113.334042578174 42.554690449
113.342375911507 42.554690449
113.350709244841 42.554690449
113.359042578174 42.554690449
113.367375911507 42.554690449
113.375709244841 42.554690449
113.384042578174 42.554690449
113.392375911507 42.554690449
113.400708681734 42.520904017
113.409042015067 42.520904017
113.4173753484 42.520904017
113.425708681734 42.520904017
113.434042015067 42.520904017
113.4423753484 42.520904017
113.450708681734 42.520904017
113.459042015067 42.520904017
113.4673753484 42.520904017
113.475708681734 42.520904017
113.484041562038 42.493722303
113.492374895372 42.493722303
113.500708228705 42.493722303
113.509041562038 42.493722303
113.517374895372 42.493722303
113.525708228705 42.493722303
113.534041562038 42.493722303
113.542374895372 42.493722303
113.550708228705 42.493722303
113.559041562038 42.493722303
113.567374549811 42.472988649
113.575707883144 42.472988649
113.584041216477 42.472988649
113.592374549811 42.472988649
113.600707883144 42.472988649
113.609041216477 42.472988649
113.617374549811 42.472988649
113.625707883144 42.472988649
113.634041216477 42.472988649
113.642374549811 42.472988649
113.650707643293 42.458597561
113.659040976626 42.458597561
113.667374309959 42.458597561
113.675707643293 42.458597561
113.684040976626 42.458597561
113.692374309959 42.458597561
113.700707643293 42.458597561
113.709040976626 42.458597561
113.717374309959 42.458597561
113.725707643293 42.458597561
113.734040841576 42.450494572
113.74237417491 42.450494572
113.750707508243 42.450494572
113.759040841576 42.450494572
113.76737417491 42.450494572
113.775707508243 42.450494572
113.784040841576 42.450494572
113.79237417491 42.450494572
113.800707508243 42.450494572
113.809040841576 42.450494572
113.817374144605 42.448676299
113.825707477938 42.448676299
113.834040811272 42.448676299
113.842374144605 42.448676299
113.850707477938 42.448676299
113.859040811272 42.448676299
113.867374144605 42.448676299
113.875707477938 42.448676299
113.884040811272 42.448676299
113.892374144605 42.448676299
113.900707553179 42.453190755
113.909040886513 42.453190755
113.917374219846 42.453190755
113.925707553179 42.453190755
113.934040886513 42.453190755
113.942374219846 42.453190755
113.950707553179 42.453190755
113.959040886513 42.453190755
113.967374219846 42.453190755
113.975707553179 42.453190755
113.984041068969 42.464138129
113.992374402302 42.464138129
114.000707735635 42.464138129
114.009041068969 42.464138129
114.017374402302 42.464138129
114.025707735635 42.464138129
114.034041068969 42.464138129
114.042374402302 42.464138129
114.050707735635 42.464138129
114.059041068969 42.464138129
114.067374694528 42.481671703
114.075708027862 42.481671703
114.084041361195 42.481671703
114.092374694528 42.481671703
114.100708027862 42.481671703
114.109041361195 42.481671703
114.117374694528 42.481671703
114.125708027862 42.481671703
114.134041361195 42.481671703
114.142374694528 42.481671703
114.150708433317 42.505999026
114.15904176665 42.505999026
114.167396752582 43.805154923
114.175729763304 43.785798238
114.184063096637 43.785798238
114.192396429971 43.785798238
114.200729763304 43.785798238
114.209063096637 43.785798238
114.217396429971 43.785798238
114.225729763304 43.785798238
114.234061527821 43.691669287
114.242394861155 43.691669287
114.250723646392 43.41878351
114.25905256931 43.154158598
114.267385902643 43.154158598
114.275719235977 43.154158598
114.28405256931 43.154158598
114.292385902643 43.154158598
114.300719235977 43.154158598
114.30905256931 43.154158598
114.317384690212 43.081412691
114.325718023545 43.081412691
114.334051356878 43.081412691
114.342384690212 43.081412691
114.350718023545 43.081412691
114.359051356878 43.081412691
114.367384690212 43.081412691
114.375718023545 43.081412691
114.384051356878 43.081412691
114.392384690212 43.081412691
114.400716966286 43.017977167
114.409050299619 43.017977167
114.417383632953 43.017977167
114.425716966286 43.017977167
114.434050299619 43.017977167
114.442383632953 43.017977167
114.450716966286 43.017977167
114.459050299619 43.017977167
114.467383632953 43.017977167
114.475716966286 43.017977167
114.484049389869 42.963392148
114.492382723202 42.963392148
114.500716056536 42.963392148
114.509049389869 42.963392148
114.517382723202 42.963392148
114.525716056536 42.963392148
114.534049389869 42.963392148
114.542382723202 42.963392148
114.550716056536 42.963392148
114.559049389869 42.963392148
114.567381954248 42.917254862
114.575715287581 42.917254862
114.584048620914 42.917254862
114.592381954248 42.917254862
114.600715287581 42.917254862
114.609048620914 42.917254862
114.617381954248 42.917254862
114.625715287581 42.917254862
114.634048620914 42.917254862
114.642381954248 42.917254862
114.650714653725 42.879223527
114.659047987059 42.879223527
114.667381320392 42.879223527
114.675714653725 42.879223527
114.684047987059 42.879223527
114.692381320392 42.879223527
114.700714653725 42.879223527
114.709047987059 42.879223527
114.717381320392 42.879223527
114.725714653725 42.879223527
114.734047483667 42.849020009
114.742380817 42.849020009
114.750711660745 42.6996447
114.759042611267 42.556676022
114.7673759446 42.556676022
114.775709277934 42.556676022
114.784042611267 42.556676022
114.7923759446 42.556676022
114.800709277934 42.556676022
114.809042611267 42.556676022
114.817375297773 42.517866398
114.825708631107 42.517866398
114.83404196444 42.517866398
114.842375297773 42.517866398
114.850708631107 42.517866398
114.85904196444 42.517866398
114.867375297773 42.517866398
114.875708631107 42.517866398
114.88404196444 42.517866398
114.892375297773 42.517866398
114.900708096616 42.485796964
114.909041429949 42.485796964
114.917374763283 42.485796964
114.925708096616 42.485796964
114.934041429949 42.485796964
114.942374763283 42.485796964
114.950708096616 42.485796964
114.959041429949 42.485796964
114.967374763283 42.485796964
114.975708096616 42.485796964
114.984041004327 42.460259644
114.992374337661 42.460259644
115.000707670994 42.460259644
115.009041004327 42.460259644
115.017374337661 42.460259644
115.025707670994 42.460259644
115.034041004327 42.460259644
115.042374337661 42.460259644
115.050707670994 42.460259644
115.059041004327 42.460259644
115.06737401831 42.441098586
115.075707351643 42.441098586
115.084040684976 42.441098586
115.09237401831 42.441098586
115.100707351643 42.441098586
115.109040684976 42.441098586
115.11737401831 42.441098586
115.125707351643 42.441098586
115.134040684976 42.441098586
115.14237401831 42.441098586
115.150707136827 42.428209603
115.15904047016 42.428209603
115.167373803493 42.428209603
115.175707136827 42.428209603
115.18404047016 42.428209603
115.192373803493 42.428209603
115.200707136827 42.428209603
115.20904047016 42.428209603
115.217373803493 42.428209603
115.225707136827 42.428209603
115.234040358998 42.421539885
115.242373692331 42.421539885
115.250707025665 42.421539885
115.259040358998 42.421539885
115.267373692331 42.421539885
115.275707025665 42.421539885
115.284040358998 42.421539885
115.292373692331 42.421539885
115.300707025665 42.421539885
115.309040358998 42.421539885
115.317373684799 42.42108793
115.325707018132 42.42108793
115.334040351466 42.42108793
115.342373684799 42.42108793
115.350707018132 42.42108793
115.359040351465 42.42108793
115.367373684799 42.42108793
115.375707018132 42.42108793
115.384040351466 42.42108793
115.392373684799 42.42108793
115.400707115063 42.426903772
115.409040448396 42.426903772
115.41737378173 42.426903772
115.425707115063 42.426903772
115.434040448396 42.426903772
115.44237378173 42.426903772
115.450707115063 42.426903772
115.459040448396 42.426903772
115.46737378173 42.426903772
115.475707115063 42.426903772
115.484040651495 42.439089681
115.492373984828 42.439089681
115.500707318161 42.439089681
115.509040651495 42.439089681
115.517373984828 42.439089681
115.525707318161 42.439089681
115.534040651495 42.439089681
115.542373984828 42.439089681
115.550707318161 42.439089681
115.559040651495 42.439089681
115.567374296684 42.457801038
115.575707630017 42.457801038
115.584040963351 42.457801038
115.592374296684 42.457801038
115.600707630017 42.457801038
115.609040963351 42.457801038
115.617374296684 42.457801038
115.625707630017 42.457801038
115.634040963351 42.457801038
115.642374296684 42.457801038
115.650708054125 42.483247473
115.659041387458 42.483247473
115.667395870446 43.752226753
115.675728762462 43.725747693
115.684062095795 43.725747693
115.692395429128 43.725747693
115.700728762462 43.725747693
115.709062095795 43.725747693
115.717395429128 43.725747693
115.725728762462 43.725747693
115.734060567472 43.634048304
115.742393900805 43.634048304
115.750722798442 43.367906526
115.759051832358 43.109941466
115.767385165691 43.109941466
115.775718499024 43.109941466
115.784051832358 43.109941466
115.792385165691 43.109941466
115.800718499024 43.109941466
115.809051832358 43.109941466
115.817383984694 43.039081615
115.825717318027 43.039081615
115.83405065136 43.039081615
115.842383984694 43.039081615
115.850717318027 43.039081615
115.85905065136 43.039081615
115.867383984694 43.039081615
115.875717318027 43.039081615
115.88405065136 43.039081615
115.892383984694 43.039081615
115.900716291536 42.977492152
115.909049624869 42.977492152
115.917382958203 42.977492152
115.925716291536 42.977492152
115.934049624869 42.977492152
115.942382958203 42.977492152
115.950716291536 42.977492152
115.959049624869 42.977492152
115.967382958203 42.977492152
115.975716291536 42.977492152
115.984048745079 42.924704756
115.992382078413 42.924704756
116.000715411746 42.924704756
116.009048745079 42.924704756
116.017382078413 42.924704756
116.025715411746 42.924704756
116.034048745079 42.924704756
116.042382078413 42.924704756
116.050715411746 42.924704756
116.059048745079 42.924704756
116.067381338512 42.880310729
116.075714671845 42.880310729
116.084048005179 42.880310729
116.092381338512 42.880310729
116.100714671845 42.880310729
116.109048005179 42.880310729
116.117381338512 42.880310729
116.125714671845 42.880310729
116.134048005179 42.880310729
116.142381338512 42.880310729
116.150714066076 42.843964538
116.159047399409 42.843964538
116.167380732742 42.843964538
116.175714066076 42.843964538
116.184047399409 42.843964538
116.192380732742 42.843964538
116.200714066076 42.843964538
116.209047399409 42.843964538
116.217380732742 42.843964538
116.225714066076 42.843964538
116.234046923101 42.815386051
116.242380256434 42.815386051
116.250713589768 42.815386051
116.259046923101 42.815386051
116.267380256434 42.815386051
116.275713589768 42.815386051
116.284046923101 42.815386051
116.292380256434 42.815386051
116.300713589768 42.815386051
116.309046923101 42.815386051
116.317379906033 42.79436198
116.325713239366 42.79436198
116.334043931146 42.635868765
116.342374737523 42.484251363
116.350708070856 42.484251363
116.359041404189 42.484251363
116.367374737523 42.484251363
116.375708070856 42.484251363
116.384041404189 42.484251363
116.392374737523 42.484251363
116.400707563184 42.453791036
116.409040896517 42.453791036
116.417374229851 42.453791036
116.425707563184 42.453791036
116.434040896517 42.453791036
116.442374229851 42.453791036
116.450707563184 42.453791036
116.459040896517 42.453791036
116.467374229851 42.453791036
116.475707563184 42.453791036
116.484040496544 42.429792624
116.492373829877 42.429792624
116.50070716321 42.429792624
116.509040496544 42.429792624
116.517373829877 42.429792624
116.52570716321 42.429792624
116.534040496544 42.429792624
116.542373829877 42.429792624
116.55070716321 42.429792624
116.559040496544 42.429792624
116.567373535022 42.412101323
116.575706868355 42.412101323
116.584040201689 42.412101323
116.592373535022 42.412101323
116.600706868355 42.412101323
116.609040201689 42.412101323
116.617373535022 42.412101323
116.625706868355 42.412101323
116.634040201689 42.412101323
116.642373535022 42.412101323
116.650706676907 42.400614445
116.659040010241 42.400614445
116.667373343574 42.400614445
116.675706676907 42.400614445
116.684040010241 42.400614445
116.692373343574 42.400614445
116.700706676907 42.400614445
116.709040010241 42.400614445
116.717373343574 42.400614445
116.725706676907 42.400614445
116.734039921349 42.395280928
116.742373254682 42.395280928
116.750706588015 42.395280928
116.759039921349 42.395280928
116.767373254682 42.395280928
116.775706588015 42.395280928
116.784039921349 42.395280928
116.792373254682 42.395280928
116.800706588015 42.395280928
116.809039921349 42.395280928
116.817373268353 42.396101206
116.825706601687 42.396101206
116.83403993502 42.396101206
116.842373268353 42.396101206
116.850706601687 42.396101206
116.85903993502 42.396101206
116.867373268353 42.396101206
116.875706601687 42.396101206
116.88403993502 42.396101206
116.892373268353 42.396101206
116.90070671879 42.403127386
116.909040052123 42.403127386
116.917373385456 42.403127386
116.92570671879 42.403127386
116.934040052123 42.403127386
116.942373385456 42.403127386
116.95070671879 42.403127386
116.959040052123 42.403127386
116.967373385456 42.403127386
116.97570671879 42.403127386
116.984040274396 42.416463773
116.99237360773 42.416463773
117.000706941063 42.416463773
117.009040274396 42.416463773
117.01737360773 42.416463773
117.025706941063 42.416463773
117.034040274396 42.416463773
117.04237360773 42.416463773
117.050706941063 42.416463773
117.059040274396 42.416463773
117.067373937797 42.436267816
117.07570727113 42.436267816
117.084040335451 42.420127057
117.092373495075 42.40970451
117.100706828408 42.40970451
117.109040161742 42.40970451
117.117373495075 42.40970451
117.125706828408 42.40970451
117.134040161742 42.40970451
117.142373495075 42.40970451
117.15070649872 42.389923198
117.159039832053 42.389923198
117.16739450356 43.670213626
117.175727836894 43.670213626
117.184061170227 43.670213626
117.19239450356 43.670213626
117.200727836894 43.670213626
117.209061170227 43.670213626
117.21739450356 43.670213626
117.225727836894 43.670213626
117.234059680497 43.58082984
117.242393013831 43.58082984
117.250722021503 43.321290166
117.259051164054 43.069843257
117.267384497388 43.069843257
117.275717830721 43.069843257
117.284051164054 43.069843257
117.292384497388 43.069843257
117.300717830721 43.069843257
117.309051164054 43.069843257
117.317383346096 43.000765747
117.325716679429 43.000765747
117.334050012762 43.000765747
117.342383346096 43.000765747
117.350716679429 43.000765747
117.359050012762 43.000765747
117.367383346096 43.000765747
117.375716679429 43.000765747
117.384050012762 43.000765747
117.392383346096 43.000765747
117.400715681964 42.94091785
117.409049015297 42.94091785
117.417382348631 42.94091785
117.425715681964 42.94091785
117.434049015297 42.94091785
117.442382348631 42.94091785
117.450715681964 42.94091785
117.459049015297 42.94091785
117.467382348631 42.94091785
117.475715681964 42.94091785
117.484048163732 42.889823934
117.492381497066 42.889823934
117.500714830399 42.889823934
117.509048163732 42.889823934
117.517381497066 42.889823934
117.525714830399 42.889823934
117.534048163732 42.889823934
117.542381497066 42.889823934
117.550714830399 42.889823934
117.559048163732 42.889823934
117.567380784506 42.847070349
117.575714117839 42.847070349
117.584047451172 42.847070349
117.592380784506 42.847070349
117.600714117839 42.847070349
117.609047451172 42.847070349
117.617380784506 42.847070349
117.625714117839 42.847070349
117.634047451172 42.847070349
117.642380784506 42.847070349
117.650713538477 42.812308623
117.65904687181 42.812308623
117.667380205144 42.812308623
117.675713538477 42.812308623
117.68404687181 42.812308623
117.692380205144 42.812308623
117.700713538477 42.812308623
117.70904687181 42.812308623
117.717380205144 42.812308623
117.725713538477 42.812308623
117.734046420956 42.785257339
117.742379754289 42.785257339
117.750713087622 42.785257339
117.759046420956 42.785257339
117.767379754289 42.785257339
117.775713087622 42.785257339
117.784046420956 42.785257339
117.792379754289 42.785257339
117.800713087622 42.785257339
117.809046420956 42.785257339
117.817379428387 42.765703229
117.82571276172 42.765703229
117.834043438573 42.606314364
117.842374230682 42.453840938
117.850707564016 42.453840938
117.859040897349 42.453840938
117.867374230682 42.453840938
117.875707564016 42.453840938
117.884040897349 42.453840938
117.892374230682 42.453840938
117.900707081305 42.424878286
117.909040414638 42.424878286
117.917373747971 42.424878286
117.925707081305 42.424878286
117.934040414638 42.424878286
117.942373747971 42.424878286
117.950707081305 42.424878286
117.959040414638 42.424878286
117.967373747971 42.424878286
117.975707081305 42.424878286
117.984040038505 42.402310286
117.992373371838 42.402310286
118.000706705171 42.402310286
118.009040038505 42.402310286
118.017373371838 42.402310286
118.025706705171 42.402310286
118.034040038505 42.402310286
118.042373371838 42.402310286
118.050706705171 42.402310286
118.059040038505 42.402310286
118.067373099723 42.385983372
118.075706433056 42.385983372
118.08403976639 42.385983372
118.092373099723 42.385983372
118.100706433056 42.385983372
118.10903976639 42.385983372
118.117373099723 42.385983372
118.125706433056 42.385983372
118.13403976639 42.385983372
118.142373099723 42.385983372
118.150706263274 42.375796459
118.159039596608 42.375796459
118.167372929941 42.375796459
118.175706263274 42.375796459
118.184039596608 42.375796459
118.192372929941 42.375796459
118.200706263274 42.375796459
118.209039596608 42.375796459
118.217372929941 42.375796459
118.225706263274 42.375796459
118.234039528338 42.371700309
118.242372861672 42.371700309
118.250706195005 42.371700309
118.259039528338 42.371700309
118.267372861672 42.371700309
118.275706195005 42.371700309
118.284039528338 42.371700309
118.292372861672 42.371700309
118.300706195005 42.371700309
118.309039528338 42.371700309
118.317372894955 42.373697313
118.325706228289 42.373697313
118.334039561622 42.373697313
118.342372894955 42.373697313
118.350706228289 42.373697313
118.359039561622 42.373697313
118.367372894955 42.373697313
118.375706228289 42.373697313
118.384039561622 42.373697313
118.392372894955 42.373697313
118.400706364027 42.381841612
118.40903969736 42.381841612
118.417373030694 42.381841612
118.425706364027 42.381841612
118.43403969736 42.381841612
118.442373030694 42.381841612
118.450706364027 42.381841612
118.45903969736 42.381841612
118.467373030694 42.381841612
118.475706364027 42.381841612
118.484039937326 42.396239534
118.492373270659 42.396239534
118.500706603992 42.396239534
118.509039937326 42.396239534
118.517373270659 42.396239534
118.525706603992 42.396239534
118.534039937326 42.396239534
118.542373270659 42.396239534
118.550706603992 42.396239534
118.559039937326 42.396239534
118.567373617509 42.417050533
118.575706950842 42.417050533
118.584039898729 42.393923716
118.592372942906 42.376574372
118.60070627624 42.376574372
118.609039609573 42.376574372
118.617372942906 42.376574372
118.62570627624 42.376574372
118.634039609573 42.376574372
118.642372942906 42.376574372
118.65070596954 42.358172389
118.659039302873 42.358172389
118.667393653685 43.619221127
118.675726987019 43.619221127
118.684060320352 43.619221127
118.692393653685 43.619221127
118.700726987019 43.619221127
118.709060320352 43.619221127
118.717393653685 43.619221127
118.725726987019 43.619221127
118.734058867168 43.532030056
118.742392200501 43.532030056
118.750721316074 43.278964469
118.759050565135 43.033908073
118.767383898468 43.033908073
118.775717231801 43.033908073
118.784050565135 43.033908073
118.792383898468 43.033908073
118.800717231801 43.033908073
118.809050565135 43.033908073
118.817382775031 42.966501873
118.825716108365 42.966501873
118.834049441698 42.966501873
118.842382775031 42.966501873
118.850716108365 42.966501873
118.859049441698 42.966501873
118.867382775031 42.966501873
118.875716108365 42.966501873
118.884049441698 42.966501873
118.892382775031 42.966501873
118.900715138075 42.908284525
118.909048471409 42.908284525
118.917381804742 42.908284525
118.925715138075 42.908284525
118.934048471409 42.908284525
118.942381804742 42.908284525
118.950715138075 42.908284525
118.959048471409 42.908284525
118.967381804742 42.908284525
118.975715138075 42.908284525
118.984047646236 42.858774189
118.99238097957 42.858774189
119.000714312903 42.858774189
119.009047646236 42.858774189
119.01738097957 42.858774189
119.025714312903 42.858774189
119.034047646236 42.858774189
119.04238097957 42.858774189
119.050714312903 42.858774189
119.059047646236 42.858774189
119.067380292554 42.817553242
119.075713625887 42.817553242
119.084046959221 42.817553242
119.092380292554 42.817553242
119.100713625887 42.817553242
119.109046959221 42.817553242
119.117380292554 42.817553242
119.125713625887 42.817553242
119.134046959221 42.817553242
119.142380292554 42.817553242
119.150713071184 42.784271051
119.159046404518 42.784271051
119.167379737851 42.784271051
119.175713071184 42.784271051
119.184046404518 42.784271051
119.192379737851 42.784271051
119.200713071184 42.784271051
119.209046404518 42.784271051
119.217379737851 42.784271051
119.225713071184 42.784271051
119.234045977426 42.758645543
119.242379310759 42.758645543
119.250712644092 42.758645543
119.259045977426 42.758645543
119.267379310759 42.758645543
119.275712644092 42.758645543
119.284045977426 42.758645543
119.292379310759 42.758645543
119.300712644092 42.758645543
119.309045977426 42.758645543
119.317379007733 42.740463985
119.325712341066 42.740463985
119.334043001141 42.580068481
119.342373777093 42.426625569
119.350707110426 42.426625569
119.359040443759 42.426625569
119.367373777093 42.426625569
119.375707110426 42.426625569
119.384040443759 42.426625569
119.392373777093 42.426625569
119.400706650768 42.399046105
119.409039984102 42.399046105
119.417373317435 42.399046105
119.425706650768 42.399046105
119.434039984102 42.399046105
119.442373317435 42.399046105
119.450706650768 42.399046105
119.459039984102 42.399046105
119.467373317435 42.399046105
119.475706650768 42.399046105
119.484039629957 42.377797444
119.492372963291 42.377797444
119.500706296624 42.377797444
119.509039629957 42.377797444
119.517372963291 42.377797444
119.525706296624 42.377797444
119.534039629957 42.377797444
119.542372963291 42.377797444
119.550706296624 42.377797444
119.559039629957 42.377797444
119.567372712123 42.362727401
119.575706045457 42.362727401
119.58403937879 42.362727401
119.592372712123 42.362727401
119.600706045457 42.362727401
119.60903937879 42.362727401
119.617372712123 42.362727401
119.625706045457 42.362727401
119.63403937879 42.362727401
119.642372712123 42.362727401
119.650705895609 42.35373655
119.659039228942 42.35373655
119.667372562276 42.35373655
119.675705895609 42.35373655
119.684039228942 42.35373655
119.692372562276 42.35373655
119.700705895609 42.35373655
119.709039228942 42.35373655
119.717372562276 42.35373655
119.725705895609 42.35373655
119.734039179625 42.350777522
119.742372512959 42.350777522
119.750705846292 42.350777522
119.759039179625 42.350777522
119.767372512959 42.350777522
119.775705846292 42.350777522
119.784039179625 42.350777522
119.792372512959 42.350777522
119.800705846292 42.350777522
119.809039179625 42.350777522
119.817372564244 42.353854631
119.825705897577 42.353854631
119.834039230911 42.353854631
119.842372564244 42.353854631
119.850705897577 42.353854631
119.859039230911 42.353854631
119.867372564244 42.353854631
119.875705897577 42.353854631
119.884039230911 42.353854631
119.892372564244 42.353854631
119.9007060504 42.363023975
119.909039383733 42.363023975
119.917372717066 42.363023975
119.9257060504 42.363023975
119.934039383733 42.363023975
119.942372717066 42.363023975
119.9507060504 42.363023975
119.959039383733 42.363023975
119.967372717066 42.363023975
119.9757060504 42.363023975
119.984039639898 42.378393876
119.992372973231 42.378393876
};
\addlegendentry{Inter-Satellite Links}
\addplot [thick, black, const plot mark left]
table {%
0.000823026058916667 49.381563535
0.00915635939225 49.381563535
0.01748483847705 49.090308623
0.0258181718103833 49.090308623
0.0341512729644167 49.076377865
0.04248460629775 49.076377865
0.0508177301566833 49.063809401
0.0591510634900167 49.063809401
0.0674816765223333 48.90059134
0.0758150098556667 48.90059134
0.0841483297076667 48.89978246
0.092481663041 48.89978246
0.10081500227975 48.900136785
0.109148335613083 48.900136785
0.117481694259333 48.90165556
0.125815027592667 48.90165556
0.1341484056743 48.904340458
0.142481739007633 48.904340458
0.150815136559817 48.908193589
0.15914846989315 48.908193589
0.167481811998717 48.908719923
0.17581514533205 48.908719923
0.184148356311333 48.90137868
0.192481689644667 48.90137868
0.200862197027267 51.731821636
0.209148409979833 48.90459879
0.2174815968533 48.895811198
0.225814930186633 48.895811198
0.23414814179825 48.888507895
0.242481475131583 48.888507895
0.250814711508617 48.882690517
0.25914804484195 48.882690517
0.267481306015333 48.87836092
0.275814639348667 48.87836092
0.284147925353633 48.875521218
0.292481258686967 48.875521218
0.30081444401455 48.866640873
0.3091478578842 48.871473052
0.317481051239467 48.863074368
0.3258143845728 48.863074368
0.334147603794433 48.856227666
0.342480937127767 48.856227666
0.350814182224067 48.850933444
0.3591475155574 48.850933444
0.367480786540467 48.847192428
0.3758141198738 48.847192428
0.384147416759967 48.845005598
0.3924807500933 48.845005598
0.400814072902417 48.844374145
0.40914740623575 48.844374145
0.417480754991633 48.845299498
0.425814088324967 48.845299498
0.434147463055333 48.84778332
0.442480796388667 48.84778332
0.450814130658517 48.847839511
0.45914746399185 48.847839511
0.467480818815233 48.849128914
0.475814152148567 48.849128914
0.484147536466483 48.852187989
0.492480869799817 48.852187989
0.500814283650833 48.85701905
0.509147616984167 48.85701905
0.517481060409833 48.86362459
0.525814393743167 48.86362459
0.534147866788467 48.872007308
0.5424812001218 48.872007308
0.55081470283405 48.882170043
0.559148036167383 48.882170043
0.567481568598283 48.894115897
0.575814901931617 48.894115897
0.584148464134567 48.907848074
0.5924817974679 48.907848074
0.600815389499767 48.923369986
0.6091487228331 48.923369986
0.617482344753267 48.940685196
0.6258156780866 48.940685196
0.634149329957267 48.959797436
0.6424826632906 48.959797436
0.65081634517665 48.980710599
0.659149678509983 48.980710599
0.667483390478 49.00342868
0.675816723811333 49.00342868
0.684150465932467 49.027955948
0.6924837992658 49.027955948
0.700817571611483 49.054296689
0.709150904944817 49.054296689
0.717484562016817 49.073721009
0.72581789535015 49.073721009
0.73415141667185 49.085000311
0.742484750005183 49.085000311
0.750818299319933 49.097959196
0.759151632653267 49.097959196
0.767485209943483 49.112596609
0.775818543276817 49.112596609
0.78415214852775 49.128911665
0.792485481861083 49.128911665
0.800819115060867 49.146903652
0.8091524483942 49.146903652
0.8174861529787 49.169178722
0.825819486312033 49.169178722
0.834152946560617 49.176793637
0.84248627989395 49.176793637
0.850819769534217 49.186172053
0.85915310286755 49.186172053
0.86748662184635 49.197310781
0.875819955179683 49.197310781
0.8841535034459 49.210206754
0.892486836779233 49.210206754
0.900820396994283 49.223819657
0.909153730327617 49.223819657
0.917486813852783 49.208831167
0.925820147186117 49.208831167
0.934153255143967 49.195308638
0.9424865884773 49.195308638
0.9508197207895 49.18324737
0.959153054122833 49.18324737
0.967486210716817 49.172643009
0.97581954405015 49.172643009
0.984152724858917 49.163491535
0.99248605819225 49.163491535
1.00081926315432 49.155789259
1.00915259648765 49.155789259
1.01748582554752 49.149532851
1.02581915888085 49.149532851
1.03415241198847 49.144719308
1.0424857453218 49.144719308
1.05082428627343 49.457176406
1.05915761960677 49.457176406
1.06749140489167 49.4842935
1.075824738225 49.4842935
1.08415854864535 49.512918721
1.09249188197868 49.512918721
1.10082571752065 49.543051239
1.10915905085398 49.543051239
1.11749291150862 49.574690517
1.12582624484195 49.574690517
1.13416013060502 49.607836301
1.14249346393835 49.607836301
1.1508273748104 49.642488624
1.15916070814373 49.642488624
1.16754245480572 52.547288343
1.1758281617593 49.689705558
1.18416198547282 49.719128369
1.19249531880615 49.719128369
1.20082916690847 49.750014508
1.2091625002418 49.750014508
1.21749637270557 49.782362334
1.2258297060389 49.782362334
1.23415301837583 49.18110255
1.24248635170917 49.18110255
1.2508196096327 49.176577962
1.25915294296603 49.176577962
1.26748622092118 49.173255271
1.27581955425452 49.173255271
1.28415285223642 49.171134185
1.29248618556975 49.171134185
1.30081950358115 49.170214869
1.30915283691448 49.170214869
1.31748617496397 49.170497838
1.3258195082973 49.170497838
1.33415286640072 49.171984043
1.34248619973405 49.171984043
1.35081957791402 49.174674841
1.35915291124735 49.174674841
1.36748630953327 49.178571996
1.3758196428666 49.178571996
1.38415306129453 49.183677672
1.39248639462787 49.183677672
1.40081983324083 49.18999445
1.40915316657417 49.18999445
1.4174865759622 49.194557732
1.42581990929553 49.194557732
1.43415609836003 49.365901602
1.44248943169337 49.365901602
1.4508226396126 49.358376756
1.45915597294593 49.358376756
1.46748920150288 49.352090173
1.47582253483622 49.352090173
1.48415578405262 49.347043157
1.49248911738595 49.347043157
1.5008223872903 49.343237418
1.50915572062363 49.343237418
1.51748890893632 49.334536179
1.52582224226965 49.334536179
1.53415041374665 49.024824799
1.54248374707998 49.024824799
1.5508168831861 49.012991166
1.55915021651943 49.012991166
1.5674812190882 48.873145292
1.57581455242153 48.873145292
1.58414788058115 48.872834869
1.59248121391448 48.872834869
1.60081456146093 48.873687656
1.60914789479427 48.873687656
1.61748126174878 48.875704927
1.62581459508212 48.875704927
1.63414798147308 48.878888385
1.64248131480642 48.878888385
1.65081472066963 48.883240178
1.65914805400297 48.883240178
1.66748147938082 48.888762849
1.67581481271415 48.888762849
1.68414816563042 48.889937825
1.69248149896375 48.889937825
1.7008621412056 51.728472336
1.7091483809447 48.902856682
1.71748157959467 48.89477568
1.725814912928 48.89477568
1.73414813641122 48.888184673
1.74248146974455 48.888184673
1.75081471808477 48.883085086
1.7591480514181 48.883085086
1.76748122459448 48.873475669
1.7758146669516 48.880017096
1.78414782514807 48.869508884
1.7924811584814 48.869508884
1.80081434259155 48.860555493
1.80914767592488 48.860555493
1.81748088594572 48.853156743
1.82581421927905 48.853156743
1.83414745521112 48.847312667
1.84248078854445 48.847312667
1.85081405039243 48.843023546
1.85914738372577 48.843023546
1.86748067149792 48.840289875
1.87581400483125 48.840289875
1.88414728677052 48.837206231
1.89248062010385 48.837206231
1.90081387949487 48.832769692
1.9091472128282 48.832769692
1.91748050167542 48.830100525
1.92581383500875 48.830100525
1.93414715333235 48.829199941
1.94248048666568 48.829199941
1.95081383448905 48.830069343
1.95914716782238 48.830069343
1.96748054517232 48.832710339
1.97581387850565 48.832710339
1.98414728541202 48.837124721
1.99248061874535 48.837124721
2.0008140552414 48.843314484
2.00914738857473 48.843314484
2.01748085469658 48.851281795
2.02581418802992 48.851281795
2.0341476838166 48.861028996
2.04248101714993 48.861028996
2.05081454264448 48.872558669
2.05914787597782 48.872558669
2.06748143122532 48.885873519
2.07581476455865 48.885873519
2.0841483496073 48.900976438
2.09248168294063 48.900976438
2.1008152978415 48.91787049
2.10914863117483 48.91787049
2.11748227598168 48.936558901
2.12581560931502 48.936558901
2.13414928408435 48.957045061
2.14248261741768 48.957045061
2.15081632220793 48.979332476
2.15914965554127 48.979332476
2.16748339041523 49.003424914
2.17581672374857 49.003424914
2.1841504887696 49.029326176
2.19248382210293 49.029326176
2.20081761733727 49.057040236
2.2091509506706 49.057040236
2.21748477618658 49.086571195
2.22581810951992 49.086571195
2.2341516731627 49.100389762
2.24248500649603 49.100389762
2.25081857370713 49.114422428
2.25915190704047 49.114422428
2.2674855021878 49.130131268
2.27581883552113 49.130131268
2.2841524524821 49.147148926
2.29248578581543 49.147148926
2.3008192108579 49.152651474
2.30915254419123 49.152651474
2.3174859986681 49.159920086
2.32581933200143 49.159920086
2.33415281584922 49.168950953
2.34248614918255 49.168950953
2.35081966234008 49.179740405
2.35915299567342 49.179740405
2.367486538082 49.19228492
2.37581987141533 49.19228492
2.38415323189988 49.193913993
2.39248656523322 49.193913993
2.40081964431983 49.17865919
2.40915297765317 49.17865919
2.41748608120828 49.164872497
2.42581941454162 49.164872497
2.43415254247872 49.152548723
2.44248587581205 49.152548723
2.4508190280501 49.141683006
2.45915236138343 49.141683006
2.46748553784705 49.132270823
2.47581887118038 49.132270823
2.4841520717998 49.124307988
2.49248540513313 49.124307988
2.5008186298444 49.117790664
2.50915196317773 49.117790664
2.51748521192265 49.112715359
2.52581854525598 49.112715359
2.53415181798193 49.109078916
2.54248515131527 49.109078916
2.5508184479759 49.106878554
2.55915178130923 49.106878554
2.56748510186378 49.106111827
2.57581843519712 49.106111827
2.58415891489403 49.534893642
2.59249224822737 49.534893642
2.60082609984187 49.565990512
2.6091594331752 49.565990512
2.61749330976403 49.598585842
2.62582664309737 49.598585842
2.6341605446547 49.632679282
2.64249387798803 49.632679282
2.650827804512 49.66827072
2.65916113784533 49.66827072
2.66754291847733 52.57510864
2.67582853934257 49.712360554
2.68416237619352 49.742571611
2.69249570952685 49.742571611
2.70082957065138 49.774239083
2.70916290398472 49.774239083
2.71749678935423 49.807361254
2.72583012268757 49.807361254
2.73415227232765 49.136339659
2.74248560566098 49.136339659
2.75081887349852 49.132409911
2.75915220683185 49.132409911
2.76748549462977 49.129677786
2.7758188279631 49.129677786
2.78415213571695 49.128143017
2.79248546905028 49.128143017
2.80081879676177 49.127805706
2.8091521300951 49.127805706
2.81748547777305 49.128666383
2.82581881110638 49.128666383
2.83415217876648 49.130725989
2.84248551209982 49.130725989
2.85081889976452 49.133985871
2.85915223309785 49.133985871
2.8674856407964 49.138447784
2.87581897412973 49.138447784
2.88415240189828 49.144113897
2.89248573523162 49.144113897
2.90081918311243 49.150986746
2.90915251644577 49.150986746
2.91748598448953 49.159069372
2.92581931782287 49.159069372
2.93415496242357 49.297745414
2.9424882957569 49.297745414
2.95082151045922 49.290627553
2.95915484379255 49.290627553
2.9674880791542 49.284749252
2.97582141248753 49.284749252
2.98415466853048 49.280111829
2.99248800186382 49.280111829
3.00082127861652 49.276716991
3.00915461194985 49.276716991
3.01748790944755 49.274566853
3.02582124278088 49.274566853
3.03414967409737 48.980445842
3.0424830074307 48.980445842
3.05081615602853 48.969361712
3.05914948936187 48.969361712
3.06748089542702 48.853725621
3.07581422876035 48.853725621
3.08414756506685 48.853904011
3.09248089840018 48.853904011
3.10081425410083 48.85524605
3.10914758743417 48.85524605
3.11748096255082 48.857753049
3.12581429588415 48.857753049
3.13414769044565 48.861426739
3.14248102377898 48.861426739
3.15081443782118 48.866269271
3.15914777115452 48.866269271
3.16748120472147 48.872283288
3.1758145380548 48.872283288
3.18414799119665 48.879471799
3.19248132452998 48.879471799
3.20086218391062 51.731034637
3.20914843500555 48.906100333
3.21748164547562 48.898728537
3.22581497880895 48.898728537
3.23414821420933 48.89285256
3.24248154754267 48.89285256
3.25081480789365 48.888473619
3.25914814122698 48.888473619
3.26748142655255 48.885593153
3.27581475988588 48.885593153
3.28414779490365 48.867694219
3.29248106460208 48.863876125
3.30081426526158 48.855915695
3.30914759859492 48.855915695
3.31748082521558 48.849512935
3.32581415854892 48.849512935
3.3341473306582 48.839839492
3.34248066399153 48.839839492
3.35081385736415 48.831441849
3.35914719069748 48.831441849
3.36748041358237 48.824814942
3.3758137469157 48.824814942
3.3841469993179 48.819959074
3.39248033265123 48.819959074
3.40081361457913 48.816874748
3.40914694791247 48.816874748
3.4174802593777 48.815562662
3.42581359271103 48.815562662
3.43414693372862 48.816023717
3.44248026706195 48.816023717
3.45081363765007 48.818259004
3.4591469709834 48.818259004
3.46748037116327 48.822269796
3.4758137044966 48.822269796
3.484147134293 48.82805758
3.49248046762633 48.82805758
3.50081392706668 48.835624001
3.50914726040002 48.835624001
3.51748074951492 48.844970895
3.52581408284825 48.844970895
3.53414760167207 48.856100324
3.5424809350054 48.856100324
3.55081448357462 48.869014477
3.55914781690795 48.869014477
3.56748139526223 48.883715734
3.57581472859557 48.883715734
3.5841483367775 48.90020665
3.59248167011083 48.90020665
3.60081530816578 48.918489947
3.60914864149912 48.918489947
3.617482309475 48.9385685
3.62581564280833 48.9385685
3.63414934075533 48.96044532
3.64248267408867 48.96044532
3.65081640206113 48.984123668
3.65914973539447 48.984123668
3.6674834934475 49.00960685
3.67581682678083 49.00960685
3.68415061497248 49.036898349
3.69248394830582 49.036898349
3.70081776669637 49.066001782
3.7091511000297 49.066001782
3.71748494868163 49.096920898
3.72581828201497 49.096920898
3.73415201018072 49.120610843
3.74248534351405 49.120610843
3.75081888905908 49.133343545
3.75915222239242 49.133343545
3.76748561215115 49.136729069
3.77581894548448 49.136729069
3.78415236474943 49.141884966
3.79248569808277 49.141884966
3.80081914677992 49.148806795
3.80915248011325 49.148806795
3.8174859581712 49.157490272
3.82581929150453 49.157490272
3.83415279885417 49.16793125
3.8424861321875 49.16793125
3.85081966876212 49.180125727
3.85915300209545 49.180125727
3.867486217224 49.17303344
3.87581955055733 49.17303344
3.88415262469992 49.157481995
3.89248595803325 49.157481995
3.90081905669102 49.143401461
3.90915239002435 49.143401461
3.91748551310265 49.130786159
3.92581884643598 49.130786159
3.93415199384538 49.119630723
3.94248532717872 49.119630723
3.95081849883557 49.109930134
3.9591518321689 49.109930134
3.96748502799523 49.101679714
3.97581836132857 49.101679714
3.98415158125207 49.094875124
3.9924849145854 49.094875124
4.0008181585397 49.089512382
4.00915149187303 49.089512382
4.01748475979737 49.085587842
4.0258180931307 49.085587842
4.0341513849704 49.083098224
4.04248471830373 49.083098224
4.05081803400997 49.082040598
4.0591513673433 49.082040598
4.06748470687287 49.082412372
4.0758180402062 49.082412372
4.0841514035222 49.084211332
4.09248473685553 49.084211332
4.10082657943958 49.594766375
4.10915991277292 49.594766375
4.1174938048878 49.628293268
4.12582713822113 49.628293268
4.13416105516618 49.663309971
4.14249438849952 49.663309971
4.15082833027368 49.699816421
4.15916166360702 49.699816421
4.1675434796709 52.608780254
4.1758290017225 49.74010335
4.1841628515123 49.771090738
4.19249618484563 49.771090738
4.2008300587965 49.80352779
4.20916339212983 49.80352779
4.21749729021168 49.837412701
4.22583062354502 49.837412701
4.23415165774567 49.09946474
4.242484991079 49.09946474
4.25081826826178 49.096095707
4.25915160159512 49.096095707
4.26748489867305 49.093920383
4.27581823200638 49.093920383
4.28415154897403 49.092938442
4.29248488230737 49.092938442
4.30081821916678 49.093150007
4.30915155250012 49.093150007
4.31748490925982 49.094555589
4.32581824259315 49.094555589
4.33415161926877 49.097156126
4.3424849526021 49.097156126
4.35081834921602 49.100952961
4.35915168254935 49.100952961
4.36748509913078 49.105947847
4.37581843246412 49.105947847
4.38415186904873 49.112142924
4.39248520238207 49.112142924
4.40081865901327 49.119540796
4.4091519923466 49.119540796
4.41748546907383 49.12814443
4.42581880240717 49.12814443
4.43415392546838 49.235528103
4.44248725880172 49.235528103
4.45082048044298 49.228826579
4.45915381377632 49.228826579
4.46748705610488 49.223366293
4.47582038943822 49.223366293
4.4841536524759 49.219148554
4.49248698580923 49.219148554
4.50082026958443 49.216175066
4.50915360291777 49.216175066
4.51748690746672 49.214448003
4.52582024080005 49.214448003
4.53415356616522 49.213969913
4.54248689949855 49.213969913
4.55081554937368 48.932962421
4.55914888270702 48.932962421
4.56748070436353 48.842261812
4.57581403769687 48.842261812
4.58414738198632 48.842919179
4.59248071531965 48.842919179
4.6008140790181 48.844741086
4.60914741235143 48.844741086
4.61748079548107 48.847728864
4.6258141288144 48.847728864
4.6341475314045 48.85188427
4.64248086473783 48.85188427
4.65081428682533 48.85720952
4.65914762015867 48.85720952
4.66748106178715 48.863707229
4.67581439512048 48.863707229
4.6841478563409 48.871380454
4.69248118967423 48.871380454
4.7008623380009 51.740280054
4.7091485841008 48.915046048
4.71748179462942 48.907677765
4.72581512796275 48.907677765
4.73414837532405 48.902519443
4.74248170865738 48.902519443
4.7508149810646 48.898863876
4.75914831439793 48.898863876
4.7674815683774 48.894102644
4.77581490171073 48.894102644
4.78414776045545 48.865627327
4.79248093790833 48.8562745
4.8008140649903 48.843899418
4.80914739832363 48.843899418
4.81748055503285 48.833301971
4.82581388836618 48.833301971
4.83414707469278 48.824481567
4.84248040802612 48.824481567
4.85081362396357 48.817437814
4.8591469572969 48.817437814
4.86748020284188 48.812170513
4.87581353617522 48.812170513
4.88414681132743 48.808679646
4.89248014466077 48.808679646
4.90081344942358 48.806965415
4.90914678275692 48.806965415
4.91748011713662 48.807028197
4.92581345046995 48.807028197
4.9341468144762 48.808868572
4.94248014780953 48.808868572
4.9508135414551 48.812487306
4.95914687478843 48.812487306
4.96748029808918 48.817885351
4.97581363142252 48.817885351
4.98414708439757 48.825063854
4.9924804177309 48.825063854
5.00081390040212 48.834024127
5.00914723373545 48.834024127
5.01748074612843 48.844767706
5.02581407946177 48.844767706
5.03414762160448 48.857296269
5.04248095493782 48.857296269
5.05081452686132 48.871611679
5.05914786019465 48.871611679
5.06748146193285 48.887715971
5.07581479526618 48.887715971
5.08414842685592 48.905611355
5.09248176018925 48.905611355
5.10081542166998 48.925300199
5.10914875500332 48.925300199
5.11748244641677 48.946785006
5.1258157797501 48.946785006
5.13414950114205 48.970068523
5.14248283447538 48.970068523
5.15081658589257 48.995153554
5.1591499192259 48.995153554
5.16748370071817 49.02204309
5.1758170340515 49.02204309
5.1841508456708 49.050740248
5.19248417900413 49.050740248
5.2008180208048 49.081248288
5.20915135413813 49.081248288
5.21748522617658 49.113570595
5.22581855950992 49.113570595
5.23415215028983 49.12901739
5.24248548362317 49.12901739
5.2508188675414 49.132052484
5.25915220087473 49.132052484
5.26748561431587 49.136858952
5.2758189476492 49.136858952
5.28415239053137 49.143431882
5.2924857238647 49.143431882
5.3008191961083 49.151766498
5.30915252944163 49.151766498
5.31748603096955 49.161858173
5.32581936430288 49.161858173
5.33415297553328 49.178531997
5.34248630886662 49.178531997
5.3508193528324 49.161169944
5.35915268616573 49.161169944
5.36748575481357 49.145288814
5.3758190881469 49.145288814
5.38415218136763 49.130882058
5.39248551470097 49.130882058
5.40081863239158 49.117943495
5.40915196572492 49.117943495
5.417485107788 49.10646728
5.42581844112133 49.10646728
5.43415160746493 49.096447896
5.44248494079827 49.096447896
5.4508181313362 49.087880172
5.45915146466953 49.087880172
5.46748467932152 49.080759291
5.47581801265485 49.080759291
5.48415125134617 49.07508077
5.4924845846795 49.07508077
5.50081784734143 49.070840486
5.50915118067477 49.070840486
5.51748446724443 49.068034666
5.52581780057777 49.068034666
5.53415111099808 49.066659885
5.54248444433142 49.066659885
5.55081777855138 49.066713083
5.55915111188472 49.066713083
5.5674844698592 49.068191552
5.57581780319253 49.068191552
5.58415118488235 49.071092941
5.59248451821568 49.071092941
5.60081792358743 49.075415246
5.60915125692077 49.075415246
5.61749439510053 49.663706032
5.62582772843387 49.663706032
5.63416166035813 49.699621488
5.64249499369147 49.699621488
5.65082895030757 49.737018454
5.6591622836409 49.737018454
5.6675441374324 52.648245944
5.67582954808272 49.772884963
5.68416341061072 49.804636643
5.69249674394405 49.804636643
5.70083063052292 49.837831375
5.70916396385625 49.837831375
5.71748457279955 49.074367973
5.72581790613288 49.074367973
5.73415117223538 49.070334123
5.74248450556872 49.070334123
5.75081779151842 49.067491105
5.75915112485175 49.067491105
5.76748443063633 49.06583818
5.77581776396967 49.06583818
5.78415108958415 49.065375049
5.79248442291748 49.065375049
5.80081776836345 49.066101807
5.80915110169678 49.066101807
5.81748446698293 49.068018976
5.82581780031627 49.068018976
5.83415118545805 49.071127483
5.84248451879138 49.071127483
5.85081792381122 49.075428673
5.85915125714455 49.075428673
5.86748468207118 49.080924271
5.87581801540452 49.080924271
5.88415146027462 49.087616477
5.89248479360795 49.087616477
5.90081825846393 49.095507836
5.90915159179727 49.095507836
5.91748507668882 49.104601329
5.92581841002215 49.104601329
5.93415298248123 49.178948874
5.94248631581457 49.178948874
5.95081955054435 49.173032661
5.95915288387768 49.173032661
5.96748613333643 49.168000186
5.97581946666977 49.168000186
5.98415273687157 49.164212294
5.9924860702049 49.164212294
6.00081936117923 49.161670754
6.00915269451257 49.161670754
6.01748600629478 49.160377687
6.02581933962812 49.160377687
6.03415267226103 49.160335662
6.04248600559437 49.160335662
6.05081935912757 49.161547654
6.0591526924609 49.161547654
6.06748064461317 48.83867679
6.0758139779465 48.83867679
6.0841473300529 48.839803174
6.09248066338623 48.839803174
6.1008140349239 48.842095434
6.10914736825723 48.842095434
6.11748075924877 48.845554926
6.1258140925821 48.845554926
6.13414750305748 48.850183449
6.14248083639082 48.850183449
6.15081426638693 48.855983216
6.15914759972027 48.855983216
6.16748104928115 48.862956869
6.17581438261448 48.862956869
6.18414785179158 48.871107495
6.19248118512492 48.871107495
6.20086249405477 51.749643286
6.20914871788635 48.923073181
6.21748192407685 48.915444611
6.22581525741018 48.915444611
6.23414841815898 48.905089539
6.24248175149232 48.905089539
6.25081494106317 48.89646379
6.2591482743965 48.89646379
6.2674814928043 48.889568258
6.27581482613763 48.889568258
6.28414761867518 48.857120511
6.29248071402605 48.842841563
6.30081386365075 48.831819045
6.30914719698408 48.831819045
6.3174803763453 48.822580718
6.32581370967863 48.822580718
6.33414691876147 48.815125688
6.3424802520948 48.815125688
6.35081349088745 48.809453247
6.35914682422078 48.809453247
6.3674800927148 48.805562888
6.37581342604813 48.805562888
6.38414672423795 48.803454277
6.39248005757128 48.803454277
6.40081338545488 48.803127293
6.40914671878822 48.803127293
6.41748007636655 48.804581993
6.42581340969988 48.804581993
6.43414679697708 48.807818625
6.44248013031042 48.807818625
6.45081354729383 48.81283763
6.45914688062717 48.81283763
6.46748032732717 48.81963963
6.4758136606605 48.81963963
6.48414713709017 48.82822541
6.4924804704235 48.82822541
6.50081397659993 48.838595996
6.50914730993327 48.838595996
6.51748084587557 48.850752534
6.5258141792089 48.850752534
6.5341477449396 48.864696376
6.54248107827293 48.864696376
6.5508146738172 48.880429032
6.55914800715053 48.880429032
6.5674816325366 48.897952196
6.57581496586993 48.897952196
6.58414862112867 48.91726772
6.592481954462 48.91726772
6.60081563962648 48.938377589
6.60914897295982 48.938377589
6.61748268806733 48.96128404
6.62581602140067 48.96128404
6.63414976648945 48.985989367
6.64248309982278 48.985989367
6.6508168749342 49.012496052
6.65915020826753 49.012496052
6.66748401344532 49.040806719
6.67581734677865 49.040806719
6.68415118206873 49.070924124
6.69248451540207 49.070924124
6.70081838085267 49.10285116
6.709151714186 49.10285116
6.71748550715505 49.130429303
6.72581884048838 49.130429303
6.73415206071352 49.123642811
6.74248539404685 49.123642811
6.75081895935953 49.137561572
6.75915229269287 49.137561572
6.76748572969773 49.143781864
6.77581906303107 49.143781864
6.78415252940902 49.151764541
6.79248586274235 49.151764541
6.80081935840808 49.161504485
6.80915269174142 49.161504485
6.81748626738395 49.176043037
6.82581960071728 49.176043037
6.83415263851843 49.158311106
6.84248597185177 49.158311106
6.85081903441172 49.142064703
6.85915236774505 49.142064703
6.86748545494633 49.12729678
6.87581878827967 49.12729678
6.8841519000114 49.114000684
6.89248523334473 49.114000684
6.90081836950127 49.102170076
6.9091517028346 49.102170076
6.91748486331603 49.091798962
6.92581819664937 49.091798962
6.93415138136147 49.082881688
6.9424847146948 49.082881688
6.95081792354907 49.075412944
6.9591512568824 49.075412944
6.96748448979618 49.069387771
6.97581782312952 49.069387771
6.98415108002617 49.06480157
6.9924844133595 49.06480157
7.00081769416782 49.061650069
7.00915102750115 49.061650069
7.01748433215633 49.05992938
7.02581766548967 49.05992938
7.0341509939325 49.05963595
7.04248432726583 49.05963595
7.05081767944332 49.060766599
7.05915101277665 49.060766599
7.06748438864153 49.063318492
7.07581772197487 49.063318492
7.08415112148592 49.067289155
7.09248445481925 49.067289155
7.10081787794117 49.07267647
7.1091512112745 49.07267647
7.11748465797822 49.079478693
7.12581799131155 49.079478693
7.1341623585215 49.74151129
7.14249569185483 49.74151129
7.15082966290155 49.779774093
7.15916299623488 49.779774093
7.16754489089317 52.69345359
7.17583017768555 49.810661133
7.18416405274875 49.843164925
7.19249738608208 49.843164925
7.20083128508872 49.877105323
7.20916461842205 49.877105323
7.217484205618 49.05233708
7.22581753895133 49.05233708
7.23415081328822 49.048797293
7.24248414662155 49.048797293
7.2508174407518 49.046445108
7.25915077408513 49.046445108
7.2674840879966 49.045279796
7.27581742132993 49.045279796
7.2841507550173 49.045301038
7.29248408835063 49.045301038
7.30081744181573 49.046508944
7.30915077514907 49.046508944
7.31748414840032 49.048904019
7.32581748173365 49.048904019
7.33415087478665 49.052487199
7.34248420811998 49.052487199
7.35081762099668 49.057259801
7.35915095433002 49.057259801
7.36748438706012 49.063223607
7.37581772039345 49.063223607
7.38415117301263 49.070380758
7.39248450634597 49.070380758
7.40081797889708 49.078733825
7.40915131223042 49.078733825
7.41748480476293 49.088285776
7.42581813809627 49.088285776
7.43415212558813 49.127535288
7.44248545892147 49.127535288
7.45081872166488 49.123299893
7.45915205499822 49.123299893
7.46748531175232 49.118705139
7.47581864508565 49.118705139
7.48415192262423 49.115357454
7.49248525595757 49.115357454
7.50081855430922 49.113258553
7.50915188764255 49.113258553
7.51748520684313 49.112410588
7.52581854017647 49.112410588
7.53415188026863 49.112816118
7.54248521360197 49.112816118
7.55081857463543 49.114478126
7.55915190796877 49.114478126
7.56748529000042 49.117400025
7.57581862333375 49.117400025
7.58414740787797 48.844472678
7.5924807412113 48.844472678
7.60081412042872 48.847225723
7.60914745376205 48.847225723
7.61748085246355 48.851147813
7.62581418579688 48.851147813
7.63414760401263 48.856240758
7.64248093734597 48.856240758
7.65081431160517 48.85869631
7.6591476449385 48.85869631
7.66748099501055 48.859700633
7.67581432834388 48.859700633
7.68414770180495 48.862108297
7.69248103513828 48.862108297
7.70086241549192 51.744929515
7.70914859885792 48.915931475
7.71748187348263 48.912408958
7.72581520681597 48.912408958
7.7341483858952 48.903153712
7.74248171922853 48.903153712
7.75081492728573 48.895637144
7.75914826061907 48.895637144
7.76748149766373 48.889859824
7.77581483099707 48.889859824
7.78414756775023 48.854065014
7.79248059089167 48.8354535
7.80081376334155 48.825800493
7.80914709667488 48.825800493
7.8174802989694 48.817938164
7.82581363230273 48.817938164
7.83414686442173 48.811865304
7.84248019775507 48.811865304
7.8508134596816 48.807580896
7.85914679301493 48.807580896
7.86748008473492 48.805084095
7.87581341806825 48.805084095
7.88414673957107 48.804374264
7.8924800729044 48.804374264
7.90081342418243 48.805450946
7.90914675751577 48.805450946
7.9174801385645 48.80831387
7.92581347189783 48.80831387
7.93414688271587 48.812962952
7.9424802160492 48.812962952
7.95081365663833 48.8193983
7.95914698997167 48.8193983
7.96748046033625 48.827620175
7.97581379366958 48.827620175
7.98414729381775 48.837629065
7.99248062715108 48.837629065
8.00081415709342 48.849425605
8.00914749042675 48.849425605
8.01748105017695 48.863010617
8.02581438351028 48.863010617
8.03414797308483 48.87838509
8.04248130641817 48.87838509
8.0508149258366 48.895550196
8.05914825916993 48.895550196
8.06748190845432 48.914507259
8.07581524178765 48.914507259
8.08414892096255 48.935257753
8.09248225429588 48.935257753
8.10081596338978 48.957803387
8.10914929672312 48.957803387
8.11748303576585 48.982145951
8.12581636909918 48.982145951
8.13415013812348 49.008287409
8.14248347145682 49.008287409
8.15081727049795 49.036229877
8.15915060383128 49.036229877
8.16748443292672 49.065975603
8.17581776626005 49.065975603
8.1841515706025 49.09423615
8.19248490393583 49.09423615
8.2008186069205 49.11641523
8.20915194025383 49.11641523
8.21748522828783 49.11369727
8.22581856162117 49.11369727
8.23415175863718 49.105518231
8.24248509197052 49.105518231
8.25081916419822 49.149851893
8.25915249753155 49.149851893
8.26748595796598 49.157477959
8.27581929129932 49.157477959
8.28415278103595 49.166862157
8.29248611436928 49.166862157
8.30081970966252 49.182579751
8.30915304299585 49.182579751
8.31748607398937 49.164439362
8.3258194073227 49.164439362
8.33415246316227 49.147789736
8.3424857964956 49.147789736
8.35081887705585 49.132623351
8.35915221038918 49.132623351
8.36748531555128 49.118933077
8.37581864888462 49.118933077
8.38415177853503 49.106712102
8.39248511186837 49.106712102
8.40081826589927 49.095953956
8.4091515992326 49.095953956
8.4174847775418 49.086652508
8.42581811087513 49.086652508
8.43415131336617 49.07880197
8.4424846466995 49.07880197
8.45081787328183 49.07239691
8.45915120661517 49.07239691
8.46748445720417 49.06743225
8.4758177905375 49.06743225
8.48415106505398 49.063903239
8.49248439838732 49.063903239
8.50081769675857 49.061805514
8.5091510300919 49.061805514
8.51748435225085 49.061135051
8.52581768558418 49.061135051
8.53415103146988 49.061888193
8.54248436480322 49.061888193
8.55081773436052 49.064061631
8.55915106769385 49.064061631
8.56748446087377 49.067652426
8.5758177942071 49.067652426
8.58415121096643 49.072657986
8.59248454429977 49.072657986
8.60081798460148 49.079076089
8.60915131793482 49.079076089
8.6174847817478 49.086904868
8.62581811508113 49.086904868
8.63415160238028 49.096142817
8.64248493571362 49.096142817
8.65083028671487 49.817202892
8.65916369302467 49.82158148
8.66749755654082 49.853392449
8.67583088987415 49.853392449
8.6841647772678 49.886636068
8.69249811060113 49.886636068
8.70083202183258 49.921309955
8.70916535516592 49.921309955
8.71748396297763 49.037778658
8.72581729631097 49.037778658
8.7341505782852 49.034697112
8.74248391161853 49.034697112
8.75081721333885 49.032800331
8.75915054667218 49.032800331
8.7674838681264 49.032087584
8.77581720145973 49.032087584
8.78415054264253 49.032558552
8.79248387597587 49.032558552
8.80081723688895 49.034213337
8.80915057022228 49.034213337
8.81748395087408 49.037052445
8.82581728420742 49.037052445
8.83415068461335 49.041076801
8.84248401794668 49.041076801
8.85081743812929 49.046287757
8.85915077146262 49.046287757
8.86748421145093 49.052687056
8.87581754478427 49.052687056
8.8841510046143 49.060276858
8.89248433794763 49.060276858
8.90081781766203 49.069059722
8.90915115099537 49.069059722
8.91748465064375 49.079038625
8.92581798397708 49.079038625
8.93415137619198 49.082571519
8.94248470952532 49.082571519
8.95081799462875 49.079677725
8.95915132796208 49.079677725
8.9674845921808 49.075530848
8.97581792551413 49.075530848
8.9841512105645 49.07263387
8.99248454389783 49.07263387
9.00081784980892 49.070988535
9.00915118314225 49.070988535
9.01748450994967 49.07059698
9.025817843283 49.07059698
9.03415119102967 49.07146178
9.042484524363 49.07146178
9.05081789309852 49.073585911
9.05915122643185 49.073585911
9.06748461621297 49.076972778
9.0758179495463 49.076972778
9.08414761397848 48.856838709
9.09248094731182 48.856838709
9.10081433404942 48.860042965
9.10914766738275 48.860042965
9.11748082741458 48.849644875
9.12581416074792 48.849644875
9.1341474780906 48.848685436
9.14248081142393 48.848685436
9.15081415215713 48.849129428
9.15914748549047 48.849129428
9.16748084965892 48.850979535
9.17581418299225 48.850979535
9.18414757064712 48.854238827
9.19248090398045 48.854238827
9.20086247302728 51.748381637
9.20914859680528 48.915808317
9.21748190430823 48.914258494
9.22581523764157 48.914258494
9.23414843545923 48.906127554
9.24248176879257 48.906127554
9.25081499574245 48.899744547
9.25914832907578 48.899744547
9.26748158516215 48.895109729
9.27581491849548 48.895109729
9.2841476096205 48.85657723
9.29248057018747 48.834211248
9.30081376573338 48.825944003
9.30914709906672 48.825944003
9.317480324564 48.81947384
9.32581365789733 48.81947384
9.33414691332077 48.814799246
9.3424802466541 48.814799246
9.3508135319809 48.811918854
9.35914686531423 48.811918854
9.3674801805253 48.810831518
9.37581351385863 48.810831518
9.3841468589376 48.811536256
9.39248019227093 48.811536256
9.40081356720473 48.814032284
9.40914690053807 48.814032284
9.41748030531663 48.818318998
9.42581363864997 48.818318998
9.43414707326613 48.824395968
9.44248040659947 48.824395968
9.45081387104908 48.832262945
9.45914720438242 48.832262945
9.46748069866473 48.841919884
9.47581403199807 48.841919884
9.48414755611477 48.853366886
9.4924808894481 48.853366886
9.5008144434042 48.866604252
9.50914777673753 48.866604252
9.51748136054077 48.881632446
9.5258146938741 48.881632446
9.53414830753508 48.898452105
9.54248164086842 48.898452105
9.55081528440052 48.917064031
9.55914861773385 48.917064031
9.56748229115302 48.937469181
9.57581562448635 48.937469181
9.58414932781208 48.959668725
9.59248266114542 48.959668725
9.60081639439905 48.983663943
9.60914972773238 48.983663943
9.61748349093792 49.009456275
9.62581682427125 49.009456275
9.63415061745537 49.037047322
9.6424839507887 49.037047322
9.65081766918757 49.060151254
9.6591510025209 49.060151254
9.66748467329608 49.080397765
9.67581800662942 49.080397765
9.68415169822333 49.1018934
9.69248503155667 49.1018934
9.70081852719125 49.111631475
9.70915186052458 49.111631475
9.71748504592415 49.102755449
9.72581837925748 49.102755449
9.73415158513518 49.095108111
9.74248491846852 49.095108111
9.75081948182001 49.168909201
9.75915281515335 49.168909201
9.7674862988679 49.177932074
9.77581963220123 49.177932074
9.78415314514448 49.188708669
9.79248647847782 49.188708669
9.80081965885293 49.179531176
9.80915299218627 49.179531176
9.81748604063762 49.162438257
9.82581937397095 49.162438257
9.83415244723287 49.146833972
9.8424857805662 49.146833972
9.85081887851225 49.132710735
9.85915221184558 49.132710735
9.86748533435443 49.120061266
9.87581866768777 49.120061266
9.88415181464377 49.108878626
9.8924851479771 49.108878626
9.90081831927025 49.099156215
9.90915165260358 49.099156215
9.91748484812963 49.090887778
9.92581818146297 49.090887778
9.93415140112355 49.084067413
9.94248473445688 49.084067413
9.95081797815958 49.078689575
9.95915131149292 49.078689575
9.96748457915067 49.07474904
9.975817912484 49.07474904
9.9841512040163 49.072240978
9.99248453734963 49.072240978
10.0008178526816 49.071160895
10.0091511860149 49.071160895
10.0174845250777 49.071504664
10.0258178584111 49.071504664
10.0341512211419 49.073268511
10.0424845544752 49.073268511
10.050817940817 49.076449023
10.0591512741504 49.076449023
10.0674846840525 49.081043151
10.0758180173858 49.081043151
10.0841514508033 49.087048196
10.0924847841366 49.087048196
10.1008182410305 49.094461829
10.1091515743638 49.094461829
10.1174850547014 49.103282086
10.1258183880348 49.103282086
10.134151730494 49.103829642
10.1424851542148 49.109252891
10.1508185346244 49.112077465
10.1591518679577 49.112077465
10.1674852712761 49.116276564
10.1758186046094 49.116276564
10.1841655835923 49.935015538
10.1924989169256 49.935015538
10.2008328401789 49.970410734
10.2091661735122 49.970410734
10.217483842157 49.030529419
10.2258171754903 49.030529419
10.2341504645033 49.0278702
10.2424837978367 49.0278702
10.2508171065551 49.026393303
10.2591504398884 49.026393303
10.2674837683 49.026098003
10.2758171016334 49.026098003
10.284150449733 49.026983978
10.2924837830663 49.026983978
10.3008171508553 49.029051321
10.3091504841887 49.029051321
10.3174838716758 49.032300548
10.3258172050091 49.032300548
10.3341506122099 49.036732593
10.3424839455432 49.036732593
10.3508173724798 49.04234879
10.3591507058132 49.04234879
10.3674841525148 49.04915089
10.3758174858482 49.04915089
10.3841509523507 49.057141045
10.3924842856841 49.057141045
10.4008175062841 49.050377043
10.4091508396174 49.050377043
10.4174841097221 49.046583326
10.4258174430554 49.046583326
10.4341507333394 49.044000363
10.4424840666727 49.044000363
10.4508173771655 49.042629928
10.4591507104988 49.042629928
10.4674839753754 49.038522522
10.4758173087087 49.038522522
10.4841506014506 49.036087039
10.492483934784 49.036087039
10.5008172484407 49.034906444
10.5091505817741 49.034906444
10.5174839163813 49.03498288
10.5258172497147 49.03498288
10.5341506053153 49.036318915
10.5424839386486 49.036318915
10.5508173152922 49.038917532
10.5591506486255 49.038917532
10.5674840463685 49.042782111
10.5758173797018 49.042782111
10.5841479467843 48.87680706
10.5924812801177 48.87680706
10.6008146742168 48.880453008
10.6091480075501 48.880453008
10.6174814212154 48.885272925
10.6258147545487 48.885272925
10.6341474281203 48.845687219
10.6424807614536 48.845687219
10.6508141164198 48.846985185
10.6591474497531 48.846985185
10.6674808282573 48.849695439
10.6758141615906 48.849695439
10.6841475636829 48.853820975
10.6924808970162 48.853820975
10.7008626663327 51.759979963
10.7091487104764 48.922628584
10.7174820188978 48.92113387
10.7258153522312 48.92113387
10.734148569186 48.914151158
10.7424819025193 48.914151158
10.7508151487592 48.908925549
10.7591484820925 48.908925549
10.7674817576161 48.905456968
10.7758150909495 48.905456968
10.784147746329 48.864779738
10.7924806536926 48.839221556
10.8008138725936 48.832355615
10.8091472059269 48.832355615
10.8174804548849 48.827293096
10.8258137882183 48.827293096
10.834147067202 48.824032119
10.8424804005353 48.824032119
10.8508137095169 48.822571016
10.8591470428503 48.822571016
10.867480381805 48.8229083
10.8758137151383 48.8229083
10.8841470840443 48.825042659
10.8924804173776 48.825042659
10.900813816216 48.828972961
10.9091471495493 48.828972961
10.9174805783042 48.834698254
10.9258139116376 48.834698254
10.9341473702961 48.842217767
10.9424807036294 48.842217767
10.9508141921819 48.851530912
10.9591475255152 48.851530912
10.9674810439545 48.86263727
10.9758143772878 48.86263727
10.9841479256101 48.875536606
10.9924812589434 48.875536606
11.0008148371475 48.890228853
11.0091481704809 48.890228853
11.0174817785686 48.906714117
11.025815111902 48.906714117
11.0341487498779 48.924992673
11.0424820832112 48.924992673
11.0508157510824 48.945064944
11.0591490844157 48.945064944
11.0674827821929 48.966931576
11.0758161155263 48.966931576
11.0841498432219 48.990593316
11.0924831765553 48.990593316
11.1008169341847 49.016051083
11.1091502675181 49.016051083
11.11748393668 49.036200802
11.1258172700134 49.036200802
11.1341509087586 49.054525513
11.1424842420919 49.054525513
11.150817901452 49.074087122
11.1591512347854 49.074087122
11.1674849148468 49.094890806
11.1758182481801 49.094890806
11.1841519553822 49.11732293
11.1924852887155 49.11732293
11.2008184619188 49.107715129
11.2091517952522 49.107715129
11.217484988927 49.099335622
11.2258183222604 49.099335622
11.23415153637 49.0921822
11.2424848697033 49.0921822
11.2508199120709 49.194724251
11.2591532454042 49.194724251
11.2674867522349 49.205134095
11.2758200855683 49.205134095
11.2841533926046 49.203556278
11.292486725938 49.203556278
11.3008197663021 49.185978125
11.3091530996354 49.185978125
11.3174861649104 49.169894623
11.3258194982437 49.169894623
11.3341525882955 49.155297731
11.3424859216288 49.155297731
11.3508190363287 49.142179721
11.359152369662 49.142179721
11.3674855088866 49.130533198
11.37581884222 49.130533198
11.3841520058517 49.120351099
11.392485339185 49.120351099
11.4008185271118 49.11162671
11.4091518604452 49.11162671
11.4174850725612 49.104353669
11.4258184058945 49.104353669
11.4341516420996 49.098525976
11.4424849754329 49.098525976
11.4508182356322 49.094137929
11.4591515689655 49.094137929
11.4674848530708 49.091184249
11.4758181864042 49.091184249
11.4841514943329 49.089659974
11.4924848276662 49.089659974
11.5008181593419 49.089560512
11.5091514926752 49.089560512
11.5174848480272 49.090881635
11.5258181813606 49.090881635
11.5341515603243 49.09361946
11.5424848936577 49.09361946
11.5508182961747 49.097770483
11.559151629508 49.097770483
11.5674850555256 49.103331534
11.5758183888589 49.103331534
11.5841518383305 49.110299828
11.5924851716638 49.110299828
11.6008186445489 49.118672933
11.6091519778822 49.118672933
11.6174853289796 49.119738775
11.6258187679622 49.126077732
11.6341521401654 49.128409923
11.6424854734987 49.128409923
11.6508188686356 49.132118138
11.659152201969 49.132118138
11.6674856199756 49.137198536
11.6758189533089 49.137198536
11.6841523941269 49.143647615
11.6924857274602 49.143647615
11.7008337396357 50.024378144
11.7091670729691 50.024378144
11.7174838403343 49.030420056
11.7258171736676 49.030420056
11.734150469122 49.028147322
11.7424838024554 49.028147322
11.7508171175814 49.027054881
11.7591504509147 49.027054881
11.7674837857 49.027141998
11.7758171190333 49.027141998
11.7841504734727 49.028408361
11.792483806806 49.028408361
11.8008171809011 49.030854067
11.8091505142345 49.030854067
11.8174839079938 49.034479626
11.8258172413271 49.034479626
11.8341506547662 49.039285974
11.8424839880996 49.039285974
11.8508172456254 49.034737523
11.8591505789587 49.034737523
11.8674837953972 49.027723832
11.8758171287305 49.027723832
11.8841503653091 49.021918547
11.8924836986425 49.021918547
11.9008169553693 49.017322156
11.9091502887026 49.017322156
11.9174835655926 49.013935555
11.9258168989259 49.013935555
11.9341501960016 49.011760097
11.9424835293349 49.011760097
11.9508168466255 49.010797529
11.9591501799588 49.010797529
11.9674834620188 49.007721129
11.9758167953522 49.007721129
11.9841500959705 49.00575823
11.9924834293038 49.00575823
12.0008167508978 49.005053867
12.0091500842311 49.005053867
12.0174834268363 49.005610179
12.0258167601697 49.005610179
12.0341501238288 49.00742973
12.0424834571622 49.00742973
12.0508168419248 49.010515486
12.0591501752581 49.010515486
12.0674835811811 49.014870868
12.0758169145145 49.014870868
12.0841484046466 48.904278798
12.09248173798 48.904278798
12.1008151392839 48.908357032
12.1091484726172 48.908357032
12.1174818935389 48.913612335
12.1258152268723 48.913612335
12.1341486674423 48.92004654
12.1424820007757 48.92004654
12.1508142046267 48.852277601
12.15914753796 48.852277601
12.1674809310318 48.855861905
12.1758142643651 48.855861905
12.1841476811308 48.860867847
12.1924810144641 48.860867847
12.200862752333 51.765139982
12.2091489394535 48.936367208
12.2174822197131 48.933182788
12.2258155530465 48.933182788
12.2341487895278 48.927371669
12.2424821228612 48.927371669
12.2508153887788 48.923326725
12.2591487221121 48.923326725
12.2674820174589 48.921047537
12.2758153507923 48.921047537
12.2841479800282 48.878801695
12.2924808432898 48.850597391
12.3008140857935 48.845147607
12.3091474191268 48.845147607
12.3174806917907 48.841507442
12.325814025124 48.841507442
12.3341473279121 48.839674723
12.3424806612454 48.839674723
12.3508139941239 48.839647433
12.3591473274572 48.839647433
12.3674806903958 48.841423746
12.3758140237291 48.841423746
12.3841474167 48.845001999
12.3924807500333 48.845001999
12.400814173012 48.85038072
12.4091475063453 48.85038072
12.41748095931 48.857558601
12.4258142926433 48.857558601
12.4341477755754 48.866534521
12.4424811089087 48.866534521
12.4508146217922 48.877307532
12.4591479551255 48.877307532
12.4674814979477 48.889876864
12.4758148312811 48.889876864
12.4841484040319 48.904241913
12.4924817373652 48.904241913
12.5008153400375 48.920402253
12.5091486733709 48.920402253
12.5174823059603 48.93835762
12.5258156392937 48.93835762
12.5341493017985 48.958107913
12.5424826351319 48.958107913
12.5508163275538 48.979653225
12.5591496608871 48.979653225
12.5674833832298 49.002993788
12.5758167165631 49.002993788
12.5841503716295 49.022297772
12.5924837049629 49.022297772
12.6008173117735 49.038706412
12.6091506451069 49.038706412
12.6174842723598 49.056341586
12.6258176056931 49.056341586
12.634151253462 49.075207721
12.6424845867953 49.075207721
12.6508182551599 49.095309592
12.6591515884932 49.095309592
12.6674852775384 49.116652303
12.6758186108717 49.116652303
12.6841520045312 49.12027187
12.6924853378645 49.12027187
12.7008185187467 49.111124801
12.70915185208 49.111124801
12.7174850533957 49.103203741
12.725818386729 49.103203741
12.734151608441 49.096506458
12.7424849417743 49.096506458
12.7508204548861 49.227293168
12.7591537882195 49.227293168
12.7674872746159 49.236476955
12.7758206079492 49.236476955
12.7841536395006 49.218370039
12.792486972834 49.218370039
12.8008200294065 49.201764387
12.8091533627398 49.201764387
12.8174864441921 49.186651525
12.8258197775254 49.186651525
12.8341528837214 49.173023284
12.8424862170547 49.173023284
12.8508193478636 49.160871814
12.8591526811969 49.160871814
12.8674858364936 49.150189614
12.8758191698269 49.150189614
12.884152349492 49.140969518
12.8924856828253 49.140969518
12.9008188867452 49.133204715
12.9091522200786 49.133204715
12.9174854481458 49.12688875
12.9258187814792 49.12688875
12.9341520335912 49.122015469
12.9424853669245 49.122015469
12.9508186429855 49.11857913
12.9591519763188 49.11857913
12.9674852762388 49.116574327
12.9758186095721 49.116574327
12.9841519332668 49.115996011
12.9924852666002 49.115996011
13.0008186139915 49.116839488
13.0091519473248 49.116839488
13.0174853183405 49.119100431
13.0258186516739 49.119100431
13.0341520462479 49.122774873
13.0424853795812 49.122774873
13.0508187976531 49.127859184
13.0591521309864 49.127859184
13.0674855725021 49.134350129
13.0758189058355 49.134350129
13.084152370747 49.142244819
13.0924857040803 49.142244819
13.1008191923453 49.151540718
13.1091525256786 49.151540718
13.1174858320811 49.149924864
13.1258192105495 49.152632968
13.1341525971215 49.15582729
13.1424859304548 49.15582729
13.1508193399267 49.1603956
13.15915267326 49.1603956
13.1674861055657 49.166333942
13.175819438899 49.166333942
13.1841528939788 49.173638727
13.1924862273121 49.173638727
13.2008197051118 49.18230671
13.2091530384452 49.18230671
13.2174839545947 49.037275684
13.2258172879281 49.037275684
13.2341505892307 49.035353841
13.242483922564 49.035353841
13.2508172435112 49.034610671
13.2591505768445 49.034610671
13.2674839174241 49.035045445
13.2758172507574 49.035045445
13.2841506109642 49.036657852
13.2924839442975 49.036657852
13.300817231554 49.033893242
13.3091505648874 49.033893242
13.3174837274272 49.02364563
13.3258170607605 49.02364563
13.3341502434705 49.014608227
13.3424835768038 49.014608227
13.3508167796711 49.006780265
13.3591501130044 49.006780265
13.3674833360233 49.0001614
13.3758166693567 49.0001614
13.3841499125283 48.994751699
13.3924832458616 48.994751699
13.4008165091944 48.990551663
13.4091498425277 48.990551663
13.4174831260369 48.987562213
13.4258164593702 48.987562213
13.4341497630783 48.985784699
13.4424830964116 48.985784699
13.450816420348 48.985220883
13.4591497536814 48.985220883
13.4674830527264 48.983163587
13.4758163860598 48.983163587
13.4841496947454 48.981684722
13.4924830280787 48.981684722
13.5008163578072 48.981468432
13.5091496911405 48.981468432
13.5174830419476 48.982516854
13.5258163752809 48.982516854
13.5341497472089 48.984832532
13.5424830805422 48.984832532
13.550816473641 48.988418457
13.5591498069743 48.988418457
13.5674832213002 48.993278011
13.5758165546335 48.993278011
13.5841499902499 48.999414994
13.5924833235832 48.999414994
13.6008157275344 48.943652063
13.6091490608677 48.943652063
13.6174824888986 48.949333914
13.6258158222319 48.949333914
13.6341492699695 48.956198169
13.6424826033028 48.956198169
13.6508160567116 48.963402696
13.6591493900449 48.963402696
13.6674826823809 48.960942854
13.6758160157142 48.960942854
13.6841479231487 48.875388919
13.692481256482 48.875388919
13.7008147112965 48.882677792
13.7091480446299 48.882677792
13.7175293874198 51.763245189
13.7258158426732 48.950560394
13.7341490990607 48.945943645
13.7424824323941 48.945943645
13.7508157183669 48.943102012
13.7591490517002 48.943102012
13.767482367246 48.942034763
13.7758157005794 48.942034763
13.7841483129874 48.898779247
13.7924811409732 48.868458389
13.8008144073137 48.864438823
13.8091477406471 48.864438823
13.8174810372502 48.862235014
13.8258143705836 48.862235014
13.834147697407 48.861844422
13.8424810307404 48.861844422
13.850814387745 48.863264699
13.8591477210783 48.863264699
13.8674811082275 48.866493653
13.8758144415609 48.866493653
13.8841478588214 48.871529284
13.8924811921547 48.871529284
13.9008146394959 48.878369755
13.9091479728293 48.878369755
13.9174814502235 48.88701341
13.9258147835568 48.88701341
13.9341482909794 48.897458762
13.9424816243127 48.897458762
13.9508151617417 48.909704504
13.9591484950751 48.909704504
13.9674820624916 48.923749495
13.9758153958249 48.923749495
13.9841489932128 48.939592771
13.9924823265462 48.939592771
14.0008159538922 48.957233531
14.0091492872255 48.957233531
14.0174829445188 48.97667113
14.0258162778522 48.97667113
14.0341499650855 48.99790513
14.0424832984188 48.99790513
14.0508170155869 49.020935215
14.0591503489202 49.020935215
14.067483880983 49.032858982
14.0758172143164 49.032858982
14.0841508095041 49.048570248
14.0924841428375 49.048570248
14.1008177583873 49.065503241
14.1091510917207 49.065503241
14.1174847276997 49.08366198
14.125818061033 49.08366198
14.134151717514 49.103050841
14.1424850508474 49.103050841
14.1508187279088 49.123674529
14.1591520612421 49.123674529
14.1674856716479 49.140298874
14.1758190049812 49.140298874
14.1841521724598 49.13034759
14.1924855057932 49.13034759
14.200818693716 49.121622957
14.2091520270493 49.121622957
14.2174852353725 49.114122351
14.2258185687059 49.114122351
14.2341517973919 49.107843516
14.2424851307253 49.107843516
14.2508211102955 49.266617731
14.2591544436288 49.266617731
14.267487659449 49.259566943
14.2758209927824 49.259566943
14.284154039915 49.242394898
14.2924873732483 49.242394898
14.3008204453735 49.226722408
14.3091537787068 49.226722408
14.3174868756812 49.212540873
14.3258202090145 49.212540873
14.3341533307002 49.19984201
14.3424866640335 49.19984201
14.350819810298 49.188617882
14.3591531436314 49.188617882
14.3674863143482 49.178860892
14.3758196476815 49.178860892
14.3841528427296 49.170563776
14.3924861760629 49.170563776
14.4008193953276 49.163719656
14.4091527286609 49.163719656
14.4174859720319 49.158321915
14.4258193053653 49.158321915
14.4341525727395 49.154364373
14.4424859060729 49.154364373
14.450819197353 49.151841178
14.4591525306863 49.151841178
14.4674858457805 49.15074683
14.4758191791138 49.15074683
14.4841525179365 49.151076188
14.4924858512698 49.151076188
14.5008192137413 49.152824476
14.5091525470746 49.152824476
14.5174859331214 49.155987282
14.5258192664547 49.155987282
14.5341526760086 49.160560517
14.5424860093419 49.160560517
14.5508194423416 49.166540497
14.559152775675 49.166540497
14.5674862320647 49.173923879
14.575819565398 49.173923879
14.5841530451281 49.182707686
14.5924863784614 49.182707686
14.6008196883828 49.181302969
14.6091530783198 49.184699189
14.617486455917 49.187355021
14.6258197892504 49.187355021
14.6341531897898 49.191387388
14.6424865231231 49.191387388
14.6508199465313 49.19679188
14.6591532798647 49.19679188
14.6674867260745 49.203564472
14.6758200594079 49.203564472
14.684153528358 49.21170148
14.6924868616913 49.21170148
14.700820353326 49.221199563
14.7091536866594 49.221199563
14.7174841819393 49.050916355
14.7258175152726 49.050916355
14.7341508218371 49.049310226
14.7424841551704 49.049310226
14.7508174813595 49.048881573
14.7591508146929 49.048881573
14.7674839068123 49.03440874
14.7758172401457 49.03440874
14.7841503685826 49.022114954
14.7924837019159 49.022114954
14.8008168505887 49.011035322
14.809150183922 49.011035322
14.817483352804 49.001168242
14.8258166861374 49.001168242
14.834149875209 48.992512538
14.8424832085423 48.992512538
14.8508164177908 48.98506745
14.8591497511242 48.98506745
14.867482980544 48.978832639
14.8758163138773 48.978832639
14.8841495634699 48.973808192
14.8924828968032 48.973808192
14.9008161665771 48.969994624
14.9091494999104 48.969994624
14.9174827898809 48.967392854
14.9258161232142 48.967392854
14.9341494334042 48.96600425
14.9424827667375 48.96600425
14.9508160971764 48.965830582
14.9591494305097 48.965830582
14.9674827480497 48.964882981
14.975816081383 48.964882981
14.9841493983333 48.963899999
14.9924827316666 48.963899999
15.0008160697337 48.964184019
15.009149403067 48.964184019
15.017482762286 48.965737162
15.0258160956194 48.965737162
15.034149476033 48.968561982
15.0424828093664 48.968561982
15.050816211024 48.97266144
15.0591495443573 48.97266144
15.067482967315 48.978038903
15.0758163006484 48.978038903
15.0841497449694 48.984698162
15.0924830783027 48.984698162
15.1008164371912 48.986231474
15.1091497705246 48.986231474
15.1174831865481 48.991192888
15.1258165198815 48.991192888
15.1341497787345 48.986724067
15.1424831120678 48.986724067
15.1508163913355 48.983480127
15.1591497246688 48.983480127
15.1674830243206 48.981459238
15.175816357654 48.981459238
15.1841496776662 48.980659972
15.1924830109995 48.980659972
15.2008149961379 48.899768273
15.2091483294712 48.899768273
15.2175297055519 51.782333116
15.2258162238275 48.973429648
15.2341495004903 48.970029416
15.2424828338236 48.970029416
15.2508161402186 48.968413116
15.2591494735519 48.968413116
15.2674828096612 48.968579671
15.2758161429945 48.968579671
15.2841495088022 48.970528131
15.2924828421355 48.970528131
15.3008154240968 48.925445808
15.3091481725856 48.890355135
15.3174814933481 48.889600884
15.3258148266814 48.889600884
15.3341481777584 48.890665504
15.3424815110917 48.890665504
15.350814892438 48.893546279
15.3591482257713 48.893546279
15.3674816373446 48.898240673
15.3758149706779 48.898240673
15.3841484124388 48.904746328
15.3924817457721 48.904746328
15.4008152176839 48.913061034
15.4091485510172 48.913061034
15.4174820530464 48.923182783
15.4258153863797 48.923182783
15.4341489184953 48.935109717
15.4424822518286 48.935109717
15.4508158140026 48.948840156
15.4591491473359 48.948840156
15.4674827395433 48.964372597
15.4758160728766 48.964372597
15.4841496950948 48.981705691
15.4924830284282 48.981705691
15.5008166806376 49.000838259
15.509150013971 49.000838259
15.5174836961552 49.021769312
15.5258170294885 49.021769312
15.5341506152087 49.036912521
15.542483948542 49.036912521
15.5508175116218 49.050697307
15.5591508449551 49.050697307
15.5674844282749 49.065696494
15.5758177616082 49.065696494
15.5841513652223 49.081913337
15.5924846985556 49.081913337
15.6008183225241 49.099351446
15.6091516558574 49.099351446
15.6174853002465 49.118014791
15.6258186335799 49.118014791
15.634152298461 49.137907661
15.6424856317944 49.137907661
15.650819317246 49.159034761
15.6591526505794 49.159034761
15.6674859479124 49.156874742
15.6758192812457 49.156874742
15.6841524551568 49.14730941
15.6924857884902 49.14730941
15.7008189828179 49.138969071
15.7091523161512 49.138969071
15.7174855308514 49.131851083
15.7258188641847 49.131851083
15.7341520992193 49.125953158
15.7424854325526 49.125953158
15.7508218252254 49.309513527
15.7591551585588 49.309513527
15.7674881954974 49.291729846
15.7758215288308 49.291729846
15.784154590884 49.275453037
15.7924879242173 49.275453037
15.8008210112347 49.260674081
15.809154344568 49.260674081
15.8174874564046 49.247384276
15.8258207897379 49.247384276
15.8341539262546 49.235575274
15.8424872595879 49.235575274
15.8508204206506 49.225239039
15.859153753984 49.225239039
15.8674869394648 49.216367891
15.8758202727982 49.216367891
15.8841534825753 49.208954519
15.8924868159087 49.208954519
15.9008200498644 49.202991864
15.9091533831977 49.202991864
15.917486641222 49.198473319
15.9258199745553 49.198473319
15.9341532565431 49.195392589
15.9424865898765 49.195392589
15.950819895729 49.193743741
15.9591532290623 49.193743741
15.9674865586866 49.193521195
15.9758198920199 49.193521195
15.9841532453287 49.194719723
15.992486578662 49.194719723
16.0008199555747 49.197334482
16.009153288908 49.197334482
16.0174866893488 49.201360928
16.0258200226821 49.201360928
16.0341534465823 49.20679494
16.0424867799157 49.20679494
16.0508202272121 49.213632726
16.0591535605454 49.213632726
16.0674870311811 49.221870867
16.0758203645144 49.221870867
16.0841536759135 49.220554808
16.0924870759646 49.224557876
16.1008204441539 49.226649235
16.1091537774873 49.226649235
16.1174871686733 49.230120398
16.1258205020066 49.230120398
16.1341539161086 49.234966519
16.142487249442 49.234966519
16.1508206863856 49.241183136
16.1591540197189 49.241183136
16.1674874794353 49.248766117
16.1758208127686 49.248766117
16.1841542951949 49.257711692
16.1924876285282 49.257711692
16.2008211336071 49.268016428
16.2091544669405 49.268016428
16.2174843353061 49.060118363
16.2258176686394 49.060118363
16.2341507421599 49.044529594
16.2424840754932 49.044529594
16.2508171693978 49.030163865
16.2591505027311 49.030163865
16.2674836169714 49.017018282
16.2758169503047 49.017018282
16.2841500848407 49.005090442
16.292483418174 49.005090442
16.3008165729721 48.994378326
16.3091499063054 48.994378326
16.3174830813391 48.984880346
16.3258164146724 48.984880346
16.3341496099222 48.976595335
16.3424829432556 48.976595335
16.3508161587091 48.969522544
16.3591494920424 48.969522544
16.3674827276942 48.963661651
16.3758160610275 48.963661651
16.3841493168791 48.959012748
16.3924826502125 48.959012748
16.4008159262726 48.955576354
16.4091492596059 48.955576354
16.4174825558902 48.953353411
16.4258158892235 48.953353411
16.4341492057548 48.952345287
16.4424825390881 48.952345287
16.4508158758961 48.952553767
16.4591492092294 48.952553767
16.4674825484805 48.952908828
16.4758158818138 48.952908828
16.4841492072336 48.952434019
16.492482540567 48.952434019
16.5008158871834 48.953231005
16.5091492205168 48.953231005
16.5174825883652 48.955301909
16.5258159216985 48.955301909
16.534149310821 48.958649263
16.5424826441544 48.958649263
16.5508160546 48.963276001
16.5591493879333 48.963276001
16.5674828197581 48.969185485
16.5758161530914 48.969185485
16.5841496063582 48.97638149
16.5924829396915 48.97638149
16.6008164144698 48.984868186
16.6091497478031 48.984868186
16.6174832441692 48.994650151
16.6258165775025 48.994650151
16.6341500955403 49.005732418
16.6424834288736 49.005732418
16.6508168445115 49.010670689
16.6591501778448 49.010670689
16.667483484625 49.009077502
16.6758168179584 49.009077502
16.6841501451462 49.008708772
16.6924834784795 49.008708772
16.7008168260583 49.009563497
16.7091501593916 49.009563497
16.7175315843837 51.895063023
16.7258181457056 49.088742338
16.7341499966569 48.999799412
16.7424833299902 48.999799412
16.750816657163 48.999429777
16.7591499904963 48.999429777
16.7674833475212 49.000851275
16.7758166808546 49.000851275
16.7841500677108 49.004062648
16.7924834010441 49.004062648
16.800815985608 48.95913648
16.8091487171619 48.923029715
16.8174820622902 48.923737412
16.8258153956235 48.923737412
16.834148771158 48.926269479
16.8424821044913 48.926269479
16.8508155103807 48.930622844
16.8591488437141 48.930622844
16.8674822799102 48.936794615
16.8758156132436 48.936794615
16.8841490797008 48.944782045
16.8924824130341 48.944782045
16.9008159097097 48.95458258
16.909149243043 48.95458258
16.9174827698971 48.966193827
16.9258161032304 48.966193827
16.934149660226 48.979613561
16.9424829935593 48.979613561
16.9508165806622 48.99483973
16.9591499139955 48.99483973
16.967483531174 49.011870442
16.9758168645074 49.011870442
16.9841505117329 49.030703975
16.9924838450662 49.030703975
17.0008175223131 49.051338785
17.0091508556464 49.051338785
17.0174843776309 49.062657853
17.0258177109642 49.062657853
17.0341512619583 49.075717495
17.0424845952916 49.075717495
17.050818166477 49.089988618
17.0591514998103 49.089988618
17.0674850912343 49.10547406
17.0758184245677 49.10547406
17.0841520362837 49.122177022
17.092485369617 49.122177022
17.1008190016842 49.140101051
17.1091523350175 49.140101051
17.1174859875007 49.159250043
17.1258193208341 49.159250043
17.1341529938045 49.179628269
17.1424863271378 49.179628269
17.1508198429321 49.190575925
17.1591531762654 49.190575925
17.1674863355276 49.180131655
17.1758196688609 49.180131655
17.1841528485677 49.170914062
17.192486181901 49.170914062
17.2008193820017 49.162920105
17.2091527153351 49.162920105
17.2174859357852 49.156147114
17.2258192691186 49.156147114
17.2341525098801 49.150592803
17.2424858432134 49.150592803
17.2508224950771 49.349704627
17.2591558284104 49.349704627
17.2674888796348 49.332778088
17.2758222129681 49.332778088
17.2841552892805 49.317356828
17.2924886226138 49.317356828
17.3008217238625 49.303431749
17.3091550571958 49.303431749
17.3174881832348 49.290994087
17.3258215165681 49.290994087
17.3341546672567 49.280035402
17.34248800059 49.280035402
17.3508211757933 49.270547599
17.3591545091267 49.270547599
17.3674877087159 49.262522954
17.3758210420492 49.262522954
17.3841542658996 49.255953975
17.3924875992329 49.255953975
17.4008208472273 49.250833639
17.4091541805607 49.250833639
17.4174874525871 49.247155225
17.4258207859204 49.247155225
17.4341540818728 49.244912368
17.4424874152061 49.244912368
17.4508207349842 49.244099054
17.4591540683176 49.244099054
17.4674874118272 49.24470963
17.4758207451605 49.24470963
17.4841541123137 49.246738819
17.492487445647 49.246738819
17.5008208363606 49.250181634
17.5091541696939 49.250181634
17.517487583892 49.255033517
17.5258209172253 49.255033517
17.5341543548374 49.261290243
17.5424876881707 49.261290243
17.5508211491326 49.268947954
17.5591544824659 49.268947954
17.5674877935255 49.267611528
17.5758212025819 49.272154913
17.5841545609102 49.273654614
17.5924878942436 49.273654614
17.6008212756349 49.276538094
17.6091546089682 49.276538094
17.6174880133352 49.28080011
17.6258213466685 49.28080011
17.6341547739286 49.286435717
17.642488107262 49.286435717
17.6508215573395 49.293440371
17.6591548906728 49.293440371
17.6674883634977 49.301809862
17.675821696831 49.301809862
17.6841551923388 49.31154033
17.6924885256722 49.31154033
17.7008220438043 49.322628259
17.7091553771377 49.322628259
17.7174841302978 49.047817866
17.7258174636311 49.047817866
17.73415054296 49.032577601
17.7424838762934 49.032577601
17.7508169760382 49.018562291
17.7591503093715 49.018562291
17.7674834294854 49.005769125
17.7758167628187 49.005769125
17.7841499032614 48.994195682
17.7924832365947 48.994195682
17.8008163973326 48.983839958
17.809149730666 48.983839958
17.817482911673 48.97470038
17.8258162450063 48.97470038
17.8341494462631 48.966775787
17.8424827795964 48.966775787
17.8508160010909 48.960065452
17.8591493344242 48.960065452
17.8674825761507 48.954569044
17.8758159094841 48.954569044
17.8841491714446 48.950286675
17.8924825047779 48.950286675
17.9008157869813 48.947218876
17.9091491203146 48.947218876
17.9174824227766 48.945366593
17.9258157561099 48.945366593
17.9341490788533 48.944731201
17.9424824121867 48.944731201
17.9508157552414 48.945314487
17.9591490885748 48.945314487
17.967482454456 48.947267361
17.9758157877894 48.947267361
17.9841491218912 48.947313473
17.9924824552246 48.947313473
18.000815810609 48.94863654
18.0091491439423 48.94863654
18.0174825206444 48.951238661
18.0258158539777 48.951238661
18.0341492520392 48.95512235
18.0424825853725 48.95512235
18.0508160048422 48.960290533
18.0591493381755 48.960290533
18.067482779109 48.966746538
18.0758161124423 48.966746538
18.084149574902 48.97449412
18.0924829082353 48.97449412
18.1008163922902 48.983537413
18.1091497256235 48.983537413
18.1174832313501 48.993881003
18.1258165646834 48.993881003
18.1341500921642 49.005529851
18.1424834254975 49.005529851
18.1508169748221 49.018489328
18.1591503081555 49.018489328
18.1674838794201 49.032765207
18.1758172127534 49.032765207
18.1841507293507 49.043761044
18.1924840626841 49.043761044
18.2008174173195 49.045039172
18.2091507506529 49.045039172
18.2175322102874 51.932617243
18.2258187946479 49.127678876
18.2341520927227 49.125563364
18.2424854260561 49.125563364
18.2508172721675 49.036330048
18.2591506055008 49.036330048
18.2674839837817 49.039026904
18.2758173171151 49.039026904
18.2841507253566 49.043521393
18.2924840586899 49.043521393
18.3008166542019 48.999252112
18.3091493767231 48.962603387
18.317482746409 48.964784543
18.3258160797424 48.964784543
18.3341494799235 48.968795409
18.3424828132568 48.968795409
18.350816243876 48.974632557
18.3591495772093 48.974632557
18.3674830382115 48.982292691
18.3758163715449 48.982292691
18.3841498628788 48.991772725
18.3924831962121 48.991772725
18.4008167178286 49.003069716
18.4091500511619 49.003069716
18.417483603015 49.0161809
18.4258169363483 49.0161809
18.4341505183945 49.03110367
18.4424838517278 49.03110367
18.4508174639265 49.047835589
18.4591507972598 49.047835589
18.467484439573 49.066374379
18.4758177729063 49.066374379
18.4841514452992 49.08671795
18.4924847786325 49.08671795
18.5008182584528 49.095507167
18.5091515917861 49.095507167
18.517485130395 49.1078237
18.5258184637283 49.1078237
18.5341520224923 49.121349537
18.5424853558256 49.121349537
18.5508189347849 49.136087091
18.5591522681182 49.136087091
18.5674858673191 49.152039148
18.5758192006525 49.152039148
18.5841528201473 49.16920884
18.5924861534807 49.16920884
18.6008197933274 49.187599642
18.6091531266607 49.187599642
18.6174865350607 49.19210364
18.625819868394 49.19210364
18.6341532752289 49.196513734
18.6424866085622 49.196513734
18.6508200340617 49.202043701
18.659153367395 49.202043701
18.6674868303995 49.209823967
18.6758201637328 49.209823967
18.6841533486033 49.200916197
18.6924866819366 49.200916197
18.7008198871833 49.193230999
18.7091532205167 49.193230999
18.7174864460949 49.186765697
18.7258197794283 49.186765697
18.7341530252985 49.181517911
18.7424863586318 49.181517911
18.7508233104006 49.398624035
18.7591566437339 49.398624035
18.7674897085857 49.382515145
18.7758230419191 49.382515145
18.7841561318328 49.367909967
18.7924894651661 49.367909967
18.800822579989 49.354799342
18.8091559133224 49.354799342
18.8174890529073 49.343174438
18.8258223862406 49.343174438
18.8341555504459 49.333026755
18.8424888837793 49.333026755
18.8508220724695 49.324348172
18.8591554058029 49.324348172
18.8674886188464 49.317130787
18.8758219521798 49.317130787
18.8841551894527 49.311367161
18.892488522786 49.311367161
18.9008217841694 49.307050165
18.9091551175027 49.307050165
18.9174884028835 49.304173008
18.9258217362168 49.304173008
18.9341550454878 49.302729268
18.9424883788211 49.302729268
18.950821711881 49.302712861
18.9591550452143 49.302712861
18.9674884019682 49.304118091
18.9758217353015 49.304118091
18.984155115659 49.306939537
18.9924884489923 49.306939537
19.0008218528702 49.311172214
19.0091551862036 49.311172214
19.0174886135245 49.316811469
19.0258219468578 49.316811469
19.0341553975501 49.323853009
19.0424887308835 49.323853009
19.0508220400137 49.32240082
19.059155457211 49.327432663
19.067488805209 49.328312542
19.0758221385424 49.328312542
19.0841555096813 49.330580881
19.0924888430147 49.330580881
19.1008222372001 49.334232003
19.1091555705334 49.334232003
19.1174889876754 49.339260525
19.1258223210087 49.339260525
19.1341557610246 49.345661478
19.142489094358 49.345661478
19.1508225571705 49.353430227
19.1591558905038 49.353430227
19.1674893760413 49.362562477
19.1758227093746 49.362562477
19.1841562175715 49.37305429
19.1924895509048 49.37305429
19.2008230817011 49.384902068
19.2091564150345 49.384902068
19.2174840267648 49.041605887
19.2258173600981 49.041605887
19.2341504450358 49.026702147
19.2424837783691 49.026702147
19.2508168837627 49.01302576
19.259150217096 49.01302576
19.2674833428983 49.000573896
19.2758166762316 49.000573896
19.2841498224026 48.989344155
19.2924831557359 48.989344155
19.3008163222424 48.979334545
19.3091496555758 48.979334545
19.3174828423917 48.970543499
19.325816175725 48.970543499
19.3341493828313 48.962969878
19.3424827161646 48.962969878
19.350815943549 48.956612942
19.3591492768824 48.956612942
19.3674825245397 48.951472383
19.375815857873 48.951472383
19.3841491258055 48.947548328
19.3924824591388 48.947548328
19.4008157473551 48.944841307
19.4091490806885 48.944841307
19.4174823892046 48.943352278
19.425815722538 48.943352278
19.4341490513769 48.943082613
19.4424823847102 48.943082613
19.4508157339018 48.944034106
19.4591490672351 48.944034106
19.4674824368163 48.946208978
19.4758157701496 48.946208978
19.4841491427011 48.948562066
19.4924824760344 48.948562066
19.500815840413 48.950424779
19.5091491737463 48.950424779
19.5174825595338 48.953572027
19.5258158928671 48.953572027
19.5341493001048 48.95800629
19.5424826334382 48.95800629
19.5508160621746 48.963730476
19.5591493955079 48.963730476
19.5674828457982 48.970747894
19.5758161791316 48.970747894
19.5841496510375 48.979062247
19.5924829843708 48.979062247
19.6008164779612 48.988677675
19.6091498112946 48.988677675
19.6174833266451 48.999598703
19.6258166599784 48.999598703
19.6341501971709 49.011830255
19.6424835305043 49.011830255
19.6508170896278 49.025377669
19.6591504229612 49.025377669
19.6674840041111 49.040246669
19.6758173374445 49.040246669
19.6841509407231 49.056443388
19.6924842740565 49.056443388
19.7008178995725 49.073974352
19.7091512329059 49.073974352
19.7175329585863 51.97751518
19.7258195459424 49.172756543
19.734152848285 49.170897098
19.7424861816183 49.170897098
19.7508195036387 49.17021832
19.759152836972 49.17021832
19.7674861786405 49.170718433
19.7758195119739 49.170718433
19.7841514848225 49.089089352
19.7924848181559 49.089089352
19.800817432651 49.045959058
19.8091501537476 49.009224854
19.8174835481676 49.012890054
19.8258168815009 49.012890054
19.8341503065022 49.018390135
19.8424836398356 49.018390135
19.8508170953542 49.025721253
19.8591504286875 49.025721253
19.867483914663 49.034879782
19.8758172479964 49.034879782
19.8841507643705 49.045862233
19.8924840977039 49.045862233
19.9008176444216 49.058665296
19.9091509777549 49.058665296
19.9174845547635 49.07328581
19.9258178880968 49.07328581
19.9341514953464 49.089720786
19.9424848286798 49.089720786
19.9508184661233 49.107967399
19.9591517994567 49.107967399
19.9674854670499 49.128022994
19.9758188003832 49.128022994
19.9841522560898 49.135365385
19.9924855894231 49.135365385
20.0008191153279 49.146919677
20.0091524486613 49.146919677
20.0174859946971 49.159681823
20.0258193280304 49.159681823
20.0341528942303 49.17365382
20.0424862275637 49.17365382
20.0508198139671 49.188838025
20.0591531473004 49.188838025
20.0674867539526 49.205237157
20.0758200872859 49.205237157
20.0841535253585 49.211521511
20.0924868586919 49.211521511
20.1008202294153 49.213764919
20.1091535627486 49.213764919
20.1174869520771 49.217124628
20.1258202854105 49.217124628
20.1341536933734 49.221602407
20.1424870267068 49.221602407
20.1508204533405 49.227200432
20.1591537866739 49.227200432
20.1674872320216 49.233921295
20.1758205653549 49.233921295
20.1841539511475 49.237068851
20.1924872844809 49.237068851
20.2008204942528 49.229655167
20.2091538275861 49.229655167
20.2174870576752 49.223460515
20.2258203910086 49.223460515
20.2341578818179 49.472909072
20.2424912151512 49.472909072
20.2508242677851 49.456067104
20.2591576011184 49.456067104
20.2674906789471 49.440736827
20.2758240122804 49.440736827
20.2841571151451 49.426908705
20.2924904484784 49.426908705
20.3008235762256 49.414573539
20.309156909559 49.414573539
20.3174900620406 49.403722436
20.3258233953739 49.403722436
20.3341565724484 49.394346903
20.3424899057817 49.394346903
20.3508231073104 49.386438623
20.3591564406437 49.386438623
20.3674896664963 49.379989776
20.3758229998296 49.379989776
20.3841562498804 49.374992824
20.3924895832137 49.374992824
20.400822857343 49.371440578
20.4091561906763 49.371440578
20.41748948877 49.3693262
20.4258228221033 49.3693262
20.4341561440533 49.368643196
20.4424894773866 49.368643196
20.4508228230911 49.369385466
20.4591561564244 49.369385466
20.4674895257859 49.371547155
20.4758228591193 49.371547155
20.4841562520478 49.37512287
20.4924895853812 49.37512287
20.5008230017922 49.380107534
20.5091563351256 49.380107534
20.5174897749405 49.38649643
20.5258231082738 49.38649643
20.5341564141146 49.384846875
20.5424898388324 49.390329942
20.5508231760178 49.390561068
20.5591565093511 49.390561068
20.5674898697665 49.392185989
20.5758232030998 49.392185989
20.5841565866437 49.39519862
20.592489919977 49.39519862
20.6008233265522 49.399593135
20.6091566598856 49.399593135
20.6174898140494 49.388842964
20.6258231473827 49.388842964
20.6341562337288 49.37402373
20.6424895670622 49.37402373
20.6508226730821 49.360384926
20.6591560064154 49.360384926
20.6674891320401 49.347922408
20.6758224653735 49.347922408
20.6841573686192 49.442117152
20.6924907019525 49.442117152
20.7008242450282 49.454701694
20.7091575783616 49.454701694
20.7174840231513 49.04138908
20.7258173564847 49.04138908
20.7341504468488 49.02681093
20.7424837801822 49.02681093
20.7508168910483 49.013462898
20.7591502243816 49.013462898
20.767483355703 49.001342183
20.7758166890364 49.001342183
20.784149840773 48.990446381
20.7924831741063 48.990446381
20.8008163462253 48.980773518
20.8091496795586 48.980773518
20.8174828720343 48.972322057
20.8258162053676 48.972322057
20.8341494181804 48.965090825
20.8424827515137 48.965090825
20.8508159846521 48.959079126
20.8591493179854 48.959079126
20.8674825714442 48.954286654
20.8758159047776 48.954286654
20.8841491785589 48.950713537
20.8924825118923 48.950713537
20.9008158060053 48.948360316
20.9091491393386 48.948360316
20.9174824537991 48.947227947
20.9258157871325 48.947227947
20.9341491219635 48.947317807
20.9424824552968 48.947317807
20.9508158105283 48.948631699
20.9591491438616 48.948631699
20.9674825195305 48.95117183
20.9758158528638 48.95117183
20.984149249014 48.954940842
20.9924825823474 48.954940842
21.0008159769535 48.95861721
21.0091493102868 48.95861721
21.0174827053988 48.962323931
21.0258160387322 48.962323931
21.0341494553906 48.967323438
21.042482788724 48.967323438
21.0508162269767 48.9736186
21.05914956031 48.9736186
21.0674830202115 48.98121269
21.0758163535448 48.98121269
21.0841498351567 48.9901094
21.09248316849 48.9901094
21.1008166718802 49.000312814
21.1091500052136 49.000312814
21.1174835304569 49.011827417
21.1258168637903 49.011827417
21.1341504109682 49.024658095
21.1424837443016 49.024658095
21.1508173135023 49.038810138
21.1591506468356 49.038810138
21.1674842381537 49.054289221
21.175817571487 49.054289221
21.1841511850237 49.071101425
21.1924845183571 49.071101425
21.2008181542198 49.089253186
21.2091514875531 49.089253186
21.2175333073682 51.998442092
21.2258198776388 49.192658327
21.2341537038043 49.222228259
21.2424870371376 49.222228259
21.2508203631966 49.221791796
21.2591536965299 49.221791796
21.2674870422815 49.222536889
21.2758203756148 49.222536889
21.2841537410356 49.224462134
21.2924870743689 49.224462134
21.300819618504 49.17711024
21.309152345486 49.140729158
21.3174844701628 49.068209768
21.3258178034961 49.068209768
21.3341512534736 49.075208417
21.342484586807 49.075208417
21.3508180673782 49.084042694
21.3591514007116 49.084042694
21.3674849118096 49.094708577
21.375818245143 49.094708577
21.3841517867031 49.107202188
21.3924851200365 49.107202188
21.4008186919971 49.121519825
21.4091520253304 49.121519825
21.4174856276324 49.137657944
21.4258189609657 49.137657944
21.4341525935527 49.15561316
21.442485926886 49.15561316
21.4508195897044 49.175382263
21.4591529230377 49.175382263
21.4674863689521 49.182137126
21.4758197022854 49.182137126
21.4841532151487 49.192908922
21.492486548482 49.192908922
21.5008200814642 49.204887854
21.5091534147976 49.204887854
21.5174869679249 49.218075493
21.5258203012582 49.218075493
21.5341538745629 49.232473773
21.5424872078962 49.232473773
21.5508206628721 49.239772324
21.5591539962054 49.239772324
21.5674873305114 49.239830681
21.5758206638447 49.239830681
21.5841540167286 49.241003716
21.5924873500619 49.241003716
21.6008207215398 49.243292388
21.6091540548731 49.243292388
21.6174874449673 49.24669804
21.6258207783007 49.24669804
21.6341541870407 49.251222444
21.6424875203741 49.251222444
21.6508209477963 49.256867775
21.6591542811296 49.256867775
21.6674877272771 49.263636628
21.6758210606105 49.263636628
21.6841546520662 49.279123973
21.6924879853996 49.279123973
21.7008211990813 49.27194488
21.7091545324147 49.27194488
21.7174877664055 49.265984328
21.7258210997388 49.265984328
21.7341589653809 49.537922856
21.7424922987143 49.537922856
21.75082536371 49.521822597
21.7591586970433 49.521822597
21.7674917872087 49.507232522
21.775825120542 49.507232522
21.7841582357178 49.494143069
21.7924915690512 49.494143069
21.8008247090832 49.482544991
21.8091580424165 49.482544991
21.8174912071569 49.472429411
21.8258245404902 49.472429411
21.834157729794 49.463787638
21.8424910631273 49.463787638
21.8508242768578 49.456611468
21.8591576101911 49.456611468
21.8674908482163 49.45089298
21.8758241815497 49.45089298
21.8841574437433 49.4466246
21.8924907770767 49.4466246
21.900824063318 49.443799082
21.9091573966514 49.443799082
21.9174907068257 49.442409545
21.9258240401591 49.442409545
21.934157374158 49.44244948
21.9424907074913 49.44244948
21.9508240652105 49.443912627
21.9591573985438 49.443912627
21.9674907798864 49.446793181
21.9758241132197 49.446793181
21.9841575180944 49.451085661
21.9924908514277 49.451085661
22.0008242797488 49.45678493
22.0091576130822 49.45678493
22.0174909145068 49.45487041
22.0258243463675 49.460782049
22.0341576722487 49.460334923
22.0424910055821 49.460334923
22.0508241231805 49.447390832
22.0591574565139 49.447390832
22.0674904717958 49.428307751
22.0758238051292 49.428307751
22.0841568404072 49.410424431
22.0924901737405 49.410424431
22.1008232289189 49.393735136
22.1091565622523 49.393735136
22.1174896372418 49.378234508
22.1258229705751 49.378234508
22.1341560652935 49.363917613
22.1424893986269 49.363917613
22.1508225129989 49.350779933
22.1591558463322 49.350779933
22.1674889802894 49.338817364
22.1758223136227 49.338817364
22.1841554671042 49.328026251
22.1924888004375 49.328026251
22.2008255314752 49.531888515
22.2091588648086 49.531888515
22.2174841178569 49.047071414
22.2258174511902 49.047071414
22.2341505468158 49.032808946
22.2424838801491 49.032808946
22.2508169963293 49.01977976
22.2591503296627 49.01977976
22.2674834663508 49.007981051
22.2758167996842 49.007981051
22.2841499568406 48.997410438
22.292483290174 48.997410438
22.3008164677663 48.988065976
22.3091498010996 48.988065976
22.3174829991013 48.979946076
22.3258163324346 48.979946076
22.3341495508273 48.973049637
22.3424828841606 48.973049637
22.3508161229324 48.967375943
22.3591494562657 48.967375943
22.3674827154118 48.962924711
22.3758160487452 48.962924711
22.3841493282677 48.959696064
22.3924826616011 48.959696064
22.400815961509 48.95769054
22.4091492948423 48.95769054
22.4174826151518 48.956909105
22.4258159484851 48.956909105
22.4341492892191 48.957353148
22.4424826225525 48.957353148
22.4508159837408 48.959024448
22.4591493170741 48.959024448
22.4674826987537 48.961925224
22.4758160320871 48.961925224
22.4841494343017 48.966058104
22.4924827676351 48.966058104
22.5008161904356 48.971426138
22.509149523769 48.971426138
22.5174829585651 48.977513904
22.5258162918984 48.977513904
22.5341497182289 48.983093737
22.5424830515623 48.983093737
22.5508164995874 48.989975241
22.5591498329207 48.989975241
22.5674833026944 48.998161663
22.5758166360277 48.998161663
22.5841501276106 49.007656638
22.592483460944 49.007656638
22.6008169744037 49.01846422
22.609150307737 49.01846422
22.6174838431474 49.030588845
22.6258171764807 49.030588845
22.6341507339224 49.044035347
22.6424840672558 49.044035347
22.6508176468161 49.058808968
22.6591509801495 49.058808968
22.6674845819221 49.074915323
22.6758179152554 49.074915323
22.6841515393402 49.092360409
22.6924848726735 49.092360409
22.7008185191778 49.111150666
22.7091518525111 49.111150666
22.7175337313602 52.02388161
22.7258202644226 49.215865356
22.7341546571477 49.27942886
22.742487990481 49.27942886
22.7508213203179 49.279219076
22.7591546536513 49.279219076
22.7674880032296 49.280193773
22.7758213365629 49.280193773
22.7841547058584 49.282351506
22.7924880391918 49.282351506
22.800820598935 49.235936098
22.809153338811 49.200328663
22.8174866570519 49.199423114
22.8258199903852 49.199423114
22.8341533288518 49.199731108
22.8424866621851 49.199731108
22.8508191626437 49.149758622
22.859152495977 49.149758622
22.8674860323278 49.16193967
22.8758193656612 49.16193967
22.8841529325335 49.175952011
22.8924862658669 49.175952011
22.9008198631924 49.191791546
22.9091531965258 49.191791546
22.917486824239 49.209454342
22.9258201575724 49.209454342
22.9341538156102 49.228936612
22.9424871489435 49.228936612
22.9508205954474 49.235726844
22.9591539287807 49.235726844
22.9674874282476 49.245694854
22.9758207615809 49.245694854
22.9841542811665 49.256869989
22.9924876144998 49.256869989
23.0008211542235 49.269253408
23.0091544875568 49.269253408
23.0174879469674 49.276818042
23.0258212803007 49.276818042
23.0341545778074 49.274668446
23.0424879111408 49.274668446
23.050821227232 49.273633919
23.0591545605653 49.273633919
23.0674878952423 49.273714541
23.0758212285757 49.273714541
23.0841545818476 49.274910854
23.0924879151809 49.274910854
23.1008212870632 49.277223795
23.1091546203966 49.277223795
23.1174880109119 49.280654715
23.1258213442452 49.280654715
23.1341547534229 49.285205372
23.1424880867562 49.285205372
23.1508215146323 49.290877939
23.1591548479656 49.290877939
23.1674882945836 49.297675018
23.175821627917 49.297675018
23.1841550933265 49.305599592
23.1924884266599 49.305599592
23.200821997532 49.319851919
23.2091553308653 49.319851919
23.2174885681556 49.314089337
23.2258219014889 49.314089337
23.2341601845024 49.611070144
23.2424935178357 49.611070144
23.2508265945668 49.595674011
23.2591599279002 49.595674011
23.2674930297758 49.58178655
23.2758263631092 49.58178655
23.2841594899695 49.569398169
23.2924928233028 49.569398169
23.3008259749941 49.558499647
23.3091593083274 49.558499647
23.3174924846988 49.549081928
23.3258258180321 49.549081928
23.3341590189406 49.541136437
23.342492352274 49.541136437
23.3508255775815 49.534654889
23.3591589109148 49.534654889
23.3674921604887 49.529629325
23.3758254938221 49.529629325
23.3841587675356 49.526052135
23.3924921008689 49.526052135
23.4008253986006 49.523916038
23.409158731934 49.523916038
23.417492053569 49.523214143
23.4258253869024 49.523214143
23.4341587323299 49.523939791
23.4424920656632 49.523939791
23.4508254347797 49.526086784
23.4591587681131 49.526086784
23.4674921608206 49.529649235
23.4758254941539 49.529649235
23.4841587185134 49.523110806
23.4924920518468 49.523110806
23.5008249996919 49.499981516
23.5091584385605 49.506313629
23.5174914012334 49.484074007
23.5258247345668 49.484074007
23.5341577175448 49.46305269
23.5424910508782 49.46305269
23.5508240540459 49.443242754
23.5591573873792 49.443242754
23.5674904106265 49.424637592
23.5758237439599 49.424637592
23.5841567871851 49.407231109
23.5924901205185 49.407231109
23.6008231836265 49.39101759
23.6091565169598 49.39101759
23.6174895998623 49.375991737
23.6258229331956 49.375991737
23.6341560358111 49.362148666
23.6424893691444 49.362148666
23.6508224913985 49.349483909
23.6591558247318 49.349483909
23.6674889665574 49.337993446
23.6758222998908 49.337993446
23.6841554612267 49.327673603
23.6924887945601 49.327673603
23.7008219753533 49.318521196
23.7091553086866 49.318521196
23.7174843092447 49.058554683
23.725817642578 49.058554683
23.7341507433188 49.044599128
23.7424840766521 49.044599128
23.7508171980061 49.031880366
23.7591505313394 49.031880366
23.7674836732602 49.020395614
23.7758170065936 49.020395614
23.784150169042 49.01014252
23.7924835023753 49.01014252
23.8008166853181 49.001119088
23.8091500186515 49.001119088
23.8174832220634 48.993323806
23.8258165553968 48.993323806
23.8341497792592 48.986755553
23.8424831125926 48.986755553
23.8508163568938 48.981413628
23.8591496902271 48.981413628
23.8674829549624 48.977297743
23.8758162882957 48.977297743
23.8841495734672 48.974408031
23.8924829068005 48.974408031
23.9008162124172 48.972745035
23.9091495457506 48.972745035
23.9174828718288 48.972309727
23.9258162051621 48.972309727
23.9341495517244 48.973103464
23.9424828850577 48.973103464
23.9508162521342 48.975128055
23.9591495854676 48.975128055
23.967482973095 48.9783857
23.9758163064283 48.9783857
23.9841497146503 48.982879019
23.9924830479836 48.982879019
24.0008164768509 48.988611051
24.0091498101842 48.988611051
24.0174832597539 48.995585236
24.0258165930873 48.995585236
24.0341500634238 49.003805427
24.0424833967571 49.003805427
24.05081688031 49.012818602
24.0591502136434 49.012818602
24.0674836935557 49.021613343
24.0758170268891 49.021613343
24.084150528714 49.031722838
24.0924838620473 49.031722838
24.1008173858512 49.04315107
24.1091507191845 49.04315107
24.1174842650406 49.055902433
24.1258175983739 49.055902433
24.1341511663619 49.069981712
24.1424844996952 49.069981712
24.1508180899013 49.085394077
24.1591514232346 49.085394077
24.1674850357512 49.102145074
24.1758183690846 49.102145074
24.1841520040113 49.120240677
24.1924853373446 49.120240677
24.2008189947867 49.1396872
24.20915232812 49.1396872
24.2174860081891 49.160491345
24.2258193415224 49.160491345
24.2342010456229 52.062737373
24.2424876747138 49.260482831
24.2508223728638 49.342371827
24.2591557061971 49.342371827
24.2674890593548 49.343561285
24.2758223926881 49.343561285
24.2841557656156 49.345936936
24.2924890989489 49.345936936
24.3008216808667 49.300852001
24.309154440341 49.266420461
24.3174877646895 49.265881369
24.3258210980228 49.265881369
24.3341544426284 49.266557706
24.3424877759618 49.266557706
24.3508211407865 49.268447188
24.3591544741198 49.268447188
24.3674878591322 49.271547931
24.3758211924655 49.271547931
24.3841542046496 49.252278973
24.3924875379829 49.252278973
24.4008211607743 49.269646458
24.4091544941076 49.269646458
24.4174881473281 49.288839686
24.4258214806614 49.288839686
24.4341549339832 49.296038992
24.4424882673165 49.296038992
24.4508217530156 49.305180935
24.4591550863489 49.305180935
24.4674885921786 49.315530716
24.4758219255119 49.315530716
24.4841553771592 49.322629554
24.4924887104926 49.322629554
24.5008219707457 49.318244741
24.509155304079 49.318244741
24.517488582955 49.3149773
24.5258219162883 49.3149773
24.5341552137757 49.312826542
24.542488547109 49.312826542
24.5508218632021 49.311792125
24.5591551965354 49.311792125
24.5674885312363 49.311874177
24.5758218645696 49.311874177
24.584155217887 49.313073222
24.5924885512204 49.313073222
24.6008219231698 49.315390191
24.6091552565032 49.315390191
24.6174886471071 49.318826424
24.6258219804404 49.318826424
24.634155389728 49.323383678
24.6424887230613 49.323383678
24.6508221510689 49.329064133
24.6591554844022 49.329064133
24.6674889311724 49.335870345
24.6758222645058 49.335870345
24.6841557300887 49.343805319
24.692489063422 49.343805319
24.7008225478744 49.352872463
24.7091558812077 49.352872463
24.7174948837182 49.693023091
24.7258282170515 49.693023091
24.7341615354927 49.692129561
24.742494868826 49.692129561
24.7508279566821 49.677400928
24.7591612900155 49.677400928
24.7674944029906 49.664179433
24.7758277363239 49.664179433
24.7841608742587 49.652455523
24.792494207592 49.652455523
24.8008273703299 49.642219794
24.8091607036632 49.642219794
24.8174938910555 49.63346333
24.8258272243888 49.63346333
24.8341604362915 49.626177488
24.8424937696248 49.626177488
24.8508270058993 49.620353955
24.8591603392326 49.620353955
24.8674935997458 49.615984748
24.8758269330791 49.615984748
24.8841602177036 49.613062219
24.892493551037 49.613062219
24.9008268596518 49.611579108
24.9091601929851 49.611579108
24.9174933689601 49.602137607
24.9258267022935 49.602137607
24.9341597191391 49.583148344
24.9424930524724 49.583148344
24.9508260898342 49.565390051
24.9591594231675 49.565390051
24.967492480944 49.548856643
24.9758258142774 49.548856643
24.9841587556013 49.525336076
24.9924922015851 49.532095105
25.0008251513755 49.50908253
25.0091584847088 49.50908253
25.0174914549093 49.487294556
25.0258247882426 49.487294556
25.034157778732 49.466723922
25.0424911120654 49.466723922
25.0508241227276 49.447363655
25.0591574560609 49.447363655
25.0674904867886 49.429207317
25.075823820122 49.429207317
25.084156870814 49.412248838
25.0924902041473 49.412248838
25.1008232747094 49.396482564
25.1091566080427 49.396482564
25.1174896983876 49.381903256
25.1258230317209 49.381903256
25.134156141768 49.368506082
25.1424894751014 49.368506082
25.1508226047777 49.356286661
25.159155938111 49.356286661
25.1674890873493 49.345240957
25.1758224206826 49.345240957
25.1841555894236 49.335365414
25.1924889227569 49.335365414
25.2008221109481 49.326656884
25.2091554442814 49.326656884
25.2174845956518 49.07573911
25.2258179289852 49.07573911
25.2341510347143 49.062082856
25.2424843680476 49.062082856
25.2508174944542 49.049667254
25.2591508277876 49.049667254
25.267483974826 49.03848956
25.2758173081593 49.03848956
25.2841504757893 49.028547357
25.2924838091226 49.028547357
25.3008169973122 49.019838734
25.3091503306456 49.019838734
25.3174835393694 49.012362165
25.3258168727028 49.012362165
25.3341501019423 49.006116537
25.3424834352756 49.006116537
25.3508166850192 49.001101152
25.3591500183525 49.001101152
25.3674832885955 48.99731573
25.3758166219288 48.99731573
25.3841499126733 48.994760397
25.3924832460066 48.994760397
25.400816557262 48.993435719
25.4091498905953 48.993435719
25.417483222377 48.993342621
25.4258165557104 48.993342621
25.4341499080417 48.994482504
25.4424832413751 48.994482504
25.4508166142857 48.996857142
25.459149947619 48.996857142
25.4674833411457 49.00046874
25.475816674479 49.00046874
25.4841500886651 49.005319906
25.4924834219984 49.005319906
25.5008168568943 49.011413656
25.5091501902276 49.011413656
25.5174836458904 49.018753422
25.5258169792237 49.018753422
25.5341504557173 49.027343037
25.5424837890506 49.027343037
25.550817286446 49.037186757
25.5591506197793 49.037186757
25.5674841381537 49.048289224
25.5758174714871 49.048289224
25.5841510109249 49.060655495
25.5924843442582 49.060655495
25.6008179065092 49.074390554
25.6091512398426 49.074390554
25.6174847964271 49.087785628
25.6258181297605 49.087785628
25.6341517085807 49.102514844
25.6424850419141 49.102514844
25.6508186430551 49.118583303
25.6591519763884 49.118583303
25.667485599942 49.135996519
25.6758189332753 49.135996519
25.6841525793391 49.154760346
25.6924859126724 49.154760346
25.7008195813505 49.174881031
25.7091529146838 49.174881031
25.7174866060867 49.196365202
25.72581993942 49.196365202
25.7342017139302 52.102835814
25.7424882625774 49.295754645
25.7508218863395 49.313180372
25.7591552196729 49.313180372
25.7674902085198 49.412511187
25.7758235418531 49.412511187
25.784156918177 49.41509062
25.7924902515103 49.41509062
25.8008228618695 49.371712169
25.809155647339 49.338840342
25.8174889774276 49.338645653
25.8258223107609 49.338645653
25.8341556611417 49.339668504
25.8424889944751 49.339668504
25.8508223651097 49.341906582
25.859155698443 49.341906582
25.8674890892991 49.345357947
25.8758224226324 49.345357947
25.8841558336846 49.350021077
25.892489167018 49.350021077
25.9008225982455 49.35589473
25.9091559315788 49.35589473
25.9174893829689 49.362978132
25.9258227163022 49.362978132
25.9341561878474 49.371270843
25.9424895211807 49.371270843
25.9508230128798 49.380772791
25.9591563462132 49.380772791
25.9674895089136 49.370534817
25.9758228422469 49.370534817
25.9841560834141 49.365004848
25.9924894167475 49.365004848
26.0008226765831 49.360594988
26.0091560099165 49.360594988
26.0174892884023 49.357304139
26.0258226217356 49.357304139
26.034155918859 49.355131538
26.0424892521923 49.355131538
26.0508225679483 49.354076901
26.0591559012817 49.354076901
26.0674892356723 49.354140336
26.0758225690056 49.354140336
26.0841559220391 49.355322349
26.0924892553725 49.355322349
26.1008226270645 49.357623871
26.1091559603978 49.357623871
26.1174893507706 49.361046234
26.1258226841039 49.361046234
26.1341560931865 49.365591188
26.1424894265198 49.365591188
26.1508228543479 49.371260871
26.1591561876812 49.371260871
26.1674896342977 49.378057863
26.175822967631 49.378057863
26.1841564330857 49.385985139
26.192489766419 49.385985139
26.2008232507683 49.395046098
26.2091565841016 49.395046098
26.2174960650743 49.763904459
26.2258293984077 49.763904459
26.2341630146171 49.780877024
26.2424963479504 49.780877024
26.250829446339 49.766780337
26.2591627796723 49.766780337
26.2674959031546 49.754189279
26.275829236488 49.754189279
26.2841623849018 49.743094109
26.2924957182352 49.743094109
26.3008288914265 49.733485593
26.3091622247599 49.733485593
26.3174954225792 49.725354752
26.3258287559125 49.725354752
26.3341619782154 49.718692926
26.3424953115488 49.718692926
26.350828432127 49.705927618
26.3591617654603 49.705927618
26.3674947057722 49.682346331
26.3758280391055 49.682346331
26.3841610003516 49.660021096
26.3924943336849 49.660021096
26.4008273157375 49.638944249
26.4091606490708 49.638944249
26.4174936518107 49.619108645
26.4258269851441 49.619108645
26.4341600084582 49.600507493
26.4424933417916 49.600507493
26.450826385573 49.583134382
26.4591597189064 49.583134382
26.4674926532153 49.559192916
26.4758261066639 49.566399837
26.4841590429848 49.542579088
26.4924923763181 49.542579088
26.5008253331628 49.51998977
26.5091586664962 49.51998977
26.5174916437381 49.498624287
26.5258249770715 49.498624287
26.5341579745887 49.478475322
26.542491307922 49.478475322
26.5508243256016 49.459536094
26.5591576589349 49.459536094
26.5674906966698 49.441800189
26.5758240300032 49.441800189
26.5841570876934 49.425261602
26.5924904210267 49.425261602
26.600823498579 49.409914742
26.6091568319124 49.409914742
26.6174899292405 49.395754432
26.6258232625739 49.395754432
26.634156379599 49.382775939
26.6424897129323 49.382775939
26.6508228495808 49.37097485
26.6591561829142 49.37097485
26.6674893391211 49.360347267
26.6758226724545 49.360347267
26.6841558481612 49.350889672
26.6924891814945 49.350889672
26.7008223766495 49.342598968
26.7091557099828 49.342598968
26.7174889245412 49.335472474
26.7258222578746 49.335472474
26.7341514193425 49.085160553
26.7424847526759 49.085160553
26.7508178840344 49.073042061
26.7591512173677 49.073042061
26.7674843694267 49.062165603
26.77581770276 49.062165603
26.7841508754811 49.052528868
26.7924842088145 49.052528868
26.8008174021654 49.044129926
26.8091507354988 49.044129926
26.8174839494542 49.036967252
26.8258172827875 49.036967252
26.8341505173291 49.031039749
26.8424838506625 49.031039749
26.8508171057786 49.026346718
26.859150439112 49.026346718
26.867483714798 49.022887879
26.8758170481313 49.022887879
26.8841503443897 49.020663383
26.8924836777231 49.020663383
26.9008169945623 49.019673739
26.9091503278956 49.019673739
26.917483665332 49.019919921
26.9258169986654 49.019919921
26.9341503567216 49.021403298
26.942483690055 49.021403298
26.9508170687608 49.024125646
26.9591504020941 49.024125646
26.9674838014858 49.028089149
26.9758171348191 49.028089149
26.9841505549401 49.033296406
26.9924838882734 49.033296406
27.0008173291737 49.039750422
27.009150662507 49.039750422
27.0174841242433 49.0474546
27.0258174575767 49.0474546
27.0341509402126 49.056412758
27.042484273546 49.056412758
27.050817777152 49.066629119
27.0591511104853 49.066629119
27.0674846351384 49.078108306
27.0758179684718 49.078108306
27.0841515142557 49.09085534
27.092484847589 49.09085534
27.1008184145941 49.104875649
27.1091517479275 49.104875649
27.1174853362507 49.120175043
27.1258186695841 49.120175043
27.1341522793289 49.136759737
27.1424856126623 49.136759737
27.1508192439393 49.154636356
27.1591525772726 49.154636356
27.1674862301982 49.173811893
27.1758195635316 49.173811893
27.1841532382289 49.194293736
27.1924865715623 49.194293736
27.2008202681609 49.216089652
27.2091536014942 49.216089652
27.2174873155119 49.238930714
27.2258206488452 49.238930714
27.2342024987222 52.149923334
27.2424889466475 49.33679885
27.2508225787871 49.354727226
27.2591559121204 49.354727226
27.2674895664835 49.373989008
27.2758228998168 49.373989008
27.2841581614121 49.489684727
27.2924914947454 49.489684727
27.3008241395093 49.448370556
27.3091569570612 49.417423672
27.3174902925303 49.417551818
27.3258236258636 49.417551818
27.334156981664 49.418899837
27.3424903149973 49.418899837
27.3508236910894 49.421465367
27.3591570244228 49.421465367
27.3674904207742 49.425246455
27.3758237541076 49.425246455
27.3841571706906 49.430241439
27.392490504024 49.430241439
27.4008239408184 49.436449103
27.4091572741517 49.436449103
27.4174907311431 49.443868587
27.4258240644765 49.443868587
27.4341571920393 49.431522357
27.4424905253726 49.431522357
27.450823728267 49.423696018
27.4591570616003 49.423696018
27.467490283253 49.416995182
27.4758236165864 49.416995182
27.484156856965 49.411417901
27.4924901902983 49.411417901
27.5008234493778 49.406962665
27.5091567827111 49.406962665
27.5174900604716 49.403628293
27.5258233938049 49.403628293
27.5341566902348 49.401414086
27.5424900235681 49.401414086
27.5508233386622 49.40031973
27.5591566719955 49.40031973
27.5674900057554 49.400345322
27.5758233390887 49.400345322
27.5841566915227 49.401491359
27.592490024856 49.401491359
27.6008233959793 49.403758757
27.6091567293126 49.403758757
27.6174901191475 49.407148849
27.6258234524808 49.407148849
27.6341568610556 49.411663335
27.6424901943889 49.411663335
27.6508236217396 49.417304376
27.6591569550729 49.417304376
27.6674904012419 49.424074517
27.6758237345753 49.424074517
27.6841571996121 49.431976728
27.6924905329455 49.431976728
27.7008253859544 49.523157261
27.7091587192877 49.523157261
27.7174918792752 49.512756514
27.7258252126086 49.512756514
27.734158396388 49.503783281
27.7424917297213 49.503783281
27.7508249373683 49.496242101
27.7591582707017 49.496242101
27.7674913683745 49.482102469
27.7758247017078 49.482102469
27.7841577022535 49.462135212
27.7924910355869 49.462135212
27.8008240610265 49.443661587
27.8091573943598 49.443661587
27.8174963280632 49.779683793
27.8258296613966 49.779683793
27.8341625655045 49.753930271
27.8424958988378 49.753930271
27.8508288240963 49.72944578
27.8591621574297 49.72944578
27.8674951037026 49.706222156
27.8758284370359 49.706222156
27.8841614041904 49.684251424
27.8924947375237 49.684251424
27.900827725436 49.663526163
27.9091610587694 49.663526163
27.9174940673212 49.644039272
27.9258274006545 49.644039272
27.9341604297339 49.625784033
27.9424937630672 49.625784033
27.9508266901102 49.601406614
27.9591601516158 49.609096948
27.9674930738792 49.584432749
27.9758264072125 49.584432749
27.9841593501218 49.561007305
27.9924926834551 49.561007305
28.0008256468783 49.538812696
28.0091589802116 49.538812696
28.0174919640212 49.517841269
28.0258252973545 49.517841269
28.034158301432 49.498085917
28.0424916347653 49.498085917
28.0508246589979 49.479539877
28.0591579923313 49.479539877
28.0674910366136 49.462196817
28.075824369947 49.462196817
28.08415743418 49.4460508
28.0924907675133 49.4460508
28.100823851605 49.431096303
28.1091571849384 49.431096303
28.1174902888042 49.417328249
28.1258236221375 49.417328249
28.1341567456978 49.404741866
28.1424900790311 49.404741866
28.1508232222151 49.393332909
28.1591565555485 49.393332909
28.1674897182917 49.383097503
28.1758230516251 49.383097503
28.1841562338699 49.374032195
28.1924895672032 49.374032195
28.200822768899 49.366133938
28.2091561022323 49.366133938
28.2174893233354 49.359400121
28.2258226566687 49.359400121
28.2341518955373 49.113732239
28.2424852288706 49.113732239
28.2508183650985 49.101905912
28.2591516984319 49.101905912
28.2674848554355 49.091326131
28.2758181887688 49.091326131
28.2841513665095 49.081990568
28.2924846998428 49.081990568
28.3008178982883 49.073897296
28.3091512316216 49.073897296
28.3174844507468 49.06704481
28.3258177840802 49.06704481
28.3341510238667 49.061432004
28.3424843572001 49.061432004
28.3508176176365 49.057058188
28.3591509509698 49.057058188
28.3674842320517 49.053923104
28.3758175653851 49.053923104
28.3841508671141 49.052026845
28.3924842004474 49.052026845
28.4008175228328 49.051369968
28.4091508561661 49.051369968
28.4174841992238 49.051953425
28.4258175325571 49.051953425
28.4341508963095 49.053778571
28.4424842296429 49.053778571
28.4508176141196 49.056847178
28.459150947453 49.056847178
28.4674843526902 49.061161414
28.4758176860236 49.061161414
28.4841511120644 49.066723865
28.4924844453977 49.066723865
28.5008178922916 49.073537499
28.509151225625 49.073537499
28.5174846934285 49.081605712
28.5258180267619 49.081605712
28.5341515155383 49.090932295
28.5424848488716 49.090932295
28.5508183586907 49.10152144
28.559151692024 49.10152144
28.5674852229623 49.113377735
28.5758185562956 49.113377735
28.5841521084362 49.12650617
28.5924854417695 49.12650617
28.6008190152021 49.140912127
28.6091523485355 49.140912127
28.6174859433563 49.156601375
28.6258192766896 49.156601375
28.6341528930017 49.173580103
28.642486226335 49.173580103
28.6508198642477 49.191854863
28.6591531975811 49.191854863
28.66748685721 49.211432598
28.6758201905433 49.211432598
28.6841538720107 49.232320639
28.692487205344 49.232320639
28.7008209087783 49.254526697
28.7091542421116 49.254526697
28.7174879676476 49.278058859
28.725821300981 49.278058859
28.7342032404376 52.194426254
28.7424895673105 49.374038633
28.7508232169953 49.39301972
28.7591565503287 49.39301972
28.76749022157 49.413294203
28.7758235549034 49.413294203
28.7841572478189 49.434869133
28.7924905811522 49.434869133
28.8008261012712 49.566076273
28.8091594346046 49.566076273
28.8174921049195 49.526295171
28.8258249191768 49.495150607
28.8341582856374 49.497138242
28.8424916189707 49.497138242
28.8508250051716 49.500310298
28.859158338505 49.500310298
28.8674917444431 49.504666586
28.8758250777764 49.504666586
28.8841585034538 49.51020723
28.8924918367872 49.51020723
28.9008250199845 49.501199071
28.9091583533179 49.501199071
28.9174915173074 49.491038446
28.9258248506408 49.491038446
28.9341580335106 49.482010638
28.942491366844 49.482010638
28.9508245685481 49.474112885
28.9591579018814 49.474112885
28.9674911223805 49.467342829
28.9758244557138 49.467342829
28.9841576949759 49.461698554
28.9924910283092 49.461698554
29.0008242863074 49.457178446
29.0091576196408 49.457178446
29.0174908963567 49.453781399
29.02582422969 49.453781399
29.0341575251114 49.451506682
29.0424908584447 49.451506682
29.0508241725661 49.450353966
29.0591575058994 49.450353966
29.0674908387223 49.45032334
29.0758241720557 49.45032334
29.0841575235881 49.451415283
29.0924908569214 49.451415283
29.1008242271786 49.453630713
29.1091575605119 49.453630713
29.1174909495149 49.456970897
29.1258242828483 49.456970897
29.1341576906262 49.461437572
29.1424910239595 49.461437572
29.1508244505476 49.467032855
29.1591577838809 49.467032855
29.1674912293213 49.473759281
29.1758245626547 49.473759281
29.1841580269966 49.481619795
29.1924913603299 49.481619795
29.2008251250992 49.507505951
29.2091584584325 49.507505951
29.2174916241142 49.497446853
29.2258249574475 49.497446853
29.2341581470011 49.488820064
29.2424914803344 49.488820064
29.250824693833 49.48162998
29.2591580271663 49.48162998
29.2674912646892 49.475881353
29.2758245980225 49.475881353
29.2841577851284 49.467107703
29.2924911184617 49.467107703
29.3008239001637 49.434009824
29.3091572334971 49.434009824
29.3174900421179 49.402527072
29.3258233754512 49.402527072
29.3341562109479 49.372656872
29.3424895442812 49.372656872
29.3508224066156 49.344396933
29.3591557399489 49.344396933
29.3674886290855 49.317745129
29.3758219624188 49.317745129
29.3841548783285 49.29269971
29.3924882116618 49.29269971
29.4008211543192 49.26925915
29.4091544876525 49.26925915
29.4174946106835 49.676641012
29.4258279440169 49.676641012
29.4341609781752 49.65869051
29.4424943115085 49.65869051
29.4508271781629 49.630689773
29.4591605751393 49.634508357
29.4674935035345 49.610212071
29.4758268368678 49.610212071
29.4841597859016 49.587154093
29.4924931192349 49.587154093
29.5008260887739 49.565326435
29.5091594221072 49.565326435
29.5174924120277 49.544721663
29.5258257453611 49.544721663
29.5341587555452 49.525332712
29.5424920888785 49.525332712
29.550825119215 49.507152899
29.5591584525483 49.507152899
29.5674915029327 49.490175964
29.5758248362661 49.490175964
29.5841579066008 49.474396046
29.5924912399341 49.474396046
29.6008243301288 49.459807728
29.6091576634621 49.459807728
29.6174907734315 49.446405893
29.6258241067649 49.446405893
29.6341572364326 49.434185953
29.6424905697659 49.434185953
29.6508237190613 49.423143681
29.6591570523947 49.423143681
29.6674902212546 49.413275274
29.6758235545879 49.413275274
29.6841567429557 49.40457734
29.692490076289 49.40457734
29.700823284115 49.397046899
29.7091566174483 49.397046899
29.7174898446901 49.390681408
29.7258231780235 49.390681408
29.734152461632 49.147697918
29.7424857949653 49.147697918
29.7508189360018 49.136160106
29.7591522693351 49.136160106
29.7674854312266 49.125873597
29.77581876456 49.125873597
29.7841519472677 49.11683606
29.792485280601 49.11683606
29.8008184840931 49.109045584
29.8091518174264 49.109045584
29.8174850416777 49.102500665
29.8258183750111 49.102500665
29.8341516200034 49.097200202
29.8424849533367 49.097200202
29.850818219059 49.093143538
29.8591515523923 49.093143538
29.867484838839 49.090330338
29.8758181721723 49.090330338
29.884151479346 49.088760758
29.8924848126793 49.088760758
29.9008181405888 49.088435329
29.9091514739221 49.088435329
29.9174848225833 49.089354997
29.9258181559166 49.089354997
29.9341515253518 49.091521106
29.9424848586851 49.091521106
29.9508182489235 49.094935407
29.9591515822568 49.094935407
29.9674849933344 49.099600067
29.9758183266678 49.099600067
29.9841517586271 49.105517624
29.9924850919604 49.105517624
30.0008185448508 49.112691048
30.0091518781841 49.112691048
30.0174853520617 49.121123701
30.025818685395 49.121123701
30.0341521803224 49.130819346
30.0424855136558 49.130819346
30.0508190297023 49.141782138
30.0591523630356 49.141782138
30.0674859002772 49.154016632
30.0758192336105 49.154016632
30.0841527921295 49.167527771
30.0924861254629 49.167527771
30.1008197053483 49.182320901
30.1091530386817 49.182320901
30.1174866400292 49.198401755
30.1258199733626 49.198401755
30.1341535962742 49.21577645
30.1424869296075 49.21577645
30.1508205741915 49.234451491
30.1591539075248 49.234451491
30.1674875738961 49.254433763
30.1758209072294 49.254433763
30.1841545955089 49.275730534
30.1924879288422 49.275730534
30.2008216391574 49.298349447
30.2091549724908 49.298349447
30.2174887049749 49.322298497
30.2258220383083 49.322298497
30.2342040562058 52.243372346
30.2424902416433 49.414498598
30.2508238946896 49.433681374
30.2591572280229 49.433681374
30.2674909026659 49.454159955
30.2758242359993 49.454159955
30.2841579323547 49.475941283
30.292491265688 49.475941283
30.3008272994965 49.637969787
30.3091606328298 49.637969787
30.3174933440399 49.600642394
30.3258262025244 49.572151465
30.3341595682001 49.574092007
30.3424929015335 49.574092007
30.3508262869644 49.577217863
30.3591596202977 49.577217863
30.3674930254792 49.581528753
30.3758263588125 49.581528753
30.3841594504582 49.567027492
30.3924927837915 49.567027492
30.4008259272127 49.555632763
30.4091592605461 49.555632763
30.4174924229416 49.545376498
30.425825756275 49.545376498
30.4341587138417 49.522830503
30.4424920471751 49.522830503
30.4508254815632 49.528893792
30.4591588148965 49.528893792
30.46749202348 49.521408797
30.4758253568133 49.521408797
30.4841585946448 49.515678688
30.4924919279781 49.515678688
30.500825184587 49.511075222
30.5091585179204 49.511075222
30.5174917932874 49.507597245
30.5258251266208 49.507597245
30.5341584207336 49.505244014
30.5424917540669 49.505244014
30.5508250669197 49.504015182
30.559158400253 49.504015182
30.567491731847 49.503910822
30.5758250651804 49.503910822
30.5841584155237 49.504931422
30.592491748857 49.504931422
30.6008251179637 49.507077819
30.609158451297 49.507077819
30.6174918391887 49.510351322
30.625825172522 49.510351322
30.6341585792271 49.514753625
30.6424919125604 49.514753625
30.6508253381138 49.520286828
30.6591586714471 49.520286828
30.667491965358 49.517921482
30.6758252986914 49.517921482
30.6841584223978 49.505343866
30.6924917557311 49.505343866
30.7008249032625 49.494195753
30.7091582365959 49.494195753
30.7174914080137 49.484480821
30.725824741347 49.484480821
30.7341579367173 49.47620304
30.7424912700507 49.47620304
30.7508242719713 49.456318277
30.7591576053046 49.456318277
30.7674905970838 49.43582503
30.7758239304172 49.43582503
30.7841569484726 49.416908358
30.792490281806 49.416908358
30.8008233247158 49.399482948
30.8091566580491 49.399482948
30.8174894778468 49.368670811
30.8258228111802 49.368670811
30.8341556579424 49.339476546
30.8424889912758 49.339476546
30.85082186496 49.311897598
30.8591551982933 49.311897598
30.8674880988631 49.285931785
30.8758214321964 49.285931785
30.8841543596191 49.261577145
30.8924876929524 49.261577145
30.9008206471997 49.238831984
30.9091539805331 49.238831984
30.9174869615813 49.217694879
30.9258202949147 49.217694879
30.9341531242472 49.187454834
30.9424865315578 49.191893466
30.9508194205501 49.165233007
30.9591527538835 49.165233007
30.9674856701561 49.140209363
30.9758190034894 49.140209363
30.9841519469888 49.116819327
30.9924852803221 49.116819327
31.0008266550829 49.599304976
31.0091599884163 49.599304976
31.0174929840064 49.579040385
31.0258263173397 49.579040385
31.0341593331928 49.559991569
31.0424926665261 49.559991569
31.0508257025324 49.542151946
31.0591590358658 49.542151946
31.067492091922 49.525515322
31.0758254252554 49.525515322
31.084158501266 49.510075961
31.0924918345994 49.510075961
31.1008249304733 49.495828401
31.1091582638067 49.495828401
31.117491379462 49.482767719
31.1258247127953 49.482767719
31.1341578481558 49.47088935
31.1424911814892 49.47088935
31.1508243364859 49.460189154
31.1591576698192 49.460189154
31.1674908443896 49.450663378
31.175824177723 49.450663378
31.1841573718117 49.442308699
31.192490705145 49.442308699
31.2008239187038 49.43512223
31.2091572520372 49.43512223
31.2174904850233 49.4291014
31.2258238183567 49.4291014
31.234153115971 49.186958258
31.2424864493043 49.186958258
31.2508195951081 49.175706488
31.2591529284415 49.175706488
31.2674860951835 49.165711008
31.2758194285168 49.165711008
31.2841526161582 49.156969493
31.2924859494915 49.156969493
31.3008191580008 49.149480047
31.3091524913341 49.149480047
31.3174857206861 49.143241167
31.3258190540195 49.143241167
31.3341523041964 49.138251784
31.3424856375297 49.138251784
31.3508189085193 49.134511161
31.3591522418527 49.134511161
31.3674855336507 49.13201904
31.375818866984 49.13201904
31.3841521795924 49.130775542
31.3924855129257 49.130775542
31.4008188463533 49.1307812
31.4091521796867 49.1307812
31.4174855339489 49.132036937
31.4258188672823 49.132036937
31.4341522424015 49.13454409
31.4424855757348 49.13454409
31.4508189717401 49.138304408
31.4591523050735 49.138304408
31.4674857219999 49.143319997
31.4758190553333 49.143319997
31.4841524932234 49.149593404
31.4924858265567 49.149593404
31.5008192854595 49.157127572
31.5091526187929 49.157127572
31.5174860987638 49.165925825
31.5258194320971 49.165925825
31.5341529331982 49.175991892
31.5424862665315 49.175991892
31.5508197888317 49.1873299
31.559153122165 49.1873299
31.5674866657392 49.199944353
31.5758199990726 49.199944353
31.5841535640027 49.213840163
31.5924868973361 49.213840163
31.6008204837103 49.229022618
31.6091538170436 49.229022618
31.6174874249567 49.2454974
31.62582075829 49.2454974
31.6341543878428 49.263270571
31.6424877211762 49.263270571
31.6508213724763 49.282348576
31.6591547058096 49.282348576
31.6674883789707 49.302738241
31.675821712304 49.302738241
31.6841554074459 49.324446757
31.6924887407793 49.324446757
31.700822458028 49.347481683
31.7091557913614 49.347481683
31.7174895308498 49.371850985
31.7258228641831 49.371850985
31.7341566260492 49.397562952
31.7424899593825 49.397562952
31.7508718238898 52.309433387
31.7591579769758 49.478618546
31.7674916549519 49.499297114
31.7758249882852 49.499297114
31.7841586880141 49.521280844
31.7924920213474 49.521280844
31.8008257429486 49.544576913
31.8091590762819 49.544576913
31.8174946472237 49.678833424
31.8258275550123 49.653300737
31.8341609193425 49.655160551
31.8424942526759 49.655160551
31.850827527763 49.651665783
31.8591608610964 49.651665783
31.8674939643397 49.637860381
31.875827297673 49.637860381
31.8841604200621 49.625203727
31.8924937533954 49.625203727
31.900826894864 49.613691838
31.9091602281973 49.613691838
31.9174933886857 49.60332114
31.925826722019 49.60332114
31.9341592542741 49.555256449
31.9424925876075 49.555256449
31.9508260264082 49.561584489
31.9591593597415 49.561584489
31.9674928206121 49.569236728
31.9758261539455 49.569236728
31.9841596369049 49.578214294
31.9924929702382 49.578214294
32.0008261414722 49.568488331
32.0091594748055 49.568488331
32.0174927485348 49.564912091
32.0258260818682 49.564912091
32.0341593743874 49.562463245
32.0424927077207 49.562463245
32.0508260190239 49.561141433
32.0591593523572 49.561141433
32.0674926824456 49.560946734
32.0758260157789 49.560946734
32.084159364659 49.561879542
32.0924926979924 49.561879542
32.1008260656791 49.563940746
32.1091593990124 49.563940746
32.1174925256637 49.551539823
32.125825858997 49.551539823
32.134158916882 49.535012918
32.1424922502153 49.535012918
32.1508253318653 49.519911918
32.1591586651986 49.519911918
32.1674917706572 49.506239433
32.1758251039905 49.506239433
32.1841582333066 49.493998394
32.1924915666399 49.493998394
32.2008245337832 49.472026992
32.2091578671165 49.472026992
32.21749079003 49.4474018
32.2258241233633 49.4474018
32.2341570725283 49.4243517
32.2424904058617 49.4243517
32.2508233813217 49.4028793
32.259156714655 49.4028793
32.2674897164578 49.382987468
32.2758230497911 49.382987468
32.284156077989 49.364679339
32.2924894113223 49.364679339
32.3008224659719 49.347958314
32.3091557993052 49.347958314
32.3174888804677 49.33282806
32.325822213801 49.33282806
32.3341551597602 49.309585612
32.3424884930935 49.309585612
32.3508213782175 49.282693051
32.3591547115509 49.282693051
32.3674876236439 49.257418637
32.3758209569773 49.257418637
32.384153896004 49.23376024
32.3924872293373 49.23376024
32.4008201952665 49.211715988
32.4091535285998 49.211715988
32.4174863535244 49.181211464
32.4258197725414 49.186352484
32.434152647518 49.158851082
32.4424859808514 49.158851082
32.4508188832649 49.132995892
32.4591522165982 49.132995892
32.4674851463872 49.108783233
32.4758184797206 49.108783233
32.4841514368298 49.086209789
32.4924847701632 49.086209789
32.5008177545414 49.065272486
32.5091510878748 49.065272486
32.5174840994755 49.045968527
32.5258174328088 49.045968527
32.5341504715899 49.028295393
32.5424838049232 49.028295393
32.5508168708471 49.012250827
32.5591502041804 49.012250827
32.5674832972146 48.997832873
32.5758166305479 48.997832873
32.5841592144788 49.552868729
32.5924925478121 49.552868729
32.6008256489588 49.538937529
32.6091589822922 49.538937529
32.6174921032298 49.526193786
32.6258254365631 49.526193786
32.6341585772168 49.514633005
32.6424919105501 49.514633005
32.6508250708519 49.504251114
32.6591584041852 49.504251114
32.667491584074 49.495044442
32.6758249174074 49.495044442
32.6841581168292 49.487009754
32.6924914501626 49.487009754
32.7008246690688 49.480144127
32.7091580024021 49.480144127
32.7174912407527 49.47444516
32.725824574086 49.47444516
32.7341578318469 49.469910811
32.7424911651802 49.469910811
32.7508203407983 49.2204479
32.7591536741317 49.2204479
32.7674868457059 49.210742353
32.7758201790392 49.210742353
32.7841533715997 49.202295982
32.792486704933 49.202295982
32.8008199184482 49.195106891
32.8091532517815 49.195106891
32.817486486227 49.189173618
32.8258198195603 49.189173618
32.8341530749167 49.184495002
32.84248640825 49.184495002
32.8508196845066 49.181070394
32.8591530178399 49.181070394
32.8674863149918 49.178899505
32.8758196483251 49.178899505
32.8841529663742 49.177982452
32.8924862997075 49.177982452
32.9008196386624 49.178319746
32.9091529719958 49.178319746
32.9174863318719 49.179912313
32.9258196652052 49.179912313
32.9341530460247 49.182761481
32.942486379358 49.182761481
32.9508197811489 49.186868931
32.9591531144822 49.186868931
32.9674865372799 49.192236794
32.9758198706132 49.192236794
32.9841533144597 49.198867583
32.9924866477931 49.198867583
33.0008201127367 49.206764201
33.00915344607 49.206764201
33.0174869321657 49.215929944
33.0258202654991 49.215929944
33.0341537728084 49.226368506
33.0424871061418 49.226368506
33.0508206347328 49.238083965
33.0591539680661 49.238083965
33.0674875180133 49.251080796
33.0758208513466 49.251080796
33.0841544227307 49.265363845
33.0924877560641 49.265363845
33.1008213489727 49.28093836
33.109154682306 49.28093836
33.1174882968327 49.297809962
33.125821630166 49.297809962
33.1341552664109 49.315984657
33.1424885997443 49.315984657
33.1508222578137 49.33546882
33.159155591147 49.33546882
33.1674892711534 49.356269203
33.1758226044867 49.356269203
33.1841563065487 49.378392924
33.1924896398821 49.378392924
33.2008233641249 49.401847495
33.2091566974582 49.401847495
33.2174904440126 49.426640758
33.225823777346 49.426640758
33.2341575463488 49.452780928
33.2424908796821 49.452780928
33.2508728276211 52.369657264
33.2591587954127 49.527724763
33.267492476661 49.54859966
33.2758258099943 49.54859966
33.2841595130367 49.570782202
33.29249284637 49.570782202
33.3008265713243 49.594279456
33.3091599046576 49.594279456
33.3174930391824 49.582350944
33.3258260010347 49.56006208
33.3341621449876 49.728699253
33.3424954783209 49.728699253
33.3508285599444 49.713596666
33.3591618932778 49.713596666
33.3674949941697 49.699650182
33.375828327503 49.699650182
33.3841614475903 49.68685542
33.3924947809237 49.68685542
33.4008279201399 49.675208394
33.4091612534732 49.675208394
33.4174944117587 49.664705519
33.425827745092 49.664705519
33.4341598670767 49.592024604
33.4424932004101 49.592024604
33.4508266436313 49.598617878
33.4591599769646 49.598617878
33.4674934422822 49.606536935
33.4758267756156 49.606536935
33.4841602630458 49.615782748
33.4924935963791 49.615782748
33.5008271059432 49.626356589
33.5091604392765 49.626356589
33.517493759416 49.625564962
33.5258270927494 49.625564962
33.5341603834055 49.623004331
33.5424937167388 49.623004331
33.5508270038926 49.620233559
33.559160337226 49.620233559
33.5674933053714 49.598322282
33.5758266387047 49.598322282
33.5841596305932 49.577835592
33.5924929639265 49.577835592
33.6008259795792 49.558774753
33.6091593129126 49.558774753
33.6174923523557 49.54114134
33.625825685689 49.54114134
33.6341587489539 49.524937236
33.6424920822873 49.524937236
33.6508250145494 49.500872966
33.6591583478828 49.500872966
33.6674912018878 49.472113266
33.6758245352211 49.472113266
33.6841574155087 49.444930523
33.692490748842 49.444930523
33.7008236554397 49.419326381
33.709156988773 49.419326381
33.7174899217134 49.395302805
33.7258232550467 49.395302805
33.7341562143665 49.372861988
33.7424895476998 49.372861988
33.7508225334397 49.352006384
33.7591558667731 49.352006384
33.7674888789785 49.332738709
33.7758222123118 49.332738709
33.7841552510323 49.31506194
33.7924885843657 49.31506194
33.8008216496552 49.29897931
33.8091549829885 49.29897931
33.8174880749052 49.284494311
33.8258214082385 49.284494311
33.8341545268452 49.27161071
33.8424878601785 49.27161071
33.8508209460147 49.256760885
33.8591542793481 49.256760885
33.8674872030533 49.232183197
33.8758205363866 49.232183197
33.8841534871069 49.209226411
33.8924868204402 49.209226411
33.9008196423534 49.178541202
33.9091530746936 49.184481615
33.9174859356867 49.156141202
33.92581926902 49.156141202
33.9341521576179 49.129457075
33.9424854909512 49.129457075
33.9508184070846 49.104425079
33.959151740418 49.104425079
33.9674846840241 49.081041443
33.9758180173574 49.081041443
33.9841509883772 49.059302633
33.9924843217105 49.059302633
34.0008173200897 49.039205381
34.009150653423 49.039205381
34.0174836791116 49.020746697
34.0258170124449 49.020746697
34.0341500653976 49.003923857
34.042483398731 49.003923857
34.0508164789072 48.988734433
34.0591498122405 48.988734433
34.0674829196036 48.975176214
34.0758162529369 48.975176214
34.0841493874551 48.963247306
34.0924827207884 48.963247306
34.1008158824346 48.952946077
34.1091492157679 48.952946077
34.1174824045192 48.944271151
34.1258157378525 48.944271151
34.1341489536904 48.937221422
34.1424822870237 48.937221422
34.1508259185298 49.555111789
34.1591592518631 49.555111789
34.167492436693 49.546201582
34.1758257700264 49.546201582
34.184158974406 49.538464361
34.1924923077394 49.538464361
34.2008255316229 49.531897374
34.2091588649562 49.531897374
34.217492108304 49.526498242
34.2258254416374 49.526498242
34.2341587044165 49.52226499
34.2424920377498 49.52226499
34.2508211714767 49.270288604
34.2591545048101 49.270288604
34.2674876812169 49.260873015
34.2758210145503 49.260873015
34.2841542120332 49.252721991
34.2924875453665 49.252721991
34.3008207638946 49.245833679
34.309154097228 49.245833679
34.3174873367753 49.240206515
34.3258206701086 49.240206515
34.3341539306574 49.235839444
34.3424872639907 49.235839444
34.3508205455297 49.232731779
34.359153878863 49.232731779
34.3674871813871 49.230883223
34.3758205147204 49.230883223
34.3841538382314 49.230293887
34.3924871715648 49.230293887
34.4008205160712 49.230964273
34.4091538494046 49.230964273
34.4174872149217 49.232895304
34.4258205482551 49.232895304
34.434153934804 49.236088238
34.4424872681373 49.236088238
34.4508206757465 49.240544789
34.4591540090798 49.240544789
34.4674874377841 49.246267043
34.4758207711174 49.246267043
34.4841542209581 49.253257484
34.4924875542914 49.253257484
34.5008210253164 49.261518982
34.5091543586497 49.261518982
34.5174878509133 49.271054801
34.5258211842467 49.271054801
34.5341546978098 49.281868589
34.5424880311432 49.281868589
34.5508215660731 49.293964385
34.5591548994064 49.293964385
34.5674884557767 49.307346604
34.5758217891101 49.307346604
34.5841553670009 49.322020051
34.5924887003342 49.322020051
34.600822299832 49.337989917
34.6091556331653 49.337989917
34.6174892543627 49.355261762
34.625822587696 49.355261762
34.634156230692 49.37384152
34.6424895640253 49.37384152
34.650823228925 49.393735499
34.6591565622583 49.393735499
34.6674902491729 49.414950375
34.6758235825063 49.414950375
34.6841572915535 49.437493209
34.6924906248868 49.437493209
34.70082435619 49.461371398
34.7091576895233 49.461371398
34.7174914432118 49.486592708
34.7258247765451 49.486592708
34.7341585527543 49.513165259
34.7424918860877 49.513165259
34.750873919642 52.435178519
34.7591596815775 49.580894647
34.7674933660438 49.601962628
34.7758266993771 49.601962628
34.7841604056799 49.624340795
34.7924937390133 49.624340795
34.8008274672681 49.648036084
34.8091608006014 49.648036084
34.8174937214001 49.623284006
34.825826741757 49.604505419
34.8341601388511 49.608331065
34.8424934721844 49.608331065
34.8508296478584 49.778871504
34.8591629811917 49.778871504
34.8674960794433 49.764766595
34.8758294127766 49.764766595
34.8841625302766 49.751816599
34.89249586361 49.751816599
34.9008290002921 49.740017523
34.9091623336254 49.740017523
34.9174954894303 49.729365817
34.9258288227636 49.729365817
34.9341619976364 49.719858186
34.9424953309698 49.719858186
34.9508273325224 49.639951345
34.9591606658557 49.639951345
34.967494135635 49.648138102
34.9758274689684 49.648138102
34.9841609255092 49.655530554
34.9924942588426 49.655530554
35.0008276260612 49.65756367
35.0091609593945 49.65756367
35.0174943474655 49.660847928
35.0258276807988 49.660847928
35.0341605643657 49.633861942
35.042493897699 49.633861942
35.0508268470414 49.610822484
35.0591601803747 49.610822484
35.0674931535475 49.589212852
35.0758264868809 49.589212852
35.0841594838984 49.569033902
35.0924928172317 49.569033902
35.1008257148918 49.542893511
35.1091590482252 49.542893511
35.1174918330845 49.509985068
35.1258251664178 49.509985068
35.1341579776438 49.478658627
35.1424913109771 49.478658627
35.1508241485832 49.448914989
35.1591574819165 49.448914989
35.1674903459205 49.420755232
35.1758236792539 49.420755232
35.1841565696765 49.394180588
35.1924899030098 49.394180588
35.2008228198771 49.369192627
35.2091561532105 49.369192627
35.2174890965523 49.34579314
35.2258224298857 49.34579314
35.234155399736 49.323984161
35.2424887330694 49.323984161
35.2508217294665 49.30376799
35.2591550627998 49.30376799
35.2674880857863 49.285147177
35.2758214191196 49.285147177
35.2841544687423 49.268124537
35.2924878020756 49.268124537
35.3008208783854 49.252703122
35.3091542117187 49.252703122
35.317487314771 49.238886262
35.3258206481044 49.238886262
35.3341537779592 49.22667755
35.3424871112925 49.22667755
35.3508202680138 49.21608083
35.3591536013472 49.21608083
35.3674867850037 49.207100221
35.375820118337 49.207100221
35.3841529906054 49.179436321
35.392486438131 49.186287861
35.4008192851549 49.157109292
35.4091526184882 49.157109292
35.4174854932958 49.129597747
35.4258188266291 49.129597747
35.4341517291435 49.103748609
35.4424850624768 49.103748609
35.4508179926276 49.079557655
35.4591513259609 49.079557655
35.4674842836814 49.057020886
35.4758176170148 49.057020886
35.4841506022428 49.036134568
35.4924839355761 49.036134568
35.5008169482541 49.016895248
35.5091502815875 49.016895248
35.5174833216622 48.999299735
35.5258166549956 48.999299735
35.5341497224188 48.983345129
35.5424830557522 48.983345129
35.550816150479 48.96902874
35.5591494838123 48.96902874
35.5674826058036 48.956348214
35.5758159391369 48.956348214
35.5841490883572 48.945301434
35.5924824216906 48.945301434
35.6008155981092 48.935886554
35.6091489314426 48.935886554
35.6174821350333 48.928101996
35.6258154683666 48.928101996
35.6341486991073 48.921946437
35.6424820324406 48.921946437
35.6508152903139 48.917418834
35.6591486236472 48.917418834
35.6674819086398 48.91451839
35.6758152419732 48.91451839
35.6841485540761 48.913244566
35.6924818874094 48.913244566
35.7008152266181 48.913597089
35.7091485599515 48.913597089
35.7174930841209 49.585047254
35.7258264174542 49.585047254
35.7341596849017 49.5810941
35.742493018235 49.5810941
35.7508220855779 49.325134675
35.7591554189113 49.325134675
35.7674886001689 49.316010137
35.7758219335023 49.316010137
35.7841551359291 49.308155749
35.7924884692625 49.308155749
35.8008216928258 49.301569551
35.8091550261592 49.301569551
35.8174882708348 49.296250087
35.8258216041681 49.296250087
35.8341548699378 49.29219627
35.8424882032712 49.29219627
35.8508214901234 49.289407405
35.8591548234567 49.289407405
35.8674881313865 49.287883189
35.8758214647198 49.287883189
35.8841547937288 49.287623727
35.8924881270621 49.287623727
35.9008214771587 49.288629524
35.9091548104921 49.288629524
35.9174881816904 49.290901421
35.9258215150237 49.290901421
35.9341549073453 49.294440718
35.9424882406786 49.294440718
35.9508216541514 49.299249086
35.9591549874848 49.299249086
35.9674884221431 49.305328584
35.9758217554764 49.305328584
35.9841552113609 49.312681657
35.9924885446943 49.312681657
36.0008220218525 49.321311149
36.0091553551858 49.321311149
36.0174888536712 49.331220275
36.0258221870046 49.331220275
36.0341557068776 49.342412654
36.0424890402109 49.342412654
36.0508225815375 49.35489225
36.0591559148708 49.35489225
36.0674894777241 49.368663448
36.0758228110575 49.368663448
36.0841563955166 49.383730995
36.0924897288499 49.383730995
36.1008233350002 49.40010001
36.1091566683335 49.40010001
36.1174902962666 49.417775998
36.1258236296 49.417775998
36.1341572794136 49.436764819
36.142490612747 49.436764819
36.1508242845451 49.457072707
36.1591576178784 49.457072707
36.1674913117712 49.478706269
36.1758246451045 49.478706269
36.1841583612077 49.50167246
36.192491694541 49.50167246
36.2008254329767 49.525978603
36.20915876631 49.525978603
36.2174925272061 49.551632369
36.2258258605395 49.551632369
36.2341596440297 49.57864178
36.242492977363 49.57864178
36.2508752388456 52.514330734
36.2591606337354 49.638024121
36.2674943213724 49.659282342
36.2758276547057 49.659282342
36.2841613006123 49.678036738
36.2924946339456 49.678036738
36.3008280654145 49.683924872
36.3091613987479 49.683924872
36.3174943599357 49.661596141
36.3258274429184 49.646575104
36.3341608444902 49.650669413
36.3424941778236 49.650669413
36.3508276017295 49.65610377
36.3591609350628 49.65610377
36.3674969197716 49.815186298
36.375830253105 49.815186298
36.3841633567955 49.801407731
36.3924966901289 49.801407731
36.4008298195941 49.789175645
36.4091631529274 49.789175645
36.4174963081348 49.778488086
36.4258296414681 49.778488086
36.4341628223885 49.769343308
36.4424961557218 49.769343308
36.450827786297 49.667177821
36.4591611196304 49.667177821
36.4674944482756 49.666896536
36.4758277816089 49.666896536
36.4841611310425 49.66786255
36.4924944643758 49.66786255
36.500827834631 49.67007786
36.5091611679643 49.67007786
36.5174941753599 49.650521592
36.5258275086932 49.650521592
36.534160439072 49.626344323
36.5424937724054 49.626344323
36.5508266361512 49.598169074
36.5591599694846 49.598169074
36.5674926847719 49.561086314
36.5758260181052 49.561086314
36.5841587598953 49.525593721
36.5924920932287 49.525593721
36.600824861521 49.491691257
36.6091581948543 49.491691257
36.6174909896519 49.459379116
36.6258243229853 49.459379116
36.6341571442953 49.428657719
36.6424904776286 49.428657719
36.6508233254626 49.399527758
36.659156658796 49.399527758
36.6674895331678 49.371990067
36.6758228665011 49.371990067
36.6841557674304 49.346045824
36.6924891007637 49.346045824
36.7008220282736 49.321696414
36.7091553616069 49.321696414
36.7174883157244 49.298943462
36.7258216490577 49.298943462
36.7341546298142 49.277788853
36.7424879631476 49.277788853
36.7508209705785 49.258234713
36.7591543039119 49.258234713
36.7674873380573 49.240283435
36.7758206713906 49.240283435
36.784153732294 49.223937639
36.7924870656273 49.223937639
36.800820153337 49.209200223
36.8091534866704 49.209200223
36.8174866012389 49.196074336
36.8258199345723 49.196074336
36.8341530760564 49.184563382
36.8424864093897 49.184563382
36.8508195778505 49.174671028
36.8591529111838 49.174671028
36.8674859804962 49.158829772
36.8758194453163 49.166718976
36.8841525266107 49.15159664
36.892485859944 49.15159664
36.9008188904404 49.133426424
36.9091522237737 49.133426424
36.9174851126879 49.106761272
36.9258184460212 49.106761272
36.9341513627465 49.081764791
36.9424846960799 49.081764791
36.9508176405421 49.058432528
36.9591509738755 49.058432528
36.9674839460049 49.036760293
36.9758172793382 49.036760293
36.9841502790693 49.01674416
36.9924836124027 49.01674416
37.0008166396747 48.998380479
37.009149973008 48.998380479
37.0174830277647 48.98166588
37.025816361098 48.98166588
37.0341494432866 48.966597198
37.04248277662 48.966597198
37.0508158861935 48.953171612
37.0591492195269 48.953171612
37.0674823564421 48.941386529
37.0758156897755 48.941386529
37.0841488539939 48.931239634
37.0924821873272 48.931239634
37.1008153788145 48.922728869
37.1091487121478 48.922728869
37.1174819308742 48.915852449
37.1258152642075 48.915852449
37.1341485101474 48.910608844
37.1424818434807 48.910608844
37.150815116613 48.906996778
37.1591484499463 48.906996778
37.1674817502543 48.905015258
37.1758150835876 48.905015258
37.1841484110587 48.904663523
37.192481744392 48.904663523
37.2008150990181 48.905941087
37.2091484323514 48.905941087
37.2174818141284 48.908847707
37.2258151474618 48.908847707
37.2341485563899 48.913383392
37.2424818897232 48.913383392
37.2508153258068 48.91954841
37.2591486591402 48.91954841
37.2674821223875 48.927343248
37.2758154557208 48.927343248
37.2841561417904 49.368507421
37.2924894751237 49.368507421
37.3008227037623 49.362225739
37.3091560370957 49.362225739
37.3174892869413 49.357216475
37.3258226202746 49.357216475
37.3341558913089 49.353478532
37.3424892246422 49.353478532
37.3508225168535 49.35101121
37.3591558501868 49.35101121
37.36748916357 49.349814202
37.3758224969034 49.349814202
37.3841558314604 49.349887622
37.3924891647937 49.349887622
37.4008225205314 49.351231883
37.4091558538647 49.351231883
37.417489230798 49.353847878
37.4258225641313 49.353847878
37.434155962281 49.357736863
37.4424892956144 49.357736863
37.4508227150081 49.362900485
37.4591560483414 49.362900485
37.4674894890128 49.369340765
37.4758228223461 49.369340765
37.4841562843353 49.377060119
37.4924896176686 49.377060119
37.5008231010224 49.386061344
37.5091564343557 49.386061344
37.5174899391272 49.396347631
37.5258232724605 49.396347631
37.5341567987086 49.407922515
37.5424901320419 49.407922515
37.5508236798324 49.420789943
37.5591570131657 49.420789943
37.5674905825705 49.434954228
37.5758239159038 49.434954228
37.5841575070011 49.450420067
37.5924908403344 49.450420067
37.6008244532084 49.467192505
37.6091577865418 49.467192505
37.6174914212829 49.485276977
37.6258247546163 49.485276977
37.6341584113212 49.504679275
37.6424917446546 49.504679275
37.6508254234258 49.52540555
37.6591587567592 49.52540555
37.6674924577054 49.547462324
37.6758257910387 49.547462324
37.6841595142745 49.570856469
37.6924928476078 49.570856469
37.7008265932534 49.595595205
37.7091599265868 49.595595205
37.7174936947686 49.621686114
37.7258270281019 49.621686114
37.7341608189517 49.649137104
37.7424941522851 49.649137104
37.7508763902142 52.58341285
37.759161650178 49.699010677
37.7674951857974 49.711147841
37.7758285191307 49.711147841
37.7841619319911 49.715919468
37.7924952653245 49.715919468
37.8008287000795 49.722004773
37.8091620334129 49.722004773
37.8174950640956 49.703845735
37.8258282135046 49.692810279
37.8341616196075 49.697176448
37.8424949529408 49.697176448
37.8508283814263 49.702885577
37.8591617147596 49.702885577
37.8674966622139 49.799732834
37.8758299955472 49.799732834
37.8841631060983 49.786365895
37.8924964394316 49.786365895
37.9008295757408 49.77454445
37.9091629090742 49.77454445
37.9174960711077 49.764266465
37.9258294044411 49.764266465
37.9341625921679 49.755530073
37.9424959255012 49.755530073
37.9508280643107 49.683858641
37.959161397644 49.683858641
37.9674947290598 49.683743589
37.9758280623931 49.683743589
37.9841614146089 49.684876537
37.9924947479423 49.684876537
38.0008277803754 49.666822521
38.0091611137087 49.666822521
38.0174937588151 49.625528907
38.0258270921485 49.625528907
38.0341597639432 49.585836593
38.0424930972765 49.585836593
38.0508257957456 49.547744738
38.059159129079 49.547744738
38.0674918542122 49.511252731
38.0758251875455 49.511252731
38.0841579393361 49.476360164
38.0924912726694 49.476360164
38.1008240511145 49.443066869
38.1091573844478 49.443066869
38.1174901895481 49.411372889
38.1258235228815 49.411372889
38.1341563546423 49.38127854
38.1424896879757 49.38127854
38.1508225464044 49.352784263
38.1591558797377 49.352784263
38.1674887648473 49.325890841
38.1758220981807 49.325890841
38.1841550099877 49.300599261
38.192488343321 49.300599261
38.2008212818457 49.27691074
38.209154615179 49.27691074
38.2174875804459 49.254826756
38.2258209137793 49.254826756
38.2341539058168 49.234349008
38.2424872391501 49.234349008
38.2508202579913 49.215479479
38.2591535913246 49.215479479
38.2674866370058 49.198220347
38.2758199703391 49.198220347
38.2841530429014 49.182574084
38.2924863762347 49.182574084
38.3008194757234 49.168543403
38.3091528090567 49.168543403
38.3174859355211 49.156131268
38.3258192688545 49.156131268
38.3341524223483 49.145340896
38.3424857556816 49.145340896
38.3508189362627 49.136175763
38.3591522695961 49.136175763
38.3674852991423 49.11794854
38.3758187136042 49.12281625
38.3841518094553 49.108567317
38.3924851427886 49.108567317
38.4008182667901 49.096007408
38.4091516001235 49.096007408
38.4174847523036 49.085138217
38.4258180856369 49.085138217
38.4341510591127 49.06354676
38.442484392446 49.06354676
38.4508173515114 49.041090682
38.4591506848447 49.041090682
38.4674836716749 49.020300493
38.4758170050082 49.020300493
38.4841500195346 49.001172073
38.4924833528679 49.001172073
38.5008163950265 48.983701592
38.5091497283599 48.983701592
38.5174827980902 48.967885411
38.5258161314235 48.967885411
38.5341492286707 48.95372024
38.542482562004 48.95372024
38.5508156867169 48.941203016
38.5591490200503 48.941203016
38.5674821721825 48.930330952
38.5758155055159 48.930330952
38.5841486850253 48.921101518
38.5924820183586 48.921101518
38.6008152252075 48.913512448
38.6091485585408 48.913512448
38.6174817926958 48.90756175
38.6258151260292 48.90756175
38.6341483874611 48.903247664
38.6424817207944 48.903247664
38.6508150094788 48.900568726
38.6591483428121 48.900568726
38.6674816587284 48.899523703
38.6758149920617 48.899523703
38.6841483351939 48.900111636
38.6924816685273 48.900111636
38.7008150388635 48.90233181
38.7091483721968 48.90233181
38.7174817697295 48.906183767
38.7258151030628 48.906183767
38.7341485277883 48.911667299
38.7424818611216 48.911667299
38.7508153130406 48.918782437
38.759148646374 48.918782437
38.7674821254914 48.927529486
38.7758154588248 48.927529486
38.7841489651496 48.937908977
38.792482298483 48.937908977
38.8008158320279 48.949921676
38.8091491653613 48.949921676
38.8174827261434 48.963568605
38.8258160594768 48.963568605
38.8341496475168 48.978851009
38.8424829808501 48.978851009
38.8508236243211 49.417459263
38.8591569576544 49.417459263
38.8674902765526 49.416593158
38.875823609886 49.416593158
38.8841569500527 49.41700316
38.892490283386 49.41700316
38.9008236448292 49.418689752
38.9091569781625 49.418689752
38.9174903608963 49.421653781
38.9258236942297 49.421653781
38.9341570982746 49.425896475
38.9424904316079 49.425896475
38.9508238569907 49.431419444
38.9591571903241 49.431419444
38.9674906370781 49.438224685
38.9758239704114 49.438224685
38.9841574385762 49.44631457
38.9924907719095 49.44631457
39.0008242615312 49.455691871
39.0091575948645 49.455691871
39.0174911059948 49.466359691
39.0258244393282 49.466359691
39.0341579720258 49.478321549
39.0424913053591 49.478321549
39.0508248596889 49.491581334
39.0591581930222 49.491581334
39.0674917690549 49.506143291
39.0758251023882 49.506143291
39.0841587002008 49.52201205
39.0924920335342 49.52201205
39.10082565321 49.539192599
39.1091589865433 49.539192599
39.1174926281715 49.557690292
39.1258259615049 49.557690292
39.1341596251806 49.577510836
39.1424929585139 49.577510836
39.1508266443386 49.598660315
39.1591599776719 49.598660315
39.1674936857524 49.621145146
39.1758270190858 49.621145146
39.1841607495353 49.644972115
39.1924940828686 49.644972115
39.2008278358058 49.670148347
39.2091611691391 49.670148347
39.2174949446884 49.696681306
39.2258282780218 49.696681306
39.2341620763135 49.724578808
39.2424954096468 49.724578808
39.250877374713 52.642482779
39.2591624802865 49.748817191
39.2674958746309 49.752477855
39.2758292079642 49.752477855
39.2841626242378 49.757454267
39.2924959575711 49.757454267
39.300829395807 49.763748421
39.3091627291403 49.763748421
39.317495774582 49.746474918
39.3258289938964 49.739633785
39.3341620997843 49.725987056
39.3424954331176 49.725987056
39.3508286282635 49.717695807
39.3591619615968 49.717695807
39.3674950263356 49.701580138
39.375828359669 49.701580138
39.3841628933373 49.773600237
39.3924962266706 49.773600237
39.4008293696997 49.762181983
39.4091627030331 49.762181983
39.4174958717721 49.752306324
39.4258292051054 49.752306324
39.434162399521 49.743971261
39.4424957328543 49.743971261
39.4508289529163 49.737174976
39.4591622862496 49.737174976
39.4674950856626 49.705139756
39.4758284189959 49.705139756
39.4841609921724 49.659530341
39.4924943255057 49.659530341
39.5008269534616 49.617207698
39.509160286795 49.617207698
39.5174929416222 49.576497335
39.5258262749556 49.576497335
39.5341589566346 49.537398074
39.5424922899679 49.537398074
39.5508249984825 49.499908949
39.5591583318158 49.499908949
39.5674910671534 49.464029204
39.5758244004867 49.464029204
39.5841571626384 49.429758307
39.5924904959718 49.429758307
39.6008232849322 49.397095929
39.6091566182655 49.397095929
39.6174894340334 49.366042006
39.6258227673668 49.366042006
39.6341556099434 49.336596603
39.6424889432767 49.336596603
39.6508218126685 49.308760111
39.6591551460019 49.308760111
39.6674880422186 49.282533115
39.6758213755519 49.282533115
39.6841542986072 49.257916434
39.6924876319406 49.257916434
39.7008205818522 49.234911131
39.7091539151855 49.234911131
39.7174868919751 49.213518505
39.7258202253084 49.213518505
39.7341532290018 49.193740109
39.7424865623351 49.193740109
39.7508195929616 49.175577696
39.7591529262949 49.175577696
39.7674859838884 49.159033306
39.7758193172218 49.159033306
39.7841524018204 49.144109225
39.7924857351537 49.144109225
39.8008188467995 49.130807968
39.8091521801328 49.130807968
39.817485318872 49.119132319
39.8258186522053 49.119132319
39.8341518180883 49.109085298
39.8424851514216 49.109085298
39.8508181875048 49.091250288
39.8591516249205 49.097495229
39.8674847076488 49.08245893
39.8758180409822 49.08245893
39.8841511519721 49.069118328
39.8924844853055 49.069118328
39.9008176245776 49.057474654
39.9091509579109 49.057474654
39.9174841254898 49.047529385
39.9258174588231 49.047529385
39.9341506547378 49.039284269
39.9424839880711 49.039284269
39.9508171262574 49.027575443
39.9591504595907 49.027575443
39.967483461411 49.007684657
39.9758167947443 49.007684657
39.9841498243557 48.989461343
39.9924831576891 48.989461343
40.0008162150232 48.972901391
40.0091495483565 48.972901391
40.0174826333507 48.95800104
40.025815966684 48.95800104
40.0341490792794 48.944756763
40.0424824126127 48.944756763
40.050815552755 48.933165299
40.0591488860883 48.933165299
40.0674820537274 48.923223647
40.0758153870608 48.923223647
40.0841485821512 48.914929071
40.0924819154845 48.914929071
40.1008151379849 48.908279093
40.1091484713182 48.908279093
40.1174817211918 48.903271506
40.1258150545251 48.903271506
40.134148331739 48.899904341
40.1424816650723 48.899904341
40.1508149695985 48.898175912
40.1591483029319 48.898175912
40.1674816347462 48.898084774
40.1758149680796 48.898084774
40.1841483271625 48.899629747
40.1924816604958 48.899629747
40.2008150468317 48.902809902
40.209148380165 48.902809902
40.2174817937427 48.907624561
40.225815127076 48.907624561
40.2341485678881 48.914073288
40.2424819012215 48.914073288
40.2508153692653 48.922155918
40.2591487025986 48.922155918
40.2674821978752 48.93187251
40.2758155312085 48.93187251
40.284149053723 48.94322338
40.2924823870563 48.94322338
40.3008159368179 48.956209076
40.3091492701513 48.956209076
40.3174828471732 48.970830394
40.3258161805066 48.970830394
40.3341497848061 48.987088363
40.3424831181394 48.987088363
40.350816749737 49.004984222
40.3591500830704 49.004984222
40.3674837419919 49.024519515
40.3758170753253 49.024519515
40.3841507615992 49.04569595
40.3924840949325 49.04569595
40.4008178085913 49.068515479
40.4091511419247 49.068515479
40.4174915706726 49.494240357
40.4258249040059 49.494240357
40.4341583140235 49.498841408
40.4424916473568 49.498841408
40.4508250788072 49.504728434
40.4591584121406 49.504728434
40.4674918650565 49.511903391
40.4758251983898 49.511903391
40.4841586728106 49.520368635
40.4924920061439 49.520368635
40.5008255021139 49.530126833
40.5091588354472 49.530126833
40.5174923530182 49.54118109
40.5258256863515 49.54118109
40.534159225581 49.553534859
40.5424925589143 49.553534859
40.5508261198661 49.567191963
40.5591594531994 49.567191963
40.5674930359433 49.582156595
40.5758263692766 49.582156595
40.5841599738884 49.598433306
40.5924933072218 49.598433306
40.6008269337837 49.61602702
40.609160267117 49.61602702
40.6174939157167 49.634943
40.62582724905 49.634943
40.6341609197814 49.655186885
40.6424942531147 49.655186885
40.6508279460776 49.676764658
40.659161279411 49.676764658
40.6674949947109 49.699682656
40.6758283280443 49.699682656
40.6841620657926 49.723947558
40.692495399126 49.723947558
40.7008291594398 49.749566388
40.7091624927731 49.749566388
40.7174962306705 49.773840233
40.7258295640039 49.773840233
40.734163070577 49.784234618
40.7424964039103 49.784234618
40.7508298916852 49.793501111
40.7591632250185 49.793501111
40.7675446136923 52.676821539
40.7758298210785 49.789264709
40.7841627760353 49.76656212
40.7924961093687 49.76656212
40.8008290502247 49.743013479
40.809162383558 49.743013479
40.8174950660903 49.70396542
40.825828358467 49.70150802
40.8341612787475 49.676724848
40.8424946120808 49.676724848
40.8508275578992 49.653473954
40.8591608912326 49.653473954
40.8674946030961 49.676185765
40.8758279364294 49.676185765
40.8841610408574 49.662451443
40.8924943741907 49.662451443
40.9008292010779 49.752064677
40.9091625344113 49.752064677
40.9174957097407 49.742584439
40.925829043074 49.742584439
40.9341622440673 49.734644036
40.9424955774006 49.734644036
40.9508283375683 49.700254096
40.9591616709016 49.700254096
40.9674942546067 49.655276403
40.9758275879401 49.655276403
40.984160198737 49.611924217
40.9924935320703 49.611924217
41.0008261699315 49.570195892
41.0091595032649 49.570195892
41.0174921681653 49.530089916
41.0258255014986 49.530089916
41.0341581934163 49.49160498
41.0424915267497 49.49160498
41.0508242456664 49.454739986
41.0591575789998 49.454739986
41.0674903249006 49.419494036
41.0758236582339 49.419494036
41.0841564311074 49.385866442
41.0924897644407 49.385866442
41.1008225642795 49.35385677
41.1091558976128 49.35385677
41.1174887244116 49.323464696
41.1258220577449 49.323464696
41.1341549115039 49.294690234
41.1424882448372 49.294690234
41.1508211255596 49.267533576
41.1591544588929 49.267533576
41.1674873665857 49.241995143
41.1758206999191 49.241995143
41.1841536345932 49.218075591
41.1924869679265 49.218075591
41.2008199295968 49.195775809
41.2091532629302 49.195775809
41.2174862516156 49.175096935
41.2258195849489 49.175096935
41.2341526006715 49.156040293
41.2424859340049 49.156040293
41.2508189767918 49.138607507
41.2591523101251 49.138607507
41.267485380007 49.122800418
41.2758187133403 49.122800418
41.284151810352 49.108621117
41.2924851436853 49.108621117
41.3008182678656 49.096071937
41.309151601199 49.096071937
41.3174847525909 49.085155456
41.3258180859243 49.085155456
41.3341512645751 49.075874507
41.3424845979084 49.075874507
41.3508178038694 49.068232163
41.3591511372027 49.068232163
41.3674841020017 49.046120104
41.3758174297131 49.045782787
41.3841505564216 49.033385295
41.3924838897549 49.033385295
41.4008170448773 49.022692637
41.4091503782106 49.022692637
41.4174835617682 49.01370609
41.4258168951015 49.01370609
41.4341501071199 49.006427194
41.4424834404532 49.006427194
41.4508166809624 49.000857742
41.4591500142957 49.000857742
41.4674832833297 48.996999785
41.4758166166631 48.996999785
41.4841496942919 48.981657516
41.4924830276253 48.981657516
41.5008161004223 48.966025341
41.5091494337557 48.966025341
41.5174825343007 48.952058045
41.5258158676341 48.952058045
41.5341489958648 48.939751887
41.5424823291981 48.939751887
41.5508154850568 48.929103408
41.5591488183901 48.929103408
41.5674820018232 48.920109394
41.5758153351566 48.920109394
41.5841485461149 48.912766894
41.5924818794482 48.912766894
41.6008151178873 48.907073235
41.6091484512206 48.907073235
41.6174817170994 48.903025961
41.6258150504327 48.903025961
41.6341483437153 48.90062292
41.6424816770487 48.90062292
41.6508149977033 48.899862195
41.6591483310366 48.899862195
41.6674816790356 48.900742135
41.6758150123689 48.900742135
41.6841483876889 48.903261333
41.6924817210222 48.903261333
41.700815123644 48.907418639
41.7091484569773 48.907418639
41.7174818868859 48.913213153
41.7258152202192 48.913213153
41.734148677404 48.920644238
41.7424820107373 48.920644238
41.7508154951914 48.929711487
41.7591488285248 48.929711487
41.7674823402459 48.940414753
41.7758156735792 48.940414753
41.7841492125686 48.952754115
41.7924825459019 48.952754115
41.8008161121652 48.966729912
41.8091494454985 48.966729912
41.8174830390452 48.982342712
41.8258163723785 48.982342712
41.8341499932217 48.999593302
41.842483326555 48.999593302
41.8508169747129 49.018482772
41.8591503080462 49.018482772
41.8674839835395 49.03901237
41.8758173168728 49.03901237
41.8841510197268 49.061183605
41.8924843530601 49.061183605
41.9008180833035 49.084998209
41.9091514166368 49.084998209
41.9174851743024 49.110458144
41.9258185076357 49.110458144
41.9341522927598 49.137565588
41.9424856260931 49.137565588
41.9508194387157 49.166322941
41.959152772049 49.166322941
41.9674931717017 49.5903021
41.975826505035 49.5903021
41.9841599857993 49.59914796
41.9924933191327 49.59914796
42.0008268215398 49.60929239
42.0091601548732 49.60929239
42.0174936789737 49.62073842
42.025827012307 49.62073842
42.0341605581575 49.633489449
42.0424938914908 49.633489449
42.0508274591539 49.647549233
42.0591607924872 49.647549233
42.0674943820316 49.662921898
42.075827715365 49.662921898
42.0841613268656 49.679611938
42.092494660199 49.679611938
42.1008282937361 49.697624168
42.1091616270695 49.697624168
42.1174952827299 49.716963795
42.1258286160633 49.716963795
42.1341622939394 49.737636366
42.1424956272728 49.737636366
42.1508293274629 49.759647774
42.1591626607962 49.759647774
42.1674963834042 49.783004253
42.1758297167376 49.783004253
42.1841634345447 49.806072682
42.192496767878 49.806072682
42.2008303050545 49.818303272
42.2091636383879 49.818303272
42.2174969133501 49.814801005
42.2258302466834 49.814801005
42.2341631026871 49.786161226
42.2424964772041 49.788632244
42.2508293517008 49.761102047
42.2591626850341 49.761102047
42.2674955844602 49.73506761
42.2758289177935 49.73506761
42.2841618422158 49.710532946
42.2924951755491 49.710532946
42.3008281250392 49.687502354
42.3091614583726 49.687502354
42.3174942254905 49.653529428
42.3258275937635 49.655625812
42.3341605235919 49.631415513
42.3424938569252 49.631415513
42.3508268123793 49.608742758
42.3591601457126 49.608742758
42.367494238285 49.6542971
42.3758275716183 49.6542971
42.3841606886261 49.641317564
42.3924940219594 49.641317564
42.4008271666309 49.629997852
42.4091604999642 49.629997852
42.4174955846838 49.735081027
42.4258289180171 49.735081027
42.4341616688818 49.700132906
42.4424950022151 49.700132906
42.4508275685279 49.654111675
42.4591609018612 49.654111675
42.467493495474 49.60972844
42.4758268288073 49.60972844
42.4841594496875 49.566981249
42.4924927830208 49.566981249
42.5008254311376 49.525868258
42.509158764471 49.525868258
42.5174914397971 49.486387826
42.5258247731304 49.486387826
42.5341574756418 49.448538509
42.5424908089751 49.448538509
42.5508235386509 49.412319056
42.5591568719843 49.412319056
42.5674896288071 49.377728428
42.5758229621405 49.377728428
42.584155746097 49.344765822
42.5924890794304 49.344765822
42.6008218905089 49.313430533
42.6091552238422 49.313430533
42.6174880620367 49.283722204
42.6258213953701 49.283722204
42.6341542606772 49.255640633
42.6424875940105 49.255640633
42.6508204864308 49.229185846
42.6591538197641 49.229185846
42.6674867393017 49.204358105
42.6758200726351 49.204358105
42.6841530192981 49.181157884
42.6924863526314 49.181157884
42.700819326432 49.159585919
42.7091526597653 49.159585919
42.7174856607184 49.139643105
42.7258189940517 49.139643105
42.7341520221774 49.121330645
42.7424853555108 49.121330645
42.7508184108325 49.10464995
42.7591517441658 49.10464995
42.7674848267113 49.089602678
42.7758181600446 49.089602678
42.7841512698454 49.076190722
42.7924846031787 49.076190722
42.8008177402703 49.064416221
42.8091510736037 49.064416221
42.8174842380258 49.054281551
42.8258175713592 49.054281551
42.8341507631557 49.045789341
42.842484096489 49.045789341
42.8508173157077 49.038942459
42.859150649041 49.038942459
42.8674835898235 49.015389409
42.8758168821047 49.012926282
42.884150025108 49.001506483
42.8924833584414 49.001506483
42.9008165299906 48.991799439
42.909149863324 48.991799439
42.917483063437 48.98380622
42.9258163967703 48.98380622
42.9341496254692 48.97752815
42.9424829588025 48.97752815
42.9508162161136 48.972966818
42.959149549447 48.972966818
42.9674828354011 48.970124064
42.9758161687344 48.970124064
42.9841494833665 48.969001991
42.9924828166998 48.969001991
43.0008160520285 48.963121708
43.0091493853618 48.963121708
43.0174825017421 48.950104527
43.0258158350755 48.950104527
43.034148979226 48.93875356
43.0424823125593 48.93875356
43.0508154844187 48.929065125
43.0591488177521 48.929065125
43.0674820172633 48.921035798
43.0758153505966 48.921035798
43.0841485777073 48.914662438
43.0924819110406 48.914662438
43.1008151657019 48.909942111
43.1091484990352 48.909942111
43.1174817812032 48.906872193
43.1258151145366 48.906872193
43.1341484241715 48.905450292
43.1424817575049 48.905450292
43.1508150945714 48.905674284
43.1591484279047 48.905674284
43.1674817923716 48.907542295
43.1758151257049 48.907542295
43.1841485175449 48.911052696
43.1924818508783 48.911052696
43.2008152700686 48.916204118
43.209148603402 48.916204118
43.2174820499242 48.922995454
43.2258153832576 48.922995454
43.2341488570972 48.93142583
43.2424821904305 48.93142583
43.2508156915771 48.941494624
43.2591490249104 48.941494624
43.2674825533578 48.953201466
43.2758158866911 48.953201466
43.2841494424369 48.966546215
43.2924827757703 48.966546215
43.3008163588165 48.981528991
43.3091496921499 48.981528991
43.3174833025019 48.998150116
43.3258166358353 48.998150116
43.3341502735036 49.016410215
43.3424836068369 49.016410215
43.3508172718349 49.036310095
43.3591506051682 49.036310095
43.3674842975134 49.057850806
43.3758176308468 49.057850806
43.3841513505606 49.081033638
43.392484683894 49.081033638
43.4008184310017 49.105860099
43.409151764335 49.105860099
43.4174855388655 49.132331929
43.4258188721988 49.132331929
43.4341526741848 49.160451089
43.4424860075181 49.160451089
43.4508198369954 49.190219721
43.4591531703287 49.190219721
43.4674870273383 49.2216403
43.4758203606717 49.2216403
43.4841542566514 49.255399084
43.4924875899847 49.255399084
43.5008213517001 49.281102009
43.5091546850335 49.281102009
43.5174884743588 49.308461531
43.5258218076922 49.308461531
43.5341619685731 49.718114385
43.5424953019064 49.718114385
43.5508288763757 49.732582541
43.559162209709 49.732582541
43.5674958061487 49.748368924
43.5758291394821 49.748368924
43.5841627579653 49.765477916
43.5924960912986 49.765477916
43.6008297319048 49.783914291
43.6091630652382 49.783914291
43.6174967130451 49.802782707
43.6258300463785 49.802782707
43.6341636482152 49.818892915
43.6424969815486 49.818892915
43.6508306037287 49.83622372
43.659163937062 49.83622372
43.6674972803383 49.836820299
43.6758306136716 49.836820299
43.68416361539 49.816923401
43.6924969487234 49.816923401
43.7008299167368 49.795004206
43.7091632500701 49.795004206
43.7174960540158 49.763240947
43.725829386231 49.763173857
43.7341622442313 49.734653877
43.7424955775646 49.734653877
43.7508284605381 49.707632283
43.7591617938714 49.707632283
43.7674947018795 49.682112773
43.7758280352129 49.682112773
43.7841609683223 49.658099336
43.7924943016556 49.658099336
43.800827259937 49.635596222
43.8091605932704 49.635596222
43.81749344772 49.606863203
43.8258268944007 49.613664045
43.8341598338041 49.590028245
43.8424931671374 49.590028245
43.8508261322577 49.567935461
43.859159465591 49.567935461
43.8674924564815 49.547388888
43.8758257898148 49.547388888
43.884160396217 49.623773022
43.8924937295504 49.623773022
43.9008268871956 49.613231734
43.9091602205289 49.613231734
43.9174950526595 49.703159568
43.9258283859928 49.703159568
43.9341609348621 49.656091725
43.9424942681954 49.656091725
43.9508268445827 49.610674961
43.959160177916 49.610674961
43.9674927817834 49.566907005
43.9758261151168 49.566907005
43.9841587464284 49.524785705
43.9924920797618 49.524785705
44.0008247384848 49.484309089
44.0091580718182 49.484309089
44.0174904954371 49.429726224
44.0258238287704 49.429726224
44.0341566684168 49.400105008
44.0424900017501 49.400105008
44.0508228650168 49.371901007
44.0591561983501 49.371901007
44.0674889802792 49.338816754
44.0758223136126 49.338816754
44.0841551090117 49.306540703
44.0924884423451 49.306540703
44.1008212650265 49.275901593
44.1091545983599 49.275901593
44.1174874483141 49.246898846
44.1258207816474 49.246898846
44.1341536588684 49.219532103
44.1424869922017 49.219532103
44.150819896687 49.193801221
44.1591532300204 49.193801221
44.1674861617713 49.169706277
44.1758194951046 49.169706277
44.1841524541266 49.147247595
44.1924857874599 49.147247595
44.200818773761 49.126425657
44.2091521070943 49.126425657
44.2174851206873 49.10724124
44.2258184540207 49.10724124
44.2341514949223 49.089695339
44.2424848282556 49.089695339
44.2508178964861 49.073789167
44.2591512298194 49.073789167
44.2674843254032 49.059524189
44.2758176587365 49.059524189
44.2841507817016 49.046902098
44.292484115035 49.046902098
44.3008172654139 49.035924833
44.3091505987472 49.035924833
44.3174837765761 49.026594567
44.3258171099094 49.026594567
44.3341503152285 49.01891371
44.3424836485618 49.01891371
44.3508168814157 49.012884939
44.359150214749 49.012884939
44.3674831377262 48.98826357
44.3758164005118 48.98403071
44.3841495603831 48.973622988
44.3924828937165 48.973622988
44.4008160822659 48.964935952
44.4091494155992 48.964935952
44.4174826328411 48.957970464
44.4258159661744 48.957970464
44.4341492121272 48.95272763
44.4424825454605 48.95272763
44.4508158201471 48.949208825
44.4591491534804 48.949208825
44.4674824569279 48.947415671
44.4758157902612 48.947415671
44.4841491225009 48.947350052
44.4924824558342 48.947350052
44.5008158169014 48.949014085
44.5091491502347 48.949014085
44.5174825401693 48.95241016
44.5258158735027 48.95241016
44.5341490302131 48.941812787
44.5424823635464 48.941812787
44.5508155516881 48.933101288
44.5591488850215 48.933101288
44.5674821008925 48.926053551
44.5758154342259 48.926053551
44.5841486777696 48.920666173
44.5924820111029 48.920666173
44.6008152822676 48.916936053
44.6091486156009 48.916936053
44.6174819143389 48.914860334
44.6258152476722 48.914860334
44.6341485739401 48.914436405
44.6424819072734 48.914436405
44.6508152610321 48.915661926
44.6591485943654 48.915661926
44.66748197558 48.918534799
44.6758153089133 48.918534799
44.6841487175531 48.923053186
44.6924820508864 48.923053186
44.7008154869249 48.929215494
44.7091488202582 48.929215494
44.7174822836732 48.937020391
44.7258156170065 48.937020391
44.7341491077797 48.946466781
44.742482441113 48.946466781
44.7508159592304 48.957553823
44.7591492925637 48.957553823
44.7674828380154 48.970280925
44.7758161713488 48.970280925
44.7841497441288 48.984647727
44.7924830774621 48.984647727
44.8008166775683 49.0006541
44.8091500109017 49.0006541
44.8174836383367 49.018300204
44.8258169716701 49.018300204
44.8341506264399 49.037586392
44.8424839597732 49.037586392
44.8508176418876 49.058513258
44.859150975221 49.058513258
44.867484684694 49.08108164
44.8758180180273 49.08108164
44.8841517548766 49.105292597
44.8924850882099 49.105292597
44.900818852457 49.131147422
44.9091521857904 49.131147422
44.9174859774606 49.158647634
44.9258193107939 49.158647634
44.9341531299156 49.187794938
44.942486463249 49.187794938
44.9508203098561 49.218591365
44.9591536431894 49.218591365
44.9674875173177 49.25103906
44.975820850651 49.25103906
44.9841547523404 49.285140426
44.9924880856738 49.285140426
45.0008220149677 49.320898061
45.009155348301 49.320898061
45.0174893025441 49.358152648
45.0258226358775 49.358152648
45.0341563954955 49.383729727
45.0424897288288 49.383729727
45.0508234726042 49.408356252
45.0591568059375 49.408356252
45.0674905757494 49.434544965
45.0758239090828 49.434544965
45.0841641032446 49.846194674
45.0924974365779 49.846194674
45.1008309562942 49.85737765
45.1091642896275 49.85737765
45.1174974417747 49.846506481
45.125830775108 49.846506481
45.1341639522012 49.83713207
45.1424972855345 49.83713207
45.1508304497243 49.82698346
45.1591637830577 49.82698346
45.1674967122477 49.802734864
45.1758300455811 49.802734864
45.1841628472503 49.770835017
45.1924962130679 49.772784076
45.2008290295842 49.741775052
45.2091623629175 49.741775052
45.2174952044066 49.712264395
45.2258285377399 49.712264395
45.2341614042539 49.684255234
45.2424947375872 49.684255234
45.2508276291828 49.657750968
45.2591609625161 49.657750968
45.2674938792544 49.632755265
45.2758272125877 49.632755265
45.2841601545344 49.609272065
45.2924934878678 49.609272065
45.3008264550932 49.587305591
45.3091597884265 49.587305591
45.3174927810049 49.566860295
45.3258261143382 49.566860295
45.334159132349 49.547940941
45.3424924656823 49.547940941
45.3508253923384 49.523540303
45.3591588503819 49.531022916
45.3674918510569 49.511063414
45.3758251843902 49.511063414
45.3841601647436 49.609884616
45.3924934980769 49.609884616
45.4008266689819 49.600138914
45.4091600023152 49.600138914
45.4174932011201 49.592067206
45.4258265344534 49.592067206
45.4341602470533 49.614823196
45.4424935803866 49.614823196
45.4508261671932 49.570031594
45.4591595005266 49.570031594
45.467492114995 49.5268997
45.4758254483283 49.5268997
45.4841580904203 49.485425219
45.4924914237536 49.485425219
45.5008240934339 49.445606036
45.5091574267673 49.445606036
45.5174895205142 49.37123085
45.5258228538475 49.37123085
45.5341557037641 49.342225849
45.5424890370975 49.342225849
45.5508219107245 49.314643472
45.5591552440579 49.314643472
45.5674881414003 49.288484015
45.5758214747336 49.288484015
45.5841543958025 49.26374815
45.5924877291358 49.26374815
45.6008206739466 49.240436798
45.60915400728 49.240436798
45.6174868847046 49.213082273
45.6258202180379 49.213082273
45.6341531075381 49.186452286
45.6424864408714 49.186452286
45.6508193577886 49.161467315
45.6591526911219 49.161467315
45.6674856354547 49.13812728
45.675818968788 49.13812728
45.6841519405375 49.116432247
45.6924852738708 49.116432247
45.700818273043 49.096382583
45.7091516063764 49.096382583
45.7174846329809 49.077978853
45.7258179663142 49.077978853
45.7341510203642 49.06122185
45.7424843536975 49.06122185
45.75081743521 49.046112599
45.7591507685433 49.046112599
45.7674838775392 49.032652352
45.7758172108725 49.032652352
45.7841503473768 49.020842605
45.7924836807101 49.020842605
45.8008168447515 49.010685092
45.8091501780849 49.010685092
45.817483369696 49.002181762
45.8258167030294 49.002181762
45.8341499222472 48.995334835
45.8424832555806 48.995334835
45.8508165024459 48.990146753
45.8591498357792 48.990146753
45.8674827476394 48.964858365
45.8758159873395 48.959240369
45.8841491646483 48.949878899
45.8924824979816 48.949878899
45.9008157041009 48.942246054
45.9091490374342 48.942246054
45.9174822723747 48.936342482
45.925815605708 48.936342482
45.9341488694845 48.932169069
45.9424822028178 48.932169069
45.9508154954495 48.929726971
45.9591488287829 48.929726971
45.9674821502932 48.929017592
45.9758154836265 48.929017592
45.984148834043 48.930042583
45.9924821673764 48.930042583
46.0008155467308 48.932803847
46.0091488800641 48.932803847
46.0174822883923 48.937303537
46.0258156217256 48.937303537
46.0341490590673 48.943544041
46.0424823924007 48.943544041
46.0508156877673 48.941266041
46.0591490211007 48.941266041
46.0674822536095 48.935216571
46.0758155869429 48.935216571
46.0841488471981 48.930831885
46.0924821805314 48.930831885
46.1008154684774 48.928108644
46.1091488018107 48.928108644
46.1174821173963 48.927043778
46.1258154507296 48.927043778
46.1341487939077 48.927634461
46.142482127241 48.927634461
46.1508154979688 48.929878126
46.1591488313021 48.929878126
46.1674822295411 48.933772463
46.1758155628744 48.933772463
46.1841489885901 48.939315403
46.1924823219234 48.939315403
46.2008157750858 48.946505147
46.2091491084191 48.946505147
46.2174825890021 48.955340126
46.2258159223354 48.955340126
46.2341494303172 48.965819031
46.2424827636505 48.965819031
46.2508162990133 48.9779408
46.2591496323467 48.9779408
46.2674831950768 48.991704605
46.2758165284101 48.991704605
46.2841501184978 49.007109865
46.2924834518311 49.007109865
46.3008170692711 49.024156265
46.3091504026044 49.024156265
46.317484047395 49.042843699
46.3258173807283 49.042843699
46.3341510528719 49.063172315
46.3424843862052 49.063172315
46.350818085708 49.085142478
46.3591514190413 49.085142478
46.3674851459135 49.108754809
46.3758184792468 49.108754809
46.3841522335025 49.134010148
46.3924855668358 49.134010148
46.4008193484928 49.160909565
46.4091526818261 49.160909565
46.4174864909053 49.189454317
46.4258198242386 49.189454317
46.4341536607667 49.219646
46.4424869941 49.219646
46.4508208581054 49.251486324
46.4591541914387 49.251486324
46.467488082954 49.284977239
46.4758214162873 49.284977239
46.4841553374787 49.320248722
46.492488670812 49.320248722
46.5008225452201 49.352713208
46.5091558785535 49.352713208
46.5174897887206 49.387323234
46.5258231220539 49.387323234
46.534156855889 49.411353339
46.5424901892223 49.411353339
46.5508239490352 49.436942114
46.5591572823686 49.436942114
46.5674910681842 49.464091052
46.5758244015175 49.464091052
46.5841582133666 49.492801998
46.5924915467 49.492801998
46.6008253846188 49.523077127
46.6091587179521 49.523077127
46.6174925819824 49.554918945
46.6258259153158 49.554918945
46.6341636402824 49.818416941
46.6424969736157 49.818416941
46.6508297697013 49.78618208
46.6591631658726 49.789952356
46.6674959407855 49.756447128
46.6758292741188 49.756447128
46.6841620740258 49.72444155
46.6924954073592 49.72444155
46.7008282323039 49.693938232
46.7091615656372 49.693938232
46.7174944156669 49.664940013
46.7258277490002 49.664940013
46.7341606241665 49.637449988
46.7424939574998 49.637449988
46.7508268578586 49.611471519
46.759160191192 49.611471519
46.7674931168039 49.587008233
46.7758264501372 49.587008233
46.7841594010674 49.564064043
46.7924927344007 49.564064043
46.8008257107177 49.542643064
46.8091590440511 49.542643064
46.8174920458291 49.522749748
46.8258253791625 49.522749748
46.8341584064799 49.504388792
46.8424917398132 49.504388792
46.8508247927526 49.487565157
46.859158126086 49.487565157
46.8674912047345 49.472284072
46.8758245380679 49.472284072
46.8841599579132 49.597474794
46.8924932912466 49.597474794
46.9008264079947 49.584479685
46.909159846456 49.590787359
46.9174930588906 49.583533436
46.9258263922239 49.583533436
46.9341596326903 49.577961418
46.9424929660236 49.577961418
46.9508255378791 49.532272745
46.9591588712124 49.532272745
46.9674914966285 49.489797711
46.9758248299619 49.489797711
46.984157483183 49.448990983
46.9924908165164 49.448990983
47.000823497505 49.409850301
47.0091568308384 49.409850301
47.0174886291818 49.317750908
47.0258219625151 49.317750908
47.0341548227734 49.289366407
47.0424881561068 49.289366407
47.050821040168 49.262410078
47.0591543735013 49.262410078
47.0674872813701 49.236882204
47.0758206147034 49.236882204
47.0841535463887 49.212783323
47.0924868797221 49.212783323
47.1008198352377 49.190114261
47.109153168571 49.190114261
47.1174861479356 49.168876136
47.1258194812689 49.168876136
47.1341524845059 49.149070351
47.1424858178392 49.149070351
47.1508188449768 49.13069861
47.1591521783102 49.13069861
47.1674851618698 49.109712191
47.1758184952032 49.109712191
47.1841514800495 49.088802967
47.1924848133828 49.088802967
47.2008178257962 49.069547773
47.2091511591295 49.069547773
47.2174841991163 49.05194698
47.2258175324497 49.05194698
47.2341506000197 49.036001181
47.242483933353 49.036001181
47.25081702852 49.021711198
47.2591503618533 49.021711198
47.2674834846347 49.009078079
47.275816817968 49.009078079
47.2841499683852 48.998103113
47.2924833017185 48.998103113
47.3008164797967 48.988787801
47.30914981313 48.988787801
47.3174830188984 48.981133906
47.3258163522318 48.981133906
47.3341495857235 48.97514341
47.3424829190568 48.97514341
47.3508161803091 48.970818545
47.3591495136424 48.970818545
47.3674828026962 48.968161771
47.3758161360295 48.968161771
47.3841490110198 48.940661186
47.3924821736911 48.930421464
47.4008153979461 48.923876766
47.4091487312794 48.923876766
47.4174819844843 48.919069059
47.4258153178177 48.919069059
47.4341485999836 48.915999018
47.442481933317 48.915999018
47.4508152444595 48.914667569
47.4591485777928 48.914667569
47.4674819179316 48.915075893
47.4758152512649 48.915075893
47.4841486204234 48.917225407
47.4924819537568 48.917225407
47.5008153519632 48.921117794
47.5091486852966 48.921117794
47.5174821125827 48.926754963
47.525815445916 48.926754963
47.5341489023178 48.934139069
47.5424822356511 48.934139069
47.550815721209 48.943272539
47.5591490545423 48.943272539
47.5674824763721 48.948582324
47.5758158097054 48.948582324
47.5841490869472 48.945216833
47.5924824202806 48.945216833
47.6008157252826 48.943516958
47.609149058616 48.943516958
47.6174823913235 48.943479408
47.6258157246568 48.943479408
47.634149085019 48.945101137
47.6424824183523 48.945101137
47.6508158063227 48.948379363
47.6591491396561 48.948379363
47.6674825551924 48.953311541
47.6758158885257 48.953311541
47.6841493315899 48.959895394
47.6924826649232 48.959895394
47.7008161354815 48.968128891
47.7091494688149 48.968128891
47.7174829668375 48.978010248
47.7258163001708 48.978010248
47.7341498256322 48.989537932
47.7424831589655 48.989537932
47.7508167118442 49.002710654
47.7591500451776 49.002710654
47.767483625456 49.017527357
47.7758169587893 49.017527357
47.7841505664544 49.033987267
47.7924838997878 49.033987267
47.8008175348303 49.052089815
47.8091508681636 49.052089815
47.817484530578 49.07183468
47.8258178639113 49.07183468
47.8341515536964 49.093221784
47.8424848870297 49.093221784
47.850818604188 49.116251283
47.8591519375214 49.116251283
47.8674856820593 49.140923557
47.8758190153926 49.140923557
47.8841527873206 49.167239237
47.8924861206539 49.167239237
47.9008199199855 49.195199129
47.9091532533188 49.195199129
47.9174870866421 49.225198529
47.9258204199755 49.225198529
47.9341542075482 49.252452892
47.9424875408815 49.252452892
47.9508213537253 49.281223517
47.9591546870586 49.281223517
47.9674885252015 49.31151209
47.9758218585348 49.31151209
47.9841557220092 49.343320553
47.9924890553425 49.343320553
48.0008229890656 49.379343937
48.0091562794549 49.376767297
48.0174901348502 49.408091011
48.0258234681835 49.408091011
48.034157282317 49.43693902
48.0424906156503 49.43693902
48.0508243323399 49.459940392
48.0591576656732 49.459940392
48.0674914082335 49.484494012
48.0758247415669 49.484494012
48.0841585100281 49.510601687
48.0924918433615 49.510601687
48.1008737599092 52.425594553
48.1091593237966 49.559427794
48.1174929732462 49.578394772
48.1258263065795 49.578394772
48.1341597404239 49.584425434
48.142493078556 49.584713362
48.1508265432021 49.592592128
48.1591598765355 49.592592128
48.1674933670107 49.602020642
48.175826700344 49.602020642
48.1841613280781 49.679684687
48.1924946614115 49.679684687
48.2008274949139 49.649694834
48.2091608282472 49.649694834
48.2174936869495 49.62121697
48.2258270202828 49.62121697
48.2341599042359 49.594254153
48.2424932375692 49.594254153
48.2508261468284 49.568809704
48.2591594801617 49.568809704
48.2674924147871 49.544887229
48.2758257481205 49.544887229
48.2841587081754 49.522490523
48.2924920415087 49.522490523
48.300825027062 49.501623719
48.3091583603953 49.501623719
48.3174913715198 49.482291187
48.3258247048531 49.482291187
48.3341577416259 49.464497556
48.3424910749593 49.464497556
48.3508241374621 49.448247726
48.3591574707954 49.448247726
48.3674905591143 49.433546857
48.3758238924476 49.433546857
48.384157006673 49.420400378
48.3924903400063 49.420400378
48.4008262820691 49.576924149
48.4091596154025 49.576924149
48.4174929092382 49.57455429
48.4258262425715 49.57455429
48.4341588942787 49.533656722
48.4424923495444 49.540972662
48.4508249582232 49.497493391
48.4591582915565 49.497493391
48.4674909282672 49.455696031
48.4758242616005 49.455696031
48.4841569263001 49.415578004
48.4924902596334 49.415578004
48.5008229522816 49.377136895
48.5091562856149 49.377136895
48.5174878212958 49.269277749
48.5258211546291 49.269277749
48.5341540252906 49.241517434
48.5424873586239 49.241517434
48.5508202531857 49.215191142
48.559153586519 49.215191142
48.5674865049836 49.190299017
48.575819838317 49.190299017
48.5841527806916 49.166841496
48.5924861140249 49.166841496
48.6008190803216 49.144819294
48.6091524136549 49.144819294
48.6174854038903 49.124233416
48.6258187372236 49.124233416
48.6341517514192 49.105085152
48.6424850847525 49.105085152
48.6508181229341 49.087376046
48.6591514562674 49.087376046
48.667484518466 49.071107961
48.6758178517994 49.071107961
48.6841509380504 49.056283024
48.6924842713837 49.056283024
48.7008173817272 49.042903634
48.7091507150606 49.042903634
48.7174838495415 49.030972488
48.7258171828748 49.030972488
48.7341502354675 49.01412805
48.7424835688008 49.01412805
48.750816677994 49.000679641
48.7591500113273 49.000679641
48.7674831482667 48.988896002
48.7758164816 48.988896002
48.784149646303 48.978778181
48.7924829796364 48.978778181
48.8008161721248 48.970327485
48.8091495054581 48.970327485
48.8174827257574 48.963545445
48.8258160590907 48.963545445
48.8341493072305 48.95843383
48.8424826405638 48.95843383
48.8508159165773 48.954994637
48.8591492499106 48.954994637
48.8674825538351 48.953230106
48.8758158871684 48.953230106
48.8841487677424 48.926064543
48.8924819233544 48.915401266
48.9008151663069 48.909978412
48.9091484996402 48.909978412
48.9174817716712 48.906300273
48.9258151050045 48.906300273
48.9341484061216 48.904367297
48.9424817394549 48.904367297
48.9508150696696 48.904180179
48.959148403003 48.904180179
48.9674817623311 48.905739864
48.9758150956644 48.905739864
48.9841484841258 48.909047549
48.9924818174592 48.909047549
49.0008152350779 48.914104675
49.0091485684112 48.914104675
49.0174820152151 48.920912905
49.0258153485484 48.920912905
49.0341488245699 48.929474193
49.0424821579032 48.929474193
49.0508156631782 48.939790693
49.0591489965116 48.939790693
49.0674825310802 48.951864809
49.0758158644135 48.951864809
49.0841494283194 48.965699163
49.0924827616527 48.965699163
49.1008160536961 48.963221767
49.1091493870294 48.963221767
49.1174827371298 48.964227786
49.1258160704631 48.964227786
49.1341494482798 48.966896788
49.1424827816131 48.966896788
49.1508161870959 48.971225755
49.1591495204292 48.971225755
49.1674829535323 48.977211936
49.1758162868656 48.977211936
49.1841497475471 48.984852825
49.1924830808804 48.984852825
49.2008165691027 48.994146163
49.209149902436 48.994146163
49.2174834181659 49.005089953
49.2258167514992 49.005089953
49.2341502947072 49.017682429
49.2424836280405 49.017682429
49.2508171987012 49.031922074
49.2591505320346 49.031922074
49.2674841301272 49.047807632
49.2758174634605 49.047807632
49.284151088968 49.065338079
49.2924844223013 49.065338079
49.3008180752105 49.084512631
49.3091514085438 49.084512631
49.3174850888457 49.105330741
49.325818422179 49.105330741
49.3341521298685 49.12779211
49.3424854632018 49.12779211
49.3508192062861 49.152377165
49.3591525396194 49.152377165
49.3674862411362 49.174468171
49.3758195744695 49.174468171
49.3841533011381 49.198068286
49.3924866344714 49.198068286
49.4008204319367 49.225916203
49.4091537243649 49.223461896
49.4174874426975 49.246561851
49.4258207760308 49.246561851
49.4341545193887 49.27116332
49.442487852722 49.27116332
49.4508216211272 49.297267631
49.4591549544605 49.297267631
49.4674887479397 49.324876383
49.475822081273 49.324876383
49.4841558998573 49.35399144
49.4924892331907 49.35399144
49.5008230769147 49.384614882
49.509156410248 49.384614882
49.5174902791533 49.416749196
49.5258236124866 49.416749196
49.5341575066165 49.450396992
49.5424908399499 49.450396992
49.550824617505 49.477050297
49.5591579508383 49.477050297
49.5674917082252 49.502493512
49.5758250415585 49.502493512
49.5841587978934 49.527873603
49.5924921312267 49.527873603
49.6008256432285 49.538593709
49.6091589765618 49.538593709
49.6175404837238 52.429023426
49.625826322742 49.579364519
49.6341597737815 49.586426891
49.6424931071149 49.586426891
49.6508265840068 49.595040406
49.6591599173401 49.595040406
49.667493420021 49.60520126
49.6758267533543 49.60520126
49.6841602817658 49.616905948
49.6924936150991 49.616905948
49.7008268177326 49.609063959
49.709160151066 49.609063959
49.717493018569 49.581114141
49.7258263519023 49.581114141
49.7341592447731 49.554686385
49.7424925781064 49.554686385
49.7508254963997 49.529783985
49.7591588297331 49.529783985
49.7674917735072 49.506410434
49.7758251068406 49.506410434
49.7841580761591 49.484569545
49.7924914094924 49.484569545
49.8008244044229 49.464265372
49.8091577377562 49.464265372
49.8174907583703 49.445502219
49.8258240917037 49.445502219
49.8341571380776 49.428284657
49.842490471411 49.428284657
49.8508235436251 49.412617509
49.8591568769585 49.412617509
49.8674899750978 49.398505869
49.8758233084311 49.398505869
49.8841564325845 49.385955069
49.8924897659178 49.385955069
49.900826083544 49.565012642
49.9091594168774 49.565012642
49.9174923090966 49.538545798
49.92582564243 49.538545798
49.9341583017101 49.498102606
49.9424916350434 49.498102606
49.9508243225419 49.459352516
49.9591576558753 49.459352516
49.9674903715793 49.422294758
49.9758237049126 49.422294758
49.984156315322 49.378919319
49.9924897547553 49.385285315
50.0008224594151 49.347564905
50.0091557927484 49.347564905
50.017487096705 49.225802301
50.0258204300384 49.225802301
50.034153311158 49.198669477
50.0424866444913 49.198669477
50.0508195496117 49.172976699
50.059152882945 49.172976699
50.067485812067 49.148724019
50.0758191454003 49.148724019
50.0841520985292 49.125911754
50.0924854318626 49.125911754
50.1008184090084 49.104540502
50.1091517423417 49.104540502
50.1174847435194 49.084611164
50.1258180768527 49.084611164
50.1341511020809 49.066124854
50.1424844354142 49.066124854
50.1508174847171 49.049083027
50.1591508180504 49.049083027
50.1674838914565 49.033487393
50.1758172247899 49.033487393
50.1841503223323 49.019339938
50.1924836556656 49.019339938
50.2008167773819 49.006642914
50.2091501107152 49.006642914
50.2174832566476 48.995398855
50.2258165899809 48.995398855
50.2341497601761 48.985610567
50.2424830935094 48.985610567
50.2508162880186 48.977281119
50.259149621352 48.977281119
50.2674828402308 48.970413848
50.2758161735641 48.970413848
50.2841494168728 48.965012365
50.2924827502061 48.965012365
50.3008159233761 48.955402566
50.3091492567094 48.955402566
50.3174824919124 48.949514746
50.3258158252458 48.949514746
50.3341490884064 48.945304383
50.3424824217397 48.945304383
50.3508157128875 48.942773249
50.3591490462208 48.942773249
50.367482365389 48.941923337
50.3758156987223 48.941923337
50.3841485930749 48.915584494
50.3924817495395 48.904972372
50.4008150117467 48.9007048
50.40914834508 48.9007048
50.4174816364944 48.898189662
50.4258149698277 48.898189662
50.4341482904526 48.897427157
50.442481623786 48.897427157
50.4508149736294 48.898417767
50.4591483069628 48.898417767
50.4674816860365 48.90116219
50.4758150193698 48.90116219
50.4841484276899 48.905661391
50.4924817610232 48.905661391
50.5008151986093 48.911916559
50.5091485319426 48.911916559
50.5174819988193 48.919929161
50.5258153321527 48.919929161
50.5341488283478 48.929700866
50.5424821616811 48.929700866
50.5508156872267 48.9412336
50.55914902056 48.9412336
50.5674825754919 48.954529516
50.5758159088253 48.954529516
50.5841494931833 48.969590998
50.5924828265166 48.969590998
50.6008164403444 48.986420663
50.6091497736777 48.986420663
50.6174831558895 48.989353368
50.6258164892228 48.989353368
50.6341498847605 48.993085628
50.6424832180938 48.993085628
50.650816641355 48.998481301
50.6591499746884 48.998481301
50.6674834256234 49.005537403
50.6758167589567 49.005537403
50.6841502375201 49.014251203
50.6924835708534 49.014251203
50.7008170770037 49.02462022
50.709150410337 49.02462022
50.7174839440372 49.036642232
50.7258172773705 49.036642232
50.7341508385873 49.050315241
50.7424841719207 49.050315241
50.7508177606254 49.065637524
50.7591510939587 49.065637524
50.7674847101264 49.082607586
50.7758180434598 49.082607586
50.7841516933315 49.101599891
50.7924850266648 49.101599891
50.8008186893531 49.121361185
50.8091519838774 49.119032642
50.817485566796 49.13400776
50.8258189001293 49.13400776
50.8341525079336 49.150476016
50.8424858412669 49.150476016
50.8508194739502 49.168437011
50.8591528072835 49.168437011
50.8674864648431 49.187890588
50.8758197981765 49.187890588
50.8841534806158 49.208836949
50.8924868139492 49.208836949
50.9008205212744 49.231276463
50.9091538546077 49.231276463
50.9174875868302 49.255209813
50.9258209201636 49.255209813
50.9341546772988 49.280637929
50.9424880106321 49.280637929
50.9508217927005 49.307562029
50.9591551260338 49.307562029
50.9674889330597 49.335983583
50.9758222663931 49.335983583
50.9841560984048 49.365904291
50.9924894317382 49.365904291
51.0008232887709 49.397326257
51.0091566221043 49.397326257
51.0174905041952 49.430251711
51.0258238375285 49.430251711
51.03415774472 49.464683203
51.0424910780534 49.464683203
51.050824877786 49.492667157
51.0591582111193 49.492667157
51.067491734486 49.504069158
51.0758250678193 49.504069158
51.0841586176517 49.517059102
51.092491950985 49.517059102
51.1008255272581 49.531635488
51.1091588605915 49.531635488
51.1175405695091 52.434170547
51.1258263137976 49.578827857
51.1341598247502 49.58948501
51.1424931580835 49.58948501
51.1508266945774 49.601674643
51.1591600279107 49.601674643
51.1674935362762 49.61217657
51.1758268696095 49.61217657
51.1841600168019 49.601008112
51.1924933501352 49.601008112
51.2008262011266 49.572067595
51.2091595344599 49.572067595
51.2174924108887 49.544653323
51.2258257442221 49.544653323
51.2341586461385 49.51876831
51.2424919794718 49.51876831
51.2508249069288 49.494415731
51.2591582402622 49.494415731
51.2674911933184 49.471599105
51.2758245266517 49.471599105
51.2841575053694 49.450322165
51.2924908387027 49.450322165
51.3008238431483 49.430588898
51.3091571764816 49.430588898
51.317490206726 49.412403557
51.3258235400593 49.412403557
51.3341565961773 49.395770641
51.3424899295107 49.395770641
51.3508230115815 49.380694892
51.3591563449149 49.380694892
51.3674894530222 49.367181331
51.3758227863555 49.367181331
51.3841559205867 49.355235203
51.3924892539201 49.355235203
51.4008259497786 49.556986713
51.4091592831119 49.556986713
51.4174926056368 49.556338209
51.4258259389702 49.556338209
51.4341576427503 49.458565021
51.4424909760837 49.458565021
51.450823675528 49.420531678
51.4591570088613 49.420531678
51.4674897367112 49.384202672
51.4758230700445 49.384202672
51.4841558262878 49.349577269
51.4924891596212 49.349577269
51.5008219442462 49.31665477
51.5091552775795 49.31665477
51.5174880905795 49.285434767
51.5258214239128 49.285434767
51.5341525900886 49.155405316
51.5424860135529 49.160813172
51.5508189292828 49.135756969
51.5591522626162 49.135756969
51.5674852024498 49.11214699
51.5758185357832 49.11214699
51.5841514997239 49.089983435
51.5924848330572 49.089983435
51.6008178211133 49.069266798
51.6091511544466 49.069266798
51.6174841666299 49.049997793
51.6258174999632 49.049997793
51.634150536291 49.03217746
51.6424838696243 49.03217746
51.6508169301182 49.015807094
51.6591502634516 49.015807094
51.6674833481376 49.000888256
51.6758166814709 49.000888256
51.6841497903797 48.987422784
51.6924831237131 48.987422784
51.7008162568796 48.975412776
51.7091495902129 48.975412776
51.7174827476767 48.964860604
51.7258160810101 48.964860604
51.7341492628151 48.955768904
51.7424825961484 48.955768904
51.7508158023429 48.948140572
51.7591491356762 48.948140572
51.7674823663129 48.941978774
51.7758156996462 48.941978774
51.7841489547823 48.937286937
51.7924822881156 48.937286937
51.8008155678124 48.934068743
51.8091489011457 48.934068743
51.817482205469 48.932328139
51.8258155388023 48.932328139
51.834148867822 48.932069321
51.8424822011553 48.932069321
51.8508155549455 48.93329673
51.8591488882788 48.93329673
51.8674822669183 48.936015098
51.8758156002516 48.936015098
51.8841489353414 48.936120486
51.8924822686748 48.936120486
51.9008151591318 48.909547907
51.909148270223 48.896213381
51.9174815815727 48.89489436
51.925814914906 48.89489436
51.9341482555907 48.895335444
51.9424815889241 48.895335444
51.9508149589477 48.89753686
51.959148292281 48.89753686
51.9674816916513 48.901499081
51.9758150249847 48.901499081
51.9841484537136 48.907222816
51.9924817870469 48.907222816
52.0008152451506 48.914709038
52.009148578484 48.914709038
52.0174820659823 48.923958941
52.0258153993157 48.923958941
52.0341489162328 48.934973967
52.0424822495661 48.934973967
52.0508157959297 48.947755782
52.059149129263 48.947755782
52.067482705105 48.962306298
52.0758160384383 48.962306298
52.0841496437941 48.978627649
52.0924829771275 48.978627649
52.1008166120361 48.996722164
52.1091499453694 48.996722164
52.1174836098747 49.016592483
52.1258169432081 49.016592483
52.1341503955992 49.023735953
52.1424837289326 49.023735953
52.1508171702339 49.030214036
52.1591505035673 49.030214036
52.1674839725953 49.03835572
52.1758173059287 49.03835572
52.1841508026341 49.048158046
52.1924841359674 49.048158046
52.2008176603051 49.059618308
52.2091509936385 49.059618308
52.2174845654047 49.073924281
52.225817832087 49.069925222
52.2341513049339 49.078296031
52.2424846382672 49.078296031
52.2508181360149 49.088160897
52.2591514693483 49.088160897
52.2674849919656 49.099517937
52.2758183252989 49.099517937
52.284151872759 49.112365541
52.2924852060924 49.112365541
52.3008187783727 49.126702359
52.309152111706 49.126702359
52.3174857087887 49.142527324
52.3258190421221 49.142527324
52.3341526639938 49.159839626
52.3424859973271 49.159839626
52.3508196439785 49.178638709
52.3591529773118 49.178638709
52.3674866487393 49.198924356
52.3758199820726 49.198924356
52.3841536782758 49.22069655
52.3924870116092 49.22069655
52.4008207325928 49.243955566
52.4091540659261 49.243955566
52.4174878116991 49.268701944
52.4258211450324 49.268701944
52.4341549156084 49.294936505
52.4424882489417 49.294936505
52.4508220443388 49.32266033
52.4591553776722 49.32266033
52.4674891979123 49.351874735
52.4758225312456 49.351874735
52.4841563763571 49.382581426
52.4924897096904 49.382581426
52.5008235963832 49.415782992
52.5091569297165 49.415782992
52.5174905797516 49.434785096
52.5258239130849 49.434785096
52.5341575889908 49.455339448
52.5424909223241 49.455339448
52.5508246240895 49.477445367
52.5591579574228 49.477445367
52.5674915817683 49.494906101
52.5758249151017 49.494906101
52.5841584849726 49.509098355
52.5924918183059 49.509098355
52.6008254145036 49.524870215
52.6091587478369 49.524870215
52.6175406062815 52.436376888
52.6258262460231 49.574761383
52.6341597732209 49.586393253
52.6424931065542 49.586393253
52.650826659205 49.599552298
52.6591599925383 49.599552298
52.667493139074 49.588344441
52.6758264724074 49.588344441
52.684159357337 49.56144022
52.6924926906703 49.56144022
52.700825600838 49.536050281
52.7091589341713 49.536050281
52.7174918696401 49.512178405
52.7258252029734 49.512178405
52.7341581087459 49.486524751
52.7424914420792 49.486524751
52.750824378828 49.462729678
52.7591577121613 49.462729678
52.7674906746299 49.440477796
52.7758240079633 49.440477796
52.7841569962131 49.419772785
52.7924903295464 49.419772785
52.8008233436428 49.40061857
52.8091566769762 49.40061857
52.8174897169888 49.38301933
52.8258230503222 49.38301933
52.8341561163249 49.366979492
52.8424894496582 49.366979492
52.850822541729 49.35250374
52.8591558750623 49.35250374
52.867488993283 49.339596981
52.8758223266164 49.339596981
52.8841554710732 49.328264395
52.8924888044066 49.328264395
52.9008258827085 49.552962509
52.9091592160418 49.552962509
52.9174925534729 49.553208376
52.9258258868063 49.553208376
52.9341570379733 49.422278396
52.9424903713066 49.422278396
52.9508230831712 49.384990271
52.9591564165045 49.384990271
52.9674891569777 49.349418665
52.9758224903111 49.349418665
52.9841552593758 49.315562547
52.9924885927091 49.315562547
53.0008213903531 49.283421183
53.0091547236864 49.283421183
53.0174875498991 49.252993946
53.0258208832324 49.252993946
53.0341516603298 49.09961979
53.0424849936632 49.09961979
53.0508182628731 49.095772384
53.0591515962064 49.095772384
53.0674845691295 49.07414777
53.0758180093057 49.080558345
53.0841509841097 49.059046581
53.092484317443 49.059046581
53.1008173164628 49.038987768
53.1091506497961 49.038987768
53.1174836730424 49.020382544
53.1258170063757 49.020382544
53.1341500538632 49.003231792
53.1424833871965 49.003231792
53.1508164589443 48.987536655
53.1591497922776 48.987536655
53.167482888309 48.973298543
53.1758162216424 48.973298543
53.1841493419857 48.960519142
53.192482675319 48.960519142
53.2008158200063 48.949200381
53.2091491533397 48.949200381
53.2174823224078 48.93934447
53.2258156557412 48.93934447
53.234148849231 48.930953861
53.2424821825644 48.930953861
53.2508154005213 48.924031276
53.2591487338546 48.924031276
53.2674819763283 48.918579696
53.2758153096616 48.918579696
53.2841485767061 48.914602364
53.2924819100394 48.914602364
53.3008152017126 48.912102758
53.309148535046 48.912102758
53.3174818514105 48.91108463
53.3258151847438 48.91108463
53.334148525866 48.911551959
53.3424818591993 48.911551959
53.3508152251501 48.913509008
53.3591485584835 48.913509008
53.3674819493377 48.916960262
53.375815282671 48.916960262
53.3841486985075 48.921910447
53.3924820318408 48.921910447
53.4008149896002 48.899376012
53.4091481208302 48.887249811
53.4174814830384 48.888982302
53.4258148163717 48.888982302
53.4341482049026 48.892294157
53.442481538236 48.892294157
53.4508149531395 48.897188369
53.4591482864728 48.897188369
53.4674817278027 48.903668162
53.475815061136 48.903668162
53.4841485289505 48.911737033
53.4924818622839 48.911737033
53.5008153566446 48.921398678
53.509148689978 48.921398678
53.5174822109505 48.932657032
53.5258155442839 48.932657032
53.5341490919375 48.945516252
53.5424824252709 48.945516252
53.5508159996787 48.95998072
53.559149333012 48.95998072
53.5674829342505 48.976055028
53.5758162675838 48.976055028
53.5841498957323 48.99374394
53.5924832290657 48.99374394
53.6008168842087 49.01305252
53.609150217542 49.01305252
53.6174839169756 49.035018536
53.6258171823175 49.030939049
53.6341508359568 49.050157411
53.6424841692902 49.050157411
53.6508175880021 49.055280126
53.6591509213354 49.055280126
53.6674842916778 49.057500667
53.6758176250111 49.057500667
53.6841510234754 49.061408523
53.6924843568087 49.061408523
53.7008177833878 49.067003271
53.7091511167212 49.067003271
53.7174845714121 49.074284727
53.7258179047454 49.074284727
53.7341513875477 49.083252861
53.742484720881 49.083252861
53.7508182317972 49.093907835
53.7591515651306 49.093907835
53.7674851041667 49.10625
53.7758184375 49.10625
53.7841520046648 49.120279887
53.7924853379981 49.120279887
53.8008189333033 49.135998198
53.8091522666366 49.135998198
53.817485890097 49.153405823
53.8258192234304 49.153405823
53.834152875063 49.17250378
53.8424862083963 49.17250378
53.8508198882227 49.193293362
53.859153221556 49.193293362
53.8674869295989 49.215775932
53.8758202629322 49.215775932
53.8841539992174 49.239953045
53.8924873325508 49.239953045
53.9008210971071 49.265826425
53.9091544304404 49.265826425
53.9174881153897 49.28692338
53.925821448723 49.28692338
53.9341552324026 49.313944157
53.9424885657359 49.313944157
53.9508223741266 49.342447597
53.9591557074599 49.342447597
53.9674894410211 49.366461268
53.9758227743545 49.366461268
53.9841563914905 49.383489428
53.9924897248238 49.383489428
54.0008233677286 49.402063713
54.0091567010619 49.402063713
54.0174903697134 49.422182806
54.0258237030468 49.422182806
54.0341573974273 49.443845637
54.0424907307606 49.443845637
54.0508244508564 49.467051384
54.0591577841897 49.467051384
54.0674915299917 49.491799502
54.075824863325 49.491799502
54.0841586348273 49.518089637
54.0924919681606 49.518089637
54.1008257653642 49.545921852
54.1091590986975 49.545921852
54.1174929216055 49.575296331
54.1258262549389 49.575296331
54.134207737214 52.464232843
54.142493400848 49.604050881
54.15082624767 49.574860198
54.1591595810033 49.574860198
54.1674924530233 49.547181395
54.1758257863566 49.547181395
54.1841586836281 49.521017686
54.1924920169614 49.521017686
54.2008249395425 49.496372551
54.2091582728758 49.496372551
54.2174912208275 49.473249648
54.2258245541608 49.473249648
54.2341575275494 49.451652966
54.2424908608828 49.451652966
54.2508238860429 49.433162573
54.2591572193762 49.433162573
54.2674902175891 49.413055349
54.2758235509225 49.413055349
54.2841565491584 49.392949502
54.2924898824917 49.392949502
54.3008229063726 49.374382353
54.3091562397059 49.374382353
54.3174892896233 49.357377396
54.3258226229566 49.357377396
54.3341556989831 49.341938986
54.3424890323164 49.341938986
54.3508221345282 49.328071694
54.3591554678616 49.328071694
54.3674885963397 49.31578038
54.375821929673 49.31578038
54.384155084502 49.305070122
54.3924884178354 49.305070122
54.4008215991042 49.295946253
54.4091549324376 49.295946253
54.4174925703544 49.554221265
54.4258259036878 49.554221265
54.4341592847925 49.557087551
54.4424926181258 49.557087551
54.4508224515213 49.347091278
54.4591557848546 49.347091278
54.4674886348987 49.318093925
54.4758219682321 49.318093925
54.4841547505972 49.285035835
54.4924880839306 49.285035835
54.5008208950736 49.253704415
54.5091542284069 49.253704415
54.5174870683145 49.224098873
54.5258204016479 49.224098873
54.5341506413399 49.038480392
54.5424839746732 49.038480392
54.5508172528166 49.035168997
54.5591505861499 49.035168997
54.5674838837137 49.033022823
54.5758172170471 49.033022823
54.5841504783021 49.028698125
54.5924838116354 49.028698125
54.6008168912658 49.01347595
54.6091502245992 49.01347595
54.6174831758643 48.990551856
54.6258165959314 48.995755884
54.6341496546325 48.97927795
54.6424829879658 48.97927795
54.6508160710241 48.964261449
54.6591494043575 48.964261449
54.6674825117939 48.950707636
54.6758158451273 48.950707636
54.6841489769669 48.938618012
54.6924823103002 48.938618012
54.7008154665727 48.927994365
54.7091487999061 48.927994365
54.7174819806449 48.918838697
54.7258153139783 48.918838697
54.7341485192217 48.911153301
54.742481852555 48.911153301
54.7508150823452 48.904940712
54.7591484156785 48.904940712
54.7674816700619 48.900203715
54.7758150033953 48.900203715
54.7841482824225 48.896945351
54.7924816157558 48.896945351
54.8008149194818 48.89516891
54.8091482528152 48.89516891
54.8174815812986 48.894877915
54.8258149146319 48.894877915
54.8341482679361 48.896076166
54.8424816012694 48.896076166
54.8508149794613 48.89876768
54.8591483127947 48.89876768
54.8674816060797 48.896364782
54.8758150269801 48.901618808
54.884148303302 48.898198118
54.8924816366353 48.898198118
54.9008147439819 48.884638913
54.9091479685373 48.878112236
54.9174813475531 48.880853185
54.9258146808864 48.880853185
54.9341480862962 48.885177772
54.9424814196295 48.885177772
54.9508148514792 48.891088751
54.9591481848125 48.891088751
54.9674816431522 48.898589134
54.9758149764856 48.898589134
54.9841484613692 48.907682153
54.9924817947026 48.907682153
55.0008153061879 48.918371272
55.0091486395212 48.918371272
55.0174821896877 48.931381265
55.0258154496056 48.926976337
55.0341489606666 48.937639996
55.0424822939999 48.937639996
55.0508158314454 48.949886727
55.0591491647788 48.949886727
55.0674827286817 48.963720903
55.0758160620151 48.963720903
55.0841496524531 48.979147185
55.0924829857864 48.979147185
55.1008165689857 48.994139141
55.109149902319 48.994139141
55.1174834921857 49.009531143
55.125816825519 49.009531143
55.1341504453829 49.026722974
55.1424837787162 49.026722974
55.1508174286625 49.045719749
55.1591507619958 49.045719749
55.167484167411 49.050044658
55.1758175007443 49.050044658
55.1841509170262 49.055021574
55.1924842503596 49.055021574
55.2008176947397 49.061684382
55.209151028073 49.061684382
55.217484500543 49.070032581
55.2258178338763 49.070032581
55.2341513344309 49.080065852
55.2424846677642 49.080065852
55.2508181964012 49.091784071
55.2591515297345 49.091784071
55.2674850864549 49.105187296
55.2758184197883 49.105187296
55.2841520045961 49.120275764
55.2924853379294 49.120275764
55.3008189508316 49.137049896
55.3091522841649 49.137049896
55.3174859251709 49.155510253
55.3258192585042 49.155510253
55.3341529276278 49.175657667
55.3424862609611 49.175657667
55.3508199582175 49.197493051
55.3591532915508 49.197493051
55.3674870169585 49.221017511
55.3758203502919 49.221017511
55.3841541038721 49.246232328
55.3924874372055 49.246232328
55.4008212189823 49.27313894
55.4091545523157 49.27313894
55.4174883980454 49.303882722
55.4258217313787 49.303882722
55.4341553317347 49.319904079
55.442488665068 49.319904079
55.4508222948362 49.337690169
55.4591556281695 49.337690169
55.4674892845971 49.357075825
55.4758226179304 49.357075825
55.4841562535696 49.375214177
55.4924895869029 49.375214177
55.5008232481756 49.394890535
55.5091565815089 49.394890535
55.5174902683906 49.416103437
55.5258236017239 49.416103437
55.5341573141946 49.438851678
55.542490647528 49.438851678
55.5508243855718 49.463134305
55.5591577189051 49.463134305
55.56749148251 49.488950601
55.5758248158433 49.488950601
55.5841586050039 49.516300236
55.5924919383373 49.516300236
55.6008257530502 49.545183013
55.6091590863835 49.545183013
55.6174927332824 49.563996944
55.6258260666157 49.563996944
55.6342071435053 52.428610319
55.6424927761219 49.566567313
55.6508256349548 49.538097288
55.6591589682881 49.538097288
55.6674918523935 49.511143608
55.6758251857268 49.511143608
55.6841580951582 49.485709489
55.6924914284915 49.485709489
55.7008243633046 49.461798278
55.709157696638 49.461798278
55.7174906568947 49.43941368
55.725823990228 49.43941368
55.7341560268364 49.361610181
55.7424893601697 49.361610181
55.7508226088834 49.356533001
55.7591559422167 49.356533001
55.7674892112057 49.352672343
55.7758225445391 49.352672343
55.7841558338081 49.350028488
55.7924891671415 49.350028488
55.8008224767018 49.348602111
55.8091558100352 49.348602111
55.8174889251619 49.335509717
55.8258222584953 49.335509717
55.8341553446828 49.32068097
55.8424886780162 49.32068097
55.8508217905094 49.307430567
55.8591551238428 49.307430567
55.8674882627211 49.295763266
55.8758215960544 49.295763266
55.8841547614009 49.285684057
55.8924880947343 49.285684057
55.9008212866361 49.277198167
55.9091546199694 49.277198167
55.9174921418142 49.52850885
55.9258254751475 49.52850885
55.9341584930111 49.509580665
55.9424918263444 49.509580665
55.9508248708544 49.492251264
55.9591582041877 49.492251264
55.9674875348175 49.252089048
55.9758208681508 49.252089048
55.9841539046476 49.234278858
55.992487237981 49.234278858
56.0008202970312 49.217821873
56.0091536303645 49.217821873
56.0174866484291 49.198905746
56.0258199817624 49.198905746
56.0341497597816 48.985586899
56.042483093115 48.985586899
56.0508163800481 48.982802889
56.0591497133815 48.982802889
56.0674830197139 48.981182834
56.0758163530472 48.981182834
56.0841496787926 48.980727557
56.092483012126 48.980727557
56.1008163573055 48.981438329
56.1091496906388 48.981438329
56.1174828370865 48.970225192
56.1258161704199 48.970225192
56.1341493113314 48.958679886
56.1424826446648 48.958679886
56.1508156683049 48.940098291
56.1591490995506 48.945973034
56.1674822184458 48.93310675
56.1758155517792 48.93310675
56.1841486951719 48.921710314
56.1924820285052 48.921710314
56.2008151964215 48.911785291
56.2091485297548 48.911785291
56.2174817222256 48.903333537
56.225815055559 48.903333537
56.234148272619 48.896357142
56.2424816059524 48.896357142
56.2508148476409 48.890858456
56.2591481809743 48.890858456
56.2674814473344 48.886840063
56.2758147806677 48.886840063
56.2841480717466 48.884304797
56.2924814050799 48.884304797
56.3008147209289 48.883255736
56.3091480542623 48.883255736
56.3174813949367 48.883696204
56.3258147282701 48.883696204
56.3341479967178 48.879803066
56.3424814331002 48.885986012
56.350814674698 48.880481882
56.3591480080314 48.880481882
56.3674812754731 48.876528386
56.3758146088064 48.876528386
56.3841479021209 48.874127253
56.3924812354542 48.874127253
56.400814554674 48.873280442
56.4091478880074 48.873280442
56.4174812331692 48.873990154
56.4258145665026 48.873990154
56.4341479376468 48.876258807
56.4424812709801 48.876258807
56.4508146681514 48.880089081
56.4591480014847 48.880089081
56.4674814247308 48.885483846
56.4758147580641 48.885483846
56.4841482074367 48.892446201
56.49248154077 48.892446201
56.5008150163244 48.900979467
56.5091483496578 48.900979467
56.517481851453 48.911087177
56.5258151847863 48.911087177
56.5341487128845 48.922773068
56.5424820462178 48.922773068
56.5508155412195 48.932473168
56.5591488745528 48.932473168
56.5674823967999 48.943807994
56.5758157301332 48.943807994
56.5841492821678 48.956930066
56.5924826155011 48.956930066
56.6008161973947 48.971843684
56.6091495307281 48.971843684
56.6174831425552 48.98855331
56.6258164758885 48.98855331
56.6341501177262 49.007063574
56.6424834510596 49.007063574
56.6508171229875 49.027379249
56.6591504563208 49.027379249
56.6674841584204 49.049505221
56.6758174917537 49.049505221
56.6841508924447 49.053546681
56.692484225778 49.053546681
56.7008176880116 49.061280694
56.7091510213449 49.061280694
56.7174845116442 49.070698652
56.7258178449775 49.070698652
56.7341513633325 49.081799952
56.7424846966659 49.081799952
56.7508182430696 49.094584175
56.7591515764029 49.094584175
56.7674851508515 49.109051088
56.7758184841848 49.109051088
56.7841520866773 49.125200638
56.7924854200106 49.125200638
56.8008190505488 49.143032928
56.8091523838821 49.143032928
56.817486042472 49.162548322
56.8258193758054 49.162548322
56.8341530624545 49.18374727
56.8424863957878 49.18374727
56.8508201105073 49.206630436
56.8591534438406 49.206630436
56.8674871866441 49.231198645
56.8758205199774 49.231198645
56.8841542342777 49.25405666
56.892487567611 49.25405666
56.900821132421 49.26794526
56.9091544657543 49.26794526
56.9174880599223 49.283595338
56.9258213932556 49.283595338
56.9341549680839 49.298085033
56.9424883014172 49.298085033
56.9508214206204 49.285237227
56.9591547539538 49.285237227
56.9674878974802 49.273848814
56.9758212308136 49.273848814
56.984154398609 49.26391654
56.9924877319423 49.26391654
57.0008232356759 49.394140553
57.0091565690092 49.394140553
57.0174902737265 49.416423591
57.0258236070598 49.416423591
57.0341573372281 49.440233684
57.0424906705614 49.440233684
57.050824426162 49.465569719
57.0591577594953 49.465569719
57.0674915405163 49.492430975
57.0758248738496 49.492430975
57.0841586802813 49.52081688
57.0924920136147 49.52081688
57.1008258454529 49.550727173
57.1091591787862 49.550727173
57.1174930360313 49.582161876
57.1258263693646 49.582161876
57.1342083857943 52.503147657
57.1424939740381 49.638442286
57.1508251069518 49.506417108
57.1591584402851 49.506417108
57.1674913362831 49.480176986
57.1758246696164 49.480176986
57.1841575910155 49.455460932
57.1924909243489 49.455460932
57.200823871206 49.432272359
57.2091572045393 49.432272359
57.2174901769148 49.410614888
57.2258235102481 49.410614888
57.2341548770843 49.29262506
57.2424882104177 49.29262506
57.2508214705982 49.288235891
57.2591548039315 49.288235891
57.2674880843023 49.285058137
57.2758214176356 49.285058137
57.2841547182008 49.283092049
57.2924880515341 49.283092049
57.3008213723043 49.282338259
57.3091547056377 49.282338259
57.3174880466314 49.282797883
57.3258213799647 49.282797883
57.3341547412061 49.284472368
57.3424880745395 49.284472368
57.3508214165104 49.284990625
57.3591547498437 49.284990625
57.3674879930313 49.279581877
57.3758213263646 49.279581877
57.3841545023735 49.27014241
57.3924878357068 49.27014241
57.4008210383891 49.262303346
57.4091543717224 49.262303346
57.4174914093024 49.484558144
57.4258247426357 49.484558144
57.4341577692787 49.466156725
57.4424911026121 49.466156725
57.450824156051 49.449363062
57.4591574893844 49.449363062
57.4674905696854 49.434181122
57.4758239030187 49.434181122
57.4841527794525 49.16676715
57.4924861127858 49.16676715
57.5008191834282 49.151005695
57.5091525167616 49.151005695
57.5174856100263 49.136601576
57.5258189433596 49.136601576
57.5341490149828 48.940898969
57.5424823483161 48.940898969
57.5508156438891 48.938633349
57.5591489772225 48.938633349
57.5674822921794 48.937530765
57.5758156255128 48.937530765
57.5841489598681 48.937592085
57.5924822932014 48.937592085
57.6008156469769 48.938818612
57.6091489803102 48.938818612
57.6174823535347 48.941212081
57.625815686868 48.941212081
57.6341489175915 48.935055487
57.6424822509248 48.935055487
57.6508154289072 48.92573443
57.6591487622405 48.92573443
57.6675293387287 51.760323724
57.6758153414914 48.920489485
57.6841484964886 48.909789317
57.692481829822 48.909789317
57.7008150094363 48.900566177
57.7091483427696 48.900566177
57.7174815470285 48.892821712
57.7258148803619 48.892821712
57.7341481092971 48.886557825
57.7424814426304 48.886557825
57.7508146962776 48.881776653
57.7591480296109 48.881776653
57.7674813080097 48.878480584
57.7758146413431 48.878480584
57.7841479445374 48.876672243
57.7924812778707 48.876672243
57.8008145252005 48.871512029
57.8091479808188 48.878849128
57.8174811876306 48.871257838
57.825814520964 48.871257838
57.8341477536111 48.865216665
57.8424810869444 48.865216665
57.8508143454441 48.860726644
57.8591476787774 48.860726644
57.8674809631506 48.857789037
57.8758142964839 48.857789037
57.8841476067558 48.856405347
57.8924809400891 48.856405347
57.9008142762884 48.856577301
57.9091476096217 48.856577301
57.9174809717811 48.858306863
57.9258143051144 48.858306863
57.9341476932705 48.861596228
57.9424810266038 48.861596228
57.9508144407969 48.866447811
57.9591477741302 48.866447811
57.9674812144041 48.872864244
57.9758145477374 48.872864244
57.9841479877569 48.879265412
57.9924813210902 48.879265412
58.0008147468964 48.884813784
58.0091480802297 48.884813784
58.0174815356154 48.892136923
58.0258148689487 48.892136923
58.0341483539678 48.901238065
58.0424816873011 48.901238065
58.0508152020117 48.912120704
58.0591485353451 48.912120704
58.0674820798073 48.924788435
58.0758154131406 48.924788435
58.0841489874176 48.939245059
58.092482320751 48.939245059
58.1008159249091 48.955494545
58.1091492582424 48.955494545
58.1174828923503 48.973541016
58.1258162256836 48.973541016
58.1341498898128 48.993388765
58.1424832231461 48.993388765
58.1508169173699 49.015042195
58.1591502507033 49.015042195
58.1674839750995 49.038505968
58.1758173084328 49.038505968
58.1841510630796 49.063784775
58.1924843964129 49.063784775
58.200817762737 49.065764219
58.2091510960703 49.065764219
58.2174846042395 49.076254372
58.2258179375729 49.076254372
58.2341514737667 49.088426003
58.2424848071 49.088426003
58.2508183713068 49.102278408
58.2591517046401 49.102278408
58.2674852968509 49.117811057
58.2758186301843 49.117811057
58.2841522503931 49.135023585
58.2924855837264 49.135023585
58.3008192319313 49.153915881
58.3091525652647 49.153915881
58.3174862414657 49.174487943
58.3258195747991 49.174487943
58.3341532789995 49.196739972
58.3424866123329 49.196739972
58.3508202101161 49.212606969
58.3591535434495 49.212606969
58.3674870729253 49.224375521
58.3758204062587 49.224375521
58.3841539650668 49.237904008
58.3924872984001 49.237904008
58.4008208864998 49.253189988
58.4091542198331 49.253189988
58.4174874868827 49.249212964
58.4258208202161 49.249212964
58.434153935892 49.236153518
58.4424872692253 49.236153518
58.4508204092286 49.224553714
58.4591537425619 49.224553714
58.4674869068298 49.214409787
58.4758202401631 49.214409787
58.4841534286384 49.205718305
58.4924867619718 49.205718305
58.5008199746031 49.198476184
58.5091533079364 49.198476184
58.517490383714 49.423022838
58.5258237170473 49.423022838
58.5341574645126 49.447870757
58.542490797846 49.447870757
58.550824570607 49.474236421
58.5591579039403 49.474236421
58.5674917019811 49.502118865
58.5758250353144 49.502118865
58.5841588586241 49.531517448
58.5924921919575 49.531517448
58.60082604053 49.562431799
58.6091593738633 49.562431799
58.6174932476974 49.594861842
58.6258265810307 49.594861842
58.6342086315319 52.517891913
58.64249416221 49.649732598
58.6508279523757 49.677142543
58.659161285709 49.677142543
58.6674951004138 49.706024829
58.6758284337471 49.706024829
58.6841622729609 49.736377654
58.6924956062942 49.736377654
58.7008234623794 49.407742763
58.7091567957127 49.407742763
58.7174897800137 49.386800821
58.725823113347 49.386800821
58.734153864775 49.231886498
58.7424871981083 49.231886498
58.7508204692398 49.22815439
58.7591538025732 49.22815439
58.7674870938138 49.225628827
58.7758204271471 49.225628827
58.7841537385002 49.224310013
58.7924870718335 49.224310013
58.8008204033106 49.224198637
58.8091537366439 49.224198637
58.8174870882622 49.22529573
58.8258204215955 49.22529573
58.834153793379 49.227602742
58.8424871267124 49.227602742
58.8508205186922 49.231121532
58.8591538520255 49.231121532
58.8674872642395 49.23585437
58.8758205975728 49.23585437
58.8841539580799 49.237484792
58.8924872914132 49.237484792
58.900820686918 49.241215083
58.9091540202514 49.241215083
58.917490728778 49.44372668
58.9258240621113 49.44372668
58.9341570904705 49.425428233
58.9424904238039 49.425428233
58.9508234866433 49.4091986
58.9591568199767 49.4091986
58.9674899098286 49.394589713
58.9758232431619 49.394589713
58.9841517716005 49.106296032
58.9924851049339 49.106296032
59.0008181874229 49.091245375
59.0091515207563 49.091245375
59.01748462594 49.0775564
59.0258179592733 49.0775564
59.034148406143 48.90436858
59.0424817394763 48.90436858
59.0508150435322 48.902611931
59.0591483768655 48.902611931
59.0674817002971 48.902017827
59.0758150336304 48.902017827
59.084148376453 48.902587179
59.0924817097863 48.902587179
59.1008150720219 48.904321316
59.1091484053553 48.904321316
59.1174817870335 48.907222012
59.1258151203669 48.907222012
59.1341485215243 48.911291459
59.1424818548576 48.911291459
59.1508151342873 48.908057241
59.1591484676207 48.908057241
59.167529167202 51.750032123
59.1758152142036 48.912852216
59.1841483808535 48.902851211
59.1924817141869 48.902851211
59.2008149055493 48.894332958
59.2091482388826 48.894332958
59.217481454982 48.887298919
59.2258147883153 48.887298919
59.2341480291798 48.881750789
59.2424813625131 48.881750789
59.250814628175 48.877690502
59.2591479615084 48.877690502
59.2674812520039 48.875120235
59.2758145853373 48.875120235
59.2841477684412 48.86610647
59.2924811753839 48.870523035
59.300814373113 48.86238678
59.3091477064463 48.86238678
59.3174809300401 48.855802404
59.3258142633734 48.855802404
59.3341475128411 48.850770467
59.3424808461745 48.850770467
59.3508141215297 48.847291782
59.359147454863 48.847291782
59.3674807561229 48.845367375
59.3758140894563 48.845367375
59.384147416642 48.844998521
59.3924807499753 48.844998521
59.4008141031117 48.8461867
59.409147436445 48.8461867
59.4174808155609 48.848933653
59.4258141488942 48.848933653
59.434147490717 48.849443019
59.4424808240503 48.849443019
59.4508141836152 48.851016911
59.4591475169485 48.851016911
59.4674809060116 48.854360693
59.4758142393449 48.854360693
59.4841476579456 48.859476736
59.4924809912789 48.859476736
59.5008144394601 48.866367605
59.5091477727934 48.866367605
59.5174812506005 48.875036032
59.5258145839339 48.875036032
59.5341480914165 48.885484992
59.5424814247499 48.885484992
59.5508149619598 48.897717586
59.5591482952931 48.897717586
59.567481862285 48.9117371
59.5758151956183 48.9117371
59.58414879245 48.927546999
59.5924821257833 48.927546999
59.6008157525153 48.945150918
59.6091490858486 48.945150918
59.6174827425441 48.964552644
59.6258160758774 48.964552644
59.6341497626014 48.985756087
59.6424830959348 48.985756087
59.650816812757 49.00876542
59.6591501460903 49.00876542
59.6674838930808 49.033584851
59.6758172264142 49.033584851
59.684151003646 49.06021876
59.6924843369793 49.06021876
59.7008179185241 49.075111444
59.7091512518574 49.075111444
59.7174847779277 49.086675664
59.7258181112611 49.086675664
59.734151665323 49.09991938
59.7424849986563 49.09991938
59.7508185806931 49.114841584
59.7591519140264 49.114841584
59.7674855240241 49.131441443
59.7758188573574 49.131441443
59.7841524953061 49.149718367
59.7924858286394 49.149718367
59.8008195261416 49.171568498
59.809152859475 49.171568498
59.8174863243601 49.179461605
59.8258196576934 49.179461605
59.8341531519645 49.189117868
59.8424864852978 49.189117868
59.8508200089026 49.200534154
59.8591533422359 49.200534154
59.8674868951241 49.213707448
59.8758202284575 49.213707448
59.8841537350711 49.224104263
59.8924870684044 49.224104263
59.9008201557406 49.209344437
59.9091534890739 49.209344437
59.9174866008291 49.196049747
59.9258199341624 49.196049747
59.9341530702597 49.184215584
59.9424864035931 49.184215584
59.9508195639613 49.173837681
59.9591528972947 49.173837681
59.9674860818683 49.164912097
59.9758194152016 49.164912097
59.9841526239206 49.157435236
59.9924859572539 49.157435236
60.0008191900641 49.151403844
60.0091525233974 49.151403844
60.01748578025 49.146815001
60.0258191135834 49.146815001
60.0341576940906 49.461645439
60.042491027424 49.461645439
60.0508248169407 49.489016442
60.059158150274 49.489016442
60.0674919649328 49.517895971
60.0758252982662 49.517895971
60.0841591380544 49.548283264
60.0924924713877 49.548283264
60.1008263362976 49.580177855
60.1091596696309 49.580177855
60.1174935596593 49.613579557
60.1258268929926 49.613579557
60.134208977184 52.538631039
60.1424944372593 49.666235561
60.1508282408654 49.694451922
60.1591615741987 49.694451922
60.1674954022265 49.724133593
60.1758287355599 49.724133593
60.1841625879787 49.755278723
60.192495921312 49.755278723
60.2008297980957 49.787885741
60.209163131429 49.787885741
60.2174863930142 49.183580855
60.2258197263476 49.183580855
60.2341529878612 49.179271672
60.2424863211945 49.179271672
60.2508196027436 49.176164617
60.259152936077 49.176164617
60.2674862376581 49.174259488
60.2758195709915 49.174259488
60.2841528926089 49.173556531
60.2924862259422 49.173556531
60.300819567606 49.174056359
60.3091529009393 49.174056359
60.3174862626668 49.175760009
60.3258195960002 49.175760009
60.3341529778155 49.178668929
60.3424863111488 49.178668929
60.3508197130828 49.182784966
60.3591530464161 49.182784966
60.3674864685063 49.188110379
60.3758198018396 49.188110379
60.38415324413 49.194647803
60.3924865774634 49.194647803
60.4008199736785 49.198420709
60.4091533070118 49.198420709
60.4174894892076 49.369352453
60.4258228225409 49.369352453
60.434156034434 49.362066038
60.4424893677673 49.362066038
60.4508226003008 49.35601805
60.4591559336342 49.35601805
60.4674891868313 49.35120988
60.4758225201647 49.35120988
60.4841557588786 49.345532717
60.4924890922119 49.345532717
60.5008173099296 49.038595776
60.5091506432629 49.038595776
60.517483760616 49.025636957
60.5258170939493 49.025636957
60.534150234081 49.014044861
60.5424835674144 49.014044861
60.5508145780455 48.874682731
60.5591479113789 48.874682731
60.5674812431304 48.874587822
60.5758145764637 48.874587822
60.5841479276057 48.875656342
60.592481260939 48.875656342
60.6008146314944 48.877889664
60.6091479648277 48.877889664
60.6174813548263 48.881289576
60.6258146881596 48.881289576
60.6341480976384 48.885858301
60.6424814309717 48.885858301
60.6508148599755 48.891598529
60.6591481933088 48.891598529
60.6675290929968 51.745579805
60.6758151699115 48.910194689
60.6841483482589 48.900895531
60.6924816815922 48.900895531
60.7008148847498 48.893084985
60.7091482180831 48.893084985
60.7174814460718 48.886764306
60.7258147794051 48.886764306
60.7341480322497 48.881934983
60.7424813655831 48.881934983
60.7508145363483 48.872180897
60.75914797157 48.878294202
60.7674811341643 48.868049858
60.7758144674976 48.868049858
60.784147656001 48.859360061
60.7924809893344 48.859360061
60.8008142037446 48.852224677
60.8091475370779 48.852224677
60.817480777397 48.846643818
60.8258141107303 48.846643818
60.8341473769636 48.842617818
60.842480710297 48.842617818
60.8508140024541 48.840147248
60.8591473357875 48.840147248
60.8674806255308 48.837531849
60.8758139588641 48.837531849
60.8841472229899 48.833379392
60.8924805563232 48.833379392
60.9008138499033 48.8309942
60.9091471832367 48.8309942
60.9174805062924 48.830377545
60.9258138396258 48.830377545
60.9341471921817 48.831530902
60.942480525515 48.831530902
60.950813907599 48.834455938
60.9591472409323 48.834455938
60.9674806525753 48.839154516
60.9758139859086 48.839154516
60.9841474271449 48.845628691
60.9924807604782 48.845628691
61.0008142313446 48.853880675
61.0091475646779 48.853880675
61.0174810652156 48.863912936
61.0258143985489 48.863912936
61.0341479288011 48.875728066
61.0424812621344 48.875728066
61.0508148221472 48.889328835
61.0591481554806 48.889328835
61.0674817453035 48.904718209
61.0758150786368 48.904718209
61.0841486983218 48.92189931
61.0924820316552 48.92189931
61.1008156812571 48.940875428
61.1091490145905 48.940875428
61.1174826941662 48.961649974
61.1258160274996 48.961649974
61.1341497371103 48.984226618
61.1424830704436 48.984226618
61.1508168101514 49.008609085
61.1591501434848 49.008609085
61.1674839133542 49.034801253
61.1758172466876 49.034801253
61.184151046786 49.062807162
61.1924843801194 49.062807162
61.2008182105161 49.092630968
61.2091515438495 49.092630968
61.2174850323896 49.101943377
61.225818365723 49.101943377
61.2341519376732 49.116260395
61.2424852710066 49.116260395
61.2508188708913 49.132253479
61.2591522042246 49.132253479
61.2674858131238 49.14878743
61.2758191464572 49.14878743
61.2841525761429 49.154568571
61.2924859094762 49.154568571
61.3008193685877 49.162115259
61.309152701921 49.162115259
61.3174861903958 49.171423751
61.3258195237292 49.171423751
61.3341530415071 49.182490424
61.3424863748404 49.182490424
61.3508199218634 49.195311802
61.3591532551967 49.195311802
61.3674865583026 49.193498156
61.3758198916359 49.193498156
61.3841529745751 49.178474507
61.3924863079084 49.178474507
61.4008194153006 49.164918036
61.4091527486339 49.164918036
61.4174858803938 49.152823629
61.4258192137271 49.152823629
61.4341523697751 49.142186509
61.4424857031085 49.142186509
61.4508188833706 49.133002236
61.4591522167039 49.133002236
61.4674854211119 49.125266716
61.4758187544453 49.125266716
61.4841519829365 49.11897619
61.4924853162698 49.11897619
61.5008185687874 49.114127243
61.5091519021207 49.114127243
61.5174851786139 49.110716836
61.5258185119473 49.110716836
61.5341518123708 49.10874225
61.5424851457042 49.10874225
61.550825163258 49.509795482
61.5591584965914 49.509795482
61.5674923274609 49.539647653
61.5758256607942 49.539647653
61.5841595166561 49.570999366
61.5924928499894 49.570999366
61.600826730834 49.603850041
61.6091600641673 49.603850041
61.6174939699891 49.638199348
61.6258273033225 49.638199348
61.6341612341232 49.674047394
61.6424945674566 49.674047394
61.6508762523963 52.575143776
61.6591619484024 49.716904142
61.6674957895582 49.74737349
61.6758291228915 49.74737349
61.6841629883227 49.779299364
61.6924963216561 49.779299364
61.7008302113351 49.812680106
61.7091635446684 49.812680106
61.7174856393896 49.138363375
61.7258189727229 49.138363375
61.734152244177 49.134650621
61.7424855775104 49.134650621
61.7508188689282 49.132135693
61.7591522022616 49.132135693
61.7674855136402 49.13081841
61.7758188469735 49.13081841
61.7841521783162 49.130698971
61.7924855116495 49.130698971
61.8008188629666 49.131777993
61.8091521962999 49.131777993
61.8174855676084 49.134056503
61.8258189009417 49.134056503
61.8341522922656 49.137535938
61.842485625599 49.137535938
61.8508190369691 49.142218144
61.8591523703024 49.142218144
61.8674858017558 49.148105348
61.8758191350891 49.148105348
61.8841525866711 49.155200266
61.8924859200044 49.155200266
61.9008193917654 49.163505925
61.9091527250988 49.163505925
61.9174883475092 49.300850552
61.9258216808425 49.300850552
61.9341548995127 49.293970763
61.942488232846 49.293970763
61.9508214721779 49.288330677
61.9591548055113 49.288330677
61.9674880655282 49.283931691
61.9758213988615 49.283931691
61.9841546795932 49.280775591
61.9924880129265 49.280775591
62.0008213144108 49.278864647
62.0091546477441 49.278864647
62.0174830148569 48.980891413
62.0258163481902 48.980891413
62.0341495008148 48.970048891
62.0424828341482 48.970048891
62.050814246377 48.854782621
62.0591475797104 48.854782621
62.0674809196228 48.855177368
62.0758142529561 48.855177368
62.0841476122661 48.856735964
62.0924809455994 48.856735964
62.1008143243301 48.859459804
62.1091476576634 48.859459804
62.117481055845 48.863350702
62.1258143891784 48.863350702
62.1341478068491 48.868410949
62.1424811401825 48.868410949
62.150814577387 48.87464322
62.1591479107203 48.87464322
62.1674813675107 48.882050645
62.1758147008441 48.882050645
62.1841954381616 51.726289697
62.1924817320948 48.90392569
62.2008149470918 48.896825505
62.2091482804251 48.896825505
62.2174815203494 48.891220965
62.2258148536827 48.891220965
62.2341481185557 48.887113344
62.2424814518891 48.887113344
62.2508145269368 48.87161621
62.259147857083 48.87142498
62.2674810361909 48.862171452
62.2758143695242 48.862171452
62.2841475745945 48.854475668
62.2924809079278 48.854475668
62.3008141389545 48.84833727
62.3091474722878 48.84833727
62.3174806528198 48.839169188
62.3258139861531 48.839169188
62.3341471842726 48.831056358
62.342480517606 48.831056358
62.3508137452315 48.824713891
62.3591470785649 48.824713891
62.3674803357028 48.820142169
62.3758136690361 48.820142169
62.3841469556958 48.817341749
62.3924802890291 48.817341749
62.4008136052234 48.816313407
62.4091469385568 48.816313407
62.4174802843017 48.8170581
62.425813617635 48.8170581
62.4341469929497 48.81957698
62.442480326283 48.81957698
62.45081373119 48.823871403
62.4591470645234 48.823871403
62.4674804990483 48.829942897
62.4758138323816 48.829942897
62.484147296553 48.837793178
62.4924806298863 48.837793178
62.5008141237364 48.847424182
62.5091474570697 48.847424182
62.5174809806331 48.858837987
62.5258143139664 48.858837987
62.534147867281 48.872036863
62.5424812006144 48.872036863
62.5508147837209 48.887023256
62.5591481170543 48.887023256
62.5674817299963 48.903799777
62.5758150633296 48.903799777
62.5841487061534 48.922369207
62.5924820394868 48.922369207
62.6008157122415 48.94273449
62.6091490455748 48.94273449
62.6174827483115 48.96489869
62.6258160816448 48.96489869
62.6341498144188 48.988865129
62.6424831477522 48.988865129
62.6508169106195 49.014637168
62.6591502439528 49.014637168
62.6674840369725 49.04221835
62.6758173703058 49.04221835
62.684151193539 49.071612342
62.6924845268724 49.071612342
62.7008183803825 49.102822949
62.7091517137158 49.102822949
62.7174853673948 49.122043688
62.7258187007281 49.122043688
62.7341522371876 49.134231254
62.7424855705209 49.134231254
62.750818964938 49.13789628
62.7591522982713 49.13789628
62.7674857221831 49.143330989
62.7758190555165 49.143330989
62.78415250885 49.150531002
62.7924858421834 49.150531002
62.8008193248681 49.159492085
62.8091526582014 49.159492085
62.8174861701692 49.170210154
62.8258195035026 49.170210154
62.8341531451072 49.188706431
62.8424864784405 49.188706431
62.8508195318856 49.171913136
62.8591528652189 49.171913136
62.8674859432606 49.156595638
62.875819276594 49.156595638
62.8841523791334 49.142748007
62.8924857124668 49.142748007
62.9008188394105 49.130364629
62.9091521727438 49.130364629
62.9174853240039 49.119440232
62.9258186573372 49.119440232
62.9341518328312 49.109969872
62.9424851661645 49.109969872
62.950818365816 49.101948958
62.9591516991493 49.101948958
62.9674849228874 49.095373244
62.9758182562207 49.095373244
62.9841515039804 49.090238825
62.9924848373138 49.090238825
63.0008181090358 49.08654215
63.0091514423692 49.08654215
63.0174847380004 49.084280022
63.0258180713337 49.084280022
63.0341513908266 49.083449593
63.0424847241599 49.083449593
63.0508180674727 49.084048364
63.0591514008061 49.084048364
63.0674847679034 49.086074201
63.0758181012367 49.086074201
63.0841599925789 49.599554734
63.0924933259122 49.599554734
63.1008272222835 49.633337008
63.1091605556168 49.633337008
63.1174944768288 49.668609727
63.1258278101621 49.668609727
63.1341617562126 49.705372759
63.142495089546 49.705372759
63.1508768097415 52.608584491
63.1591624074224 49.744445347
63.1674962615085 49.775690511
63.1758295948419 49.775690511
63.1841634730902 49.808385414
63.1924968064236 49.808385414
63.2008307088053 49.842528319
63.2091640421387 49.842528319
63.2174850172777 49.101036659
63.225818350611 49.101036659
63.2341516314388 49.097886331
63.2424849647722 49.097886331
63.250818265498 49.095929879
63.2591515988313 49.095929879
63.2674849194514 49.095167085
63.2758182527848 49.095167085
63.2841515933024 49.095598146
63.2924849266358 49.095598146
63.3008182870612 49.097223672
63.3091516203945 49.097223672
63.3174850007448 49.100044689
63.3258183340781 49.100044689
63.334151734377 49.104062622
63.3424850677104 49.104062622
63.3508184879883 49.109279299
63.3591518213217 49.109279299
63.3674852616169 49.115697014
63.3758185949502 49.115697014
63.3841520553066 49.123318394
63.3924853886399 49.123318394
63.4008188691085 49.132146508
63.4091522024418 49.132146508
63.4174873047493 49.238284957
63.4258206380826 49.238284957
63.4341538636872 49.231821232
63.4424871970205 49.231821232
63.4508204433142 49.226598851
63.4591537766475 49.226598851
63.4674870436534 49.222619206
63.4758203769868 49.222619206
63.4841536647356 49.219884138
63.492486998069 49.219884138
63.5008203065977 49.218395862
63.509153639931 49.218395862
63.5174869692838 49.218157028
63.5258203026171 49.218157028
63.5341488880552 48.933283315
63.5424822213886 48.933283315
63.5508140473591 48.842841549
63.5591473806925 48.842841549
63.5674807286038 48.843716227
63.5758140619371 48.843716227
63.5841474292602 48.845755614
63.5924807625936 48.845755614
63.6008141493522 48.84896113
63.6091474826855 48.84896113
63.6174808889107 48.853334643
63.625814222244 48.853334643
63.6341476479739 48.858878435
63.6424809813073 48.858878435
63.6508144265871 48.865595226
63.6591477599204 48.865595226
63.6674812248027 48.873488162
63.675814558136 48.873488162
63.6841955762742 51.734576454
63.6924818658242 48.911949453
63.7008150927029 48.905562172
63.7091484260362 48.905562172
63.7174816779404 48.900676426
63.7258150112738 48.900676426
63.7341482882206 48.897293238
63.742481621554 48.897293238
63.7508145722776 48.874336654
63.7591478078003 48.868468019
63.7674809100286 48.854601716
63.7758142433619 48.854601716
63.7841473752193 48.842513156
63.7924807085526 48.842513156
63.8008138700269 48.832201612
63.8091472033602 48.832201612
63.8174803944426 48.823666555
63.8258137277759 48.823666555
63.834146948461 48.816907658
63.8424802817943 48.816907658
63.8508135320797 48.811924783
63.8591468654131 48.811924783
63.8674801452997 48.808717984
63.8758134786331 48.808717984
63.8841467881254 48.807287523
63.8924801214587 48.807287523
63.9008134605641 48.807633846
63.9091467938974 48.807633846
63.9174801626267 48.809757599
63.92581349596 48.809757599
63.9341468943268 48.813659609
63.9424802276601 48.813659609
63.9508136556816 48.819340896
63.9591469890149 48.819340896
63.967480446711 48.826802657
63.9758137800443 48.826802657
63.9841472674384 48.836046303
63.9924806007717 48.836046303
64.0008141178901 48.847073405
64.0091474512234 48.847073405
64.0174809980951 48.859885706
64.0258143314284 48.859885706
64.0341479080857 48.874485142
64.042481241419 48.874485142
64.0508148478967 48.890873803
64.05914818123 48.890873803
64.0674818175661 48.909053967
64.0758151508994 48.909053967
64.0841488171343 48.92902806
64.0924821504677 48.92902806
64.1008158466441 48.950798643
64.1091491799774 48.950798643
64.117482906142 48.974368521
64.1258162394754 48.974368521
64.1341499956761 48.999740566
64.1424833290094 48.999740566
64.1508171152969 49.026917812
64.1591504486302 49.026917812
64.1674842650574 49.055903445
64.1758175983908 49.055903445
64.1841514450128 49.08670077
64.1924847783462 49.08670077
64.2008186552206 49.119313236
64.2091519885539 49.119313236
64.2174854905635 49.129433813
64.2258188238969 49.129433813
64.2341522124826 49.132748956
64.2424855458159 49.132748956
64.2508189639112 49.137834674
64.2591522972446 49.137834674
64.2674857447684 49.144686104
64.2758190781017 49.144686104
64.2841525549755 49.153298529
64.2924858883088 49.153298529
64.3008193944563 49.163667379
64.3091527277897 49.163667379
64.317486274413 49.176464781
64.3258196077464 49.176464781
64.3341526556843 49.159341057
64.3424859890176 49.159341057
64.3508190616159 49.143696956
64.3591523949493 49.143696956
64.3674854921011 49.129526063
64.3758188254344 49.129526063
64.384151947038 49.116822281
64.3924852803713 49.116822281
64.4008184263305 49.105579828
64.4091517596638 49.105579828
64.417484929888 49.095793279
64.4258182632213 49.095793279
64.4341514576259 49.087457556
64.4424847909593 49.087457556
64.4508180094653 49.080567917
64.4591513427986 49.080567917
64.4674845853329 49.075119971
64.4758179186662 49.075119971
64.4841511851613 49.071109676
64.4924845184946 49.071109676
64.5008178088891 49.068533346
64.5091511422224 49.068533346
64.5174844564608 49.067387648
64.5258177897941 49.067387648
64.5341511278267 49.067669604
64.5424844611601 49.067669604
64.5508178229432 49.069376593
64.5591511562765 49.069376593
64.5674845417724 49.072506346
64.5758178751058 49.072506346
64.5841512842823 49.07705694
64.5924846176157 49.07705694
64.6008278088629 49.668531772
64.6091611421962 49.668531772
64.6174950783883 49.704703301
64.6258284117217 49.704703301
64.6341623726154 49.742356925
64.6424957059487 49.742356925
64.6508774636762 52.647820573
64.6591629504368 49.777026207
64.6674968172531 49.809035183
64.6758301505864 49.809035183
64.6841640414544 49.842487264
64.6924973747877 49.842487264
64.7008179211801 49.075270808
64.7091512545135 49.075270808
64.7174845242904 49.071457424
64.7258178576237 49.071457424
64.7341511472487 49.068834924
64.7424844805821 49.068834924
64.7508177900446 49.067402674
64.7591511233779 49.067402674
64.7674844526741 49.067160447
64.7758177860075 49.067160447
64.7841511351408 49.068108447
64.7924844684741 49.068108447
64.8008178374545 49.070247268
64.8091511707878 49.070247268
64.8174845596322 49.073577933
64.8258178929655 49.073577933
64.8341513016977 49.07810186
64.842484635031 49.07810186
64.850818063682 49.083820917
64.8591513970153 49.083820917
64.8674848456223 49.090737337
64.8758181789556 49.090737337
64.884151647563 49.098853777
64.8924849808963 49.098853777
64.9008184695549 49.108173295
64.9091518028882 49.108173295
64.9174863708946 49.182253675
64.9258197042279 49.182253675
64.9341529279439 49.175676635
64.9424862612773 49.175676635
64.9508195146971 49.170881824
64.9591528480304 49.170881824
64.9674861221968 49.167331806
64.9758194555301 49.167331806
64.9841527504731 49.165028389
64.9924860838065 49.165028389
65.0008193995633 49.163973798
65.0091527328966 49.163973798
65.0174860695115 49.164170692
65.0258194028449 49.164170692
65.034152760369 49.165622142
65.0424860937024 49.165622142
65.0508139797147 48.838782882
65.059147313048 48.838782882
65.0674806687939 48.840127635
65.0758140021272 48.840127635
65.0841473773068 48.842638408
65.0924807106401 48.842638408
65.1008141052776 48.846316656
65.1091474386109 48.846316656
65.1174808527376 48.851164256
65.1258141860709 48.851164256
65.1341476197253 48.857183516
65.1424809530586 48.857183516
65.1508144062863 48.864377176
65.1591477396196 48.864377176
65.1674812124734 48.872748407
65.1758145458068 48.872748407
65.1841957878619 51.747271712
65.1924820557901 48.923347403
65.2008152234593 48.913407559
65.2091485567927 48.913407559
65.2174817224537 48.90334722
65.225815055787 48.90334722
65.234148250262 48.895015718
65.2424815835953 48.895015718
65.2508148068999 48.888413992
65.2591481402332 48.888413992
65.2674809297691 48.855786147
65.2758140170104 48.841020622
65.2841471714149 48.830284893
65.2924805047482 48.830284893
65.3008136888779 48.821332676
65.3091470222113 48.821332676
65.3174802360523 48.814163137
65.3258135693856 48.814163137
65.3341468129273 48.808775639
65.3424801462607 48.808775639
65.3508134194954 48.805169721
65.3591467528287 48.805169721
65.3674800557523 48.803345139
65.3758133890856 48.803345139
65.384146721697 48.803301822
65.3924800550304 48.803301822
65.4008134173316 48.805039894
65.4091467506649 48.805039894
65.4174801426613 48.808559676
65.4258134759946 48.808559676
65.4341468976944 48.813861664
65.4424802310277 48.813861664
65.4508136824423 48.820946538
65.4591470157756 48.820946538
65.4674804969197 48.829815183
65.475813830253 48.829815183
65.4841473411441 48.840468648
65.4924806744775 48.840468648
65.5008142151361 48.852908166
65.5091475484694 48.852908166
65.517481118919 48.867135139
65.5258144522523 48.867135139
65.5341480525191 48.883151147
65.5424813858525 48.883151147
65.5508150159658 48.900957945
65.5591483492991 48.900957945
65.5674820092908 48.920557447
65.5758153426241 48.920557447
65.5841490325283 48.9419517
65.5924823658617 48.9419517
65.6008160857166 48.965142996
65.6091494190499 48.965142996
65.6174831688949 48.990133695
65.6258165022282 48.990133695
65.6341502821056 49.016926334
65.6424836154389 49.016926334
65.6508174253932 49.045523591
65.6591507587265 49.045523591
65.6674845988047 49.075928283
65.675817932138 49.075928283
65.6841518023893 49.108143357
65.6924851357226 49.108143357
65.7008188395656 49.130373935
65.7091521728989 49.130373935
65.7174853918956 49.123513738
65.725818725229 49.123513738
65.7341523011153 49.138066917
65.7424856344486 49.138066917
65.750819076104 49.144566242
65.7591524094374 49.144566242
65.7674858804524 49.152827141
65.7758192137857 49.152827141
65.7841527140759 49.162844554
65.7924860474092 49.162844554
65.800819554327 49.173259623
65.8091528876604 49.173259623
65.8174859294917 49.155769502
65.825819262825 49.155769502
65.8341523293914 49.139763484
65.8424856627247 49.139763484
65.8508187539112 49.12523467
65.8591520872445 49.12523467
65.8674852029412 49.112176473
65.8758185362746 49.112176473
65.8841516763773 49.100582636
65.8924850097106 49.100582636
65.9008181741208 49.090447248
65.9091515074541 49.090447248
65.917484696079 49.081764739
65.9258180294123 49.081764739
65.9341512421648 49.074529889
65.9424845754981 49.074529889
65.950817812297 49.068737823
65.9591511456304 49.068737823
65.9674844064002 49.064384012
65.9758177397335 49.064384012
65.9841510244048 49.061464289
65.9924843577381 49.061464289
66.0008176662474 49.059974847
66.0091509995808 49.059974847
66.0174843318703 49.059912219
66.0258176652036 49.059912219
66.0341510212218 49.061273308
66.0424843545551 49.061273308
66.0508177342561 49.064055368
66.0591510675895 49.064055368
66.0674844709335 49.068256007
66.0758178042668 49.068256007
66.0841512312201 49.073873207
66.0924845645534 49.073873207
66.1008180150883 49.080905296
66.1091513484216 49.080905296
66.1174957729534 49.746377205
66.1258291062867 49.746377205
66.1341630816131 49.784896787
66.1424964149465 49.784896787
66.1508782133246 52.692799477
66.1591635767014 49.814602083
66.1674974560457 49.847362739
66.175830789379 49.847362739
66.184164692667 49.88156002
66.1924980260003 49.88156002
66.2008175465487 49.05279292
66.209150879882 49.05279292
66.2174841579259 49.049475551
66.2258174912592 49.049475551
66.2341507890969 49.047345816
66.2424841224303 49.047345816
66.2508174400512 49.04640307
66.2591507733845 49.04640307
66.2674841107849 49.046647093
66.2758174441182 49.046647093
66.2841508013013 49.048078076
66.2924841346346 49.048078076
66.3008175116102 49.050696615
66.3091508449436 49.050696615
66.3174842417287 49.054503723
66.325817575062 49.054503723
66.3341509916808 49.059500851
66.3424843250142 49.059500851
66.3508177614971 49.065689826
66.3591510948304 49.065689826
66.3674845512149 49.073072894
66.3758178845482 49.073072894
66.3841513608784 49.081652707
66.3924846942118 49.081652707
66.4008181905387 49.091432322
66.409151523872 49.091432322
66.4174855076562 49.13045937
66.4258188409895 49.13045937
66.4341520931907 49.12559144
66.442485426524 49.12559144
66.4508186872371 49.121234228
66.4591520205705 49.121234228
66.4674853020703 49.11812422
66.4758186354037 49.11812422
66.4841519377206 49.116263236
66.4924852710539 49.116263236
66.5008185942251 49.115653505
66.5091519275584 49.115653505
66.5174852716282 49.116297692
66.5258186049615 49.116297692
66.5341519699811 49.118198866
66.5424853033144 49.118198866
66.5508140420634 48.842523806
66.5591473753968 48.842523806
66.5674807388119 48.844328714
66.5758140721452 48.844328714
66.5841474550235 48.84730141
66.5924807883568 48.84730141
66.6008141907226 48.851443357
66.6091475240559 48.851443357
66.6174809459409 48.856756453
66.6258142792742 48.856756453
66.6341476623057 48.859738339
66.642480995639 48.859738339
66.6508143497486 48.860984915
66.6591476830819 48.860984915
66.6674810605857 48.863635142
66.675814393919 48.863635142
66.6841957072893 51.742437359
66.6924819354331 48.916125983
66.7008151709177 48.910255059
66.709148504251 48.910255059
66.7174816882482 48.901294891
66.7258150215815 48.901294891
66.7341482345472 48.894072834
66.7424815678806 48.894072834
66.7508148098253 48.888589519
66.7591481431586 48.888589519
66.7674808766146 48.852596877
66.7758138913491 48.833480945
66.7841470685838 48.824115031
66.7924804019172 48.824115031
66.8008136089842 48.816539051
66.8091469423175 48.816539051
66.8174801791978 48.810751869
66.8258135125312 48.810751869
66.8341467792085 48.806752509
66.8424801125418 48.806752509
66.8508134090036 48.804540215
66.8591467423369 48.804540215
66.8674800685733 48.8041144
66.8758134019067 48.8041144
66.8841467579114 48.805474681
66.8924800912447 48.805474681
66.9008134770141 48.808620847
66.9091468103475 48.808620847
66.9174802258814 48.813552882
66.9258135592147 48.813552882
66.9341470045156 48.820270938
66.942480337849 48.820270938
66.9508138129231 48.828775384
66.9591471462564 48.828775384
66.9674806511123 48.839066737
66.9758139844456 48.839066737
66.9841475190951 48.851145706
66.9924808524284 48.851145706
67.0008144168863 48.865013178
67.0091477502196 48.865013178
67.0174813445034 48.880670201
67.0258146778367 48.880670201
67.0341483019668 48.89811801
67.0424816353002 48.89811801
67.0508152893 48.917357998
67.0591486226333 48.917357998
67.0674823065283 48.938391696
67.0758156398616 48.938391696
67.0841493536812 48.961220872
67.0924826870145 48.961220872
67.1008164307896 48.985847378
67.109149764123 48.985847378
67.1174835378873 49.012273237
67.1258168712206 49.012273237
67.1341506750103 49.04050062
67.1424840083437 49.04050062
67.1508178421974 49.070531841
67.1591511755307 49.070531841
67.1674849771586 49.098629515
67.1758183104919 49.098629515
67.1841520173192 49.121039151
67.1924853506525 49.121039151
67.2008185481656 49.112889939
67.209151881499 49.112889939
67.217485082285 49.104937102
67.2258184156184 49.104937102
67.2341525027617 49.150165703
67.242485836095 49.150165703
67.2508193011769 49.158070614
67.2591526345102 49.158070614
67.2674861288798 49.167732788
67.2758194622131 49.167732788
67.2841529845971 49.179075826
67.2924863179304 49.179075826
67.3008193530164 49.161180981
67.3091526863497 49.161180981
67.3174857462559 49.144775355
67.3258190795893 49.144775355
67.334152164193 49.129851581
67.3424854975263 49.129851581
67.3508186067099 49.116402594
67.3591519400432 49.116402594
67.3674850736944 49.104421662
67.3758184070277 49.104421662
67.3841515650399 49.093902396
67.3924848983733 49.093902396
67.4008180806458 49.084838746
67.4091514139791 49.084838746
67.4174846204169 49.077225012
67.4258179537502 49.077225012
67.4341511842643 49.071055858
67.4424845175976 49.071055858
67.4508177721043 49.06632626
67.4591511054377 49.06632626
67.4674843838598 49.063031586
67.4758177171931 49.063031586
67.484151019459 49.061167542
67.4924843527924 49.061167542
67.5008176788366 49.060730197
67.50915101217 49.060730197
67.5174843619329 49.061715973
67.5258176952662 49.061715973
67.5341510686942 49.064121652
67.5424844020275 49.064121652
67.5508177990729 49.067944375
67.5591511324063 49.067944375
67.5674845530274 49.073181645
67.5758178863608 49.073181645
67.584151330522 49.079831322
67.5924846638554 49.079831322
67.600818131527 49.087891621
67.6091514648603 49.087891621
67.6174849560187 49.097361123
67.6258182893521 49.097361123
67.6341636899209 49.821395254
67.6424970844279 49.825065674
67.6508309522199 49.857133194
67.6591642855532 49.857133194
67.6674981772214 49.890633285
67.6758315105547 49.890633285
67.6841654260606 49.925563634
67.6924987593939 49.925563634
67.7008172965234 49.037791403
67.7091506298567 49.037791403
67.7174839155722 49.034934331
67.7258172489055 49.034934331
67.734150554367 49.033262019
67.7424838877003 49.033262019
67.7508172128972 49.032773833
67.7591505462305 49.032773833
67.7674838911591 49.033469545
67.7758172244924 49.033469545
67.7841505891556 49.035349338
67.792483922489 49.035349338
67.8008173068968 49.038413811
67.8091506402302 49.038413811
67.8174840443999 49.042663997
67.8258173777333 49.042663997
67.8341508016886 49.048101314
67.8424841350219 49.048101314
67.8508175787934 49.054727604
67.8591509121267 49.054727604
67.8674843757518 49.062545106
67.8758177090851 49.062545106
67.8841511926079 49.071556477
67.8924845259413 49.071556477
67.900818029413 49.081764778
67.9091513627463 49.081764778
67.9174847519435 49.085116608
67.9258180852768 49.085116608
67.9341513602588 49.081615527
67.9424846935921 49.081615527
67.9508179617683 49.077706097
67.9591512951016 49.077706097
67.9674845841114 49.075046686
67.9758179174448 49.075046686
67.9841512273187 49.073639125
67.9924845606521 49.073639125
68.0008178914274 49.073485642
68.0091512247607 49.073485642
68.0174845764816 49.074588899
68.025817909815 49.074588899
68.0341512825328 49.076951967
68.0424846158661 49.076951967
68.0508180096388 49.080578327
68.0591513429721 49.080578327
68.0674809371815 48.85623089
68.0758142705148 48.85623089
68.0841475326531 48.851959189
68.0924808659865 48.851959189
68.1008141640139 48.849840832
68.1091474973472 48.849840832
68.1174808187268 48.849123609
68.1258141520602 48.849123609
68.134147496832 48.84980992
68.1424808301653 48.84980992
68.1508141983757 48.851902543
68.1591475317091 48.851902543
68.1674809234103 48.85540462
68.1758142567437 48.85540462
68.1841957583218 51.745499308
68.1924819275946 48.915655678
68.2008151997176 48.911983056
68.2091485330509 48.911983056
68.2174817357924 48.904147542
68.2258150691257 48.904147542
68.2341483009889 48.898059334
68.2424816343222 48.898059334
68.2508148953125 48.893718752
68.2591482286459 48.893718752
68.2674809161831 48.854970984
68.2758138680511 48.832083069
68.2841470683876 48.824103258
68.292480401721 48.824103258
68.3008136319957 48.817919739
68.309146965329 48.817919739
68.317480225517 48.813531021
68.3258135588503 48.813531021
68.3341468489306 48.810935835
68.3424801822639 48.810935835
68.3508135022182 48.81013309
68.3591468355515 48.81013309
68.3674801853646 48.811121876
68.3758135186979 48.811121876
68.3841468983578 48.813901467
68.3924802316911 48.813901467
68.4008136411886 48.818471315
68.4091469745219 48.818471315
68.4174804138511 48.824831064
68.4258137471844 48.824831064
68.4341472163424 48.832980541
68.4424805496757 48.832980541
68.4508140486624 48.842919743
68.4591473819957 48.842919743
68.4674809108141 48.854648849
68.4758142441475 48.854648849
68.4841478028036 48.868168219
68.492481136137 48.868168219
68.5008147246396 48.883478378
68.509148057973 48.883478378
68.5174816763339 48.900580032
68.5258150096672 48.900580032
68.5341486579007 48.919474045
68.5424819912341 48.919474045
68.5508156693572 48.94016143
68.5591490026905 48.94016143
68.5674827107238 48.962643427
68.5758160440571 48.962643427
68.5841497820228 48.986921366
68.5924831153561 48.986921366
68.6008168832793 49.012996759
68.6091502166127 49.012996759
68.617484014521 49.040871262
68.6258173478544 49.040871262
68.6341510610528 49.063663166
68.6424843943861 49.063663166
68.6508180689726 49.084138357
68.659151402306 49.084138357
68.6674850977336 49.105864019
68.675818431067 49.105864019
68.6841518358315 49.110149889
68.6924851691648 49.110149889
68.7008183583743 49.10150246
68.7091516917077 49.10150246
68.7174849013916 49.094083497
68.725818234725 49.094083497
68.7341528171755 49.169030528
68.7424861505088 49.169030528
68.7508196388683 49.178332095
68.7591529722016 49.178332095
68.7674865648692 49.193892154
68.7758198982026 49.193892154
68.7841529258687 49.175552121
68.792486259202 49.175552121
68.8008193117843 49.158707059
68.8091526451176 49.158707059
68.8174857224855 49.143349131
68.8258190558188 49.143349131
68.8341521578468 49.12947081
68.8424854911802 49.12947081
68.8508186177483 49.117064899
68.8591519510817 49.117064899
68.8674851020756 49.106124536
68.8758184354089 49.106124536
68.8841516107201 49.096643205
68.8924849440534 49.096643205
68.900818143579 49.08861474
68.9091514769123 49.08861474
68.9174847005556 49.082033335
68.9258180338889 49.082033335
68.9341512815581 49.076893487
68.9424846148915 49.076893487
68.9508178865017 49.073190101
68.959151219835 49.073190101
68.9674845153069 49.070918411
68.9758178486402 49.070918411
68.9841511679003 49.070074018
68.9924845012336 49.070074018
69.0008178442145 49.070652872
69.0091511775479 49.070652872
69.0174845441882 49.072651293
69.0258178775215 49.072651293
69.0341512677658 49.076065948
69.0424846010991 49.076065948
69.0508180148979 49.080893872
69.0591513482312 49.080893872
69.067484785541 49.087132459
69.0758181188743 49.087132459
69.0841515796577 49.094779463
69.0924849129911 49.094779463
69.1008183972166 49.103832995
69.1091517305499 49.103832995
69.1174850650762 49.103904569
69.1258184770999 49.108625996
69.1341518613863 49.111683179
69.1424851947197 49.111683179
69.1508317430796 49.904584773
69.1591650764129 49.904584773
69.1674989801984 49.938811903
69.1758323135317 49.938811903
69.184166241053 49.974463182
69.1924995743864 49.974463182
69.2008171683902 49.030103414
69.2091505017236 49.030103414
69.2174837945135 49.027670808
69.2258171278468 49.027670808
69.2341504403416 49.026420495
69.2424837736749 49.026420495
69.2508171058639 49.026351832
69.2591504391972 49.026351832
69.2674837910767 49.027464599
69.27581712441 49.027464599
69.2841504959829 49.029758971
69.2924838293162 49.029758971
69.3008172205928 49.033235567
69.3091505539261 49.033235567
69.3174839649233 49.037895396
69.3258172982566 49.037895396
69.334150728998 49.043739882
69.3424840623314 49.043739882
69.3508175128479 49.050770871
69.3591508461812 49.050770871
69.36748431651 49.0589906
69.3758176498433 49.0589906
69.3841508680166 49.052080999
69.39248420135 49.052080999
69.4008174753211 49.048519267
69.4091508086544 49.048519267
69.4174841028108 49.046168647
69.4258174361441 49.046168647
69.4341507299041 49.043794248
69.4424840632375 49.043794248
69.4508173390507 49.040343041
69.459150672384 49.040343041
69.4674839690847 49.038145081
69.475817302418 49.038145081
69.4841506200365 49.037202189
69.4924839533698 49.037202189
69.5008172919432 49.037516595
69.5091506252766 49.037516595
69.5174839848493 49.039090958
69.5258173181826 49.039090958
69.5341506988056 49.041928337
69.5424840321389 49.041928337
69.550817433871 49.046032258
69.5591507672043 49.046032258
69.5674812623391 48.875740346
69.5758145956724 48.875740346
69.5841479934748 48.879608486
69.5924813268081 48.879608486
69.6008147441791 48.884650747
69.6091480775124 48.884650747
69.6174807627567 48.845765399
69.62581409609 48.845765399
69.6341474551012 48.847306072
69.6424807884345 48.847306072
69.6508141709865 48.850259191
69.6591475043198 48.850259191
69.6674809104641 48.854627847
69.6758142437974 48.854627847
69.6841959451425 51.756708553
69.6924820355332 48.922131993
69.7008153121931 48.918731585
69.7091486455264 48.918731585
69.7174818674112 48.912044674
69.7258152007446 48.912044674
69.7341484519029 48.907114176
69.7424817852363 48.907114176
69.7508150656681 48.903940086
69.7591483990014 48.903940086
69.7674810505077 48.863030463
69.7758139488862 48.836933172
69.7841471725844 48.830355061
69.7924805059177 48.830355061
69.8008137596579 48.825579472
69.8091470929912 48.825579472
69.8174803767439 48.822604632
69.8258137100772 48.822604632
69.8341470238154 48.821428927
69.8424803571488 48.821428927
69.8508137008488 48.82205093
69.8591470341822 48.82205093
69.8674804078232 48.824469391
69.8758137411565 48.824469391
69.8841471447208 48.828683245
69.8924804780541 48.828683245
69.9008139115268 48.834691606
69.9091472448601 48.834691606
69.9174807082294 48.842493763
69.9258140415627 48.842493763
69.93414753482 48.852089198
69.9424808681533 48.852089198
69.9508143912926 48.863477555
69.9591477246259 48.863477555
69.9674812776443 48.87665866
69.9758146109777 48.87665866
69.9841481938752 48.891632511
69.9924815272085 48.891632511
70.0008151399879 48.908399277
70.0091484733213 48.908399277
70.0174821159883 48.9269593
70.0258154493217 48.9269593
70.0341491218844 48.947313062
70.0424824552177 48.947313062
70.0508161576878 48.969461271
70.0591494910212 48.969461271
70.0674832234122 48.993404732
70.0758165567455 48.993404732
70.0841503190739 49.019144436
70.0924836524073 49.019144436
70.1008173139762 49.038838574
70.1091506473096 49.038838574
70.1174842898426 49.057390558
70.125817623176 49.057390558
70.1341512863438 49.07718063
70.1424846196772 49.07718063
70.1508183035669 49.098214014
70.1591516369002 49.098214014
70.1674852528503 49.115171018
70.1758185861836 49.115171018
70.1841517632402 49.105794413
70.1924850965735 49.105794413
70.2008182940962 49.097645773
70.2091516274295 49.097645773
70.2174848453827 49.090722961
70.225818178716 49.090722961
70.2341532441932 49.19465159
70.2424865775265 49.19465159
70.250820089 49.205339999
70.2591534223333 49.205339999
70.2674866475485 49.19885291
70.2758199808818 49.19885291
70.2841530254447 49.18152668
70.292486358778 49.18152668
70.300819428225 49.165693502
70.3091527615584 49.165693502
70.3174858557564 49.151345383
70.3258191890897 49.151345383
70.3341523079112 49.138474669
70.3424856412445 49.138474669
70.3508187845675 49.12707405
70.3591521179008 49.12707405
70.3674852856092 49.11713655
70.3758186189425 49.11713655
70.3841518109255 49.108655531
70.3924851442589 49.108655531
70.4008183604123 49.101624739
70.4091516937456 49.101624739
70.4174849339699 49.096038195
70.4258182673032 49.096038195
70.4341515315058 49.091890347
70.4424848648391 49.091890347
70.4508181529328 49.08917597
70.4591514862662 49.08917597
70.46748479817 49.087890197
70.4758181315033 49.087890197
70.484151467142 49.088028522
70.4924848004754 49.088028522
70.5008181597798 49.089586787
70.5091514931131 49.089586787
70.5174848760203 49.09256122
70.5258182093537 49.09256122
70.5341516158061 49.096948368
70.5424849491395 49.096948368
70.5508183790863 49.102745178
70.5591517124196 49.102745178
70.5674851658156 49.109948938
70.575818499149 49.109948938
70.584151975955 49.118557299
70.5924853092883 49.118557299
70.6008186525888 49.11915533
70.6091520799688 49.124798128
70.6174854560816 49.127364896
70.6258187894149 49.127364896
70.6341521884498 49.131306986
70.6424855217831 49.131306986
70.6508189436773 49.136620638
70.6591522770106 49.136620638
70.6674998644818 49.991868906
70.6758331978151 49.991868906
70.6841671371458 50.028228746
70.6925004704791 50.028228746
70.7008171593349 49.029560094
70.7091504926682 49.029560094
70.7174837919365 49.027516187
70.7258171252698 49.027516187
70.7341504442086 49.026652515
70.7424837775419 49.026652515
70.7508171161405 49.026968431
70.7591504494738 49.026968431
70.7674838077285 49.028463713
70.7758171410619 49.028463713
70.7841505189758 49.031138547
70.7924838523091 49.031138547
70.8008172498923 49.034993539
70.8091505832256 49.034993539
70.8174840004951 49.040029705
70.8258173338284 49.040029705
70.8341505894633 49.035367797
70.8424839227966 49.035367797
70.8508171431103 49.028586615
70.8591504764436 49.028586615
70.8674837168978 49.023013865
70.8758170502311 49.023013865
70.8841503108354 49.018650123
70.8924836441687 49.018650123
70.90081692494 49.015496401
70.9091502582733 49.015496401
70.9174835592353 49.013554116
70.9258168925686 49.013554116
70.9341502028108 49.012168645
70.9424835361441 49.012168645
70.9508168197737 49.009186423
70.959150153107 49.009186423
70.9674834576845 49.007461068
70.9758167910178 49.007461068
70.9841501165732 49.006994394
70.9924834499066 49.006994394
71.0008167964773 49.007788639
71.0091501298106 49.007788639
71.0174834974406 49.009846435
71.0258168307739 49.009846435
71.0341502195148 49.01317089
71.0424835528482 49.01317089
71.0508169627578 49.017765467
71.0591502960911 49.017765467
71.0674817126419 48.902758515
71.0758150459753 48.902758515
71.0841484510057 48.907060343
71.092481784339 48.907060343
71.1008152089893 48.912539356
71.1091485423226 48.912539356
71.1174819866247 48.919197483
71.1258153199581 48.919197483
71.1341475373503 48.852241016
71.1424808706836 48.852241016
71.1508142678105 48.856068633
71.1591476011439 48.856068633
71.1674810219684 48.861318101
71.1758143553017 48.861318101
71.1841960376798 51.762260788
71.1924822588338 48.935530026
71.2008155107952 48.930647713
71.2091488441285 48.930647713
71.2174820855466 48.925132794
71.2258154188799 48.925132794
71.2341486897226 48.921383353
71.2424820230559 48.921383353
71.2508153233111 48.919398664
71.2591486566444 48.919398664
71.2674812817312 48.876903873
71.2758141357273 48.848143639
71.2841473830345 48.842982067
71.2924807163678 48.842982067
71.3008139938199 48.839629195
71.3091473271532 48.839629195
71.317480634715 48.8380829
71.3258139680483 48.8380829
71.3341473056871 48.838341223
71.3424806390204 48.838341223
71.3508140067068 48.840402409
71.3591473400402 48.840402409
71.3674807377476 48.844264854
71.3758140710809 48.844264854
71.3841474987858 48.84992715
71.3924808321192 48.84992715
71.4008142898009 48.857388056
71.4091476231343 48.857388056
71.4174811107753 48.866646518
71.4258144441086 48.866646518
71.4341479616941 48.877701645
71.4424812950274 48.877701645
71.4508148425455 48.890552733
71.4591481758789 48.890552733
71.4674817533208 48.905199245
71.4758150866541 48.905199245
71.4841486940137 48.92164082
71.492482027347 48.92164082
71.5008156646209 48.939877254
71.5091489979542 48.939877254
71.5174826651418 48.959908507
71.5258159984751 48.959908507
71.534149695579 48.981734742
71.5424830289124 48.981734742
71.5508167559375 49.005356249
71.5591500892708 49.005356249
71.5674837344603 49.024067618
71.5758170677936 49.024067618
71.5841506783771 49.040702626
71.5924840117104 49.040702626
71.6008176427527 49.058565164
71.6091509760861 49.058565164
71.6174846276623 49.077659741
71.6258179609957 49.077659741
71.6341516331865 49.097991191
71.6424849665198 49.097991191
71.6508186594127 49.119564764
71.6591519927461 49.119564764
71.6674852947914 49.117687484
71.6758186281247 49.117687484
71.6841518128994 49.108773964
71.6924851462327 49.108773964
71.7008183514349 49.101086097
71.7091516847683 49.101086097
71.7174849103621 49.094621727
71.7258182436954 49.094621727
71.7341537837406 49.227024433
71.7424871170739 49.227024433
71.7508205174329 49.231045976
71.7591538507663 49.231045976
71.7674868865875 49.213195249
71.7758202199208 49.213195249
71.7841532807347 49.196844081
71.792486614068 49.196844081
71.8008196997341 49.181984044
71.8091530330674 49.181984044
71.8174861434508 49.168607046
71.8258194767841 49.168607046
71.8341526117553 49.156705319
71.8424859450886 49.156705319
71.850819104524 49.146271438
71.8591524378573 49.146271438
71.8674856216388 49.137298327
71.8758189549721 49.137298327
71.8841521629878 49.129779269
71.8924854963211 49.129779269
71.9008187284639 49.123707837
71.9091520617973 49.123707837
71.917485317967 49.11907802
71.9258186513003 49.11907802
71.9341519314023 49.115884138
71.9424852647356 49.115884138
71.9508185686813 49.114120876
71.9591519020146 49.114120876
71.967485229721 49.113783258
71.9758185630543 49.113783258
71.9841519144448 49.114866688
71.9924852477781 49.114866688
72.0008186227821 49.117366923
72.0091519561154 49.117366923
72.0174853546676 49.121280055
72.0258186880009 49.121280055
72.0341521100429 49.126602572
72.0424854433762 49.126602572
72.0508188888551 49.133331307
72.0591522221884 49.133331307
72.0674856910577 49.141463463
72.075819024391 49.141463463
72.0841523739137 49.142434825
72.092485814739 49.148884337
72.100819182286 49.150937162
72.1091525156194 49.150937162
72.117485906124 49.154367441
72.1258192394573 49.154367441
72.1341526528495 49.159170967
72.1424859861828 49.159170967
72.1508194223977 49.165343863
72.1591527557311 49.165343863
72.1674862147106 49.172882636
72.1758195480439 49.172882636
72.1841681139281 50.086835687
72.1925014472614 50.086835687
72.2008172664501 49.035987008
72.2091505997835 49.035987008
72.217483904938 49.034296277
72.2258172382713 49.034296277
72.2341505630688 49.03378413
72.2424838964022 49.03378413
72.2508172408321 49.034449926
72.2591505741654 49.034449926
72.267483938224 49.036293439
72.2758172715573 49.036293439
72.2841505574321 49.033445924
72.2924838907654 49.033445924
72.3008170572063 49.023432379
72.3091503905396 49.023432379
72.3174835771462 49.014628775
72.3258169104796 49.014628775
72.3341501172405 49.007034429
72.3424834505738 49.007034429
72.3508166774848 49.000649089
72.3591500108182 49.000649089
72.3674832578819 48.995472914
72.3758165912152 48.995472914
72.3841498584416 48.991506498
72.392483191775 48.991506498
72.4008164791809 48.988750856
72.4091498125143 48.988750856
72.4174831201235 48.987207412
72.4258164534569 48.987207412
72.4341497813006 48.986878035
72.4424831146339 48.986878035
72.4508164045589 48.984273534
72.4591497378922 48.984273534
72.4674830505381 48.983032289
72.4758163838715 48.983032289
72.4841497175623 48.983053741
72.4924830508957 48.983053741
72.5008164056684 48.984340105
72.5091497390017 48.984340105
72.5174831149008 48.986894046
72.5258164482341 48.986894046
72.5341498453103 48.990718617
72.5424831786436 48.990718617
72.550816596955 48.995817299
72.5591499302883 48.995817299
72.5674822863766 48.937182597
72.57581561971 48.937182597
72.5841490318157 48.941908944
72.5924823651491 48.941908944
72.6008157969326 48.947815953
72.6091491302659 48.947815953
72.6174825817592 48.954905555
72.6258159150926 48.954905555
72.6341493589069 48.961534412
72.6424826922402 48.961534412
72.6508144890163 48.869340977
72.6591478223496 48.869340977
72.6674812580838 48.875485028
72.6758145914171 48.875485028
72.6841962586045 51.775516273
72.6924825663553 48.953981315
72.7008157980987 48.947885922
72.709149131432 48.947885922
72.7174823927632 48.943565795
72.7258157260966 48.943565795
72.7341490169994 48.941019966
72.7424823503328 48.941019966
72.7508156707962 48.94024777
72.7591490041295 48.94024777
72.7674816121109 48.896726654
72.7758144305567 48.8658334
72.7841477017086 48.862102515
72.7924810350419 48.862102515
72.8008143364397 48.860186381
72.809147669773 48.860186381
72.8174810013756 48.860082535
72.8258143347089 48.860082535
72.8341476964779 48.861788676
72.8424810298113 48.861788676
72.8508144217115 48.86530269
72.8591477550448 48.86530269
72.8674811770439 48.870622634
72.8758145103772 48.870622634
72.8841479624456 48.877746734
72.8924812957789 48.877746734
72.90081477789 48.886673402
72.9091481112234 48.886673402
72.9174816233536 48.897401215
72.9258149566869 48.897401215
72.9341484988155 48.909928931
72.9424818321488 48.909928931
72.9508154042578 48.924255468
72.9591487375911 48.924255468
72.9674823396655 48.940379931
72.9758156729988 48.940379931
72.9841493050263 48.958301581
72.9924826383597 48.958301581
73.0008163003306 48.978019837
73.009149633664 48.978019837
73.0174833255721 48.999534326
73.0258166589054 48.999534326
73.034150321213 49.019272779
73.0424836545463 49.019272779
73.0508172331991 49.033991947
73.0591505665325 49.033991947
73.0674841654997 49.049929983
73.075817498833 49.049929983
73.0841511181772 49.067090632
73.0924844515105 49.067090632
73.1008180913 49.085477998
73.1091514246333 49.085477998
73.1174850849419 49.105096515
73.1258184182752 49.105096515
73.1341520991837 49.12595102
73.142485432517 49.12595102
73.1508189509134 49.137054806
73.1591522842468 49.137054806
73.1674854556658 49.127339948
73.1758187889991 49.127339948
73.1841519808547 49.118851279
73.192485314188 49.118851279
73.2008185264375 49.11158625
73.2091518597708 49.11158625
73.2174850923782 49.10554269
73.2258184257115 49.10554269
73.2341545347663 49.272085978
73.2424878680996 49.272085978
73.2508208944351 49.253666103
73.2591542277684 49.253666103
73.2674872792146 49.236752875
73.2758206125479 49.236752875
73.2841536889573 49.221337439
73.2924870222907 49.221337439
73.3008201235211 49.207411266
73.3091534568544 49.207411266
73.3174865827694 49.194966163
73.3258199161027 49.194966163
73.3341530665711 49.183994268
73.3424863999045 49.183994268
73.3508195748009 49.174488056
73.3591529081343 49.174488056
73.3674861073398 49.166440386
73.3758194406731 49.166440386
73.3841526640728 49.159844369
73.3924859974061 49.159844369
73.4008192448927 49.154693562
73.409152578226 49.154693562
73.4174858496972 49.150981831
73.4258191830305 49.150981831
73.4341524783902 49.148703415
73.4424858117236 49.148703415
73.4508191308816 49.147852894
73.4591524642149 49.147852894
73.4674858070869 49.148425215
73.4758191404203 49.148425215
73.4841525069282 49.150415693
73.4924858402615 49.150415693
73.5008192303327 49.153819963
73.509152563666 49.153819963
73.5174859772344 49.158634063
73.5258193105677 49.158634063
73.534152747573 49.164854379
73.5424860809063 49.164854379
73.5508195412942 49.172477652
73.5591528746275 49.172477652
73.5674863583498 49.18150099
73.5758196916832 49.18150099
73.5841529940528 49.179643167
73.592486372543 49.182352577
73.600819754111 49.185246661
73.6091530874444 49.185246661
73.6174864919404 49.189516425
73.6258198252738 49.189516425
73.6341532526256 49.195157539
73.642486585959 49.195157539
73.650820036101 49.202166058
73.6591533694343 49.202166058
73.6674868423064 49.210538385
73.6758201756397 49.210538385
73.6841536711876 49.220271255
73.6924870045209 49.220271255
73.7008174867443 49.049204659
73.7091508200777 49.049204659
73.717484130533 49.04783198
73.7258174638663 49.04783198
73.7341507939443 49.047636659
73.7424841272777 49.047636659
73.7508172185548 49.033113287
73.7591505518881 49.033113287
73.76748368426 49.021055602
73.7758170175934 49.021055602
73.7841501701932 49.010211591
73.7924835035265 49.010211591
73.800816676329 49.000579743
73.8091500096624 49.000579743
73.8174832026494 48.992158966
73.8258165359828 48.992158966
73.8341497491433 48.984948595
73.8424830824766 48.984948595
73.8508163158064 48.978948385
73.8591496491398 48.978948385
73.8674829026418 48.97415851
73.8758162359752 48.97415851
73.8841495096595 48.970579573
73.8924828429929 48.970579573
73.9008161368765 48.968212593
73.9091494702099 48.968212593
73.917482784317 48.967059018
73.9258161176503 48.967059018
73.934149452012 48.967120719
73.9424827853453 48.967120719
73.9508160939639 48.965637836
73.9591494272973 48.965637836
73.9674827482102 48.96489261
73.9758160815435 48.96489261
73.9841494235745 48.965414469
73.9924827569078 48.965414469
74.0008161200941 48.967205645
74.0091494534274 48.967205645
74.0174828378127 48.970268763
74.025816171146 48.970268763
74.0341495767814 48.974606883
74.0424829101147 48.974606883
74.0508163370576 48.980223458
74.059149670391 48.980223458
74.0674831187063 48.987122376
74.0758164520396 48.987122376
74.084149734133 48.984047979
74.0924830674663 48.984047979
74.1008164737676 48.988426053
74.1091498071009 48.988426053
74.1174830698596 48.984191578
74.125816403193 48.984191578
74.1341496863562 48.981181374
74.1424830196896 48.981181374
74.1508163232281 48.979393683
74.1591496565614 48.979393683
74.1674829804528 48.978827169
74.1758163137861 48.978827169
74.1841965505233 51.793031398
74.192482924931 48.975495858
74.2008161768078 48.970608468
74.2091495101411 48.970608468
74.217482791755 48.967505302
74.2258161250884 48.967505302
74.2341494364199 48.966185196
74.2424827697533 48.966185196
74.250816110785 48.9666471
74.2591494441183 48.9666471
74.2674820440266 48.922641594
74.2758148354738 48.890128426
74.2841481306932 48.88784159
74.2924814640265 48.88784159
74.3008147895906 48.887375435
74.3091481229239 48.887375435
74.3174814787857 48.888727144
74.3258148121191 48.888727144
74.3341481982345 48.891894071
74.3424815315679 48.891894071
74.3508149478958 48.896873751
74.3591482812292 48.896873751
74.3674817277311 48.903663864
74.3758150610644 48.903663864
74.3841485377048 48.91226229
74.3924818710382 48.91226229
74.4008153777845 48.922667067
74.4091487111178 48.922667067
74.4174822479402 48.934876415
74.4258155812736 48.934876415
74.4341491481452 48.948888712
74.4424824814785 48.948888712
74.4508160783753 48.964702519
74.4591494117087 48.964702519
74.4674830386092 48.982316554
74.4758163719426 48.982316554
74.4841500288283 49.001729697
74.4924833621616 49.001729697
74.5008170490171 49.022941026
74.5091503823504 49.022941026
74.5174839531113 49.037186677
74.5258172864446 49.037186677
74.5341508533024 49.051198147
74.5424841866358 49.051198147
74.5508177737453 49.066424715
74.5591511070786 49.066424715
74.5674847144952 49.082869709
74.5758180478285 49.082869709
74.5841516756138 49.100536826
74.5924850089471 49.100536826
74.6008186571682 49.119430095
74.6091519905016 49.119430095
74.6174856592324 49.139553946
74.6258189925658 49.139553946
74.6341527294706 49.163768237
74.642486062804 49.163768237
74.6508192202398 49.153214391
74.6591525535732 49.153214391
74.6674857314663 49.143887981
74.6758190647997 49.143887981
74.6841522631012 49.135786072
74.6924855964345 49.135786072
74.7008188151016 49.128906097
74.709152148435 49.128906097
74.7174853874313 49.123245878
74.7258187207646 49.123245878
74.7341550480735 49.302884411
74.7424883814069 49.302884411
74.7508214227338 49.285364025
74.7591547560671 49.285364025
74.7674878224774 49.269348643
74.7758211558107 49.269348643
74.7841542471554 49.254829324
74.7924875804887 49.254829324
74.8008206966243 49.241797458
74.8091540299576 49.241797458
74.8174871707458 49.230244749
74.8258205040791 49.230244749
74.8341536693877 49.220163264
74.8424870027211 49.220163264
74.8508201924237 49.211545424
74.8591535257571 49.211545424
74.8674867397317 49.2043839
74.875820073065 49.2043839
74.884153311197 49.19867182
74.8924866445303 49.19867182
74.9008199067103 49.194402619
74.9091532400437 49.194402619
74.9174865261681 49.191570089
74.9258198595015 49.191570089
74.934153169473 49.190168379
74.9424865028063 49.190168379
74.9508198365331 49.190191987
74.9591531698664 49.190191987
74.9674865272633 49.191635798
74.9758198605966 49.191635798
74.9841532415831 49.194494985
74.9924865749164 49.194494985
75.0008199794192 49.198765154
75.0091533127526 49.198765154
75.017486740704 49.204442238
75.0258200740373 49.204442238
75.0341535253757 49.211522542
75.042486858709 49.211522542
75.0508203333788 49.220002725
75.0591536667121 49.220002725
75.0674869706738 49.218240427
75.0758203593414 49.221560485
75.0841537315432 49.223892593
75.0924870648766 49.223892593
75.1008204600589 49.227603537
75.1091537933923 49.227603537
75.1174872114757 49.232688545
75.1258205448091 49.232688545
75.1341539857206 49.239143236
75.1424873190539 49.239143236
75.1508207827261 49.246963568
75.1591541160595 49.246963568
75.1674876024308 49.256145848
75.1758209357641 49.256145848
75.1841544447787 49.266686725
75.1924877781121 49.266686725
75.2008176288553 49.057731321
75.2091509621887 49.057731321
75.2174840397002 49.042382011
75.2258173730335 49.042382011
75.2341504709153 49.028254919
75.2424838042486 49.028254919
75.2508169224551 49.015347307
75.2591502557885 49.015347307
75.2674833942804 49.003656827
75.2758167276138 49.003656827
75.2841498863595 48.993181567
75.2924832196928 48.993181567
75.300816398667 48.983920021
75.3091497320003 48.983920021
75.3174829311853 48.975871117
75.3258162645186 48.975871117
75.3341494839032 48.969034192
75.3424828172365 48.969034192
75.3508160568169 48.963409016
75.3591493901503 48.963409016
75.3674826499296 48.958995773
75.3758159832629 48.958995773
75.3841492632512 48.955795074
75.3924825965846 48.955795074
75.4008158967992 48.953807952
75.4091492301325 48.953807952
75.4174825505977 48.953035861
75.425815883931 48.953035861
75.434149224678 48.953480681
75.4424825580113 48.953480681
75.4508158884869 48.953309214
75.4591492218202 48.953309214
75.4674825512056 48.953072338
75.475815884539 48.953072338
75.4841492351221 48.954107327
75.4924825684554 48.954107327
75.5008159402731 48.956416386
75.5091492736064 48.956416386
75.5174826667022 48.960002129
75.5258160000355 48.960002129
75.5341494144599 48.964867596
75.5424827477933 48.964867596
75.5508161836039 48.971016233
75.5591495169372 48.971016233
75.5674829741984 48.978451902
75.5758163075317 48.978451902
75.5841497863142 48.987178853
75.5924831196476 48.987178853
75.60081662003 48.997201801
75.6091499533634 48.997201801
75.6174834754304 49.008525826
75.6258168087638 49.008525826
75.6341501324233 49.0079454
75.6424834657567 49.0079454
75.650816776448 49.006586883
75.6591501097814 49.006586883
75.6674834408725 49.006452351
75.6758167742059 49.006452351
75.6841501256814 49.007540884
75.6924834590147 49.007540884
75.700863386944 51.803216641
75.7091499830956 48.998985733
75.7174832853505 48.99712103
75.7258166186838 48.99712103
75.7341499507993 48.997047961
75.7424832841327 48.997047961
75.750816646086 48.998765161
75.7591499794193 48.998765161
75.7674825799847 48.954799079
75.7758153526999 48.921161996
75.7841486721961 48.920331763
75.7924820055294 48.920331763
75.8008153554668 48.921328005
75.8091486888001 48.921328005
75.8174820691258 48.924147545
75.8258154024591 48.924147545
75.8341488131232 48.928787389
75.8424821464565 48.928787389
75.8508155874113 48.935244679
75.8591489207447 48.935244679
75.867482391946 48.943516757
75.8758157252793 48.943516757
75.8841492266854 48.953601126
75.8924825600188 48.953601126
75.9008160915908 48.965495451
75.9091494249242 48.965495451
75.9174829866264 48.979197586
75.9258163199598 48.979197586
75.9341499117588 48.994705527
75.9424832450921 48.994705527
75.9508168669576 49.012017457
75.9591502002909 49.012017457
75.9674838521952 49.031131711
75.9758171855285 49.031131711
75.9841508674468 49.05204681
75.9924842007802 49.05204681
76.0008177050601 49.062303604
76.0091510383934 49.062303604
76.0174845931808 49.075590849
76.0258179265141 49.075590849
76.0341515015026 49.090090154
76.0424848348359 49.090090154
76.050818430074 49.105804442
76.0591517634074 49.105804442
76.0674853789499 49.122736991
76.0758187122832 49.122736991
76.0841523481903 49.14089142
76.0924856815237 49.14089142
76.1008193378623 49.160271741
76.1091526711957 49.160271741
76.1174863480377 49.180882263
76.125819681371 49.180882263
76.1341531044481 49.186266889
76.1424864377815 49.186266889
76.150819601078 49.176064681
76.1591529344114 49.176064681
76.1674861181425 49.16708855
76.1758194514758 49.16708855
76.1841526555922 49.159335535
76.1924859889256 49.159335535
76.2008192133844 49.152803064
76.2091525467177 49.152803064
76.2174857914812 49.147488874
76.2258191248146 49.147488874
76.2341557102241 49.342613444
76.2424890435574 49.342613444
76.2508220992138 49.325952827
76.2591554325471 49.325952827
76.2674885132601 49.310795607
76.2758218465935 49.310795607
76.2841549522127 49.297132762
76.292488285546 49.297132762
76.3008214159267 49.2849556
76.30915474926 49.2849556
76.3174879042628 49.274255766
76.3258212375961 49.274255766
76.3341544170879 49.265025274
76.3424877504212 49.265025274
76.3508209542728 49.257256371
76.3591542876062 49.257256371
76.367487515696 49.25094176
76.3758208490293 49.25094176
76.3841541012409 49.246074456
76.3924874345743 49.246074456
76.400820710797 49.24264782
76.4091540441303 49.24264782
76.4174873442595 49.24065557
76.4258206775928 49.24065557
76.4341540015296 49.240091777
76.442487334863 49.240091777
76.4508206825148 49.240950888
76.4591540158481 49.240950888
76.4674873871274 49.243227643
76.4758207204607 49.243227643
76.4841541152868 49.246917207
76.4924874486201 49.246917207
76.500820866918 49.252015083
76.5091542002514 49.252015083
76.5174876419522 49.258517132
76.5258209752855 49.258517132
76.5341544403262 49.26641957
76.5424877736595 49.26641957
76.5508210773888 49.264643326
76.5591544751144 49.268506861
76.5674878374999 49.270249993
76.5758211708332 49.270249993
76.584154556264 49.273375839
76.5924878895973 49.273375839
76.6008212979862 49.277879174
76.6091546313196 49.277879174
76.6174880625866 49.283755196
76.6258213959199 49.283755196
76.6341548499904 49.290999421
76.6424881833237 49.290999421
76.6508216601288 49.299607727
76.6591549934621 49.299607727
76.6674884929388 49.309576328
76.6758218262721 49.309576328
76.6841553483632 49.320901792
76.6924886816965 49.320901792
76.7008174175836 49.045055014
76.7091507509169 49.045055014
76.7174838342591 49.030055548
76.7258171675925 49.030055548
76.7341502713375 49.016280252
76.7424836046709 49.016280252
76.7508167287729 49.003726377
76.7591500621063 49.003726377
76.7674832065266 48.992391595
76.7758165398599 48.992391595
76.7841497045666 48.982273995
76.7924830378999 48.982273995
76.8008162228682 48.973372093
76.8091495562016 48.973372093
76.8174827614137 48.965684819
76.825816094747 48.965684819
76.8341493201922 48.959211532
76.8424826535255 48.959211532
76.8508158991999 48.953951997
76.8591492325333 48.953951997
76.8674824984403 48.949906416
76.8758158317736 48.949906416
76.8841491179235 48.947075411
76.8924824512569 48.947075411
76.900815757667 48.945460018
76.9091490910003 48.945460018
76.917482417695 48.9450617
76.9258157510283 48.9450617
76.934149098039 48.945882341
76.9424824313724 48.945882341
76.9508157885707 48.94731424
76.959149121904 48.94731424
76.9674824599753 48.947598518
76.9758157933086 48.947598518
76.9841491526631 48.949159784
76.9924824859964 48.949159784
77.0008158666704 48.952000225
77.0091492000037 48.952000225
77.0174826020409 48.956122451
77.0258159353742 48.956122451
77.0341493588246 48.961529474
77.0424826921579 48.961529474
77.0508161370786 48.968224715
77.0591494704119 48.968224715
77.0674829368667 48.976212001
77.0758162702 48.976212001
77.0841497582601 48.985495604
77.0924830915934 48.985495604
77.100816601336 48.996080161
77.1091499346693 48.996080161
77.1174834661788 49.00797073
77.1258167995122 49.00797073
77.1341503528796 49.021172775
77.1424836862129 49.021172775
77.150817261536 49.035692161
77.1591505948693 49.035692161
77.1674840180895 49.041085367
77.1758173514228 49.041085367
77.1841507099795 49.042598768
77.1924840433128 49.042598768
77.2008654468693 51.926812156
77.2091520669349 49.124016093
77.2174853689479 49.122136872
77.2258187022812 49.122136872
77.2341505630931 49.033785586
77.2424838964264 49.033785586
77.2508172796416 49.036778495
77.2591506129749 49.036778495
77.2674840261358 49.041568147
77.2758173594691 49.041568147
77.2841499497199 48.996983196
77.2924826618852 48.959713111
77.3008160363883 48.962183297
77.3091493697216 48.962183297
77.3174827747011 48.966482065
77.3258161080344 48.966482065
77.3341495434337 48.97260602
77.342482876767 48.97260602
77.3508163425328 48.980551966
77.3591496758661 48.980551966
77.3674831719477 48.990316864
77.3758165052811 48.990316864
77.3841500316307 49.001897841
77.392483364964 49.001897841
77.4008169215364 49.015292187
77.4091502548698 49.015292187
77.4174838416227 49.030497365
77.4258171749561 49.030497365
77.4341507918501 49.047511006
77.4424841251834 49.047511006
77.4508177721816 49.066330895
77.4591511055149 49.066330895
77.4674847825833 49.086954998
77.4758181159166 49.086954998
77.4841515754803 49.094528818
77.4924849088136 49.094528818
77.5008184512346 49.107074073
77.5091517845679 49.107074073
77.5174853471515 49.120829092
77.5258186804849 49.120829092
77.534152263273 49.135796379
77.5424855966063 49.135796379
77.5508191996466 49.151978797
77.55915253298 49.151978797
77.5674861563259 49.169379552
77.5758194896592 49.169379552
77.5841531333704 49.188002227
77.5924864667038 49.188002227
77.6008198546294 49.191277764
77.6091531879627 49.191277764
77.6174865987459 49.195924752
77.6258199320792 49.195924752
77.6341533615355 49.201692129
77.6424866948688 49.201692129
77.6508200893374 49.205360242
77.6591534226707 49.205360242
77.6674866116085 49.19669651
77.6758199449418 49.19669651
77.6841531542471 49.189254828
77.6924864875805 49.189254828
77.7008197172087 49.183032524
77.7091530505421 49.183032524
77.7174901404764 49.408428586
77.7258234738098 49.408428586
77.7341565179502 49.391077013
77.7424898512836 49.391077013
77.750822920611 49.375236658
77.7591562539443 49.375236658
77.7674893483019 49.360898113
77.7758226816352 49.360898113
77.7841558008716 49.348052296
77.7924891342049 49.348052296
77.8008222781742 49.336690453
77.8091556115075 49.336690453
77.81748878007 49.326804202
77.8258221134034 49.326804202
77.834155306423 49.318385378
77.8424886397563 49.318385378
77.8508218571045 49.311426273
77.8591551904379 49.311426273
77.8674884319916 49.305919498
77.875821765325 49.305919498
77.8841550309665 49.301857992
77.8924883642999 49.301857992
77.9008216539176 49.299235055
77.9091549872509 49.299235055
77.917488300739 49.298044337
77.9258216340723 49.298044337
77.9341549713311 49.298279869
77.9424883046645 49.298279869
77.9508216655992 49.299935951
77.9591549989325 49.299935951
77.9674883834554 49.303007326
77.9758217167888 49.303007326
77.9841551248178 49.30748907
77.9924884581512 49.30748907
78.0008218896101 49.313376607
78.0091552229434 49.313376607
78.0174886777622 49.32066573
78.0258220110955 49.32066573
78.0341553129944 49.318779665
78.0424887189031 49.323134183
78.0508220710058 49.324260345
78.0591554043391 49.324260345
78.0674887795631 49.326773786
78.0758221128964 49.326773786
78.0841555111474 49.330668847
78.0924888444808 49.330668847
78.1008222656715 49.335940292
78.1091555990049 49.335940292
78.1174890430536 49.342583216
78.1258223763869 49.342583216
78.1341558432177 49.350593063
78.142489176551 49.350593063
78.1508226660936 49.359965616
78.1591559994269 49.359965616
78.1674895116171 49.370697025
78.1758228449504 49.370697025
78.1841563797296 49.382783776
78.1924897130629 49.382783776
78.2008173078552 49.03847131
78.2091506411885 49.03847131
78.2174837301632 49.023809793
78.2258170634965 49.023809793
78.2341501729132 49.010374794
78.2424835062466 49.010374794
78.2508166360596 48.998163574
78.2591499693929 48.998163574
78.2674831195636 48.987173815
78.2758164528969 48.987173815
78.2841496233937 48.977403624
78.2924829567271 48.977403624
78.3008161475253 48.968851519
78.3091494808587 48.968851519
78.317482691941 48.961516459
78.3258160252743 48.961516459
78.3341492566297 48.955397781
78.342482589963 48.955397781
78.3508158415881 48.950495287
78.3591491749214 48.950495287
78.3674824468196 48.946809177
78.375815780153 48.946809177
78.3841490723346 48.944340078
78.392482405668 48.944340078
78.4008157181506 48.943089036
78.4091490514839 48.943089036
78.417482384292 48.94305752
78.4258157176253 48.94305752
78.4341490707903 48.944247416
78.4424824041236 48.944247416
78.4508157776838 48.946661025
78.4591491110171 48.946661025
78.4674824749196 48.948495175
78.4758158082529 48.948495175
78.4841491766054 48.950596324
78.4924825099387 48.950596324
78.5008158997017 48.953982104
78.5091492330351 48.953982104
78.5174826442514 48.958655087
78.5258159775848 48.958655087
78.5341494103044 48.964618266
78.5424827436378 48.964618266
78.5508161979172 48.971875034
78.5591495312506 48.971875034
78.5674830071535 48.980429212
78.5758163404869 48.980429212
78.5841498380834 48.990285005
78.5924831714167 48.990285005
78.6008166907839 49.001447035
78.6091500241173 49.001447035
78.6174835653387 49.013920319
78.625816898672 49.013920319
78.634150461838 49.027710281
78.6424837951713 49.027710281
78.650817380379 49.042822741
78.6591507137124 49.042822741
78.6674843210653 49.059263915
78.6758176543986 49.059263915
78.684151409421 49.08456526
78.6924847427543 49.08456526
78.7008661877742 51.97126645
78.7091528117108 49.168702651
78.717486118022 49.167081319
78.7258194513553 49.167081319
78.7341527773342 49.166640051
78.7424861106675 49.166640051
78.7508194562859 49.167377156
78.7591527896193 49.167377156
78.7674847827432 49.08696459
78.7758181160765 49.08696459
78.784150725064 49.043503842
78.7924834355595 49.006133571
78.8008168348056 49.010088335
78.8091501681389 49.010088335
78.8174835979457 49.015876741
78.825816931279 49.015876741
78.8341503915844 49.023495063
78.8424837249177 49.023495063
78.850817215662 49.032939721
78.8591505489953 49.032939721
78.8674840701214 49.044207287
78.8758174034548 49.044207287
78.8841509549085 49.057294512
78.8924842882419 49.057294512
78.9008178699717 49.072198305
78.9091512033051 49.072198305
78.9174848152623 49.08891574
78.9258181485957 49.08891574
78.9341517907343 49.107444057
78.9424851240676 49.107444057
78.9508187963443 49.127780658
78.9591521296776 49.127780658
78.9674855627853 49.133767119
78.9758188961187 49.133767119
78.9841524258572 49.145551433
78.9924857591905 49.145551433
79.0008193090659 49.158543954
79.0091526423992 49.158543954
79.0174862124459 49.172746757
79.0258195457793 49.172746757
79.0341531360382 49.188162291
79.0424864693715 49.188162291
79.050820079889 49.204793338
79.0591534132223 49.204793338
79.0674868315553 49.209893319
79.0758201648887 49.209893319
79.0841535395767 49.212374601
79.09248687291 49.212374601
79.1008202662083 49.215972501
79.1091535995417 49.215972501
79.117487011481 49.22068886
79.1258203448143 49.22068886
79.1341537754327 49.226525959
79.142487108766 49.226525959
79.150820680899 49.240853938
79.1591540142323 49.240853938
79.1674872077519 49.232465115
79.1758205410852 49.232465115
79.1841537549579 49.225297476
79.1924870882913 49.225297476
79.2008203224735 49.219348411
79.2091536558068 49.219348411
79.2174910773331 49.464639983
79.2258244106664 49.464639983
79.2341574678517 49.448071103
79.2424908011851 49.448071103
79.2508238835322 49.43301193
79.2591572168655 49.43301193
79.2674903242168 49.419453006
79.2758236575501 49.419453006
79.2841567897533 49.407385195
79.2924901230866 49.407385195
79.3008232799956 49.396799738
79.309156613329 49.396799738
79.3174897948011 49.387688067
79.3258231281345 49.387688067
79.3341563340348 49.380042087
79.3424896673681 49.380042087
79.3508228975668 49.37385401
79.3591562309002 49.37385401
79.3674894852728 49.36911637
79.3758228186062 49.36911637
79.3841560970343 49.365822061
79.3924894303677 49.365822061
79.4008227327388 49.36396433
79.4091560660722 49.36396433
79.4174893922798 49.36353679
79.4258227256132 49.36353679
79.4341560755554 49.364533321
79.4424894088887 49.364533321
79.4508227824709 49.366948252
79.4591561158042 49.366948252
79.4674895129373 49.370776241
79.4758228462707 49.370776241
79.4841562668714 49.376012284
79.4924896002047 49.376012284
79.5008230441959 49.382651755
79.5091563775293 49.382651755
79.5174896762299 49.380573794
79.5258230896905 49.385381433
79.5341564310305 49.38586183
79.5424897643638 49.38586183
79.5508231289124 49.387734746
79.5591564622458 49.387734746
79.5674898499014 49.390994084
79.5758231832347 49.390994084
79.5841565939031 49.395634187
79.5924899272365 49.395634187
79.60082310986 49.386591602
79.6091564431934 49.386591602
79.6174895331827 49.37199096
79.625822866516 49.37199096
79.6341559761653 49.358569918
79.6424893094986 49.358569918
79.6508224387402 49.346324415
79.6591557720736 49.346324415
79.6674906561968 49.439371808
79.6758239895301 49.439371808
79.6841575366125 49.452196749
79.6924908699458 49.452196749
79.7008172981228 49.037887367
79.7091506314561 49.037887367
79.7174837258809 49.023552856
79.7258170592143 49.023552856
79.7341501741268 49.010447609
79.7424835074602 49.010447609
79.750816642815 48.998568899
79.7591499761483 48.998568899
79.767483131907 48.98791442
79.7758164652403 48.98791442
79.7841496413715 48.978482291
79.7924829747049 48.978482291
79.8008161711844 48.970271061
79.8091495045177 48.970271061
79.8174827213275 48.963279647
79.8258160546608 48.963279647
79.8341492917907 48.957507441
79.842482625124 48.957507441
79.8508158825706 48.952954235
79.8591492159039 48.952954235
79.8674824936707 48.949620243
79.875815827004 48.949620243
79.8841491251016 48.947506097
79.8924824584349 48.947506097
79.9008157768807 48.946612844
79.9091491102141 48.946612844
79.9174824490325 48.946941953
79.9258157823659 48.946941953
79.9341491415885 48.948495313
79.9424824749219 48.948495313
79.9508158545871 48.951275228
79.9591491879205 48.951275228
79.9674825880738 48.955284427
79.9758159214071 48.955284427
79.9841493073122 48.958438734
79.9924826406456 48.958438734
80.0008160397372 48.962384234
80.0091493730706 48.962384234
80.0174827937113 48.96762268
80.0258161270447 48.96762268
80.0341495692837 48.974157023
80.042482902617 48.974157023
80.0508163665107 48.981990642
80.059149699844 48.981990642
80.0674831854551 48.991127305
80.0758165187884 48.991127305
80.0841500261865 49.001571192
80.0924833595199 49.001571192
80.1008168887812 49.013326874
80.1091502221146 49.013326874
80.1174837733223 49.026399337
80.1258171066556 49.026399337
80.1341506798991 49.040793947
80.1424840132324 49.040793947
80.150817608608 49.05651648
80.1591509419413 49.05651648
80.1674845595513 49.073573078
80.1758178928846 49.073573078
80.1841515328389 49.091970334
80.1924848661722 49.091970334
80.2008670490895 52.022945368
80.2091536568156 49.219408937
80.2174869671508 49.218029051
80.2258203004842 49.218029051
80.2341536305316 49.217831895
80.2424869638649 49.217831895
80.2508203135959 49.218815755
80.2591536469292 49.218815755
80.2674870163217 49.220979303
80.275820349655 49.220979303
80.2841528870955 49.173225732
80.2924856032386 49.136194314
80.3008177533017 49.065198102
80.309151086635 49.065198102
80.3174845414263 49.072485579
80.3258178747597 49.072485579
80.3341513601246 49.081607477
80.3424846934579 49.081607477
80.3508182093306 49.092559838
80.359151542664 49.092559838
80.3674850889808 49.105338846
80.3758184223141 49.105338846
80.3841519990144 49.119940865
80.3924853323478 49.119940865
80.4008189393735 49.136362412
80.4091522727069 49.136362412
80.4174859100029 49.154600172
80.4258192433362 49.154600172
80.4341529108499 49.174650996
80.4424862441833 49.174650996
80.450819665383 49.179922978
80.4591529987163 49.179922978
80.4674865154382 49.190926292
80.4758198487715 49.190926292
80.4841533856162 49.203136972
80.4924867189495 49.203136972
80.5008202759447 49.216556682
80.509153609278 49.216556682
80.5174871864572 49.231187435
80.5258205197906 49.231187435
80.5341539557253 49.237343518
80.5424872890586 49.237343518
80.5508206273531 49.237641186
80.5591539606864 49.237641186
80.5674873175609 49.239053654
80.5758206508942 49.239053654
80.5841540263659 49.241581955
80.5924873596993 49.241581955
80.6008207537921 49.245227528
80.6091540871255 49.245227528
80.6174874998704 49.249992227
80.6258208332038 49.249992227
80.6341542646387 49.255878319
80.642487597972 49.255878319
80.6508210481415 49.262888491
80.6591543814748 49.262888491
80.6674879024398 49.274146386
80.6758212357731 49.274146386
80.6841544535998 49.267215989
80.6924877869331 49.267215989
80.7008210250601 49.261503607
80.7091543583935 49.261503607
80.717492153495 49.529209699
80.7258254868283 49.529209699
80.7341585564177 49.51338506
80.742491889751 49.51338506
80.7508249844769 49.499068615
80.7591583178102 49.499068615
80.7674914375146 49.486250873
80.7758247708479 49.486250873
80.7841579153784 49.474922702
80.7924912487117 49.474922702
80.8008244179194 49.465075162
80.8091577512527 49.465075162
80.8174909449963 49.456699779
80.8258242783296 49.456699779
80.8341574964729 49.449788376
80.8424908298063 49.449788376
80.8508240722185 49.444333108
80.8591574055518 49.444333108
80.8674906721079 49.440326474
80.8758240054412 49.440326474
80.8841572960219 49.437761317
80.8924906293553 49.437761317
80.9008239438477 49.436630863
80.9091572771811 49.436630863
80.9174906154763 49.436928577
80.9258239488096 49.436928577
80.9341573108064 49.438648383
80.9424906441397 49.438648383
80.9508240297421 49.441784528
80.9591573630755 49.441784528
80.9674907721934 49.446331603
80.9758241055267 49.446331603
80.984157538076 49.452284558
80.9924908714093 49.452284558
81.0008241657767 49.449946605
81.0091575864014 49.455184085
81.0174909164892 49.45498935
81.0258242498225 49.45498935
81.0341573955742 49.44373445
81.0424907289075 49.44373445
81.0508237479346 49.424876078
81.059157081268 49.424876078
81.0674901202717 49.407216304
81.0758234536051 49.407216304
81.0841565124907 49.390749442
81.092489845824 49.390749442
81.1008229245038 49.375470226
81.1091562578371 49.375470226
81.1174893562301 49.361373808
81.1258226895635 49.361373808
81.1341558075959 49.348455754
81.1424891409292 49.348455754
81.1508222785345 49.33671207
81.1591556118678 49.33671207
81.1674887689856 49.326139134
81.1758221023189 49.326139134
81.184158816706 49.529002359
81.1924921500393 49.529002359
81.2008173867927 49.043207565
81.2091507201261 49.043207565
81.2174838198361 49.029190163
81.2258171531694 49.029190163
81.2341502734192 49.016405154
81.2424836067526 49.016405154
81.250816747497 49.004849822
81.2591500808304 49.004849822
81.2674832420313 48.99452188
81.2758165753647 48.99452188
81.2841497569912 48.98541947
81.2924830903245 48.98541947
81.3008162923516 48.977541099
81.309149625685 48.977541099
81.3174828480958 48.970885747
81.3258161814291 48.970885747
81.3341494242133 48.9654528
81.3424827575467 48.9654528
81.3508160207008 48.961242051
81.3591493540342 48.961242051
81.367482637562 48.958253719
81.3758159708953 48.958253719
81.3841492748073 48.95648844
81.3924826081407 48.95648844
81.4008159324545 48.955947271
81.4091492657878 48.955947271
81.4174826105278 48.956631669
81.4258159438612 48.956631669
81.4341493090588 48.958543525
81.4424826423921 48.958543525
81.4508160280859 48.961685151
81.4591493614192 48.961685151
81.4674827676543 48.966059256
81.4758161009876 48.966059256
81.4841495278163 48.971668976
81.4924828611496 48.971668976
81.5008162871072 48.97722643
81.5091496204405 48.97722643
81.5174830507575 48.98304545
81.5258163840908 48.98304545
81.5341498361061 48.990166365
81.5424831694394 48.990166365
81.5508166432085 48.998592508
81.5591499765418 48.998592508
81.5674834721268 49.008327608
81.5758168054601 49.008327608
81.5841503229301 49.019375805
81.5924836562634 49.019375805
81.6008171956937 49.031741623
81.6091505290271 49.031741623
81.6174840904999 49.045429993
81.6258174238332 49.045429993
81.6341510074373 49.06044624
81.6424843407707 49.06044624
81.6508179466009 49.076796053
81.6591512799342 49.076796053
81.6674849080929 49.094485573
81.6758182414262 49.094485573
81.6841518920211 49.113521269
81.6924852253545 49.113521269
81.7008670467606 52.022805636
81.7091536181533 49.217089197
81.717487914205 49.274852299
81.7258212475383 49.274852299
81.7341545813939 49.274883634
81.7424879147272 49.274883634
81.7508212683147 49.276098881
81.759154601648 49.276098881
81.7674879749452 49.278496712
81.7758213082785 49.278496712
81.7841538611186 49.231667118
81.7924865899252 49.19539551
81.8008199120975 49.19472585
81.8091532454308 49.19472585
81.8174865878183 49.195269095
81.8258199211516 49.195269095
81.8341524517364 49.147104182
81.8424857850697 49.147104182
81.8508193262016 49.159572095
81.8591526595349 49.159572095
81.8674862311693 49.173870155
81.8758195645026 49.173870155
81.8841531665721 49.189994324
81.8924864999054 49.189994324
81.9008201323456 49.207940735
81.9091534656789 49.207940735
81.9174871284278 49.227705668
81.9258204617611 49.227705668
81.9341538816788 49.232900729
81.9424872150122 49.232900729
81.9508207183652 49.243101914
81.9591540516986 49.243101914
81.9674875751726 49.254510355
81.9758209085059 49.254510355
81.9841544521214 49.267127284
81.9924877854547 49.267127284
82.0008212264884 49.273589301
82.0091545598217 49.273589301
82.0174878613495 49.27168097
82.0258211946828 49.27168097
82.0341545147929 49.270887572
82.0424878481262 49.270887572
82.0508211868222 49.271209335
82.0591545201556 49.271209335
82.0674878774479 49.272646876
82.0758212107813 49.272646876
82.084154586687 49.275201218
82.0924879200203 49.275201218
82.1008213145634 49.278873804
82.1091546478967 49.278873804
82.1174880611079 49.283666477
82.1258213944413 49.283666477
82.1341548263586 49.289581518
82.142488159692 49.289581518
82.1508216103598 49.296621585
82.1591549436931 49.296621585
82.167488413163 49.304789781
82.1758217464963 49.304789781
82.1841552460373 49.314762241
82.1924885793707 49.314762241
82.2008218208407 49.309250443
82.2091551541741 49.309250443
82.2174933653491 49.601920948
82.2258266986825 49.601920948
82.2341597800483 49.586802898
82.2424931133816 49.586802898
82.2508262198587 49.573191524
82.2591595531921 49.573191524
82.2674926846227 49.56107736
82.275826017956 49.56107736
82.2841591741849 49.550451093
82.2924925075182 49.550451093
82.3008256883983 49.541303896
82.3091590217316 49.541303896
82.3174922271204 49.533627222
82.3258255604537 49.533627222
82.3341587902143 49.527412857
82.3424921235476 49.527412857
82.3508253775487 49.52265292
82.359158710882 49.52265292
82.3674919889979 49.519339871
82.3758253223312 49.519339871
82.3841586244426 49.517466556
82.3924919577759 49.517466556
82.4008252837672 49.517026033
82.4091586171005 49.517026033
82.4174919668641 49.518011844
82.4258253001974 49.518011844
82.4341586736306 49.520417834
82.4424920069639 49.520417834
82.4508254039698 49.524238189
82.4591587373032 49.524238189
82.4674919895348 49.519372087
82.4758253228681 49.519372087
82.4841582633163 49.495798976
82.4924916909596 49.501457575
82.5008246574796 49.479448779
82.509157990813 49.479448779
82.5174909776143 49.458656858
82.5258243109476 49.458656858
82.5341573179146 49.439074876
82.5424906512479 49.439074876
82.5508236782735 49.42069641
82.5591570116068 49.42069641
82.5674900585903 49.403515416
82.5758233919236 49.403515416
82.5841564587711 49.387526268
82.5924897921045 49.387526268
82.6008228787293 49.372723755
82.6091562120626 49.372723755
82.6174893183845 49.359103069
82.6258226517178 49.359103069
82.6341557776645 49.346659868
82.6424891109978 49.346659868
82.6508222565023 49.335390136
82.6591555898356 49.335390136
82.6674887548394 49.325290365
82.6758220881728 49.325290365
82.6841552726238 49.316357426
82.6924886059571 49.316357426
82.7008175722348 49.054334087
82.7091509055681 49.054334087
82.7174840104168 49.04062501
82.7258173437502 49.04062501
82.734150469197 49.028151821
82.7424838025304 49.028151821
82.7508169485303 49.016911816
82.7591502818636 49.016911816
82.7674834483791 49.006902745
82.7758167817124 49.006902745
82.7841499687115 48.998122688
82.7924833020448 48.998122688
82.8008165095038 48.990570231
82.8091498428372 48.990570231
82.8174830707391 48.984244344
82.8258164040724 48.984244344
82.8341496524069 48.979144414
82.8424829857402 48.979144414
82.850816254504 48.975270242
82.8591495878374 48.975270242
82.8674828770342 48.972622051
82.8758162103675 48.972622051
82.8841495200081 48.971200485
82.8924828533414 48.971200485
82.900816183443 48.971006578
82.9091495167763 48.971006578
82.9174828673635 48.972041807
82.9258162006968 48.972041807
82.9341495718009 48.974308057
82.9424829051343 48.974308057
82.9508162967937 48.97780762
82.959149630127 48.97780762
82.9674830423869 48.982543215
82.9758163757203 48.982543215
82.9841498086327 48.98851796
82.992483141966 48.98851796
83.0008165955898 48.995735388
83.0091499289231 48.995735388
83.0174834033241 49.004199449
83.0258167366575 49.004199449
83.0341502110786 49.012664718
83.042483544412 49.012664718
83.0508170283236 49.021699416
83.0591503616569 49.021699416
83.0674838674872 49.032049229
83.0758172008205 49.032049229
83.0841507286375 49.043718251
83.0924840619709 49.043718251
83.1008176118493 49.05671096
83.1091509451827 49.05671096
83.1174845172037 49.071032221
83.125817850537 49.071032221
83.1341514447881 49.086687288
83.1424847781215 49.086687288
83.1508183946973 49.103681838
83.1591517280306 49.103681838
83.1674853670314 49.122021885
83.1758187003647 49.122021885
83.1841523618975 49.141713853
83.1924856952309 49.141713853
83.2008675813039 52.054878233
83.2091540961958 49.24577175
83.2174876939379 49.261636272
83.2258210272712 49.261636272
83.2341556277852 49.337667109
83.2424889611185 49.337667109
83.2508223183159 49.339098951
83.2591556516492 49.339098951
83.267489028607 49.34171642
83.2758223619403 49.34171642
83.2841549367551 49.296205305
83.2924876849369 49.261096215
83.3008210132519 49.260795116
83.3091543465853 49.260795116
83.3174876951461 49.261708768
83.3258210284795 49.261708768
83.3341543972497 49.263834981
83.342487730583 49.263834981
83.3508211195326 49.267171956
83.3591544528659 49.267171956
83.3674874994607 49.24996764
83.375820832794 49.24996764
83.3841544603342 49.267620051
83.3924877936675 49.267620051
83.4008214516187 49.287097123
83.4091547849521 49.287097123
83.4174882100778 49.292604665
83.4258215434111 49.292604665
83.4341550330272 49.30198163
83.4424883663605 49.30198163
83.4508218761074 49.312566442
83.4591552094407 49.312566442
83.4674886433443 49.318600657
83.4758219766776 49.318600657
83.484155240991 49.314459461
83.4924885743244 49.314459461
83.5008218572561 49.311435366
83.5091551905894 49.311435366
83.5174884921283 49.309527697
83.5258218254616 49.309527697
83.5341551456045 49.308736272
83.5424884789379 49.308736272
83.5508218176883 49.309061296
83.5591551510216 49.309061296
83.5674885083895 49.31050337
83.5758218417228 49.31050337
83.5841552177253 49.313063518
83.5924885510586 49.313063518
83.6008219457196 49.316743177
83.6091552790529 49.316743177
83.6174886924032 49.321544195
83.6258220257366 49.321544195
83.6341554578136 49.327468815
83.6424887911469 49.327468815
83.6508222419952 49.334519712
83.6591555753285 49.334519712
83.6674890449996 49.342699976
83.6758223783329 49.342699976
83.6841558668851 49.352013104
83.6924892002184 49.352013104
83.7008281745466 49.690472798
83.70916150788 49.690472798
83.7174947092137 49.682552822
83.725828042547 49.682552822
83.7341611350776 49.668104653
83.7424944684109 49.668104653
83.7508275860282 49.655161691
83.7591609193615 49.655161691
83.7674940619043 49.643714259
83.7758273952377 49.643714259
83.7841605625536 49.633753214
83.7924938958869 49.633753214
83.8008270878274 49.625269645
83.8091604211607 49.625269645
83.8174936375831 49.618254984
83.8258269709164 49.618254984
83.8341602116832 49.612700992
83.8424935450165 49.612700992
83.8508268099959 49.608599756
83.8591601433293 49.608599756
83.8674934323959 49.605943754
83.8758267657292 49.605943754
83.8841600787611 49.604725667
83.8924934120945 49.604725667
83.9008266157121 49.596942729
83.9091599490455 49.596942729
83.9174929698526 49.578191156
83.9258263031859 49.578191156
83.9341593444904 49.560669426
83.9424926778238 49.560669426
83.9508257395255 49.544371527
83.9591590728588 49.544371527
83.9674920068546 49.520411278
83.9758254416136 49.526496816
83.9841583953102 49.503718609
83.9924917286435 49.503718609
84.0008247027249 49.482163493
84.0091580360582 49.482163493
84.0174910304028 49.461824166
84.0258243637361 49.461824166
84.0341573782311 49.442693866
84.0424907115644 49.442693866
84.0508237461033 49.424766197
84.0591570794366 49.424766197
84.0674901339195 49.408035169
84.0758234672528 49.408035169
84.084156541587 49.392495219
84.0924898749203 49.392495219
84.1008229690198 49.37814119
84.1091563023532 49.37814119
84.1174894161394 49.364968367
84.1258227494728 49.364968367
84.1341558828729 49.352972375
84.1424892162063 49.352972375
84.1508223691556 49.342149339
84.159155702489 49.342149339
84.1674888749295 49.332495771
84.1758222082628 49.332495771
84.1841554001434 49.324008603
84.1924887334767 49.324008603
84.2008178527919 49.071167517
84.2091511861253 49.071167517
84.2174842959858 49.057759146
84.2258176293191 49.057759146
84.2341507598416 49.045590496
84.2424840931749 49.045590496
84.2508172443152 49.034658913
84.2591505776486 49.034658913
84.2674837493678 49.024962071
84.2758170827012 49.024962071
84.2841502749691 49.016498144
84.2924836083024 49.016498144
84.300816821095 49.0092657
84.3091501544283 49.0092657
84.3174833877285 49.003263709
84.3258167210618 49.003263709
84.3341499748595 48.998491569
84.3424833081928 48.998491569
84.3508165824847 48.994949085
84.3591499158181 48.994949085
84.3674832106082 48.992636491
84.3758165439415 48.992636491
84.38414985924 48.991554401
84.3924831925734 48.991554401
84.4008165283979 48.991703875
84.4091498617313 48.991703875
84.4174832181063 48.993086376
84.4258165514396 48.993086376
84.4341499283964 48.995703786
84.4424832617298 48.995703786
84.4508166593064 48.999558384
84.4591499926397 48.999558384
84.4674834108813 49.00465288
84.4758167442147 49.00465288
84.4841501831729 49.010990376
84.4924835165063 49.010990376
84.5008169762399 49.018574393
84.5091503095732 49.018574393
84.5174837901477 49.027408863
84.5258171234811 49.027408863
84.5341506249686 49.037498117
84.542483958302 49.037498117
84.5508174807816 49.048846896
84.5591508141149 49.048846896
84.5674843576724 49.061460346
84.5758176910058 49.061460346
84.5841512435989 49.074615931
84.5924845769322 49.074615931
84.6008181375419 49.088252517
84.6091514708753 49.088252517
84.617485053731 49.10322386
84.6258183870643 49.10322386
84.6341519922528 49.119535167
84.6424853255861 49.119535167
84.6508189532002 49.137192011
84.6591522865335 49.137192011
84.6674859366725 49.156200351
84.6758192700058 49.156200351
84.6841529427753 49.176566517
84.6924862761086 49.176566517
84.7008199716203 49.19829722
84.7091533049537 49.19829722
84.7175350229627 52.10137776
84.725821609848 49.296590879
84.7341552378051 49.314268308
84.7424885711385 49.314268308
84.7508234614629 49.407687777
84.7591567947963 49.407687777
84.7674901751806 49.410510838
84.775823508514 49.410510838
84.7841561115774 49.366694645
84.7924888855393 49.333132357
84.8008222196295 49.33317777
84.8091555529628 49.33317777
84.8174889073338 49.334440029
84.8258222406672 49.334440029
84.8341556152817 49.336916903
84.842488948615 49.336916903
84.8508223434423 49.340606538
84.8591556767756 49.340606538
84.8674890917916 49.345507497
84.8758224251249 49.345507497
84.8841558603104 49.351618626
84.8924891936438 49.351618626
84.9008226489872 49.358939233
84.9091559823205 49.358939233
84.917489457816 49.367468962
84.9258227911494 49.367468962
84.9341562059369 49.372356214
84.9424895392702 49.372356214
84.9508227658507 49.365951041
84.959156099184 49.365951041
84.9674893444503 49.360667016
84.9758226777836 49.360667016
84.984155941712 49.356502721
84.9924892750453 49.356502721
85.0008225576177 49.35345706
85.009155890951 49.35345706
85.0174891921574 49.351529446
85.0258225254908 49.351529446
85.0341558453277 49.35071966
85.042489178661 49.35071966
85.0508225171315 49.351027891
85.0591558504648 49.351027891
85.067489207579 49.352454741
85.0758225409124 49.352454741
85.0841559166872 49.355001229
85.0924892500205 49.355001229
85.1008226444796 49.358668775
85.1091559778129 49.358668775
85.1174893909871 49.363459226
85.1258227243204 49.363459226
85.1341561562467 49.369374802
85.14248948958 49.369374802
85.1508229403029 49.376418174
85.1591562736362 49.376418174
85.167489743207 49.38459242
85.1758230765403 49.38459242
85.1841565650169 49.393901012
85.1924898983502 49.393901012
85.2008294289439 49.765736634
85.2091627622772 49.765736634
85.2174961813603 49.770881616
85.2258295146936 49.770881616
85.2341626177959 49.757067755
85.2424959511293 49.757067755
85.25082907929 49.744757397
85.2591624126233 49.744757397
85.2674955656845 49.73394107
85.2758288990178 49.73394107
85.2841620768255 49.72460953
85.2924954101588 49.72460953
85.3008286125646 49.716753878
85.309161945898 49.716753878
85.3174951727587 49.710365522
85.325828506092 49.710365522
85.3341616541411 49.699248467
85.3424949874745 49.699248467
85.3508279318796 49.675912773
85.3591612652129 49.675912773
85.3674942305264 49.653831586
85.3758275638598 49.653831586
85.3841605499577 49.632997465
85.3924938832911 49.632997465
85.400826890055 49.613403298
85.4091602233883 49.613403298
85.4174932507062 49.59504237
85.4258265840395 49.59504237
85.4341596318058 49.577908348
85.4424929651391 49.577908348
85.4508258921801 49.553530807
85.459159334394 49.56006364
85.4674922746815 49.536480891
85.4758256080149 49.536480891
85.4841585687997 49.514127982
85.492491902133 49.514127982
85.5008248832877 49.492997262
85.509158216621 49.492997262
85.5174912180272 49.473081632
85.5258245513605 49.473081632
85.5341575729058 49.454374351
85.5424909062392 49.454374351
85.5508239478181 49.436869088
85.5591572811515 49.436869088
85.5674903426654 49.420559922
85.5758236759987 49.420559922
85.5841567573559 49.405441351
85.5924900906892 49.405441351
85.6008231918051 49.391508307
85.6091565251384 49.391508307
85.6174896459342 49.37875605
85.6258229792675 49.37875605
85.6341561196726 49.367180355
85.6424894530059 49.367180355
85.6508226129561 49.356777369
85.6591559462895 49.356777369
85.6674891257278 49.347543667
85.6758224590611 49.347543667
85.6841556579373 49.339476236
85.6924889912706 49.339476236
85.7008182267899 49.093607392
85.7091515601232 49.093607392
85.7174846748885 49.080493309
85.7258180082218 49.080493309
85.7341511437189 49.068623136
85.7424844770523 49.068623136
85.7508176332356 49.057994137
85.759150966569 49.057994137
85.7674841434015 49.048604088
85.7758174767348 49.048604088
85.7841506741858 49.04045115
85.7924840075192 49.04045115
85.8008172255648 49.033533885
85.8091505588981 49.033533885
85.8174837975214 49.027851283
85.8258171308547 49.027851283
85.8341503900457 49.02340274
85.842483723379 49.02340274
85.8508170031347 49.020188079
85.859150336468 49.020188079
85.8674836367915 49.018207491
85.8758169701248 49.018207491
85.8841502910271 49.017461627
85.8924836243605 49.017461627
85.9008169658588 49.01795153
85.9091502991922 49.01795153
85.917483661311 49.019678661
85.9258169946444 49.019678661
85.9341503774147 49.022644883
85.942483710748 49.022644883
85.9508171142079 49.026852475
85.9591504475413 49.026852475
85.9674838717354 49.032304126
85.9758172050688 49.032304126
85.9841506500487 49.039002922
85.992483983382 49.039002922
86.0008174492061 49.046952364
86.0091507825394 49.046952364
86.0174842692727 49.05615636
86.025817602606 49.05615636
86.0341511103204 49.066619222
86.0424844436537 49.066619222
86.0508179724276 49.078345655
86.0591513057609 49.078345655
86.0674848556797 49.09134078
86.075818189013 49.09134078
86.0841517601684 49.105610101
86.0924850935017 49.105610101
86.1008186859921 49.121159524
86.1091520193254 49.121159524
86.1174856332562 49.137995371
86.1258189665895 49.137995371
86.1341526020722 49.156124332
86.1424859354055 49.156124332
86.1508195925582 49.175553493
86.1591529258915 49.175553493
86.1674866048388 49.196290331
86.1758199381722 49.196290331
86.184153634928 49.218095677
86.1924869682613 49.218095677
86.2008206754088 49.240524528
86.2091540087421 49.240524528
86.2175358016552 52.148099314
86.225822288693 49.337321579
86.2341559250325 49.355501948
86.2424892583658 49.355501948
86.2508246956186 49.481737115
86.2591580289519 49.481737115
86.2674914125372 49.484752231
86.2758247458705 49.484752231
86.2841573831536 49.442989215
86.2924901889906 49.411339434
86.3008235284968 49.411709806
86.3091568618301 49.411709806
86.3174902216555 49.41329933
86.3258235549888 49.41329933
86.3341569350955 49.416105733
86.3424902684289 49.416105733
86.3508236687857 49.420127144
86.3591570021191 49.420127144
86.3674904226997 49.42536198
86.375823756033 49.42536198
86.3841571968187 49.431809121
86.392490530152 49.431809121
86.4008239140494 49.434842961
86.4091572473827 49.434842961
86.4174904356412 49.426138472
86.4258237689745 49.426138472
86.4341569760191 49.418561145
86.4424903093524 49.418561145
86.4508235351451 49.412108708
86.4591568684785 49.412108708
86.467490112989 49.40677934
86.4758234463223 49.40677934
86.4841567095255 49.402571531
86.4924900428588 49.402571531
86.5008233247378 49.399484268
86.5091566580711 49.399484268
86.5174899586154 49.397516923
86.5258232919487 49.397516923
86.5341566111544 49.396669267
86.5424899444878 49.396669267
86.550823282358 49.396941481
86.5591566156914 49.396941481
86.5674899722361 49.398334167
86.5758233055694 49.398334167
86.5841566808052 49.400848311
86.5924900141385 49.400848311
86.6008234080892 49.404485353
86.6091567414226 49.404485353
86.6174901541179 49.409247075
86.6258234874513 49.409247075
86.6341569189288 49.415135728
86.6424902522621 49.415135728
86.6508237025659 49.422153953
86.6591570358992 49.422153953
86.66749050508 49.430304803
86.6758238384134 49.430304803
86.6841586992742 49.521956451
86.6924920326075 49.521956451
86.7008251973402 49.511840414
86.7091585306736 49.511840414
86.7174917192086 49.503152515
86.7258250525419 49.503152515
86.734158309266 49.498555958
86.7424916425993 49.498555958
86.7508246230855 49.477385131
86.7591579564188 49.477385131
86.7674909618117 49.457708705
86.7758242951451 49.457708705
86.7841633128972 49.798773834
86.7924966462306 49.798773834
86.8008295332579 49.771995474
86.8091628665912 49.771995474
86.8174957748848 49.74649309
86.8258291082182 49.74649309
86.8341620376367 49.722258204
86.8424953709701 49.722258204
86.850828321376 49.699282557
86.8591616547093 49.699282557
86.8674946259737 49.677558423
86.8758279593071 49.677558423
86.8841609513065 49.657078388
86.8924942846398 49.657078388
86.9008272972573 49.637835437
86.9091606305906 49.637835437
86.9174936637154 49.619822927
86.9258269970488 49.619822927
86.9341599168745 49.595012471
86.9424933671249 49.602027494
86.9508262934167 49.577605003
86.9591596267501 49.577605003
86.9674925736599 49.554419591
86.9758259069932 49.554419591
86.984158874388 49.532463279
86.9924922077213 49.532463279
87.0008251954773 49.51172864
87.0091585288107 49.51172864
87.01749153681 49.492208598
87.0258248701433 49.492208598
87.0341578982748 49.473896485
87.0424912316081 49.473896485
87.0508242797673 49.456786039
87.0591576131007 49.456786039
87.0674906811902 49.440871412
87.0758240145235 49.440871412
87.0841571024533 49.426147198
87.0924904357866 49.426147198
87.1008235434717 49.412608303
87.109156876805 49.412608303
87.117490004169 49.400250142
87.1258233375024 49.400250142
87.1341564844753 49.38906852
87.1424898178087 49.38906852
87.1508229843275 49.379059652
87.1591563176609 49.379059652
87.1674895036694 49.370220164
87.1758228370027 49.370220164
87.1841560424518 49.362547106
87.1924893757851 49.362547106
87.2008226006323 49.356037938
87.2091559339656 49.356037938
87.2174851454634 49.108727806
87.2258184787968 49.108727806
87.2341516191857 49.09715114
87.242484952519 49.09715114
87.2508181136691 49.086820145
87.2591514470024 49.086820145
87.2674846288762 49.077732574
87.2758179622096 49.077732574
87.2841511647766 49.069886595
87.2924844981099 49.069886595
87.3008177213464 49.063280783
87.3091510546797 49.063280783
87.3174842985688 49.057914129
87.3258176319021 49.057914129
87.3341508964343 49.053786056
87.3424842297676 49.053786056
87.3508175149387 49.05089632
87.359150848272 49.05089632
87.3674841540862 49.049245172
87.3758174874195 49.049245172
87.3841508138873 49.04883324
87.3924841472207 49.04883324
87.4008174943595 49.049661568
87.4091508276928 49.049661568
87.4174841955266 49.051731594
87.4258175288599 49.051731594
87.4341509174196 49.055045178
87.442484250753 49.055045178
87.4508176600765 49.05960459
87.4591509934098 49.05960459
87.4674844235414 49.065412484
87.4758177568747 49.065412484
87.4841512078656 49.072471934
87.4924845411989 49.072471934
87.5008180131071 49.080786426
87.5091513464404 49.080786426
87.5174848393306 49.090359835
87.5258181726639 49.090359835
87.5341516866073 49.101196439
87.5424850199406 49.101196439
87.5508185550154 49.113300922
87.5591518883487 49.113300922
87.5674854446394 49.126678363
87.5758187779727 49.126678363
87.5841523555703 49.14133422
87.5924856889037 49.14133422
87.6008192879063 49.157274376
87.6091526212396 49.157274376
87.6174862417514 49.174505084
87.6258195750847 49.174505084
87.6341532172166 49.193032994
87.6424865505499 49.193032994
87.6508202144189 49.212865135
87.6591535477523 49.212865135
87.6674872334821 49.234008929
87.6758205668155 49.234008929
87.6841542745362 49.256472171
87.6924876078695 49.256472171
87.7008213377169 49.280263016
87.7091546710503 49.280263016
87.7175365533021 52.193198126
87.7258229201625 49.37520975
87.7341565742704 49.394456227
87.7424899076038 49.394456227
87.7508235832905 49.414997429
87.7591569166238 49.414997429
87.7674926207075 49.557242448
87.7758259540408 49.557242448
87.7841586383178 49.518299068
87.7924914818131 49.488908785
87.8008248328495 49.489970967
87.8091581661828 49.489970967
87.817491536966 49.49221796
87.8258248702993 49.49221796
87.8341582608212 49.495649274
87.8424915941546 49.495649274
87.8508250044119 49.500264714
87.8591583377452 49.500264714
87.8674917677429 49.506064575
87.8758251010763 49.506064575
87.8841582502101 49.495012606
87.8924915835434 49.495012606
87.9008248209767 49.489258602
87.90915815431 49.489258602
87.9174912721397 49.476328384
87.9258246054731 49.476328384
87.9341578113602 49.468681612
87.9424911446935 49.468681612
87.9508243693658 49.462161946
87.9591577026991 49.462161946
87.9674909461241 49.456767447
87.9758242794574 49.456767447
87.9841575416117 49.452496701
87.992490874945 49.452496701
88.000824155811 49.449348658
88.0091574891443 49.449348658
88.0174907887112 49.447322671
88.0258241220445 49.447322671
88.0341574403083 49.446418498
88.0424907736416 49.446418498
88.0508241106053 49.446636318
88.0591574439386 49.446636318
88.0674907996118 49.447976707
88.0758241329451 49.447976707
88.0841575073445 49.450440671
88.0924908406778 49.450440671
88.100824233826 49.454029562
88.1091575671594 49.454029562
88.1174909790868 49.458745206
88.1258243124201 49.458745206
88.1341577431637 49.46458982
88.142491076497 49.46458982
88.1508245261004 49.471566026
88.1591578594338 49.471566026
88.1674913279475 49.47967685
88.1758246612808 49.47967685
88.1841584367412 49.506204475
88.1924917700746 49.506204475
88.2008249405174 49.496431044
88.2091582738507 49.496431044
88.2174914681747 49.488090484
88.2258248015081 49.488090484
88.2341580197883 49.481187299
88.2424913531217 49.481187299
88.2508245954385 49.475726311
88.2591579287719 49.475726311
88.2674910402954 49.462417725
88.2758243736288 49.462417725
88.2841571603739 49.429622436
88.2924904937073 49.429622436
88.3008233073551 49.398441305
88.3091566406884 49.398441305
88.3174894811975 49.368871851
88.3258228145308 49.368871851
88.3341556818625 49.34091175
88.3424890151958 49.34091175
88.3508219093176 49.314559055
88.3591552426509 49.314559055
88.367488163534 49.289812042
88.3758214968674 49.289812042
88.3841614814029 49.688884176
88.3924948147363 49.688884176
88.4008278325171 49.669951026
88.4091611658504 49.669951026
88.4174940784464 49.644706783
88.4258275375575 49.652253452
88.4341604492683 49.626956099
88.4424937826016 49.626956099
88.4508267150588 49.602903527
88.4591600483921 49.602903527
88.4674930014574 49.580087443
88.4758263347907 49.580087443
88.4841593083348 49.558500088
88.4924926416681 49.558500088
88.5008256355679 49.538134073
88.5091589689012 49.538134073
88.5174919830399 49.518982396
88.5258253163733 49.518982396
88.5341583506411 49.501038469
88.5424916839745 49.501038469
88.5508247382685 49.484296109
88.5591580716018 49.484296109
88.5674911458263 49.468749577
88.5758244791596 49.468749577
88.5841575732238 49.454393427
88.5924909065571 49.454393427
88.6008240203789 49.441222736
88.6091573537123 49.441222736
88.6174904872161 49.429232965
88.6258238205494 49.429232965
88.6341569736663 49.418419975
88.6424903069996 49.418419975
88.6508234796675 49.408780047
88.6591568130008 49.408780047
88.6674900051644 49.400309865
88.6758233384978 49.400309865
88.6841565501091 49.393006545
88.6924898834424 49.393006545
88.7008231144604 49.386867623
88.7091564477937 49.386867623
88.7174857060482 49.14236289
88.7258190393815 49.14236289
88.734152184601 49.131076058
88.7424855179343 49.131076058
88.7508186839938 49.121039628
88.7591520173271 49.121039628
88.7674852041894 49.112251365
88.7758185375228 49.112251365
88.7841517451574 49.104709445
88.7924850784907 49.104709445
88.8008183068741 49.098412445
88.8091516402074 49.098412445
88.8174848893232 49.093359391
88.8258182226565 49.093359391
88.8341514924938 49.08954963
88.8424848258272 49.08954963
88.8508181163832 49.086982992
88.8591514497165 49.086982992
88.867484760995 49.085659698
88.8758180943283 49.085659698
88.8841514263395 49.085580371
88.8924847596729 49.085580371
88.900818112434 49.086746041
88.9091514457673 49.086746041
88.9174848193024 49.089158143
88.9258181526357 49.089158143
88.9341515469755 49.092818529
88.9424848803088 49.092818529
88.9508182954904 49.097729421
88.9591516288237 49.097729421
88.9674850648913 49.103893479
88.9758183982246 49.103893479
88.9841518552291 49.111313748
88.9924851885625 49.111313748
89.0008186665614 49.119993687
89.0091519998948 49.119993687
89.0174854989523 49.129937138
89.0258188322856 49.129937138
89.0341523524726 49.141148355
89.0424856858059 49.141148355
89.0508192271996 49.153631973
89.0591525605329 49.153631973
89.0674861232171 49.167393027
89.0758194565505 49.167393027
89.084153040616 49.182436958
89.0924863739493 49.182436958
89.100819979493 49.198769579
89.1091533128263 49.198769579
89.1174869399516 49.216397095
89.1258202732849 49.216397095
89.1341539221016 49.235326098
89.142487255435 49.235326098
89.1508209260594 49.255563566
89.1591542593928 49.255563566
89.1674879519475 49.277116849
89.1758212852808 49.277116849
89.1841549998944 49.299993661
89.1924883332277 49.299993661
89.2008220700357 49.324202139
89.209155403369 49.324202139
89.2175373636321 52.241817928
89.2258235899318 49.415395908
89.2341572474165 49.434844988
89.2424905807498 49.434844988
89.250824259853 49.455591177
89.2591575931863 49.455591177
89.267491294025 49.4776415
89.2758246273583 49.4776415
89.2841598738953 49.592433718
89.2924927605181 49.565631086
89.3008261108011 49.566648068
89.3091594441345 49.566648068
89.317492814179 49.568850742
89.3258261475124 49.568850742
89.3341595373086 49.572238515
89.3424928706419 49.572238515
89.3508262095322 49.572571929
89.3591595428655 49.572571929
89.3674926715264 49.560291587
89.3758260048598 49.560291587
89.384159152538 49.549152279
89.3924924858713 49.549152279
89.4008256525086 49.539150515
89.4091589858419 49.539150515
89.4174920296417 49.521778505
89.4258253629751 49.521778505
89.4341588018294 49.528109761
89.4424921351627 49.528109761
89.4508252656954 49.515941726
89.4591585990288 49.515941726
89.4674918410558 49.51046335
89.4758251743892 49.51046335
89.4841584351857 49.506111143
89.4924917685191 49.506111143
89.5008250480674 49.502884042
89.5091583814007 49.502884042
89.5174916796898 49.50078139
89.5258250130232 49.50078139
89.534158330049 49.499802939
89.5424916633823 49.499802939
89.5508249991474 49.499948841
89.5591583324807 49.499948841
89.5674916869947 49.50121968
89.575825020328 49.50121968
89.5841583936064 49.503616381
89.5924917269397 49.503616381
89.6008251190056 49.507140339
89.609158452339 49.507140339
89.6174918632225 49.511793348
89.6258251965558 49.511793348
89.6341586262932 49.517577592
89.6424919596265 49.517577592
89.6508252658464 49.515950786
89.6591585991798 49.515950786
89.6674917276483 49.503658896
89.6758250609816 49.503658896
89.6841582132821 49.492796926
89.6924915466154 49.492796926
89.7008247228098 49.483368589
89.7091580561432 49.483368589
89.7174912562993 49.47537796
89.7258245896327 49.47537796
89.7341575945309 49.455671854
89.7424909278642 49.455671854
89.7508239246287 49.435477724
89.7591572579621 49.435477724
89.7674902810067 49.416860399
89.77582361434 49.416860399
89.7841565832887 49.394997323
89.7924899166221 49.394997323
89.8008227414616 49.364487696
89.8091560747949 49.364487696
89.8174889265821 49.335594926
89.8258222599154 49.335594926
89.8341551386105 49.308316629
89.8424884719438 49.308316629
89.8508213775109 49.282650655
89.8591547108443 49.282650655
89.8674876432521 49.258595123
89.8758209765854 49.258595123
89.8841539358067 49.236148404
89.8924872691401 49.236148404
89.9008201384809 49.208308857
89.9091536075203 49.216451221
89.9174864741577 49.188449463
89.9258198074911 49.188449463
89.934152701446 49.162086761
89.9424860347793 49.162086761
89.950818955995 49.137359701
89.9591522893283 49.137359701
89.967493554296 49.613257757
89.9758268876293 49.613257757
89.9841598668773 49.592012637
89.9924932002106 49.592012637
90.0008261998122 49.571988734
90.0091595331456 49.571988734
90.0174925529857 49.553179142
90.025825886319 49.553179142
90.0341589262891 49.535577345
90.0424922596224 49.535577345
90.0508253196214 49.519177286
90.0591586529548 49.519177286
90.0674917328862 49.503973174
90.0758250662196 49.503973174
90.084158165996 49.489959762
90.0924914993294 49.489959762
90.1008246188695 49.477132167
90.1091579522028 49.477132167
90.1174910914319 49.465485912
90.1258244247652 49.465485912
90.1341575836154 49.455016927
90.1424909169488 49.455016927
90.1508240953594 49.445721561
90.1591574286927 49.445721561
90.1674906266094 49.437596566
90.1758239599428 49.437596566
90.184157177319 49.430639139
90.1924905106523 49.430639139
90.2008237474467 49.424846801
90.20915708078 49.424846801
90.2174863549907 49.181299442
90.225819688324 49.181299442
90.2341528383322 49.170299931
90.2424861716655 49.170299931
90.2508193425966 49.160555794
90.2591526759299 49.160555794
90.2674858677467 49.152064804
90.2758192010801 49.152064804
90.2841524137525 49.144825148
90.2924857470858 49.144825148
90.3008189805907 49.13883544
90.309152313924 49.13883544
90.3174855682436 49.134094615
90.3258189015769 49.134094615
90.3341521767018 49.130602106
90.3424855100351 49.130602106
90.350818805962 49.128357718
90.3591521392953 49.128357718
90.3674854560277 49.127361662
90.375818789361 49.127361662
90.3841521269092 49.127614555
90.3924854602426 49.127614555
90.4008188186235 49.129117411
90.4091521519569 49.129117411
90.4174855311946 49.131871674
90.4258188645279 49.131871674
90.4341522646521 49.135879127
90.4424855979855 49.135879127
90.4508190190336 49.141142019
90.459152352367 49.141142019
90.4674857943828 49.14766297
90.4758191277162 49.14766297
90.48415259075 49.155445003
90.4924859240834 49.155445003
90.5008194081923 49.16449154
90.5091527415257 49.16449154
90.5174862467733 49.174806396
90.5258195801066 49.174806396
90.5341531065629 49.186393775
90.5424864398963 49.186393775
90.5508199876381 49.199258289
90.5591533209715 49.199258289
90.5674868900821 49.213404926
90.5758202234154 49.213404926
90.5841538139844 49.228839063
90.5924871473177 49.228839063
90.6008207594413 49.245566476
90.6091540927746 49.245566476
90.6174877265551 49.263593306
90.6258210598884 49.263593306
90.6341547154348 49.28292609
90.6424880487682 49.28292609
90.6508217261955 49.303571733
90.6591550595289 49.303571733
90.6674887589585 49.32553751
90.6758220922918 49.32553751
90.6841558138517 49.348831105
90.6924891471851 49.348831105
90.7008228910087 49.373460523
90.7091562243421 49.373460523
90.7175382658466 52.295950798
90.7258243311477 49.459868863
90.7341579919388 49.479516326
90.7424913252721 49.479516326
90.750825007723 49.500463381
90.7591583410563 49.500463381
90.7674920452826 49.522716953
90.7758253786159 49.522716953
90.7841591047383 49.5462843
90.7924924380717 49.5462843
90.800827895912 49.673754722
90.8091607914063 49.647484376
90.8174941601495 49.649608972
90.8258274934829 49.649608972
90.8341607354046 49.644124276
90.8424940687379 49.644124276
90.850827176307 49.630578419
90.8591605096403 49.630578419
90.8674936363367 49.6181802
90.87582696967 49.6181802
90.8841601154288 49.606925729
90.8924934487622 49.606925729
90.9008266135252 49.59681151
90.9091599468585 49.59681151
90.9174925656974 49.553941843
90.9258258990307 49.553941843
90.9341593423037 49.560538221
90.942492675637 49.560538221
90.9508261409819 49.568458916
90.9591594743153 49.568458916
90.9674927950242 49.567701451
90.9758261283575 49.567701451
90.9841593875033 49.563250198
90.9924927208366 49.563250198
91.0008259987783 49.559926695
91.0091593321116 49.559926695
91.0174926288378 49.55773027
91.0258259621712 49.55773027
91.0341592776776 49.556660659
91.042492611011 49.556660659
91.0508259453003 49.556718019
91.0591592786336 49.556718019
91.067492631714 49.557902842
91.0758259650474 49.557902842
91.0841593369351 49.560216105
91.0924926702684 49.560216105
91.1008258102358 49.548614146
91.1091591435691 49.548614146
91.1174922062224 49.532373345
91.1258255395557 49.532373345
91.1341586259765 49.517558588
91.1424919593098 49.517558588
91.1508250695426 49.504172557
91.1591584028759 49.504172557
91.1674915369713 49.492218281
91.1758248703047 49.492218281
91.184157840438 49.470426277
91.1924911737713 49.470426277
91.2008241016667 49.4461
91.209157435 49.4461
91.2174903891468 49.423348805
91.2258237224801 49.423348805
91.2341567029228 49.40217537
91.2424900362562 49.40217537
91.2508230430438 49.382582631
91.2591563763772 49.382582631
91.2674894095632 49.36457379
91.2758227428965 49.36457379
91.2841558025387 49.348152324
91.2924891358721 49.348152324
91.3008222303534 49.333821202
91.3091555636867 49.333821202
91.3174884268411 49.305610468
91.3258217601745 49.305610468
91.3341546503225 49.279019353
91.3424879836559 49.279019353
91.350820900759 49.254045538
91.3591542340923 49.254045538
91.367487178116 49.230686961
91.3758205114493 49.230686961
91.3841534823637 49.208941824
91.3924868156971 49.208941824
91.400819634278 49.178056679
91.4091530419317 49.182515903
91.4174859218923 49.155313537
91.4258192552256 49.155313537
91.4341521626013 49.12975608
91.4424854959347 49.12975608
91.4508184306669 49.105840016
91.4591517640003 49.105840016
91.4674847260345 49.083562071
91.4758180593679 49.083562071
91.4841510486541 49.062919246
91.4924843819874 49.062919246
91.5008173984803 49.04390882
91.5091507318137 49.04390882
91.5174837754723 49.026528337
91.5258171088056 49.026528337
91.5341501795941 49.010775643
91.5424835129274 49.010775643
91.5508260201171 49.561207026
91.5591593534504 49.561207026
91.5674924386783 49.546320697
91.5758257720116 49.546320697
91.5841588770929 49.532625571
91.5924922104262 49.532625571
91.6008253352806 49.520116839
91.609158668614 49.520116839
91.6174918131683 49.508790095
91.6258251465016 49.508790095
91.6341583106891 49.498641346
91.6424916440224 49.498641346
91.6508248277833 49.489667001
91.6591581611167 49.489667001
91.6674913643986 49.481863916
91.6758246977319 49.481863916
91.6841579204876 49.475229253
91.6924912538209 49.475229253
91.7008244960114 49.469760686
91.7091578293448 49.469760686
91.7174910909378 49.465456265
91.7258244242711 49.465456265
91.7341535787629 49.214725775
91.7424869120962 49.214725775
91.75082008788 49.2052728
91.7591534212133 49.2052728
91.7674866179695 49.197078169
91.7758199513028 49.197078169
91.7841531690017 49.190140104
91.7924865023351 49.190140104
91.8008197409521 49.184457127
91.8091530742854 49.184457127
91.8174863338046 49.180028277
91.8258196671379 49.180028277
91.8341529475491 49.176852944
91.8424862808824 49.176852944
91.8508195821822 49.174930933
91.8591529155156 49.174930933
91.8674862377075 49.174262449
91.8758195710408 49.174262449
91.8841529141349 49.174848094
91.8924862474682 49.174848094
91.9008196114816 49.176688897
91.9091529448149 49.176688897
91.9174863297702 49.179786213
91.9258196631036 49.179786213
91.9341530690313 49.18414188
91.9424864023647 49.18414188
91.9508198293015 49.18975809
91.9591531626348 49.18975809
91.9674866106241 49.196637444
91.9758199439574 49.196637444
91.9841534130489 49.204782935
91.9924867463822 49.204782935
92.0008202366325 49.214197949
92.0091535699658 49.214197949
92.0174870814377 49.22488626
92.025820414771 49.22488626
92.0341539475341 49.236852048
92.0424872808675 49.236852048
92.0508208349976 49.250099855
92.0591541683309 49.250099855
92.0674877439106 49.264634635
92.0758210772439 49.264634635
92.0841546743619 49.280461713
92.0924880076952 49.280461713
92.1008216264467 49.297586802
92.10915495978 49.297586802
92.1174886002665 49.316015988
92.1258219335998 49.316015988
92.1341555959289 49.335755737
92.1424889292623 49.335755737
92.150822613548 49.35681288
92.1591559468813 49.35681288
92.1674896532441 49.379194645
92.1758229865774 49.379194645
92.1841567151433 49.4029086
92.1924900484767 49.4029086
92.2008237993781 49.427962686
92.2091571327114 49.427962686
92.2175392582188 52.355493131
92.2258251420287 49.508521719
92.2341588060635 49.528363807
92.2424921393968 49.528363807
92.2508258251342 49.549508052
92.2591591584675 49.549508052
92.2674928660212 49.571961272
92.2758261993545 49.571961272
92.2841599288432 49.595730591
92.2924932621765 49.595730591
92.3008263889117 49.583334702
92.309159338299 49.560297938
92.3174953435303 49.72061182
92.3258286768637 49.72061182
92.3341617628666 49.705771993
92.3424950961999 49.705771993
92.350828201451 49.692087058
92.3591615347843 49.692087058
92.367494659212 49.679552722
92.3758279925454 49.679552722
92.3841611360847 49.668165081
92.392494469418 49.668165081
92.4008276320114 49.657920684
92.4091609653447 49.657920684
92.4174931741799 49.590450794
92.4258265075132 49.590450794
92.4341599552131 49.597312789
92.4424932885465 49.597312789
92.4508267583439 49.605500634
92.4591600916772 49.605500634
92.4674935835898 49.615015387
92.4758269169231 49.615015387
92.4841604309732 49.625858391
92.4924937643065 49.625858391
92.5008270052606 49.620315636
92.5091603385939 49.620315636
92.5174936334874 49.618009244
92.5258269668207 49.618009244
92.534160280542 49.616832523
92.5424936138754 49.616832523
92.5508265739748 49.594438487
92.5591599073081 49.594438487
92.5674929039857 49.57423914
92.575826237319 49.57423914
92.5841592577588 49.555465525
92.5924925910921 49.555465525
92.6008256353216 49.538119295
92.6091589686549 49.538119295
92.6174920367067 49.522202404
92.6258253700401 49.522202404
92.6341583052777 49.498316663
92.642491638611 49.498316663
92.6508244976094 49.469856562
92.6591578309427 49.469856562
92.6674907162187 49.44297312
92.675824049552 49.44297312
92.6841569611354 49.417668121
92.6924902944687 49.417668121
92.7008232323929 49.393943575
92.7091565657262 49.393943575
92.7174895300289 49.371801737
92.7258228633623 49.371801737
92.7341558540856 49.351245135
92.7424891874189 49.351245135
92.7508222046092 49.332276551
92.7591555379425 49.332276551
92.7674885816505 49.314899029
92.7758219149838 49.314899029
92.7841549852644 49.299115862
92.7924883185977 49.299115862
92.8008214155105 49.284930629
92.8091547488438 49.284930629
92.8174878724527 49.272347164
92.8258212057861 49.272347164
92.8341542166233 49.252997399
92.8424875499566 49.252997399
92.8508204786847 49.228721082
92.859153812018 49.228721082
92.8674867677475 49.206064847
92.8758201010808 49.206064847
92.8841529166233 49.174997399
92.8924863375394 49.180252363
92.9008192035407 49.152212442
92.909152536874 49.152212442
92.9174854304563 49.125827375
92.9258187637896 49.125827375
92.9341516848866 49.101093198
92.94248501822 49.101093198
92.9508179667694 49.078006164
92.9591513001027 49.078006164
92.9674842760469 49.056562816
92.9758176093803 49.056562816
92.9841506126661 49.036759965
92.9924839459994 49.036759965
93.0008169765781 49.018594684
93.0091503099114 49.018594684
93.0174833677392 49.002064351
93.0258167010725 49.002064351
93.0341497861092 48.987166552
93.0424831194425 48.987166552
93.0508162316534 48.973899204
93.0591495649867 48.973899204
93.0674827043412 48.962260473
93.0758160376745 48.962260473
93.0841492041465 48.952248792
93.0924825374799 48.952248792
93.1008157310477 48.943862864
93.1091490643811 48.943862864
93.1174822850276 48.937101659
93.125815618361 48.937101659
93.1341591512598 49.549075585
93.1424924845931 49.549075585
93.1508256733269 49.540399616
93.1591590066603 49.540399616
93.1674922149316 49.532895899
93.175825548265 49.532895899
93.1841587760296 49.526561779
93.192492109363 49.526561779
93.2008253565825 49.521394948
93.2091586899158 49.521394948
93.2174919565588 49.517393526
93.2258252898921 49.517393526
93.2341544042998 49.264257986
93.2424877376331 49.264257986
93.2508209182693 49.255096158
93.2591542516026 49.255096158
93.2674874533014 49.247198086
93.2758207866348 49.247198086
93.2841540093649 49.240561896
93.2924873426983 49.240561896
93.300820586437 49.235186222
93.3091539197704 49.235186222
93.3174871845009 49.231070055
93.3258205178342 49.231070055
93.3341538035466 49.228212795
93.3424871368799 49.228212795
93.3508204435705 49.226614233
93.3591537769039 49.226614233
93.3674871045762 49.22627457
93.3758204379095 49.22627457
93.3841537865736 49.227194416
93.3924871199069 49.227194416
93.4008204895786 49.229374714
93.4091538229119 49.229374714
93.4174872136145 49.232816873
93.4258205469479 49.232816873
93.4341539587113 49.237522679
93.4424872920446 49.237522679
93.4508207249051 49.243494307
93.4591540582385 49.243494307
93.4674875122386 49.250734319
93.475820845572 49.250734319
93.4841543207613 49.259245679
93.4924876540947 49.259245679
93.5008211505289 49.269031735
93.5091544838622 49.269031735
93.5174880016039 49.280096233
93.5258213349372 49.280096233
93.5341548740547 49.292443279
93.542488207388 49.292443279
93.5508217679565 49.306077389
93.5591551012898 49.306077389
93.567488683391 49.321003462
93.5758220167244 49.321003462
93.584155620446 49.337226758
93.5924889537793 49.337226758
93.6008225792155 49.354752933
93.6091559125489 49.354752933
93.6174895598001 49.373588007
93.6258228931335 49.373588007
93.6341565623062 49.393738374
93.6424898956396 49.393738374
93.6508235868467 49.415210801
93.65915692018 49.415210801
93.6674906335403 49.43801242
93.6758239668737 49.43801242
93.6841577025121 49.462150726
93.6924910358454 49.462150726
93.7008247938927 49.487633562
93.709158127226 49.487633562
93.717491907819 49.51446914
93.7258252411523 49.51446914
93.7342072177914 52.433067484
93.7424930213675 49.581282052
93.7508267103372 49.602620229
93.7591600436705 49.602620229
93.7674937544979 49.625269877
93.7758270878313 49.625269877
93.7841608206341 49.649238049
93.7924941539675 49.649238049
93.8008270298175 49.621789048
93.8091600375474 49.602252845
93.8174964295274 49.785771642
93.8258297628607 49.785771642
93.8341628462031 49.770772183
93.8424961795364 49.770772183
93.85082928218 49.756930801
93.8591626155133 49.756930801
93.8674957373864 49.744243187
93.8758290707198 49.744243187
93.884162211758 49.732705482
93.8924955450914 49.732705482
93.9008287052347 49.722314081
93.909162038568 49.722314081
93.9174938543735 49.63126241
93.9258271877068 49.63126241
93.9341606398475 49.63839085
93.9424939731808 49.63839085
93.9508274474453 49.646846715
93.9591607807786 49.646846715
93.9674942516609 49.655099656
93.9758275849943 49.655099656
93.9841609565096 49.657390576
93.9924942898429 49.657390576
94.0008276822195 49.660933168
94.0091610155528 49.660933168
94.0174938217227 49.62930336
94.025827155056 49.62930336
94.0341601092159 49.606552954
94.0424934425492 49.606552954
94.0508264205347 49.58523208
94.059159753868 49.58523208
94.0674927556946 49.565341676
94.0758260890279 49.565341676
94.0841589896197 49.539377184
94.0924923229531 49.539377184
94.1008251128301 49.506769808
94.1091584461635 49.506769808
94.1174912623992 49.475743954
94.1258245957326 49.475743954
94.134157438342 49.446300518
94.1424907716753 49.446300518
94.150823640676 49.418440559
94.1591569740093 49.418440559
94.1674898694242 49.392165452
94.1758232027575 49.392165452
94.1841561246135 49.36747681
94.1924894579468 49.36747681
94.2008224062748 49.344376485
94.2091557396081 49.344376485
94.217488714443 49.32286658
94.2258220477763 49.32286658
94.2341550491578 49.302949466
94.2424883824911 49.302949466
94.2508214104627 49.284627763
94.259154743796 49.284627763
94.2674877984055 49.267904327
94.2758211317388 49.267904327
94.2841542130386 49.252782316
94.2924875463719 49.252782316
94.3008206544186 49.239265114
94.3091539877519 49.239265114
94.3174871226064 49.227356381
94.3258204559397 49.227356381
94.3341536176673 49.217060039
94.3424869510007 49.217060039
94.3508201109387 49.206656323
94.3591534442721 49.206656323
94.3674862583944 49.175503661
94.375819694424 49.181665441
94.3841525464833 49.152788995
94.3924858798166 49.152788995
94.4008187596337 49.125578019
94.409152092967 49.125578019
94.4174850004682 49.100028093
94.4258183338015 49.100028093
94.434151268917 49.076135022
94.4424846022504 49.076135022
94.4508175649146 49.053894877
94.459150898248 49.053894877
94.4674838884002 49.033304009
94.4758172217335 49.033304009
94.4841502393171 49.014359023
94.4924835726504 49.014359023
94.5008166176138 48.997056828
94.5091499509471 48.997056828
94.5174830232423 48.981394536
94.5258163565756 48.981394536
94.53414945616 48.967369598
94.5424827894933 48.967369598
94.5508159163283 48.9549797
94.5591492496617 48.9549797
94.5674824037134 48.944222806
94.5758157370468 48.944222806
94.5841489182857 48.935097144
94.5924822516191 48.935097144
94.6008154600201 48.927601204
94.6091487933534 48.927601204
94.6174820288957 48.921733744
94.6258153622291 48.921733744
94.6341486248964 48.917493784
94.6424819582297 48.917493784
94.65081524801 48.9148806
94.6591485813433 48.9148806
94.6674818982288 48.913893731
94.6758152315622 48.913893731
94.6841485755496 48.914532975
94.6924819088829 48.914532975
94.7008263256047 49.579536282
94.709159658938 49.579536282
94.7174929302807 49.57581684
94.725826263614 49.57581684
94.7341553133788 49.318802731
94.7424886467122 49.318802731
94.750821832219 49.30993314
94.7591551655523 49.30993314
94.7674883722128 49.30233277
94.7758217055462 49.30233277
94.784154933331 49.295999858
94.7924882666643 49.295999858
94.8008215155499 49.290932997
94.8091548488833 49.290932997
94.8174881188532 49.287131191
94.8258214521865 49.287131191
94.8341547432305 49.284593827
94.8424880765638 49.284593827
94.8508213886782 49.283320693
94.8591547220115 49.283320693
94.8674880552 49.283311998
94.8758213885333 49.283311998
94.8841547428044 49.284568265
94.8924880761378 49.284568265
94.9008214515083 49.287090497
94.9091547848416 49.287090497
94.9174881813342 49.290880054
94.9258215146676 49.290880054
94.9341549323115 49.295938693
94.9424882656449 49.295938693
94.950821704476 49.302268561
94.9591550378094 49.302268561
94.9674884978699 49.309872193
94.9758218312032 49.309872193
94.9841553125419 49.318752514
94.9924886458752 49.318752514
95.0008221485473 49.32891284
95.0091554818807 49.32891284
95.0174890059474 49.340356844
95.0258223392807 49.340356844
95.0341558848102 49.353088612
95.0424892181435 49.353088612
95.05082278521 49.3671126
95.0591561185433 49.3671126
95.0674897072274 49.382433645
95.0758230405608 49.382433645
95.0841566509493 49.399056955
95.0924899842826 49.399056955
95.1008236164685 49.416988109
95.1091569498018 49.416988109
95.1174906038843 49.436233056
95.1258239372176 49.436233056
95.1341576133022 49.456798132
95.1424909466355 49.456798132
95.1508246448334 49.478690005
95.1591579781668 49.478690005
95.1674916985955 49.501915732
95.1758250319289 49.501915732
95.1841587747119 49.526482712
95.1924921080452 49.526482712
95.2008258733117 49.552398701
95.209159206645 49.552398701
95.2174929945301 49.579671807
95.2258263278634 49.579671807
95.2342085021844 52.510131066
95.2424939694496 49.638166976
95.2508276616035 49.659696211
95.2591609949368 49.659696211
95.2674946086605 49.676519628
95.2758279419938 49.676519628
95.284161377981 49.682678858
95.2924947113143 49.682678858
95.300827664345 49.659860698
95.3091607345476 49.644072858
95.3174941406449 49.648438691
95.3258274739782 49.648438691
95.3341636866662 49.821199971
95.3424970199995 49.821199971
95.3508302202748 49.813216487
95.3591635536081 49.813216487
95.3674966624016 49.799744094
95.3758299957349 49.799744094
95.3841631302966 49.787817796
95.3924964636299 49.787817796
95.400829623929 49.777435737
95.4091629572623 49.777435737
95.41749614327 49.7685962
95.4258294766033 49.7685962
95.4341610986847 49.665921079
95.442494432018 49.665921079
95.4508277649675 49.66589805
95.4591610983008 49.66589805
95.4674944520447 49.667122685
95.4758277853781 49.667122685
95.4841611599507 49.669597043
95.4924944932841 49.669597043
95.5008274262598 49.645575588
95.5091607595931 49.645575588
95.5174936948171 49.621689025
95.5258270281504 49.621689025
95.534159894753 49.59368518
95.5424932280863 49.59368518
95.5508259484298 49.556905787
95.5591592817631 49.556905787
95.5674920285978 49.521715866
95.5758253619311 49.521715866
95.5841581352574 49.488115441
95.5924914685907 49.488115441
95.6008242684126 49.456104754
95.6091576017459 49.456104754
95.6174904280722 49.42568433
95.6258237614055 49.42568433
95.6341566142471 49.396854824
95.6424899475804 49.396854824
95.6508228269539 49.369617233
95.6591561602872 49.369617233
95.6674890662127 49.343972762
95.675822399546 49.343972762
95.6841553320477 49.319922864
95.6924886653811 49.319922864
95.7008216244871 49.297469229
95.7091549578205 49.297469229
95.7174879435634 49.276613805
95.7258212768968 49.276613805
95.7341542893134 49.257358802
95.7424876226467 49.257358802
95.7508206617774 49.239706643
95.7591539951107 49.239706643
95.7674870610008 49.22366005
95.7758203943342 49.22366005
95.784153487033 49.209221982
95.7924868203664 49.209221982
95.8008199399275 49.196395653
95.8091532732609 49.196395653
95.8174864197424 49.185184543
95.8258197530757 49.185184543
95.8341529265397 49.175592382
95.842486259873 49.175592382
95.8508193226973 49.15936184
95.8591527759384 49.166556307
95.8674858622821 49.151736923
95.8758191956154 49.151736923
95.8841521502683 49.129016099
95.8924854836016 49.129016099
95.9008183775288 49.102651728
95.9091517108621 49.102651728
95.9174846325764 49.077954585
95.9258179659098 49.077954585
95.9341509153382 49.054920289
95.9424842486715 49.054920289
95.9508172257454 49.033544722
95.9591505590787 49.033544722
95.9674835637339 49.013824031
95.9758168970672 49.013824031
95.9841499292443 48.995754658
95.9924832625776 48.995754658
96.0008163222207 48.979333242
96.009149655554 48.979333242
96.0174827426128 48.964556765
96.0258160759461 48.964556765
96.034149190374 48.951422441
96.0424825237073 48.951422441
96.0508156654627 48.939927762
96.059148998796 48.939927762
96.0674821678413 48.930070481
96.0758155011747 48.930070481
96.0841486974769 48.921848616
96.0924820308103 48.921848616
96.1008152543408 48.915260448
96.1091485876741 48.915260448
96.1174818384088 48.910304529
96.1258151717422 48.910304529
96.1341484496608 48.906979649
96.1424817829941 48.906979649
96.1508150880814 48.905284886
96.1591484214148 48.905284886
96.1674817536592 48.905219554
96.1758150869926 48.905219554
96.1841484463873 48.906783238
96.1924817797206 48.906783238
96.2008151662628 48.909975767
96.2091484995961 48.909975767
96.2174819132869 48.914797217
96.2258152466203 48.914797217
96.2341486874653 48.921247915
96.2424820207986 48.921247915
96.2508154888077 48.92932846
96.259148822141 48.92932846
96.267489373209 49.362392541
96.2758227065424 49.362392541
96.2841559394206 49.356365235
96.2924892727539 49.356365235
96.3008225268276 49.351609654
96.3091558601609 49.351609654
96.3174891354132 49.348124791
96.3258224687465 49.348124791
96.3341557651672 49.345910032
96.3424890985005 49.345910032
96.3508224160859 49.344965156
96.3591557494193 49.344965156
96.3674890881725 49.345290353
96.3758224215059 49.345290353
96.3841557814356 49.346886135
96.3924891147689 49.346886135
96.4008224958913 49.34975348
96.4091558292247 49.34975348
96.4174892315621 49.353893727
96.4258225648955 49.353893727
96.4341559884769 49.359308614
96.4424893218102 49.359308614
96.4508227666706 49.366000235
96.4591561000039 49.366000235
96.4674895661852 49.373971113
96.4758228995185 49.373971113
96.4841563870688 49.383224126
96.4924897204021 49.383224126
96.5008232293753 49.393762521
96.5091565627087 49.393762521
96.5174900931659 49.405589954
96.5258234264992 49.405589954
96.5341569785075 49.418710449
96.5424903118408 49.418710449
96.5508238854734 49.433128407
96.5591572188068 49.433128407
96.5674908141433 49.448848598
96.5758241474766 49.448848598
96.5841577646028 49.465876167
96.5924910979361 49.465876167
96.6008247369438 49.48421663
96.6091580702772 49.48421663
96.6174917312643 49.503875857
96.6258250645976 49.503875857
96.6341587476683 49.524860098
96.6424920810016 49.524860098
96.6508257862657 49.547175944
96.6591591195991 49.547175944
96.6674928471726 49.570830356
96.6758261805059 49.570830356
96.6841599305107 49.595830643
96.692493263844 49.595830643
96.7008270364076 49.622184459
96.709160369741 49.622184459
96.7174941649968 49.649899808
96.7258274983301 49.649899808
96.7342096488454 52.578930726
96.7424949819337 49.69891602
96.7508284855599 49.709133597
96.7591618188933 49.709133597
96.76749523627 49.714176202
96.7758285696034 49.714176202
96.7841620088783 49.720532696
96.7924953422116 49.720532696
96.8008283645854 49.701875127
96.8091615010702 49.690064215
96.8174949117062 49.694702372
96.8258282450395 49.694702372
96.8341616780586 49.700683514
96.8424950113919 49.700683514
96.8508299613926 49.797683556
96.8591632947259 49.797683556
96.8674964103867 49.784623199
96.87582974372 49.784623199
96.8841628851328 49.773107969
96.8924962184661 49.773107969
96.9008293855975 49.763135848
96.9091627189308 49.763135848
96.9174959117503 49.754705016
96.9258292450836 49.754705016
96.9341613716361 49.682298166
96.9424947049694 49.682298166
96.950828040711 49.682442657
96.9591613740443 49.682442657
96.9674947305913 49.683835477
96.9758280639246 49.683835477
96.9841610226746 49.661360477
96.992494356008 49.661360477
97.000827006222 49.620373318
97.0091603395553 49.620373318
97.0174930164425 49.58098655
97.0258263497758 49.58098655
97.0341590533232 49.543199394
97.0424923866566 49.543199394
97.0508251168548 49.507011287
97.0591584501881 49.507011287
97.0674912070314 49.472421885
97.0758245403647 49.472421885
97.0841573238514 49.439431084
97.0924906571847 49.439431084
97.1008234673168 49.408039008
97.1091568006501 49.408039008
97.1174896374324 49.378245942
97.1258229707657 49.378245942
97.1341558342081 49.350052489
97.1424891675415 49.350052489
97.1508220576577 49.323459461
97.159155390991 49.323459461
97.1674883077984 49.298467906
97.1758216411318 49.298467906
97.1841545846518 49.275079109
97.1924879179851 49.275079109
97.2008208882435 49.253294609
97.2091542215768 49.253294609
97.2174872186032 49.233116193
97.2258205519366 49.233116193
97.2341535757644 49.214545861
97.2424869090977 49.214545861
97.2508199597651 49.197585906
97.2591532930984 49.197585906
97.2674863706475 49.18223885
97.2758197039808 49.18223885
97.2841528084579 49.168507476
97.2924861417913 49.168507476
97.3008192732469 49.156394814
97.3091526065802 49.156394814
97.3174857650693 49.14590416
97.3258190984027 49.14590416
97.3341521642158 49.129852945
97.3424856370141 49.138220849
97.35081870978 49.122586797
97.3591520431133 49.122586797
97.3674851440009 49.108640053
97.3758184773342 49.108640053
97.3841516063685 49.096382108
97.3924849397018 49.096382108
97.4008180579112 49.083474673
97.4091513912445 49.083474673
97.4174843274634 49.059647804
97.4258176607967 49.059647804
97.4341506248299 49.037489792
97.4424839581632 49.037489792
97.4508169499388 49.016996327
97.4591502832721 49.016996327
97.467483302723 48.998163381
97.4758166360564 48.998163381
97.4841496831188 48.98098713
97.4924830164522 48.98098713
97.500816091068 48.965464082
97.5091494244014 48.965464082
97.5174825265164 48.951590985
97.5258158598497 48.951590985
97.5341489894143 48.93936486
97.5424823227477 48.93936486
97.5508154797164 48.928782983
97.5591488130497 48.928782983
97.5674819973817 48.919842903
97.5758153307151 48.919842903
97.5841485423738 48.912542427
97.5924818757071 48.912542427
97.6008151146605 48.906879632
97.6091484479939 48.906879632
97.6174817142139 48.902852834
97.6258150475472 48.902852834
97.6341483410106 48.900460637
97.642481674344 48.900460637
97.6508149950314 48.899701882
97.6591483283647 48.899701882
97.6674816762613 48.90057568
97.6758150095947 48.90057568
97.6841483846898 48.903081387
97.6924817180231 48.903081387
97.7008151203103 48.907218619
97.7091484536436 48.907218619
97.7174818831204 48.912987227
97.7258152164538 48.912987227
97.7341486731224 48.920387342
97.7424820064557 48.920387342
97.7508154903218 48.929419306
97.7591488236551 48.929419306
97.7674823347289 48.940083732
97.7758156680622 48.940083732
97.7841492063576 48.952381457
97.792482539691 48.952381457
97.800816105226 48.966313559
97.8091494385593 48.966313559
97.8174830313561 48.981881366
97.8258163646894 48.981881366
97.834156867958 49.41207748
97.8424902012913 49.41207748
97.8508235244087 49.41146452
97.859156857742 49.41146452
97.8674902021217 49.412127303
97.8758235354551 49.412127303
97.8841569011069 49.414066416
97.8924902344403 49.414066416
97.9008236213796 49.417282778
97.909156954713 49.417282778
97.9174903629618 49.421777708
97.9258236962951 49.421777708
97.9341571258816 49.427552898
97.942490459215 49.427552898
97.9508239101739 49.434610432
97.9591572435072 49.434610432
97.9674907158798 49.44295279
97.9758240492132 49.44295279
97.9841575430462 49.452582772
97.9924908763795 49.452582772
98.0008243917269 49.463503615
98.0091577250602 49.463503615
98.017491261982 49.475718918
98.0258245953153 49.475718918
98.0341581538774 49.489232644
98.0424914872107 49.489232644
98.0508250674855 49.504049129
98.0591584008188 49.504049129
98.0674920028848 49.520173088
98.0758253362181 49.520173088
98.0841589601599 49.537609595
98.0924922934933 49.537609595
98.1008259394013 49.556364077
98.1091592727346 49.556364077
98.1174929407057 49.576442341
98.125826274039 49.576442341
98.1341599641757 49.597850544
98.1424932975091 49.597850544
98.1508270099199 49.620595191
98.1591603432532 49.620595191
98.1674940780525 49.644683151
98.1758274113859 49.644683151
98.1841611686938 49.670121629
98.1924945020271 49.670121629
98.2008282819697 49.69691818
98.209161615303 49.69691818
98.2174954180112 49.725080674
98.2258287513446 49.725080674
98.2342105923688 52.63554213
98.2424957718422 49.746310533
98.2508291707027 49.750242162
98.259162504036 49.750242162
98.2674959248273 49.755489641
98.2758292581607 49.755489641
98.2841627009175 49.762055048
98.2924960342508 49.762055048
98.3008290774405 49.744646431
98.3091622836955 49.737021729
98.3174954060928 49.724365568
98.3258287394261 49.724365568
98.3341619336935 49.716021608
98.3424952670268 49.716021608
98.3508283368469 49.700210812
98.3591616701802 49.700210812
98.3674961963151 49.771778907
98.3758295296484 49.771778907
98.3841626777882 49.76066729
98.3924960111215 49.76066729
98.4008291849646 49.751097879
98.409162518298 49.751097879
98.4174957178121 49.743068725
98.4258290511454 49.743068725
98.4341617207763 49.703246578
98.4424950541096 49.703246578
98.4508283924027 49.703544163
98.4591617257361 49.703544163
98.4674942282678 49.65369607
98.4758275616012 49.65369607
98.4841601946926 49.611681558
98.492493528026 49.611681558
98.5008261879721 49.571278328
98.5091595213055 49.571278328
98.5174922080875 49.532485251
98.5258255414208 49.532485251
98.5341582550237 49.495301421
98.542491588357 49.495301421
98.550824328769 49.459726138
98.5591576621023 49.459726138
98.5674904293153 49.425758921
98.5758237626487 49.425758921
98.5841565566591 49.393399546
98.5924898899924 49.393399546
98.6008227107983 49.362647899
98.6091560441317 49.362647899
98.6174888917369 49.333504213
98.6258222250702 49.333504213
98.6341550994816 49.305968899
98.642488432815 49.305968899
98.6508213340435 49.28004261
98.6591546673768 49.28004261
98.6674875954372 49.25572623
98.6758209287705 49.25572623
98.6841538836814 49.233020883
98.6924872170147 49.233020883
98.7008201987991 49.211927947
98.7091535321324 49.211927947
98.7174865408166 49.192448995
98.7258198741499 49.192448995
98.7341529097649 49.174585896
98.7424862430983 49.174585896
98.750819305679 49.158340742
98.7591526390124 49.158340742
98.7674857285981 49.143715884
98.7758190619314 49.143715884
98.7841521785651 49.130713906
98.7924855118984 49.130713906
98.8008186556277 49.119337659
98.809151988961 49.119337659
98.8174851598373 49.109590235
98.8258184931706 49.109590235
98.8341515225953 49.091355719
98.8424849482527 49.096895161
98.850818036011 49.082160658
98.8591513693443 49.082160658
98.8674844853586 49.069121518
98.875817818692 49.069121518
98.8841509629839 49.057779033
98.8924842963172 49.057779033
98.9008174689125 49.04813475
98.9091508022458 49.04813475
98.9174840031748 49.04019049
98.9258173365082 49.04019049
98.9341503981108 49.023886646
98.9424837314441 49.023886646
98.9508167382114 49.004292681
98.9591500715447 49.004292681
98.9674831060802 48.986364814
98.9758164394136 48.986364814
98.9841495016516 48.970099097
98.9924828349849 48.970099097
99.0008159248635 48.955491808
99.0091492581968 48.955491808
99.0174823756583 48.9425395
99.0258157089917 48.9425395
99.0341488539829 48.931238975
99.0424821873162 48.931238975
99.0508153597886 48.921587316
99.0591486931219 48.921587316
99.0674818930307 48.913581844
99.0758152263641 48.913581844
99.0841484536696 48.907220175
99.0924817870029 48.907220175
99.1008150416691 48.902500144
99.1091483750024 48.902500144
99.117481656998 48.899419881
99.1258149903313 48.899419881
99.1341482996293 48.897977757
99.1424816329626 48.897977757
99.1508149695401 48.898172409
99.1591483028735 48.898172409
99.167481666712 48.900002722
99.1758150000454 48.900002722
99.1841483911307 48.903467841
99.192481724464 48.903467841
99.2008151427858 48.908567145
99.2091484761191 48.908567145
99.2174819216716 48.915300295
99.2258152550049 48.915300295
99.2341487277863 48.923667176
99.2424820611196 48.923667176
99.250815561132 48.933667922
99.2591488944654 48.933667922
99.2674824217152 48.945302915
99.2758157550486 48.945302915
99.2841493095463 48.958572777
99.2924826428796 48.958572777
99.3008162246394 48.973478367
99.3091495579728 48.973478367
99.3174831670131 48.990020785
99.3258165003464 48.990020785
99.3341501366889 49.008201335
99.3424834700222 49.008201335
99.3508171336939 49.028021632
99.3591504670272 49.028021632
99.3674841580574 49.049483442
99.3758174913907 49.049483442
99.3841581004942 49.486029654
99.3924914338276 49.486029654
99.4008248266599 49.489599592
99.4091581599932 49.489599592
99.4174915742303 49.494453819
99.4258249075636 49.494453819
99.4341583432333 49.500593998
99.4424916765666 49.500593998
99.4508251337032 49.508022192
99.4591584670365 49.508022192
99.4674919456795 49.516740773
99.4758252790129 49.516740773
99.4841587792094 49.526752561
99.4924921125427 49.526752561
99.5008256343454 49.538060727
99.5091589676788 49.538060727
99.5174925111467 49.550668804
99.5258258444801 49.550668804
99.5341594096785 49.564580707
99.5424927430118 49.564580707
99.5508263300117 49.5798007
99.559159663345 49.5798007
99.567493272224 49.596333437
99.5758266055573 49.596333437
99.5841602363984 49.614183902
99.5924935697317 49.614183902
99.6008272226243 49.633357461
99.6091605559577 49.633357461
99.6174942309972 49.653859832
99.6258275643305 49.653859832
99.634161261618 49.67569708
99.6424945949513 49.67569708
99.6508283145937 49.698875621
99.659161647927 49.698875621
99.667495390037 49.72340222
99.6758287233703 49.72340222
99.6841624880664 49.749283983
99.6924958213997 49.749283983
99.7008295274781 49.771648686
99.7091628608114 49.771648686
99.7174963718105 49.782308632
99.7258297051439 49.782308632
99.7342114721042 52.688326253
99.7424964777797 49.788666779
99.7508297859097 49.787154585
99.7591631192431 49.787154585
99.767496091364 49.76548184
99.7758294246973 49.76548184
99.7841623703686 49.742222114
99.7924957037019 49.742222114
99.8008283779478 49.702676866
99.8091616571388 49.69942833
99.8174945822732 49.674936391
99.8258279156065 49.674936391
99.8341608662833 49.651976997
99.8424941996166 49.651976997
99.8508279120154 49.674720922
99.8591612453487 49.674720922
99.8674943548622 49.661291732
99.8758276881955 49.661291732
99.8841625078672 49.750472033
99.8924958412006 49.750472033
99.9008290216408 49.741298447
99.9091623549741 49.741298447
99.9174955610718 49.733664309
99.9258288944052 49.733664309
99.9341615622151 49.693732906
99.9424948955484 49.693732906
99.9508274844387 49.649066323
99.959160817772 49.649066323
99.967493433735 49.606024101
99.9758267670684 49.606024101
99.9841594100775 49.564604648
99.9924927434108 49.564604648
100.000825413442 49.524806503
100.009158746775 49.524806503
100.017491443807 49.486628417
100.02582477714 49.486628417
100.034157501156 49.450069338
100.042490834489 49.450069338
100.050823585474 49.415128432
100.059156918807 49.415128432
100.067489696752 49.3818051
100.075823030085 49.3818051
100.084155834981 49.35009886
100.092489168314 49.35009886
100.100822000159 49.320009561
100.109155333493 49.320009561
100.117488192287 49.29153723
100.12582152562 49.29153723
100.134154411369 49.264682128
100.142487744702 49.264682128
100.150820657412 49.239444737
100.159153990746 49.239444737
100.16748693043 49.215825776
100.175820263763 49.215825776
100.184153230437 49.193826214
100.19248656377 49.193826214
100.200819557453 49.1734472
100.209152890787 49.1734472
100.217485911503 49.154690184
100.225819244836 49.154690184
100.234152292614 49.137556827
100.242485625947 49.137556827
100.250818700817 49.122049049
100.259152034151 49.122049049
100.26748513615 49.108168999
100.275818469483 49.108168999
100.284151598651 49.095919079
100.292484931985 49.095919079
100.300818088366 49.085301941
100.309151421699 49.085301941
100.317484605341 49.076320478
100.325817938675 49.076320478
100.334150936848 49.056210876
100.342484320227 49.059213647
100.350817423558 49.045413473
100.359150756891 49.045413473
100.367483888612 49.033316723
100.375817221945 49.033316723
100.384150382075 49.022924491
100.392483715408 49.022924491
100.400816903969 49.014238123
100.409150237302 49.014238123
100.41748345432 49.007259229
100.425816787654 49.007259229
100.434150033161 49.001989675
100.442483366495 49.001989675
100.450816591321 48.995479251
100.459149924654 48.995479251
100.467482974562 48.978473717
100.475816307895 48.978473717
100.484149385596 48.963135765
100.492482718929 48.963135765
100.500815824358 48.949461479
100.509149157691 48.949461479
100.517482290787 48.937447192
100.52581562412 48.937447192
100.534148784825 48.92708951
100.542482118158 48.92708951
100.550815306421 48.918385289
100.559148639755 48.918385289
100.567481855528 48.911331674
100.575815188861 48.911331674
100.5841484321 48.905926021
100.592481765434 48.905926021
100.6008150361 48.902165986
100.609148369433 48.902165986
100.617481667491 48.90004947
100.625815000825 48.90004947
100.634148326244 48.899574632
100.642481659577 48.899574632
100.650815012331 48.900739888
100.659148345665 48.900739888
100.667481725732 48.903543912
100.675815059065 48.903543912
100.684148466427 48.907985613
100.69248179976 48.907985613
100.700815234403 48.914064181
100.709148567736 48.914064181
100.71748202965 48.921779024
100.725815362984 48.921779024
100.734148852164 48.931129822
100.742482185497 48.931129822
100.750815701941 48.942116488
100.759149035275 48.942116488
100.767482578986 48.954739182
100.77581591232 48.954739182
100.784149483305 48.968998298
100.792482816638 48.968998298
100.800816414908 48.98489448
100.809149748241 48.98489448
100.81748337381 49.002428578
100.825816707143 49.002428578
100.834150360029 49.021601752
100.842483693363 49.021601752
100.850817373589 49.042415316
100.859150706922 49.042415316
100.867484414514 49.06487085
100.875817747848 49.06487085
100.884151482836 49.088970145
100.892484816169 49.088970145
100.900818578587 49.114715227
100.90915191192 49.114715227
100.917485701806 49.142108337
100.925819035139 49.142108337
100.934152830759 49.169845537
100.942486164092 49.169845537
100.95082643601 49.586160603
100.959159769343 49.586160603
100.967493254345 49.595260701
100.975826587678 49.595260701
100.984160094327 49.605659591
100.99249342766 49.605659591
101.000826956006 49.617360385
101.00916028934 49.617360385
101.017493839443 49.630366561
101.025827172776 49.630366561
101.034160744699 49.644681968
101.042494078033 49.644681968
101.050827671847 49.660310823
101.05916100518 49.660310823
101.067494620961 49.677257667
101.075827954294 49.677257667
101.084161592124 49.695527441
101.092494925457 49.695527441
101.100828585424 49.715125411
101.109161918757 49.715125411
101.117495600954 49.736057215
101.125828934287 49.736057215
101.134162638814 49.758328823
101.142495972147 49.758328823
101.150829699109 49.781946556
101.159163032443 49.781946556
101.167496760329 49.805619741
101.175830093662 49.805619741
101.184163598858 49.815931476
101.192496932191 49.815931476
101.200830224311 49.813458688
101.209163557645 49.813458688
101.217496409578 49.784574665
101.225829775568 49.786534087
101.234162654869 49.759292128
101.242495988202 49.759292128
101.250828892439 49.733546316
101.259162225772 49.733546316
101.267495155012 49.709300737
101.275828488346 49.709300737
101.284161442663 49.686559753
101.292494775996 49.686559753
101.300827534713 49.652082799
101.309160889684 49.653381033
101.317493824384 49.629463016
101.325827157717 49.629463016
101.334160118048 49.607082863
101.342493451381 49.607082863
101.350827545603 49.652736167
101.359160878936 49.652736167
101.367494001031 49.640061836
101.375827334364 49.640061836
101.384162375031 49.742501832
101.392495708364 49.742501832
101.400828895293 49.733717586
101.409162228626 49.733717586
101.417494887163 49.69322977
101.425828220496 49.69322977
101.434160792029 49.647521727
101.442494125362 49.647521727
101.450826724174 49.60345045
101.459160057508 49.60345045
101.467492683567 49.561014026
101.4758260169 49.561014026
101.484158670178 49.520210679
101.492492003511 49.520210679
101.50082468398 49.481038809
101.509158017313 49.481038809
101.51749072495 49.443497027
101.525824058284 49.443497027
101.534156793069 49.407584138
101.542490126402 49.407584138
101.55082288832 49.373299201
101.559156221653 49.373299201
101.567489010689 49.340641347
101.575822344022 49.340641347
101.584155160168 49.309610057
101.592488493501 49.309610057
101.60082133675 49.280204977
101.609154670083 49.280204977
101.617487540433 49.252425977
101.625820873766 49.252425977
101.634153771219 49.226273144
101.642487104552 49.226273144
101.650820029113 49.201746798
101.659153362447 49.201746798
101.667486314125 49.178847499
101.675819647458 49.178847499
101.684152626266 49.157575978
101.6924859596 49.157575978
101.700818965554 49.137933264
101.709152298888 49.137933264
101.71748533201 49.119920605
101.725818665343 49.119920605
101.734151725658 49.103539472
101.742485058991 49.103539472
101.750818146527 49.088791594
101.75915147986 49.088791594
101.767484594649 49.075678926
101.775817927982 49.075678926
101.784151070061 49.064203682
101.792484403395 49.064203682
101.800817572805 49.054368303
101.809150906138 49.054368303
101.817484102925 49.046175478
101.825817436258 49.046175478
101.834150660469 49.039628159
101.842483993803 49.039628159
101.850816927739 49.015664326
101.859150208058 49.012483452
101.867483356062 49.001363692
101.875816689395 49.001363692
101.884149865939 48.991956328
101.892483199272 48.991956328
101.900816404375 48.984262494
101.909149737708 48.984262494
101.917482971393 48.978283588
101.925816304726 48.978283588
101.934149567021 48.974021274
101.942482900355 48.974021274
101.950816191291 48.971477462
101.959149524624 48.971477462
101.967482844239 48.970654324
101.975816177572 48.970654324
101.984149335753 48.960145159
101.992482669086 48.960145159
102.000815790349 48.947420943
102.009149123682 48.947420943
102.017482272696 48.936361754
102.025815606029 48.936361754
102.034148782733 48.926963981
102.042482116066 48.926963981
102.050815320405 48.919224288
102.059148653738 48.919224288
102.067481885659 48.913139559
102.075815218993 48.913139559
102.08414847845 48.908706981
102.092481811783 48.908706981
102.100815098733 48.905923979
102.109148432066 48.905923979
102.117481746471 48.904788239
102.125815079804 48.904788239
102.134148421628 48.905297708
102.142481754962 48.905297708
102.150815124176 48.907450579
102.15914845751 48.907450579
102.167481854088 48.911245296
102.175815187422 48.911245296
102.184148611343 48.916680573
102.192481944676 48.916680573
102.200815395923 48.923755354
102.209148729256 48.923755354
102.217482207814 48.932468847
102.225815541147 48.932468847
102.234149047008 48.942820499
102.242482380342 48.942820499
102.2508159135 48.95481
102.259149246833 48.95481
102.267482807288 48.968437297
102.275816140622 48.968437297
102.284149728376 48.983702557
102.292483061709 48.983702557
102.30081667677 49.00060618
102.309150010103 49.00060618
102.317483652481 49.019148864
102.325816985814 49.019148864
102.334150655525 49.039331477
102.342483988858 49.039331477
102.350817685919 49.061155135
102.359151019252 49.061155135
102.367484743687 49.084621197
102.37581807702 49.084621197
102.384151828854 49.109731232
102.392485162187 49.109731232
102.400818941451 49.13648705
102.409152274784 49.13648705
102.417486081511 49.164890637
102.425819414844 49.164890637
102.434153249072 49.194944312
102.442486582405 49.194944312
102.450820444175 49.226650496
102.459153777508 49.226650496
102.467487624689 49.257481317
102.475820958022 49.257481317
102.484154724409 49.283464542
102.492488057742 49.283464542
102.50082835552 49.701331219
102.509161688854 49.701331219
102.517495245686 49.714741172
102.52582857902 49.714741172
102.534162157763 49.729465765
102.542495491096 49.729465765
102.550829091818 49.745509098
102.559162425152 49.745509098
102.567496047928 49.762875681
102.575829381261 49.762875681
102.584163026173 49.781570357
102.592496359506 49.781570357
102.600830017105 49.801026272
102.609163350438 49.801026272
102.617496956361 49.817381636
102.625830289694 49.817381636
102.634163915979 49.834958769
102.642497249313 49.834958769
102.650830610248 49.836614854
102.659163943581 49.836614854
102.667496913884 49.814833015
102.675830247217 49.814833015
102.684163219922 49.79319535
102.692496553256 49.79319535
102.700829353343 49.761200604
102.709162677238 49.760634262
102.71749554005 49.732402997
102.725828873383 49.732402997
102.734161761174 49.705670433
102.742495094507 49.705670433
102.750828007339 49.680440334
102.759161340672 49.680440334
102.767494278612 49.656716744
102.775827611946 49.656716744
102.784160575067 49.634503993
102.7924939084 49.634503993
102.800826754344 49.605260656
102.809160187615 49.611256876
102.817493131909 49.587914526
102.825826465242 49.587914526
102.834159435258 49.566115465
102.842492768591 49.566115465
102.850827238704 49.634322219
102.859160572037 49.634322219
102.867493707009 49.622420512
102.875827040342 49.622420512
102.884160203078 49.612184666
102.892493536411 49.612184666
102.900828264496 49.695869789
102.90916159783 49.695869789
102.917494151956 49.649117368
102.925827485289 49.649117368
102.934160066912 49.604014705
102.942493400245 49.604014705
102.950826009326 49.560559583
102.95915934266 49.560559583
102.967491979165 49.518749893
102.975825312498 49.518749893
102.984157976395 49.478583716
102.992491309729 49.478583716
103.000823792804 49.427568217
103.009157126137 49.427568217
103.017489970175 49.398210519
103.025823303509 49.398210519
103.034156171162 49.370269745
103.042489504496 49.370269745
103.050822238708 49.334322469
103.059155572041 49.334322469
103.06748837253 49.3023518
103.075821705863 49.3023518
103.08415453362 49.272017227
103.092487866954 49.272017227
103.100820721971 49.243318236
103.109154055304 49.243318236
103.117486937575 49.216254523
103.125820270909 49.216254523
103.134153180434 49.190826011
103.142486513767 49.190826011
103.150819450548 49.167032855
103.159152783881 49.167032855
103.167485747923 49.144875375
103.175819081256 49.144875375
103.18415207257 49.124354184
103.192485405903 49.124354184
103.200818424502 49.105470106
103.209151757835 49.105470106
103.217484803736 49.088224187
103.22581813707 49.088224187
103.234151210295 49.072617728
103.242484543629 49.072617728
103.250817644204 49.058652239
103.259150977537 49.058652239
103.267484105491 49.046329488
103.275817438825 49.046329488
103.284150594191 49.035651485
103.292483927525 49.035651485
103.300817110341 49.026620459
103.309150443674 49.026620459
103.317483653982 49.019238907
103.325816987315 49.019238907
103.334150225159 49.013509555
103.342483558493 49.013509555
103.3508164745 48.988470007
103.359149725194 48.983511638
103.367482890055 48.973403273
103.375816223388 48.973403273
103.38414941692 48.965015184
103.392482750253 48.965015184
103.400815972472 48.9583483
103.409149305805 48.9583483
103.41748255673 48.953403807
103.425815890063 48.953403807
103.434149169719 48.950183148
103.442482503052 48.950183148
103.450815811467 48.948688019
103.4591491448 48.948688019
103.467482482006 48.948920366
103.475815815339 48.948920366
103.484149181373 48.95088239
103.492482514707 48.95088239
103.500815823685 48.94942111
103.509149157018 48.94942111
103.517482322232 48.939333928
103.525815655565 48.939333928
103.53414884855 48.930912981
103.542482181883 48.930912981
103.550815402578 48.924154677
103.559148735911 48.924154677
103.567481984262 48.919055727
103.575815317595 48.919055727
103.584148593552 48.915613094
103.592481926885 48.915613094
103.6008152304 48.91382398
103.609148563733 48.91382398
103.617481894764 48.913685857
103.625815228098 48.913685857
103.634148586608 48.915196454
103.642481919941 48.915196454
103.650815305896 48.918353745
103.659148639229 48.918353745
103.667482052599 48.923155954
103.675815385933 48.923155954
103.684148826693 48.929601572
103.692482160026 48.929601572
103.700815628155 48.937689325
103.709148961489 48.937689325
103.71748245697 48.947418196
103.725815790303 48.947418196
103.734149313124 48.958787415
103.742482646457 48.958787415
103.750816196608 48.971796453
103.759149529941 48.971796453
103.767483107417 48.986445021
103.77581644075 48.986445021
103.784150045551 49.00273306
103.792483378884 49.00273306
103.800817011013 49.020660798
103.809150344347 49.020660798
103.817484003811 49.040228654
103.825817337144 49.040228654
103.834151023955 49.061437293
103.842484357288 49.061437293
103.85081807146 49.084287613
103.859151404794 49.084287613
103.867485146346 49.108780746
103.875818479679 49.108780746
103.884152248634 49.13491805
103.892485581968 49.13491805
103.900819378351 49.162701068
103.909152711684 49.162701068
103.917486535528 49.192131679
103.925819868861 49.192131679
103.934153720198 49.223211871
103.942487053531 49.223211871
103.950820932398 49.255943893
103.959154265732 49.255943893
103.96748817217 49.290330199
103.975821505503 49.290330199
103.984155439558 49.326373461
103.992488772891 49.326373461
104.000822678312 49.36069869
104.009156011645 49.36069869
104.017489784412 49.387064713
104.025823117745 49.387064713
104.034156866011 49.411960682
104.042490199345 49.411960682
104.050830510874 49.830652435
104.059163844207 49.830652435
104.067497393938 49.843636285
104.075830727271 49.843636285
104.084164264597 49.855875803
104.09249759793 49.855875803
104.100830754652 49.845279091
104.109164087985 49.845279091
104.117497269676 49.83618055
104.125830603009 49.83618055
104.134163735746 49.824144746
104.142497069079 49.824144746
104.150830002958 49.800177458
104.159163336291 49.800177458
104.16749613425 49.768054997
104.175829491892 49.769513548
104.184162313228 49.738793701
104.192495646562 49.738793701
104.200828492873 49.70957239
104.209161826207 49.70957239
104.217494697547 49.681852814
104.22582803088 49.681852814
104.234160927307 49.655638431
104.242494260641 49.655638431
104.250827182216 49.630932968
104.259160515549 49.630932968
104.267493462341 49.607740442
104.275826795674 49.607740442
104.284159767752 49.586065092
104.292493101085 49.586065092
104.300826098525 49.56591148
104.309159431858 49.56591148
104.31749245474 49.547284425
104.325825788074 49.547284425
104.334158706182 49.522370926
104.342492150758 49.529045457
104.350825156353 49.509381163
104.359158489686 49.509381163
104.367493473906 49.608434338
104.375826807239 49.608434338
104.384159983236 49.598994164
104.392493316569 49.598994164
104.400826520469 49.591228123
104.409159853802 49.591228123
104.41749346293 49.607775797
104.425826796263 49.607775797
104.434159388321 49.563299245
104.442492721654 49.563299245
104.450825341351 49.520481086
104.459158674685 49.520481086
104.467491321985 49.479319076
104.475824655318 49.479319076
104.484157330186 49.439811158
104.492490663519 49.439811158
104.500822813966 49.368837963
104.509156147299 49.368837963
104.517489001624 49.340097416
104.525822334957 49.340097416
104.534155212985 49.312779099
104.542488546318 49.312779099
104.550821448058 49.286883452
104.559154781391 49.286883452
104.567487706853 49.262411184
104.575821040186 49.262411184
104.584153989388 49.239363294
104.592487322722 49.239363294
104.600820157279 49.209436735
104.609153490612 49.209436735
104.617486385171 49.183110255
104.625819718504 49.183110255
104.634152640469 49.158428113
104.642485973802 49.158428113
104.65081892317 49.135390203
104.659152256503 49.135390203
104.667485233279 49.113996736
104.675818566612 49.113996736
104.684151570802 49.09424812
104.692484904135 49.09424812
104.70081793575 49.076144976
104.709151269083 49.076144976
104.717484328136 49.059688162
104.725817661469 49.059688162
104.73415074798 49.044878772
104.742484081313 49.044878772
104.750817195302 49.031718125
104.759150528635 49.031718125
104.76748367013 49.020207786
104.775817003463 49.020207786
104.784150172492 49.010349539
104.792483505826 49.010349539
104.800816702424 49.002145422
104.809150035757 49.002145422
104.817483259962 48.99559771
104.825816593295 48.99559771
104.834149845149 48.990708918
104.842483178482 48.990708918
104.850816083236 48.964994135
104.859149310701 48.95864206
104.867482492988 48.949579277
104.875815826321 48.949579277
104.884149037411 48.942244665
104.892482370744 48.942244665
104.900815610649 48.936638934
104.909148943982 48.936638934
104.917482212718 48.932763053
104.925815546051 48.932763053
104.934148843637 48.930618248
104.942482176971 48.930618248
104.950815503433 48.930205982
104.959148836766 48.930205982
104.967482192133 48.931527988
104.975815525466 48.931527988
104.984148909771 48.934586238
104.992482243104 48.934586238
105.000815656383 48.939382954
105.009148989716 48.939382954
105.01748243201 48.945920578
105.025815765343 48.945920578
105.034148983172 48.938990315
105.042482316505 48.938990315
105.050815553836 48.933230132
105.059148887169 48.933230132
105.067482152228 48.929133664
105.075815485561 48.929133664
105.084148778294 48.926697655
105.092482111628 48.926697655
105.100815431985 48.925919097
105.109148765318 48.925919097
105.117482113254 48.926795242
105.125815446587 48.926795242
105.13414882206 48.929323591
105.142482155393 48.929323591
105.150815558365 48.933501901
105.159148891698 48.933501901
105.167482322136 48.939328183
105.17581565547 48.939328183
105.184149113345 48.946800699
105.192482446678 48.946800699
105.200815931966 48.955917961
105.209149265299 48.955917961
105.217482777979 48.966678723
105.225816111312 48.966678723
105.234149651367 48.979081992
105.2424829847 48.979081992
105.250816552117 48.993127018
105.25914988545 48.993127018
105.267483480221 49.008813279
105.275816813555 49.008813279
105.284150435676 49.026140538
105.292483769009 49.026140538
105.300817418479 49.045108751
105.309150751813 49.045108751
105.317484428635 49.065718128
105.325817761969 49.065718128
105.334151466152 49.087969118
105.342484799485 49.087969118
105.35081853104 49.111862394
105.359151864373 49.111862394
105.367485623314 49.137398869
105.375818956648 49.137398869
105.384152742994 49.164579639
105.392486076327 49.164579639
105.400819890102 49.193406136
105.409153223436 49.193406136
105.417487064665 49.223879915
105.425820397999 49.223879915
105.434154266713 49.25600278
105.442487600046 49.25600278
105.450821496279 49.289776755
105.459154829613 49.289776755
105.467488760568 49.325634057
105.475822093901 49.325634057
105.484155972798 49.358367873
105.492489306131 49.358367873
105.500823170655 49.390239293
105.509156503988 49.390239293
105.517490242308 49.414538483
105.525823575641 49.414538483
105.534157339946 49.440396765
105.542490673279 49.440396765
105.550824463595 49.467815725
105.559157796929 49.467815725
105.567491613288 49.496797296
105.575824946622 49.496797296
105.584158789062 49.527343736
105.592492122396 49.527343736
105.600825990961 49.559457631
105.609159324294 49.559457631
105.617496918497 49.815109792
105.62583025183 49.815109792
105.634163044347 49.782660794
105.642496432474 49.785948449
105.65082921222 49.75273318
105.659162545553 49.75273318
105.667495350294 49.721017637
105.675828683627 49.721017637
105.684161513407 49.69080445
105.692494846741 49.69080445
105.700827701609 49.662096517
105.709161034942 49.662096517
105.71749391495 49.634896995
105.725827248283 49.634896995
105.734160153488 49.609209307
105.742493486822 49.609209307
105.750826417286 49.585037157
105.759159750619 49.585037157
105.767492706408 49.562384465
105.775826039741 49.562384465
105.784159020924 49.541255467
105.792492354258 49.541255467
105.800825360911 49.521654653
105.809158694244 49.521654653
105.817491726446 49.503586783
105.82582505978 49.503586783
105.834158117615 49.487056887
105.842491450948 49.487056887
105.850824534504 49.472070255
105.859157867838 49.472070255
105.867493177233 49.590633997
105.875826636193 49.598171551
105.884159825729 49.589543712
105.892493159062 49.589543712
105.900826376592 49.582595518
105.909159709925 49.582595518
105.9174928216 49.569295994
105.925826154933 49.569295994
105.934158757771 49.525466241
105.942492091104 49.525466241
105.950824721765 49.483305877
105.959158055098 49.483305877
105.967490713542 49.442812514
105.975824046875 49.442812514
105.984156733066 49.403983943
105.992490066399 49.403983943
106.000821918748 49.315124904
106.009155252082 49.315124904
106.017488116763 49.287005801
106.025821450097 49.287005801
106.034154338575 49.260314515
106.042487671909 49.260314515
106.050820584189 49.23505137
106.059153917523 49.23505137
106.067486853616 49.211216974
106.07582018695 49.211216974
106.08415314687 49.188812224
106.092486480204 49.188812224
106.100819463972 49.167838308
106.109152797305 49.167838308
106.117485804945 49.148296715
106.125819138279 49.148296715
106.13415216982 49.130189189
106.142485503153 49.130189189
106.150818448495 49.106909719
106.159151781829 49.106909719
106.167484771707 49.086302417
106.17581810504 49.086302417
106.184151122476 49.067348576
106.19248445581 49.067348576
106.200817500811 49.050048635
106.209150834144 49.050048635
106.217483906721 49.034403243
106.225817240054 49.034403243
106.234150340222 49.02041329
106.242483673555 49.02041329
106.250816801332 49.008079898
106.259150134665 49.008079898
106.267483290073 48.997404397
106.275816623407 48.997404397
106.284149806473 48.988388383
106.292483139806 48.988388383
106.300816350561 48.981033668
106.309149683894 48.981033668
106.317482922372 48.975342317
106.325816255705 48.975342317
106.334149521944 48.971316616
106.342482855277 48.971316616
106.350815755926 48.945355535
106.359148967032 48.938021901
106.367482167311 48.930038673
106.375815500645 48.930038673
106.384148729858 48.923791503
106.392482063192 48.923791503
106.400815321348 48.919280895
106.409148654682 48.919280895
106.417481941793 48.91650759
106.425815275126 48.91650759
106.43414859121 48.915472586
106.442481924543 48.915472586
106.450815269619 48.916177133
106.459148602952 48.916177133
106.467481977045 48.918622725
106.475815310379 48.918622725
106.484148713518 48.922811109
106.492482046852 48.922811109
106.500815479071 48.928744255
106.509148812404 48.928744255
106.51748227374 48.936424427
106.525815607074 48.936424427
106.534149097568 48.945854079
106.542482430901 48.945854079
106.55081577513 48.946507793
106.559149108463 48.946507793
106.567482390505 48.943430323
106.575815723839 48.943430323
106.584149033624 48.942017432
106.592482366957 48.942017432
106.600815704432 48.942265898
106.609149037765 48.942265898
106.617482402879 48.944172754
106.625815736213 48.944172754
106.634149128921 48.947735271
106.642482462255 48.947735271
106.650815882517 48.952950995
106.65914921585 48.952950995
106.667482663629 48.959817711
106.675815996962 48.959817711
106.684149472224 48.968333461
106.692482805558 48.968333461
106.700816308276 48.97849653
106.709149641609 48.97849653
106.717483171758 48.990305459
106.725816505091 48.990305459
106.73415006265 49.003759022
106.742483395984 49.003759022
106.750816980937 49.018856235
106.759150314271 49.018856235
106.767483926607 49.035596394
106.77581725994 49.035596394
106.78415089965 49.053979002
106.792484232983 49.053979002
106.800817900063 49.074003798
106.809151233397 49.074003798
106.817484927846 49.095670775
106.82581826118 49.095670775
106.834151983003 49.118980158
106.842485316336 49.118980158
106.85081906554 49.143932399
106.859152398873 49.143932399
106.867486175469 49.170528158
106.875819508803 49.170528158
106.884153312807 49.198768397
106.89248664614 49.198768397
106.900820477571 49.22865424
106.909153810904 49.22865424
106.91748761431 49.256858581
106.925820947643 49.256858581
106.934154764929 49.28589574
106.942488098262 49.28589574
106.950821940859 49.316451522
106.959155274192 49.316451522
106.967489142132 49.348527934
106.975822475466 49.348527934
106.984156420176 49.385210582
106.99248971705 49.383023004
107.000823576966 49.414617932
107.009156910299 49.414617932
107.017490679314 49.440758829
107.025824012647 49.440758829
107.034157733865 49.464031901
107.042491067198 49.464031901
107.0508248143 49.488857974
107.059158147633 49.488857974
107.067491920649 49.515238954
107.075825253983 49.515238954
107.084207107221 52.426433243
107.092492725772 49.563546328
107.100826343631 49.580617842
107.109159676964 49.580617842
107.117493107346 49.586440731
107.125826437626 49.586257555
107.134159907011 49.594420655
107.142493240344 49.594420655
107.150826735548 49.604132908
107.159160068882 49.604132908
107.167494601799 49.676107961
107.175827935133 49.676107961
107.184160773487 49.646409249
107.192494106821 49.646409249
107.200826970378 49.618222661
107.209160303711 49.618222661
107.217493192522 49.591551314
107.225826525855 49.591551314
107.234159439977 49.566398617
107.24249277331 49.566398617
107.250825712803 49.54276816
107.259159046136 49.54276816
107.267492011065 49.52066388
107.275825344398 49.52066388
107.284158334832 49.500089937
107.292491668166 49.500089937
107.300824684179 49.481050767
107.309158017513 49.481050767
107.317491059184 49.46355106
107.325824392518 49.46355106
107.33415745993 49.44759578
107.342490793263 49.44759578
107.350823886502 49.433190148
107.359157219836 49.433190148
107.367493015842 49.58095051
107.375826349175 49.58095051
107.384159620127 49.577207648
107.392492953461 49.577207648
107.400826252375 49.575142489
107.409159585708 49.575142489
107.417492121156 49.527269364
107.425825562877 49.533772634
107.43415817684 49.490610384
107.442491510173 49.490610384
107.450824152144 49.449128658
107.459157485478 49.449128658
107.467490155415 49.409324915
107.475823488749 49.409324915
107.484156186614 49.371196843
107.492489519947 49.371196843
107.500821107004 49.266420222
107.509154440337 49.266420222
107.51748731544 49.238926415
107.525820648774 49.238926415
107.53415354777 49.212866204
107.542486881103 49.212866204
107.550819803997 49.188239814
107.55915313733 49.188239814
107.567486084129 49.16504774
107.575819417462 49.16504774
107.58415238818 49.143290777
107.592485721513 49.143290777
107.600818716167 49.122969997
107.6091520495 49.122969997
107.617485068113 49.10408676
107.625818401446 49.10408676
107.634151444045 49.086642684
107.642484777378 49.086642684
107.650817843995 49.070639698
107.659151177328 49.070639698
107.667484268 49.056080001
107.675817601333 49.056080001
107.684150716101 49.042966073
107.692484049435 49.042966073
107.700817121259 49.027275557
107.709150454593 49.027275557
107.717483541064 49.012463858
107.725816874398 49.012463858
107.734149988594 48.99931567
107.742483321928 48.99931567
107.750816463864 48.987831868
107.759149797198 48.987831868
107.767482966893 48.978013601
107.775816300227 48.978013601
107.784149497704 48.969862231
107.792482831037 48.969862231
107.800816056323 48.963379362
107.809149389656 48.963379362
107.81748264278 48.958566819
107.825815976114 48.958566819
107.834149257111 48.955426674
107.842482590445 48.955426674
107.850815899354 48.953961231
107.859149232687 48.953961231
107.867482105825 48.92634948
107.875815248862 48.914931722
107.884148496762 48.909805722
107.892481830095 48.909805722
107.900815107066 48.906423953
107.909148440399 48.906423953
107.917481746449 48.904786933
107.925815079782 48.904786933
107.934148414924 48.904895432
107.942481748257 48.904895432
107.950815112508 48.906750467
107.959148445841 48.906750467
107.967481839222 48.910353305
107.975815172555 48.910353305
107.984148595091 48.915705436
107.992481928424 48.915705436
108.000815380144 48.922808647
108.009148713477 48.922808647
108.017482194415 48.931664915
108.025815527749 48.931664915
108.034149037941 48.942276481
108.042482371275 48.942276481
108.050815910763 48.954645803
108.059149244097 48.954645803
108.067482700106 48.962006349
108.075816033439 48.962006349
108.084149360548 48.961632871
108.092482693881 48.961632871
108.100816048744 48.962924625
108.109149382077 48.962924625
108.11748276464 48.965878412
108.125816097974 48.965878412
108.134149508188 48.970491298
108.142482841522 48.970491298
108.150816279343 48.976760602
108.159149612677 48.976760602
108.167483078065 48.984683883
108.175816411398 48.984683883
108.184149904316 48.994258965
108.192483237649 48.994258965
108.200816758065 49.005483906
108.209150091398 49.005483906
108.217483639284 49.018357019
108.225816972617 49.018357019
108.234150547948 49.032876851
108.242483881281 49.032876851
108.250817484037 49.049042224
108.25915081737 49.049042224
108.267484447536 49.066852178
108.27581778087 49.066852178
108.284151438433 49.086305996
108.292484771767 49.086305996
108.30081845672 49.107403205
108.309151790053 49.107403205
108.317485502393 49.13014357
108.325818835726 49.13014357
108.334152575451 49.15452709
108.342485908785 49.15452709
108.350819627344 49.177640642
108.359152960677 49.177640642
108.36748669175 49.201505
108.375820025083 49.201505
108.384153781323 49.226879385
108.392487114656 49.226879385
108.400820918947 49.255136821
108.409154188278 49.251296672
108.417487936071 49.27616429
108.425821269405 49.27616429
108.43415504226 49.302535587
108.442488375593 49.302535587
108.450822173537 49.330412235
108.459155506871 49.330412235
108.467489329935 49.359796106
108.475822663268 49.359796106
108.484156511492 49.390689491
108.492489844825 49.390689491
108.500823718247 49.423094806
108.50915705158 49.423094806
108.517490947037 49.456822247
108.525824280371 49.456822247
108.534158016513 49.480990785
108.542491349846 49.480990785
108.550825111783 49.506706974
108.559158445116 49.506706974
108.567492169734 49.530184069
108.575825503068 49.530184069
108.584207208822 52.432529339
108.592492911941 49.574716443
108.600826341812 49.58050871
108.609159675145 49.58050871
108.617493130925 49.58785547
108.625826464258 49.58785547
108.634159945878 49.596752675
108.642493279211 49.596752675
108.65082678661 49.607196601
108.659160119943 49.607196601
108.667493653064 49.619183827
108.675826986397 49.619183827
108.684160093782 49.605626938
108.692493427116 49.605626938
108.700826299491 49.577969433
108.709159632824 49.577969433
108.71749253057 49.551834192
108.725825863903 49.551834192
108.734158787075 49.527224491
108.742492120408 49.527224491
108.750825069066 49.50414396
108.759158402399 49.50414396
108.767491376607 49.482596446
108.775824709941 49.482596446
108.784157709768 49.462586059
108.792491043101 49.462586059
108.80082406862 49.444117177
108.809157401953 49.444117177
108.81749045324 49.427194415
108.825823786574 49.427194415
108.834156863711 49.411822671
108.842490197045 49.411822671
108.850823300118 49.398007096
108.859156633452 49.398007096
108.867489762551 49.385753084
108.875823095885 49.385753084
108.884159420012 49.56520071
108.892492753345 49.56520071
108.900825542979 49.532578728
108.909158876312 49.532578728
108.917491540899 49.492453926
108.925824874232 49.492453926
108.934157567019 49.454021163
108.942490900353 49.454021163
108.950823621329 49.417279712
108.959156954662 49.417279712
108.967489556724 49.373403446
108.975822982584 49.378955062
108.984155692475 49.341548485
108.992489025808 49.341548485
109.000820378581 49.222714831
109.009153711914 49.222714831
109.017486597494 49.195849668
109.025819930828 49.195849668
109.034152840402 49.1704241
109.042486173735 49.1704241
109.050819107304 49.146438232
109.059152440637 49.146438232
109.067485398208 49.123892456
109.075818731541 49.123892456
109.084151713124 49.102787444
109.092485046457 49.102787444
109.100818052069 49.083124163
109.109151385403 49.083124163
109.117484415063 49.064903799
109.125817748397 49.064903799
109.134150802131 49.048127879
109.142484135465 49.048127879
109.150817213303 49.032798179
109.159150546636 49.032798179
109.167483648613 49.018916755
109.175816981946 49.018916755
109.184150108099 49.006485938
109.192483441432 49.006485938
109.200816591805 48.995508324
109.209149925139 48.995508324
109.21748309978 48.985986792
109.225816433113 48.985986792
109.234149632075 48.977924482
109.242482965408 48.977924482
109.250816188747 48.971324807
109.25914952208 48.971324807
109.267482702226 48.962133583
109.27581603556 48.962133583
109.28414924782 48.954869209
109.292482581153 48.954869209
109.300815821342 48.949280546
109.309149154676 48.949280546
109.31748242282 48.945369193
109.325815756153 48.945369193
109.334149052283 48.943136992
109.342482385617 48.943136992
109.350815709767 48.942586011
109.3591490431 48.942586011
109.367481929833 48.915790006
109.375815073536 48.904412184
109.38414834068 48.900440805
109.392481674013 48.900440805
109.400814970355 48.898221317
109.409148303689 48.898221317
109.417481629234 48.897754012
109.425814962567 48.897754012
109.434148317324 48.899039426
109.442481650657 48.899039426
109.450815034639 48.902078339
109.459148367972 48.902078339
109.467481781196 48.906871772
109.47581511453 48.906871772
109.484148557017 48.913421012
109.49248189035 48.913421012
109.500815362126 48.92172757
109.50914869546 48.92172757
109.517482196553 48.931793196
109.525815529887 48.931793196
109.534149060331 48.943619884
109.542482393665 48.943619884
109.550815953498 48.957209851
109.559149286831 48.957209851
109.567482876093 48.972565557
109.575816209426 48.972565557
109.584149828161 48.989689656
109.592483161494 48.989689656
109.600816465989 48.987959362
109.609149799323 48.987959362
109.617483199602 48.991976094
109.625816532935 48.991976094
109.634149960922 48.997655319
109.642483294255 48.997655319
109.650816749902 49.004994124
109.659150083235 49.004994124
109.667483566498 49.013989862
109.675816899831 49.013989862
109.684150410669 49.024640114
109.692483744002 49.024640114
109.700817282379 49.036942725
109.709150615712 49.036942725
109.717484181596 49.05089577
109.72581751493 49.05089577
109.734151108293 49.066497602
109.742484441627 49.066497602
109.750818062446 49.083746789
109.75915139578 49.083746789
109.767485044036 49.102642153
109.775818377369 49.102642153
109.784152008296 49.120497753
109.792485341629 49.120497753
109.800819011285 49.140677129
109.809152283034 49.13698204
109.817485895219 49.153713125
109.825819228552 49.153713125
109.834152865622 49.171937318
109.842486198955 49.171937318
109.85081986091 49.191654609
109.859153194243 49.191654609
109.867486881086 49.212865187
109.87582021442 49.212865187
109.884153926159 49.235569513
109.892487259492 49.235569513
109.900820996139 49.259768336
109.909154329472 49.259768336
109.917488091044 49.285462663
109.925821424378 49.285462663
109.934155210896 49.312653767
109.942488544229 49.312653767
109.950822355719 49.341343153
109.959155689053 49.341343153
109.967489525545 49.371532711
109.975822858879 49.371532711
109.984156720408 49.403224483
109.992490053741 49.403224483
110.000823940347 49.43642081
110.00915727368 49.43642081
110.017491185405 49.471124314
110.025824518739 49.471124314
110.034158266267 49.495976019
110.0424915996 49.495976019
110.050825127247 49.507634814
110.05915846058 49.507634814
110.067492014695 49.520881687
110.075825348028 49.520881687
110.084158928587 49.535715199
110.09249226192 49.535715199
110.10087390108 52.434064789
110.109159691212 49.581472734
110.117493206539 49.592392317
110.125826539872 49.592392317
110.134160047939 49.602876364
110.142493381273 49.602876364
110.150826900911 49.614054674
110.159160234245 49.614054674
110.167493285441 49.597126446
110.175826618774 49.597126446
110.184159474654 49.568479233
110.192492807987 49.568479233
110.200825689306 49.541358389
110.20915902264 49.541358389
110.217491929448 49.5157669
110.225825262782 49.5157669
110.234158195135 49.491708091
110.242491528468 49.491708091
110.250824486425 49.469185499
110.259157819758 49.469185499
110.267490803382 49.44820293
110.275824136715 49.44820293
110.284157146074 49.428764431
110.292490479407 49.428764431
110.300823514572 49.410874302
110.309156847905 49.410874302
110.317489908952 49.394537104
110.325823242285 49.394537104
110.334156329294 49.379757663
110.342489662628 49.379757663
110.350822775684 49.366541023
110.359156109017 49.366541023
110.367489248209 49.354892519
110.375822581542 49.354892519
110.384159284602 49.55707613
110.392492617936 49.55707613
110.400825945528 49.556731676
110.409159278861 49.556731676
110.417490880631 49.452837852
110.425824213964 49.452837852
110.434156918708 49.415122451
110.442490252041 49.415122451
110.450822985173 49.379110369
110.459156318506 49.379110369
110.467489080013 49.344800786
110.475822413346 49.344800786
110.48415520322 49.312193182
110.492488536553 49.312193182
110.500819515747 49.170944796
110.509152959514 49.177570821
110.517485962768 49.157766083
110.525819296101 49.157766083
110.534152216305 49.132978276
110.542485549638 49.132978276
110.550818493938 49.109636267
110.559151827271 49.109636267
110.567484795672 49.087740315
110.575818129005 49.087740315
110.584151121516 49.06729099
110.59248445485 49.06729099
110.600817471485 49.048289074
110.609150804818 49.048289074
110.617483845595 49.030735678
110.625817178928 49.030735678
110.634150243869 49.014632161
110.642483577203 49.014632161
110.650816666336 48.999980156
110.659149999669 48.999980156
110.667483113026 48.986781572
110.67581644636 48.986781572
110.684149583976 48.97503858
110.69248291731 48.97503858
110.700816079227 48.964753619
110.70914941256 48.964753619
110.717482598823 48.955929389
110.725815932156 48.955929389
110.734149142815 48.94856887
110.742482476148 48.94856887
110.750815711255 48.942675289
110.759149044588 48.942675289
110.767482304202 48.938252145
110.775815637536 48.938252145
110.78414892172 48.935303193
110.792482255053 48.935303193
110.800815563874 48.933832451
110.809148897208 48.933832451
110.817482230736 48.933844167
110.825815564069 48.933844167
110.834148922382 48.935342895
110.842482255715 48.935342895
110.850815582255 48.934935317
110.859148915589 48.934935317
110.867481824562 48.909473726
110.875814977291 48.89863746
110.884148264231 48.895853856
110.892481597564 48.895853856
110.90081491383 48.894829798
110.909148247163 48.894829798
110.917481592755 48.89556533
110.925814926089 48.89556533
110.934148301013 48.89806076
110.942481634346 48.89806076
110.95081503861 48.902316615
110.959148371944 48.902316615
110.967481805562 48.908333701
110.975815138895 48.908333701
110.984148601884 48.916113045
110.992481935217 48.916113045
111.000815427599 48.92565591
111.009148760932 48.92565591
111.01748228273 48.936963807
111.025815616063 48.936963807
111.034149167308 48.950038484
111.042482500641 48.950038484
111.050816081365 48.964881909
111.059149414698 48.964881909
111.067483024938 48.981496262
111.075816358271 48.981496262
111.084149998067 48.999884017
111.0924833314 48.999884017
111.100817000797 49.020047802
111.10915033413 49.020047802
111.117483708895 49.02253372
111.125817042229 49.02253372
111.13415048825 49.029294997
111.142483821583 49.029294997
111.150817295316 49.037718981
111.15915062865 49.037718981
111.167484130046 49.04780279
111.17581746338 49.04780279
111.184150992396 49.059543785
111.19248432573 49.059543785
111.200817912801 49.074768055
111.209151185846 49.071150734
111.217484663067 49.079784035
111.225817996401 49.079784035
111.234151498522 49.08991133
111.242484831856 49.08991133
111.250818358847 49.101530807
111.25915169218 49.101530807
111.267485244015 49.11464092
111.275818577349 49.11464092
111.284152154007 49.129240399
111.29248548734 49.129240399
111.300819088804 49.145328237
111.309152422137 49.145328237
111.317486048394 49.16290367
111.325819381728 49.16290367
111.334153032771 49.181966287
111.342486366105 49.181966287
111.350820041931 49.202515864
111.359153375264 49.202515864
111.367487075875 49.224552477
111.375820409208 49.224552477
111.384154134608 49.248076468
111.392487467941 49.248076468
111.400821218141 49.273088451
111.409154551474 49.273088451
111.417488326488 49.29958931
111.425821659822 49.29958931
111.434155459669 49.327580154
111.442488793003 49.327580154
111.450822617708 49.357062485
111.459155951041 49.357062485
111.467489800633 49.388037964
111.475823133966 49.388037964
111.484157016687 49.421001246
111.492490350021 49.421001246
111.500824004321 49.440259252
111.509157337654 49.440259252
111.517491017833 49.461069963
111.525824351166 49.461069963
111.534158089815 49.485388904
111.542491423148 49.485388904
111.550824970953 49.498257164
111.559158304286 49.498257164
111.567491878446 49.51270677
111.57582521178 49.51270677
111.58415881227 49.52873622
111.592492145604 49.52873622
111.600873934345 52.436060681
111.609159620402 49.577224132
111.617493151973 49.589118386
111.625826485306 49.589118386
111.634160042325 49.602539522
111.642493375659 49.602539522
111.650826425074 49.58550444
111.659159758407 49.58550444
111.66749264792 49.558875207
111.675825981253 49.558875207
111.684158896013 49.533760776
111.692492229346 49.533760776
111.700825140237 49.50841421
111.70915847357 49.50841421
111.717491389567 49.483374046
111.725824722901 49.483374046
111.734157664564 49.459873833
111.742490997897 49.459873833
111.750823965284 49.437917054
111.759157298618 49.437917054
111.767490291791 49.41750745
111.775823625124 49.41750745
111.78415664415 49.398649013
111.792489977484 49.398649013
111.800823022433 49.381345972
111.809156355766 49.381345972
111.817489426714 49.365602831
111.825822760047 49.365602831
111.834155857072 49.351424297
111.842489190405 49.351424297
111.85082231359 49.338815371
111.859155646923 49.338815371
111.867488796355 49.327781288
111.875822129688 49.327781288
111.884159215829 49.552949714
111.892492549162 49.552949714
111.900825891656 49.553499342
111.909159224989 49.553499342
111.917490274471 49.41646825
111.925823607804 49.41646825
111.934156324979 49.379498753
111.942489658313 49.379498753
111.950822404076 49.344244577
111.95915573741 49.344244577
111.967488511748 49.310704879
111.975821845081 49.310704879
111.984154647982 49.278878916
111.992487981315 49.278878916
112.000818470554 49.108233243
112.009151803887 49.108233243
112.01748505723 49.10343377
112.025818390563 49.10343377
112.034151663351 49.099801068
112.042484996684 49.099801068
112.050817870512 49.072230692
112.05915129707 49.077824179
112.067484276353 49.056581201
112.075817609687 49.056581201
112.084150613181 49.03679084
112.092483946514 49.03679084
112.10081697423 49.018453803
112.109150307563 49.018453803
112.117483359517 49.001571033
112.125816692851 49.001571033
112.134149769063 48.986143753
112.142483102396 48.986143753
112.150816202891 48.972173438
112.159149536224 48.972173438
112.167482661031 48.959661842
112.175815994364 48.959661842
112.184149143516 48.948610971
112.19248247685 48.948610971
112.200815650385 48.939023085
112.209148983718 48.939023085
112.217482181679 48.930900721
112.225815515012 48.930900721
112.234148737445 48.924246674
112.242482070778 48.924246674
112.250815317733 48.91906399
112.259148651066 48.91906399
112.2674819226 48.915355975
112.275815255933 48.915355975
112.284148552103 48.913126189
112.292481885436 48.913126189
112.300815206307 48.912378435
112.309148539641 48.912378435
112.31748188528 48.913116796
112.325815218613 48.913116796
112.334148589093 48.915345572
112.342481922426 48.915345572
112.350815317822 48.919069332
112.359148651156 48.919069332
112.367482071548 48.924292867
112.375815404881 48.924292867
112.384148354176 48.901250548
112.3924814722 48.88833201
112.400814838922 48.890335336
112.409148172256 48.890335336
112.417481565306 48.893918357
112.425814898639 48.893918357
112.434148318069 48.899084117
112.442481651402 48.899084117
112.450815097266 48.905835949
112.459148430599 48.905835949
112.467481902956 48.914177384
112.47581523629 48.914177384
112.484148735203 48.924112196
112.492482068537 48.924112196
112.500815594073 48.935644384
112.509148927406 48.935644384
112.517482479636 48.948778177
112.52581581297 48.948778177
112.534149391967 48.963518016
112.5424827253 48.963518016
112.550816331142 48.979868529
112.559149664475 48.979868529
112.567483297244 48.997834636
112.575816630577 48.997834636
112.584150290356 49.017421374
112.59248362369 49.017421374
112.600817334204 49.040052223
112.609150605976 49.03635859
112.61748426424 49.055854379
112.625817597573 49.055854379
112.634150939486 49.056369136
112.642484272819 49.056369136
112.650817647991 49.058879485
112.659150981325 49.058879485
112.667484384618 49.063077096
112.675817717952 49.063077096
112.68415114936 49.068961617
112.692484482694 49.068961617
112.700817942215 49.076532923
112.709151275549 49.076532923
112.717484763184 49.085791048
112.725818096517 49.085791048
112.73415161227 49.096736216
112.742484945604 49.096736216
112.750818489481 49.109368836
112.759151822814 49.109368836
112.767485394825 49.123689501
112.775818728158 49.123689501
112.784152328316 49.139698973
112.79248566165 49.139698973
112.800819289969 49.157398165
112.809152623303 49.157398165
112.817486279804 49.176788257
112.825819613138 49.176788257
112.834153297842 49.197870498
112.842486631175 49.197870498
112.850820344106 49.220646342
112.859153677439 49.220646342
112.867487418623 49.245117397
112.875820751957 49.245117397
112.884154422284 49.265337028
112.892487755617 49.265337028
112.90082151903 49.291141825
112.909154852364 49.291141825
112.917488640483 49.318428983
112.925821973816 49.318428983
112.93415578666 49.3471996
112.942489119993 49.3471996
112.950822848852 49.37093112
112.959156182185 49.37093112
112.967489803574 49.388214425
112.975823136907 49.388214425
112.984156784069 49.407044155
112.992490117403 49.407044155
113.000823790317 49.427419043
113.009157123651 49.427419043
113.017490822302 49.449338093
113.025824155635 49.449338093
113.034157880009 49.472800555
113.042491213343 49.472800555
113.050824963431 49.497805887
113.059158296765 49.497805887
113.067492072566 49.524353951
113.075825405899 49.524353951
113.084159207412 49.552444738
113.092492540746 49.552444738
113.100874823999 52.489439932
113.109160224613 49.613476774
113.117493340704 49.600442253
113.125826674038 49.600442253
113.134159525459 49.571527563
113.142492858793 49.571527563
113.150825735419 49.544125117
113.159159068752 49.544125117
113.167491970637 49.518238203
113.17582530397 49.518238203
113.184158231171 49.493870283
113.192491564505 49.493870283
113.200824517086 49.471025155
113.209157850419 49.471025155
113.217490828447 49.449706831
113.225824161781 49.449706831
113.234157165326 49.429919589
113.24249049866 49.429919589
113.250823527799 49.411667938
113.259156861132 49.411667938
113.267489842296 49.390537778
113.27582317563 49.390537778
113.284156204458 49.372267464
113.292489537791 49.372267464
113.300822592662 49.355559747
113.309155925996 49.355559747
113.317489006983 49.340419007
113.325822340317 49.340419007
113.334155447499 49.326849918
113.342488780832 49.326849918
113.35082191429 49.314857377
113.359155247623 49.314857377
113.367488407442 49.304446529
113.375821740775 49.304446529
113.384159215672 49.552940332
113.392492549006 49.552940332
113.400825906764 49.554405843
113.409159240097 49.554405843
113.417492626266 49.557575955
113.425825959599 49.557575955
113.434155788349 49.347300916
113.442489121682 49.347300916
113.450821880555 49.312833299
113.459155213888 49.312833299
113.467488001537 49.280092203
113.47582133487 49.280092203
113.484154151279 49.249076725
113.492487484612 49.249076725
113.500820329769 49.219786112
113.509153663102 49.219786112
113.517484030121 49.041807272
113.525817363455 49.041807272
113.534150645181 49.038710859
113.542483978514 49.038710859
113.550817279665 49.036779922
113.559150612999 49.036779922
113.567483794178 49.027650655
113.575817127511 49.027650655
113.584150211664 49.012699859
113.592483544998 49.012699859
113.60081648705 48.989222991
113.609149893477 48.99360861
113.617482956663 48.977399776
113.625816289996 48.977399776
113.634149377537 48.962652196
113.64248271087 48.962652196
113.650815822787 48.949367198
113.65914915612 48.949367198
113.667482292439 48.937546363
113.675815625773 48.937546363
113.684148786525 48.927191515
113.692482119859 48.927191515
113.700815305079 48.918304754
113.709148638413 48.918304754
113.717481848141 48.910888434
113.725815181474 48.910888434
113.734148415753 48.904945158
113.742481749086 48.904945158
113.750815007963 48.90047778
113.759148341296 48.90047778
113.767481624823 48.89748941
113.775814958157 48.89748941
113.78414826639 48.895983405
113.792481599723 48.895983405
113.800814932723 48.895963369
113.809148266056 48.895963369
113.817481623886 48.89743316
113.825814957219 48.89743316
113.834148339948 48.900396866
113.842481673281 48.900396866
113.850814964878 48.897892706
113.859148379371 48.902762285
113.867481660089 48.89960532
113.875814993422 48.89960532
113.88414809832 48.885899224
113.892481316013 48.878960775
113.900814699541 48.881972461
113.909148032874 48.881972461
113.917481442801 48.886568045
113.925814776134 48.886568045
113.934148212506 48.892750385
113.94248154584 48.892750385
113.950815008709 48.900522531
113.959148342042 48.900522531
113.967481831463 48.909887792
113.975815164797 48.909887792
113.984148680828 48.920849701
113.992482014162 48.920849701
114.000815575432 48.934525921
114.009148841907 48.930514391
114.017482357467 48.94144803
114.0258156908 48.94144803
114.034149232762 48.953965731
114.042482566096 48.953965731
114.050816134534 48.968072016
114.059149467867 48.968072016
114.067483062859 48.983771525
114.075816396192 48.983771525
114.084149985476 48.999128552
114.092483318809 48.999128552
114.100816913616 49.014816965
114.109150246949 49.014816965
114.117483871771 49.032306256
114.125817205104 49.032306256
114.134150860026 49.05160159
114.14248419336 49.05160159
114.15081752162 49.051297214
114.159150854954 49.051297214
114.167484276058 49.056563493
114.175817609392 49.056563493
114.184151058594 49.06351563
114.192484391927 49.06351563
114.20081786922 49.072153179
114.209151202553 49.072153179
114.217484707932 49.08247589
114.225818041265 49.08247589
114.234151574728 49.094483693
114.242484908062 49.094483693
114.250818469612 49.108176712
114.259151802945 49.108176712
114.267485392587 49.123555244
114.275818725921 49.123555244
114.284152343662 49.140619739
114.292485676996 49.140619739
114.300819322848 49.159370908
114.309152656182 49.159370908
114.317486330159 49.179809548
114.325819663492 49.179809548
114.334153365611 49.201936666
114.342486698944 49.201936666
114.350820429224 49.225753421
114.359153762557 49.225753421
114.367487521019 49.251261148
114.375820854352 49.251261148
114.384154641022 49.278461348
114.392487974356 49.278461348
114.400821815281 49.308916879
114.409155148615 49.308916879
114.417488753694 49.325221626
114.425822087027 49.325221626
114.434155721521 49.343291274
114.442489054855 49.343291274
114.450822688533 49.361311992
114.459156021867 49.361311992
114.467489661759 49.379705529
114.475822995092 49.379705529
114.484156660622 49.399637324
114.492489993955 49.399637324
114.5008236851 49.421105981
114.509157018433 49.421105981
114.517490735173 49.444110364
114.525824068506 49.444110364
114.534157810826 49.468649546
114.542491144159 49.468649546
114.55082491205 49.494722997
114.559158245383 49.494722997
114.567492038839 49.522330327
114.575825372172 49.522330327
114.584159191191 49.551471456
114.592492524524 49.551471456
114.600826024939 49.561496318
114.609159358272 49.561496318
114.617540337894 52.420273664
114.625826045675 49.562740502
114.634158909139 49.534548349
114.642492242472 49.534548349
114.650825131215 49.507872917
114.659158464549 49.507872917
114.667491378623 49.482717377
114.675824711956 49.482717377
114.684157651421 49.459085238
114.692490984754 49.459085238
114.70082394967 49.436980219
114.709157283004 49.436980219
114.717489428889 49.365733364
114.725822762223 49.365733364
114.734156014497 49.360869847
114.742489347831 49.360869847
114.750822620388 49.357223257
114.759155953721 49.357223257
114.767489246566 49.354793974
114.7758225799 49.354793974
114.784155825159 49.349509527
114.792489158492 49.349509527
114.800822225787 49.333547206
114.80915555912 49.333547206
114.817488650286 49.319017181
114.82582198362 49.319017181
114.8341551011 49.306065985
114.842488434433 49.306065985
114.850821578307 49.294698437
114.859154911641 49.294698437
114.867488081993 49.284919583
114.875821415326 49.284919583
114.884159128434 49.547706045
114.892492461767 49.547706045
114.900825458224 49.527493413
114.909158791557 49.527493413
114.917491814598 49.508875904
114.925825147932 49.508875904
114.934158197624 49.491857416
114.942491530957 49.491857416
114.95082088832 49.253299227
114.959154221654 49.253299227
114.967487262233 49.235733993
114.975820595567 49.235733993
114.984153658694 49.219521662
114.992486992028 49.219521662
115.000819908382 49.194502929
115.009153241715 49.194502929
115.017483140459 48.988427514
115.025816473792 48.988427514
115.034149764315 48.985858888
115.042483097648 48.985858888
115.050816407574 48.98445445
115.059149740908 48.98445445
115.067483070252 48.984215105
115.075816403585 48.984215105
115.08414975237 48.985142218
115.092483085704 48.985142218
115.10081615833 48.9694998
115.109149491663 48.9694998
115.117482637115 48.9582269
115.125815970448 48.9582269
115.134148984875 48.939092515
115.14248240248 48.944148812
115.150815525874 48.931552433
115.159148859207 48.931552433
115.167482007096 48.920425785
115.17581534043 48.920425785
115.184148512842 48.910770545
115.192481846176 48.910770545
115.200815043144 48.902588625
115.209148376477 48.902588625
115.217481598036 48.895882183
115.22581493137 48.895882183
115.23414817756 48.89065363
115.242481510894 48.89065363
115.25081478176 48.88690563
115.259148115094 48.88690563
115.267481410685 48.884641077
115.275814744018 48.884641077
115.284148064385 48.883863125
115.292481397719 48.883863125
115.300814742919 48.884575163
115.309148076253 48.884575163
115.31748134284 48.880570414
115.325814772644 48.886358663
115.334148018637 48.881118211
115.34248135197 48.881118211
115.35081462381 48.877428629
115.359147957144 48.877428629
115.367481254862 48.875291713
115.375814588195 48.875291713
115.384147911825 48.874709491
115.392481245158 48.874709491
115.400814594737 48.87568422
115.40914792807 48.87568422
115.41748130364 48.878218418
115.425814636974 48.878218418
115.43414803858 48.882314797
115.442481371913 48.882314797
115.450814799605 48.887976314
115.459148132939 48.887976314
115.467481586769 48.895206121
115.475814920102 48.895206121
115.484148400127 48.904007612
115.49248173346 48.904007612
115.50081523974 48.91438438
115.509148573073 48.91438438
115.51748210567 48.926340206
115.525815439003 48.926340206
115.534148940626 48.936437533
115.542482273959 48.936437533
115.550815801084 48.948065012
115.559149134417 48.948065012
115.567482691342 48.961480542
115.575816024676 48.961480542
115.584149611475 48.976688484
115.592482944808 48.976688484
115.600816561556 48.993693363
115.609149894889 48.993693363
115.617483541664 49.012499858
115.625816874998 49.012499858
115.63415055188 49.033112812
115.642483885214 49.033112812
115.650817592286 49.055537159
115.659150925619 49.055537159
115.667484249416 49.054964954
115.675817582749 49.054964954
115.684151049798 49.062987865
115.692484383131 49.062987865
115.700817878245 49.072694691
115.709151211578 49.072694691
115.717484734748 49.084084889
115.725818068081 49.084084889
115.734151619302 49.097158103
115.742484952635 49.097158103
115.750818531903 49.111914161
115.759151865236 49.111914161
115.767485472551 49.12835305
115.775818805884 49.12835305
115.78415244125 49.146475004
115.792485774583 49.146475004
115.800819438006 49.166280368
115.809152771339 49.166280368
115.817486462828 49.187769682
115.825819796161 49.187769682
115.834153515728 49.210943667
115.842486849061 49.210943667
115.85082059672 49.235803209
115.859153930053 49.235803209
115.867487638713 49.258322773
115.875820972046 49.258322773
115.884154541557 49.272493415
115.89248787489 49.272493415
115.900821473761 49.288425651
115.909154807094 49.288425651
115.917488333901 49.300034073
115.925821667235 49.300034073
115.934154790208 49.287412493
115.942488123542 49.287412493
115.95082127083 49.276249827
115.959154604164 49.276249827
115.967489627457 49.377647391
115.97582296079 49.377647391
115.984156644292 49.398657526
115.992489977625 49.398657526
116.000823686606 49.421196337
116.009157019939 49.421196337
116.017490754375 49.445262514
116.025824087709 49.445262514
116.034157847585 49.470855124
116.042491180919 49.470855124
116.050824966223 49.497973403
116.059158299557 49.497973403
116.067492110281 49.526616879
116.075825443615 49.526616879
116.084159279756 49.556785364
116.092492613089 49.556785364
116.100826474649 49.588478948
116.109159807982 49.588478948
116.117541726809 52.503608557
116.125827390738 49.643444263
116.134158377556 49.502653337
116.142491710889 49.502653337
116.150824611555 49.476693327
116.159157944889 49.476693327
116.167490870963 49.452257798
116.175824204297 49.452257798
116.184157155836 49.42935018
116.19249048917 49.42935018
116.200823466236 49.407974157
116.209156799569 49.407974157
116.217488271529 49.296291748
116.225821604862 49.296291748
116.234154868623 49.292117401
116.242488201957 49.292117401
116.250821485914 49.289154857
116.259154819248 49.289154857
116.267488123407 49.287404429
116.27582145674 49.287404429
116.284154781115 49.286866917
116.292488114449 49.286866917
116.300821459058 49.287543454
116.309154792391 49.287543454
116.31748815726 49.289435589
116.325821490593 49.289435589
116.334154817146 49.289028778
116.34248815048 49.289028778
116.35082130624 49.278374424
116.359154639574 49.278374424
116.367487820605 49.269236291
116.375821153938 49.269236291
116.384154361653 49.2616992
116.392487694987 49.2616992
116.400824724454 49.48346725
116.409158057787 49.48346725
116.417491089608 49.465376494
116.425824422942 49.465376494
116.434157481561 49.448893683
116.442490814895 49.448893683
116.450819745577 49.184734649
116.459153078911 49.184734649
116.467486131012 49.167860696
116.475819464345 49.167860696
116.484152539062 49.152343692
116.492485872395 49.152343692
116.50081896973 49.138183777
116.509152303063 49.138183777
116.517482387577 48.943254625
116.52581572091 48.943254625
116.534149020082 48.941204909
116.542482353415 48.941204909
116.550815671974 48.940318435
116.559149005307 48.940318435
116.567482343269 48.94059616
116.575815676603 48.94059616
116.584149033991 48.942039483
116.592482367325 48.942039483
116.60081574417 48.944650224
116.609149077504 48.944650224
116.617482239707 48.934382408
116.62581557304 48.934382408
116.634148755578 48.925334702
116.642482088912 48.925334702
116.65086259954 51.755972415
116.659148645374 48.91872243
116.667481804886 48.908293142
116.675815138219 48.908293142
116.684148322347 48.899340805
116.69248165568 48.899340805
116.700814864452 48.891867145
116.709148197786 48.891867145
116.717481431235 48.885874129
116.725814764569 48.885874129
116.734148022733 48.881363962
116.742481356066 48.881363962
116.750814638985 48.878339104
116.759147972318 48.878339104
116.767481280037 48.876802237
116.775814613371 48.876802237
116.784147858663 48.87151978
116.792481307519 48.878451115
116.800814518733 48.871123999
116.809147852067 48.871123999
116.817481089117 48.865347047
116.825814422451 48.865347047
116.834147685356 48.861121355
116.842481018689 48.861121355
116.850814307471 48.858448259
116.859147640804 48.858448259
116.867480955489 48.857329327
116.875814288822 48.857329327
116.884147629439 48.857766351
116.892480962773 48.857766351
116.900814329356 48.859761375
116.90914766269 48.859761375
116.917481055277 48.863316646
116.925814388611 48.863316646
116.934147807244 48.868434654
116.942481140578 48.868434654
116.950814585302 48.875118094
116.959147918635 48.875118094
116.967481365463 48.881927785
116.975814698796 48.881927785
116.984148129425 48.887765501
116.992481462758 48.887765501
117.000814922974 48.895378454
117.009148256308 48.895378454
117.017481746167 48.904770015
117.0258150795 48.904770015
117.034148599061 48.915943664
117.042481932394 48.915943664
117.050815481718 48.928903094
117.059148815052 48.928903094
117.067482394203 48.943652161
117.075815727536 48.943652161
117.084149336582 48.960194893
117.092482669915 48.960194893
117.100816308925 48.978535477
117.109149642258 48.978535477
117.117483311304 48.998678259
117.125816644638 48.998678259
117.134150343795 49.020627704
117.142483677128 49.020627704
117.150817406475 49.044388529
117.159150739809 49.044388529
117.167484304227 49.058253631
117.175817637561 49.058253631
117.184151122498 49.067349884
117.192484455831 49.067349884
117.200817968807 49.078128429
117.20915130214 49.078128429
117.217484843141 49.090588434
117.225818176474 49.090588434
117.234151745487 49.104729248
117.242485078821 49.104729248
117.25081867584 49.120550384
117.259152009173 49.120550384
117.267485634193 49.138051607
117.275818967527 49.138051607
117.284152620547 49.157232798
117.29248595388 49.157232798
117.300819634901 49.178094037
117.309152968234 49.178094037
117.317486763738 49.205824295
117.325820097072 49.205824295
117.334153601863 49.2161118
117.342486935197 49.2161118
117.35082046936 49.228161622
117.359153802694 49.228161622
117.367487366187 49.241971236
117.375820699521 49.241971236
117.384154292306 49.257538346
117.392487625639 49.257538346
117.400820841212 49.250472726
117.409154174545 49.250472726
117.417487294021 49.237641241
117.425820627354 49.237641241
117.434153771147 49.226268798
117.44248710448 49.226268798
117.450820272529 49.216351718
117.459153605862 49.216351718
117.467486798111 49.207886658
117.475820131444 49.207886658
117.484153347844 49.200870614
117.492486681177 49.200870614
117.500823792822 49.427569308
117.509157126155 49.427569308
117.51749087789 49.452673424
117.525824211224 49.452673424
117.53415798826 49.47929562
117.542491321594 49.47929562
117.550825123918 49.50743505
117.559158457251 49.50743505
117.567492284852 49.537091135
117.575825618186 49.537091135
117.58415947106 49.568263579
117.592492804393 49.568263579
117.600826682539 49.600952363
117.609160015873 49.600952363
117.617541968658 52.518119489
117.62582757553 49.654531803
117.634161370063 49.682203787
117.642494703396 49.682203787
117.65082852247 49.711348182
117.659161855803 49.711348182
117.667490446792 49.426807512
117.675823780125 49.426807512
117.684156743546 49.40461273
117.692490076879 49.40461273
117.700820663695 49.239821715
117.709153997029 49.239821715
117.717487251646 49.235098736
117.725820584979 49.235098736
117.734153859712 49.231582744
117.742487193046 49.231582744
117.750820487894 49.229273635
117.759153821227 49.229273635
117.767487136196 49.228171777
117.77582046953 49.228171777
117.784153804631 49.228277883
117.792487137965 49.228277883
117.800820493218 49.229593085
117.809153826551 49.229593085
117.817487201982 49.232118929
117.825820535315 49.232118929
117.834153930956 49.235857368
117.842487264289 49.235857368
117.850820647702 49.238862109
117.859153981035 49.238862109
117.867487359808 49.241588493
117.875820693142 49.241588493
117.884154092535 49.2455521
117.892487425868 49.2455521
117.90082403506 49.442103587
117.909157368393 49.442103587
117.917490409462 49.424567712
117.925823742795 49.424567712
117.934156810815 49.408648881
117.942490144148 49.408648881
117.950823239183 49.394351009
117.959156572517 49.394351009
117.967485117118 49.107027109
117.975818450452 49.107027109
117.984151537013 49.092220804
117.992484870347 49.092220804
118.000817979598 49.078775908
118.009151312932 49.078775908
118.017481770684 48.906241048
118.025815104017 48.906241048
118.034148411682 48.904700937
118.042481745016 48.904700937
118.050815072059 48.904323553
118.059148405393 48.904323553
118.067481751832 48.905109894
118.075815085165 48.905109894
118.084148451023 48.907061388
118.092481784356 48.907061388
118.100815169665 48.910179894
118.109148502998 48.910179894
118.117481907795 48.914467673
118.125815241128 48.914467673
118.134148457298 48.907437907
118.142481790632 48.907437907
118.150862423991 51.745439478
118.159148514555 48.910873319
118.167481685738 48.90114431
118.175815019072 48.90114431
118.184148214966 48.892897932
118.192481548299 48.892897932
118.200814768929 48.886135713
118.209148102262 48.886135713
118.217481347657 48.880859414
118.22581468099 48.880859414
118.234147951184 48.87707104
118.242481284517 48.87707104
118.250814579547 48.874772829
118.25914791288 48.874772829
118.267481093707 48.865622428
118.275814493632 48.8696179
118.284147695779 48.861746716
118.292481029112 48.861746716
118.300814257122 48.855427331
118.309147590456 48.855427331
118.31748084434 48.850660379
118.325814177673 48.850660379
118.334147457445 48.847446726
118.342480790779 48.847446726
118.350814096458 48.845787479
118.359147429791 48.845787479
118.367480761399 48.845683969
118.375814094733 48.845683969
118.384147452296 48.847137766
118.392480785629 48.847137766
118.400814169177 48.85015065
118.409147502511 48.85015065
118.417480851712 48.851102726
118.425814185045 48.851102726
118.434147549406 48.852964369
118.442480882739 48.852964369
118.450814276602 48.856596139
118.459147609936 48.856596139
118.467481033341 48.862000472
118.475814366675 48.862000472
118.484147819666 48.869179982
118.492481153 48.869179982
118.500814635625 48.878137518
118.509147968959 48.878137518
118.517481481268 48.888876065
118.525814814601 48.888876065
118.534148356647 48.901398802
118.54248168998 48.901398802
118.550815261818 48.915709083
118.559148595151 48.915709083
118.567482196841 48.931810433
118.575815530174 48.931810433
118.584149161776 48.949706542
118.592482495109 48.949706542
118.600816156688 48.969401263
118.609149490021 48.969401263
118.617483181643 48.990898559
118.625816514976 48.990898559
118.634150236711 49.014202668
118.642483570044 49.014202668
118.650817321964 49.039317847
118.659150655297 49.039317847
118.667484437476 49.066248531
118.675817770809 49.066248531
118.684151276295 49.076577692
118.692484609628 49.076577692
118.700818140497 49.088429845
118.709151473831 49.088429845
118.71748503269 49.101961415
118.725818366024 49.101961415
118.734151952857 49.117171439
118.742485286191 49.117171439
118.750818900987 49.134059203
118.75915223432 49.134059203
118.767485877069 49.152624122
118.775819210402 49.152624122
118.784152900596 49.174035738
118.792486233929 49.174035738
118.800819703502 49.182210128
118.809153036835 49.182210128
118.817486535789 49.192147345
118.825819869122 49.192147345
118.834153397405 49.203844303
118.842486730738 49.203844303
118.850820288301 49.217298051
118.859153621634 49.217298051
118.867487074013 49.224440772
118.875820407346 49.224440772
118.884153498529 49.209911755
118.892486831863 49.209911755
118.900819947451 49.196847074
118.909153280785 49.196847074
118.917486420703 49.185242196
118.925819754037 49.185242196
118.934152918216 49.175092946
118.942486251549 49.175092946
118.950819439924 49.16639546
118.959152773258 49.16639546
118.967485985771 49.159146237
118.975819319104 49.159146237
118.984152555702 49.153342098
118.992485889035 49.153342098
119.000819149671 49.148980236
119.009152483004 49.148980236
119.017491103753 49.466225157
119.025824437086 49.466225157
119.034158230879 49.493852752
119.042491564213 49.493852752
119.050825383155 49.522989282
119.059158716488 49.522989282
119.067492560568 49.553634063
119.075825893901 49.553634063
119.084159763112 49.585786695
119.092493096445 49.585786695
119.100826990783 49.619447009
119.109160324117 49.619447009
119.117542310464 52.538627824
119.125827847233 49.670833983
119.134161655196 49.699311742
119.142494988529 49.699311742
119.150828820915 49.729254892
119.159162154248 49.729254892
119.167496011027 49.760661648
119.175829344361 49.760661648
119.184163225509 49.793530511
119.192496558842 49.793530511
119.200819768728 49.18612366
119.209153102061 49.18612366
119.217486367196 49.182031769
119.225819700529 49.182031769
119.234152985704 49.179142237
119.242486319037 49.179142237
119.25081962425 49.177455001
119.259152957583 49.177455001
119.267486282839 49.176970352
119.275819616173 49.176970352
119.284152961483 49.177689009
119.292486294817 49.177689009
119.300819660202 49.179612096
119.309152993535 49.179612096
119.317486379019 49.182741152
119.325819712353 49.182741152
119.334153117969 49.187078112
119.342486451302 49.187078112
119.350819877088 49.192625298
119.359153210422 49.192625298
119.367486631677 49.197900632
119.375819965011 49.197900632
119.38415337267 49.20236023
119.392486706004 49.20236023
119.400822880909 49.372854541
119.409156214242 49.372854541
119.417489430145 49.365808724
119.425822763479 49.365808724
119.434156000025 49.36000152
119.442489333359 49.36000152
119.450822590574 49.355434419
119.459155923907 49.355434419
119.467489091994 49.345519614
119.475822425327 49.345519614
119.48415065347 49.039208185
119.492483986803 49.039208185
119.500817108224 49.026493432
119.509150441557 49.026493432
119.517481288861 48.877331638
119.525814622194 48.877331638
119.534147938192 48.876291521
119.542481271525 48.876291521
119.550814606901 48.876414054
119.559147940234 48.876414054
119.567481295004 48.877700264
119.575814628338 48.877700264
119.584148002527 48.880151614
119.59248133586 48.880151614
119.600814729499 48.883769968
119.609148062833 48.883769968
119.617481475962 48.888557691
119.625814809295 48.888557691
119.634148241959 48.894517522
119.642481575292 48.894517522
119.65086234574 51.740744424
119.659148466742 48.908004523
119.667481649642 48.898978516
119.675814982975 48.898978516
119.684148190682 48.891440949
119.692481524016 48.891440949
119.700814756552 48.885393141
119.709148089886 48.885393141
119.717481347278 48.880836656
119.725814680611 48.880836656
119.734147848915 48.870934877
119.742481276913 48.876614772
119.750814443948 48.866636906
119.759147777282 48.866636906
119.767480970222 48.858213309
119.775814303555 48.858213309
119.784147522399 48.851343925
119.792480855732 48.851343925
119.800814100482 48.846028926
119.809147433815 48.846028926
119.817480704479 48.842268718
119.825814037812 48.842268718
119.834147334399 48.840063941
119.842480667732 48.840063941
119.850813965083 48.837904974
119.859147298416 48.837904974
119.867480567329 48.834039747
119.875813900662 48.834039747
119.884147199028 48.831941695
119.892480532362 48.831941695
119.900813860203 48.831612161
119.909147193536 48.831612161
119.917480550878 48.833052686
119.925813884211 48.833052686
119.934147271083 48.836265
119.942480604417 48.836265
119.950814020851 48.841251032
119.959147354184 48.841251032
119.967480800215 48.848012882
119.975814133548 48.848012882
119.984147609215 48.856552883
119.992480942548 48.856552883
};
\addlegendentry{Ground Relays Only, 24 Planes}
\addplot [red, const plot mark left]
table {%
0.0008269293458 49.615760748
0.00916026267913333 49.615760748
0.01748483847705 49.090308623
0.0258181718103833 49.090308623
0.0341512729644167 49.076377865
0.04248460629775 49.076377865
0.0508177301566833 49.063809401
0.0591510634900167 49.063809401
0.0674816765223333 48.90059134
0.0758150098556667 48.90059134
0.0841483297076667 48.89978246
0.092481663041 48.89978246
0.10081500227975 48.900136785
0.109148335613083 48.900136785
0.117481694259333 48.90165556
0.125815027592667 48.90165556
0.1341484056743 48.904340458
0.142481739007633 48.904340458
0.150815136559817 48.908193589
0.15914846989315 48.908193589
0.167481811998717 48.908719923
0.17581514533205 48.908719923
0.184148356311333 48.90137868
0.192481689644667 48.90137868
0.200907159380233 54.429562814
0.209235325116283 54.119506977
0.217568559138217 54.113548293
0.22590189247155 54.113548293
0.234235170050967 54.110203058
0.2425685033843 54.110203058
0.250901824582883 54.109474973
0.259235157916217 54.109474973
0.267524822168533 51.489330112
0.27581488209205 48.892925523
0.284148023723967 48.881423438
0.2924813570573 48.881423438
0.300814524550867 48.871473052
0.3091478578842 48.871473052
0.317481051239467 48.863074368
0.3258143845728 48.863074368
0.334147603794433 48.856227666
0.342480937127767 48.856227666
0.350814182224067 48.850933444
0.3591475155574 48.850933444
0.367480786540467 48.847192428
0.3758141198738 48.847192428
0.384147416759967 48.845005598
0.3924807500933 48.845005598
0.400814072902417 48.844374145
0.40914740623575 48.844374145
0.417480754991633 48.845299498
0.425814088324967 48.845299498
0.434147463055333 48.84778332
0.442480796388667 48.84778332
0.450814130658517 48.847839511
0.45914746399185 48.847839511
0.467480818815233 48.849128914
0.475814152148567 48.849128914
0.484147536466483 48.852187989
0.492480869799817 48.852187989
0.500814283650833 48.85701905
0.509147616984167 48.85701905
0.517481060409833 48.86362459
0.525814393743167 48.86362459
0.534147866788467 48.872007308
0.5424812001218 48.872007308
0.55081470283405 48.882170043
0.559148036167383 48.882170043
0.567481568598283 48.894115897
0.575814901931617 48.894115897
0.584148464134567 48.907848074
0.5924817974679 48.907848074
0.600815389499767 48.923369986
0.6091487228331 48.923369986
0.617482344753267 48.940685196
0.6258156780866 48.940685196
0.634149329957267 48.959797436
0.6424826632906 48.959797436
0.65081634517665 48.980710599
0.659149678509983 48.980710599
0.667483390478 49.00342868
0.675816723811333 49.00342868
0.684150465932467 49.027955948
0.6924837992658 49.027955948
0.700817571611483 49.054296689
0.709150904944817 49.054296689
0.717484562016817 49.073721009
0.72581789535015 49.073721009
0.73415141667185 49.085000311
0.742484750005183 49.085000311
0.750818299319933 49.097959196
0.759151632653267 49.097959196
0.767485209943483 49.112596609
0.775818543276817 49.112596609
0.78415214852775 49.128911665
0.792485481861083 49.128911665
0.800819115060867 49.146903652
0.8091524483942 49.146903652
0.817486109535133 49.166572108
0.825819442868467 49.166572108
0.834153131944817 49.187916689
0.84248646527815 49.187916689
0.8508201822874 49.210937244
0.859153515620733 49.210937244
0.86748726056355 49.235633813
0.875820593896883 49.235633813
0.884154366776617 49.262006597
0.89248770010995 49.262006597
0.900821483643033 49.289018582
0.909154816976367 49.289018582
0.917488122579667 49.28735478
0.925821455913 49.28735478
0.934154784765417 49.287085925
0.94248811809875 49.287085925
0.950821512670633 49.290760238
0.959154846003967 49.290760238
0.96748792805555 49.275683333
0.975821261388883 49.275683333
0.98415436843245 49.262105947
0.992487701765783 49.262105947
1.00082083372812 49.250023687
1.00915416706145 49.250023687
1.01748732387455 49.239432473
1.02582065720788 49.239432473
1.03415383880875 49.230328525
1.04248717214208 49.230328525
1.0508256423137 49.538538822
1.05915897564703 49.538538822
1.06749269086445 49.561451867
1.07582602419778 49.561451867
1.08415976524875 49.585914925
1.09249309858208 49.585914925
1.10082686543815 49.611926289
1.10916019877148 49.611926289
1.11749399140828 49.639484497
1.12582732474162 49.639484497
1.13416114313942 49.668588365
1.14249447647275 49.668588365
1.15082832061603 49.699236962
1.15916165394937 49.699236962
1.16754465408535 52.679245121
1.1758290414565 49.74248739
1.18416279966495 49.767979897
1.19249613299828 49.767979897
1.20082991618212 49.794970927
1.20916324951545 49.794970927
1.21749705763002 49.823457801
1.22583039096335 49.823457801
1.2341536395029 49.218370174
1.24248697283623 49.218370174
1.25082016749642 49.210049785
1.25915350082975 49.210049785
1.26748671603762 49.202962257
1.27582004937095 49.202962257
1.28415328510347 49.197106208
1.2924866184368 49.197106208
1.3008198746781 49.192480686
1.30915320801143 49.192480686
1.31748648475153 49.189085092
1.32581981808487 49.189085092
1.33415311532078 49.186919247
1.34248644865412 49.186919247
1.35081976638948 49.185983369
1.35915309972282 49.185983369
1.36748643796793 49.186278076
1.37581977130127 49.186278076
1.38415313007282 49.187804369
1.39248646340615 49.187804369
1.40081984272768 49.190563661
1.40915317606102 49.190563661
1.4174865759622 49.194557732
1.42581990929553 49.194557732
1.43415937273895 49.562364337
1.44249270607228 49.562364337
1.45082631452797 49.578871678
1.4591596478613 49.578871678
1.46749327866312 49.596719787
1.47582661199645 49.596719787
1.48416026514728 49.615908837
1.49249359848062 49.615908837
1.50082727398767 49.63643926
1.509160607321 49.63643926
1.51749420288107 49.652172864
1.5258275362144 49.652172864
1.53415041374665 49.024824799
1.54248374707998 49.024824799
1.5508168831861 49.012991166
1.55915021651943 49.012991166
1.5674812190882 48.873145292
1.57581455242153 48.873145292
1.58414788058115 48.872834869
1.59248121391448 48.872834869
1.60081456146093 48.873687656
1.60914789479427 48.873687656
1.61748126174878 48.875704927
1.62581459508212 48.875704927
1.63414798147308 48.878888385
1.64248131480642 48.878888385
1.65081472066963 48.883240178
1.65914805400297 48.883240178
1.66748147938082 48.888762849
1.67581481271415 48.888762849
1.68414816563042 48.889937825
1.69248149896375 48.889937825
1.70090673590607 54.404154364
1.70923499959237 54.099975542
1.71756825120452 54.095072271
1.72590158453785 54.095072271
1.73423487976627 54.092785976
1.7425682130996 54.092785976
1.75090155200228 54.093120137
1.75923488533562 54.093120137
1.76752458738593 51.475243156
1.7758146669516 48.880017096
1.78414782514807 48.869508884
1.7924811584814 48.869508884
1.80081434259155 48.860555493
1.80914767592488 48.860555493
1.81748088594572 48.853156743
1.82581421927905 48.853156743
1.83414745521112 48.847312667
1.84248078854445 48.847312667
1.85081405039243 48.843023546
1.85914738372577 48.843023546
1.86748067149792 48.840289875
1.87581400483125 48.840289875
1.88414728677052 48.837206231
1.89248062010385 48.837206231
1.90081387949487 48.832769692
1.9091472128282 48.832769692
1.91748050167542 48.830100525
1.92581383500875 48.830100525
1.93414715333235 48.829199941
1.94248048666568 48.829199941
1.95081383448905 48.830069343
1.95914716782238 48.830069343
1.96748054517232 48.832710339
1.97581387850565 48.832710339
1.98414728541202 48.837124721
1.99248061874535 48.837124721
2.0008140552414 48.843314484
2.00914738857473 48.843314484
2.01748085469658 48.851281795
2.02581418802992 48.851281795
2.0341476838166 48.861028996
2.04248101714993 48.861028996
2.05081454264448 48.872558669
2.05914787597782 48.872558669
2.06748143122532 48.885873519
2.07581476455865 48.885873519
2.0841483496073 48.900976438
2.09248168294063 48.900976438
2.1008152978415 48.91787049
2.10914863117483 48.91787049
2.11748227598168 48.936558901
2.12581560931502 48.936558901
2.13414928408435 48.957045061
2.14248261741768 48.957045061
2.15081632220793 48.979332476
2.15914965554127 48.979332476
2.16748339041523 49.003424914
2.17581672374857 49.003424914
2.1841504887696 49.029326176
2.19248382210293 49.029326176
2.20081761733727 49.057040236
2.2091509506706 49.057040236
2.21748477618658 49.086571195
2.22581810951992 49.086571195
2.2341516731627 49.100389762
2.24248500649603 49.100389762
2.25081857370713 49.114422428
2.25915190704047 49.114422428
2.2674855021878 49.130131268
2.27581883552113 49.130131268
2.2841524585849 49.147515094
2.29248579191823 49.147515094
2.30081944288268 49.166572961
2.30915277621602 49.166572961
2.31748645506767 49.18730406
2.325819788401 49.18730406
2.33415349512967 49.20970778
2.342486828463 49.20970778
2.3508205630615 49.23378369
2.35915389639483 49.23378369
2.36748765885908 49.259531545
2.37582099219242 49.259531545
2.38415457140263 49.274284158
2.39248790473597 49.274284158
2.40082120127393 49.272076436
2.40915453460727 49.272076436
2.41748785439598 49.271263759
2.42582118772932 49.271263759
2.43415451528032 49.270916819
2.44248784861365 49.270916819
2.45082092277103 49.255366262
2.45915425610437 49.255366262
2.46748735533317 49.24131999
2.4758206886665 49.24131999
2.4841538128859 49.228773154
2.49248714621923 49.228773154
2.50082029535363 49.217721218
2.50915362868697 49.217721218
2.51748680266598 49.208159959
2.52582013599932 49.208159959
2.53415333475767 49.20008546
2.542486668091 49.20008546
2.5508198915687 49.193494122
2.55915322490203 49.193494122
2.56748647304462 49.188382677
2.57581980637795 49.188382677
2.5841602144195 49.61286517
2.59249354775283 49.61286517
2.60082732845387 49.639707232
2.6091606617872 49.639707232
2.61749446818913 49.668091348
2.62582780152247 49.668091348
2.63416163360392 49.698016235
2.64249496693725 49.698016235
2.65082882468045 49.729480827
2.65916215801378 49.729480827
2.66754496836542 52.698101925
2.67582949140873 49.769484524
2.68416326081933 49.79564916
2.69249659415267 49.79564916
2.7008303884817 49.823308902
2.70916372181503 49.823308902
2.71749754101665 49.852460999
2.72583087434998 49.852460999
2.73415295843212 49.177505927
2.74248629176545 49.177505927
2.75081949463712 49.169678227
2.75915282797045 49.169678227
2.7674860513766 49.163082596
2.77581938470993 49.163082596
2.7841526286275 49.15771765
2.79248596196083 49.15771765
2.80081922637312 49.153582387
2.80915255970645 49.153582387
2.81748584460345 49.150676207
2.82581917793678 49.150676207
2.8341524833152 49.148998912
2.84248581664853 49.148998912
2.85081914251173 49.148550704
2.85915247584507 49.148550704
2.86748582220292 49.149332175
2.87581915553625 49.149332175
2.8841525224055 49.15134433
2.89248585573883 49.15134433
2.90081924314213 49.154588528
2.90915257647547 49.154588528
2.91748598444352 49.159066611
2.92581931777685 49.159066611
2.93415922280193 49.553368116
2.94249255613527 49.553368116
2.9508261782278 49.570693668
2.95915951156113 49.570693668
2.9674931559503 49.589357018
2.97582648928363 49.589357018
2.98416015597032 49.609358219
2.99249348930365 49.609358219
3.00082717829305 49.630697583
3.00916051162638 49.630697583
3.01749422292772 49.653375663
3.02582755626105 49.653375663
3.03414967409737 48.980445842
3.0424830074307 48.980445842
3.05081615602853 48.969361712
3.05914948936187 48.969361712
3.06748089542702 48.853725621
3.07581422876035 48.853725621
3.08414756506685 48.853904011
3.09248089840018 48.853904011
3.10081425410083 48.85524605
3.10914758743417 48.85524605
3.11748096255082 48.857753049
3.12581429588415 48.857753049
3.13414769044565 48.861426739
3.14248102377898 48.861426739
3.15081443782118 48.866269271
3.15914777115452 48.866269271
3.16748120472147 48.872283288
3.1758145380548 48.872283288
3.18414799119665 48.879471799
3.19248132452998 48.879471799
3.20090643479673 54.386087804
3.20923479603117 54.08776187
3.21756806506273 54.083903764
3.22590139839607 54.083903764
3.23423471110417 54.08266625
3.2425680444375 54.08266625
3.25090140087653 54.084052592
3.25923473420987 54.084052592
3.26756813443977 54.088066386
3.2759014677731 54.088066386
3.28419110036915 51.466022149
3.29248106460208 48.863876125
3.30081426526158 48.855915695
3.30914759859492 48.855915695
3.31748082521558 48.849512935
3.32581415854892 48.849512935
3.3341473306582 48.839839492
3.34248066399153 48.839839492
3.35081385736415 48.831441849
3.35914719069748 48.831441849
3.36748041358237 48.824814942
3.3758137469157 48.824814942
3.3841469993179 48.819959074
3.39248033265123 48.819959074
3.40081361457913 48.816874748
3.40914694791247 48.816874748
3.4174802593777 48.815562662
3.42581359271103 48.815562662
3.43414693372862 48.816023717
3.44248026706195 48.816023717
3.45081363765007 48.818259004
3.4591469709834 48.818259004
3.46748037116327 48.822269796
3.4758137044966 48.822269796
3.484147134293 48.82805758
3.49248046762633 48.82805758
3.50081392706668 48.835624001
3.50914726040002 48.835624001
3.51748074951492 48.844970895
3.52581408284825 48.844970895
3.53414760167207 48.856100324
3.5424809350054 48.856100324
3.55081448357462 48.869014477
3.55914781690795 48.869014477
3.56748139526223 48.883715734
3.57581472859557 48.883715734
3.5841483367775 48.90020665
3.59248167011083 48.90020665
3.60081530816578 48.918489947
3.60914864149912 48.918489947
3.617482309475 48.9385685
3.62581564280833 48.9385685
3.63414934075533 48.96044532
3.64248267408867 48.96044532
3.65081640206113 48.984123668
3.65914973539447 48.984123668
3.6674834934475 49.00960685
3.67581682678083 49.00960685
3.68415061497248 49.036898349
3.69248394830582 49.036898349
3.70081776669637 49.066001782
3.7091511000297 49.066001782
3.71748494868163 49.096920898
3.72581828201497 49.096920898
3.73415201018072 49.120610843
3.74248534351405 49.120610843
3.75081892863323 49.135717994
3.75915226196657 49.135717994
3.76748587498038 49.152498823
3.77581920831372 49.152498823
3.7841528491985 49.17095191
3.79248618253183 49.17095191
3.80081985126608 49.191075965
3.80915318459942 49.191075965
3.8174868811652 49.212869912
3.82582021449853 49.212869912
3.83415393888092 49.236332855
3.84248727221425 49.236332855
3.85082102440137 49.261464082
3.8591543577347 49.261464082
3.86748778711097 49.267226658
3.8758211204443 49.267226658
3.88415440752558 49.264451535
3.89248774085892 49.264451535
3.9008210512032 49.263072192
3.90915438453653 49.263072192
3.91748765236192 49.259141715
3.92582098569525 49.259141715
3.9341540516762 49.243100572
3.94248738500953 49.243100572
3.95082047615208 49.228569125
3.95915380948542 49.228569125
3.9674869257014 49.215542084
3.97582025903473 49.215542084
3.98415340024112 49.204014467
3.99248673357445 49.204014467
4.00081989969333 49.1939816
4.00915323302667 49.1939816
4.01748642398542 49.185439125
4.02581975731875 49.185439125
4.03415297304963 49.178382978
4.04248630638297 49.178382978
4.05081954682403 49.172809442
4.05915288015737 49.172809442
4.06748614525165 49.168715099
4.07581947858498 49.168715099
4.08415276828125 49.166096875
4.09248610161458 49.166096875
4.10082787137967 49.67228278
4.109161204713 49.67228278
4.11749502479445 49.701487667
4.12582835812778 49.701487667
4.13416220380943 49.732228566
4.14249553714277 49.732228566
4.15082940840718 49.764504431
4.15916274174052 49.764504431
4.1675453720212 52.722321272
4.17583001008362 49.800605017
4.18416379082165 49.827449299
4.19249712415498 49.827449299
4.20083092975753 49.855785452
4.20916426309087 49.855785452
4.2174980935104 49.885610624
4.22583142684373 49.885610624
4.23415239405042 49.143643025
4.24248572738375 49.143643025
4.25081893822302 49.136293381
4.25915227155635 49.136293381
4.26748550292263 49.130175358
4.27581883625597 49.130175358
4.28415208812557 49.125287534
4.2924854214589 49.125287534
4.30081869381508 49.121628905
4.30915202714842 49.121628905
4.31748531998073 49.119198844
4.32581865331407 49.119198844
4.33415196661908 49.117997145
4.34248529995242 49.117997145
4.35081863373317 49.11802399
4.3591519670665 49.11802399
4.36748532133268 49.119279961
4.37581865466602 49.119279961
4.38415202943373 49.121766024
4.39248536276707 49.121766024
4.40081875805973 49.125483584
4.40915209139307 49.125483584
4.41748550724023 49.130434414
4.42581884057357 49.130434414
4.43415920170855 49.552102513
4.44249253504188 49.552102513
4.45082617075602 49.570245361
4.45915950408935 49.570245361
4.46749316205375 49.589723225
4.47582649538708 49.589723225
4.48416017560047 49.610536028
4.4924935089338 49.610536028
4.50082721139895 49.632683937
4.50916054473228 49.632683937
4.51749426945812 49.656167487
4.52582760279145 49.656167487
4.53416134978995 49.680987397
4.54249468312328 49.680987397
4.55081554937368 48.932962421
4.55914888270702 48.932962421
4.56748070436353 48.842261812
4.57581403769687 48.842261812
4.58414738198632 48.842919179
4.59248071531965 48.842919179
4.6008140790181 48.844741086
4.60914741235143 48.844741086
4.61748079548107 48.847728864
4.6258141288144 48.847728864
4.6341475314045 48.85188427
4.64248086473783 48.85188427
4.65081428682533 48.85720952
4.65914762015867 48.85720952
4.66748106178715 48.863707229
4.67581439512048 48.863707229
4.6841478563409 48.871380454
4.69248118967423 48.871380454
4.70090626724463 54.376034678
4.70923472484488 54.083490693
4.71756799931738 54.079959043
4.72590133265072 54.079959043
4.73423466266505 54.079759903
4.74256799599838 54.079759903
4.75090136980155 54.082188093
4.75923470313488 54.082188093
4.76756807728983 54.08463739
4.77590141062317 54.08463739
4.78419097059403 51.458235642
4.79248093790833 48.8562745
4.8008140649903 48.843899418
4.80914739832363 48.843899418
4.81748055503285 48.833301971
4.82581388836618 48.833301971
4.83414707469278 48.824481567
4.84248040802612 48.824481567
4.85081362396357 48.817437814
4.8591469572969 48.817437814
4.86748020284188 48.812170513
4.87581353617522 48.812170513
4.88414681132743 48.808679646
4.89248014466077 48.808679646
4.90081344942358 48.806965415
4.90914678275692 48.806965415
4.91748011713662 48.807028197
4.92581345046995 48.807028197
4.9341468144762 48.808868572
4.94248014780953 48.808868572
4.9508135414551 48.812487306
4.95914687478843 48.812487306
4.96748029808918 48.817885351
4.97581363142252 48.817885351
4.98414708439757 48.825063854
4.9924804177309 48.825063854
5.00081390040212 48.834024127
5.00914723373545 48.834024127
5.01748074612843 48.844767706
5.02581407946177 48.844767706
5.03414762160448 48.857296269
5.04248095493782 48.857296269
5.05081452686132 48.871611679
5.05914786019465 48.871611679
5.06748146193285 48.887715971
5.07581479526618 48.887715971
5.08414842685592 48.905611355
5.09248176018925 48.905611355
5.10081542166998 48.925300199
5.10914875500332 48.925300199
5.11748244641677 48.946785006
5.1258157797501 48.946785006
5.13414950114205 48.970068523
5.14248283447538 48.970068523
5.15081658589257 48.995153554
5.1591499192259 48.995153554
5.16748370071817 49.02204309
5.1758170340515 49.02204309
5.1841508456708 49.050740248
5.19248417900413 49.050740248
5.2008180208048 49.081248288
5.20915135413813 49.081248288
5.21748522617658 49.113570595
5.22581855950992 49.113570595
5.23415246184465 49.147710679
5.24248579517798 49.147710679
5.25081936396337 49.161837802
5.2591526972967 49.161837802
5.26748632817902 49.179690741
5.27581966151235 49.179690741
5.28415332021717 49.19921303
5.2924866535505 49.19921303
5.30082034005187 49.220403112
5.3091536733852 49.220403112
5.31748738766038 49.243259623
5.32582072099372 49.243259623
5.33415454351587 49.272610952
5.3424878768492 49.272610952
5.35082113070682 49.267842409
5.35915446404015 49.267842409
5.3674877412359 49.264474154
5.37582107456923 49.264474154
5.38415437505092 49.262503055
5.39248770838425 49.262503055
5.40082092443222 49.255465933
5.40915425776555 49.255465933
5.4174873152473 49.238914838
5.42582064858063 49.238914838
5.43415373132497 49.223879498
5.4424870646583 49.223879498
5.45082017256992 49.210354195
5.45915350590325 49.210354195
5.46748663889187 49.198333512
5.4758199722252 49.198333512
5.48415313020547 49.187812328
5.4924864635388 49.187812328
5.50081964643075 49.178785845
5.50915297976408 49.178785845
5.51748618749252 49.171249551
5.52581952082585 49.171249551
5.53415275332123 49.165199274
5.54248608665457 49.165199274
5.55081934385262 49.160631157
5.55915267718595 49.160631157
5.56748595902767 49.15754166
5.575819292361 49.15754166
5.58415259879295 49.155927577
5.59248593212628 49.155927577
5.60081926310023 49.155786014
5.60915259643357 49.155786014
5.61749566106045 49.739663627
5.62582899439378 49.739663627
5.63416285359402 49.771215641
5.64249618692735 49.771215641
5.65083007163237 49.804297942
5.6591634049657 49.804297942
5.66754586485648 52.751891389
5.67583059829272 49.835897563
5.68416439048533 49.86342912
5.69249772381867 49.86342912
5.70083154082437 49.892449462
5.7091648741577 49.892449462
5.71748541427243 49.124856346
5.72581874760577 49.124856346
5.73415194560657 49.116736394
5.7424852789399 49.116736394
5.75081849749635 49.109849781
5.75915183082968 49.109849781
5.76748506991123 49.104194674
5.77581840324457 49.104194674
5.78415166282748 49.099769649
5.79248499616082 49.099769649
5.80081827622783 49.09657367
5.80915160956117 49.09657367
5.81748491010185 49.094606111
5.82581824343518 49.094606111
5.83415156444565 49.093866739
5.84248489777898 49.093866739
5.85081823926218 49.094355731
5.85915157259552 49.094355731
5.86748493456055 49.096073633
5.87581826789388 49.096073633
5.8841516503574 49.099021444
5.89248498369073 49.099021444
5.9008183866752 49.103200512
5.90915172000853 49.103200512
5.91748514354348 49.108612609
5.92581847687682 49.108612609
5.93415931006902 49.558604141
5.94249264340235 49.558604141
5.95082629271093 49.577562656
5.95915962604427 49.577562656
5.96749329756005 49.597853603
5.97582663089338 49.597853603
5.98416032461248 49.619476749
5.99249365794582 49.619476749
6.00082737387078 49.642432247
6.00916070720412 49.642432247
6.01749444534028 49.666720417
6.02582777867362 49.666720417
6.03416153903157 49.692341894
6.0424948723649 49.692341894
6.05082865495955 49.719297573
6.05916198829288 49.719297573
6.06748064461317 48.83867679
6.0758139779465 48.83867679
6.0841473300529 48.839803174
6.09248066338623 48.839803174
6.1008140349239 48.842095434
6.10914736825723 48.842095434
6.11748075924877 48.845554926
6.1258140925821 48.845554926
6.13414750305748 48.850183449
6.14248083639082 48.850183449
6.15081426638693 48.855983216
6.15914759972027 48.855983216
6.16748104928115 48.862956869
6.17581438261448 48.862956869
6.18414785179158 48.871107495
6.19248118512492 48.871107495
6.2009061221592 54.367329552
6.2092346741629 54.080449774
6.21756794946068 54.076967641
6.22590128279402 54.076967641
6.2342345313218 54.071879308
6.24256786465513 54.071879308
6.25090116071112 54.069642667
6.25923449404445 54.069642667
6.26756783767927 54.070260756
6.2759011710126 54.070260756
6.2841907508069 51.445048414
6.29248071402605 48.842841563
6.30081386365075 48.831819045
6.30914719698408 48.831819045
6.3174803763453 48.822580718
6.32581370967863 48.822580718
6.33414691876147 48.815125688
6.3424802520948 48.815125688
6.35081349088745 48.809453247
6.35914682422078 48.809453247
6.3674800927148 48.805562888
6.37581342604813 48.805562888
6.38414672423795 48.803454277
6.39248005757128 48.803454277
6.40081338545488 48.803127293
6.40914671878822 48.803127293
6.41748007636655 48.804581993
6.42581340969988 48.804581993
6.43414679697708 48.807818625
6.44248013031042 48.807818625
6.45081354729383 48.81283763
6.45914688062717 48.81283763
6.46748032732717 48.81963963
6.4758136606605 48.81963963
6.48414713709017 48.82822541
6.4924804704235 48.82822541
6.50081397659993 48.838595996
6.50914730993327 48.838595996
6.51748084587557 48.850752534
6.5258141792089 48.850752534
6.5341477449396 48.864696376
6.54248107827293 48.864696376
6.5508146738172 48.880429032
6.55914800715053 48.880429032
6.5674816325366 48.897952196
6.57581496586993 48.897952196
6.58414862112867 48.91726772
6.592481954462 48.91726772
6.60081563962648 48.938377589
6.60914897295982 48.938377589
6.61748268806733 48.96128404
6.62581602140067 48.96128404
6.63414976648945 48.985989367
6.64248309982278 48.985989367
6.6508168749342 49.012496052
6.65915020826753 49.012496052
6.66748401344532 49.040806719
6.67581734677865 49.040806719
6.68415118206873 49.070924124
6.69248451540207 49.070924124
6.70081838085267 49.10285116
6.709151714186 49.10285116
6.7174856098475 49.13659085
6.72581894318083 49.13659085
6.73415271133623 49.162680174
6.74248604466957 49.162680174
6.75081987966517 49.19277991
6.7591532129985 49.19277991
6.76748686174247 49.211704548
6.7758201950758 49.211704548
6.78415387159208 49.232295525
6.79248720492542 49.232295525
6.80082090918313 49.254550988
6.80915424251647 49.254550988
6.81748802525993 49.281515596
6.82582135859327 49.281515596
6.83415460205995 49.276123597
6.84248793539328 49.276123597
6.85082120223958 49.272134375
6.85915453557292 49.272134375
6.86748782573843 49.269544306
6.87582115907177 49.269544306
6.8841543319543 49.259917258
6.89248766528763 49.259917258
6.900820713909 49.24283454
6.90915404724233 49.24283454
6.91748712123825 49.227274295
6.92582045457158 49.227274295
6.9341535538396 49.213230376
6.94248688717293 49.213230376
6.95082001161552 49.200696931
6.95915334494885 49.200696931
6.96748649447358 49.189668415
6.97581982780692 49.189668415
6.98415300232655 49.180139593
6.99248633565988 49.180139593
7.00081953509172 49.172105503
7.00915286842505 49.172105503
7.01748609269238 49.165561543
7.02581942602572 49.165561543
7.0341526750567 49.160503402
7.04248600839003 49.160503402
7.05081928211838 49.156927103
7.05915261545172 49.156927103
7.06748591381638 49.154828983
7.07581924714972 49.154828983
7.08415257009498 49.154205699
7.09248590342832 49.154205699
7.10081925090418 49.155054251
7.10915258423752 49.155054251
7.11748595619923 49.157371954
7.12581928953257 49.157371954
7.13416358288885 49.814973331
7.14249691622218 49.814973331
7.15083081428733 49.84885724
7.15916414762067 49.84885724
7.16754644676637 52.786805982
7.17583125694512 49.875416707
7.1841650607205 49.90364323
7.19249839405383 49.90364323
7.20083222259355 49.933355613
7.20916555592688 49.933355613
7.21748507345928 49.104407557
7.22581840679262 49.104407557
7.23415161225097 49.096735058
7.2424849455843 49.096735058
7.25081817160285 49.090296171
7.25915150493618 49.090296171
7.26748475148418 49.085089051
7.27581808481752 49.085089051
7.28415135187082 49.081112249
7.29248468520415 49.081112249
7.30081797274543 49.078364726
7.30915130607877 49.078364726
7.31748461409723 49.076845834
7.32581794743057 49.076845834
7.33415127592215 49.076555329
7.34248460925548 49.076555329
7.35081795822267 49.07749336
7.359151291556 49.07749336
7.36748466100828 49.079660497
7.37581799434162 49.079660497
7.38415138429473 49.083057684
7.39248471762807 49.083057684
7.40081812810467 49.08768628
7.409151461438 49.08768628
7.41748489246717 49.09354803
7.4258182258005 49.09354803
7.43415954840353 49.572904212
7.44249288173687 49.572904212
7.45082654460222 49.592676133
7.45915987793555 49.592676133
7.46749356296812 49.613778087
7.47582689630145 49.613778087
7.48416060349687 49.636209812
7.4924939368302 49.636209812
7.50082766618765 49.659971259
7.50916099952098 49.659971259
7.5174947510445 49.68506267
7.52582808437783 49.68506267
7.53416185807607 49.711484564
7.5424951914094 49.711484564
7.55082898729543 49.739237726
7.55916232062877 49.739237726
7.56749613872032 49.768323219
7.57582947205365 49.768323219
7.58414740787797 48.844472678
7.5924807412113 48.844472678
7.60081412042872 48.847225723
7.60914745376205 48.847225723
7.61748085246355 48.851147813
7.62581418579688 48.851147813
7.63414760401263 48.856240758
7.64248093734597 48.856240758
7.65081431160517 48.85869631
7.6591476449385 48.85869631
7.66748099501055 48.859700633
7.67581432834388 48.859700633
7.68414770180495 48.862108297
7.69248103513828 48.862108297
7.70090576129117 54.34567747
7.70923440495632 54.064297379
7.71756775363095 54.065217857
7.72590108696428 54.065217857
7.7342343587283 54.061523698
7.74256769206163 54.061523698
7.75090101147218 54.060688331
7.75923434480552 54.060688331
7.76756771190818 54.062714491
7.77590104524152 54.062714491
7.78419063842748 51.438305649
7.79248059089167 48.8354535
7.80081376334155 48.825800493
7.80914709667488 48.825800493
7.8174802989694 48.817938164
7.82581363230273 48.817938164
7.83414686442173 48.811865304
7.84248019775507 48.811865304
7.8508134596816 48.807580896
7.85914679301493 48.807580896
7.86748008473492 48.805084095
7.87581341806825 48.805084095
7.88414673957107 48.804374264
7.8924800729044 48.804374264
7.90081342418243 48.805450946
7.90914675751577 48.805450946
7.9174801385645 48.80831387
7.92581347189783 48.80831387
7.93414688271587 48.812962952
7.9424802160492 48.812962952
7.95081365663833 48.8193983
7.95914698997167 48.8193983
7.96748046033625 48.827620175
7.97581379366958 48.827620175
7.98414729381775 48.837629065
7.99248062715108 48.837629065
8.00081415709342 48.849425605
8.00914749042675 48.849425605
8.01748105017695 48.863010617
8.02581438351028 48.863010617
8.03414797308483 48.87838509
8.04248130641817 48.87838509
8.0508149258366 48.895550196
8.05914825916993 48.895550196
8.06748190845432 48.914507259
8.07581524178765 48.914507259
8.08414892096255 48.935257753
8.09248225429588 48.935257753
8.10081596338978 48.957803387
8.10914929672312 48.957803387
8.11748303576585 48.982145951
8.12581636909918 48.982145951
8.13415013812348 49.008287409
8.14248347145682 49.008287409
8.15081727049795 49.036229877
8.15915060383128 49.036229877
8.16748443292672 49.065975603
8.17581776626005 49.065975603
8.1841515706025 49.09423615
8.19248490393583 49.09423615
8.2008186069205 49.11641523
8.20915194025383 49.11641523
8.2174856642909 49.139857454
8.22581899762423 49.139857454
8.23415274282562 49.164569537
8.24248607615895 49.164569537
8.25082047581277 49.228548766
8.2591538091461 49.228548766
8.2674874757372 49.248544232
8.27582080907053 49.248544232
8.2841545033815 49.27020289
8.29248783671483 49.27020289
8.30082163505528 49.298103317
8.30915496838862 49.298103317
8.31748820095817 49.29205749
8.3258215342915 49.29205749
8.33415479029217 49.28741753
8.3424881236255 49.28741753
8.35082140298927 49.284179356
8.3591547363226 49.284179356
8.36748787532682 49.272519609
8.37582120866015 49.272519609
8.38415424802442 49.254881465
8.39248758135775 49.254881465
8.40082064621917 49.23877315
8.4091539795525 49.23877315
8.4174870698017 49.224188102
8.42582040313503 49.224188102
8.43415351866753 49.211120052
8.44248685200087 49.211120052
8.45081999271708 49.199563025
8.45915332605042 49.199563025
8.4674864918561 49.189511366
8.47581982518943 49.189511366
8.48415301599453 49.180959672
8.49248634932787 49.180959672
8.50081956504852 49.173902911
8.50915289838185 49.173902911
8.51748613893888 49.168336333
8.52581947227222 49.168336333
8.53415273759202 49.164255521
8.54248607092535 49.164255521
8.55081936093945 49.161656367
8.55915269427278 49.161656367
8.5674860089182 49.160535092
8.57581934225153 49.160535092
8.58415268147077 49.160888246
8.5924860148041 49.160888246
8.60081937854482 49.162712689
8.60915271187815 49.162712689
8.61748610009383 49.16600563
8.62581943342717 49.16600563
8.63415284607668 49.170764601
8.64248617941002 49.170764601
8.65083145669293 49.887401576
8.65916486300273 49.891780164
8.667498653715 49.9192229
8.67583198704833 49.9192229
8.68416580253533 49.94815212
8.69249913586867 49.94815212
8.70083297607322 49.978564393
8.70916630940655 49.978564393
8.71748484705295 49.090823177
8.72581818038628 49.090823177
8.73415139303867 49.08358232
8.742484726372 49.08358232
8.75081795959547 49.077575728
8.7591512929288 49.077575728
8.76748454669225 49.072801535
8.77581788002558 49.072801535
8.7841511543047 49.069258282
8.79248448763803 49.069258282
8.80081778241522 49.066944913
8.80915111574855 49.066944913
8.81748443101267 49.06586076
8.825817764346 49.06586076
8.83415110009292 49.066005575
8.84248443342625 49.066005575
8.85081778965828 49.067379497
8.85915112299162 49.067379497
8.86748449971782 49.069983069
8.87581783305115 49.069983069
8.88415123028725 49.073817235
8.89248456362058 49.073817235
8.90081798138877 49.078883326
8.9091513147221 49.078883326
8.91748475305135 49.085183081
8.92581808638468 49.085183081
8.93415991714542 49.595028725
8.94249325047875 49.595028725
8.9508269268537 49.615611222
8.95916026018703 49.615611222
8.96749395869432 49.637521659
8.97582729202765 49.637521659
8.98416101265983 49.66075959
8.99249434599317 49.66075959
9.00082808874798 49.685324879
9.00916142208132 49.685324879
9.01749518696098 49.711217659
9.02582852029432 49.711217659
9.03416230730575 49.738438345
9.04249564063908 49.738438345
9.05082944979353 49.766987612
9.05916278312687 49.766987612
9.0674966144402 49.796866412
9.07582994777353 49.796866412
9.08414761397848 48.856838709
9.09248094731182 48.856838709
9.10081433404942 48.860042965
9.10914766738275 48.860042965
9.11748082741458 48.849644875
9.12581416074792 48.849644875
9.1341474780906 48.848685436
9.14248081142393 48.848685436
9.15081415215713 48.849129428
9.15914748549047 48.849129428
9.16748084965892 48.850979535
9.17581418299225 48.850979535
9.18414757064712 48.854238827
9.19248090398045 48.854238827
9.20090555368822 54.333221293
9.20923428549392 54.057129635
9.21756767176795 54.060306077
9.22590100510128 54.060306077
9.23423430028757 54.058017254
9.2425676336209 54.058017254
9.25090097657077 54.058594246
9.2592343099041 54.058594246
9.26756770065785 54.062039471
9.27590103399118 54.062039471
9.284190634631 51.43807786
9.29248057018747 48.834211248
9.30081376573338 48.825944003
9.30914709906672 48.825944003
9.317480324564 48.81947384
9.32581365789733 48.81947384
9.33414691332077 48.814799246
9.3424802466541 48.814799246
9.3508135319809 48.811918854
9.35914686531423 48.811918854
9.3674801805253 48.810831518
9.37581351385863 48.810831518
9.3841468589376 48.811536256
9.39248019227093 48.811536256
9.40081356720473 48.814032284
9.40914690053807 48.814032284
9.41748030531663 48.818318998
9.42581363864997 48.818318998
9.43414707326613 48.824395968
9.44248040659947 48.824395968
9.45081387104908 48.832262945
9.45914720438242 48.832262945
9.46748069866473 48.841919884
9.47581403199807 48.841919884
9.48414755611477 48.853366886
9.4924808894481 48.853366886
9.5008144434042 48.866604252
9.50914777673753 48.866604252
9.51748136054077 48.881632446
9.5258146938741 48.881632446
9.53414830753508 48.898452105
9.54248164086842 48.898452105
9.55081528440052 48.917064031
9.55914861773385 48.917064031
9.56748229115302 48.937469181
9.57581562448635 48.937469181
9.58414932781208 48.959668725
9.59248266114542 48.959668725
9.60081639439905 48.983663943
9.60914972773238 48.983663943
9.61748349093792 49.009456275
9.62581682427125 49.009456275
9.63415061745537 49.037047322
9.6424839507887 49.037047322
9.65081766918757 49.060151254
9.6591510025209 49.060151254
9.66748467329608 49.080397765
9.67581800662942 49.080397765
9.68415169822333 49.1018934
9.69248503155667 49.1018934
9.70081874406737 49.124644042
9.7091520774007 49.124644042
9.71748581093363 49.148656018
9.72581914426697 49.148656018
9.73415289893132 49.173935879
9.74248623226465 49.173935879
9.75082115259298 49.269155579
9.75915448592632 49.269155579
9.76748817034188 49.290220513
9.77582150367522 49.290220513
9.78415521575602 49.312945361
9.79248854908935 49.312945361
9.8008219270946 49.315625676
9.80915526042793 49.315625676
9.81748850505842 49.310303505
9.82582183839175 49.310303505
9.83415521761315 49.313056789
9.84248855094648 49.313056789
9.85082155487345 49.293292407
9.85915488820678 49.293292407
9.86748791788472 49.275073083
9.87582125121805 49.275073083
9.88415430652625 49.258391575
9.89248763985958 49.258391575
9.90082072068195 49.243240917
9.90915405401528 49.243240917
9.91748716024042 49.229614425
9.92582049357375 49.229614425
9.93415362509528 49.217505717
9.94248695842862 49.217505717
9.95082011514535 49.206908721
9.95915344847868 49.206908721
9.96748663029343 49.197817606
9.97581996362677 49.197817606
9.9841531704485 49.19022691
9.99248650378183 49.19022691
10.0008197355244 49.184131464
10.0091530688577 49.184131464
10.0174863254401 49.179526407
10.0258196587735 49.179526407
10.03415294012 49.1764072
10.0424862734533 49.1764072
10.0508195794937 49.174769624
10.0591529128271 49.174769624
10.0674862434965 49.174609792
10.0758195768299 49.174609792
10.0841529320686 49.175924114
10.0924862654019 49.175924114
10.1008196451559 49.178709355
10.1091529784893 49.178709355
10.1174863827102 49.182962609
10.1258197160435 49.182962609
10.1341529833931 49.179003586
10.1424864071139 49.184426835
10.1508197134042 49.182804252
10.1591530467375 49.182804252
10.1674863769099 49.182614596
10.1758197102433 49.182614596
10.1841666170364 49.997022182
10.1924999503697 49.997022182
10.2008338023712 50.02814227
10.2091671357045 50.02814227
10.2174847340175 49.084041049
10.2258180673508 49.084041049
10.2341512869336 49.077216018
10.242484620267 49.077216018
10.250817860438 49.07162628
10.2591511937713 49.07162628
10.2674844544995 49.067269967
10.2758177878328 49.067269967
10.2841510690933 49.064145596
10.2924844024266 49.064145596
10.3008177042016 49.062252094
10.3091510375349 49.062252094
10.3174843598133 49.061588798
10.3258176931466 49.061588798
10.3341510359238 49.062155426
10.3424843692571 49.062155426
10.3508177325352 49.063952113
10.3591510658686 49.063952113
10.3674844496564 49.066979386
10.3758177829898 49.066979386
10.3841511873028 49.071238171
10.3924845206362 49.071238171
10.4008179454965 49.076729788
10.4091512788298 49.076729788
10.4174847242661 49.083455964
10.4258180575994 49.083455964
10.4341604166449 49.624998696
10.4424937499783 49.624998696
10.4508274398092 49.646388551
10.4591607731425 49.646388551
10.4674944850737 49.669104423
10.475827818407 49.669104423
10.4841615524297 49.693145781
10.492494885763 49.693145781
10.500828641873 49.718512381
10.5091619752064 49.718512381
10.5174957534041 49.745204247
10.5258290867374 49.745204247
10.5341628870282 49.773221692
10.5424962203615 49.773221692
10.5508300427548 49.802565287
10.5591633760881 49.802565287
10.5674972205975 49.833235851
10.5758305539308 49.833235851
10.5841479467843 48.87680706
10.5924812801177 48.87680706
10.6008146742168 48.880453008
10.6091480075501 48.880453008
10.6174814212154 48.885272925
10.6258147545487 48.885272925
10.6341474281203 48.845687219
10.6424807614536 48.845687219
10.6508141164198 48.846985185
10.6591474497531 48.846985185
10.6674808282573 48.849695439
10.6758141615906 48.849695439
10.6841475636829 48.853820975
10.6924808970162 48.853820975
10.7009054973599 54.329841597
10.7092343130088 54.05878053
10.7175677046998 54.062281988
10.7259010380331 54.062281988
10.7342343568179 54.061409073
10.7425676901512 54.061409073
10.7509010568154 54.063408924
10.7592343901487 54.063408924
10.7675678047271 54.068283624
10.7759011380604 54.068283624
10.7841907406997 51.444441983
10.7924806536926 48.839221556
10.8008138725936 48.832355615
10.8091472059269 48.832355615
10.8174804548849 48.827293096
10.8258137882183 48.827293096
10.834147067202 48.824032119
10.8424804005353 48.824032119
10.8508137095169 48.822571016
10.8591470428503 48.822571016
10.867480381805 48.8229083
10.8758137151383 48.8229083
10.8841470840443 48.825042659
10.8924804173776 48.825042659
10.900813816216 48.828972961
10.9091471495493 48.828972961
10.9174805783042 48.834698254
10.9258139116376 48.834698254
10.9341473702961 48.842217767
10.9424807036294 48.842217767
10.9508141921819 48.851530912
10.9591475255152 48.851530912
10.9674810439545 48.86263727
10.9758143772878 48.86263727
10.9841479256101 48.875536606
10.9924812589434 48.875536606
11.0008148371475 48.890228853
11.0091481704809 48.890228853
11.0174817785686 48.906714117
11.025815111902 48.906714117
11.0341487498779 48.924992673
11.0424820832112 48.924992673
11.0508157510824 48.945064944
11.0591490844157 48.945064944
11.0674827821929 48.966931576
11.0758161155263 48.966931576
11.0841498432219 48.990593316
11.0924831765553 48.990593316
11.1008169341847 49.016051083
11.1091502675181 49.016051083
11.11748393668 49.036200802
11.1258172700134 49.036200802
11.1341509087586 49.054525513
11.1424842420919 49.054525513
11.150817901452 49.074087122
11.1591512347854 49.074087122
11.1674849148468 49.094890806
11.1758182481801 49.094890806
11.1841519490343 49.116942058
11.1924852823676 49.116942058
11.2008190041134 49.140246805
11.2091523374467 49.140246805
11.217486080187 49.164811222
11.2258194135204 49.164811222
11.2341531773641 49.190641845
11.2424865106974 49.190641845
11.2508219103096 49.314618573
11.2591552436429 49.314618573
11.267488945852 49.336751123
11.2758222791854 49.336751123
11.2841557800561 49.346803367
11.2924891133895 49.346803367
11.3008223461003 49.340766017
11.3091556794336 49.340766017
11.3174890438668 49.342632008
11.3258223772001 49.342632008
11.3341553708328 49.322249968
11.3424887041661 49.322249968
11.3508217236995 49.303421971
11.3591550570328 49.303421971
11.3674881023399 49.286140392
11.3758214356732 49.286140392
11.3841545066311 49.270397868
11.3924878399645 49.270397868
11.4008209364554 49.256187323
11.4091542697887 49.256187323
11.4174873916995 49.243501968
11.4258207250328 49.243501968
11.4341538722554 49.232335326
11.4424872055888 49.232335326
11.4508203780191 49.222681144
11.4591537113524 49.222681144
11.4674869088925 49.214533553
11.4758202422259 49.214533553
11.4841534647826 49.207886955
11.4924867981159 49.207886955
11.5008200456011 49.202736066
11.5091533789344 49.202736066
11.5174866512654 49.199075921
11.5258199845987 49.199075921
11.5341532816978 49.196901866
11.5424866150311 49.196901866
11.5508199368264 49.196209585
11.5591532701598 49.196209585
11.567486616584 49.196995038
11.5758199499173 49.196995038
11.5841533209094 49.199254564
11.5924866542427 49.199254564
11.6008200497467 49.202984805
11.6091533830801 49.202984805
11.6174866578789 49.199472734
11.6258200968615 49.205811691
11.6341533938323 49.203629939
11.6424867271657 49.203629939
11.6508200481195 49.20288717
11.6591533814528 49.20288717
11.6674867263086 49.203578517
11.6758200596419 49.203578517
11.6841534283234 49.205699404
11.6924867616567 49.205699404
11.7008347026921 50.082161523
11.7091680360254 50.082161523
11.7174847332285 49.08399371
11.7258180665618 49.08399371
11.7341512928136 49.077568813
11.7424846261469 49.077568813
11.7508178730105 49.07238063
11.7591512063438 49.07238063
11.7674844737879 49.068427274
11.7758178071212 49.068427274
11.784151095121 49.065707259
11.7924844284543 49.065707259
11.8008177369916 49.064219497
11.809151070325 49.064219497
11.8174843993883 49.063963298
11.8258177327216 49.063963298
11.8341510823063 49.064938379
11.8424844156397 49.064938379
11.8508177857476 49.067144859
11.859151119081 49.067144859
11.8674845097207 49.070583244
11.8758178430541 49.070583244
11.8841512542409 49.075254451
11.8924845875742 49.075254451
11.9008180193298 49.081159786
11.9091513526631 49.081159786
11.9174848050157 49.08830094
11.925818138349 49.08830094
11.934161047175 49.6628305
11.9424943805083 49.6628305
11.9508280837343 49.685024057
11.9591614170676 49.685024057
11.9674951423662 49.708541975
11.9758284756996 49.708541975
11.9841622230604 49.733383625
11.9924955563938 49.733383625
12.0008293258109 49.759548654
12.0091626591442 49.759548654
12.0174964506165 49.787036987
12.0258297839498 49.787036987
12.0341635974805 49.815848827
12.0424969308138 49.815848827
12.0508307664104 49.845984626
12.0591640997438 49.845984626
12.0674979574197 49.877445182
12.075831290753 49.877445182
12.0841484046466 48.904278798
12.09248173798 48.904278798
12.1008151392839 48.908357032
12.1091484726172 48.908357032
12.1174818935389 48.913612335
12.1258152268723 48.913612335
12.1341486674423 48.92004654
12.1424820007757 48.92004654
12.1508142046267 48.852277601
12.15914753796 48.852277601
12.1674809310318 48.855861905
12.1758142643651 48.855861905
12.1841476811308 48.860867847
12.1924810144641 48.860867847
12.2009055911564 54.335469386
12.2092344855755 54.069134528
12.2175678533798 54.071202791
12.2259011867132 54.071202791
12.2342345292631 54.071755783
12.2425678625964 54.071755783
12.2509012531399 54.075188397
12.2592345864733 54.075188397
12.26756802504 54.0815024
12.2759013583733 54.0815024
12.2841909580302 51.45748181
12.2924808432898 48.850597391
12.3008140857935 48.845147607
12.3091474191268 48.845147607
12.3174806917907 48.841507442
12.325814025124 48.841507442
12.3341473279121 48.839674723
12.3424806612454 48.839674723
12.3508139941239 48.839647433
12.3591473274572 48.839647433
12.3674806903958 48.841423746
12.3758140237291 48.841423746
12.3841474167 48.845001999
12.3924807500333 48.845001999
12.400814173012 48.85038072
12.4091475063453 48.85038072
12.41748095931 48.857558601
12.4258142926433 48.857558601
12.4341477755754 48.866534521
12.4424811089087 48.866534521
12.4508146217922 48.877307532
12.4591479551255 48.877307532
12.4674814979477 48.889876864
12.4758148312811 48.889876864
12.4841484040319 48.904241913
12.4924817373652 48.904241913
12.5008153400375 48.920402253
12.5091486733709 48.920402253
12.5174823059603 48.93835762
12.5258156392937 48.93835762
12.5341493017985 48.958107913
12.5424826351319 48.958107913
12.5508163275538 48.979653225
12.5591496608871 48.979653225
12.5674833832298 49.002993788
12.5758167165631 49.002993788
12.5841503716295 49.022297772
12.5924837049629 49.022297772
12.6008173117735 49.038706412
12.6091506451069 49.038706412
12.6174842723598 49.056341586
12.6258176056931 49.056341586
12.634151253462 49.075207721
12.6424845867953 49.075207721
12.6508182551599 49.095309592
12.6591515884932 49.095309592
12.6674852775384 49.116652303
12.6758186108717 49.116652303
12.6841523206896 49.139241376
12.6924856540229 49.139241376
12.7008193847098 49.16308259
12.7091527180432 49.16308259
12.7174864697016 49.188182095
12.7258198030349 49.188182095
12.7341535757727 49.214546362
12.742486909106 49.214546362
12.7508227493875 49.364963249
12.7591560827208 49.364963249
12.767489759312 49.385558721
12.7758230926453 49.385558721
12.7841563128668 49.378772009
12.7924896462002 49.378772009
12.8008230071699 49.380430194
12.8091563405032 49.380430194
12.817489323349 49.359400939
12.8258226566823 49.359400939
12.8341556655882 49.339935289
12.8424889989215 49.339935289
12.850822033754 49.322025238
12.8591553670873 49.322025238
12.8674884277176 49.305663056
12.8758217610509 49.305663056
12.8841548473546 49.290841278
12.892488180688 49.290841278
12.9008212925454 49.277552726
12.9091546258788 49.277552726
12.9174877631754 49.265790527
12.9258210965088 49.265790527
12.9341542591337 49.255548019
12.942487592467 49.255548019
12.9508207803155 49.246818928
12.9591541136488 49.246818928
12.9674873266208 49.239597248
12.9758206599541 49.239597248
12.9841538979546 49.233877278
12.992487231288 49.233877278
13.0008204942271 49.229653626
13.0091538275604 49.229653626
13.0174871153537 49.226921222
13.025820448687 49.226921222
13.0341537612553 49.22567532
13.0424870945887 49.22567532
13.0508204318575 49.225911447
13.0591537651908 49.225911447
13.0674871270918 49.227625509
13.0758204604252 49.227625509
13.0841538468953 49.230813717
13.0924871802286 49.230813717
13.1008205912099 49.235472595
13.1091539245433 49.235472595
13.1174871548037 49.22928822
13.1258205332721 49.231996324
13.1341538448271 49.230689628
13.1424871781605 49.230689628
13.1508205137234 49.230823402
13.1591538470567 49.230823402
13.1674872065438 49.232392629
13.1758205398772 49.232392629
13.1841539232109 49.235392654
13.1924872565442 49.235392654
13.2008206636522 49.239819134
13.2091539969856 49.239819134
13.2174848434791 49.090608747
13.2258181768124 49.090608747
13.2341514094758 49.084568549
13.2424847428092 49.084568549
13.2508179961146 49.079766874
13.2591513294479 49.079766874
13.2674846033637 49.076201822
13.275817936697 49.076201822
13.2841512311984 49.073871903
13.2924845645317 49.073871903
13.3008178795998 49.072775989
13.3091512129332 49.072775989
13.3174845485567 49.072913401
13.32581788189 49.072913401
13.3341512380639 49.074283833
13.3424845713972 49.074283833
13.350817948123 49.076887383
13.3591512814564 49.076887383
13.3674846787426 49.080724553
13.3758180120759 49.080724553
13.3841514299372 49.085796232
13.3924847632705 49.085796232
13.4008182017286 49.092103716
13.4091515350619 49.092103716
13.4174849941448 49.099648688
13.4258183274781 49.099648688
13.4341618089343 49.708536055
13.4424951422676 49.708536055
13.4508288588231 49.731529389
13.4591621921565 49.731529389
13.4674959307614 49.755845686
13.4758292640948 49.755845686
13.4841630247369 49.781484215
13.4924963580702 49.781484215
13.500830140742 49.808444519
13.5091634740753 49.808444519
13.5174972787737 49.836726424
13.5258306121071 49.836726424
13.5341644388336 49.866330014
13.5424977721669 49.866330014
13.5508312694986 49.876169919
13.559164602832 49.876169919
13.5674978816886 49.872901313
13.5758312150219 49.872901313
13.5841645137708 49.870826246
13.5924978471041 49.870826246
13.6008157275344 48.943652063
13.6091490608677 48.943652063
13.6174824888986 48.949333914
13.6258158222319 48.949333914
13.6341492699695 48.956198169
13.6424826033028 48.956198169
13.6508160567116 48.963402696
13.6591493900449 48.963402696
13.6674826823809 48.960942854
13.6758160157142 48.960942854
13.6841479231487 48.875388919
13.692481256482 48.875388919
13.7008147112965 48.882677792
13.7091480446299 48.882677792
13.7175722649019 54.335894114
13.7259014522288 54.087133729
13.7342348187005 54.089122028
13.7425681520338 54.089122028
13.7509015666119 54.093996715
13.7592348999453 54.093996715
13.7675683626537 54.10175922
13.775901695987 54.10175922
13.7841912881409 51.477288456
13.7924811409732 48.868458389
13.8008144073137 48.864438823
13.8091477406471 48.864438823
13.8174810372502 48.862235014
13.8258143705836 48.862235014
13.834147697407 48.861844422
13.8424810307404 48.861844422
13.850814387745 48.863264699
13.8591477210783 48.863264699
13.8674811082275 48.866493653
13.8758144415609 48.866493653
13.8841478588214 48.871529284
13.8924811921547 48.871529284
13.9008146394959 48.878369755
13.9091479728293 48.878369755
13.9174814502235 48.88701341
13.9258147835568 48.88701341
13.9341482909794 48.897458762
13.9424816243127 48.897458762
13.9508151617417 48.909704504
13.9591484950751 48.909704504
13.9674820624916 48.923749495
13.9758153958249 48.923749495
13.9841489932128 48.939592771
13.9924823265462 48.939592771
14.0008159538922 48.957233531
14.0091492872255 48.957233531
14.0174829445188 48.97667113
14.0258162778522 48.97667113
14.0341499650855 48.99790513
14.0424832984188 48.99790513
14.0508170155869 49.020935215
14.0591503489202 49.020935215
14.067483880983 49.032858982
14.0758172143164 49.032858982
14.0841508095041 49.048570248
14.0924841428375 49.048570248
14.1008177583873 49.065503241
14.1091510917207 49.065503241
14.1174847276997 49.08366198
14.125818061033 49.08366198
14.134151717514 49.103050841
14.1424850508474 49.103050841
14.1508187279088 49.123674529
14.1591520612421 49.123674529
14.1674857589691 49.145538149
14.1758190923025 49.145538149
14.1841528107849 49.168647096
14.1924861441183 49.168647096
14.2008198834518 49.193007111
14.2091532167852 49.193007111
14.217486977071 49.218624263
14.2258203104044 49.218624263
14.2341540917493 49.245504959
14.2424874250827 49.245504959
14.2508236703765 49.420222593
14.2591570037099 49.420222593
14.267490404685 49.424281099
14.2758237380183 49.424281099
14.2841569688013 49.418128077
14.2924903021346 49.418128077
14.3008234124637 49.404747824
14.3091567457971 49.404747824
14.3174897435716 49.384614297
14.3258230769049 49.384614297
14.3341561007686 49.366046117
14.342489434102 49.366046117
14.3508224839198 49.349035188
14.3591558172531 49.349035188
14.3674888928946 49.333573679
14.375822226228 49.333573679
14.3841553275671 49.319654028
14.3924886609005 49.319654028
14.4008217878165 49.307268991
14.4091551211498 49.307268991
14.4174882735251 49.296411504
14.4258216068584 49.296411504
14.4341547845816 49.287074895
14.4424881179149 49.287074895
14.4508213208794 49.279252765
14.4591546542127 49.279252765
14.4674878823167 49.272938999
14.47582121565 49.272938999
14.4841544687967 49.2681278
14.49248780213 49.2681278
14.500821080228 49.264813677
14.5091544135613 49.264813677
14.5174877165246 49.262991475
14.5258210498579 49.262991475
14.5341543776048 49.262656286
14.5424877109381 49.262656286
14.5508210633932 49.263803592
14.5591543967265 49.263803592
14.5674877738196 49.266429174
14.5758211071529 49.266429174
14.5841545088189 49.270529133
14.5924878421522 49.270529133
14.6008210752262 49.264513574
14.6091544651632 49.267909794
14.6174877671135 49.266026807
14.6258211004468 49.266026807
14.6341544265229 49.265591375
14.6424877598562 49.265591375
14.6508211099672 49.266598031
14.6591544433005 49.266598031
14.6674878173615 49.269041691
14.6758211506948 49.269041691
14.6841545486264 49.272917586
14.6924878819598 49.272917586
14.7008213036876 49.278221257
14.709154637021 49.278221257
14.7174850634869 49.103809211
14.7258183968202 49.103809211
14.7341516356443 49.098138661
14.7424849689777 49.098138661
14.7508182284806 49.093708835
14.7591515618139 49.093708835
14.7674848419636 49.090517817
14.775818175297 49.090517817
14.7841514760679 49.088564076
14.7924848094013 49.088564076
14.8008181307751 49.087846507
14.8091514641084 49.087846507
14.8174848060732 49.088364395
14.8258181394066 49.088364395
14.8341515019571 49.090117428
14.8424848352905 49.090117428
14.8508182184282 49.093105692
14.8591515517615 49.093105692
14.8674849554943 49.097329659
14.8758182888277 49.097329659
14.8841517131702 49.102790213
14.8924850465036 49.102790213
14.9008184914771 49.109488626
14.9091518248104 49.109488626
14.9174852904426 49.117426557
14.9258186237759 49.117426557
14.9341627020538 49.762123229
14.9424960353871 49.762123229
14.9508297652034 49.785912204
14.9591630985367 49.785912204
14.9674968503834 49.811023001
14.9758301837167 49.811023001
14.9841639575797 49.837454785
14.9924972909131 49.837454785
15.0008310867834 49.865207007
15.0091644201168 49.865207007
15.0174979549107 49.877294645
15.0258312882441 49.877294645
15.0341645305332 49.871831993
15.0424978638665 49.871831993
15.050831126063 49.867563778
15.0591644593963 49.867563778
15.0674977415146 49.864490876
15.0758310748479 49.864490876
15.0841643769092 49.86261455
15.0924977102425 49.86261455
15.1008164371912 48.986231474
15.1091497705246 48.986231474
15.1174831865481 48.991192888
15.1258165198815 48.991192888
15.1341497787345 48.986724067
15.1424831120678 48.986724067
15.1508163913355 48.983480127
15.1591497246688 48.983480127
15.1674830243206 48.981459238
15.175816357654 48.981459238
15.1841496776662 48.980659972
15.1924830109995 48.980659972
15.2008149961379 48.899768273
15.2091483294712 48.899768273
15.2175725830186 54.354981117
15.2259018358085 54.110148507
15.2342352263484 54.113580902
15.2425685596817 54.113580902
15.2509019984391 54.119906345
15.2592353317724 54.119906345
15.2675688187652 54.129125914
15.2759021520986 54.129125914
15.2842356873496 54.141240978
15.292569020683 54.141240978
15.3008584951044 51.509706262
15.3091481725856 48.890355135
15.3174814933481 48.889600884
15.3258148266814 48.889600884
15.3341481777584 48.890665504
15.3424815110917 48.890665504
15.350814892438 48.893546279
15.3591482257713 48.893546279
15.3674816373446 48.898240673
15.3758149706779 48.898240673
15.3841484124388 48.904746328
15.3924817457721 48.904746328
15.4008152176839 48.913061034
15.4091485510172 48.913061034
15.4174820530464 48.923182783
15.4258153863797 48.923182783
15.4341489184953 48.935109717
15.4424822518286 48.935109717
15.4508158140026 48.948840156
15.4591491473359 48.948840156
15.4674827395433 48.964372597
15.4758160728766 48.964372597
15.4841496950948 48.981705691
15.4924830284282 48.981705691
15.5008166806376 49.000838259
15.509150013971 49.000838259
15.5174836961552 49.021769312
15.5258170294885 49.021769312
15.5341506152087 49.036912521
15.542483948542 49.036912521
15.5508175116218 49.050697307
15.5591508449551 49.050697307
15.5674844282749 49.065696494
15.5758177616082 49.065696494
15.5841513652223 49.081913337
15.5924846985556 49.081913337
15.6008183225241 49.099351446
15.6091516558574 49.099351446
15.6174853002465 49.118014791
15.6258186335799 49.118014791
15.634152298461 49.137907661
15.6424856317944 49.137907661
15.650819317246 49.159034761
15.6591526505794 49.159034761
15.6674863566845 49.181401072
15.6758196900179 49.181401072
15.6841534168655 49.205011932
15.6924867501989 49.205011932
15.7008204978835 49.229873008
15.7091538312168 49.229873008
15.7174875998384 49.255990303
15.7258209331717 49.255990303
15.7341547228354 49.283370125
15.7424880561687 49.283370125
15.7508246207519 49.477245114
15.7591579540852 49.477245114
15.7674911712878 49.470277269
15.7758245046212 49.470277269
15.7841576381097 49.45828658
15.792490971443 49.45828658
15.8008239575666 49.437453995
15.8091572908999 49.437453995
15.8174903032838 49.418197026
15.8258236366171 49.418197026
15.8341566751206 49.400507234
15.8424900084539 49.400507234
15.8508230729405 49.384376428
15.8591564062738 49.384376428
15.8674894966115 49.369796688
15.8758228299448 49.369796688
15.8841559460067 49.356760403
15.8924892793401 49.356760403
15.900822421002 49.345260122
15.9091557543354 49.345260122
15.91748892148 49.335288798
15.9258222548133 49.335288798
15.9341554473272 49.326839633
15.9424887806605 49.326839633
15.9508219984354 49.319906126
15.9591553317688 49.319906126
15.9674885747013 49.314482077
15.9758219080346 49.314482077
15.9841551760264 49.310561585
15.9924885093598 49.310561585
16.0008218023182 49.308139092
16.0091551356515 49.308139092
16.0174884534877 49.307209264
16.0258217868211 49.307209264
16.0341551294529 49.307767175
16.0424884627862 49.307767175
16.0508218301363 49.309808175
16.0591551634696 49.309808175
16.0674885554658 49.313327949
16.0758218887992 49.313327949
16.0841551228502 49.307371009
16.0924885229013 49.311374077
16.1008218150179 49.308901075
16.1091551483513 49.308901075
16.1174884647235 49.307883408
16.1258217980568 49.307883408
16.1341551385863 49.308315181
16.1424884719197 49.308315181
16.1508218365147 49.310190885
16.1591551698481 49.310190885
16.1674885584218 49.31350531
16.1758218917552 49.31350531
16.1841553042262 49.318253572
16.1924886375595 49.318253572
16.2008220738519 49.324431113
16.2091554071852 49.324431113
16.2174853919011 49.123514065
16.2258187252344 49.123514065
16.2341519699769 49.118198617
16.2424853033103 49.118198617
16.2508185687746 49.114126474
16.2591519021079 49.114126474
16.2674851882612 49.111295672
16.2758185215945 49.111295672
16.2841518284117 49.109704703
16.2924851617451 49.109704703
16.3008184892072 49.109352433
16.3091518225405 49.109352433
16.3174851706356 49.110238136
16.3258185039689 49.110238136
16.3341518726913 49.11236148
16.3424852060247 49.11236148
16.3508185953755 49.115722529
16.3591519287088 49.115722529
16.3674853386959 49.120321755
16.3758186720293 49.120321755
16.3841521026668 49.126160006
16.3924854360001 49.126160006
16.400818887309 49.133238539
16.4091522206423 49.133238539
16.41748569265 49.141559
16.4258190259833 49.141559
16.4341637266029 49.823596172
16.4424970599362 49.823596172
16.4508308029419 49.848176515
16.4591641362752 49.848176515
16.4674979012964 49.874077786
16.4758312346298 49.874077786
16.4841647887807 49.887326844
16.4924981221141 49.887326844
16.5008313277036 49.879662216
16.5091646610369 49.879662216
16.5174978865799 49.873194793
16.5258312199132 49.873194793
16.5341644654117 49.8679247
16.542497798745 49.8679247
16.5508310642069 49.863852413
16.5591643975402 49.863852413
16.5674976829801 49.860978807
16.5758310163135 49.860978807
16.5841643217524 49.859305147
16.5924976550858 49.859305147
16.6008170468881 49.022813286
16.6091503802214 49.022813286
16.6174836256091 49.017536548
16.6258169589425 49.017536548
16.6341502248293 49.013489759
16.6424835581626 49.013489759
16.6508168445115 49.010670689
16.6591501778448 49.010670689
16.667483484625 49.009077502
16.6758168179584 49.009077502
16.6841501451462 49.008708772
16.6924834784795 49.008708772
16.7008168260583 49.009563497
16.7091501593916 49.009563497
16.7175744744245 54.468465473
16.7259037851737 54.227110421
16.734235753573 54.14521438
16.7425690869063 54.14521438
16.7509025499768 54.152998609
16.7592358833102 54.152998609
16.7675693947191 54.163683144
16.7759027280524 54.163683144
16.7842362878169 54.177269015
16.7925696211502 54.177269015
16.8008590803039 51.544818231
16.8091487171619 48.923029715
16.8174820622902 48.923737412
16.8258153956235 48.923737412
16.834148771158 48.926269479
16.8424821044913 48.926269479
16.8508155103807 48.930622844
16.8591488437141 48.930622844
16.8674822799102 48.936794615
16.8758156132436 48.936794615
16.8841490797008 48.944782045
16.8924824130341 48.944782045
16.9008159097097 48.95458258
16.909149243043 48.95458258
16.9174827698971 48.966193827
16.9258161032304 48.966193827
16.934149660226 48.979613561
16.9424829935593 48.979613561
16.9508165806622 48.99483973
16.9591499139955 48.99483973
16.967483531174 49.011870442
16.9758168645074 49.011870442
16.9841505117329 49.030703975
16.9924838450662 49.030703975
17.0008175223131 49.051338785
17.0091508556464 49.051338785
17.0174843776309 49.062657853
17.0258177109642 49.062657853
17.0341512619583 49.075717495
17.0424845952916 49.075717495
17.050818166477 49.089988618
17.0591514998103 49.089988618
17.0674850912343 49.10547406
17.0758184245677 49.10547406
17.0841520362837 49.122177022
17.092485369617 49.122177022
17.1008190016842 49.140101051
17.1091523350175 49.140101051
17.1174859875007 49.159250043
17.1258193208341 49.159250043
17.1341529938045 49.179628269
17.1424863271378 49.179628269
17.1508200206718 49.201240306
17.1591533540051 49.201240306
17.1674870681847 49.224091082
17.175820401518 49.224091082
17.184154136431 49.248185858
17.1924874697643 49.248185858
17.2008212255036 49.273530219
17.209154558837 49.273530219
17.2174883355012 49.300130074
17.2258216688346 49.300130074
17.2341553342456 49.320054739
17.242488667579 49.320054739
17.2508254964911 49.529789469
17.2591588298245 49.529789469
17.2674920001056 49.520006338
17.275825333439 49.520006338
17.2841583073807 49.498442842
17.292491640714 49.498442842
17.3008246410952 49.478465709
17.3091579744285 49.478465709
17.3174910011029 49.460066173
17.3258243344362 49.460066173
17.3341573872618 49.443235711
17.3424907205952 49.443235711
17.3508237994342 49.427966053
17.3591571327675 49.427966053
17.3674902374873 49.41424924
17.3758235708207 49.41424924
17.3841567012907 49.402077444
17.3924900346241 49.402077444
17.4008231907209 49.391443257
17.4091565240543 49.391443257
17.4174897056585 49.382339507
17.4258230389918 49.382339507
17.4341562459885 49.374759308
17.4424895793218 49.374759308
17.4508228116011 49.368696064
17.4591561449344 49.368696064
17.4674894023915 49.364143489
17.4758227357248 49.364143489
17.4841560182603 49.36109562
17.4924893515937 49.36109562
17.500822659112 49.35954672
17.5091559924453 49.35954672
17.5174893248574 49.359491446
17.5258226581908 49.359491446
17.5341560154124 49.360924743
17.5424893487457 49.360924743
17.5508227306979 49.363841876
17.5591560640313 49.363841876
17.5674892974469 49.357846812
17.5758227065033 49.362390197
17.5841559885375 49.359312248
17.5924893218708 49.359312248
17.6008226283014 49.357698084
17.6091559616347 49.357698084
17.6174892923575 49.357541448
17.6258226256908 49.357541448
17.6341559806056 49.358836334
17.6424893139389 49.358836334
17.6508226929522 49.361577132
17.6591560262855 49.361577132
17.6674894293089 49.365758532
17.6758227626422 49.365758532
17.6841561895924 49.371375546
17.6924895229258 49.371375546
17.7008229737252 49.378423515
17.7091563070586 49.378423515
17.7174858273114 49.149638683
17.7258191606447 49.149638683
17.7341524110735 49.144664411
17.7424857444068 49.144664411
17.7508190156057 49.140936343
17.7591523489391 49.140936343
17.7674856408759 49.138452554
17.7758189742092 49.138452554
17.7841522868585 49.137211507
17.7924856201918 49.137211507
17.8008189535343 49.137212056
17.8091522868676 49.137212056
17.8174856408909 49.138453453
17.8258189742242 49.138453453
17.8341523489225 49.140935349
17.8424856822558 49.140935349
17.8508190776301 49.144657807
17.8591524109634 49.144657807
17.8674858270209 49.149621253
17.8758191603542 49.149621253
17.8841525971088 49.15582653
17.8924859304422 49.15582653
17.9008193879146 49.163274875
17.9091527212479 49.163274875
17.9174861994651 49.171967909
17.9258195327985 49.171967909
17.9341648825948 49.892955686
17.9424982159281 49.892955686
17.9508317714067 49.906284402
17.95916510474 49.906284402
17.9674982734201 49.896405205
17.9758316067534 49.896405205
17.9841647954652 49.887727912
17.9924981287985 49.887727912
18.0008313375303 49.880251818
18.0091646708636 49.880251818
18.017497899611 49.873976658
18.0258312329443 49.873976658
18.0341644817087 49.868902522
18.042497815042 49.868902522
18.0508310838316 49.865029896
18.0591644171649 49.865029896
18.0674977059939 49.862359633
18.0758310393272 49.862359633
18.0841643482164 49.860892986
18.0924976815498 49.860892986
18.1008175966109 49.055796656
18.1091509299443 49.055796656
18.1174841821215 49.050927292
18.1258175154549 49.050927292
18.1341507881847 49.047291085
18.1424841215181 49.047291085
18.1508174147632 49.044885794
18.1591507480966 49.044885794
18.1674840618264 49.043709583
18.1758173951597 49.043709583
18.1841507293507 49.043761044
18.1924840626841 49.043761044
18.2008174173195 49.045039172
18.2091507506529 49.045039172
18.2175751247618 54.507485708
18.2259044852039 54.269112234
18.2342379040764 54.274244586
18.2425712374098 54.274244586
18.250903222734 54.193364043
18.2592365560674 54.193364043
18.2675700920124 54.205520745
18.2759034253457 54.205520745
18.284237009741 54.22058446
18.2925703430743 54.22058446
18.3008597837883 51.587027301
18.3091493767231 48.962603387
18.317482746409 48.964784543
18.3258160797424 48.964784543
18.3341494799235 48.968795409
18.3424828132568 48.968795409
18.350816243876 48.974632557
18.3591495772093 48.974632557
18.3674830382115 48.982292691
18.3758163715449 48.982292691
18.3841498628788 48.991772725
18.3924831962121 48.991772725
18.4008167178286 49.003069716
18.4091500511619 49.003069716
18.417483603015 49.0161809
18.4258169363483 49.0161809
18.4341505183945 49.03110367
18.4424838517278 49.03110367
18.4508174639265 49.047835589
18.4591507972598 49.047835589
18.467484439573 49.066374379
18.4758177729063 49.066374379
18.4841514452992 49.08671795
18.4924847786325 49.08671795
18.5008182584528 49.095507167
18.5091515917861 49.095507167
18.517485130395 49.1078237
18.5258184637283 49.1078237
18.5341520224923 49.121349537
18.5424853558256 49.121349537
18.5508189347849 49.136087091
18.5591522681182 49.136087091
18.5674858673191 49.152039148
18.5758192006525 49.152039148
18.5841528201473 49.16920884
18.5924861534807 49.16920884
18.6008197933274 49.187599642
18.6091531266607 49.187599642
18.6174867869234 49.207215404
18.6258201202567 49.207215404
18.634153801005 49.228060297
18.6424871343383 49.228060297
18.650820835647 49.250138823
18.6591541689804 49.250138823
18.6674878909306 49.273455835
18.6758212242639 49.273455835
18.6841549669417 49.298016503
18.692488300275 49.298016503
18.700822063772 49.32382632
18.7091553971053 49.32382632
18.7174891815179 49.350891076
18.7258225148513 49.350891076
18.7341560311975 49.361871853
18.7424893645309 49.361871853
18.7508264981542 49.58988925
18.7591598314875 49.58988925
18.7674927927099 49.567562594
18.7758261260432 49.567562594
18.7841591138915 49.546833489
18.7924924472248 49.546833489
18.8008254615476 49.527692856
18.8091587948809 49.527692856
18.8174918355309 49.510131851
18.8258251688642 49.510131851
18.8341582356979 49.494141875
18.8424915690312 49.494141875
18.8508246619106 49.479714638
18.859157995244 49.479714638
18.8674911140326 49.466841959
18.875824447366 49.466841959
18.8841575919346 49.455516077
18.8924909252679 49.455516077
18.9008240954909 49.445729456
18.9091574288243 49.445729456
18.9174906245807 49.43747484
18.925823957914 49.43747484
18.9341571790877 49.430745264
18.9424905124211 49.430745264
18.9508237589008 49.425534051
18.9591570922342 49.425534051
18.9674903639143 49.42183486
18.9758236972477 49.42183486
18.9841569940257 49.419641541
18.992490327359 49.419641541
19.0008236491394 49.418948366
19.0091569824728 49.418948366
19.0174903291645 49.419749872
19.0258236624979 49.419749872
19.0341570340152 49.422040912
19.0424903673485 49.422040912
19.050823598743 49.415924581
19.0591570159404 49.420956424
19.0674902876265 49.417257588
19.0758236209598 49.417257588
19.0841569171944 49.415031664
19.0924902505277 49.415031664
19.1008235711997 49.414271981
19.109156904533 49.414271981
19.1174902495351 49.414972108
19.1258235828685 49.414972108
19.1341569521002 49.417126009
19.1424902854335 49.417126009
19.1508236787993 49.420727957
19.1591570121326 49.420727957
19.1674904295424 49.425772544
19.1758237628757 49.425772544
19.1841572042446 49.432254678
19.192490537578 49.432254678
19.2008240028267 49.440169602
19.20915733616 49.440169602
19.2174863682563 49.18209538
19.2258197015897 49.18209538
19.2341529574833 49.177448996
19.2424862908166 49.177448996
19.2508195675355 49.174052127
19.2591529008688 49.174052127
19.2674861983802 49.171902813
19.2758195317135 49.171902813
19.2841528499916 49.170999498
19.292486183325 49.170999498
19.3008195223504 49.171341025
19.3091528556837 49.171341025
19.3174862154438 49.172926627
19.3258195487771 49.172926627
19.3341529292658 49.175755951
19.3424862625992 49.175755951
19.3508196638168 49.179829008
19.3591529971501 49.179829008
19.3674864191038 49.185146227
19.3758197524371 49.185146227
19.3841531951405 49.191708433
19.3924865284739 49.191708433
19.4008199919472 49.199516834
19.4091533252806 49.199516834
19.4174868095505 49.208573027
19.4258201428838 49.208573027
19.4341653680343 49.922082059
19.4424987013677 49.922082059
19.4508318529944 49.911179664
19.4591651863277 49.911179664
19.4674983580712 49.901484269
19.4758316914045 49.901484269
19.4841648832462 49.892994774
19.4924982165796 49.892994774
19.5008314285088 49.885710525
19.5091647618421 49.885710525
19.5174979938539 49.879631231
19.5258313271872 49.879631231
19.5341645792828 49.874756971
19.5424979126162 49.874756971
19.5508311848036 49.871088214
19.5591645181369 49.871088214
19.5674978104302 49.868625813
19.5758311437635 49.868625813
19.5841644561834 49.867371003
19.5924977895167 49.867371003
19.6008311220898 49.867325386
19.6091644554231 49.867325386
19.6174848545447 49.091272679
19.625818187878 49.091272679
19.6341514672699 49.088036192
19.6424848006032 49.088036192
19.6508181005696 49.086034174
19.6591514339029 49.086034174
19.6674847544132 49.085264794
19.6758180877466 49.085264794
19.6841514287774 49.085726645
19.6924847621107 49.085726645
19.7008181236456 49.087418738
19.709151456979 49.087418738
19.7175759086312 54.554517869
19.7259053097414 54.318584487
19.7342387360117 54.3241607
19.742572069345 54.3241607
19.7509055336738 54.332020429
19.7592388670071 54.332020429
19.7675723694012 54.342164073
19.7759057027346 54.342164073
19.7842378547643 54.271285859
19.7925711880977 54.271285859
19.8008606076098 51.636456586
19.8091501537476 49.009224854
19.8174835481676 49.012890054
19.8258168815009 49.012890054
19.8341503065022 49.018390135
19.8424836398356 49.018390135
19.8508170953542 49.025721253
19.8591504286875 49.025721253
19.867483914663 49.034879782
19.8758172479964 49.034879782
19.8841507643705 49.045862233
19.8924840977039 49.045862233
19.9008176444216 49.058665296
19.9091509777549 49.058665296
19.9174845547635 49.07328581
19.9258178880968 49.07328581
19.9341514953464 49.089720786
19.9424848286798 49.089720786
19.9508184661233 49.107967399
19.9591517994567 49.107967399
19.9674854670499 49.128022994
19.9758188003832 49.128022994
19.9841522560898 49.135365385
19.9924855894231 49.135365385
20.0008191153279 49.146919677
20.0091524486613 49.146919677
20.0174859946971 49.159681823
20.0258193280304 49.159681823
20.0341528942303 49.17365382
20.0424862275637 49.17365382
20.0508198139671 49.188838025
20.0591531473004 49.188838025
20.0674867539526 49.205237157
20.0758200872859 49.205237157
20.0841537142378 49.22285427
20.0924870475712 49.22285427
20.1008206948798 49.241692787
20.1091540282131 49.241692787
20.1174876959409 49.261756455
20.1258210292743 49.261756455
20.1341547174895 49.283049371
20.1424880508229 49.283049371
20.1508217595993 49.305575957
20.1591550929326 49.305575957
20.1674888223494 49.329340966
20.1758221556828 49.329340966
20.1841559058246 49.354349474
20.1924892391579 49.354349474
20.2008230101144 49.380606864
20.2091563434477 49.380606864
20.2174901353146 49.408118873
20.2258234686479 49.408118873
20.2341611318409 49.667910454
20.2424944651742 49.667910454
20.2508274131383 49.6447883
20.2591607464717 49.6447883
20.2674937212543 49.62327526
20.2758270545877 49.62327526
20.2841600560327 49.603361962
20.292493389366 49.603361962
20.3008264173212 49.585039272
20.3091597506545 49.585039272
20.3174928049713 49.568298276
20.3258261383046 49.568298276
20.3341592188395 49.553130373
20.3424925521729 49.553130373
20.350825658784 49.53952704
20.3591589921173 49.53952704
20.3674921246698 49.527480187
20.3758254580031 49.527480187
20.3841586163655 49.516981929
20.3924919496988 49.516981929
20.4008251337442 49.508024653
20.4091584670775 49.508024653
20.4174916766839 49.500601035
20.4258250100173 49.500601035
20.4341582450671 49.494704027
20.4424915784004 49.494704027
20.4508248387819 49.490326914
20.4591581721152 49.490326914
20.4674914577193 49.48746316
20.4758247910527 49.48746316
20.4841581017774 49.486106647
20.4924914351108 49.486106647
20.5008247708587 49.48625152
20.509158104192 49.48625152
20.5174914648706 49.487892237
20.5258247982039 49.487892237
20.5341580264207 49.48158524
20.5424914511384 49.487068307
20.550824712197 49.482731818
20.5591580455303 49.482731818
20.5674913312999 49.479877993
20.5758246646332 49.479877993
20.584157974996 49.478499763
20.5924913083294 49.478499763
20.6008246431711 49.478590266
20.6091579765044 49.478590266
20.6174913357177 49.480143061
20.625824669051 49.480143061
20.6341580525334 49.483152003
20.6424913858667 49.483152003
20.650824793521 49.487611262
20.6591581268544 49.487611262
20.6674915585888 49.49351533
20.6758248919222 49.49351533
20.6841583476505 49.500859029
20.6924916809838 49.500859029
20.7008251606253 49.509637515
20.7091584939586 49.509637515
20.7174870132309 49.220793852
20.7258203465642 49.220793852
20.7341536077153 49.216462919
20.7424869410487 49.216462919
20.7508202230853 49.213385117
20.7591535564186 49.213385117
20.7674868593081 49.211558486
20.7758201926414 49.211558486
20.7841535163574 49.210981443
20.7924868496907 49.210981443
20.8008201942136 49.211652818
20.809153527547 49.211652818
20.8174868928641 49.213571845
20.8258202261974 49.213571845
20.8341536123018 49.216738108
20.8424869456351 49.216738108
20.8508203525273 49.22115164
20.8591536858607 49.22115164
20.8674871135473 49.226812837
20.8758204468806 49.226812837
20.884153895375 49.233722498
20.8924872287083 49.233722498
20.9008206980302 49.24188181
20.9091540313635 49.24188181
20.9174875215391 49.251292346
20.9258208548724 49.251292346
20.9341655273613 49.93164168
20.9424988606947 49.93164168
20.9508320153669 49.920922011
20.9591653487002 49.920922011
20.9674985235606 49.911413635
20.9758318568939 49.911413635
20.9841650519253 49.90311552
20.9924983852587 49.90311552
21.0008316004496 49.896026977
21.0091649337829 49.896026977
21.0174981691283 49.890147698
21.0258315024616 49.890147698
21.0341647579626 49.885477757
21.042498091296 49.885477757
21.0508313669602 49.88201761
21.0591647002935 49.88201761
21.067497996135 49.879768097
21.0758313294683 49.879768097
21.084164645507 49.878730419
21.0924979788403 49.878730419
21.1008313151031 49.878906184
21.1091646484364 49.878906184
21.1174856412986 49.138477917
21.125818974632 49.138477917
21.1341522605156 49.135630936
21.1424855938489 49.135630936
21.1508189003718 49.13402231
21.1591522337052 49.13402231
21.167485560837 49.133650218
21.1758188941703 49.133650218
21.1841522418876 49.134513256
21.1924855752209 49.134513256
21.2008189435074 49.136610447
21.2091522768408 49.136610447
21.2175768232353 54.609394116
21.2259062552367 54.375314201
21.2342396884117 54.381304704
21.2425730217451 54.381304704
21.25090649299 54.389579401
21.2592398263233 54.389579401
21.2675733356446 54.400138674
21.2759066689779 54.400138674
21.2842402163904 54.412983426
21.2925735497238 54.412983426
21.300862848605 51.770916303
21.309152345486 49.140729158
21.3174844701628 49.068209768
21.3258178034961 49.068209768
21.3341512534736 49.075208417
21.342484586807 49.075208417
21.3508180673782 49.084042694
21.3591514007116 49.084042694
21.3674849118096 49.094708577
21.375818245143 49.094708577
21.3841517867031 49.107202188
21.3924851200365 49.107202188
21.4008186919971 49.121519825
21.4091520253304 49.121519825
21.4174856276324 49.137657944
21.4258189609657 49.137657944
21.4341525935527 49.15561316
21.442485926886 49.15561316
21.4508195897044 49.175382263
21.4591529230377 49.175382263
21.4674863689521 49.182137126
21.4758197022854 49.182137126
21.4841532151487 49.192908922
21.492486548482 49.192908922
21.5008200814642 49.204887854
21.5091534147976 49.204887854
21.5174869679249 49.218075493
21.5258203012582 49.218075493
21.5341538745629 49.232473773
21.5424872078962 49.232473773
21.5508208014164 49.248084983
21.5591541347497 49.248084983
21.5674877485294 49.264911764
21.5758210818627 49.264911764
21.5841547159517 49.282957101
21.592488049285 49.282957101
21.6008217037388 49.302224328
21.6091550370721 49.302224328
21.6174887119518 49.322717109
21.6258220452851 49.322717109
21.6341557406575 49.34443945
21.6424890739908 49.34443945
21.650822789928 49.367395678
21.6591561232613 49.367395678
21.6674898598409 49.391590452
21.6758231931742 49.391590452
21.6841569504788 49.41702873
21.6924902838122 49.41702873
21.7008240619304 49.443715826
21.7091573952638 49.443715826
21.7174908853026 49.453118154
21.7258242186359 49.453118154
21.7341621681398 49.73008839
21.7424955014732 49.73008839
21.7508284626596 49.707759573
21.7591617959929 49.707759573
21.7674947840353 49.687042116
21.7758281173686 49.687042116
21.7841611321101 49.667926608
21.7924944654435 49.667926608
21.8008275067309 49.650403851
21.8091608400642 49.650403851
21.817493907749 49.634464942
21.8258272410824 49.634464942
21.8341603350174 49.620101041
21.8424936683507 49.620101041
21.8508267883958 49.607303745
21.8591601217291 49.607303745
21.8674932677472 49.596064835
21.8758266010806 49.596064835
21.8841597729395 49.58637637
21.8924931062728 49.58637637
21.9008263038444 49.578230664
21.9091596371777 49.578230664
21.9174928603387 49.571620323
21.925826193672 49.571620323
21.9341594423046 49.566538273
21.9424927756379 49.566538273
21.9508260496266 49.562977598
21.95915938296 49.562977598
21.9674926821968 49.56093181
21.9758260155302 49.56093181
21.9841593399112 49.560394673
21.9924926732446 49.560394673
22.0008260226709 49.561360255
22.0091593560043 49.561360255
22.0174925801187 49.554807123
22.0258260119794 49.560718762
22.0341592621201 49.555727207
22.0424925954534 49.555727207
22.0508258704779 49.552228673
22.0591592038112 49.552228673
22.0674925035947 49.550215684
22.0758258369281 49.550215684
22.0841591613494 49.549680963
22.0924924946827 49.549680963
22.1008258436278 49.550617671
22.1091591769612 49.550617671
22.1174925503208 49.553019248
22.1258258836541 49.553019248
22.1341592813241 49.556879448
22.1424926146575 49.556879448
22.1508260365393 49.562192357
22.1591593698726 49.562192357
22.1674928158729 49.568952374
22.1758261492062 49.568952374
22.1841596192375 49.577154251
22.1924929525708 49.577154251
22.2008264465497 49.586792981
22.209159779883 49.586792981
22.2174877606978 49.265641869
22.2258210940312 49.265641869
22.2341543602461 49.261614769
22.2424876935795 49.261614769
22.2508209807457 49.25884474
22.259154314079 49.25884474
22.2674876221633 49.257329798
22.2758209554966 49.257329798
22.2841542844727 49.257068359
22.292487617806 49.257068359
22.3008209676541 49.258059247
22.3091543009875 49.258059247
22.3174876716937 49.260301622
22.325821005027 49.260301622
22.3341543965852 49.26379511
22.3424877299185 49.26379511
22.3508211423282 49.268539691
22.3591544756615 49.268539691
22.3674879089293 49.274535758
22.3758212422626 49.274535758
22.3841546964013 49.281784076
22.3924880297346 49.281784076
22.4008215047635 49.290285809
22.4091548380968 49.290285809
22.4174883340416 49.300042498
22.425821667375 49.300042498
22.4341657671682 49.946030093
22.4424991005015 49.946030093
22.4508322582783 49.935496701
22.4591655916117 49.935496701
22.4674987696543 49.926179256
22.4758321029876 49.926179256
22.4841653012781 49.918076688
22.4924986346115 49.918076688
22.5008318531383 49.911188297
22.5091651864716 49.911188297
22.5174984252294 49.905513762
22.5258317585627 49.905513762
22.5341650175524 49.901053145
22.5424983508858 49.901053145
22.5508316301149 49.897806893
22.5591649634482 49.897806893
22.56749826293 49.895775802
22.5758315962634 49.895775802
22.584164916018 49.894961078
22.5924982493513 49.894961078
22.6008315894051 49.895364307
22.6091649227385 49.895364307
22.6174865407724 49.192446344
22.6258198741057 49.192446344
22.6341531663222 49.189979329
22.6424864996555 49.189979329
22.6508198125812 49.188754873
22.6591531459146 49.188754873
22.6674864795193 49.188771157
22.6758198128526 49.188771157
22.6841531671133 49.190026799
22.6924865004466 49.190026799
22.7008198753459 49.192520757
22.7091532086793 49.192520757
22.7175778657679 54.671946071
22.7259073181359 54.439088154
22.7342407577338 54.445464029
22.7425740910671 54.445464029
22.7509075687514 54.454125081
22.7592409020847 54.454125081
22.7675744178611 54.465071664
22.7759077511944 54.465071664
22.7842413050776 54.478304657
22.792574638411 54.478304657
22.8008638932458 51.833594746
22.809153338811 49.200328663
22.8174866570519 49.199423114
22.8258199903852 49.199423114
22.8341533288518 49.199731108
22.8424866621851 49.199731108
22.8508191626437 49.149758622
22.859152495977 49.149758622
22.8674860323278 49.16193967
22.8758193656612 49.16193967
22.8841529325335 49.175952011
22.8924862658669 49.175952011
22.9008198631924 49.191791546
22.9091531965258 49.191791546
22.917486824239 49.209454342
22.9258201575724 49.209454342
22.9341538156102 49.228936612
22.9424871489435 49.228936612
22.9508205954474 49.235726844
22.9591539287807 49.235726844
22.9674874282476 49.245694854
22.9758207615809 49.245694854
22.9841542811665 49.256869989
22.9924876144998 49.256869989
23.0008211542235 49.269253408
23.0091544875568 49.269253408
23.0174880474435 49.282846611
23.0258213807769 49.282846611
23.0341549608577 49.297651464
23.0424882941911 49.297651464
23.050821894503 49.31367018
23.0591552278363 49.31367018
23.0674888484219 49.330905315
23.0758221817552 49.330905315
23.0841558226629 49.349359775
23.0924891559963 49.349359775
23.10082281728 49.369036799
23.1091561506133 49.369036799
23.1174898323328 49.389939968
23.1258231656661 49.389939968
23.1341568678864 49.412073183
23.1424902012197 49.412073183
23.1508239240112 49.435440671
23.1591572573445 49.435440671
23.167491000783 49.460046981
23.1758243341163 49.460046981
23.1841580982831 49.485896985
23.1924914316164 49.485896985
23.2008250559168 49.503355008
23.2091583892501 49.503355008
23.2174918254902 49.509529414
23.2258251588236 49.509529414
23.2341633374814 49.800248883
23.2424966708147 49.800248883
23.2508296449349 49.778696096
23.2591629782683 49.778696096
23.2674959792817 49.758756901
23.275829312615 49.758756901
23.284162340364 49.740421843
23.2924956736974 49.740421843
23.300828728029 49.723681741
23.3091620613624 49.723681741
23.3174951421243 49.708527459
23.3258284754576 49.708527459
23.3341615825049 49.694950291
23.3424949158382 49.694950291
23.3508280490286 49.682941715
23.3591613823619 49.682941715
23.3674945415577 49.672493459
23.375827874891 49.672493459
23.3841610599587 49.66359752
23.392494393292 49.66359752
23.4008276041026 49.656246155
23.4091609374359 49.656246155
23.4174941738658 49.650431947
23.4258275071991 49.650431947
23.434160769127 49.64614762
23.4424941024603 49.64614762
23.4508273897721 49.643386325
23.4591607231054 49.643386325
23.467494035691 49.642141458
23.4758273690243 49.642141458
23.4841607067786 49.642406714
23.4924940401119 49.642406714
23.5008272594349 49.635566092
23.5091606983034 49.641898205
23.5174939372287 49.636233723
23.5258272705621 49.636233723
23.5341605345529 49.632073175
23.5424938678863 49.632073175
23.5508271568114 49.629408684
23.5591604901447 49.629408684
23.5674938038762 49.628232574
23.5758271372096 49.628232574
23.5841604756268 49.628537607
23.5924938089601 49.628537607
23.600827171947 49.630316818
23.6091605052803 49.630316818
23.6174938927261 49.633563564
23.6258272260594 49.633563564
23.6341606378586 49.638271514
23.6424939711919 49.638271514
23.6508274072444 49.644434666
23.6591607405778 49.644434666
23.6674942007893 49.65204736
23.6758275341227 49.65204736
23.6841610184028 49.66110417
23.6924943517362 49.66110417
23.7008278600015 49.671600088
23.7091611933348 49.671600088
23.7174886090954 49.316545727
23.7258219424288 49.316545727
23.7341552135291 49.312811748
23.7424885468625 49.312811748
23.7508218389846 49.310339074
23.7591551723179 49.310339074
23.7674884854282 49.309125695
23.7758218187616 49.309125695
23.7841551528341 49.309170044
23.7924884861674 49.309170044
23.800821841181 49.31047086
23.8091551745143 49.31047086
23.8174885504559 49.313027352
23.8258218837892 49.313027352
23.8341552806516 49.316839098
23.842488613985 49.316839098
23.8508220317678 49.321906069
23.8591553651012 49.321906069
23.8674888038104 49.328228623
23.8758221371437 49.328228623
23.8841555967918 49.335807505
23.8924889301251 49.335807505
23.9008224107309 49.344643853
23.9091557440642 49.344643853
23.9174992430969 49.954585811
23.9258325764302 49.954585811
23.934165947492 49.956849523
23.9424992808254 49.956849523
23.9508325814642 49.95488785
23.9591659147975 49.95488785
23.9674990960979 49.945765873
23.9758324294312 49.945765873
23.9841656310608 49.937863647
23.9924989643941 49.937863647
24.0008321863412 49.931180471
24.0091655196745 49.931180471
24.0174987619333 49.925716001
24.0258320952667 49.925716001
24.0341653578383 49.921470299
24.0424986911717 49.921470299
24.0508319740626 49.918443753
24.0591653073959 49.918443753
24.0674986106196 49.916637174
24.0758319439529 49.916637174
24.0841652675291 49.916051747
24.0924986008624 49.916051747
24.100831944817 49.916689023
24.1091652781504 49.916689023
24.1174986425156 49.918550937
24.1258319758489 49.918550937
24.134154183066 49.250983958
24.1424875163993 49.250983958
24.1508208355852 49.25013511
24.1591541689185 49.25013511
24.1674875088589 49.250531531
24.1758208421922 49.250531531
24.1841542028626 49.252171753
24.1924875361959 49.252171753
24.2008209175801 49.255054803
24.2091542509134 49.255054803
24.2174876530012 49.259180073
24.2258209863346 49.259180073
24.2342456010565 54.736063389
24.2425752737721 54.516426326
24.2509087574299 54.525445793
24.2592420907632 54.525445793
24.2675756125337 54.536752023
24.2759089458671 54.536752023
24.2842425057648 54.55034589
24.2925758390982 54.55034589
24.3008650477627 51.902865763
24.309154440341 49.266420461
24.3174877646895 49.265881369
24.3258210980228 49.265881369
24.3341544426284 49.266557706
24.3424877759618 49.266557706
24.3508211407865 49.268447188
24.3591544741198 49.268447188
24.3674878591322 49.271547931
24.3758211924655 49.271547931
24.3841542046496 49.252278973
24.3924875379829 49.252278973
24.4008211607743 49.269646458
24.4091544941076 49.269646458
24.4174881473281 49.288839686
24.4258214806614 49.288839686
24.4341549339832 49.296038992
24.4424882673165 49.296038992
24.4508217530156 49.305180935
24.4591550863489 49.305180935
24.4674885921786 49.315530716
24.4758219255119 49.315530716
24.4841554514842 49.327089052
24.4924887848175 49.327089052
24.5008223309504 49.339857023
24.5091556642837 49.339857023
24.517489230601 49.353836062
24.5258225639344 49.353836062
24.534156150466 49.369027961
24.5424894837993 49.369027961
24.5508230905806 49.385434834
24.5591564239139 49.385434834
24.567490050986 49.403059161
24.5758233843193 49.403059161
24.5841570317293 49.421903759
24.5924903650626 49.421903759
24.6008240328628 49.44197177
24.6091573661962 49.44197177
24.6174910544445 49.463266672
24.6258243877779 49.463266672
24.6341580965377 49.485792264
24.6424914298711 49.485792264
24.6508251592111 49.509552667
24.6591584925444 49.509552667
24.6674922425387 49.534552323
24.6758255758721 49.534552323
24.6841593465996 49.560795979
24.692492679933 49.560795979
24.7008261955619 49.571733717
24.7091595288953 49.571733717
24.7174980891293 49.885347761
24.7258314224627 49.885347761
24.7341646380198 49.87828119
24.7424979713532 49.87828119
24.7508309581325 49.857487947
24.7591642914658 49.857487947
24.7674973051748 49.83831049
24.7758306385082 49.83831049
24.7841636789898 49.82073939
24.7924970123232 49.82073939
24.8008300794206 49.804765236
24.8091634127539 49.804765236
24.8174965063174 49.790379041
24.8258298396507 49.790379041
24.8341629595332 49.777571991
24.8424962928665 49.777571991
24.8508294389253 49.766335516
24.8591627722586 49.766335516
24.8674959443549 49.756661295
24.8758292776883 49.756661295
24.8841624756878 49.748541267
24.8924958090211 49.748541267
24.9008290327948 49.741967689
24.9091623661282 49.741967689
24.9174956155489 49.736932936
24.9258289488823 49.736932936
24.9341622238302 49.733429815
24.9424955571636 49.733429815
24.9508288575228 49.731451367
24.9591621908561 49.731451367
24.9674955165153 49.730990918
24.9758288498486 49.730990918
24.984162063929 49.723835741
24.9924955099128 49.73059477
25.0008287373204 49.724239225
25.0091620706538 49.724239225
25.0174953233172 49.71939903
25.0258286566505 49.71939903
25.0341619344323 49.71606594
25.0424952677657 49.71606594
25.0508285705312 49.714231875
25.0591619038646 49.714231875
25.0674952314868 49.713889208
25.0758285648201 49.713889208
25.0841619171764 49.715030586
25.0924952505098 49.715030586
25.1008286274827 49.717648962
25.109161960816 49.717648962
25.1174953622935 49.721737613
25.1258286956269 49.721737613
25.1341621215021 49.727290123
25.1424954548354 49.727290123
25.1508289050073 49.734300438
25.1591622383406 49.734300438
25.1674957127121 49.742762726
25.1758290460454 49.742762726
25.1841625445261 49.752671567
25.1924958778595 49.752671567
25.2008294003638 49.764021831
25.2091627336972 49.764021831
25.2174895568467 49.3734108
25.22582289018 49.3734108
25.2341561660029 49.369960175
25.2424894993363 49.369960175
25.2508227962557 49.367775343
25.259156129589 49.367775343
25.2674894475721 49.366854328
25.2758227809055 49.366854328
25.2841561199242 49.367195454
25.2924894532576 49.367195454
25.300822813292 49.368797522
25.3091561466254 49.368797522
25.3174895276617 49.371659702
25.325822860995 49.371659702
25.3341562630259 49.375781553
25.3424895963592 49.375781553
25.3508230193836 49.381163015
25.3591563527169 49.381163015
25.3674897967405 49.387804432
25.3758231300739 49.387804432
25.3841565951087 49.395706522
25.392489928442 49.395706522
25.4008234145067 49.404870403
25.40915674784 49.404870403
25.4174990302637 49.941815824
25.4258323635971 49.941815824
25.4341657361846 49.944171077
25.442499069518 49.944171077
25.4508324616111 49.947696667
25.4591657949445 49.947696667
25.4674995026231 49.970157383
25.4758328359564 49.970157383
25.4841660410158 49.962460946
25.4924993743491 49.962460946
25.5008325998111 49.955988663
25.5091659331444 49.955988663
25.5174991790034 49.950740202
25.5258325123367 49.950740202
25.5341657785924 49.946715545
25.5424991119257 49.946715545
25.5508323985853 49.943915116
25.5591657319186 49.943915116
25.5674990389948 49.942339689
25.5758323723282 49.942339689
25.5841656998403 49.941990419
25.5924990331736 49.941990419
25.6008323811472 49.942868834
25.6091657144806 49.942868834
25.6174990829475 49.944976851
25.6258324162809 49.944976851
25.6341553091066 49.318546397
25.64248864244 49.318546397
25.6508219677552 49.318065315
25.6591553010886 49.318065315
25.6674886472367 49.318834201
25.67582198057 49.318834201
25.6841553475279 49.320851673
25.6924886808612 49.320851673
25.7008220686119 49.324116717
25.7091554019453 49.324116717
25.7174888104788 49.328628726
25.7258221438121 49.328628726
25.7342468982203 54.813893218
25.7425765663323 54.59397994
25.7509100555096 54.603330574
25.7592433888429 54.603330574
25.7675769161581 54.614969488
25.7759102494915 54.614969488
25.7842438149578 54.628897466
25.7925771482911 54.628897466
25.8008663090441 51.978542646
25.809155647339 49.338840342
25.8174889774276 49.338645653
25.8258223107609 49.338645653
25.8341556611417 49.339668504
25.8424889944751 49.339668504
25.8508223651097 49.341906582
25.859155698443 49.341906582
25.8674890892991 49.345357947
25.8758224226324 49.345357947
25.8841558336846 49.350021077
25.892489167018 49.350021077
25.9008225982455 49.35589473
25.9091559315788 49.35589473
25.9174893829689 49.362978132
25.9258227163022 49.362978132
25.9341561878474 49.371270843
25.9424895211807 49.371270843
25.9508230128798 49.380772791
25.9591563462132 49.380772791
25.967489858071 49.391484261
25.9758231914043 49.391484261
25.9841567234318 49.403405908
25.9924900567651 49.403405908
26.0008236089789 49.416538732
26.0091569423122 49.416538732
26.0174905147349 49.430884096
26.0258238480683 49.430884096
26.034157440728 49.446443678
26.0424907740613 49.446443678
26.0508243869922 49.46321953
26.0591577203255 49.46321953
26.0674913535673 49.481214037
26.0758246869006 49.481214037
26.0841583404985 49.500429908
26.0924916738318 49.500429908
26.1008253478366 49.520870193
26.1091586811699 49.520870193
26.1174923756377 49.542538263
26.125825708971 49.542538263
26.1341594239634 49.565437801
26.1424927572967 49.565437801
26.1508264928803 49.589572819
26.1591598262136 49.589572819
26.1674935824607 49.61494764
26.175826915794 49.61494764
26.1841603384101 49.620304607
26.1924936717435 49.620304607
26.200827116031 49.626961859
26.2091604493643 49.626961859
26.217499566204 49.973972239
26.2258328995373 49.973972239
26.234166067879 49.964072738
26.2424994012123 49.964072738
26.2508324003908 49.944023446
26.2591657337241 49.944023446
26.267498759869 49.92559214
26.2758320932023 49.92559214
26.2841651461526 49.908769154
26.2924984794859 49.908769154
26.3008315590875 49.893545249
26.3091648924208 49.893545249
26.3174979985224 49.879911343
26.3258313318557 49.879911343
26.3341644643096 49.867858578
26.342497797643 49.867858578
26.3508309563057 49.857378342
26.359164289639 49.857378342
26.3674974743711 49.848462268
26.3758308077045 49.848462268
26.3841640183718 49.841102308
26.3924973517051 49.841102308
26.400830588175 49.835290502
26.4091639215084 49.835290502
26.4174971836555 49.831019329
26.4258305169888 49.831019329
26.4341638046915 49.828281492
26.4424971380249 49.828281492
26.4508304511662 49.827069971
26.4591637844995 49.827069971
26.4674969931276 49.819587657
26.4758304465763 49.826794578
26.484163662162 49.81972972
26.4924969954953 49.81972972
26.500830236535 49.814192102
26.5091635698684 49.814192102
26.5174968362185 49.810173109
26.5258301695518 49.810173109
26.5341634610714 49.807664283
26.5424967944047 49.807664283
26.5508301109603 49.806657616
26.5591634442936 49.806657616
26.5674967857561 49.807145364
26.5758301190894 49.807145364
26.584163485335 49.809120097
26.5924968186683 49.809120097
26.6008302095783 49.812574699
26.6091635429116 49.812574699
26.6174969583727 49.817502361
26.625830291706 49.817502361
26.6341637316106 49.823896638
26.642497064944 49.823896638
26.6508305291881 49.831751287
26.6591638625214 49.831751287
26.6674973510083 49.841060496
26.6758306843416 49.841060496
26.6841641969788 49.85181873
26.6924975303122 49.85181873
26.700831067013 49.86402078
26.7091644003463 49.86402078
26.7174979610291 49.877661744
26.7258312943624 49.877661744
26.7341572161001 49.432966006
26.7424905494334 49.432966006
26.7508238510082 49.431060495
26.7591571843416 49.431060495
26.7674905070577 49.430423464
26.7758238403911 49.430423464
26.784157184222 49.431053317
26.7924905175553 49.431053317
26.8008238824801 49.432948809
26.8091572158135 49.432948809
26.8174906018181 49.436109089
26.8258239351515 49.436109089
26.8341573422283 49.4405337
26.8424906755617 49.4405337
26.8508241037093 49.446222561
26.8591574370427 49.446222561
26.8674908862664 49.453175984
26.8758242195997 49.453175984
26.8841576899114 49.461394683
26.8924910232447 49.461394683
26.9008245146616 49.470879699
26.909157847995 49.470879699
26.9174989081761 49.934490567
26.9258322415095 49.934490567
26.9341656157161 49.936942964
26.9424989490494 49.936942964
26.9508323428265 49.940569587
26.9591656761598 49.940569587
26.9674999889535 49.999337209
26.9758333222868 49.999337209
26.9841665308774 49.991852645
26.9924998642107 49.991852645
27.0008330932932 49.985597591
27.0091664266265 49.985597591
27.0174996761938 49.980571628
27.0258330095271 49.980571628
27.0341662795797 49.976774784
27.0424996129131 49.976774784
27.0508329034573 49.974207437
27.0591662367906 49.974207437
27.067499547839 49.97287034
27.0758328811723 49.97287034
27.0841662127437 49.972764623
27.092499546077 49.972764623
27.1008328981965 49.973891787
27.1091662315298 49.973891787
27.1174996042285 49.976253708
27.1258329375618 49.976253708
27.1341565427941 49.392567644
27.1424898761274 49.392567644
27.150823207451 49.392447063
27.1591565407844 49.392447063
27.1674898930246 49.393581478
27.175823226358 49.393581478
27.1841565994912 49.395969475
27.1924899328246 49.395969475
27.2008233268338 49.399610026
27.2091566601671 49.399610026
27.2174900750417 49.404502503
27.225823408375 49.404502503
27.2342483145729 54.898874375
27.2425779652387 54.677914321
27.2509114594936 54.687569617
27.259244792827 54.687569617
27.2675783252481 54.699514886
27.2759116585814 54.699514886
27.2842452291822 54.71375093
27.2925785625155 54.71375093
27.3008676739846 52.060439078
27.3091569570612 49.417423672
27.3174902925303 49.417551818
27.3258236258636 49.417551818
27.334156981664 49.418899837
27.3424903149973 49.418899837
27.3508236910894 49.421465367
27.3591570244228 49.421465367
27.3674904207742 49.425246455
27.3758237541076 49.425246455
27.3841571706906 49.430241439
27.392490504024 49.430241439
27.4008239408184 49.436449103
27.4091572741517 49.436449103
27.4174907311431 49.443868587
27.4258240644765 49.443868587
27.4341575416564 49.452499384
27.4424908749897 49.452499384
27.4508243723559 49.462341356
27.4591577056893 49.462341356
27.4674912232454 49.473394721
27.4758245565787 49.473394721
27.4841580943341 49.485660048
27.4924914276675 49.485660048
27.5008249856378 49.49913827
27.5091583189712 49.49913827
27.5174918971771 49.513830626
27.5258252305104 49.513830626
27.5341588289791 49.529738745
27.5424921623124 49.529738745
27.5508257810761 49.546864569
27.5591591144095 49.546864569
27.5674927535064 49.565210386
27.5758260868398 49.565210386
27.5841597463134 49.584778801
27.5924930796467 49.584778801
27.6008267595459 49.605572756
27.6091600928793 49.605572756
27.6174937932585 49.627595511
27.6258271265919 49.627595511
27.6341608475106 49.650850633
27.6424941808439 49.650850633
27.6508279223669 49.675342013
27.6591612557002 49.675342013
27.6674947323117 49.683938704
27.6758280656451 49.683938704
27.6841614230199 49.685381193
27.6924947563532 49.685381193
27.7008342711376 50.056268258
27.709167604471 50.056268258
27.7175011642951 50.069857705
27.7258344976284 50.069857705
27.7341676251717 50.057510304
27.7425009585051 50.057510304
27.7508339698395 50.038190369
27.7591673031728 50.038190369
27.7675003415053 50.02049032
27.7758336748387 50.02049032
27.7841667400115 50.004400692
27.7925000733449 50.004400692
27.8008331652025 49.989912147
27.8091664985358 49.989912147
27.8174996169261 49.977015568
27.8258329502595 49.977015568
27.8341660950345 49.965702071
27.8424994283678 49.965702071
27.8508325993834 49.955963004
27.8591659327167 49.955963004
27.8674991298338 49.947790029
27.8758324631671 49.947790029
27.8841656862478 49.941174867
27.8924990195811 49.941174867
27.9008322684949 49.936109696
27.9091656018283 49.936109696
27.9174988764482 49.932586891
27.9258322097815 49.932586891
27.9341655099849 49.930599096
27.9424988433183 49.930599096
27.9508320465289 49.922791736
27.9591655080345 49.93048207
27.9674987114949 49.922689693
27.9758320448282 49.922689693
27.9841652739479 49.916436875
27.9924986072813 49.916436875
28.0008318619106 49.911714638
28.009165195244 49.911714638
28.0174984752359 49.908514152
28.0258318085692 49.908514152
28.0341651137841 49.906827047
28.0424984471174 49.906827047
28.0508317774199 49.906645193
28.0591651107532 49.906645193
28.0674984660132 49.907960794
28.0758317993466 49.907960794
28.084165179439 49.910766342
28.0924985127724 49.910766342
28.1008319175775 49.915054648
28.1091652509108 49.915054648
28.1174986803147 49.92081888
28.125832013648 49.92081888
28.13416546754 49.928052401
28.1424988008733 49.928052401
28.1508322791501 49.936749005
28.1591656124834 49.936749005
28.1674991150461 49.946902768
28.1758324483795 49.946902768
28.1841659751347 49.958508079
28.192499308468 49.958508079
28.2008328593274 49.971559643
28.2091661926607 49.971559643
28.2174997675416 49.986052493
28.2258331008749 49.986052493
28.2341583622561 49.501735364
28.2424916955894 49.501735364
28.2508250016916 49.500101496
28.2591583350249 49.500101496
28.2674916623514 49.499741086
28.2758249956848 49.499741086
28.2841583442082 49.500652493
28.2924916775415 49.500652493
28.3008250472409 49.502834455
28.3091583805743 49.502834455
28.3174917714351 49.506286105
28.3258251047684 49.506286105
28.3341585167826 49.511006954
28.3424918501159 49.511006954
28.3508252832818 49.51699691
28.3591586166152 49.51699691
28.3674920709381 49.524256285
28.3758254042714 49.524256285
28.3841588797616 49.532785693
28.3924922130949 49.532785693
28.4008257097702 49.54258621
28.4091590431035 49.54258621
28.4174988769379 49.932616273
28.4258322102712 49.932616273
28.4341655862078 49.935172467
28.4424989195411 49.935172467
28.4508323151161 49.938906966
28.4591656484494 49.938906966
28.4675005548104 50.033288623
28.4758338881437 50.033288623
28.4841671003782 50.026022694
28.4925004337116 50.026022694
28.5008336665292 50.019991754
28.5091669998626 50.019991754
28.5175002532574 50.015195444
28.5258335865907 50.015195444
28.5341668605625 50.011633747
28.5425001938958 50.011633747
28.5508334884502 50.009307015
28.5591668217836 50.009307015
28.5675001369329 50.008215974
28.5758334702662 50.008215974
28.5841668060287 50.008361723
28.5925001393621 50.008361723
28.6008334957622 50.00974573
28.6091668290955 50.00974573
28.6175002061643 50.012369861
28.6258335394977 50.012369861
28.6341669372718 50.016236305
28.6425002706051 50.016236305
28.6508245530297 49.473181782
28.659157886363 49.473181782
28.6674912445901 49.474675408
28.6758245779235 49.474675408
28.6841579571303 49.477427816
28.6924912904636 49.477427816
28.7008246906328 49.481437966
28.7091580239661 49.481437966
28.7174914450868 49.48670521
28.7258247784202 49.48670521
28.7342498473478 54.990840871
28.7425794670083 54.768020496
28.7509129659101 54.777954607
28.7592462992435 54.777954607
28.7675798363443 54.79018066
28.7759131696777 54.79018066
28.7842467449897 54.804699383
28.7925800783231 54.804699383
28.8009135925743 54.81555446
28.8092469259077 54.81555446
28.8175359248286 52.155489718
28.8258250405951 49.502435708
28.834158401467 49.504088019
28.8424917348003 49.504088019
28.8508251160053 49.506960316
28.8591584493386 49.506960316
28.8674918508432 49.511050595
28.8758251841766 49.511050595
28.8841586059521 49.516357128
28.8924919392855 49.516357128
28.9008253813108 49.52287865
28.9091587146442 49.52287865
28.9174921769037 49.530614225
28.9258255102371 49.530614225
28.9341589927214 49.539563284
28.9424923260547 49.539563284
28.9508258287603 49.549725616
28.9591591620936 49.549725616
28.9674926850225 49.561101353
28.9758260183559 49.561101353
28.9841595615168 49.573691006
28.9924928948501 49.573691006
29.0008264582562 49.587495372
29.0091597915895 49.587495372
29.0174933752607 49.602515643
29.025826708594 49.602515643
29.0341603125556 49.618753334
29.0424936458889 49.618753334
29.0508272701716 49.636210295
29.0591606035049 49.636210295
29.0674942481451 49.654888707
29.0758275814784 49.654888707
29.0841612465178 49.674791067
29.0924945798511 49.674791067
29.1008282653368 49.695920207
29.1091615986701 49.695920207
29.1174953046542 49.718279253
29.1258286379875 49.718279253
29.1341623645278 49.741871669
29.1424956978612 49.741871669
29.1508292029616 49.752177699
29.159162536295 49.752177699
29.1674958723419 49.752340517
29.1758292056753 49.752340517
29.1841625604809 49.753628857
29.1924958938143 49.753628857
29.2008359705987 50.158235924
29.2091693039321 50.158235924
29.2175028864189 50.173185135
29.2258362197522 50.173185135
29.2341698327679 50.189966075
29.2425031661013 50.189966075
29.2508356646124 50.139876742
29.2591689979457 50.139876742
29.2675020482367 50.1228942
29.27583538157 50.1228942
29.2841684587334 50.107524005
29.2925017920667 50.107524005
29.3008348959467 50.093756801
29.30916822928 50.093756801
29.3175013597242 50.081583451
29.3258346930575 50.081583451
29.3341678499174 50.070995041
29.3425011832507 50.070995041
29.3508343663826 50.061982956
29.3591676997159 50.061982956
29.3675009089771 50.054538628
29.3758342423105 50.054538628
29.3841674775656 50.048653938
29.392500810899 50.048653938
29.4008340720159 50.044320956
29.4091674053493 50.044320956
29.4175005261435 50.031568611
29.4258338594768 50.031568611
29.4341669501578 50.017009466
29.4425002834911 50.017009466
29.4508332087827 49.992526961
29.4591666057591 49.996345545
29.4675004352803 50.026116819
29.4758337686137 50.026116819
29.4841670112348 50.02067409
29.4925003445682 50.02067409
29.5008336127516 50.016765096
29.5091669460849 50.016765096
29.5175002396851 50.014381105
29.5258335730184 50.014381105
29.5341668918941 50.013513644
29.5425002252274 50.013513644
29.5508335692421 50.014154526
29.5591669025754 50.014154526
29.5675002715981 50.016295889
29.5758336049315 50.016295889
29.584166998836 50.019930158
29.5925003321693 50.019930158
29.6008337508356 50.025050135
29.6091670841689 50.025050135
29.6175005274797 50.031648781
29.625833860813 50.031648781
29.6341673286587 50.03971952
29.642500661992 50.03971952
29.6508341542673 50.049256037
29.6591674876006 50.049256037
29.6675006490308 50.038941848
29.6758339823641 50.038941848
29.6841670611116 50.023666697
29.6925003944449 50.023666697
29.7008334935529 50.009613172
29.7091668268862 50.009613172
29.7174999462666 49.996775995
29.7258332795999 49.996775995
29.7341596029144 49.576174865
29.7424929362477 49.576174865
29.7508262467668 49.574806009
29.7591595801002 49.574806009
29.7674929119293 49.574715757
29.7758262452626 49.574715757
29.784159598374 49.575902438
29.7924929317073 49.575902438
29.8008263060797 49.578364784
29.8091596394131 49.578364784
29.8174930350318 49.582101908
29.8258263683651 49.582101908
29.8341597852217 49.587113303
29.8424931185551 49.587113303
29.850826556648 49.593398879
29.8591598899813 49.593398879
29.8674933493139 49.600958836
29.8758266826473 49.600958836
29.8841601632309 49.609793855
29.8924934965643 49.609793855
29.9008269984158 49.619904947
29.9091603317491 49.619904947
29.917498936639 49.93619834
29.9258322699723 49.93619834
29.9341656477669 49.938866012
29.9424989811002 49.938866012
29.9508323786041 49.942716243
29.9591657119374 49.942716243
29.9674991291587 49.947749523
29.9758324624921 49.947749523
29.984167749252 50.064955119
29.9925010825853 50.064955119
30.0008343192645 50.059155872
30.0091676525979 50.059155872
30.0175009099491 50.054596946
30.0258342432824 50.054596946
30.034167521305 50.051278301
30.0425008546384 50.051278301
30.0508341533377 50.049200265
30.0591674866711 50.049200265
30.0675008060588 50.048363531
30.0758341393922 50.048363531
30.0841674794861 50.048769166
30.0925008128194 50.048769166
30.1008341736439 50.050418632
30.1091675069772 50.050418632
30.1175008885617 50.053313702
30.125834221895 50.053313702
30.1341676242762 50.057456574
30.1425009576096 50.057456574
30.1508260028496 49.560170974
30.1591593361829 49.560170974
30.167492700302 49.562018123
30.1758260336354 49.562018123
30.1841594188238 49.565129431
30.1924927521572 49.565129431
30.2008261583974 49.569503847
30.2091594917308 49.569503847
30.2174929190123 49.575140737
30.2258262523456 49.575140737
30.2342514937989 55.089627935
30.2425810681891 54.864091348
30.2509145713204 54.874279226
30.2592479046538 54.874279226
30.2675814460195 54.886761172
30.2759147793529 54.886761172
30.2842483589645 54.901537872
30.2925816922979 54.901537872
30.3009150168331 54.901009987
30.3092483501664 54.901009987
30.317537395013 52.243700782
30.3258265522252 49.593133511
30.3341599178287 49.59506972
30.342493251162 49.59506972
30.3508266371431 49.598228586
30.3591599704764 49.598228586
30.367493376799 49.602607941
30.3758267101324 49.602607941
30.3841601367683 49.6082061
30.3924934701017 49.6082061
30.4008269170283 49.615021699
30.4091602503617 49.615021699
30.4174937175623 49.623053738
30.4258270508956 49.623053738
30.4341605383594 49.632301567
30.4424938716928 49.632301567
30.4508273794149 49.642764897
30.4591607127483 49.642764897
30.4674942407301 49.654443804
30.4758275740634 49.654443804
30.4841611223106 49.667338638
30.492494455644 49.667338638
30.5008280241696 49.681450174
30.5091613575029 49.681450174
30.5174949463248 49.696779491
30.5258282796582 49.696779491
30.5341618888 49.713328001
30.5424952221334 49.713328001
30.550828851624 49.731097442
30.5591621849574 49.731097442
30.5674958348315 49.750089888
30.5758291681648 49.750089888
30.5841628384623 49.770307736
30.5924961717956 49.770307736
30.6008298625612 49.791753671
30.6091631958945 49.791753671
30.6174969071787 49.814430723
30.6258302405121 49.814430723
30.6341637482965 49.824897789
30.6424970816298 49.824897789
30.6508303958886 49.823753315
30.6591637292219 49.823753315
30.6674970622745 49.823736471
30.6758303956078 49.823736471
30.6841707268412 50.243610471
30.6925040601745 50.243610471
30.7008378783064 50.272698383
30.7091712116397 50.272698383
30.7175047356957 50.284141743
30.7258380690291 50.284141743
30.734171704623 50.302277377
30.7425050379563 50.302277377
30.7508374828715 50.248972292
30.7591708162049 50.248972292
30.7675038782391 50.232694344
30.7758372115724 50.232694344
30.7841703005092 50.218030553
30.7925036338425 50.218030553
30.8008367495258 50.204971548
30.8091700828591 50.204971548
30.8175032251362 50.193508174
30.8258365584696 50.193508174
30.8341697271928 50.18363157
30.8425030605262 50.18363157
30.8508362555481 50.175332885
30.8591695888814 50.175332885
30.867501844162 50.11064972
30.8758351774953 50.11064972
30.8841682027436 50.092164617
30.8925015360769 50.092164617
30.9008345840997 50.07504598
30.909167917433 50.07504598
30.9175009881349 50.059288091
30.9258343214682 50.059288091
30.9341672362618 50.034175711
30.9425006435724 50.038614343
30.9508336137634 50.016825801
30.9591669470967 50.016825801
30.9675022839091 50.137034544
30.9758356172424 50.137034544
30.9841688733393 50.132400358
30.9925022066726 50.132400358
31.0008354883862 50.129303174
31.0091688217196 50.129303174
31.0175021289027 50.127734161
31.025835462236 50.127734161
31.0341687947463 50.127684781
31.0425021280797 50.127684781
31.0508354857802 50.129146809
31.0591688191135 50.129146809
31.0675022018718 50.132112306
31.0758355352051 50.132112306
31.0841689428952 50.136573709
31.0925022762285 50.136573709
31.1008353329521 50.119977125
31.1091686662854 50.119977125
31.1175016631921 50.099791526
31.1258349965254 50.099791526
31.1341680142803 50.080856817
31.1425013476136 50.080856817
31.1508343861037 50.063166224
31.1591677194371 50.063166224
31.1675007785555 50.046713332
31.1758341118889 50.046713332
31.1841671915351 50.031492104
31.1925005248684 50.031492104
31.2008336249485 50.017496913
31.2091669582819 50.017496913
31.2175000787068 50.004722411
31.2258334120402 50.004722411
31.2341609365376 49.656192255
31.2424942698709 49.656192255
31.2508275847115 49.65508269
31.2591609180448 49.65508269
31.2674942542838 49.655257029
31.2758275876171 49.655257029
31.2841609452265 49.656713592
31.2924942785599 49.656713592
31.3008276575183 49.659451097
31.3091609908516 49.659451097
31.3174943911439 49.663468633
31.3258277244772 49.663468633
31.334161146095 49.668765703
31.3424944794284 49.668765703
31.3508279223685 49.675342113
31.3591612557019 49.675342113
31.3674947199687 49.683198124
31.3758280533021 49.683198124
31.3841615389059 49.692334354
31.3924948722392 49.692334354
31.4008323940107 49.943640644
31.4091657273441 49.943640644
31.41749908736 49.945241601
31.4258324206934 49.945241601
31.4341658004904 49.948029423
31.4424991338237 49.948029423
31.4508325334036 49.952004215
31.4591658667369 49.952004215
31.4674992861078 49.957166466
31.4758326194411 49.957166466
31.4841684772417 50.108634503
31.492501810575 50.108634503
31.5008350512516 50.103075094
31.5091683845849 50.103075094
31.517501646031 50.09876186
31.5258349793643 50.09876186
31.5341682615788 50.095694728
31.5425015949121 50.095694728
31.5508348979 50.093874001
31.5591682312334 50.093874001
31.5675015550056 50.093300338
31.575834888339 50.093300338
31.5841682329134 50.093974803
31.5925015662467 50.093974803
31.6008349316459 50.095898753
31.6091682649792 50.095898753
31.617501651233 50.099073983
31.6258349845664 50.099073983
31.6341683917106 50.103502634
31.6425017250439 50.103502634
31.6508275552765 49.653316589
31.6591608886098 49.653316589
31.6674942585362 49.655512174
31.6758275918696 49.655512174
31.6841609829575 49.658977448
31.6924943162908 49.658977448
31.700827728523 49.663711383
31.7091610618564 49.663711383
31.7174944952203 49.669713216
31.7258278285536 49.669713216
31.7341612830445 49.676982668
31.7424946163778 49.676982668
31.7509198903354 55.193420121
31.7592496056576 54.976339458
31.7675831508852 54.98905311
31.7759164842185 54.98905311
31.7842499206881 54.995241289
31.7925832540215 54.995241289
31.8009165265344 54.991592061
31.8092498598677 54.991592061
31.8175389549954 52.337299722
31.8258281580353 49.689482116
31.834161528039 49.691682342
31.8424948613724 49.691682342
31.8508282517986 49.695107916
31.8591615851319 49.695107916
31.8674949959455 49.699756731
31.8758283292788 49.699756731
31.8841617604499 49.705626995
31.8924950937832 49.705626995
31.9008285452879 49.712717276
31.9091618786213 49.712717276
31.9174953504416 49.721026498
31.925828683775 49.721026498
31.9341621758989 49.730553934
31.9424955092322 49.730553934
31.950829021654 49.741299241
31.9591623549874 49.741299241
31.9674958877054 49.753262325
31.9758292210388 49.753262325
31.9841627740587 49.766443525
31.9924961073921 49.766443525
32.0008296807248 49.780843491
32.0091630140582 49.780843491
32.01749660772 49.7964632
32.0258299410533 49.7964632
32.034163555066 49.813303959
32.0424968883993 49.813303959
32.0508305227901 49.831367404
32.0591638561234 49.831367404
32.067497510925 49.850655501
32.0758308442583 49.850655501
32.0841644929877 49.869579264
32.0924978263211 49.869579264
32.1008311861906 49.871171438
32.109164519524 49.871171438
32.1174978990932 49.873945591
32.1258312324265 49.873945591
32.1341646317414 49.877904483
32.1424979650747 49.877904483
32.1508313841876 49.883051258
32.159164717521 49.883051258
32.1674981564911 49.889389469
32.1758314898245 49.889389469
32.1841726236422 50.357418535
32.1925059569756 50.357418535
32.2008399030819 50.394184914
32.2091732364152 50.394184914
32.2175067153364 50.402920186
32.2258400486698 50.402920186
32.2341737067621 50.422405729
32.2425070400955 50.422405729
32.2508407284673 50.443708039
32.2591740618006 50.443708039
32.2675058297281 50.349783684
32.2758391630614 50.349783684
32.2841722635689 50.335814134
32.2925055969022 50.335814134
32.3008387241839 50.323451034
32.3091720575172 50.323451034
32.3175052114215 50.312685288
32.3258385447548 50.312685288
32.3341717251299 50.303507797
32.3425050584633 50.303507797
32.3508382651652 50.295909913
32.3591715984985 50.295909913
32.367502400128 50.144007681
32.3758357334614 50.144007681
32.3841687609825 50.125658949
32.3925020943158 50.125658949
32.4008351446201 50.108677205
32.4091684779534 50.108677205
32.417501383066 50.082983963
32.4258348020831 50.088124983
32.4341677529939 50.065179636
32.4425010863273 50.065179636
32.4508340603555 50.04362133
32.4591673936888 50.04362133
32.4675042567207 50.255403241
32.475837590054 50.255403241
32.4841708596129 50.251576773
32.4925041929462 50.251576773
32.5008374881742 50.249290452
32.5091708215075 50.249290452
32.5175041422566 50.248535399
32.52583747559 50.248535399
32.5341704359145 50.226154871
32.5425037692479 50.226154871
32.5508366819427 50.200916563
32.5591700152761 50.200916563
32.5675029494057 50.176964343
32.5758362827391 50.176964343
32.5841692381649 50.154289896
32.5925025714983 50.154289896
32.6008355480903 50.13288542
32.6091688814237 50.13288542
32.6175018790569 50.112743415
32.6258352123902 50.112743415
32.6341682309459 50.093856752
32.6425015642792 50.093856752
32.6508346036445 50.076218671
32.6591679369779 50.076218671
32.6675009970462 50.059822773
32.6758343303796 50.059822773
32.6841674110512 50.04466307
32.6925007443845 50.04466307
32.7008338455642 50.03073385
32.7091671788975 50.03073385
32.7175003004979 50.018029876
32.7258336338313 50.018029876
32.7341667757708 50.006546248
32.7425001091041 50.006546248
32.7508290140266 49.740841597
32.7591623473599 49.740841597
32.7674956879309 49.741275853
32.7758290212642 49.741275853
32.784162383296 49.742997762
32.7924957166294 49.742997762
32.8008291001004 49.746006024
32.8091624334337 49.746006024
32.8174958383291 49.750299748
32.8258291716625 49.750299748
32.8341625979721 49.755878324
32.8424959313054 49.755878324
32.850829379027 49.762741621
32.8591627123604 49.762741621
32.8674961814975 49.770889852
32.8758295148309 49.770889852
32.8841630053934 49.780323602
32.8924963387267 49.780323602
32.9008326337398 49.958024387
32.9091659670731 49.958024387
32.9174993291762 49.959750572
32.9258326625095 49.959750572
32.9341660444697 49.962668183
32.9424993778031 49.962668183
32.9508327796218 49.966777307
32.9591661129551 49.966777307
32.9674995346405 49.972078432
32.9758328679739 49.972078432
32.9841692841023 50.157046136
32.9925026174356 50.157046136
33.0008358622549 50.151735293
33.0091691955882 50.151735293
33.0175024612768 50.147676607
33.0258357946101 50.147676607
33.0341690811664 50.144869985
33.0425024144998 50.144869985
33.0508357219282 50.143315691
33.0591690552615 50.143315691
33.0675023835731 50.143014386
33.0758357169064 50.143014386
33.084169066117 50.14396702
33.0925023994503 50.14396702
33.1008357695831 50.146174984
33.1091691029164 50.146174984
33.1175024940002 50.14964001
33.1258358273335 50.14964001
33.1341692394033 50.1543642
33.1425025727367 50.1543642
33.1508292086886 49.752521317
33.159162542022 49.752521317
33.1674959176803 49.755060819
33.1758292510137 49.755060819
33.1841626479287 49.758875721
33.192495981262 49.758875721
33.200829399414 49.763964839
33.2091627327473 49.763964839
33.2174961721251 49.770327508
33.2258295054585 49.770327508
33.2341629660564 49.777963381
33.2424962993897 49.777963381
33.2509217617582 55.305705491
33.2592513988989 55.083933934
33.2675849475968 55.096855809
33.2759182809301 55.096855809
33.28425151079 55.0906474
33.2925848441233 55.0906474
33.3009181197511 55.087185066
33.3092514530844 55.087185066
33.3175406024687 52.436148119
33.3258298553245 49.79131947
33.334163229403 49.793764178
33.3424965627363 49.793764178
33.3508299572861 49.797437164
33.3591632906194 49.797437164
33.3674967056035 49.802336209
33.3758300389368 49.802336209
33.3841634743243 49.808459455
33.3924968076576 49.808459455
33.4008302634232 49.815805393
33.4091635967565 49.815805393
33.4174970728812 49.824372873
33.4258304062146 49.824372873
33.4341639026852 49.834161114
33.4424972360186 49.834161114
33.4508307528265 49.845169593
33.4591640861599 49.845169593
33.4674976233037 49.857398223
33.475830956637 49.857398223
33.4841645141201 49.870847206
33.4924978474534 49.870847206
33.500831425285 49.8855171
33.5091647586183 49.8855171
33.5174983568128 49.90140877
33.5258316901462 49.90140877
33.5341650281893 49.901691357
33.5424983615226 49.901691357
33.5508316663692 49.899982152
33.5591649997025 49.899982152
33.567498324156 49.899449359
33.5758316574893 49.899449359
33.5841650015756 49.900094537
33.5924983349089 49.900094537
33.6008316986602 49.901919613
33.6091650319935 49.901919613
33.6174984154487 49.904926923
33.6258317487821 49.904926923
33.6341651519867 49.9091192
33.64249848532 49.9091192
33.6508319083262 49.914499575
33.6591652416596 49.914499575
33.667592657792 55.559467518
33.6759259911253 55.559467518
33.6842591165335 55.546992007
33.6925924498668 55.546992007
33.7009256137276 55.536823659
33.709258947061 55.536823659
33.7175085442381 50.512654287
33.7258418775715 50.512654287
33.734175842447 50.550546822
33.7425091757804 50.550546822
33.7508428864939 50.573189633
33.7591762198272 50.573189633
33.7675079009721 50.474058325
33.7758412343054 50.474058325
33.7841743461946 50.460771674
33.7925076795279 50.460771674
33.8008408182177 50.44909306
33.809174151551 50.44909306
33.8175073168858 50.439013147
33.8258406502191 50.439013147
33.8341738420509 50.430523056
33.8425071753843 50.430523056
33.8508367153868 50.20292321
33.8591700487202 50.20292321
33.8675030553346 50.183320073
33.8758363886679 50.183320073
33.8841694181737 50.165090423
33.8925027515071 50.165090423
33.9008356480178 50.138881067
33.909169080358 50.14482148
33.9175020116973 50.120701838
33.9258353450306 50.120701838
33.9341682996606 50.097979638
33.942501632994 50.097979638
33.9508346107829 50.076646972
33.9591679441162 50.076646972
33.9675059681869 50.358091215
33.9758393015203 50.358091215
33.9841721272674 50.327636044
33.9925054606007 50.327636044
34.0008383084601 50.298507604
34.0091716417934 50.298507604
34.0175045116054 50.270696323
34.0258378449387 50.270696323
34.0341707365493 50.244192959
34.0425040698827 50.244192959
34.0508369831447 50.218988683
34.059170316478 50.218988683
34.0675032512474 50.195074842
34.0758365845807 50.195074842
34.0841695407217 50.172443304
34.0925028740551 50.172443304
34.1008358514373 50.151086238
34.1091691847706 50.151086238
34.1175021832696 50.130996175
34.1258355166029 50.130996175
34.1341685361 50.112166002
34.1425018694334 50.112166002
34.1508349098163 50.094588979
34.1591682431497 50.094588979
34.1675013043128 50.078258766
34.1758346376461 50.078258766
34.1841677194881 50.063169286
34.1925010528214 50.063169286
34.200834155249 50.049314939
34.2091674885823 50.049314939
34.2175006115078 50.036690468
34.2258339448411 50.036690468
34.2341670881833 50.025290996
34.2425004215166 50.025290996
34.2508305332426 49.831994554
34.2591638665759 49.831994554
34.267497211415 49.832684901
34.2758305447484 49.832684901
34.2841639111407 49.834668445
34.2924972444741 49.834668445
34.3008306323984 49.837943906
34.3091639657318 49.837943906
34.3174973751712 49.842510269
34.3258307085045 49.842510269
34.3341641394502 49.848367011
34.3424974727835 49.848367011
34.3508309252324 49.855513946
34.3591642585658 49.855513946
34.3674977325209 49.863951255
34.3758310658542 49.863951255
34.3841645613252 49.873679509
34.3924978946585 49.873679509
34.4008329644643 49.977867859
34.4091662977977 49.977867859
34.4174996621616 49.979729697
34.425832995495 49.979729697
34.4341663797938 49.982787629
34.4424997131271 49.982787629
34.4508331173625 49.98704175
34.4591664506958 49.98704175
34.4674998748756 49.992492534
34.4758332082089 49.992492534
34.484170169605 50.210176301
34.4925035029383 50.210176301
34.5008367520549 50.205123293
34.5091700853882 50.205123293
34.5175033554758 50.201328548
34.5258366888091 50.201328548
34.5341699798656 50.198791936
34.5425033131989 50.198791936
34.5508366252287 50.197513721
34.559169958562 50.197513721
34.5675032915741 50.197494444
34.5758366249074 50.197494444
34.5841699789183 50.1987351
34.5925033122517 50.1987351
34.6008366872836 50.201237014
34.6091700206169 50.201237014
34.617503416698 50.205001877
34.6258367500313 50.205001877
34.6341701671956 50.210031736
34.6425035005289 50.210031736
34.6508369388169 50.216329013
34.6591702721502 50.216329013
34.6674969497193 49.816983159
34.6758302830526 49.816983159
34.6841638202882 49.829217294
34.6924971536216 49.829217294
34.7008307117287 49.842703724
34.7091640450621 49.842703724
34.7174976240783 49.857444701
34.7258309574117 49.857444701
34.7341645573809 49.873442851
34.7424978907142 49.873442851
34.7509236808027 55.420848161
34.7592532233308 55.193399848
34.7675866090035 55.196540209
34.7759199423368 55.196540209
34.7842531826715 55.190960289
34.7925865160048 55.190960289
34.8009197946079 55.187676471
34.8092531279412 55.187676471
34.8175423351599 52.540109595
34.825831641412 49.89848472
34.8341650192494 49.901154962
34.8424983525827 49.901154962
34.850831750941 49.905056458
34.8591650842743 49.905056458
34.8674985031153 49.910186915
34.8758318364486 49.910186915
34.8841652757401 49.916544406
34.8924986090734 49.916544406
34.9008320687891 49.924127347
34.9091654021224 49.924127347
34.9174988822423 49.932934539
34.9258322155756 49.932934539
34.9341657160835 49.942965012
34.9424990494169 49.942965012
34.9508325703042 49.954218251
34.9591659036375 49.954218251
34.9674992452416 49.954714493
34.9758325785749 49.954714493
34.9841658085144 49.948510865
34.9924991418477 49.948510865
35.0008323913666 49.943481998
35.0091657247 49.943481998
35.0174989937971 49.939627826
35.0258323271304 49.939627826
35.0341656158116 49.936948697
35.0424989491449 49.936948697
35.0508322574215 49.935445291
35.0591655907549 49.935445291
35.0674989186459 49.935118752
35.0758322519792 49.935118752
35.0841655995098 49.935970589
35.0924989328431 49.935970589
35.1008323000454 49.938002723
35.1091656333787 49.938002723
35.117499020291 49.941217459
35.1258323536243 49.941217459
35.1341657602919 49.945617511
35.1424990936252 49.945617511
35.1508325200997 49.95120598
35.159165853433 49.95120598
35.1675921808593 55.530851555
35.1759255141926 55.530851555
35.1842586459617 55.518757704
35.1925919792951 55.518757704
35.2009251494472 55.508966832
35.2092584827805 55.508966832
35.2175916912663 55.501475978
35.2259250245996 55.501475978
35.2342582713765 55.49628259
35.2425916047098 55.49628259
35.2509248897424 55.493384541
35.2592582230757 55.493384541
35.2675915646779 55.493880672
35.2759248980112 55.493880672
35.2841765467329 50.592803972
35.2925098800662 50.592803972
35.3008430299822 50.581798934
35.3091763633156 50.581798934
35.3175095399002 50.572394013
35.3258428732336 50.572394013
35.3341711469853 50.26881912
35.3425044803187 50.26881912
35.3508374656408 50.247938449
35.3591707989741 50.247938449
35.3675038072996 50.228437978
35.375837140633 50.228437978
35.3841700298855 50.201793131
35.3925034774112 50.208644671
35.4008363889034 50.183334207
35.4091697222368 50.183334207
35.4175026571976 50.159431854
35.4258359905309 50.159431854
35.4341689488239 50.136929436
35.4425022821573 50.136929436
35.4508352636545 50.11581927
35.4591685969878 50.11581927
35.4675016015658 50.09609395
35.4758349348992 50.09609395
35.484172513517 50.350811018
35.4925058468503 50.350811018
35.5008386952078 50.321712466
35.5091720285411 50.321712466
35.5175048989247 50.293935481
35.525838232258 50.293935481
35.5341711245155 50.267470931
35.5425044578488 50.267470931
35.5508373718307 50.242309842
35.559170705164 50.242309842
35.5675036407294 50.218443763
35.5758369740627 50.218443763
35.5841699310757 50.19586454
35.592503264409 50.19586454
35.6008362427394 50.174564366
35.6091695760728 50.174564366
35.6175025755966 50.154535799
35.62583590893 50.154535799
35.6341689295293 50.135771756
35.6425022628626 50.135771756
35.6508353044259 50.118265554
35.6591686377592 50.118265554
35.6675017001793 50.102010759
35.6758350335126 50.102010759
35.6841681166904 50.087001425
35.6925014500237 50.087001425
35.7008345538657 50.073231939
35.709167887199 50.073231939
35.7175010116176 50.060697057
35.7258343449509 50.060697057
35.7341674898652 50.049391909
35.7425008231985 50.049391909
35.7508321409247 49.92845548
35.759165474258 49.92845548
35.767498823315 49.929398898
35.7758321566483 49.929398898
35.7841655273532 49.93164119
35.7924988606865 49.93164119
35.8008322530156 49.935180935
35.8091655863489 49.935180935
35.817499000287 49.940017221
35.8258323336204 49.940017221
35.8341657691578 49.946149469
35.8424991024912 49.946149469
35.8508325596245 49.953577469
35.8591658929578 49.953577469
35.8674993716897 49.962301384
35.8758327050231 49.962301384
35.8841662053625 49.972321751
35.8924995386958 49.972321751
35.9008333862459 50.003174755
35.9091667195793 50.003174755
35.9175000863921 50.005183526
35.9258334197254 50.005183526
35.934166806553 50.008393182
35.9425001398864 50.008393182
35.95083354673 50.012803801
35.9591668800633 50.012803801
35.9675003069308 50.018415849
35.9758336402641 50.018415849
35.9841711335419 50.268012517
35.9925044668753 50.268012517
36.0008377204523 50.263227138
36.0091710537856 50.263227138
36.0175043284369 50.259706212
36.0258376617702 50.259706212
36.0341709574936 50.257449617
36.042504290827 50.257449617
36.0508376076248 50.256457488
36.0591709409581 50.256457488
36.0675042788404 50.256730423
36.0758376121737 50.256730423
36.0841709711557 50.258269344
36.0925043044891 50.258269344
36.1008376845923 50.261075536
36.1091710179256 50.261075536
36.1175044191774 50.265150646
36.1258377525108 50.265150646
36.1341711749446 50.270496674
36.1425045082779 50.270496674
36.1508379519334 50.277116005
36.1591712852668 50.277116005
36.1674976386238 49.858317426
36.1758309719571 49.858317426
36.1841645171649 49.871029896
36.1924978504983 49.871029896
36.2008314166267 49.884997604
36.2091647499601 49.884997604
36.2174983370463 49.900222778
36.2258316703796 49.900222778
36.2341652784669 49.916708015
36.2424986118003 49.916708015
36.250924508367 55.470502023
36.2592539391938 55.236351627
36.2675872786698 55.236720187
36.2759206120031 55.236720187
36.2842539896286 55.239377719
36.292587322962 55.239377719
36.3009207387244 55.244323464
36.3092540720577 55.244323464
36.3175434744412 52.608466471
36.3258328372482 49.970234893
36.3341663525888 49.98115533
36.3424996859222 49.98115533
36.3508332217794 49.993306765
36.3591665551128 49.993306765
36.3675001114983 50.006689898
36.3758334448316 50.006689898
36.3841670217631 50.021305784
36.3925003550964 50.021305784
36.4008338328162 50.02996897
36.4091671661495 50.02996897
36.4175003267119 50.019602711
36.4258336600452 50.019602711
36.4341668340984 50.010045906
36.4425001674318 50.010045906
36.4508333611188 50.001667131
36.4591666944522 50.001667131
36.4674999077518 49.994465106
36.4758332410851 49.994465106
36.4841664739827 49.988438961
36.492499807316 49.988438961
36.5008330598035 49.983588211
36.5091663931369 49.983588211
36.5174996652133 49.979912796
36.5258329985466 49.979912796
36.534166290216 49.977412963
36.5424996235494 49.977412963
36.5508329348241 49.976089445
36.5591662681574 49.976089445
36.5674995990556 49.975943338
36.575832932389 49.975943338
36.5841662829356 49.976976133
36.5924996162689 49.976976133
36.6008329864954 49.979189723
36.6091663198287 49.979189723
36.6174997097732 49.98258639
36.6258330431065 49.98258639
36.6341664528137 49.987168823
36.642499786147 49.987168823
36.6509254363149 55.526178891
36.6592587696482 55.526178891
36.6675918687789 55.512126737
36.6759252021123 55.512126737
36.6842583396091 55.500376544
36.6925916729424 55.500376544
36.7009248487514 55.490925086
36.7092581820848 55.490925086
36.7175913961592 55.483769551
36.7259247294925 55.483769551
36.7342579817926 55.478907558
36.742591315126 55.478907558
36.7509246056187 55.476337123
36.759257938952 55.476337123
36.7675912676113 55.47605668
36.7759246009447 55.47605668
36.7842579677515 55.478065092
36.7925913010849 55.478065092
36.8009247060265 55.482361592
36.8092580393599 55.482361592
36.8175115229904 50.691379422
36.8258448563237 50.691379422
36.8341719903378 50.319420268
36.8425053236711 50.319420268
36.8508383104541 50.298627244
36.8591716437874 50.298627244
36.8675045273923 50.271643537
36.8758379922124 50.279532741
36.8841708835991 50.253015945
36.8925042169324 50.253015945
36.9008371319692 50.227918151
36.9091704653025 50.227918151
36.9175034038487 50.204230921
36.925836737182 50.204230921
36.9341696991055 50.18194633
36.9425030324388 50.18194633
36.9508360176119 50.161056712
36.9591693509452 50.161056712
36.9675023592451 50.141554706
36.9758356925784 50.141554706
36.9841729862699 50.379176194
36.9925063196032 50.379176194
37.0008391686313 50.350117877
37.0091725019646 50.350117877
37.0175053730942 50.322385652
37.0258387064275 50.322385652
37.0341715995038 50.295970229
37.0425049328371 50.295970229
37.0508378477145 50.270862868
37.0591711810478 50.270862868
37.0675041175847 50.247055084
37.0758374509181 50.247055084
37.0841704089793 50.224538759
37.0925037423126 50.224538759
37.1008367217686 50.203306116
37.1091700551019 50.203306116
37.1175030558292 50.183349749
37.1258363891625 50.183349749
37.1341694110439 50.164662636
37.1425027443773 50.164662636
37.1508357873 50.147237999
37.1591691206333 50.147237999
37.1675021844925 50.131069552
37.1758355178259 50.131069552
37.1841686025222 50.11615133
37.1925019358555 50.11615133
37.2008350412957 50.102477739
37.209168374629 50.102477739
37.2175015007259 50.090043555
37.2258348340592 50.090043555
37.234167980732 50.07884392
37.2425013140653 50.07884392
37.2508344812394 50.068874363
37.2591678145727 50.068874363
37.2675005222489 50.031334931
37.2758338555822 50.031334931
37.2841672305615 50.03383369
37.2925005638948 50.03383369
37.3008339605938 50.037635626
37.3091672939271 50.037635626
37.3175007123295 50.042739772
37.3258340456629 50.042739772
37.3341672891209 50.037347252
37.3425006224542 50.037347252
37.3508339114193 50.034685155
37.3591672447526 50.034685155
37.3675005538723 50.033232339
37.3758338872057 50.033232339
37.384167216456 50.032987361
37.3925005497894 50.032987361
37.4008338991521 50.033949123
37.4091672324854 50.033949123
37.4175006019491 50.036116946
37.4258339352824 50.036116946
37.4341673248421 50.039490525
37.4425006581754 50.039490525
37.4508340678322 50.044069932
37.4591674011655 50.044069932
37.467500830927 50.049855621
37.4758341642604 50.049855621
37.4841721757289 50.330543733
37.4925055090622 50.330543733
37.5008387672708 50.326036247
37.5091721006041 50.326036247
37.517505379992 50.322799521
37.5258387133253 50.322799521
37.5341720138882 50.320833295
37.5425053472216 50.320833295
37.5508386689628 50.320137769
37.5591720022962 50.320137769
37.5675053452245 50.320713468
37.5758386785578 50.320713468
37.584172042688 50.322561281
37.5925053760214 50.322561281
37.600838761374 50.325682442
37.6091720947074 50.325682442
37.6175055013092 50.330078551
37.6258388346425 50.330078551
37.6341722625263 50.335751579
37.6425055958597 50.335751579
37.6508390450633 50.342703798
37.6591723783966 50.342703798
37.6674984407543 49.906445257
37.6758317740876 49.906445257
37.6841653272352 49.919634112
37.6924986605685 49.919634112
37.7008322346873 49.934081237
37.7091655680206 49.934081237
37.7174991631473 49.949788835
37.7258324964806 49.949788835
37.7341661126578 49.966759466
37.7424994459911 49.966759466
37.7509253232806 55.519396838
37.7592546246735 55.27748041
37.7675879687682 55.278126093
37.7759213021016 55.278126093
37.7842546843785 55.281062709
37.7925880177118 55.281062709
37.8009214381583 55.286289501
37.8092547714917 55.286289501
37.8175442395406 52.654372436
37.8258336616266 50.019697596
37.8341671410861 50.028465165
37.8425004744194 50.028465165
37.8508336879943 50.02127966
37.8591670213277 50.02127966
37.8675002547069 50.015282414
37.8758335880402 50.015282414
37.8841668412212 50.010473271
37.8925001745545 50.010473271
37.9008334475414 50.006852486
37.9091667808748 50.006852486
37.9175000736783 50.004420697
37.9258334070116 50.004420697
37.9341667196491 50.003178948
37.9425000529825 50.003178948
37.9508333854776 50.003128656
37.9591667188109 50.003128656
37.9675000711942 50.004271652
37.9758334045275 50.004271652
37.9841667768358 50.00661015
37.9925001101692 50.00661015
38.0008335024458 50.010146745
38.0091668357791 50.010146745
38.0175002480745 50.014884471
38.0258335814078 50.014884471
38.0341670137785 50.020826712
38.0425003471119 50.020826712
38.0508336947378 50.021684268
38.0591670280711 50.021684268
38.0675003615509 50.021693057
38.0758336948843 50.021693057
38.0841670480228 50.022881369
38.0925003813561 50.022881369
38.1008337677131 50.026062783
38.1091671010464 50.026062783
38.1175002454272 50.014725634
38.1258335787606 50.014725634
38.1342588787506 55.532725037
38.142592212084 55.532725037
38.1509252780535 55.516683211
38.1592586113868 55.516683211
38.1675917157063 55.502942378
38.1759250490396 55.502942378
38.184258191651 55.491499058
38.1925915249843 55.491499058
38.2009247058363 55.482350176
38.2092580391696 55.482350176
38.2175912582182 55.475493093
38.2259245915516 55.475493093
38.2342578487596 55.470925574
38.2425911820929 55.470925574
38.2509244774301 55.468645806
38.2592578107634 55.468645806
38.2675911442063 55.46865238
38.2759244775397 55.46865238
38.2842578490717 55.470944303
38.2925911824051 55.470944303
38.3009245920162 55.475520973
38.3092579253495 55.475520973
38.3175061277665 50.367665989
38.3258394610998 50.367665989
38.3341727609933 50.365659595
38.3425060943266 50.365659595
38.3508392474126 50.354844754
38.3591725807459 50.354844754
38.3675054136081 50.324816486
38.3758388280699 50.329684196
38.3841717229443 50.303376655
38.3925050562776 50.303376655
38.4008379748418 50.278490511
38.4091713081752 50.278490511
38.4175042502934 50.255017606
38.4258375836268 50.255017606
38.434170549167 50.23295002
38.4425038825003 50.23295002
38.4508368713357 50.212280139
38.459170204669 50.212280139
38.467503216678 50.193000681
38.4758365500113 50.193000681
38.4841735451956 50.412711737
38.4925068785289 50.412711737
38.5008397284211 50.383705268
38.5091730617545 50.383705268
38.5175059338207 50.356029239
38.525839267154 50.356029239
38.5341721612434 50.329674603
38.5425054945767 50.329674603
38.550838410543 50.304632582
38.5591717438764 50.304632582
38.567504681579 50.280894742
38.5758380149124 50.280894742
38.5841709742166 50.258452998
38.59250430755 50.258452998
38.6008372883269 50.237299614
38.6091706216602 50.237299614
38.6175036237876 50.217427257
38.6258369571209 50.217427257
38.63416998048 50.1988288
38.6425033138133 50.1988288
38.6508363582938 50.181497626
38.6591696916271 50.181497626
38.6675027571239 50.165427432
38.6758360904572 50.165427432
38.6841691768713 50.150612279
38.6925025102047 50.150612279
38.7008356174433 50.137046599
38.7091689507767 50.137046599
38.7175020787529 50.124725176
38.7258354120863 50.124725176
38.7341685607197 50.113643185
38.7425018940531 50.113643185
38.7508350632699 50.103796196
38.7591683966033 50.103796196
38.7675015863341 50.095180045
38.7758349196674 50.095180045
38.784168129851 50.087791058
38.7925014631843 50.087791058
38.8008346937648 50.081625891
38.8091680270982 50.081625891
38.8175012780264 50.076681583
38.8258346113597 50.076681583
38.8341678825924 50.072955544
38.8425012159257 50.072955544
38.8508345074261 50.070445566
38.8591678407594 50.070445566
38.8675011524973 50.069149836
38.8758344858306 50.069149836
38.8841678177811 50.069066868
38.8925011511145 50.069066868
38.90083450326 50.070195598
38.9091678365933 50.070195598
38.9175012089223 50.072535339
38.9258345422557 50.072535339
38.934167934763 50.076085777
38.9425012680963 50.076085777
38.9508346807829 50.080846973
38.9591680141162 50.080846973
38.9675014469896 50.086819377
38.975834780323 50.086819377
38.9841732960085 50.397760513
38.9925066293419 50.397760513
39.0008398923611 50.393541668
39.0091732256945 50.393541668
39.0175065099973 50.390599838
39.0258398433306 50.390599838
39.0341731489138 50.388934825
39.0425064822471 50.388934825
39.0508398091129 50.388546772
39.0591731424462 50.388546772
39.0675064906026 50.389436158
39.075839823936 50.389436158
39.0841731933971 50.391603827
39.0925065267304 50.391603827
39.1008399175161 50.395050968
39.1091732508495 50.395050968
39.117506662986 50.399779161
39.1258399963193 50.399779161
39.1341734298375 50.40579025
39.1425067631708 50.40579025
39.1508402181087 50.413086523
39.159173551442 50.413086523
39.167507027843 50.421670578
39.1758403611763 50.421670578
39.1841662496039 49.974976231
39.1924995829372 49.974976231
39.2008331650204 49.989901223
39.2091664983537 49.989901223
39.2175001014959 50.006089755
39.2258334348292 50.006089755
39.2341670590728 50.02354437
39.2425003924062 50.02354437
39.2509262509846 55.575059077
39.2592554045824 55.324274943
39.2675887532047 55.325192283
39.275922086538 55.325192283
39.2842551850095 55.311100572
39.2925885183429 55.311100572
39.3009216173271 55.297039626
39.3092549506604 55.297039626
39.317544159943 52.64959658
39.3258336435841 50.018615048
39.3341668411947 50.010471679
39.342500174528 50.010471679
39.3508333919246 50.003515476
39.3591667252579 50.003515476
39.3674999624319 49.997745915
39.3758332957652 49.997745915
39.3841665527143 49.99316286
39.3924998860477 49.99316286
39.4008331627763 49.989766578
39.4091664961096 49.989766578
39.4174997926289 49.987557734
39.4258331259622 49.987557734
39.4341664422897 49.986537381
39.442499775623 49.986537381
39.4508331117829 49.986706972
39.4591664451162 49.986706972
39.4674998011393 49.988068361
39.4758331344727 49.988068361
39.4841665103963 49.990623778
39.4924998437296 49.990623778
39.5008332395982 49.99437589
39.5091665729315 49.99437589
39.5174999887953 49.999327721
39.5258333221287 49.999327721
39.5341667580451 50.005482709
39.5425000913785 50.005482709
39.5508335474114 50.012844684
39.5591668807447 50.012844684
39.5675003569644 50.021417865
39.5758336902977 50.021417865
39.5841671867812 50.031206872
39.5925005201145 50.031206872
39.6008337311692 50.023870153
39.6091670645026 50.023870153
39.6175925039228 55.550235366
39.6259258372561 55.550235366
39.6342588695643 55.532173856
39.6425922028976 55.532173856
39.6509252735406 55.516412437
39.659258606874 55.516412437
39.6675917157893 55.502947357
39.6759250491226 55.502947357
39.684258196255 55.491775297
39.6925915295883 55.491775297
39.7009247148891 55.482893348
39.7092580482225 55.482893348
39.7175912716506 55.476299036
39.7259246049839 55.476299036
39.7342578665049 55.471990293
39.7425911998382 55.471990293
39.7509244994242 55.469965452
39.7592578327575 55.469965452
39.7675911703877 55.470223265
39.7759245037211 55.470223265
39.7842578793817 55.472762902
39.792591212715 55.472762902
39.8009246263984 55.477583902
39.8092579597317 55.477583902
39.8175064148448 50.384890685
39.8258397481781 50.384890685
39.834173048942 50.382936518
39.8425063822753 50.382936518
39.8508395474719 50.372848316
39.8591729848876 50.379093257
39.8675061909425 50.371456549
39.8758395242758 50.371456549
39.8841726607635 50.359645809
39.8925059940968 50.359645809
39.9008389161936 50.334971616
39.9091722495269 50.334971616
39.9175051952213 50.311713277
39.9258385285546 50.311713277
39.9341714977157 50.289862944
39.9425048310491 50.289862944
39.9508378235512 50.269413074
39.9591711568846 50.269413074
39.9675041726076 50.250356455
39.9758375059409 50.250356455
39.9841741900093 50.451400557
39.9925075233426 50.451400557
40.0008403743074 50.422458446
40.0091737076408 50.422458446
40.0175065808554 50.394851324
40.0258399141887 50.394851324
40.034172809502 50.368570122
40.0425061428354 50.368570122
40.0508390601019 50.343606114
40.0591723934352 50.343606114
40.0675053325151 50.319950905
40.0758386658484 50.319950905
40.0841716266074 50.297596445
40.0925049599407 50.297596445
40.1008379422507 50.276535042
40.109171275584 50.276535042
40.1175042793233 50.256759397
40.1258376126566 50.256759397
40.1341706377068 50.23826241
40.1425039710402 50.23826241
40.1508370172918 50.221037509
40.1591703506251 50.221037509
40.1675034179735 50.20507841
40.1758367513068 50.20507841
40.1841698396534 50.190379203
40.1925031729867 50.190379203
40.200836282239 50.176934339
40.2091696155723 50.176934339
40.2175027456439 50.164738637
40.2258360789773 50.164738637
40.2341692297887 50.15378732
40.242502563122 50.15378732
40.2508357345978 50.144075866
40.2591690679311 50.144075866
40.267502260004 50.135600243
40.2758355933374 50.135600243
40.2841688059458 50.128356748
40.2925021392791 50.128356748
40.3008353723675 50.122342051
40.3091687057008 50.122342051
40.31750195922 50.117553198
40.3258352925533 50.117553198
40.3341685664602 50.113987614
40.3425018997936 50.113987614
40.3508351940519 50.111643113
40.3591685273852 50.111643113
40.3675018419637 50.11051782
40.375835175297 50.11051782
40.3841685101719 50.110610313
40.3925018435052 50.110610313
40.4008351986585 50.111919513
40.4091685319919 50.111919513
40.417501907412 50.114444722
40.4258352407454 50.114444722
40.4341686364271 50.118185626
40.4425019697604 50.118185626
40.4508353857046 50.123142273
40.4591687190379 50.123142273
40.4675021552518 50.129315107
40.4758354885851 50.129315107
40.4841689450824 50.136704943
40.4925022784157 50.136704943
40.5008410956011 50.465736066
40.5091744289344 50.465736066
40.5175077183384 50.463100303
40.5258410516717 50.463100303
40.5341743624614 50.461747684
40.5425076957947 50.461747684
40.5508410279719 50.461678314
40.5591743613052 50.461678314
40.5675077148772 50.46289263
40.5758410482105 50.46289263
40.5841744231905 50.465391427
40.5925077565238 50.465391427
40.6008411529314 50.469175883
40.6091744862647 50.469175883
40.6175079041239 50.474247435
40.6258412374573 50.474247435
40.6341746767994 50.480607961
40.6425080101327 50.480607961
40.6508414709943 50.488259657
40.6591748043276 50.488259657
40.6675082867512 50.497205069
40.6758416200845 50.497205069
40.6841672833566 50.037001393
40.6925006166899 50.037001393
40.7008342067159 50.052402954
40.7091675400492 50.052402954
40.7175009415037 50.05649022
40.725834274837 50.05649022
40.7341675828561 50.054971367
40.7425009161894 50.054971367
40.7508342447517 50.054685101
40.759167578085 50.054685101
40.7675926076738 55.556460428
40.7759217797352 55.306784114
40.7842548447509 55.290685056
40.7925881780843 55.290685056
40.8009212806184 55.276837105
40.8092546139518 55.276837105
40.8175438921098 52.633526591
40.8258334391219 50.006347315
40.8341666401718 49.99841031
40.8424999735052 49.99841031
40.8508331943162 49.991658971
40.8591665276495 49.991658971
40.8674997682129 49.986092776
40.8758331015463 49.986092776
40.8841663618603 49.981711619
40.8924996951936 49.981711619
40.9008329752629 49.978515775
40.9091663085962 49.978515775
40.9174996084321 49.976505926
40.9258329417654 49.976505926
40.9341662613859 49.975683154
40.9424995947192 49.975683154
40.9508329341489 49.976048932
40.9591662674822 49.976048932
40.9674996267521 49.977605129
40.9758329600855 49.977605129
40.9841663392338 49.980354027
40.9924996725671 49.980354027
41.0008330716383 49.984298301
41.0091664049717 49.984298301
41.0174998240169 49.989441017
41.0258331573503 49.989441017
41.0341665964273 49.995785639
41.0424999297607 49.995785639
41.050833388934 50.003336039
41.0591667222673 50.003336039
41.0675002016079 50.012096477
41.0758335349413 50.012096477
41.0841670345268 50.02207161
41.0925003678602 50.02207161
41.1008337769408 50.026616449
41.1091671102742 50.026616449
41.1175926390126 55.558340758
41.125925972346 55.558340758
41.1342590088348 55.54053009
41.1425923421682 55.54053009
41.1509254169111 55.525014664
41.1592587502444 55.525014664
41.1675918631815 55.511790889
41.1759251965148 55.511790889
41.1842583475937 55.50085562
41.192591680927 55.50085562
41.2009248701019 55.492206112
41.2092582034352 55.492206112
41.2175914306677 55.485840063
41.225924764001 55.485840063
41.2342580292589 55.481755532
41.2425913625922 55.481755532
41.2509246658507 55.479951042
41.259257999184 55.479951042
41.2675913404251 55.480425504
41.2759246737584 55.480425504
41.2842580529705 55.483178228
41.2925913863038 55.483178228
41.300924803482 55.488208918
41.3092581368153 55.488208918
41.3175067942039 50.407652234
41.3258401275372 50.407652234
41.3341734287827 50.405726962
41.342506762116 50.405726962
41.3508400847302 50.405083812
41.3591734180635 50.405083812
41.3675064935595 50.389613569
41.3758398212709 50.389276252
41.3841730527072 50.383162431
41.3925063860405 50.383162431
41.4008396399102 50.378394611
41.4091729732435 50.378394611
41.4175062373736 50.374242413
41.4258395707069 50.374242413
41.4341725435097 50.352610583
41.4425058768431 50.352610583
41.4508388730329 50.332381971
41.4591722063662 50.332381971
41.4675052258249 50.313549493
41.4758385591582 50.313549493
41.4841749204707 50.495228239
41.492508253804 50.495228239
41.50084110607 50.466364198
41.5091744394033 50.466364198
41.5175073139936 50.438839619
41.525840647327 50.438839619
41.5341735440914 50.412645486
41.5425068774248 50.412645486
41.5508397962185 50.387773112
41.5591731295519 50.387773112
41.5675060702359 50.364214155
41.5758394035692 50.364214155
41.5841723660102 50.341960614
41.5925056993436 50.341960614
41.6008386834147 50.321004882
41.609172016748 50.321004882
41.6175050223256 50.301339538
41.625838355659 50.301339538
41.6341713826281 50.282957687
41.6425047159615 50.282957687
41.6508377642121 50.265852725
41.6591710975454 50.265852725
41.6675041669735 50.250018409
41.6758375003068 50.250018409
41.6841705908143 50.235448858
41.6925039241476 50.235448858
41.7008370356424 50.222138544
41.7091703689757 50.222138544
41.7175035013726 50.210082357
41.725836834706 50.210082357
41.7341699879237 50.19927542
41.742503321257 50.19927542
41.7508364952225 50.189713348
41.7591698285558 50.189713348
41.7675030232015 50.18139209
41.7758363565348 50.18139209
41.7841695717993 50.174307958
41.7925029051326 50.174307958
41.8008361409606 50.168457635
41.8091694742939 50.168457635
41.8175027306363 50.163838181
41.8258360639697 50.163838181
41.8341693407842 50.160447054
41.8425026741176 50.160447054
41.8508359713666 50.158281994
41.8591693046999 50.158281994
41.8675026223535 50.157341212
41.8758359556869 50.157341212
41.8841692937209 50.157623255
41.8925026270542 50.157623255
41.9008359854508 50.159127049
41.9091693187842 50.159127049
41.9175026975316 50.161851896
41.9258360308649 50.161851896
41.9341694299578 50.165797468
41.9425027632911 50.165797468
41.9508361827303 50.170963819
41.9591695160636 50.170963819
41.9675029558563 50.177351377
41.9758362891896 50.177351377
41.9841697493487 50.184960924
41.9925030826821 50.184960924
42.0008423769011 50.542614069
42.0091757102345 50.542614069
42.0175090049308 50.540295849
42.0258423382641 50.540295849
42.0341756544521 50.539267125
42.0425089877854 50.539267125
42.0508423254658 50.539527948
42.0591756587991 50.539527948
42.0675090179786 50.541078715
42.0758423513119 50.541078715
42.0841757320036 50.543920215
42.0925090653369 50.543920215
42.100842467558 50.548053477
42.1091758008913 50.548053477
42.1175092246663 50.553479975
42.1258425579996 50.553479975
42.1341760033584 50.560201506
42.1425093366918 50.560201506
42.1508426715464 50.560292784
42.1591760048797 50.560292784
42.1675091708418 50.550250508
42.1758425041751 50.550250508
42.1841676494769 50.058968612
42.1925009828102 50.058968612
42.200834256847 50.055410821
42.2091675901803 50.055410821
42.2175008847296 50.053083773
42.2258342180629 50.053083773
42.2341675331435 50.05198861
42.2425008664768 50.05198861
42.2508342021143 50.052126857
42.2591675354476 50.052126857
42.2675925469413 55.552816476
42.2759215297049 55.291782292
42.284254598055 55.275883297
42.2925879313883 55.275883297
42.3009210372582 55.262235495
42.3092543705916 55.262235495
42.3175437189005 52.623134029
42.3258333306266 49.999837594
42.3341665347147 49.99208288
42.342499868048 49.99208288
42.350833091874 49.985512439
42.3591664252073 49.985512439
42.367499668763 49.980125779
42.3758330020963 49.980125779
42.38416626538 49.9759228
42.3924995987133 49.9759228
42.40083288173 49.972903802
42.4091662150634 49.972903802
42.4174995178246 49.971069478
42.425832851158 49.971069478
42.4341661736822 49.970420931
42.4424995070155 49.970420931
42.4508328493275 49.970959651
42.4591661826609 49.970959651
42.4674995447925 49.972687551
42.4758328781258 49.972687551
42.4841662601154 49.975606926
42.4924995934488 49.975606926
42.5008329953413 49.979720475
42.5091663286746 49.979720475
42.5174997505216 49.985031298
42.525833083855 49.985031298
42.534166525715 49.9915429
42.5424998590483 49.9915429
42.5508333209861 49.999259168
42.5591666543195 49.999259168
42.5675001364069 50.008184416
42.5758334697403 50.008184416
42.5841669720552 50.01832331
42.5925003053885 50.01832331
42.6009265820393 55.594922361
42.6092599153727 55.594922361
42.6175929172502 55.575035015
42.6259262505836 55.575035015
42.6342592906978 55.557441868
42.6425926240311 55.557441868
42.6509257023182 55.542139091
42.6592590356515 55.542139091
42.6675921520545 55.529123268
42.6759254853878 55.529123268
42.6842586398568 55.518391411
42.6925919731902 55.518391411
42.7009251656829 55.509940971
42.7092584990162 55.509940971
42.7175917294956 55.503769738
42.725925062829 55.503769738
42.7342583312667 55.499876001
42.7425916646 55.499876001
42.7509249709736 55.498258418
42.759258304307 55.498258418
42.7675916486009 55.498916056
42.7759249819343 55.498916056
42.7842583641398 55.501848385
42.7925916974731 55.501848385
42.8008406482307 50.438893843
42.8091739815641 50.438893843
42.817507261652 50.435699119
42.8258405949853 50.435699119
42.8341738963423 50.433780536
42.8425072296756 50.433780536
42.8508405523385 50.43314031
42.8591738856718 50.43314031
42.8675069237737 50.415426422
42.8758402160549 50.412963295
42.8841734502453 50.407014716
42.8925067835786 50.407014716
42.9008400401764 50.402410586
42.9091733735098 50.402410586
42.9175066525281 50.399151685
42.9258399858614 50.399151685
42.9341732873192 50.39723915
42.9425066206525 50.39723915
42.9508399445743 50.396674459
42.9591732779077 50.396674459
42.9675063751686 50.382510116
42.9758397085019 50.382510116
42.984175736394 50.544183642
42.9925090697274 50.544183642
43.000841923537 50.515412219
43.0091752568703 50.515412219
43.0175081330785 50.487984709
43.0258414664118 50.487984709
43.0341743648692 50.461892149
43.0425076982025 50.461892149
43.0508406187651 50.437125903
43.0591739520984 50.437125903
43.067506894628 50.413677677
43.0758402279613 50.413677677
43.0841731923263 50.391539577
43.0925065256596 50.391539577
43.100839511731 50.370703859
43.1091728450643 50.370703859
43.1175058527221 50.351163327
43.1258391860555 50.351163327
43.1341722151843 50.332911057
43.1425055485176 50.332911057
43.1508385990081 50.315940486
43.1591719323414 50.315940486
43.1675050040901 50.300245407
43.1758383374234 50.300245407
43.1841714303328 50.285819966
43.1925047636661 50.285819966
43.2008378776453 50.272658717
43.2091712109786 50.272658717
43.2175043459406 50.260756435
43.2258376792739 50.260756435
43.23417083514 50.250108401
43.2425041684734 50.250108401
43.2508373451702 50.240710211
43.2591706785035 50.240710211
43.2675038759639 50.232557835
43.2758372092973 50.232557835
43.28417042746 50.225647599
43.2925037607933 50.225647599
43.3008369996034 50.219976204
43.3091703329367 50.219976204
43.3175035923459 50.215540753
43.3258369256792 50.215540753
43.3341702056436 50.212338615
43.3425035389769 50.212338615
43.3508368394606 50.210367636
43.3591701727939 50.210367636
43.3675034937666 50.209625999
43.3758368271 50.209625999
43.3841701685377 50.210112261
43.392503501871 50.210112261
43.4008368637556 50.211825338
43.409170197089 50.211825338
43.4175035794089 50.214764532
43.4258369127422 50.214764532
43.4341703154919 50.218929512
43.4425036488252 50.218929512
43.4508370720056 50.224320337
43.4591704053389 50.224320337
43.4675038489565 50.230937388
43.4758371822898 50.230937388
43.4841706463578 50.238781467
43.4925039796911 50.238781467
43.500843736204 50.624172243
43.5091770695374 50.624172243
43.5175103697223 50.62218334
43.5258437030557 50.62218334
43.5341770248379 50.621490271
43.5425103581712 50.621490271
43.5508437015509 50.622093055
43.5591770348843 50.622093055
43.567510399868 50.623992082
43.5758437332014 50.623992082
43.5841770641355 50.623848128
43.5925103974688 50.623848128
43.6008434844198 50.609065187
43.6091768177531 50.609065187
43.6175099258032 50.595548193
43.6258432591366 50.595548193
43.6341763882921 50.583297528
43.6425097216255 50.583297528
43.6508428718986 50.572313914
43.6591762052319 50.572313914
43.6675093766404 50.562598427
43.6758427099738 50.562598427
43.6841759025414 50.554152484
43.6925092358747 50.554152484
43.7008343033694 50.058202162
43.7091676367027 50.058202162
43.7175009381356 50.056288133
43.7258342714689 50.056288133
43.7341675934485 50.055606909
43.7425009267818 50.055606909
43.7508342693334 50.056160006
43.7591676026668 50.056160006
43.767592597852 55.555871117
43.7759213710725 55.282264352
43.7842544425506 55.266553035
43.7925877758839 55.266553035
43.8009208848859 55.253093153
43.8092542182192 55.253093153
43.8175436374801 52.618248808
43.8258333147786 49.998886717
43.8341665215112 49.991290672
43.8424998548445 49.991290672
43.8508330812941 49.984877649
43.8591664146275 49.984877649
43.867499660786 49.979647159
43.8758329941193 49.979647159
43.8841662599853 49.975599116
43.8924995933186 49.975599116
43.9008328788972 49.972733831
43.9091662122305 49.972733831
43.9174995175337 49.971052021
43.925832850867 49.971052021
43.9341661759134 49.970554805
43.9424995092468 49.970554805
43.9508328540617 49.971243701
43.959166187395 49.971243701
43.9674995520106 49.973120635
43.9758328853439 49.973120635
43.9841662697988 49.976187929
43.9924996031322 49.976187929
44.0008330074719 49.980448314
44.0091663408052 49.980448314
44.017499765082 49.985904919
44.0258330984153 49.985904919
44.0341665426878 49.99256127
44.0424998760212 49.99256127
44.0508333403551 50.000421304
44.0591666736884 50.000421304
44.0675001581555 50.009489331
44.0758334914889 50.009489331
44.0842606942411 55.641654468
44.0925940275745 55.641654468
44.1009269944023 55.619664139
44.1092603277357 55.619664139
44.1175933327842 55.59996705
44.1259266661175 55.59996705
44.1342597093187 55.58255912
44.142593042652 55.58255912
44.1509261239447 55.567436683
44.159259457278 55.567436683
44.1675925766081 55.554596488
44.1759259099415 55.554596488
44.1842590672625 55.544035748
44.1925924005958 55.544035748
44.2009255958664 55.535751986
44.2092589291998 55.535751986
44.2175921623874 55.529743244
44.2259254957207 55.529743244
44.234258766799 55.526007941
44.2425921001323 55.526007941
44.2509254090815 55.524544892
44.2592587424149 55.524544892
44.2675920892221 55.525353326
44.2759254225554 55.525353326
44.2842588072142 55.52843285
44.2925921405475 55.52843285
44.3008411998152 50.471988911
44.3091745331485 50.471988911
44.3175078130587 50.468783523
44.325841146392 50.468783523
44.3341744475067 50.466850404
44.3425077808401 50.466850404
44.3508411031992 50.466191954
44.3591744365326 50.466191954
44.3675074427216 50.446563294
44.3758407055072 50.442330434
44.3841739422948 50.43653769
44.3925072756282 50.43653769
44.4008405347978 50.432087865
44.4091738681311 50.432087865
44.4175071496978 50.428981867
44.4258404830311 50.428981867
44.4341737870159 50.427220952
44.4425071203492 50.427220952
44.4508404467778 50.426806667
44.4591737801111 50.426806667
44.4675071290158 50.427740951
44.4758404623492 50.427740951
44.4841764682514 50.588095087
44.4925098015848 50.588095087
44.5008428265883 50.569595298
44.5091761599216 50.569595298
44.5175090380029 50.542280176
44.5258423713363 50.542280176
44.5341752717413 50.516304477
44.5425086050746 50.516304477
44.5508415276603 50.491659617
44.5591748609936 50.491659617
44.5675078056236 50.468337419
44.575841138957 50.468337419
44.5841741054974 50.446329843
44.5925074388307 50.446329843
44.6008404271564 50.425629386
44.6091737604898 50.425629386
44.6175067704805 50.40622883
44.6258401038138 50.40622883
44.6341731353549 50.388121296
44.6425064686883 50.388121296
44.6508395216709 50.371300254
44.6591728550042 50.371300254
44.6675059293257 50.35575954
44.675839262659 50.35575954
44.6841723582231 50.341493384
44.6925056915564 50.341493384
44.7008388082702 50.328496214
44.7091721416036 50.328496214
44.7175052793832 50.316762994
44.7258386127166 50.316762994
44.7341717714829 50.306288975
44.7425051048163 50.306288975
44.7508382844963 50.297069779
44.7591716178297 50.297069779
44.7675048183566 50.289101394
44.7758381516899 50.289101394
44.7841713730028 50.282380169
44.7925047063361 50.282380169
44.8008379483809 50.276902855
44.8091712817142 50.276902855
44.817504544441 50.272666462
44.8258378777744 50.272666462
44.8341711611413 50.269668479
44.8425044944746 50.269668479
44.8508377984454 50.267906723
44.8591711317787 50.267906723
44.8675044563231 50.267379386
44.8758377896564 50.267379386
44.8841711347503 50.26808502
44.8925044680837 50.26808502
44.9008378337092 50.27002255
44.9091711670425 50.27002255
44.917504553188 50.273191278
44.9258378865213 50.273191278
44.9341712931813 50.277590879
44.9425046265146 50.277590879
44.9508380536892 50.283221354
44.9591713870226 50.283221354
44.9675048347188 50.290083127
44.9758381680521 50.290083127
44.984171636283 50.298176978
44.9925049696163 50.298176978
45.0008451734867 50.7104092
45.00917850682 50.7104092
45.0175118126937 50.708761624
45.0258451460271 50.708761624
45.034178173246 50.690394762
45.0425115065794 50.690394762
45.0508445352724 50.672116347
45.0591778686058 50.672116347
45.0675109184769 50.655108616
45.0758442518103 50.655108616
45.0841773228487 50.639370923
45.092510656182 50.639370923
45.1008437483821 50.624902923
45.1091770817154 50.624902923
45.1175101950767 50.611704604
45.1258435284101 50.611704604
45.1341766629383 50.599776296
45.1425099962716 50.599776296
45.1508431519779 50.589118673
45.1591764853112 50.589118673
45.1675096622126 50.579732758
45.175842995546 50.579732758
45.1841761936659 50.571619954
45.1925095269992 50.571619954
45.2008344579339 50.067476032
45.2091677912672 50.067476032
45.217501099423 50.065965379
45.2258344327563 50.065965379
45.2341677614754 50.065688527
45.2425010948088 50.065688527
45.2508344441164 50.066646982
45.2591677774497 50.066646982
45.2675927585999 55.565515994
45.2759213014769 55.278088617
45.2842543758865 55.262553192
45.2925877092199 55.262553192
45.3009208211598 55.249269589
45.3092541544931 55.249269589
45.3175436450202 52.618701214
45.3258333882532 50.003295193
45.3341665972449 49.995834696
45.3424999305783 49.995834696
45.3508331592679 49.989556075
45.3591664926013 49.989556075
45.3674997409809 49.984458853
45.3758330743142 49.984458853
45.3841663423827 49.980542962
45.392499675716 49.980542962
45.4008329634786 49.977808718
45.409166296812 49.977808718
45.4174996042812 49.976256871
45.4258329376145 49.976256871
45.4341662648091 49.975888543
45.4424995981424 49.975888543
45.450832945088 49.976705283
45.4591662784214 49.976705283
45.4674996451506 49.978709035
45.4758329784839 49.978709035
45.4841663650357 49.981902142
45.492499698369 49.981902142
45.5008331047895 49.986287369
45.5091664381228 49.986287369
45.5174998644644 49.991867862
45.5258331977977 49.991867862
45.5341666441197 49.998647183
45.5424999774531 49.998647183
45.5508334438213 50.006629276
45.5591667771546 50.006629276
45.5675943028693 55.65817216
45.5759276362027 55.65817216
45.5842608551473 55.65130884
45.5925941884807 55.65130884
45.6009274444868 55.646669205
45.6092607778201 55.646669205
45.6175938798037 55.632788222
45.625927213137 55.632788222
45.6342602589028 55.615534168
45.6425935922361 55.615534168
45.6509266760123 55.600560736
45.6592600093456 55.600560736
45.6675931310814 55.587864881
45.6759264644147 55.587864881
45.6842596240644 55.577443865
45.6925929573977 55.577443865
45.7009261549247 55.569295482
45.709259488258 55.569295482
45.7175927236317 55.563417904
45.7259260569651 55.563417904
45.7342593301616 55.559809699
45.742592663495 55.559809699
45.7509259744975 55.558469849
45.7592593078308 55.558469849
45.7675926566287 55.559397722
45.775925989962 55.559397722
45.7841752400086 50.514400514
45.7925085733419 50.514400514
45.8008418316316 50.509897898
45.809175164965 50.509897898
45.8175084443593 50.50666156
45.8258417776927 50.50666156
45.8341750782284 50.504693705
45.8425084115618 50.504693705
45.8508417332806 50.503996836
45.8591750666139 50.503996836
45.8675080468656 50.482811936
45.8758412865657 50.47719394
45.8841745258074 50.471548445
45.8925078591407 50.471548445
45.9008411207394 50.467244366
45.9091744540728 50.467244366
45.9175077380458 50.464282746
45.9258410713791 50.464282746
45.9341743777483 50.462664901
45.9425077110817 50.462664901
45.9508410398757 50.462392542
45.959174373209 50.462392542
45.9675077244616 50.463467696
45.9758410577949 50.463467696
45.9841767102719 50.602616315
45.9925100436052 50.602616315
46.0008432201632 50.593209795
46.0091765534966 50.593209795
46.0175097521002 50.585126013
46.0258430854336 50.585126013
46.0341762646633 50.5758798
46.0425095979967 50.5758798
46.0508425228721 50.551372327
46.0591758562054 50.551372327
46.0675088031986 50.528191915
46.0758421365319 50.528191915
46.0841751055131 50.506330785
46.0925084388464 50.506330785
46.1008414296902 50.485781412
46.1091747630235 50.485781412
46.1175077756104 50.466536624
46.1258411089437 50.466536624
46.1341741431598 50.448589589
46.1425074764932 50.448589589
46.1508405322304 50.431933822
46.1591738655637 50.431933822
46.1675069427207 50.416563242
46.175840276054 50.416563242
46.1841733745327 50.40247196
46.192506707866 50.40247196
46.2008398275767 50.389654603
46.20917316091 50.389654603
46.2175063017684 50.378106101
46.2258396351017 50.378106101
46.234172797029 50.367821743
46.2425061303624 50.367821743
46.2508393132862 50.358797175
46.2591726466196 50.358797175
46.2675058504734 50.351028403
46.2758391838067 50.351028403
46.2841724085307 50.344511843
46.292505741864 50.344511843
46.3008389874024 50.339244143
46.3091723207357 50.339244143
46.3175055870408 50.335222447
46.3258389203741 50.335222447
46.3341722074035 50.332444213
46.3425055407369 50.332444213
46.3508388484546 50.330907273
46.3591721817879 50.330907273
46.3675055101636 50.330609817
46.375838843497 50.330609817
46.3841721925069 50.331550411
46.3925055258402 50.331550411
46.4008388954663 50.333727978
46.4091722287996 50.333727978
46.4175056190307 50.337141841
46.425838952364 50.337141841
46.4341723631934 50.341791607
46.4425056965268 50.341791607
46.4508391279555 50.347677331
46.4591724612889 50.347677331
46.4675056883095 50.34129857
46.4758390216428 50.34129857
46.4841721747642 50.330485852
46.4925055080975 50.330485852
46.5008458242037 50.749452223
46.509179157537 50.749452223
46.5175121487897 50.728927381
46.525845482123 50.728927381
46.5341784946608 50.709679646
46.5425118279941 50.709679646
46.5508448617923 50.691707541
46.5591781951257 50.691707541
46.5675112501673 50.675010038
46.5758445835006 50.675010038
46.5841776597735 50.659586412
46.5925109931069 50.659586412
46.6008440906044 50.645436262
46.6091774239377 50.645436262
46.6175105426588 50.632559526
46.6258438759921 50.632559526
46.6341770159415 50.620956493
46.6425103492749 50.620956493
46.6508435104631 50.610627787
46.6591768437965 50.610627787
46.6675100262402 50.601574412
46.6758433595735 50.601574412
46.6841765632942 50.59379765
46.6925098966275 50.59379765
46.7008347182228 50.083093366
46.7091680515561 50.083093366
46.7175013662768 50.081976608
46.7258346996101 50.081976608
46.7341680349119 50.082094717
46.7425013682453 50.082094717
46.7508347241532 50.083449189
46.7591680574865 50.083449189
46.767593027382 55.581642923
46.7759213185799 55.279114795
46.7842543957363 55.26374418
46.7925877290697 55.26374418
46.8009208437602 55.250625615
46.8092541770936 55.250625615
46.8175437387034 52.624322206
46.8258335477254 50.012863524
46.8341667585984 50.005515907
46.8425000919318 50.005515907
46.8508333224856 49.999349135
46.8591666558189 49.999349135
46.8674999060456 49.994362737
46.8758332393789 49.994362737
46.8841665092777 49.990556661
46.892499842611 49.990556661
46.9008331321876 49.987931253
46.9091664655209 49.987931253
46.9174997747875 49.986487249
46.9258331081208 49.986487249
46.9341664370969 49.986225815
46.9424997704302 49.986225815
46.9508331191418 49.987148509
46.9591664524752 49.987148509
46.967499820955 49.989257298
46.9758331542883 49.989257298
46.9841665425759 49.992554552
46.9924998759092 49.992554552
47.0008332840509 49.997043052
47.0091666173842 49.997043052
47.0175000454329 50.002725973
47.0258333787662 50.002725973
47.0341668267816 50.009606895
47.0425001601149 50.009606895
47.0509280850621 55.685103727
47.0592614183954 55.685103727
47.0675946010895 55.676065367
47.0759279344228 55.676065367
47.0842611540644 55.669243862
47.0925944873977 55.669243862
47.1009277440296 55.664641774
47.1092610773629 55.664641774
47.1175943710355 55.662262129
47.1259277043688 55.662262129
47.1342609337042 55.656022253
47.1425942670376 55.656022253
47.1509273527913 55.641167478
47.1592606861246 55.641167478
47.1675938097584 55.628585501
47.1759271430917 55.628585501
47.1842603045645 55.618273873
47.1925936378979 55.618273873
47.2009268371751 55.610230505
47.2092601705084 55.610230505
47.2175934075621 55.604453728
47.2259267408955 55.604453728
47.2342600157045 55.600942268
47.2425933490378 55.600942268
47.2509266615876 55.599695255
47.2592599949209 55.599695255
47.2675933452036 55.600712214
47.2759266785369 55.600712214
47.2841759488208 50.556929249
47.2925092821541 50.556929249
47.3008425396708 50.552380247
47.3091758730041 50.552380247
47.3175091515608 50.549093647
47.3258424848941 50.549093647
47.3341757845292 50.547071749
47.3425091178625 50.547071749
47.3508424386196 50.546317177
47.359175771953 50.546317177
47.3675091138811 50.546832868
47.3758424472145 50.546832868
47.3841753684579 50.522107472
47.3925085311292 50.51186775
47.4008417950272 50.507701631
47.4091751283605 50.507701631
47.4175084146093 50.504876559
47.4258417479426 50.504876559
47.4341750565672 50.503394032
47.4425083899005 50.503394032
47.4508417209308 50.503255847
47.4591750542641 50.503255847
47.4675084077357 50.50446414
47.475841741069 50.50446414
47.484177032177 50.621930621
47.4925103655104 50.621930621
47.5008435425627 50.612553763
47.5091768758961 50.612553763
47.517510075005 50.604500302
47.5258434083384 50.604500302
47.5341766295081 50.597770487
47.5425099628415 50.597770487
47.55084320608 50.592364802
47.5591765394134 50.592364802
47.5675098047353 50.588284117
47.5758431380686 50.588284117
47.5841761924075 50.571544449
47.5925095257408 50.571544449
47.6008425193754 50.551162526
47.6091758527088 50.551162526
47.6175088681639 50.532089834
47.6258422014972 50.532089834
47.6341752386598 50.514319588
47.6425085719931 50.514319588
47.6508416307567 50.497845404
47.6591749640901 50.497845404
47.6675080443512 50.482661069
47.6758413776845 50.482661069
47.6841744793483 50.468760898
47.6925078126816 50.468760898
47.7008409356584 50.456139506
47.7091742689918 50.456139506
47.7175074131975 50.444791851
47.7258407465308 50.444791851
47.7341739118876 50.434713256
47.7425072452209 50.434713256
47.7508404316565 50.425899389
47.7591737649898 50.425899389
47.7675069724389 50.418346334
47.7758403057722 50.418346334
47.7841735341731 50.412050389
47.7925068675065 50.412050389
47.800840116806 50.407008358
47.8091734501393 50.407008358
47.8175067202892 50.403217349
47.8258400536225 50.403217349
47.8341733445807 50.400674843
47.842506677914 50.400674843
47.8508399896447 50.399378681
47.859173322978 50.399378681
47.867506655451 50.399327057
47.8758399887843 50.399327057
47.8841733419757 50.400518545
47.8925066753091 50.400518545
47.9008398983126 50.393898757
47.909173231646 50.393898757
47.9175063075589 50.378453536
47.9258396408923 50.378453536
47.934172737054 50.364223238
47.9425060703873 50.364223238
47.9508391867779 50.351206674
47.9591725201112 50.351206674
47.9675056567165 50.339402989
47.9758389900498 50.339402989
47.984172146861 50.328811658
47.9925054801943 50.328811658
48.0008462122521 50.772735127
48.0091795455854 50.772735127
48.0175125418645 50.752511873
48.0258458751979 50.752511873
48.0341788928268 50.733569606
48.0425122261601 50.733569606
48.0508452651155 50.715906928
48.0591785984488 50.715906928
48.0675116587121 50.699522729
48.0758449920455 50.699522729
48.0841780736038 50.68441623
48.0925114069372 50.68441623
48.1008445097831 50.670586988
48.1091778431165 50.670586988
48.1175109672483 50.658034896
48.1258443005816 50.658034896
48.1341774460033 50.646760196
48.1425107793366 50.646760196
48.1508439460584 50.636763501
48.1591772793917 50.636763501
48.1675104674281 50.628045687
48.1758438007614 50.628045687
48.1841770101345 50.620608069
48.1925103434678 50.620608069
48.2008350819054 50.104914325
48.2091684152388 50.104914325
48.2175017363686 50.104182115
48.2258350697019 50.104182115
48.2341684114316 50.104685898
48.242501744765 50.104685898
48.2508351071194 50.106427167
48.2591684404528 50.106427167
48.2675018234633 50.109407797
48.2758351567966 50.109407797
48.284259646485 55.578789101
48.2925878331242 55.269987452
48.300920950394 55.257023639
48.3092542837273 55.257023639
48.3175874385195 55.24631117
48.3259207718528 55.24631117
48.3342104436745 52.626620468
48.3425003355906 50.020135436
48.3508335676401 50.014058408
48.3591669009735 50.014058408
48.3675001526807 50.009160844
48.3758334860141 50.009160844
48.3841667573786 50.005442715
48.3925000907119 50.005442715
48.400833381739 50.002904343
48.4091667150724 50.002904343
48.4175000257754 50.001546522
48.4258333591087 50.001546522
48.4341666895069 50.001370417
48.4425000228403 50.001370417
48.4508333729603 50.002377616
48.4591667062936 50.002377616
48.4675000761683 50.004570096
48.4758334095016 50.004570096
48.4841667991709 50.007950253
48.4925001325042 50.007950253
48.5008335420147 50.012520884
48.5091668753481 50.012520884
48.5175003047532 50.018285191
48.5258336380865 50.018285191
48.5342620216066 55.721296396
48.5425953549399 55.721296396
48.5509285013652 55.71008191
48.5592618346985 55.71008191
48.5675950179592 55.701077555
48.5759283512926 55.701077555
48.5842615714274 55.694285642
48.5925949047607 55.694285642
48.6009281618155 55.689708929
48.6092614951488 55.689708929
48.6175947891769 55.687350613
48.6259281225102 55.687350613
48.6342614535726 55.687214354
48.6425947869059 55.687214354
48.6509281486057 55.688916341
48.659261481939 55.688916341
48.6675946069801 55.676418803
48.6759279403134 55.676418803
48.6842611031183 55.666187099
48.6925944364516 55.666187099
48.7009276369884 55.658219304
48.7092609703217 55.658219304
48.7175942085649 55.652513894
48.7259275418982 55.652513894
48.7342608178293 55.649069757
48.7425941511626 55.649069757
48.7509274647695 55.647886169
48.7592607981028 55.647886169
48.7675941493803 55.648962817
48.7759274827136 55.648962817
48.7841767302312 50.603813871
48.7925100635645 50.603813871
48.8008433199999 50.599199993
48.8091766533332 50.599199993
48.817509930744 50.595844642
48.8258432640774 50.595844642
48.834176562504 50.593750243
48.8425098958374 50.593750243
48.8508432153254 50.592919525
48.8591765486588 50.592919525
48.8675098892593 50.593355559
48.8758432225926 50.593355559
48.8841761330595 50.567983569
48.8925092886715 50.557320292
48.9008425547492 50.553284951
48.9091758880825 50.553284951
48.917509176489 50.550589339
48.9258425098223 50.550589339
48.934175820584 50.549235037
48.9425091539173 50.549235037
48.950842487066 50.549223959
48.9591758203993 50.549223959
48.9675091759723 50.550558335
48.9758425093056 50.550558335
48.9841774320769 50.645924613
48.9925107654102 50.645924613
49.000843943051 50.636583062
49.0091772763844 50.636583062
49.0175104760932 50.628565594
49.0258438094266 50.628565594
49.0341770312079 50.621872472
49.0425103645412 50.621872472
49.0508436084056 50.616504336
49.0591769417389 50.616504336
49.067510207702 50.612462117
49.0758435410353 50.612462117
49.0841768291172 50.60974703
49.0925101624505 50.60974703
49.1008434726765 50.608360592
49.1091768060099 50.608360592
49.1175100482358 50.602894146
49.1258433815691 50.602894146
49.1341764219578 50.58531747
49.1425097552912 50.58531747
49.1508428173571 50.569041425
49.1591761506904 50.569041425
49.1675092343337 50.55406002
49.175842567667 50.55406002
49.1841756727925 50.540367553
49.1925090061259 50.540367553
49.2008421326446 50.527958675
49.2091754659779 50.527958675
49.2175086138064 50.516828381
49.2258419471397 50.516828381
49.2341751162003 50.506972019
49.2425084495336 50.506972019
49.2508416397558 50.498385346
49.2591749730891 50.498385346
49.2675081844053 50.491064321
49.2758415177387 50.491064321
49.2841747500901 50.485005407
49.2925080834234 50.485005407
49.3008413367564 50.480205386
49.3091746700898 50.480205386
49.3175079443564 50.476661384
49.3258412776897 50.476661384
49.3341744948836 50.469693017
49.342507828217 50.469693017
49.3508408262449 50.449574693
49.3591741595782 50.449574693
49.367507178039 50.430682342
49.3758405113724 50.430682342
49.3841735502244 50.413013466
49.3925068835578 50.413013466
49.4008399427632 50.39656579
49.4091732760965 50.39656579
49.4175063556245 50.381337471
49.4258396889579 50.381337471
49.4341727887824 50.367326946
49.4425061221158 50.367326946
49.4508392422166 50.354532993
49.4591725755499 50.354532993
49.4675057159121 50.342954724
49.4758390492454 50.342954724
49.4841722098598 50.332591587
49.4925055431931 50.332591587
49.5008387240566 50.323443395
49.5091720573899 50.323443395
49.5175130103506 50.780621039
49.525846343684 50.780621039
49.5341793664588 50.761987525
49.5425126997921 50.761987525
49.5508457439584 50.744637506
49.5591790772918 50.744637506
49.5675121428304 50.728569826
49.5758454761638 50.728569826
49.584178563061 50.713783659
49.5925118963943 50.713783659
49.6008450046421 50.700278524
49.6091783379754 50.700278524
49.6175114675711 50.688054267
49.6258448009045 50.688054267
49.6341779518521 50.677111126
49.6425112851854 50.677111126
49.6508444574928 50.66744957
49.6591777908262 50.66744957
49.6675109845088 50.659070527
49.6758443178421 50.659070527
49.6841775329208 50.651975246
49.6925108662541 50.651975246
49.7008441027553 50.64616532
49.7091774360887 50.64616532
49.7175022073596 50.132441573
49.7258355406929 50.132441573
49.7341688886975 50.133321848
49.7425022220308 50.133321848
49.7508355906799 50.135440796
49.7591689240133 50.135440796
49.7675023133376 50.138800258
49.775835646671 50.138800258
49.7842601317817 55.607906902
49.792588019116 55.281146959
49.8009211387961 55.268327768
49.8092544721295 55.268327768
49.817587629345 55.257760698
49.8259209626783 55.257760698
49.8342107030386 52.642182316
49.8425006582473 50.039494837
49.8508338914314 50.033485887
49.8591672247648 50.033485887
49.8675004775936 50.028655617
49.8758338109269 50.028655617
49.8841670833992 50.025003953
49.8925004167326 50.025003953
49.9008337088549 50.022531292
49.9091670421882 50.022531292
49.9175003539737 50.021238419
49.925833687307 50.021238419
49.9341670187753 50.021126516
49.9425003521086 50.021126516
49.9508337032865 50.022197191
49.9591670366199 50.022197191
49.9675004075406 50.024452435
49.9758337408739 50.024452435
49.9841671315778 50.027894671
49.9925004649112 50.027894671
50.0008338754452 50.03252671
50.0091672087785 50.03252671
50.017596108647 55.766518823
50.0259294419804 55.766518823
50.0342625521314 55.753127885
50.0425958854647 55.753127885
50.0509290323419 55.741940513
50.0592623656752 55.741940513
50.0675955493125 55.732958751
50.0759288826458 55.732958751
50.0842621030848 55.726185091
50.0925954364182 55.726185091
50.1009286937077 55.721622462
50.109262027041 55.721622462
50.1175953212379 55.719274276
50.1259286545713 55.719274276
50.1342619857383 55.719144299
50.1425953190717 55.719144299
50.1509286872801 55.721236809
50.1592620206135 55.721236809
50.1675954259414 55.725556487
50.1759287592748 55.725556487
50.1842620141428 55.720848565
50.1925953474761 55.720848565
50.2009285487962 55.712927774
50.2092618821296 55.712927774
50.2175951210864 55.707265186
50.2259284544198 55.707265186
50.2342617309973 55.703859836
50.2425950643306 55.703859836
50.2509283785196 55.702711177
50.259261711853 55.702711177
50.2675950636494 55.703818966
50.2759283969828 55.703818966
50.284177580372 50.654822321
50.2925109137053 50.654822321
50.3008441687639 50.650125836
50.3091775020973 50.650125836
50.3175107780672 50.646684034
50.3258441114006 50.646684034
50.3341774083244 50.644499462
50.3425107416577 50.644499462
50.3508440595828 50.643574967
50.3591773929161 50.643574967
50.3675107318957 50.643913745
50.3758440652291 50.643913745
50.3841769724472 50.618346831
50.3925101289118 50.607734709
50.4008433970609 50.603823653
50.4091767303942 50.603823653
50.4175100208501 50.601251008
50.4258433541835 50.601251008
50.4341766669744 50.600018461
50.4425100003077 50.600018461
50.4508433354672 50.600128032
50.4591766688005 50.600128032
50.4675100263675 50.601582051
50.4758433597009 50.601582051
50.4841779081436 50.674488613
50.4925112414769 50.674488613
50.5008444198116 50.665188695
50.5091777531449 50.665188695
50.5175109535578 50.657213471
50.5258442868912 50.657213471
50.5341775093895 50.65056337
50.5425108427228 50.65056337
50.5508440873183 50.645239095
50.5591774206516 50.645239095
50.5675106873608 50.641241648
50.5758440206941 50.641241648
50.584177309539 50.638572337
50.5925106428723 50.638572337
50.6008439538791 50.637232744
50.6091772872124 50.637232744
50.6175106204127 50.637224762
50.625843953746 50.637224762
50.6341773091754 50.638550524
50.6425106425087 50.638550524
50.650844020208 50.641212478
50.6591773535413 50.641212478
50.6675105128224 50.630769345
50.6758438461558 50.630769345
50.6841769550249 50.617301494
50.6925102883582 50.617301494
50.7008434186998 50.605121988
50.7091767520331 50.605121988
50.7175099037644 50.594225866
50.7258432370978 50.594225866
50.7341764101427 50.58460856
50.742509743476 50.58460856
50.7508429377617 50.576265702
50.759176271095 50.576265702
50.7675094803261 50.568819569
50.7758428136595 50.568819569
50.7841757327624 50.543965742
50.7925090660957 50.543965742
50.8008420059039 50.520354233
50.8091753392372 50.520354233
50.8175082996873 50.497981241
50.8258416330207 50.497981241
50.8341746140546 50.476843275
50.8425079473879 50.476843275
50.8508409489524 50.456937141
50.8591742822857 50.456937141
50.8675073043334 50.438260005
50.8758406376668 50.438260005
50.8841736801539 50.420809232
50.8925070134872 50.420809232
50.9008400763769 50.404582613
50.9091734097102 50.404582613
50.9175064929706 50.389578233
50.9258398263039 50.389578233
50.9341729299085 50.375794508
50.9425062632418 50.375794508
50.9508393871697 50.363230182
50.959172720503 50.363230182
50.9675058647389 50.351884332
50.9758391980722 50.351884332
50.9841723626068 50.341756411
50.9925056959402 50.341756411
51.0008388807689 50.332846136
51.0091722141023 50.332846136
51.0175135529905 50.813179429
51.0258468863238 50.813179429
51.0341799143008 50.794858047
51.0425132476341 50.794858047
51.0508462970675 50.777824048
51.0591796304008 50.777824048
51.0675127012704 50.762076224
51.0758460346037 50.762076224
51.0841791268953 50.74761372
51.0925124602287 50.74761372
51.1008455739334 50.734436003
51.1091789072667 50.734436003
51.1175120423822 50.722542931
51.1258453757155 50.722542931
51.1341785322429 50.711934576
51.1425118655763 50.711934576
51.1508450435248 50.702611487
51.1591783768581 50.702611487
51.1675115762419 50.694574515
51.1758449095753 50.694574515
51.1841781304144 50.687824861
51.1925114637477 50.687824861
51.2008447060681 50.682364088
51.2091780394015 50.682364088
51.2175027769034 50.166614203
51.2258361102367 50.166614203
51.2341694643646 50.167861874
51.2425027976979 50.167861874
51.2508361724903 50.170349419
51.2591695058237 50.170349419
51.2675029013119 50.174078713
51.2758362346452 50.174078713
51.2842607196665 55.643179988
51.2925882848017 55.297088105
51.3009214067339 55.284404034
51.3092547400672 55.284404034
51.3175878995498 55.273972989
51.3259212328832 55.273972989
51.3342110399366 52.662396198
51.3425010566044 50.063396265
51.3508342905696 50.057434175
51.3591676239029 50.057434175
51.367500877501 50.052650062
51.3758342108344 50.052650062
51.3841674840645 50.049043868
51.3925008173978 50.049043868
51.4008341102666 50.046615999
51.4091674436 50.046615999
51.417500756121 50.045367258
51.4258340894543 50.045367258
51.4341674216475 50.045298851
51.4425007549808 50.045298851
51.4508341068731 50.046412385
51.4591674402064 50.046412385
51.4675008118315 50.04870989
51.4758341451648 50.04870989
51.4841675365632 50.052193792
51.4925008698965 50.052193792
51.5009303250423 55.819502537
51.5092636583756 55.819502537
51.5175967495704 55.804974224
51.5259300829037 55.804974224
51.5342631934057 55.791604341
51.542596526739 55.791604341
51.5509296738902 55.78043341
51.5592630072235 55.78043341
51.5675961910608 55.771463646
51.5759295243941 55.771463646
51.584262744962 55.764697717
51.5925960782953 55.764697717
51.600929335646 55.760138759
51.6092626689793 55.760138759
51.6175959631712 55.757790272
51.6259292965045 55.757790272
51.6342626276047 55.757656281
51.642595960938 55.757656281
51.65092932902 55.759741201
51.6592626623534 55.759741201
51.6675960674981 55.764049886
51.6759294008314 55.764049886
51.6842628431267 55.7705876
51.69259617646 55.7705876
51.7009295670972 55.774025832
51.7092629004305 55.774025832
51.7175961396394 55.768378366
51.7259294729728 55.768378366
51.734262749736 55.764984161
51.7425960830694 55.764984161
51.7509293973786 55.763842715
51.7592627307119 55.763842715
51.7675119295335 50.715772007
51.7758452628668 50.715772007
51.7841784954566 50.709727396
51.7925118287899 50.709727396
51.8008450821884 50.704931305
51.8091784155217 50.704931305
51.8175116897682 50.70138609
51.8258450231015 50.70138609
51.8341783182401 50.699094407
51.8425116515734 50.699094407
51.8508449676543 50.698059257
51.8591783009876 50.698059257
51.8675116380644 50.698283861
51.8758449713977 50.698283861
51.8841783295306 50.699771836
51.8925116628639 50.699771836
51.9008445414279 50.672485674
51.9091776525191 50.659151148
51.9175109449254 50.656695523
51.9258442782587 50.656695523
51.9341775929801 50.655578807
51.9425109263135 50.655578807
51.9508442633854 50.655803124
51.9591775967187 50.655803124
51.9675109561817 50.657370902
51.975844289515 50.657370902
51.9841784586135 50.707516813
51.9925117919469 50.707516813
52.0008449710893 50.698265358
52.0091783044226 50.698265358
52.017511505655 50.690339297
52.0258448389883 50.690339297
52.0341780623186 50.683739114
52.0425113956519 50.683739114
52.0508446410933 50.678465598
52.0591779744266 50.678465598
52.0675112419973 50.674519837
52.0758445753306 50.674519837
52.0841778650533 50.671903201
52.0925111983867 50.671903201
52.1008445102897 50.67061738
52.109177843623 50.67061738
52.117511177738 50.670664282
52.1258445110714 50.670664282
52.134177867436 50.672046157
52.1425112007693 50.672046157
52.1508445794251 50.674765505
52.1591779127584 50.674765505
52.1675111144379 50.666866274
52.1758444477712 50.666866274
52.1841776164142 50.656984853
52.1925109497476 50.656984853
52.2008441379877 50.648279261
52.209177471321 50.648279261
52.217510679158 50.640749477
52.2258440124913 50.640749477
52.2341772236534 50.633419207
52.2425105569868 50.633419207
52.2508434378208 50.606269247
52.2591767711541 50.606269247
52.2675096728874 50.580373245
52.2758430062207 50.580373245
52.2841759287796 50.555726774
52.2925092621129 50.555726774
52.3008422054286 50.532325715
52.3091755387619 50.532325715
52.3175085027705 50.51016623
52.3258418361038 50.51016623
52.3341748207464 50.489244785
52.3425081540797 50.489244785
52.3508411593034 50.469558205
52.3591744926367 50.469558205
52.3675075183916 50.451103497
52.375840851725 50.451103497
52.3841738979685 50.433878109
52.3925072313018 50.433878109
52.4008402979962 50.417879774
52.4091736313296 50.417879774
52.4175067184423 50.403106539
52.4258400517756 50.403106539
52.43417315928 50.389556801
52.4425064926133 50.389556801
52.4508396204878 50.377229266
52.4591729538211 50.377229266
52.4675061020505 50.366123027
52.4758394353838 50.366123027
52.4841726039572 50.35623743
52.4925059372905 50.35623743
52.5008391262041 50.347572249
52.5091724595375 50.347572249
52.5175141685569 50.850113416
52.5258475018903 50.850113416
52.5341805351277 50.832107664
52.5425138684611 50.832107664
52.5508469232192 50.81539315
52.5591802565525 50.81539315
52.5675133328106 50.799968639
52.575846666144 50.799968639
52.5841797638872 50.78583323
52.5925130972205 50.78583323
52.60084621644 50.7729864
52.6091795497733 50.7729864
52.617512690464 50.76142784
52.6258460237973 50.76142784
52.6341791859619 50.751157713
52.6425125192952 50.751157713
52.6508457029413 50.742176481
52.6591790362747 50.742176481
52.6675122414161 50.734484964
52.6758455747494 50.734484964
52.6841788014054 50.728084323
52.6925121347387 50.728084323
52.7008453829347 50.722976083
52.709178716268 50.722976083
52.7175034426495 50.206558969
52.7258367759828 50.206558969
52.7341701360824 50.208164944
52.7425034694157 50.208164944
52.7508368502015 50.211012088
52.7591701835348 50.211012088
52.7675035850374 50.215102245
52.7758369183708 50.215102245
52.7842614083744 55.684502462
52.7925886279751 55.317678507
52.8009217520091 55.305120545
52.8092550853424 55.305120545
52.8175882469438 55.29481663
52.8259215802772 55.29481663
52.8342114516355 52.687098128
52.842501527379 50.091642742
52.850834761779 50.08570674
52.8591680951123 50.08570674
52.8675013491344 50.080948065
52.8758346824677 50.080948065
52.8841679561124 50.077366743
52.8925012894457 50.077366743
52.9008345827196 50.074963176
52.9091679160529 50.074963176
52.9175012289695 50.073738173
52.9258345623029 50.073738173
52.9341678948826 50.073692957
52.942501228216 50.073692957
52.950834580486 50.074829159
52.9591679138193 50.074829159
52.9675012320191 50.073921149
52.9758345653525 50.073921149
52.9842644667043 55.868002257
52.9925978000376 55.868002257
53.0009310898992 55.865393954
53.0092644232326 55.865393954
53.0175974973772 55.849842634
53.0259308307106 55.849842634
53.0342639413966 55.836483798
53.04259727473 55.836483798
53.0509304219899 55.825319394
53.0592637553232 55.825319394
53.0675969391967 55.816351804
53.0759302725301 55.816351804
53.0842634930651 55.809583904
53.0925968263984 55.809583904
53.1009300836484 55.805018905
53.1092634169818 55.805018905
53.1175967110095 55.802660568
53.1259300443428 55.802660568
53.1342633752175 55.802513047
53.1425967085508 55.802513047
53.1509300763489 55.804580935
53.1592634096822 55.804580935
53.1675968144873 55.808869237
53.1759301478206 55.808869237
53.1842635897231 55.815383388
53.1925969230565 55.815383388
53.2009304021536 55.824129214
53.2092637354869 55.824129214
53.2175972518825 55.835112949
53.2259305852158 55.835112949
53.2342638686432 55.832118594
53.2425972019766 55.832118594
53.250930515959 55.830957542
53.2592638492924 55.830957542
53.2675129077253 50.774463516
53.2758462410586 50.774463516
53.2841794717811 50.768306867
53.2925128051145 50.768306867
53.3008460565809 50.763394853
53.3091793899142 50.763394853
53.3175126621656 50.759729939
53.325845995499 50.759729939
53.3341792885822 50.757314932
53.3425126219155 50.757314932
53.3508459358809 50.756152857
53.3591792692143 50.756152857
53.3675126041188 50.756247126
53.3758459374521 50.756247126
53.3841792933572 50.757601431
53.3925126266905 50.757601431
53.4008455205206 50.731231236
53.4091786517506 50.719105035
53.4175119460164 50.716760982
53.4258452793497 50.716760982
53.4341785959111 50.715754667
53.4425119292445 50.715754667
53.4508452681385 50.716088311
53.4591786014719 50.716088311
53.4675119627413 50.717764481
53.4758452960747 50.717764481
53.4841790817875 50.744907247
53.4925124151208 50.744907247
53.500845595195 50.735711698
53.5091789285283 50.735711698
53.5175121307037 50.727842221
53.525845464037 50.727842221
53.5341786883231 50.721299384
53.5425120216564 50.721299384
53.5508452680677 50.71608406
53.559178601401 50.71608406
53.5675118699569 50.712197414
53.5758452032902 50.712197414
53.5841784940154 50.709640923
53.5925118273487 50.709640923
53.6008451402713 50.708416278
53.6091784736046 50.708416278
53.6175118087587 50.708525524
53.6258451420921 50.708525524
53.634178499516 50.709970961
53.6425118328494 50.709970961
53.6508452125858 50.712755151
53.6591785459192 50.712755151
53.6675119480154 50.716880924
53.6758452813487 50.716880924
53.6841782789615 50.696737691
53.6925116122949 50.696737691
53.7008447965805 50.687794833
53.7091781299139 50.687794833
53.7175112984514 50.677907082
53.7258446317847 50.677907082
53.7341774950688 50.649704129
53.7425108284021 50.649704129
53.7508437127164 50.622762984
53.7591770460497 50.622762984
53.767509951315 50.597078902
53.7758432846484 50.597078902
53.7841762107904 50.572647425
53.7925095441237 50.572647425
53.8008424910732 50.549464392
53.8091758244065 50.549464392
53.817508792099 50.52752594
53.8258421254323 50.52752594
53.8341751138091 50.506828547
53.8425084471424 50.506828547
53.850841456148 50.48736888
53.8591747894813 50.48736888
53.8675078190674 50.469144042
53.8758411524007 50.469144042
53.8841742025236 50.452151414
53.8925075358569 50.452151414
53.9008406064784 50.436388703
53.9091739398117 50.436388703
53.917507030899 50.421853939
53.9258403642323 50.421853939
53.9341734757581 50.408545484
53.9425068090914 50.408545484
53.9508399410344 50.396462066
53.9591732743678 50.396462066
53.967506426711 50.385602663
53.9758397600444 50.385602663
53.9841729327781 50.375966684
53.9925062661114 50.375966684
54.0008394592311 50.367553866
54.0091727925644 50.367553866
54.0175148558552 50.891351315
54.0258481891886 50.891351315
54.0341812277462 50.873664775
54.0425145610796 50.873664775
54.0508476212219 50.857273315
54.0591809545553 50.857273315
54.067514036261 50.842175659
54.0758473695943 50.842175659
54.0841804728487 50.828370921
54.092513806182 50.828370921
54.1008469309734 50.815858405
54.1091802643067 50.815858405
54.1175134106316 50.804637894
54.1258467439649 50.804637894
54.1341799118247 50.79470948
54.142513245158 50.79470948
54.1508464345598 50.786073585
54.1591797678931 50.786073585
54.1675129788498 50.778730989
54.1758463121831 50.778730989
54.1841795447137 50.77268282
54.192512878047 50.77268282
54.2008461321766 50.767930596
54.2091794655099 50.767930596
54.2175127412682 50.76447609
54.2258460746015 50.76447609
54.2341709014989 50.254089936
54.2425042348323 50.254089936
54.2508376214614 50.257287684
54.2591709547947 50.257287684
54.2675043621625 50.261729753
54.2758376954959 50.261729753
54.2842621961537 55.731769222
54.2925890464678 55.34278807
54.3009221724609 55.330347655
54.3092555057942 55.330347655
54.3175886693741 55.320162445
54.3259220027074 55.320162445
54.3342119354294 52.716125763
54.3425020673061 50.124038363
54.3508353018004 50.118108023
54.3591686351337 50.118108023
54.3675018892422 50.113354535
54.3758352225756 50.113354535
54.3841684962985 50.109777907
54.3925018296318 50.109777907
54.4008351229759 50.107378555
54.4091684563092 50.107378555
54.4175017596405 50.105578432
54.4258350929739 50.105578432
54.4341683224366 50.099346197
54.44250165577 50.099346197
54.4508349047689 50.094286134
54.4591682381022 50.094286134
54.4675987960625 55.927763749
54.4759321293958 55.927763749
54.4842656180576 55.937083454
54.4925989513909 55.937083454
54.5009319405258 55.916431545
54.5092652738591 55.916431545
54.5175983481092 55.900886551
54.5259316814425 55.900886551
54.5342647921577 55.887529464
54.5425981254911 55.887529464
54.5509312727065 55.876362393
54.5592646060399 55.876362393
54.5675977897988 55.867387929
54.5759311231322 55.867387929
54.5842643434832 55.860608992
54.5925976768165 55.860608992
54.600930933818 55.856029078
54.6092642671513 55.856029078
54.6175975608678 55.853652068
54.6259308942011 55.853652068
54.6342642247047 55.853482281
54.642597558038 55.853482281
54.6509309254077 55.855524463
54.659264258741 55.855524463
54.667597663063 55.859783783
54.6759309963964 55.859783783
54.6842644377637 55.866265822
54.692597771097 55.866265822
54.7009312496095 55.87497657
54.7092645829428 55.87497657
54.7175980987065 55.885922391
54.7259314320399 55.885922391
54.7342649851677 55.899110064
54.7425983185011 55.899110064
54.75093172895 55.903737002
54.7592650622834 55.903737002
54.7675139437995 50.836627973
54.7758472771329 50.836627973
54.7841805057259 50.830343553
54.7925138390592 50.830343553
54.8008470883321 50.825299925
54.8091804216654 50.825299925
54.8175136916618 50.821499707
54.8258470249951 50.821499707
54.8341803157618 50.818945709
54.8425136490952 50.818945709
54.850846960686 50.817641161
54.8591802940193 50.817641161
54.8675136264925 50.817589552
54.8758469598259 50.817589552
54.8841803132446 50.818794675
54.8925136465779 50.818794675
54.9008465647098 50.793882589
54.9091797254531 50.783527183
54.9175130214947 50.78128968
54.925846354828 50.78128968
54.9341796731461 50.780388766
54.9425130064794 50.780388766
54.9508463471133 50.780826796
54.9591796804466 50.780826796
54.967513043439 50.782606339
54.9758463767723 50.782606339
54.9841797760343 50.786562059
54.9925131093676 50.786562059
55.0008462905049 50.777430294
55.0091796238382 50.777430294
55.0175128270881 50.769625287
55.0258461604215 50.769625287
55.0341793857949 50.763147694
55.0425127191282 50.763147694
55.0508459666411 50.757998464
55.0591792999744 50.757998464
55.0675125696479 50.754178872
55.0758459029812 50.754178872
55.0841791948398 50.751690391
55.0925125281732 50.751690391
55.1008458422477 50.750534861
55.109179175581 50.750534861
55.1175125119063 50.750714376
55.1258458452396 50.750714376
55.134179203855 50.752231299
55.1425125371883 50.752231299
55.1508459181377 50.755088262
55.159179251471 50.755088262
55.1675126548025 50.759288149
55.1758459881358 50.759288149
55.1841789831792 50.738990752
55.1925123165125 50.738990752
55.2008454717647 50.72830588
55.209178805098 50.72830588
55.217511650776 50.699046563
55.2258449841094 50.699046563
55.2341778509531 50.671057185
55.2425111842864 50.671057185
55.2508440722115 50.644332689
55.2591774055448 50.644332689
55.2675103144716 50.618868297
55.275843647805 50.618868297
55.2841765776587 50.594659524
55.2925099109921 50.594659524
55.3008428617029 50.571702175
55.3091761950363 50.571702175
55.3175091665401 50.549992406
55.3258424998734 50.549992406
55.334175492109 50.529526538
55.3425088254423 50.529526538
55.3508418383556 50.510301338
55.359175171689 50.510301338
55.3675082052309 50.492313855
55.3758415385643 50.492313855
55.3841745926906 50.475561438
55.392507926024 50.475561438
55.4008410006962 50.460041775
55.4091743340296 50.460041775
55.4175074292147 50.445752881
55.425840762548 50.445752881
55.4341738782188 50.432693126
55.4425072115521 50.432693126
55.4508403476855 50.420861132
55.4591736810189 50.420861132
55.4675068375991 50.410255947
55.4758401709325 50.410255947
55.4841733479491 50.400876944
55.4925066812824 50.400876944
55.5008398787305 50.392723833
55.5091732120639 50.392723833
55.5175064299447 50.385796684
55.5258397632781 50.385796684
55.5341819909956 50.919459737
55.542515324329 50.919459737
55.5508483899163 50.903394976
55.5591817232496 50.903394976
55.5675148104642 50.88862785
55.5758481437975 50.88862785
55.5841812526216 50.875157294
55.5925145859549 50.875157294
55.6008477163787 50.862982723
55.6091810497121 50.862982723
55.6175142017306 50.852103839
55.625847535064 50.852103839
55.6341807086783 50.842520695
55.6425140420116 50.842520695
55.6508472372281 50.834233686
55.6591805705614 50.834233686
55.6675137873925 50.827243552
55.6758471207259 50.827243552
55.6841803591903 50.821551418
55.6925136925236 50.821551418
55.7008469526445 50.817158669
55.7091802859778 50.817158669
55.7175135677857 50.81406714
55.725846901119 50.81406714
55.7341717582623 50.305495738
55.7425050915956 50.305495738
55.7508384839182 50.309035093
55.7591718172515 50.309035093
55.7675052303352 50.313820111
55.7758385636685 50.313820111
55.7842630812672 55.784876032
55.7925895381518 55.372289106
55.800922665969 55.35995814
55.8092559993023 55.35995814
55.817589164728 55.349883678
55.8259224980613 55.349883678
55.8342124886415 52.74931849
55.8425026731402 50.160388413
55.8508359073966 50.154443798
55.85916924073 50.154443798
55.8675024945938 50.149675628
55.8758358279271 50.149675628
55.8841690253437 50.141520619
55.892502358677 50.141520619
55.9008355487066 50.132922393
55.9091688820399 50.132922393
55.917502091611 50.125496661
55.9258354249444 50.125496661
55.9341873468363 51.240810178
55.9425206801696 51.240810178
55.9509333138176 55.998829057
55.9592666471509 55.998829057
55.9676001060958 56.006365745
55.9759334394291 56.006365745
55.9842665191713 55.99115028
55.9925998525047 55.99115028
56.0009328903541 55.973421245
56.0092662236874 55.973421245
56.0175992978973 55.957873838
56.0259326312306 55.957873838
56.0342657418313 55.944509877
56.0425990751646 55.944509877
56.0509322221946 55.933331676
56.0592655555279 55.933331676
56.0675987390309 55.924341857
56.0759320723643 55.924341857
56.0842652923939 55.917543634
56.0925986257272 55.917543634
56.1009318823435 55.912940608
56.1092652156768 55.912940608
56.117598508947 55.910536822
56.1259318422804 55.910536822
56.1342651722792 55.910336753
56.1425985056126 55.910336753
56.1509318724216 55.912345297
56.159265205755 55.912345297
56.1675986094628 55.916567766
56.1759319427961 55.916567766
56.1842653834985 55.923009913
56.1925987168319 55.923009913
56.2009321946305 55.931677827
56.2092655279638 55.931677827
56.2175990429675 55.942578049
56.2259323763008 55.942578049
56.2342659286248 55.955717486
56.2425992619581 55.955717486
56.2509328517236 55.971103416
56.2592661850569 55.971103416
56.2675150342116 50.902052696
56.2758483675449 50.902052696
56.2841815937561 50.895625365
56.2925149270894 50.895625365
56.3008481739178 50.890435067
56.3091815072511 50.890435067
56.3175147747403 50.886484415
56.3258481080736 50.886484415
56.3341813962742 50.883776449
56.3425147296075 50.883776449
56.3508480385743 50.882314457
56.3591813719076 50.882314457
56.3675147017006 50.882102037
56.375848035034 50.882102037
56.3841813857179 50.883143076
56.3925147190513 50.883143076
56.4008480906961 50.885441765
56.4091814240294 50.885441765
56.4175143495533 50.860973199
56.4258475021363 50.850128175
56.4341808221347 50.84932808
56.442514155468 50.84932808
56.4508474977639 50.849865833
56.4591808310972 50.849865833
56.4675140462353 50.842774116
56.4758473795686 50.842774116
56.4841805397902 50.832387413
56.4925138731235 50.832387413
56.500847055462 50.823327721
56.5091803887954 50.823327721
56.5175135932581 50.815595486
56.5258469265914 50.815595486
56.5341801531907 50.809191444
56.5425134865241 50.809191444
56.5508467352777 50.80411666
56.559180068611 50.80411666
56.5675133395399 50.800372392
56.5758466728732 50.800372392
56.5841799660047 50.797960281
56.592513299338 50.797960281
56.6008466147034 50.796882207
56.6091799480368 50.796882207
56.6175132856722 50.797140335
56.6258466190056 50.797140335
56.6341799789516 50.798737096
56.6425133122849 50.798737096
56.6508466945863 50.801675179
56.6591800279197 50.801675179
56.6675132379273 50.794275641
56.6758465712607 50.794275641
56.6841797423216 50.784539293
56.6925130756549 50.784539293
56.7008459036684 50.754220105
56.7091792370017 50.754220105
56.717512086321 50.725179263
56.7258454196544 50.725179263
56.7341782901899 50.697411395
56.7425116235232 50.697411395
56.7508445151902 50.670911413
56.7591778485235 50.670911413
56.7675107612419 50.645674512
56.7758440945752 50.645674512
56.7841770282697 50.62169618
56.792510361603 50.62169618
56.8008433162042 50.598972253
56.8091766495375 50.598972253
56.8175096249785 50.577498712
56.8258429583119 50.577498712
56.8341759545334 50.557272005
56.8425092878667 50.557272005
56.8508423048139 50.538288835
56.8591756381472 50.538288835
56.8675086757703 50.520546221
56.8758420091037 50.520546221
56.8841750673584 50.504041507
56.8925084006918 50.504041507
56.9008414795393 50.48877236
56.9091748128727 50.48877236
56.9175079122802 50.474736814
56.9258412456136 50.474736814
56.934174365552 50.461933122
56.9425076988854 50.461933122
56.9508408393332 50.450359989
56.9591741726665 50.450359989
56.9675073336072 50.44001643
56.9758406669405 50.44001643
56.9841738483633 50.430901796
56.9925071816966 50.430901796
57.0008403835966 50.423015793
57.0091737169299 50.423015793
57.0175069393079 50.416358472
57.0258402726412 50.416358472
57.0341828237483 50.969424896
57.0425161570816 50.969424896
57.0508492281767 50.953690601
57.05918256151 50.953690601
57.0675156542933 50.9392576
57.0758489876267 50.9392576
57.0841821020825 50.926124948
57.0925154354158 50.926124948
57.1008485715329 50.914291972
57.1091819048662 50.914291972
57.1175150626392 50.903758354
57.1258483959726 50.903758354
57.1341815754017 50.894524103
57.1425149087351 50.894524103
57.1508481098264 50.886589586
57.1591814431598 50.886589586
57.1675146659258 50.879955547
57.1758479992591 50.879955547
57.1841812437162 50.874622972
57.1925145770495 50.874622972
57.2008478432218 50.870593308
57.2091811765551 50.870593308
57.2175144644721 50.867868324
57.2258477978054 50.867868324
57.2341727040238 50.362241429
57.2425060373572 50.362241429
57.2508394352229 50.366113372
57.2591727685562 50.366113372
57.2675061872059 50.371232353
57.2758395205392 50.371232353
57.2841729600093 50.37760056
57.2925062933427 50.37760056
57.3009303781363 55.82268818
57.3092565637895 55.393827371
57.3175897309337 55.383856025
57.3259230642671 55.383856025
57.334213108629 52.786517737
57.3425033416615 50.200499689
57.3508364261304 50.185567827
57.3591697594638 50.185567827
57.3675029098968 50.174593811
57.3758362432302 50.174593811
57.3841694132391 50.164794346
57.3925027465724 50.164794346
57.4008359361414 50.156168486
57.4091692694748 50.156168486
57.4175224979212 51.349875274
57.4258558312546 51.349875274
57.434188706027 51.322361618
57.4425220393603 51.322361618
57.450934782898 56.086973877
57.4592681162313 56.086973877
57.467601229692 56.073781519
57.4759345630253 56.073781519
57.484267564514 56.053870841
57.4926008978473 56.053870841
57.5009339355963 56.036135776
57.5092672689296 56.036135776
57.5176003429642 56.02057785
57.5259336762975 56.02057785
57.5342667866515 56.00719909
57.5426001199848 56.00719909
57.5509332666968 55.996001811
57.5592666000302 55.996001811
57.5675997831491 55.986988946
57.5759331164824 55.986988946
57.5842663360635 55.98016381
57.5925996693968 55.98016381
57.6009329255026 55.975530154
57.6092662588359 55.975530154
57.6175995515363 55.973092177
57.6259328848696 55.973092177
57.6342662142416 55.972854498
57.642599547575 55.972854498
57.6509329137026 55.974822159
57.659266247036 55.974822159
57.6675996500107 55.979000643
57.6759329833441 55.979000643
57.6842664232628 55.985395769
57.6925997565961 55.985395769
57.7009332335639 55.994013833
57.7092665668972 55.994013833
57.7176000810249 56.004861491
57.7259334143582 56.004861491
57.7342669657629 56.017945777
57.7426002990963 56.017945777
57.7509338879016 56.033274094
57.7592672212349 56.033274094
57.7675161755029 50.970530172
57.7758495088362 50.970530172
57.7841827324229 50.963945373
57.7925160657562 50.963945373
57.8008493098963 50.958593781
57.8091826432297 50.958593781
57.8175159079706 50.954478238
57.825849241304 50.954478238
57.8341825266975 50.951601853
57.8425158600309 50.951601853
57.8508491661335 50.949968007
57.8591824994668 50.949968007
57.86751582634 50.949580398
57.8758491596733 50.949580398
57.8841825073835 50.950443011
57.8925158407169 50.950443011
57.9008492093355 50.95256013
57.9091825426688 50.95256013
57.9175155142492 50.930854954
57.9258487187891 50.923127349
57.9341819532617 50.917195705
57.9425152865951 50.917195705
57.9508484039034 50.904234207
57.9591817372368 50.904234207
57.9675148766698 50.892600186
57.9758482100031 50.892600186
57.9841813715595 50.88229357
57.9925147048928 50.88229357
58.0008478885766 50.873314595
58.0091812219099 50.873314595
58.0175144277298 50.865663788
58.0258477610631 50.865663788
58.0341809890334 50.859342005
58.0425143223667 50.859342005
58.0508475725048 50.854350285
58.0591809058381 50.854350285
58.0675141781677 50.850690061
58.075847511501 50.850690061
58.0841808060503 50.848363021
58.0925141393837 50.848363021
58.1008474561852 50.847371112
58.1091807895185 50.847371112
58.1175141286095 50.84771657
58.1258474619428 50.84771657
58.1341808233648 50.849401886
58.1425141566981 50.849401886
58.1508475404973 50.852429836
58.1591808738306 50.852429836
58.1675141088739 50.846532436
58.1758474422073 50.846532436
58.1841802524954 50.815149725
58.1925135858288 50.815149725
58.2008464175669 50.785054014
58.2091797509002 50.785054014
58.2175126039939 50.756239637
58.2258459373273 50.756239637
58.2341788116865 50.728701191
58.2425121450199 50.728701191
58.2508450405596 50.702433574
58.2591783738929 50.702433574
58.2675112905326 50.677431954
58.2758446238659 50.677431954
58.2841775615309 50.653691855
58.2925108948643 50.653691855
58.3008438534822 50.631208929
58.3091771868155 50.631208929
58.3175101663217 50.609979302
58.325843499655 50.609979302
58.3341764999892 50.589999353
58.3425098333226 50.589999353
58.3508428544295 50.571265768
58.3591761877628 50.571265768
58.3675092295926 50.553775556
58.3758425629259 50.553775556
58.384175625434 50.537526039
58.3925089587673 50.537526039
58.4008420419153 50.522514921
58.4091753752487 50.522514921
58.4175084790017 50.5087401
58.425841812335 50.5087401
58.4341749366656 50.496199939
58.442508269999 50.496199939
58.450841414885 50.484893099
58.4591747482183 50.484893099
58.4675079136429 50.474818576
58.4758412469763 50.474818576
58.4841744329286 50.465975719
58.492507766262 50.465975719
58.5008409727372 50.45836423
58.5091743060705 50.45836423
58.5175075330692 50.451984151
58.5258408664025 50.451984151
58.5341837249113 51.023494679
58.5425170582447 51.023494679
58.5508501349086 51.008094517
58.5591834682419 51.008094517
58.5675165666573 50.993999438
58.5758498999906 50.993999438
58.5841830201402 50.981208411
58.5925163534735 50.981208411
58.6008494953457 50.969720742
58.609182828679 50.969720742
58.6175159922679 50.959536074
58.6258493256012 50.959536074
58.6341825109066 50.950654398
58.64251584424 50.950654398
58.6508490512679 50.943076072
58.6591823846012 50.943076072
58.6675156133617 50.936801704
58.6758489466951 50.936801704
58.6841821972059 50.931832355
58.6925155305393 50.931832355
58.7008488028233 50.9281694
58.7091821361567 50.9281694
58.717515430243 50.925814578
58.7258487635763 50.925814578
58.7341737364405 50.424186433
58.7425070697739 50.424186433
58.7508404730319 50.428381911
58.7591738063652 50.428381911
58.7675072304302 50.433825811
58.7758405637635 50.433825811
58.7841740086722 50.440520333
58.7925073420055 50.440520333
58.8009314582285 55.887493709
58.809257197222 55.431833322
58.8175903659661 55.421957966
58.8259236992994 55.421957966
58.8342137927844 52.827567063
58.8425040696772 50.244180632
58.8508368687908 50.212127445
58.8591702021241 50.212127445
58.8675033519902 50.201119409
58.8758366853235 50.201119409
58.8841698547766 50.191286595
58.8925031881099 50.191286595
58.9008577261147 51.463566883
58.909191059448 51.463566883
58.9175239126057 51.43475634
58.925857245939 51.43475634
58.934190119423 51.407165377
58.9425234527563 51.407165377
58.9509360685304 56.164111823
58.9592694018637 56.164111823
58.9676023670347 56.142022081
58.975935700368 56.142022081
58.9842687017039 56.122102233
58.9926020350372 56.122102233
59.0009350725584 56.104353502
59.0092684058917 56.104353502
59.0176014796269 56.088777614
59.0259348129602 56.088777614
59.0342679229431 56.075376586
59.0426012562764 56.075376586
59.0509344025509 56.064153052
59.0592677358842 56.064153052
59.0676009185006 56.055110034
59.0759342518339 56.055110034
59.0842674708498 56.048250991
59.0926008041832 56.048250991
59.1009340596639 56.043579833
59.1092673929972 56.043579833
59.1176006850148 56.041100889
59.1259340183482 56.041100889
59.1342673469821 56.040818925
59.1426006803154 56.040818925
59.1509340456525 56.04273915
59.1592673789858 56.04273915
59.1676007811184 56.046867102
59.1759341144517 56.046867102
59.1842675534801 56.053208809
59.1926008868135 56.053208809
59.2009343628446 56.061770674
59.2092676961779 56.061770674
59.2176012093246 56.072559476
59.2259345426579 56.072559476
59.2342680930396 56.085582377
59.2426014263729 56.085582377
59.250935014115 56.100846901
59.2592683474483 56.100846901
59.2675173643016 51.041858094
59.2758506976349 51.041858094
59.2841839183609 51.035101656
59.2925172516943 51.035101656
59.300850492913 51.029574778
59.3091838262463 51.029574778
59.3175170880062 51.025280371
59.3258504213395 51.025280371
59.3341837036939 51.022221632
59.3425170370272 51.022221632
59.3508503400341 51.020402049
59.3591836733675 51.020402049
59.3675169970901 51.019825407
59.3758503304234 51.019825407
59.3841836749299 51.020495791
59.3925170082632 51.020495791
59.4008503482457 51.020894744
59.4091836815791 51.020894744
59.417516841441 51.010486461
59.4258501747744 51.010486461
59.4341829553365 50.977320192
59.4425161805261 50.970831569
59.4508492993009 50.957958055
59.4591826326342 50.957958055
59.4675157735416 50.946412494
59.4758491068749 50.946412494
59.484182269915 50.936194901
59.4925156032483 50.936194901
59.5008487884265 50.927305588
59.5091821217598 50.927305588
59.5175153290868 50.91974521
59.5258486624202 50.91974521
59.5341818919098 50.913514591
59.5425152252432 50.913514591
59.550848476916 50.908614962
59.5591818102494 50.908614962
59.5675150841299 50.905047792
59.5758484174632 50.905047792
59.5841817135806 50.902814834
59.5925150469139 50.902814834
59.600848365302 50.901918118
59.6091816986353 50.901918118
59.6175150393323 50.902359937
59.6258483726656 50.902359937
59.6341817357146 50.904142873
59.6425150690479 50.904142873
59.650848454495 50.907269701
59.6591817878284 50.907269701
59.6675146960328 50.88176197
59.6758480293662 50.88176197
59.6841808434634 50.850607803
59.6925141767967 50.850607803
59.7008470123929 50.820743575
59.7091803457263 50.820743575
59.7175132027265 50.792163592
59.7258465360599 50.792163592
59.734179414374 50.76486244
59.7425127477073 50.76486244
59.7508456472498 50.73883499
59.7591789805832 50.73883499
59.7675119012743 50.714076459
59.7758452346077 50.714076459
59.7841781763696 50.690582174
59.7925115097029 50.690582174
59.8008444724659 50.668347951
59.8091778057992 50.668347951
59.8175107894974 50.647369843
59.8258441228307 50.647369843
59.8341771274036 50.627644216
59.8425104607369 50.627644216
59.8508434861291 50.609167743
59.8591768194624 50.609167743
59.8675098656238 50.591937425
59.8758431989571 50.591937425
59.8841762658438 50.575950628
59.8925095991771 50.575950628
59.9008426867484 50.561204903
59.9091760200817 50.561204903
59.9175091283046 50.547698278
59.925842461638 50.547698278
59.9341755904844 50.535429064
59.9425089238177 50.535429064
59.9508420732653 50.524395918
59.9591754065986 50.524395918
59.9675085766305 50.51459783
59.9758419099638 50.51459783
59.9841751005691 50.506034149
59.9925084339025 50.506034149
60.0008416450761 50.498704565
60.0091749784094 50.498704565
60.0175082101525 50.492609149
60.0258415434858 50.492609149
60.0341846934234 51.081605405
60.0425180267568 51.081605405
60.0508511090538 51.06654323
60.0591844423872 51.06654323
60.0675175464976 51.052789858
60.075850879831 51.052789858
60.0841840057371 51.040344228
60.0925173390705 51.040344228
60.1008504867603 51.02920562
60.1091838200937 51.02920562
60.1175169895607 51.019373641
60.125850322894 51.019373641
60.1341835141382 51.010848291
60.1425168474715 51.010848291
60.1508500604965 51.00362979
60.1591833938298 51.00362979
60.167516628647 50.997718818
60.1758499619803 50.997718818
60.1841832186062 50.993116374
60.1925165519396 50.993116374
60.2008498303966 50.989823798
60.20918316373 50.989823798
60.2175164640464 50.987842787
60.2258497973798 50.987842787
60.2341831195897 50.987175384
60.2425164529231 50.987175384
60.2508415950094 50.495700567
60.2591749283428 50.495700567
60.2675083576718 50.50146031
60.2758416910052 50.50146031
60.2841751412004 50.508472024
60.2925084745337 50.508472024
60.3009326304966 55.957829797
60.3092578976153 55.473856921
60.3175910678462 55.464070772
60.3259244011795 55.464070772
60.334214538539 52.872312338
60.3425048540252 50.29124151
60.3508373637403 50.241824418
60.3591706970736 50.241824418
60.3675038462937 50.230777624
60.3758371796271 50.230777624
60.3841930283 51.581698
60.3925263616333 51.581698
60.4008591931036 51.551586219
60.409192526437 51.551586219
60.4175253781681 51.522690084
60.4258587115014 51.522690084
60.434191583467 51.495008022
60.4425249168004 51.495008022
60.4509372944302 56.237665813
60.4592706277636 56.237665813
60.4676035927365 56.215564189
60.4759369260698 56.215564189
60.4842699271326 56.195627958
60.492603260466 56.195627958
60.5009362976426 56.177858558
60.509269630976 56.177858558
60.5176027042947 56.162257684
60.5259360376281 56.162257684
60.5342691471278 56.148827669
60.5426024804611 56.148827669
60.5509356261874 56.137571242
60.5592689595207 56.137571242
60.567602141526 56.128491562
60.5759354748594 56.128491562
60.5842686932039 56.121592232
60.5926020265372 56.121592232
60.6009352812884 56.116877301
60.6092686146217 56.116877301
60.6176019058539 56.114351237
60.6259352391873 56.114351237
60.6342685669828 56.114018969
60.6426019003161 56.114018969
60.6509352647624 56.115885742
60.6592685980957 56.115885742
60.6676019992886 56.119957317
60.675935332622 56.119957317
60.6842687706636 56.126239818
60.692602103997 56.126239818
60.7009355789962 56.134739773
60.7092689123295 56.134739773
60.7176024244013 56.145464077
60.7259357577346 56.145464077
60.7342693070001 56.158420006
60.7426026403334 56.158420006
60.7509362269201 56.173615204
60.7592695602534 56.173615204
60.7675185973195 51.115839172
60.7758519306529 51.115839172
60.7841851482922 51.108897533
60.7925184816255 51.108897533
60.8008517196972 51.103181835
60.8091850530306 51.103181835
60.8175183115845 51.09869507
60.8258516449178 51.09869507
60.834184924009 51.095440542
60.8425182573424 51.095440542
60.8508515570305 51.093421831
60.8591848903638 51.093421831
60.8675182107136 51.092642816
60.8758515440469 51.092642816
60.8841846948819 51.081692916
60.8925180282153 51.081692916
60.9008511637756 51.069826535
60.9091844971089 51.069826535
60.9175176535548 51.059213288
60.9258509868881 51.059213288
60.9341838375398 51.030252391
60.9425171392265 51.02835359
60.95085025962 51.0155772
60.9591835929533 51.0155772
60.9675167354876 51.004129256
60.9758500688209 51.004129256
60.9841832334977 50.994009861
60.992516566831 50.994009861
61.0008497536577 50.985219461
61.009183086991 50.985219461
61.0175162959777 50.977758659
61.025849629311 50.977758659
61.0341828604748 50.971628485
61.0425161938081 50.971628485
61.05084944717 50.966830199
61.0591827805033 50.966830199
61.0675160560892 50.96336535
61.0758493894225 50.96336535
61.0841826872628 50.961235766
61.0925160205961 50.961235766
61.1008493407256 50.960443537
61.1091826740589 50.960443537
61.1175160165175 50.960991051
61.1258493498508 50.960991051
61.1341827146813 50.962880878
61.1425160480146 50.962880878
61.1508492330857 50.95398514
61.159182566419 50.95398514
61.1675153628121 50.921768725
61.1758486961454 50.921768725
61.1841815141848 50.890851089
61.1925148475182 50.890851089
61.2008476871043 50.861226256
61.2091810204376 50.861226256
61.2175138814753 50.832888518
61.2258472148086 50.832888518
61.2341800972074 50.805832446
61.2425134305408 50.805832446
61.2508463342159 50.780052953
61.2591796675492 50.780052953
61.2675125924177 50.755545062
61.275845925751 50.755545062
61.2841788717379 50.732304276
61.2925122050713 50.732304276
61.3008451721055 50.710326331
61.3091785054388 50.710326331
61.3175114934546 50.689607278
61.325844826788 50.689607278
61.3341778357246 50.670143476
61.3425111690579 50.670143476
61.3508441988598 50.651931586
61.3591775321931 50.651931586
61.367510582811 50.634968658
61.3758439161443 50.634968658
61.3841769875317 50.619251902
61.392510320865 50.619251902
61.4008434129835 50.604779012
61.4091767463169 50.604779012
61.4175098591327 50.591547963
61.425843192466 50.591547963
61.4341763259512 50.57955707
61.4425096592845 50.57955707
61.4508428134163 50.568804976
61.4591761467496 50.568804976
61.4675093215113 50.55929068
61.4758426548447 50.55929068
61.4841758502254 50.551013524
61.4925091835587 50.551013524
61.5008423995538 50.543973227
61.5091757328871 50.543973227
61.5175089694961 50.538169766
61.5258423028294 50.538169766
61.5341755600597 50.53360358
61.542508893393 50.53360358
61.5508521495875 51.128975253
61.5591854829209 51.128975253
61.5675185927902 51.115567414
61.5758519261236 51.115567414
61.5841850578498 51.103470989
61.5925183911831 51.103470989
61.6008515447537 51.09268522
61.609184878087 51.09268522
61.6175180534957 51.083209745
61.6258513868291 51.083209745
61.6341845840732 51.075044394
61.6425179174066 51.075044394
61.6508511364915 51.068189492
61.6591844698249 51.068189492
61.6675177107608 51.062645648
61.6758510440941 51.062645648
61.6841843068969 51.058413817
61.6925176402303 51.058413817
61.7008509249219 51.055495315
61.7091842582552 51.055495315
61.7175175648633 51.0538918
61.7258508981967 51.0538918
61.7341842267546 51.053605277
61.742517560088 51.053605277
61.7508427988311 50.567929867
61.7591761321645 50.567929867
61.7675095666036 50.573996219
61.775842899937 50.573996219
61.7841763552662 50.581315971
61.7925096885995 50.581315971
61.8009338932829 56.033596973
61.8092586630341 55.519782047
61.8175918346448 55.51007869
61.8259251679782 55.51007869
61.8342153433649 52.920601894
61.8425056915768 50.341494606
61.8508622786348 51.736718087
61.8591956119681 51.736718087
61.8675284014478 51.704086867
61.8758617347811 51.704086867
61.8841945444897 51.672669379
61.892527877823 51.672669379
61.9008607077296 51.642463778
61.909194041063 51.642463778
61.9175268911394 51.613468365
61.9258602244727 51.613468365
61.9341930946946 51.585681676
61.9425264280279 51.585681676
61.9509386052823 56.316316938
61.9592719386156 56.316316938
61.9676049032767 56.294196599
61.97593823661 56.294196599
61.9842712372899 56.274237395
61.9926045706233 56.274237395
62.0009376073448 56.25644069
62.0092709406782 56.25644069
62.0176040134755 56.24080853
62.0259373468088 56.24080853
62.034270455722 56.227343322
62.0426037890554 56.227343322
62.0509369341322 56.21604793
62.0592702674655 56.21604793
62.0676034487609 56.206925654
62.0759367820942 56.206925654
62.0842699996706 56.199980233
62.0926033330039 56.199980233
62.1009365869307 56.195215841
62.109269920264 56.195215841
62.1176032106187 56.192637121
62.125936543952 56.192637121
62.1342698708169 56.192249015
62.1426032041503 56.192249015
62.1509365676167 56.194057002
62.15926990095 56.194057002
62.1676033011156 56.198066934
62.1759366344489 56.198066934
62.1842700714175 56.204285047
62.1926034047508 56.204285047
62.200936878633 56.212717981
62.2092702119663 56.212717981
62.2176037228792 56.22337275
62.2259370562125 56.22337275
62.2342706042792 56.23625675
62.2426039376125 56.23625675
62.2508533440155 51.200640927
62.2591866773488 51.200640927
62.2675198713565 51.19228139
62.2758532046898 51.19228139
62.2841864190234 51.185141407
62.2925197523568 51.185141407
62.3008529870633 51.179223798
62.3091863203966 51.179223798
62.3175195755275 51.17453165
62.3258529088608 51.17453165
62.3341861844727 51.171068362
62.342519517806 51.171068362
62.3508526853333 51.161119996
62.3591860186666 51.161119996
62.3675191091993 51.146551959
62.3758524425326 51.146551959
62.3841855538738 51.133232427
62.3925188872071 51.133232427
62.40085201938 51.121162799
62.4091853527133 51.121162799
62.4175185057452 51.110344711
62.4258518390785 51.110344711
62.4341850130015 51.100780088
62.4425183463348 51.100780088
62.4508512633213 51.075799277
62.4591846168962 51.077013775
62.4675177612136 51.065672819
62.475851094547 51.065672819
62.4841842610177 51.05566106
62.492517594351 51.05566106
62.5008507829817 51.046978899
62.509184116315 51.046978899
62.5175173271192 51.039627151
62.5258506604525 51.039627151
62.5341838934479 51.033606875
62.5425172267812 51.033606875
62.5508504819902 51.028919411
62.5591838153235 51.028919411
62.567517092773 51.025566379
62.5758504261063 51.025566379
62.5841837258279 51.023549674
62.5925170591612 51.023549674
62.6008503811908 51.02287145
62.6091837145242 51.02287145
62.6175170589028 51.02353417
62.6258503922362 51.02353417
62.6341837590076 51.025540456
62.6425170923409 51.025540456
62.6508499744457 50.998466743
62.659183307779 50.998466743
62.6675161081986 50.966491913
62.6758494415319 50.966491913
62.6841822636446 50.935818677
62.6925155969779 50.935818677
62.7008484406839 50.906441036
62.7091817740173 50.906441036
62.7175146392213 50.878353276
62.7258479725546 50.878353276
62.734180859167 50.85155002
62.7425141925003 50.85155002
62.750847100433 50.826025983
62.7591804337664 50.826025983
62.7675133629394 50.801776364
62.7758466962727 50.801776364
62.7841796466099 50.778796597
62.7925129799433 50.778796597
62.8008459513737 50.75708242
62.809179284707 50.75708242
62.8175122771645 50.736629873
62.8258456104979 50.736629873
62.8341786239218 50.717435306
62.8425119572551 50.717435306
62.8508449915907 50.699495443
62.8591783249241 50.699495443
62.8675113801194 50.682807161
62.8758447134527 50.682807161
62.8841777894639 50.667367835
62.8925111227973 50.667367835
62.900844219585 50.653175103
62.9091775529184 50.653175103
62.917510670449 50.640226942
62.9258440037824 50.640226942
62.9341771420277 50.628521662
62.942510475361 50.628521662
62.9508436342986 50.618057915
62.9591769676319 50.618057915
62.9675101472449 50.608834694
62.9758434805782 50.608834694
62.9841766808563 50.600851379
62.9925100141896 50.600851379
63.0008432351264 50.594107586
63.0091765684598 50.594107586
63.0175098100567 50.588603403
63.02584314339 50.588603403
63.0341764056538 50.584339226
63.0425097389871 50.584339226
63.0508532555194 51.195331164
63.0591865888527 51.195331164
63.0675197045451 51.182272706
63.0758530378784 51.182272706
63.0841861754885 51.170529311
63.0925195088219 51.170529311
63.1008526683375 51.160100249
63.1091860016708 51.160100249
63.117519183083 51.150984983
63.1258525164164 51.150984983
63.1341857197243 51.143183458
63.1425190530576 51.143183458
63.1508522782653 51.136695917
63.1591856115986 51.136695917
63.1675188587158 51.131522946
63.1758521920491 51.131522946
63.1841854610912 51.127665472
63.1925187944245 51.127665472
63.2008520854128 51.125124766
63.2091854187461 51.125124766
63.2175187317076 51.123902454
63.2258520650409 51.123902454
63.2341854000091 51.124000543
63.2425187333424 51.124000543
63.2508440821839 50.644931035
63.2591774155173 50.644931035
63.2675108549124 50.651294744
63.2758441882457 50.651294744
63.2841776485543 50.658913255
63.2925109818876 50.658913255
63.3009352449523 56.114697138
63.3092594915945 55.569495669
63.3175926644838 55.55986903
63.3259259978172 55.55986903
63.3342407004578 54.442027468
63.3425310749197 51.864495185
63.3508638426174 51.830557044
63.3591971759507 51.830557044
63.3675299638201 51.797829204
63.3758632971534 51.797829204
63.3841961051615 51.766309687
63.3925294384948 51.766309687
63.400862266611 51.735996658
63.4091955999443 51.735996658
63.417528448142 51.706888519
63.4258617814753 51.706888519
63.434194649732 51.678983922
63.4425279830654 51.678983922
63.450939997655 56.399859302
63.4592733309884 56.399859302
63.4676062952338 56.377714029
63.4759396285672 56.377714029
63.4842726287595 56.357725568
63.4926059620928 56.357725568
63.5009389982608 56.339895651
63.5092723315942 56.339895651
63.5176054037731 56.324226385
63.5259387371064 56.324226385
63.5342718453386 56.310720314
63.5426051786719 56.310720314
63.5509383230072 56.299380429
63.5592716563405 56.299380429
63.5676048368361 56.290210167
63.5759381701695 56.290210167
63.5842713868899 56.283213394
63.5926047202232 56.283213394
63.600937973241 56.278394458
63.6092713065743 56.278394458
63.6176045959664 56.275757987
63.6259379292998 56.275757987
63.6342712551529 56.275309172
63.6426045884862 56.275309172
63.650937950893 56.277053578
63.6592712842263 56.277053578
63.6676046832859 56.280997156
63.6759380166193 56.280997156
63.6842714524377 56.287146264
63.6926047857711 56.287146264
63.7009382584607 56.295507645
63.7092715917941 56.295507645
63.7176051014739 56.306088437
63.7259384348073 56.306088437
63.7342719816013 56.318896077
63.7426053149346 56.318896077
63.7508546594133 51.279564797
63.7591879927466 51.279564797
63.7675211832966 51.270997797
63.7758545166299 51.270997797
63.784187727446 51.263646758
63.7925210607793 51.263646758
63.8008542919098 51.257514586
63.8091876252431 51.257514586
63.8175208101615 51.24860969
63.8258541434948 51.24860969
63.8341871891945 51.231351669
63.8425205225278 51.231351669
63.8508535889758 51.215338549
63.8591869223091 51.215338549
63.867520009518 51.20057108
63.8758533428513 51.20057108
63.884186450841 51.187050458
63.8925197841743 51.187050458
63.9008529129687 51.17477812
63.909186246302 51.17477812
63.9175193959296 51.163755774
63.9258527292629 51.163755774
63.934185899757 51.153985422
63.9425192330904 51.153985422
63.9508524244891 51.145469347
63.9591857578224 51.145469347
63.9675187592044 51.125552261
63.9758521828279 51.130969674
63.9841853512503 51.12107502
63.9925186845837 51.12107502
64.0008518751787 51.112510724
64.0091852085121 51.112510724
64.0175184212939 51.105277636
64.0258517546273 51.105277636
64.0341849896148 51.099376889
64.0425183229482 51.099376889
64.050851580165 51.094809899
64.0591849134983 51.094809899
64.0675181929725 51.091578353
64.0758515263059 51.091578353
64.0841848280701 51.089684209
64.0925181614035 51.089684209
64.1008514854955 51.08912973
64.1091848188288 51.08912973
64.117518165289 51.08991734
64.1258514986223 51.08991734
64.1341846772304 51.080633824
64.1425180105637 51.080633824
64.150850793296 51.047597762
64.1591841266294 51.047597762
64.1675169312051 51.015872307
64.1758502645385 51.015872307
64.1841830908531 50.985451184
64.1925164241864 50.985451184
64.2008492721399 50.956328394
64.2091826054732 50.956328394
64.2175154749713 50.92849828
64.2258488083047 50.92849828
64.2341816992541 50.901955248
64.2425150325875 50.901955248
64.2508479449036 50.876694218
64.259181278237 50.876694218
64.2675142118386 50.852710317
64.275847545172 50.852710317
64.284180499983 50.829998978
64.2925138333163 50.829998978
64.3008468092656 50.808555933
64.3091801425989 50.808555933
64.3175131396204 50.788377222
64.3258464729537 50.788377222
64.3341794909876 50.769459254
64.3425128243209 50.769459254
64.3508458633098 50.751798585
64.3591791966431 50.751798585
64.3675122565377 50.735392262
64.375845589871 50.735392262
64.3841786706268 50.720237607
64.3925120039601 50.720237607
64.4008451055376 50.706332256
64.4091784388709 50.706332256
64.4175115612366 50.693674193
64.4258448945699 50.693674193
64.4341780376955 50.68226173
64.4425113710288 50.68226173
64.4508445348921 50.672093524
64.4591778682254 50.672093524
64.4675110528102 50.663168614
64.4758443861436 50.663168614
64.4841775914377 50.655486263
64.4925109247711 50.655486263
64.5008441507701 50.649046208
64.5091774841035 50.649046208
64.5175107308083 50.643848497
64.5258440641416 50.643848497
64.5341773315589 50.639893536
64.5425106648923 50.639893536
64.5508544258935 51.26555361
64.5591877592268 51.26555361
64.5675208808067 51.252848404
64.5758542141401 51.252848404
64.5841873576991 51.241461945
64.5925206910324 51.241461945
64.6008538565553 51.23139332
64.6091871898887 51.23139332
64.6175203773687 51.222642124
64.6258537107021 51.222642124
64.6341869201371 51.215208228
64.6425202534705 51.215208228
64.650853484864 51.209091838
64.6591868181973 51.209091838
64.6675200715585 51.204293511
64.6758534048919 51.204293511
64.6841866802358 51.200814145
64.6925200135691 51.200814145
64.7008533109163 51.198654976
64.7091866442496 51.198654976
64.7175199636272 51.19781763
64.7258532969605 51.19781763
64.7341866383994 51.198303967
64.7425199717328 51.198303967
64.7508454427715 50.726566293
64.7591787761049 50.726566293
64.7675122202995 50.733217971
64.7758455536328 50.733217971
64.7841790187643 50.741125858
64.7925123520976 50.741125858
64.8009627743479 57.766460875
64.8092864719197 57.188315183
64.8176191846563 57.151079376
64.8259525179896 57.151079376
64.8342422886688 54.537320129
64.8425326822907 51.960937441
64.8508654482395 51.926894372
64.8591987815729 51.926894372
64.8675315676046 51.894056279
64.875864900938 51.894056279
64.8841977070197 51.862421183
64.892531040353 51.862421183
64.9008638664558 51.831987348
64.9091971997891 51.831987348
64.917530045888 51.80275328
64.9258633792213 51.80275328
64.9341962452955 51.77471773
64.9425295786288 51.77471773
64.950941468217 56.488093017
64.9592748015503 56.488093017
64.9676077652808 56.46591685
64.9759410986142 56.46591685
64.9842740982263 56.445893577
64.9926074315596 56.445893577
65.0009404670831 56.428024986
65.0092738004164 56.428024986
65.0176068718885 56.412313308
65.0259402052218 56.412313308
65.0342733126869 56.398761217
65.0426066460203 56.398761217
65.0509397895305 56.387371833
65.0592731228639 56.387371833
65.0676063024786 56.378148718
65.075939635812 56.378148718
65.0842728515986 56.371095917
65.092606184932 56.371095917
65.1009394369622 56.366217735
65.1092727702956 56.366217735
65.1176060586511 56.363519064
65.1259393919844 56.363519064
65.1342727167529 56.363005172
65.1426060500862 56.363005172
65.1509394113621 56.364681724
65.1592727446954 56.364681724
65.1676061425797 56.368554781
65.175939475913 56.368554781
65.1842729105134 56.374630806
65.1926062438468 56.374630806
65.2009397152778 56.382916666
65.2092730486111 56.382916666
65.217606556992 56.39341952
65.2259398903253 56.39341952
65.2342734357829 56.406146971
65.2426067691162 56.406146971
65.2508560098892 51.360593354
65.2591893432226 51.360593354
65.2675225301087 51.351806521
65.275855863442 51.351806521
65.2841890705353 51.344232121
65.2925224038687 51.344232121
65.3008554011859 51.324071151
65.3091887345192 51.324071151
65.3175217562629 51.305375773
65.3258550895962 51.305375773
65.3341881320471 51.287922828
65.3425214653805 51.287922828
65.3508545285477 51.27171286
65.359187861881 51.27171286
65.3675209457812 51.256746869
65.3758542791145 51.256746869
65.3841873837678 51.24302607
65.3925207171012 51.24302607
65.4008538425329 51.230551976
65.4091871758663 51.230551976
65.4175203221063 51.219326376
65.4258536554396 51.219326376
65.4341868225225 51.209351351
65.4425201558559 51.209351351
65.4508533438214 51.200629286
65.4591866771548 51.200629286
65.4675198860457 51.193162739
65.475853219379 51.193162739
65.4841864492536 51.186955217
65.492519782587 51.186955217
65.5008528789361 51.172736167
65.5091863624283 51.1817457
65.5175195773502 51.174641011
65.5258529106835 51.174641011
65.5341861478259 51.168869556
65.5425194811593 51.168869556
65.5508527405471 51.164432825
65.5591860738804 51.164432825
65.5675193555429 51.161332572
65.5758526888762 51.161332572
65.5841859928476 51.159570857
65.5925193261809 51.159570857
65.6008526524984 51.159149902
65.6091859858317 51.159149902
65.6175193345382 51.160072293
65.6258526678716 51.160072293
65.6341855683743 51.134102456
65.6425189017076 51.134102456
65.6508516886782 51.101320694
65.6591850220116 51.101320694
65.6675178308703 51.069852217
65.6758511642036 51.069852217
65.684183994846 51.039690759
65.6925173281793 51.039690759
65.7008501805064 51.010830381
65.7091835138397 51.010830381
65.7175163877534 50.983265204
65.7258497210867 50.983265204
65.7341826164976 50.956989855
65.7425159498309 50.956989855
65.7508488666529 50.931999172
65.7591821999862 50.931999172
65.7675151381382 50.90828829
65.7758484714715 50.90828829
65.7841814308774 50.885852641
65.7925147642107 50.885852641
65.8008477447993 50.864687957
65.8091810781326 50.864687957
65.8175140798391 50.844790345
65.8258474131724 50.844790345
65.834180435934 50.826156039
65.8425137692673 50.826156039
65.8508468130295 50.808781771
65.8591801463628 50.808781771
65.8675132110757 50.792664544
65.8758465444091 50.792664544
65.8841796300279 50.777801672
65.8925129633612 50.777801672
65.9008460698468 50.764190811
65.9091794031802 50.764190811
65.9175125304991 50.751829945
65.9258458638324 50.751829945
65.9341790119565 50.740717389
65.9425123452898 50.740717389
65.9508455141976 50.730851855
65.9591788475309 50.730851855
65.9675120372043 50.722232258
65.9758453705376 50.722232258
65.9841785809666 50.714857994
65.9925119142999 50.714857994
66.0008451454794 50.708728764
66.0091784788127 50.708728764
66.0175117307437 50.70384462
66.025845064077 50.70384462
66.0341783367663 50.700205976
66.0425116700996 50.700205976
66.0508556597888 51.339587325
66.0591889931221 51.339587325
66.067522120655 51.327239302
66.0758554539884 51.327239302
66.0841886035588 51.31621353
66.0925219368922 51.31621353
66.1008551084874 51.306509246
66.1091884418208 51.306509246
66.1175216354325 51.298125951
66.1258549687659 51.298125951
66.1341881843915 51.291063493
66.1425215177249 51.291063493
66.1508547553676 51.285322054
66.1591880887009 51.285322054
66.1675213483693 51.280902157
66.1758546817026 51.280902157
66.1841879634111 51.277804669
66.1925212967445 51.277804669
66.2008546005138 51.276030825
66.2091879338471 51.276030825
66.2175212597018 51.275582109
66.2258545930352 51.275582109
66.2341879410075 51.276460452
66.2425212743409 51.276460452
66.2508546444683 51.278668099
66.2591879778016 51.278668099
66.267513660484 50.819629041
66.2758469938174 50.819629041
66.2842076814643 52.46088786
66.2925410147977 52.46088786
66.300964965151 57.897909059
66.3092880875007 57.285250044
66.3176208019193 57.24811516
66.3259541352527 57.24811516
66.3342439232437 54.635394621
66.3425343283145 52.059698871
66.3508670922881 52.025537287
66.3592004256215 52.025537287
66.3675332095906 51.992575437
66.3758665429239 51.992575437
66.3841993468573 51.960811439
66.3925326801907 51.960811439
66.4008655040608 51.930243651
66.4091988373942 51.930243651
66.4175316811779 51.900870675
66.4258650145112 51.900870675
66.4342767530626 56.605183757
66.4426100863959 56.605183757
66.4509430137312 56.580823871
66.4592763470645 56.580823871
66.467609310193 56.558611579
66.4759426435263 56.558611579
66.4842756424726 56.538548358
66.492608975806 56.538548358
66.5009420106019 56.520636113
66.5092753439352 56.520636113
66.5176084146201 56.504877208
66.5259417479535 56.504877208
66.534274854574 56.491274439
66.5426081879073 56.491274439
66.5509413305175 56.479831049
66.5592746638508 56.479831049
66.5676078425128 56.47055077
66.5759411758462 56.47055077
66.5842743906265 56.463437588
66.5926077239598 56.463437588
66.600940974935 56.458496101
66.6092743082684 56.458496101
66.6176075955209 56.455731253
66.6259409288542 56.455731253
66.6342742524735 56.455148412
66.6426075858069 56.455148412
66.6509409458891 56.456753349
66.6592742792225 56.456753349
66.6676076758704 56.460552223
66.6759410092037 56.460552223
66.6842744425272 56.466551631
66.6926077758605 56.466551631
66.7009412459738 56.47475843
66.7092745793072 56.47475843
66.7176080863327 56.485179961
66.725941419666 56.485179961
66.7342749637313 56.49782388
66.7426082970647 56.49782388
66.7508573924896 51.443549374
66.7591907258229 51.443549374
66.7675239088453 51.43453072
66.7758572421787 51.43453072
66.7841904453509 51.426721054
66.7925237786842 51.426721054
66.8008563844316 51.383065898
66.809189717765 51.383065898
66.8175227363091 51.364178547
66.8258560696425 51.364178547
66.8341891088614 51.346531686
66.8425224421948 51.346531686
66.8508555021019 51.330126111
66.8591888354352 51.330126111
66.8675219160473 51.314962839
66.8758552493806 51.314962839
66.8841883507195 51.30104317
66.8925216840528 51.30104317
66.9008548061448 51.288368686
66.9091881394781 51.288368686
66.9175212823765 51.276942588
66.9258546157098 51.276942588
66.9341877793572 51.266761431
66.9425211126905 51.266761431
66.950854297274 51.257836439
66.9591876306073 51.257836439
66.9675208360689 51.250164137
66.9758541694023 51.250164137
66.9841873958189 51.243749136
66.9925207291523 51.243749136
67.0008539765782 51.238594693
67.0091873099116 51.238594693
67.0175205784055 51.234704328
67.0258539117388 51.234704328
67.034187201364 51.23208184
67.0425205346973 51.23208184
67.0508538455215 51.230731293
67.0591871788549 51.230731293
67.0675205109507 51.230657041
67.075853844284 51.230657041
67.0841870538436 51.223230619
67.0925205524122 51.23314473
67.1008538811213 51.232867279
67.1091872144546 51.232867279
67.1175204323667 51.225942004
67.1258537657001 51.225942004
67.1341865349926 51.192099556
67.1425198683259 51.192099556
67.1508526596595 51.15957957
67.1591859929928 51.15957957
67.1675188062583 51.128375496
67.1758521395916 51.128375496
67.1841849746856 51.098481139
67.192518308019 51.098481139
67.2008511648389 51.069890332
67.2091844981722 51.069890332
67.2175173766237 51.042597423
67.225850709957 51.042597423
67.2341836099495 51.016596969
67.2425169432828 51.016596969
67.2508498647302 50.991883811
67.2591831980635 50.991883811
67.2675161408848 50.968453086
67.2758494742181 50.968453086
67.2841824383372 50.946300231
67.2925157716705 50.946300231
67.3008487570175 50.925421051
67.3091820903508 50.925421051
67.3175150968577 50.905811462
67.325848430191 50.905811462
67.3341814577984 50.887467901
67.3425147911317 50.887467901
67.3508478397842 50.870387049
67.3591811731175 50.870387049
67.3675142427651 50.854565908
67.3758475760985 50.854565908
67.3841806666967 50.840001804
67.3925140000301 50.840001804
67.40084711154 50.826692403
67.4091804448734 50.826692403
67.4175135772616 50.814635694
67.4258469105949 50.814635694
67.4341800638342 50.803830055
67.4425133971676 50.803830055
67.4508465712344 50.794274063
67.4591799045677 50.794274063
67.4675130994463 50.785966777
67.4758464327796 50.785966777
67.4841796484593 50.778907558
67.4925129817926 50.778907558
67.5008462182686 50.773096115
67.5091795516019 50.773096115
67.5175128088752 50.76853251
67.5258461422085 50.76853251
67.534179420286 50.765217158
67.5425127536193 50.765217158
67.5508460525144 50.763150866
67.5591793858478 50.763150866
67.5675234232019 51.405392112
67.5758567565352 51.405392112
67.5841899121826 51.394730954
67.5925232455159 51.394730954
67.6008564232476 51.385394854
67.6091897565809 51.385394854
67.6175229563883 51.377383299
67.6258562897217 51.377383299
67.6341895116017 51.370696102
67.642522844935 51.370696102
67.6508560888904 51.365333422
67.6591894222237 51.365333422
67.6675226882624 51.361295742
67.6758560215957 51.361295742
67.6841893097324 51.358583945
67.6925226430657 51.358583945
67.7008559533185 51.357199109
67.7091892866518 51.357199109
67.7175226190466 51.357142799
67.72585595238 51.357142799
67.7341893069478 51.358416868
67.7425226402811 51.358416868
67.7509551652052 57.309912309
67.7592884985385 57.309912309
67.767543511736 52.610704158
67.7758768450693 52.610704158
67.784209858469 52.59150814
67.7925431918023 52.59150814
67.8008762266331 52.573597985
67.8092095599664 52.573597985
67.8176331657391 57.989944346
67.8259558046374 57.348278244
67.8342456016793 54.736100759
67.8425360098615 52.160591692
67.8508687716356 52.126298135
67.8592021049689 52.126298135
67.8675348866542 52.093199253
67.8758682199876 52.093199253
67.8842010215543 52.061293256
67.8925343548876 52.061293256
67.9008671763099 52.030578594
67.9092005096432 52.030578594
67.917533350901 52.001054057
67.9258666842343 52.001054057
67.9342783710149 56.702260891
67.9426117043482 56.702260891
67.9509446310636 56.677863819
67.959277964397 56.677863819
67.9676109268427 56.655610562
67.975944260176 56.655610562
67.9842772583787 56.635502719
67.992610591712 56.635502719
68.0009436257053 56.617542321
68.0092769590387 56.617542321
68.0176100288641 56.601731847
68.0259433621975 56.601731847
68.0342764679035 56.588074211
68.0426098012368 56.588074211
68.0509429428806 56.576572836
68.0592762762139 56.576572836
68.0676094538563 56.567231378
68.0759427871896 56.567231378
68.084276000902 56.56005412
68.0926093342353 56.56005412
68.1009425840949 56.555045696
68.1092759174283 56.555045696
68.1176092035194 56.552211161
68.1259425368527 56.552211161
68.1342758592663 56.551555977
68.1426091925996 56.551555977
68.1509425514335 56.553086011
68.1592758847668 56.553086011
68.1676092801261 56.556807563
68.1759426134594 56.556807563
68.1842760454531 56.562727188
68.1926093787865 56.562727188
68.2009428475325 56.570851951
68.2092761808659 56.570851951
68.2176096864872 56.581189231
68.2259430198205 56.581189231
68.2342765624461 56.593746768
68.2426098957795 56.593746768
68.2508588043438 51.528260627
68.2591921376771 51.528260627
68.2675253166426 51.518998554
68.2758586499759 51.518998554
68.2841918490349 51.510942096
68.2925251823683 51.510942096
68.3008573997199 51.443983194
68.3091907330532 51.443983194
68.3175237484195 51.424905168
68.3258570817528 51.424905168
68.3341901177656 51.407065937
68.342523451099 51.407065937
68.3508565077964 51.390467786
68.3591898411298 51.390467786
68.3675229184492 51.375106952
68.3758562517825 51.375106952
68.384189349842 51.360990523
68.3925226831754 51.360990523
68.4008558019566 51.348117394
68.4091891352899 51.348117394
68.4175222748329 51.336489974
68.4258556081662 51.336489974
68.4341887685063 51.326110381
68.4425221018397 51.326110381
68.4508552830192 51.316981153
68.4591886163525 51.316981153
68.4675218184177 51.309105061
68.475855151751 51.309105061
68.4841883747524 51.302485147
68.4925217080858 51.302485147
68.5008549520788 51.297124725
68.5091882854121 51.297124725
68.5175215504564 51.293027383
68.5258548837897 51.293027383
68.5341881699495 51.29019697
68.5425215032828 51.29019697
68.5508548106273 51.288637638
68.5591881439606 51.288637638
68.5675214725619 51.288353712
68.5758548058952 51.288353712
68.5841881558311 51.289349864
68.5925214891644 51.289349864
68.6008546821066 51.280926398
68.60918801544 51.280926398
68.6175211984398 51.271906386
68.6258545317731 51.271906386
68.6341873437752 51.24062651
68.6425206771085 51.24062651
68.6509033926604 54.203559624
68.6591870386663 51.222319979
68.66751985646 51.191387603
68.6758531897934 51.191387603
68.6841860294559 51.161767352
68.6925193627892 51.161767352
68.7008522242217 51.133453302
68.709185557555 51.133453302
68.7175184406622 51.106439731
68.7258517739955 51.106439731
68.7341846786867 51.080721204
68.7425180120201 51.080721204
68.7508509382094 51.056292564
68.7591842715427 51.056292564
68.7675172191492 51.033148953
68.7758505524826 51.033148953
68.7841835214316 51.011285894
68.7925168547649 51.011285894
68.8008498449832 50.990698994
68.8091831783166 50.990698994
68.8175161897397 50.971384384
68.8258495230731 50.971384384
68.8341825556406 50.953338435
68.8425158889739 50.953338435
68.8508489426307 50.936557844
68.8591822759641 50.936557844
68.8675153506604 50.921039627
68.8758486839938 50.921039627
68.8841817796853 50.906781121
68.8925151130187 50.906781121
68.9008482296667 50.893779999
68.909181563 50.893779999
68.917514700572 50.882034318
68.9258480339053 50.882034318
68.9341811923719 50.871542312
68.9425145257052 50.871542312
68.9508477050453 50.86230272
68.9591810383787 50.86230272
68.9675142385759 50.854314557
68.9758475719093 50.854314557
68.9841807929534 50.847577204
68.9925141262867 50.847577204
69.0008473681728 50.842090371
69.0091807015062 50.842090371
69.0175139642355 50.83785413
69.0258472975688 50.83785413
69.034180581149 50.834868942
69.0425139144824 50.834868942
69.0508472189252 50.83313551
69.0591805522585 50.83313551
69.0675247875964 51.487255782
69.0758581209297 51.487255782
69.0841912827183 51.4769631
69.0925246160517 51.4769631
69.100857799984 51.467999042
69.1091911333174 51.467999042
69.1175243393843 51.46036306
69.1258576727177 51.46036306
69.1341909009158 51.45405495
69.1425242342492 51.45405495
69.1508574845805 51.449074827
69.1591908179138 51.449074827
69.1675240903867 51.445423205
69.1758574237201 51.445423205
69.1841907183464 51.443100787
69.1925240516798 51.443100787
69.2008573684793 51.442108757
69.2091907018126 51.442108757
69.2175240408098 51.442448588
69.2258573741431 51.442448588
69.2343115845704 58.695074227
69.2426449179038 58.695074227
69.2509587498134 57.524988807
69.2592920831468 57.524988807
69.2675457478387 52.74487032
69.275879081172 52.74487032
69.2842120997829 52.725986975
69.2925454331162 52.725986975
69.3008784730859 52.708385155
69.3092118064192 52.708385155
69.317635517638 58.131058279
69.325957524368 57.45146208
69.3342473215619 54.839293713
69.342537723886 52.263433159
69.3508704832399 52.228994392
69.3592038165732 52.228994392
69.3675365957572 52.19574543
69.3758699290905 52.19574543
69.3842027280761 52.163684566
69.3925360614094 52.163684566
69.4008688801739 52.132810434
69.4092022135072 52.132810434
69.4175350520269 52.103121616
69.4258683853603 52.103121616
69.4342800578246 56.803469473
69.4426133911579 56.803469473
69.4509463171774 56.779030644
69.4592796505107 56.779030644
69.4676126122006 56.756732035
69.4759459455339 56.756732035
69.4842789429226 56.736575355
69.4926122762559 56.736575355
69.5009453093791 56.718562749
69.5092786427125 56.718562749
69.5176117116136 56.702696813
69.5259450449469 56.702696813
69.5342781496774 56.688980647
69.5426114830108 56.688980647
69.5509446236262 56.67741757
69.5592779569595 56.67741757
69.5676111335258 56.66801155
69.5759444668592 56.66801155
69.5842776794484 56.660766902
69.5926110127817 56.660766902
69.6009442614727 56.65568836
69.609277594806 56.65568836
69.6176108796847 56.652781082
69.625944213018 56.652781082
69.6342775341769 56.652050613
69.6426108675102 56.652050613
69.6509442250493 56.65350296
69.6592775583827 56.65350296
69.6676109524061 56.657144366
69.6759442857394 56.657144366
69.6842777163601 56.662981608
69.6926110496935 56.662981608
69.7009445170296 56.671021777
69.709277850363 56.671021777
69.7176113545389 56.681272332
69.7259446878722 56.681272332
69.7342782290179 56.693741076
69.7426115623513 56.693741076
69.7508602426642 51.614559853
69.7591935759976 51.614559853
69.7675267507187 51.605043121
69.775860084052 51.605043121
69.7841932788127 51.59672876
69.792526612146 51.59672876
69.8008584452473 51.506714839
69.8091917785807 51.506714839
69.8175247907972 51.48744783
69.8258581241305 51.48744783
69.8341911569677 51.469418064
69.8425244903011 51.469418064
69.8508575437716 51.452626294
69.8591908771049 51.452626294
69.8675239512281 51.437073684
69.8758572845614 51.437073684
69.8841903793614 51.422761684
69.8925237126947 51.422761684
69.9008568282011 51.409692066
69.9091901615344 51.409692066
69.9175232977789 51.397866732
69.9258566311122 51.397866732
69.9341897881336 51.387288016
69.9425231214669 51.387288016
69.9508562993079 51.377958472
69.9591896326412 51.377958472
69.9675228313489 51.369880933
69.9758561646822 51.369880933
69.9841893843083 51.363058499
69.9925227176416 51.363058499
70.0008559582425 51.357494547
70.0091892915758 51.357494547
70.017522553212 51.353192721
70.0258558865453 51.353192721
70.0341891692827 51.350156963
70.0425225026161 51.350156963
70.050855806523 51.34839138
70.0591891398563 51.34839138
70.0675224650074 51.347900445
70.0758557983408 51.347900445
70.0841891448141 51.348688844
70.0925224781474 51.348688844
70.1008554356791 51.326140746
70.1091887690124 51.326140746
70.1175219391682 51.316350092
70.1258552725015 51.316350092
70.1341880827988 51.28496793
70.1425214161322 51.28496793
70.1509043724869 54.262349212
70.1591881581523 51.289489138
70.1675209805881 51.258835286
70.1758543139214 51.258835286
70.1841871582695 51.229496168
70.1925204916028 51.229496168
70.2008533577631 51.201465786
70.2091866910964 51.201465786
70.2175195789737 51.174738424
70.2258529123071 51.174738424
70.2341858218108 51.149308649
70.2425191551442 51.149308649
70.2508520861888 51.125171326
70.2591854195221 51.125171326
70.267518372028 51.102321678
70.2758517053613 51.102321678
70.2841846792504 51.080755025
70.2925180125838 51.080755025
70.3008510077866 51.060467195
70.3091843411199 51.060467195
70.3175173575711 51.041454267
70.3258506909044 51.041454267
70.3341837285437 51.023712625
70.3425170618771 51.023712625
70.3508501206497 51.007238982
70.359183453983 51.007238982
70.3675165338393 50.992030356
70.3758498671726 50.992030356
70.3841829680685 50.978084112
70.3925163014019 50.978084112
70.4008494232997 50.965397984
70.4091827566331 50.965397984
70.417515899498 50.953969879
70.4258492328313 50.953969879
70.4341823966368 50.943798209
70.4425157299702 50.943798209
70.4508489146945 50.934881669
70.4591822480278 50.934881669
70.4675154536549 50.927219293
70.4758487869882 50.927219293
70.4841820135077 50.92081046
70.492515346841 50.92081046
70.5008485942484 50.915654906
70.5091819275818 50.915654906
70.517515195879 50.911752743
70.5258485292124 50.911752743
70.5341818184054 50.909104321
70.5425151517387 50.909104321
70.5508484618412 50.907710474
70.5591817951746 50.907710474
70.5675262130213 51.572781276
70.5758595463546 51.572781276
70.584192714349 51.562860937
70.5925260476823 51.562860937
70.6008592378794 51.554272762
70.6091925712127 51.554272762
70.6175257836032 51.547016189
70.6258591169365 51.547016189
70.6341923515163 51.541090976
70.6425256848496 51.541090976
70.6508589416211 51.536497267
70.6591922749544 51.536497267
70.6675255539231 51.533235389
70.6758588872565 51.533235389
70.6841921884361 51.531306163
70.6925255217694 51.531306163
70.7009819767555 58.918605328
70.7093153100888 58.918605328
70.7176479335896 58.876015379
70.725981266923 58.876015379
70.7343139314969 58.835889813
70.7426472648302 58.835889813
70.7509799705396 58.798232374
70.7593133038729 58.798232374
70.7675480460757 52.882764541
70.775881379409 52.882764541
70.7842144031036 52.864186214
70.7925477364369 52.864186214
70.8008807814245 52.846885469
70.8092141147578 52.846885469
70.8176379447733 58.276686395
70.8259592927617 57.557565703
70.8342490805663 54.94483398
70.842539467426 52.368045558
70.8508722241431 52.333448587
70.8592055574764 52.333448587
70.8675383339455 52.300036729
70.8758716672788 52.300036729
70.8842044634743 52.267808458
70.8925377968076 52.267808458
70.9008706127032 52.23676219
70.9092039460365 52.23676219
70.9175367816149 52.206896895
70.9258701149483 52.206896895
70.9342818105456 56.908632739
70.942615143879 56.908632739
70.9509480691338 56.884148027
70.9592814024671 56.884148027
70.9676143633351 56.861800108
70.9759476966685 56.861800108
70.98428069318 56.8415908
70.9926140265133 56.8415908
71.0009470587061 56.823522368
71.0092803920395 56.823522368
71.0176134599598 56.807597587
71.0259467932931 56.807597587
71.0342798969906 56.793819438
71.042613230324 56.793819438
71.0509463698595 56.782191567
71.0592797031928 56.782191567
71.0676128786327 56.772717963
71.0759462119661 56.772717963
71.0842794233841 56.765403045
71.0926127567174 56.765403045
71.1009460041939 56.760251632
71.1092793375272 56.760251632
71.1176126211496 56.757268973
71.1259459544829 56.757268973
71.1342792743458 56.756460749
71.1426126076792 56.756460749
71.1509459638817 56.757832901
71.159279297215 56.757832901
71.1676126898649 56.761391896
71.1759460231983 56.761391896
71.1842794524089 56.767144532
71.1926127857422 56.767144532
71.200946251633 56.775097977
71.2092795849663 56.775097977
71.2176130876625 56.785259748
71.2259464209958 56.785259748
71.2342799606295 56.797637772
71.2426132939629 56.797637772
71.2508617047414 51.702284482
71.2591950380747 51.702284482
71.2675282083745 51.692502472
71.2758615417079 51.692502472
71.2841947319884 51.683919305
71.2925280653217 51.683919305
71.3008595192852 51.57115711
71.3091928526185 51.57115711
71.3175258617246 51.551703476
71.3258591950579 51.551703476
71.3341922247557 51.533485344
71.3425255580891 51.533485344
71.3508586083946 51.516503677
71.3591919417279 51.516503677
71.3675250126618 51.500759708
71.3758583459951 51.500759708
71.3841914375835 51.486255009
71.3925247709168 51.486255009
71.4008578831877 51.47299126
71.409191216521 51.47299126
71.4175243495098 51.460970586
71.4258576828431 51.460970586
71.4341908365889 51.450195333
71.4425241699222 51.450195333
71.4508573444686 51.440668118
71.459190677802 51.440668118
71.4675238731973 51.432391839
71.4758572065306 51.432391839
71.4841904228275 51.42536965
71.4925237561608 51.42536965
71.5008569934165 51.41960499
71.5091903267498 51.41960499
71.5175235850265 51.415101592
71.5258569183599 51.415101592
71.5341901977224 51.411863346
71.5425235310558 51.411863346
71.5508568315753 51.40989452
71.5591901649087 51.40989452
71.56752348666 51.409199597
71.5758568199933 51.409199597
71.5841897987276 51.387923657
71.5925231320609 51.387923657
71.6008561998049 51.371988295
71.6091895331382 51.371988295
71.617522723071 51.363384262
71.6258560564044 51.363384262
71.6341888649979 51.331899873
71.6425221983312 51.331899873
71.6509054077185 54.324463112
71.6591893505924 51.361035546
71.6675221777845 51.330667069
71.6758555111178 51.330667069
71.6841883602635 51.301615811
71.6925216935968 51.301615811
71.7008545645964 51.273875785
71.7091878979298 51.273875785
71.7175207906881 51.247441284
71.7258541240214 51.247441284
71.7341870384483 51.222306896
71.7425203717816 51.222306896
71.7508533077927 51.198467564
71.7591866411261 51.198467564
71.7675195986385 51.175918309
71.7758529319718 51.175918309
71.7841859109114 51.154654683
71.7925192442447 51.154654683
71.800852244541 51.134672462
71.8091855778744 51.134672462
71.8175185994623 51.115967739
71.8258519327956 51.115967739
71.8341849756152 51.098536911
71.8425183089485 51.098536911
71.8508513729451 51.082376708
71.8591847062785 51.082376708
71.8675177914029 51.067484172
71.8758511247362 51.067484172
71.8841842309455 51.053856729
71.8925175642788 51.053856729
71.9008506915328 51.041491966
71.9091840248661 51.041491966
71.9175171731329 51.030387975
71.9258505064662 51.030387975
71.9341836757187 51.020543121
71.942517009052 51.020543121
71.9508501992687 51.01195612
71.959183532602 51.01195612
71.9675167437669 51.004626016
71.9758500771003 51.004626016
71.9841833092034 50.998552202
71.9925166425367 50.998552202
72.0008498955744 50.993734462
72.0091832289077 50.993734462
72.01751650288 50.990172799
72.0258498362133 50.990172799
72.0341831311282 50.987867695
72.0425164644616 50.987867695
72.0508497803325 50.98681995
72.0591831136658 50.98681995
72.0675164505118 50.987030707
72.0758497838451 50.987030707
72.0841942062913 51.652377477
72.0925275396246 51.652377477
72.1008607361505 51.644169027
72.1091940694838 51.644169027
72.1175272882613 51.637295679
72.1258606215947 51.637295679
72.1341938626204 51.631757221
72.1425271959537 51.631757221
72.1508604592269 51.627553612
72.1591937925602 51.627553612
72.1676525714505 59.154287028
72.1759859047838 59.154287028
72.1843184616217 59.1076973
72.192651794955 59.1076973
72.2009843928171 59.063569028
72.2093177261505 59.063569028
72.2176503650928 59.021905568
72.2259836984261 59.021905568
72.2343163785066 58.982710396
72.2426497118399 58.982710396
72.2509824331205 58.945987227
72.2593157664538 58.945987227
72.2675504042071 53.024252424
72.2758837375404 53.024252424
72.2842167661908 53.005971447
72.2925500995241 53.005971447
72.3008831494018 52.988964108
72.3092164827351 52.988964108
72.3176404456211 58.426737267
72.325961108228 57.666493677
72.334250876455 55.0525873
72.3425412376025 52.474256151
72.3508739914701 52.439488207
72.3592073248034 52.439488207
72.3675400983496 52.405900973
72.3758734316829 52.405900973
72.3842062248782 52.373492689
72.3925395582115 52.373492689
72.4008723710359 52.342262153
72.4092057043692 52.342262153
72.4175385368051 52.312208309
72.4258718701385 52.312208309
72.4342836263299 57.017579793
72.4426169596632 57.017579793
72.4509498840913 56.99304548
72.4592832174247 56.99304548
72.4676161774118 56.970644706
72.4759495107451 56.970644706
72.4842825063233 56.950379398
72.4926158396566 56.950379398
72.5009488708668 56.93225201
72.5092822042002 56.93225201
72.5176152710863 56.916265179
72.5259486044197 56.916265179
72.534281707037 56.90242222
72.5426150403703 56.90242222
72.55094817878 56.8907268
72.5592815121133 56.8907268
72.5676146863834 56.881183003
72.5759480197167 56.881183003
72.5842812299221 56.873795327
72.5926145632555 56.873795327
72.6009478094782 56.868568692
72.6092811428115 56.868568692
72.6176144251412 56.865508472
72.6259477584745 56.865508472
72.6342810770045 56.864620272
72.6426144103379 56.864620272
72.650947765171 56.865910258
72.6592810985043 56.865910258
72.6676144897381 56.869384284
72.6759478230714 56.869384284
72.6842812508545 56.875051268
72.6926145841878 56.875051268
72.7009480486017 56.882916105
72.7092813819351 56.882916105
72.7176148831237 56.892987421
72.725948216457 56.892987421
72.73428175455 56.905273001
72.7426150878834 56.905273001
72.7509486630186 56.919781115
72.7592819963519 56.919781115
72.767529686989 51.781219342
72.7758630203224 51.781219342
72.7841962059496 51.772356976
72.7925295392829 51.772356976
72.8008606201965 51.637211787
72.8091939535298 51.637211787
72.8175269595634 51.617573803
72.8258602928967 51.617573803
72.8341933194967 51.599169802
72.84252665283 51.599169802
72.8508597000135 51.58200081
72.8591930333468 51.58200081
72.8675261011364 51.566068186
72.8758594344698 51.566068186
72.88419252289 51.551373402
72.8925258562234 51.551373402
72.9008589653062 51.53791837
72.9091922986395 51.53791837
72.9175254284203 51.525705217
72.9258587617536 51.525705217
72.9341919122727 51.51473636
72.942525245606 51.51473636
72.9508584169079 51.505014472
72.9591917502412 51.505014472
72.9675249423751 51.496542506
72.9758582757084 51.496542506
72.9841914887281 51.489323683
72.9925248220614 51.489323683
73.0008580560255 51.483361527
73.0091913893588 51.483361527
73.0175246443286 51.478659717
73.0258579776619 51.478659717
73.0341912537051 51.475222308
73.0425245870385 51.475222308
73.0508578842264 51.473053585
73.0591912175598 51.473053585
73.0675242039411 51.452236464
73.0758575372744 51.452236464
73.0841905793577 51.434761462
73.092523912691 51.434761462
73.1008569741529 51.418449173
73.1091903074862 51.418449173
73.1175233883489 51.403300932
73.1258567216822 51.403300932
73.1341896888576 51.381331457
73.142523022191 51.381331457
73.1509064970498 54.38982299
73.1591906151581 51.436909487
73.1675234472155 51.406832929
73.1758567805488 51.406832929
73.1841896346005 51.378076033
73.1925229679339 51.378076033
73.2008558438805 51.350632832
73.2091891772139 51.350632832
73.2175220749605 51.32449763
73.2258554082938 51.32449763
73.2341883277519 51.299665112
73.2425216610852 51.299665112
73.2508546021668 51.276130007
73.2591879355001 51.276130007
73.2675208981264 51.253887586
73.2758542314598 51.253887586
73.2841872155557 51.232933341
73.292520548889 51.232933341
73.3008535543845 51.213263067
73.3091868877178 51.213263067
73.3175199145478 51.194872871
73.3258532478812 51.194872871
73.3341862959863 51.177759178
73.3425196293196 51.177759178
73.3508526986454 51.161918722
73.3591860319787 51.161918722
73.3675191224773 51.147348637
73.3758524558106 51.147348637
73.3841855674364 51.134046183
73.3925189007697 51.134046183
73.4008520334857 51.122009141
73.409185366819 51.122009141
73.4175185205927 51.111235559
73.425851853926 51.111235559
73.4341850287305 51.101723828
73.4425183620638 51.101723828
73.4508515578777 51.093472664
73.4591848912111 51.093472664
73.467518108019 51.086481138
73.4758514413523 51.086481138
73.4841846791449 51.080748697
73.4925180124783 51.080748697
73.5008512712501 51.076275005
73.5091846045834 51.076275005
73.5175178843367 51.073060204
73.5258512176701 51.073060204
73.5341845184125 51.07110475
73.5425178517458 51.07110475
73.5508511734907 51.07040944
73.559184506824 51.07040944
73.5675178495906 51.070975436
73.5758511829239 51.070975436
73.5841957577968 51.745467808
73.5925290911301 51.745467808
73.6008622940482 51.737642894
73.6091956273816 51.737642894
73.6175288526105 51.731156629
73.6258621859438 51.731156629
73.6341954334768 51.726008611
73.6425287668102 51.726008611
73.6509892782884 59.356697304
73.6593226116217 59.356697304
73.6676550564908 59.303389448
73.6759883898241 59.303389448
73.6843209621401 59.257728409
73.6926542954735 59.257728409
73.7009869088854 59.214533122
73.7093202422187 59.214533122
73.7176528967801 59.173806803
73.7259862301134 59.173806803
73.7343189258816 59.135552894
73.7426522592149 59.135552894
73.7509849962424 59.099774542
73.7593183295757 59.099774542
73.767632145953 57.928757183
73.7759654792864 57.928757183
73.7842191868588 53.151211531
73.7925525201922 53.151211531
73.800885574827 53.13448962
73.8092189081603 53.13448962
73.8176430187181 58.581123085
73.8259629692661 57.778155968
73.834252707075 55.1624245
73.8425430316176 52.581897057
73.8508757824271 52.546945625
73.8592091157604 52.546945625
73.8675418861763 52.513170575
73.8758752195096 52.513170575
73.8842080095035 52.480570211
73.8925413428369 52.480570211
73.9008741523902 52.449143412
73.9092074857235 52.449143412
73.9175403148198 52.418889187
73.9258736481531 52.418889187
73.9342855024259 57.130145553
73.9426188357592 57.130145553
73.9509517593053 57.105558317
73.9592850926386 57.105558317
73.9676180516923 57.083101538
73.9759513850256 57.083101538
73.9842843796223 57.062777339
73.9926177129556 57.062777339
74.0009507431335 57.04458801
74.0092840764668 57.04458801
74.0176171422757 57.028536542
74.025950475609 57.028536542
74.0342835771044 57.014626263
74.0426169104377 57.014626263
74.050950047682 57.002860922
74.0592833810154 57.002860922
74.0676165540782 56.99324469
74.0759498874115 56.99324469
74.0842830963694 56.985782162
74.0926164297027 56.985782162
74.1009496746397 56.980478382
74.109283007973 56.980478382
74.1176162889746 56.977338477
74.1259496223079 56.977338477
74.1342829394791 56.976368749
74.1426162728125 56.976368749
74.1509496262488 56.977574925
74.1592829595821 56.977574925
74.1676163493951 56.980963705
74.1759496827284 56.980963705
74.1842831090336 56.986542018
74.192616442367 56.986542018
74.2009499052856 56.994317135
74.2092832386189 56.994317135
74.2176167382782 57.00429669
74.2259500716115 57.00429669
74.2342836081446 57.016488674
74.2426169414779 57.016488674
74.2509505150219 57.030901314
74.2592838483552 57.030901314
74.2675311840237 51.871041421
74.275864517357 51.871041421
74.2841976981626 51.861889756
74.2925310314959 51.861889756
74.3008617464137 51.70478482
74.309195079747 51.70478482
74.3175280827535 51.684965208
74.3258614160868 51.684965208
74.3341944396357 51.666378143
74.342527772969 51.666378143
74.3508608170796 51.649024774
74.3591941504129 51.649024774
74.3675272151058 51.63290635
74.3758605484392 51.63290635
74.384193633743 51.618024578
74.3925269670763 51.618024578
74.400860073023 51.604381378
74.4091934063563 51.604381378
74.4175265329824 51.591978941
74.4258598663157 51.591978941
74.4341930136623 51.580819738
74.4425263469956 51.580819738
74.4508595151084 51.570906505
74.4591928484417 51.570906505
74.4675260373708 51.562242246
74.4758593707041 51.562242246
74.4841925805048 51.554830288
74.4925259138381 51.554830288
74.500859144568 51.548674077
74.5091924779013 51.548674077
74.5175257296246 51.543777477
74.5258590629579 51.543777477
74.5341923357425 51.540144548
74.5425256690758 51.540144548
74.550858650305 51.519018299
74.5591919836383 51.519018299
74.5675250003032 51.500018194
74.5758583336366 51.500018194
74.5841913696851 51.482181108
74.5925247030185 51.482181108
74.6008577584686 51.465508117
74.6091910918019 51.465508117
74.6175241666744 51.450000463
74.6258575000077 51.450000463
74.6341905529105 51.433174631
74.6425238862439 51.433174631
74.6509076392211 54.458353265
74.6591919510453 51.517062716
74.667524788073 51.487284378
74.6758581214063 51.487284378
74.6841909804686 51.458828113
74.6925243138019 51.458828113
74.7008571947995 51.43168797
74.7091905281328 51.43168797
74.7175234309729 51.405858371
74.7258567643062 51.405858371
74.7341896888959 51.381333754
74.7425230222292 51.381333754
74.7508559684855 51.358109132
74.7591893018189 51.358109132
74.7675222696617 51.336179704
74.7758556029951 51.336179704
74.7841885923496 51.315540978
74.792521925683 51.315540978
74.8008549364797 51.296188782
74.809188269813 51.296188782
74.8175213019873 51.278119237
74.8258546353206 51.278119237
74.8341876888131 51.261328787
74.8425210221465 51.261328787
74.8508540969044 51.245814261
74.8591874302377 51.245814261
74.8675205262101 51.231572606
74.8758538595434 51.231572606
74.8841869766884 51.218601304
74.8925203100217 51.218601304
74.9008534483014 51.206898087
74.9091867816348 51.206898087
74.9175199410171 51.196461024
74.9258532743504 51.196461024
74.9341864548086 51.187288516
74.9425197881419 51.187288516
74.9508529896551 51.179379308
74.9591863229885 51.179379308
74.9675195455421 51.172732525
74.9758528788754 51.172732525
74.9841861224581 51.167347487
74.9925194557914 51.167347487
75.0008527204001 51.163224008
75.0091860537335 51.163224008
75.0175193393701 51.160362204
75.0258526727034 51.160362204
75.0341859793755 51.158762532
75.0425193127089 51.158762532
75.0508526404301 51.158425807
75.0591859737635 51.158425807
75.0675193225531 51.159353183
75.0758526558864 51.159353183
75.0841973681508 51.842089046
75.0925307014841 51.842089046
75.1008639108586 51.834651519
75.109197244192 51.834651519
75.1176537593403 59.225560418
75.1259870926736 59.225560418
75.1343197372339 59.184234031
75.1426530705672 59.184234031
75.1509857565768 59.145394608
75.1593190899101 59.145394608
75.1676518174181 59.109045085
75.1759851507514 59.109045085
75.1843179198083 59.075188499
75.1926512531416 59.075188499
75.2009840638001 59.043828004
75.2093173971334 59.043828004
75.2176502494471 59.014966826
75.2259835827804 59.014966826
75.2343164768074 58.988608443
75.2426498101407 58.988608443
75.2509825763055 58.954578331
75.2593157301392 58.94380835
75.2676339858426 58.039150553
75.2759673191759 58.039150553
75.2842205233952 53.231403715
75.2925538567286 53.231403715
75.3008865198927 53.191193562
75.309219853226 53.191193562
75.3176439121287 58.634727719
75.3259648744631 57.892467784
75.3342545703574 55.274221443
75.3425448467536 52.690805215
75.3508775943023 52.655658137
75.3592109276356 52.655658137
75.3675436947178 52.62168307
75.3758770280512 52.62168307
75.3842098146452 52.58887871
75.3925431479785 52.58887871
75.4008759540649 52.557243894
75.4092092873982 52.557243894
75.4176212156606 57.272939636
75.4259545489939 57.272939636
75.4342874361782 57.246170692
75.4426207695115 57.246170692
75.4509536921266 57.221527594
75.4592870254599 57.221527594
75.4676199835355 57.19901213
75.4759533168688 57.19901213
75.4842863104375 57.178626253
75.4926196437709 57.178626253
75.500952672877 57.160372619
75.5092860062103 57.160372619
75.5176190709035 57.144254213
75.5259524042369 57.144254213
75.5342855045743 57.130274458
75.5426188379076 57.130274458
75.550951973935 57.1184361
75.5592853072683 57.1184361
75.5676184791334 57.108748004
75.5759518124667 57.108748004
75.5842850201263 57.101207576
75.5926183534596 57.101207576
75.6009515970816 57.095824895
75.6092849304149 57.095824895
75.6176182100692 57.092604151
75.6259515434025 57.092604151
75.6342848591864 57.091551183
75.6426181925197 57.091551183
75.6509515445374 57.092672242
75.6592848778707 57.092672242
75.6676182662321 57.095973923
75.6759515995654 57.095973923
75.6842850243869 57.101463212
75.6926183577202 57.101463212
75.7009518191237 57.109147424
75.7092851524571 57.109147424
75.7176186505712 57.119034269
75.7259519839045 57.119034269
75.7342855188613 57.131131678
75.7426188521946 57.131131678
75.7509524241335 57.145448009
75.7592857574668 57.145448009
75.7675326970182 51.961821095
75.7758660303516 51.961821095
75.7841992061729 51.952370373
75.7925325395062 51.952370373
75.8008628964491 51.773786948
75.8091962297825 51.773786948
75.8175292298122 51.753788729
75.8258625631455 51.753788729
75.8341955836961 51.735021767
75.8425289170295 51.735021767
75.8508619581182 51.717487093
75.8591952914515 51.717487093
75.8675283531033 51.701186199
75.8758616864367 51.701186199
75.8841947686799 51.686120795
75.8925281020133 51.686120795
75.900861204881 51.672292859
75.9091945382143 51.672292859
75.917527661744 51.659704643
75.9258609950774 51.659704643
75.9341941393112 51.648358672
75.9425274726445 51.648358672
75.9508606376291 51.638257744
75.9591939709624 51.638257744
75.9675271567494 51.629404961
75.9758604900827 51.629404961
75.9841936967261 51.621803566
75.9925270300594 51.621803566
76.0008602576199 51.615457197
76.0091935909533 51.615457197
76.0175268394953 51.610369718
76.0258601728286 51.610369718
76.0341931368531 51.588211187
76.0425264701864 51.588211187
76.0508594616787 51.567700721
76.059192795012 51.567700721
76.0675258058971 51.548353828
76.0758591392305 51.548353828
76.0841921695222 51.530171329
76.0925255028555 51.530171329
76.1008585525699 51.513154196
76.1091918859033 51.513154196
76.1175249550648 51.497303889
76.1258582883981 51.497303889
76.1341914557318 51.487343905
76.1425247890651 51.487343905
76.1509088330204 54.529981221
76.1591933574756 51.601448535
76.1675261995745 51.57197447
76.1758595329078 51.57197447
76.1841923970812 51.543824872
76.1925257304145 51.543824872
76.2008586165648 51.51699389
76.2091919498982 51.51699389
76.2175248579285 51.491475707
76.2258581912618 51.491475707
76.2341911210842 51.467265052
76.2425244544175 51.467265052
76.2508574059477 51.444356859
76.259190739281 51.444356859
76.2675237124393 51.42274636
76.2758570457727 51.42274636
76.2841900404849 51.402429092
76.2925233738182 51.402429092
76.3008563900149 51.383400893
76.3091897233482 51.383400893
76.3175227609651 51.365657907
76.3258560942984 51.365657907
76.334189153278 51.349196681
76.3425224866114 51.349196681
76.3508555668976 51.334013853
76.3591889002309 51.334013853
76.3675220017767 51.320106601
76.37585533511 51.320106601
76.3841884578725 51.307472351
76.3925217912059 51.307472351
76.4008549351477 51.296108862
76.409188268481 51.296108862
76.4175214335703 51.286014221
76.4258547669037 51.286014221
76.4341879531142 51.27718685
76.4425212864475 51.27718685
76.4508544937593 51.269625559
76.4591878270926 51.269625559
76.4675210554888 51.26332933
76.4758543888222 51.26332933
76.4841876382943 51.25829766
76.4925209716277 51.25829766
76.5008542421721 51.254530324
76.5091875755054 51.254530324
76.5175208671241 51.252027447
76.5258542004574 51.252027447
76.5341875131582 51.250789493
76.5425208464915 51.250789493
76.5508541802881 51.250817286
76.5591875136214 51.250817286
76.5675208685332 51.252111991
76.5758542018665 51.252111991
76.5843184987287 59.109923724
76.5926518320621 59.109923724
76.600984413298 59.064797878
76.6093177466313 59.064797878
76.6176503695021 59.022170128
76.6259837028355 59.022170128
76.6343163673839 58.982043033
76.6426497007172 58.982043033
76.6509824069875 58.944419252
76.6593157403209 58.944419252
76.6676484883591 58.909301548
76.6759818216925 58.909301548
76.6843144965591 58.869793545
76.6926477055007 58.86233004
76.7009801437319 58.808623915
76.7093134770653 58.808623915
76.717645956733 58.757403978
76.7259792900663 58.757403978
76.7343118111923 58.708671538
76.7426451445256 58.708671538
76.7509777071345 58.662428067
76.7593110404678 58.662428067
76.7676436445866 58.618675198
76.77597697792 58.618675198
76.7842215843593 53.29506156
76.7925549176927 53.29506156
76.8008875846043 53.255076258
76.8092209179376 53.255076258
76.8175536052606 53.216315633
76.8258869385939 53.216315633
76.8342682031884 56.092191301
76.8425466803733 52.8008224
76.8508794244575 52.765467452
76.8592127577909 52.765467452
76.867545521344 52.731280642
76.8758788546774 52.731280642
76.8842116376771 52.698260623
76.8925449710104 52.698260623
76.9008777734381 52.666406288
76.9092111067715 52.666406288
76.9176232054355 57.392326129
76.9259565387688 57.392326129
76.9342894250263 57.36550158
76.9426227583597 57.36550158
76.9509556800022 57.34080013
76.9592890133355 57.34080013
76.9676219703897 57.318223382
76.975955303723 57.318223382
76.9842882961831 57.297770987
76.9926216295164 57.297770987
77.0009546575743 57.279454456
77.0092879909076 57.279454456
77.0176210544386 57.263266315
77.0259543877719 57.263266315
77.0342242669942 53.456019651
77.0425576003275 53.456019651
77.0508905931405 53.435588429
77.0592239264738 53.435588429
77.0676204589677 57.227538064
77.0759537923011 57.227538064
77.0842869986815 57.219920893
77.0926203320149 57.219920893
77.1009535743012 57.214458073
77.1092869076345 57.214458073
77.117620185919 57.211155139
77.1259535192523 57.211155139
77.1342868336332 57.210017994
77.1426201669666 57.210017994
77.1509535175488 57.211052929
77.1592868508822 57.211052929
77.1676202377768 57.214266606
77.1759535711101 57.214266606
77.184286994434 57.219666042
77.1926203277674 57.219666042
77.200953787644 57.227258641
77.2092871209774 57.227258641
77.2176206175337 57.237052022
77.225953950867 57.237052022
77.2342874842378 57.249054266
77.2426208175711 57.249054266
77.2509543878952 57.263273713
77.2592877212285 57.263273713
77.2675342235907 52.053415439
77.275867556924 52.053415439
77.2842007276039 52.043656235
77.2925340609372 52.043656235
77.3008640688915 51.844133492
77.3091974022249 51.844133492
77.3175303993341 51.823960043
77.3258637326674 51.823960043
77.3341967502743 51.805016461
77.3425300836077 51.805016461
77.3508631217338 51.787304029
77.3591964550671 51.787304029
77.3675295137373 51.770824239
77.3758628470706 51.770824239
77.3841959263143 51.755578857
77.3925292596476 51.755578857
77.4008623594987 51.741569922
77.409195692832 51.741569922
77.4175288133289 51.728799736
77.4258621466623 51.728799736
77.4341952878481 51.717270888
77.4425286211815 51.717270888
77.4508617831045 51.706986271
77.4591951164378 51.706986271
77.4675282991484 51.697948904
77.4758616324817 51.697948904
77.484194836037 51.69016222
77.4925281693703 51.69016222
77.500861393831 51.683629863
77.5091947271644 51.683629863
77.5175276626683 51.6597601
77.5258609960017 51.6597601
77.5341939625698 51.637754186
77.5425272959031 51.637754186
77.5508602818776 51.616912656
77.5591936152109 51.616912656
77.5675266206012 51.597236072
77.5758599539345 51.597236072
77.5841929787523 51.578725136
77.5925263120856 51.578725136
77.6008593563509 51.561381053
77.6091926896842 51.561381053
77.6175257534214 51.545205287
77.6258590867548 51.545205287
77.6341921699937 51.530199623
77.6425255033271 51.530199623
77.650910077284 54.604637039
77.6591948336965 51.690021791
77.6675276809638 51.660857828
77.6758610142971 51.660857828
77.6841938836797 51.633020781
77.692527217013 51.633020781
77.7008601084094 51.606504561
77.7091934417427 51.606504561
77.7175263550607 51.581303641
77.725859688394 51.581303641
77.7341926235448 51.55741269
77.7425259568782 51.55741269
77.7508589137776 51.534826657
77.759192247111 51.534826657
77.7675252256801 51.513540806
77.7758585590134 51.513540806
77.7841915591784 51.493550701
77.7925248925117 51.493550701
77.8008579142033 51.4748522
77.8091912475367 51.4748522
77.8175242906926 51.457441554
77.8258576240259 51.457441554
77.8341906885851 51.441315109
77.8425240219185 51.441315109
77.850857107829 51.42646974
77.8591904411623 51.42646974
77.8675235483763 51.412902579
77.8758568817097 51.412902579
77.8841900101846 51.400611076
77.8925233435179 51.400611076
77.9008564932168 51.389593009
77.9091898265501 51.389593009
77.9175229974415 51.379846488
77.9258563307748 51.379846488
77.9341895228335 51.371370009
77.9425228561668 51.371370009
77.9508560693704 51.364162226
77.9591894027038 51.364162226
77.9675226370386 51.358222316
77.9758559703719 51.358222316
77.9841892258287 51.353549725
77.9925225591621 51.353549725
78.0008558357374 51.350144242
78.0091891690707 51.350144242
78.0175224667667 51.348006004
78.0258558001001 51.348006004
78.0341891189248 51.347135491
78.0425224522582 51.347135491
78.0509835015429 59.010092572
78.0593168348762 59.010092572
78.0676493521485 58.961128911
78.0759826854818 58.961128911
78.0843152445901 58.914675408
78.0926485779235 58.914675408
78.1009811789049 58.870734296
78.1093145122383 58.870734296
78.1176470944955 58.825669727
78.1259803581526 58.821489155
78.1343126507261 58.759043568
78.1426459840595 58.759043568
78.150978318225 58.699093503
78.1593116515584 58.699093503
78.1676440273276 58.641639655
78.1759773606609 58.641639655
78.1843097780464 58.586682785
78.1926431113798 58.586682785
78.200975570398 58.534223878
78.2093089037313 58.534223878
78.217641404399 58.484263938
78.2259747377323 58.484263938
78.2343072800689 58.436804136
78.2426406134023 58.436804136
78.2509731974294 58.391845765
78.2593065307628 58.391845765
78.2676391565041 58.349390249
78.2759724898375 58.349390249
78.2842226985344 53.361912066
78.2925560318678 53.361912066
78.300888702274 53.322136438
78.3092220356073 53.322136438
78.3175547263266 53.283579597
78.3258880596599 53.283579597
78.3342178214665 53.06928799
78.342548529912 52.911794722
78.350881270338 52.876220281
78.3592146036713 52.876220281
78.3675473635027 52.841810164
78.3758806968361 52.841810164
78.3842134760514 52.808563081
78.3925468093847 52.808563081
78.4008796079664 52.776477984
78.4092129412997 52.776477984
78.4176252478794 57.514872761
78.4259585812127 57.514872761
78.4342914664997 57.487989985
78.4426247998331 57.487989985
78.4509577204677 57.46322806
78.459291053801 57.46322806
78.4676240098006 57.440588038
78.475957343134 57.440588038
78.4842903345423 57.420072536
78.4926236678756 57.420072536
78.5008891789583 53.350737499
78.5092225122917 53.350737499
78.5175554666771 53.328000623
78.5258888000104 53.328000623
78.5342217746652 53.306479915
78.5425551079986 53.306479915
78.5509559886143 57.359316857
78.5592893219476 57.359316857
78.5676224912227 57.349473364
78.5759558245561 57.349473364
78.5842890296173 57.341777037
78.5926223629506 57.341777037
78.6009556038844 57.336233067
78.6092889372178 57.336233067
78.6176222141172 57.332847034
78.6259555474506 57.332847034
78.6342888604151 57.331624905
78.6426221937484 57.331624905
78.6509555428835 57.332573012
78.6592888762169 57.332573012
78.6676222616342 57.335698053
78.6759555949675 57.335698053
78.6842890167856 57.341007135
78.6926223501189 57.341007135
78.7009558084592 57.348507553
78.7092891417926 57.348507553
78.717622636785 57.358207098
78.7259559701183 57.358207098
78.7342895018969 57.370113816
78.7426228352303 57.370113816
78.7509564039345 57.384236072
78.7592897372679 57.384236072
78.7675357614361 52.145686164
78.7758690947694 52.145686164
78.7842022601567 52.135609402
78.79253559349 52.135609402
78.8008652624062 51.915744375
78.8091985957396 51.915744375
78.817531589986 51.895399158
78.8258649233193 51.895399158
78.8341979380451 51.876282705
78.8425312713784 51.876282705
78.8508643066048 51.858396291
78.8591976399382 51.858396291
78.8675306956911 51.841741469
78.8758640290245 51.841741469
78.8841971053343 51.826320056
78.8925304386676 51.826320056
78.9008635355691 51.812134146
78.9091968689024 51.812134146
78.9175299864351 51.799186106
78.9258633197684 51.799186106
78.9341964579769 51.787478616
78.9425297913103 51.787478616
78.9508629502413 51.777014475
78.9591962835746 51.777014475
78.9675294632818 51.767796907
78.9758627966151 51.767796907
78.9841959971557 51.759829342
78.992529330489 51.759829342
79.0008622268835 51.733613009
79.0091955602168 51.733613009
79.017528502112 51.710126718
79.0258618354453 51.710126718
79.0341947967644 51.687805865
79.0425281300978 51.687805865
79.0508611108461 51.666650766
79.0591944441794 51.666650766
79.0675274443643 51.646661859
79.0758607776977 51.646661859
79.0841937973348 51.627840088
79.0925271306681 51.627840088
79.1008601697775 51.610186649
79.1091935031108 51.610186649
79.1175265617178 51.593703067
79.1258598950511 51.593703067
79.1341929731864 51.578391184
79.1425263065197 51.578391184
79.150911370897 54.682253823
79.1591963789818 51.782738907
79.1675292315119 51.753890715
79.1758625648452 51.753890715
79.1841954395267 51.726371602
79.19252877286 51.726371602
79.2008616695963 51.70017578
79.2091950029297 51.70017578
79.2175279216275 51.67529765
79.2258612549608 51.67529765
79.2341941955318 51.651731906
79.2425275288651 51.651731906
79.2508604912257 51.629473544
79.2591938245591 51.629473544
79.2675268086307 51.608517845
79.2758601419641 51.608517845
79.2841931476732 51.588860389
79.2925264810065 51.588860389
79.3008595082858 51.570497146
79.3091928416191 51.570497146
79.3175258904029 51.553424172
79.3258592237362 51.553424172
79.3341922939675 51.537638051
79.3425256273008 51.537638051
79.350858718927 51.523135619
79.3591920522603 51.523135619
79.3675251652338 51.509914027
79.3758584985671 51.509914027
79.3841916328458 51.497970749
79.3925249661791 51.497970749
79.4008581217264 51.487303584
79.4091914550597 51.487303584
79.4175246318454 51.477910726
79.4258579651788 51.477910726
79.4341911631751 51.469790505
79.4425244965084 51.469790505
79.4508577156963 51.462941776
79.4591910490296 51.462941776
79.4675242893945 51.45736367
79.4758576227278 51.45736367
79.4841908842608 51.453055647
79.4925242175941 51.453055647
79.5008575002919 51.450017514
79.5091908336252 51.450017514
79.5176486213624 58.917281743
79.5259819546957 58.917281743
79.5343145590609 58.873543652
79.5426478923942 58.873543652
79.5509803805628 58.822833766
79.5593136986081 58.821916485
79.5676458440736 58.750644415
79.5759791774069 58.750644415
79.5843113646686 58.681880118
79.592644698002 58.681880118
79.6009769270624 58.615623741
79.6093102603957 58.615623741
79.617642531259 58.551875538
79.6259758645923 58.551875538
79.634308177264 58.49063584
79.6426415105973 58.49063584
79.6509738650846 58.431905073
79.6593071984179 58.431905073
79.667639594729 58.375683741
79.6759729280624 58.375683741
79.6843053662088 58.321972528
79.6926386995421 58.321972528
79.7009711795358 58.270772149
79.7093045128691 58.270772149
79.7176370347243 58.22208346
79.7259703680577 58.22208346
79.7341921771252 51.53062751
79.7425255104585 51.53062751
79.7508579671816 51.478030897
79.7591913005149 51.478030897
79.7675237808325 51.426849951
79.7758571141658 51.426849951
79.7841855956329 51.135737974
79.7925189289662 51.135737974
79.8008516669217 51.100015305
79.8091850002551 51.100015305
79.8175177622441 51.065734648
79.8258510955775 51.065734648
79.8341812786675 50.876720053
79.8425123300186 50.739801118
79.8508451425198 50.708551186
79.8591784758531 50.708551186
79.8675113116376 50.678698254
79.8758446449709 50.678698254
79.8841775042301 50.650253803
79.8925108375634 50.650253803
79.9008437200707 50.62320424
79.909177053404 50.62320424
79.9175099593926 50.597563556
79.9258432927259 50.597563556
79.9341762221885 50.573331309
79.9425095555218 50.573331309
79.9508425085091 50.550510546
79.9591758418424 50.550510546
79.9675088184092 50.529104549
79.9758421517425 50.529104549
79.9841751519475 50.509116851
79.9925084852809 50.509116851
80.0008415091875 50.49055125
80.0091748425208 50.49055125
80.0175049109738 50.29465843
80.0258382443072 50.29465843
80.0341713106395 50.278638367
80.0425046439728 50.278638367
80.0508377348623 50.264091736
80.0591710681956 50.264091736
80.0675041837295 50.251023769
80.0758375170628 50.251023769
80.0841706573332 50.239439992
80.0925039906665 50.239439992
80.1008371557709 50.229346252
80.1091704891042 50.229346252
80.1175036791449 50.220748693
80.1258370124782 50.220748693
80.1341702275629 50.213653773
80.1425035608962 50.213653773
80.1508368011376 50.208068255
80.1591701344709 50.208068255
80.1675033999868 50.203999207
80.1758367333201 50.203999207
80.1841700242329 50.201453972
80.1925033575662 50.201453972
80.2009578792694 57.472756163
80.2092912126027 57.472756163
80.2176247060281 57.482361686
80.2259580393614 57.482361686
80.2342915695458 57.494172747
80.2426249028791 57.494172747
80.2509584699622 57.50819773
80.2592918032955 57.50819773
80.2675373083263 52.238499576
80.2758706416596 52.238499576
80.2842038016096 52.228096573
80.2925371349429 52.228096573
80.3008664757295 51.988543772
80.3091998090629 51.988543772
80.3175328005121 51.968030728
80.3258661338455 51.968030728
80.3341991457562 51.948745371
80.3425324790895 51.948745371
80.3508655114839 51.930689033
80.3591988448172 51.930689033
80.367531897722 51.913863322
80.3758652310554 51.913863322
80.3841983045019 51.898270112
80.3925316378352 51.898270112
80.4008647318591 51.883911546
80.4091980651924 51.883911546
80.4175311798349 51.870790096
80.4258645131683 51.870790096
80.4341976484723 51.858908339
80.4425309818057 51.858908339
80.4508641378213 51.848269279
80.4591974711546 51.848269279
80.4675306479357 51.83887614
80.475863981269 51.83887614
80.4841968286827 51.809720962
80.492530162016 51.809720962
80.5008630794911 51.784769464
80.5091964128244 51.784769464
80.5175293497454 51.760984725
80.5258626830787 51.760984725
80.5341956394466 51.738366798
80.54252897278 51.738366798
80.5508619485978 51.716915868
80.5591952819311 51.716915868
80.5675282772103 51.69663262
80.5758616105437 51.69663262
80.5841946252998 51.677517986
80.5925279586331 51.677517986
80.6008609928871 51.659573226
80.6091943262204 51.659573226
80.6175273799986 51.642799915
80.6258607133319 51.642799915
80.6341937866659 51.627199957
80.6425271199993 51.627199957
80.6509123893126 54.743358757
80.6591976691498 51.860148988
80.6675308505118 51.851030708
80.6758641838451 51.851030708
80.6841970639157 51.823834943
80.6925303972491 51.823834943
80.7008632994137 51.79796482
80.709196632747 51.79796482
80.7175295569129 51.773414775
80.7258628902462 51.773414775
80.7341958363256 51.750179535
80.7425291696589 51.750179535
80.7508621375686 51.728254117
80.7591954709019 51.728254117
80.7675284605638 51.707633828
80.7758617938971 51.707633828
80.7841948052395 51.688314367
80.7925281385728 51.688314367
80.8008611715249 51.670291495
80.8091945048582 51.670291495
80.8175275593586 51.653561518
80.825860892692 51.653561518
80.834193968683 51.638120981
80.8425273020164 51.638120981
80.8508603994457 51.623966742
80.859193732779 51.623966742
80.8675268515995 51.611095973
80.8758601849329 51.611095973
80.8841933251029 51.599506176
80.8925266584363 51.599506176
80.9008598199206 51.589195236
80.9091931532539 51.589195236
80.9175263360195 51.580161173
80.9258596693529 51.580161173
80.9341928733755 51.57240253
80.9425262067088 51.57240253
80.9508594319686 51.565918115
80.9591927653019 51.565918115
80.9675260117847 51.56070708
80.975859345118 51.56070708
80.9843135460754 58.812764522
80.9926468794087 58.812764522
81.0009792904089 58.757424536
81.0093124672046 58.748032274
81.0176446767587 58.680605524
81.0259780100921 58.680605524
81.034190794499 51.447669939
81.0425241278323 51.447669939
81.0508566582709 51.399496257
81.0591899916043 51.399496257
81.0675225458468 51.352750809
81.0758558791802 51.352750809
81.0841884572757 51.307436544
81.0925217906091 51.307436544
81.1008649522125 51.897132748
81.1091982855458 51.897132748
81.1175305648255 51.833889532
81.1258638981589 51.833889532
81.1341962009072 51.772054433
81.1425295342406 51.772054433
81.1508618604654 51.711627925
81.1591951937988 51.711627925
81.1675275435103 51.652610618
81.1758608768436 51.652610618
81.1841932500596 51.595003576
81.1925265833929 51.595003576
81.2008589801353 51.538808115
81.2091923134686 51.538808115
81.2175247337641 51.484025846
81.2258580670974 51.484025846
81.2341905109783 51.430658697
81.2425238443116 51.430658697
81.2508563118147 51.37870888
81.259189645148 51.37870888
81.2675221363157 51.328178942
81.275855469649 51.328178942
81.2841847279979 51.083679876
81.2925180613313 51.083679876
81.3008508079119 51.048474714
81.3091841412452 51.048474714
81.3175146388638 50.878331828
81.3258460175367 50.761052201
81.3341788086081 50.728516489
81.3425121419415 50.728516489
81.3508449563818 50.69738291
81.3591782897152 50.69738291
81.3675111275218 50.667651307
81.3758444608551 50.667651307
81.3841773220587 50.639323522
81.392510655392 50.639323522
81.4008435400286 50.612401717
81.409176873362 50.612401717
81.4175097814699 50.586888196
81.4258431148033 50.586888196
81.4341760464277 50.562785663
81.442509379761 50.562785663
81.4508423349507 50.540097039
81.459175668284 50.540097039
81.4675086470918 50.518825506
81.4758419804251 50.518825506
81.4841749829084 50.498974501
81.4925083162417 50.498974501
81.5008413424619 50.480547715
81.5091746757953 50.480547715
81.5175077258186 50.463549116
81.5258410591519 50.463549116
81.5341741330471 50.447982827
81.5425074663804 50.447982827
81.5508404721893 50.428331356
81.5591738055226 50.428331356
81.5675041351607 50.248109645
81.5758374684941 50.248109645
81.5841706164013 50.23698408
81.5925039497347 50.23698408
81.6008371225528 50.227353168
81.6091704558861 50.227353168
81.6175036537166 50.219222998
81.62583698705 50.219222998
81.6341702099994 50.212599961
81.6425035433327 50.212599961
81.6508367915127 50.207490764
81.6591701248461 50.207490764
81.6675033983728 50.203902367
81.6758367317061 50.203902367
81.684170030701 50.201842062
81.6925033640344 50.201842062
81.7008366886235 50.20131741
81.7091700219568 50.20131741
81.7175033722709 50.202336255
81.7258367056043 50.202336255
81.7341700817787 50.20490672
81.742503415112 50.20490672
81.7508368172865 50.209037191
81.7591701506199 50.209037191
81.7675035789387 50.214736324
81.7758369122721 50.214736324
81.7841703668841 50.222013045
81.7925037002174 50.222013045
81.8008346091518 50.076549108
81.8091679424851 50.076549108
81.8175011894364 50.071366183
81.8258345227697 50.071366183
81.8341677963849 50.067783091
81.8425011297182 50.067783091
81.8508344301406 50.065808435
81.8591677634739 50.065808435
81.8675010908513 50.065451081
81.8758344241847 50.065451081
81.8841677786691 50.066720149
81.8925011120025 50.066720149
81.9008344937496 50.069624978
81.909167827083 50.069624978
81.9175323923709 51.943542251
81.9258657257042 51.943542251
81.9341988581839 51.931491036
81.9425321915173 51.931491036
81.9508653446983 51.920681899
81.9591986780317 51.920681899
81.9675314673018 51.888038106
81.9758648006351 51.888038106
81.9841976939444 51.861636665
81.9925310272777 51.861636665
82.0008639400592 51.836403552
82.0091972733925 51.836403552
82.017530205643 51.81233858
82.0258635389763 51.81233858
82.0341964906945 51.789441668
82.0425298240278 51.789441668
82.0508627952207 51.767713242
82.059196128554 51.767713242
82.067529119233 51.747153982
82.0758624525664 51.747153982
82.084195462748 51.727764882
82.0925287960814 51.727764882
82.1008618257875 51.709547251
82.1091951591209 51.709547251
82.1175282083788 51.692502727
82.1258615417121 51.692502727
82.1342475069815 54.850418892
82.1425326824294 51.960945767
82.1508657936373 51.947618237
82.1591991269706 51.947618237
82.1675322589208 51.935535246
82.1758655922541 51.935535246
82.1841987561649 51.925369897
82.1925320894983 51.925369897
82.2008649971758 51.899830549
82.2091983305092 51.899830549
82.2175312602275 51.875613653
82.2258645935609 51.875613653
82.2341975452328 51.852713968
82.2425308785661 51.852713968
82.2508638521089 51.831126537
82.2591971854423 51.831126537
82.2675301807797 51.810846783
82.2758635141131 51.810846783
82.2841965311699 51.791870196
82.2925298645033 51.791870196
82.3008629032133 51.774192798
82.3091962365466 51.774192798
82.3175292968476 51.757810854
82.3258626301809 51.757810854
82.3341957120155 51.742720931
82.3425290453488 51.742720931
82.3508621486651 51.728919909
82.3591954819985 51.728919909
82.3675286067499 51.716404996
82.3758619400833 51.716404996
82.3841950862297 51.705173779
82.392528419563 51.705173779
82.400861587066 51.69522396
82.4091949203993 51.69522396
82.4175281092298 51.686553787
82.4258614425631 51.686553787
82.4341949417189 51.696503133
82.4425281727536 51.690365216
82.4508605728697 51.634372182
82.459193906203 51.634372182
82.4675263299787 51.57979872
82.475859663312 51.57979872
82.4841921107672 51.526646034
82.4925254441006 51.526646034
82.5008579152604 51.474915622
82.5091912485937 51.474915622
82.5175237434886 51.424609315
82.5258570768219 51.424609315
82.5341895954846 51.375729075
82.5425229288179 51.375729075
82.5508554712885 51.328277313
82.5591888046219 51.328277313
82.5675213709446 51.282256677
82.5758547042779 51.282256677
82.5841872945018 51.237670105
82.5925206278351 51.237670105
82.6008532420137 51.194520821
82.609186575347 51.194520821
82.6175288958846 51.733753078
82.625862229218 51.733753078
82.6341945423689 51.672542134
82.6425278757022 51.672542134
82.6508602123974 51.612743846
82.6591935457308 51.612743846
82.6675259059837 51.554359022
82.675859239317 51.554359022
82.6841916231451 51.497388703
82.6925249564784 51.497388703
82.7008573639039 51.441834234
82.7091906972372 51.441834234
82.7175231282877 51.387697261
82.725856461621 51.387697261
82.7341889163289 51.334979734
82.7425222496622 51.334979734
82.7508547280651 51.283683909
82.7591880613985 51.283683909
82.7675205635398 51.233812385
82.7758538968731 51.233812385
82.7841864227993 51.185367956
82.7925197561326 51.185367956
82.8008500067178 51.000403068
82.8091833400511 51.000403068
82.8175141604385 50.84962631
82.8258458500988 50.751005927
82.8341786429403 50.718576421
82.8425119762737 50.718576421
82.8508447925046 50.687550273
82.8591781258379 50.687550273
82.8675109654831 50.657928986
82.8758442988164 50.657928986
82.8841771619062 50.629714369
82.8925104952395 50.629714369
82.9008433818063 50.602908375
82.9091767151396 50.602908375
82.9175096252227 50.577513362
82.925842958556 50.577513362
82.9341758921982 50.553531893
82.9425092255315 50.553531893
82.9508421827801 50.530966803
82.9591755161134 50.530966803
82.9675084970196 50.509821178
82.975841830353 50.509821178
82.9841748680029 50.492080171
82.9925082013362 50.492080171
83.0008410232622 50.461395729
83.0091743565955 50.461395729
83.0175072023553 50.432141319
83.0258405356887 50.432141319
83.0341734053717 50.4043223
83.042506738705 50.4043223
83.0508396324053 50.377944321
83.0591729657387 50.377944321
83.0675058835558 50.353013348
83.0758392168891 50.353013348
83.0841721589277 50.329535663
83.0925054922611 50.329535663
83.1008371348092 50.22808855
83.1091704681425 50.22808855
83.1175036738437 50.220430623
83.1258370071771 50.220430623
83.1341702380736 50.214284415
83.1425035714069 50.214284415
83.1508368276086 50.209656516
83.1591701609419 50.209656516
83.1675034425641 50.206553845
83.1758367758974 50.206553845
83.1841700830599 50.204983593
83.1925034163932 50.204983593
83.2008367492206 50.204953238
83.209170082554 50.204953238
83.2175032481349 50.194888092
83.2258365814682 50.194888092
83.2341701590577 50.20954346
83.242503492391 50.20954346
83.2508369030057 50.21418034
83.259170236339 50.21418034
83.2675036731619 50.220389717
83.2758370064953 50.220389717
83.284170469673 50.228180377
83.2925038030063 50.228180377
83.3008354167326 50.125003954
83.3091687500659 50.125003954
83.3175020444828 50.122668965
83.3258353778161 50.122668965
83.3341673361981 50.040171888
83.3425006695315 50.040171888
83.3508339788129 50.038728775
83.3591673121462 50.038728775
83.3675006484679 50.038908072
83.3758339818012 50.038908072
83.3841673453125 50.040718748
83.3925006786458 50.040718748
83.4008340695012 50.044170073
83.4091674028346 50.044170073
83.4175008211915 50.04927149
83.4258341545248 50.04927149
83.4341674733256 50.048399538
83.442500806659 50.048399538
83.4508339799577 50.038797465
83.4591673132911 50.038797465
83.4675005133549 50.030801295
83.4758338466882 50.030801295
83.4841670736158 50.024416945
83.4925004069491 50.024416945
83.5008336608424 50.019650544
83.5091669941757 50.019650544
83.5175002751412 50.016508472
83.5258336084745 50.016508472
83.5341669166217 50.014997301
83.542500249955 50.014997301
83.5508335853971 50.015123827
83.5591669187304 50.015123827
83.5675299661877 51.79797126
83.575863299521 51.79797126
83.5841964501614 51.787009682
83.5925297834947 51.787009682
83.6008626686558 51.760119347
83.6091960019891 51.760119347
83.617529047043 51.742822578
83.6258623803763 51.742822578
83.6342904251154 57.425506925
83.642617708872 57.062532321
83.6509504104331 57.024625989
83.6592837437665 57.024625989
83.6675751450308 54.508701848
83.6758670986455 52.025918727
83.6842002543718 52.015262306
83.6925335877051 52.015262306
83.7008667622238 52.005733431
83.7092000955572 52.005733431
83.7175330309085 51.981854511
83.7258663642419 51.981854511
83.7341993215866 51.959295195
83.7425326549199 51.959295195
83.7508656341775 51.938050653
83.7591989675109 51.938050653
83.7675319686013 51.918116079
83.7758653019346 51.918116079
83.7841983247874 51.899487245
83.7925316581207 51.899487245
83.8008647026688 51.882160128
83.8091980360021 51.882160128
83.8175311021836 51.866131015
83.8258644355169 51.866131015
83.834197523275 51.851396502
83.8425308566084 51.851396502
83.8508639658916 51.837953498
83.859197299225 51.837953498
83.8675303900791 51.823404744
83.8758636750993 51.820505961
83.884196437327 51.78623962
83.8925297706603 51.78623962
83.9008622267766 51.733606596
83.9091955601099 51.733606596
83.9175279246018 51.675476108
83.9258612579351 51.675476108
83.9341936461096 51.618766574
83.9425269794429 51.618766574
83.9508593913107 51.563478644
83.9591927246441 51.563478644
83.9675251602206 51.509613237
83.9758584935539 51.509613237
83.9841909528594 51.457171565
83.9925242861927 51.457171565
84.0008567692529 51.406155177
84.0091901025863 51.406155177
84.017522609429 51.356565739
84.0258559427623 51.356565739
84.0341884734228 51.308405371
84.0425218067562 51.308405371
84.0508543612738 51.261676431
84.0591876946072 51.261676431
84.067520273026 51.216381559
84.0758536063593 51.216381559
84.084186208728 51.172523682
84.0925195420614 51.172523682
84.1008521684337 51.130106022
84.109185501767 51.130106022
84.1175272976644 51.637859862
84.1258606309977 51.637859862
84.1341929546435 51.577278611
84.1425262879768 51.577278611
84.1508586352406 51.518114433
84.1591919685739 51.518114433
84.1675243394684 51.460368103
84.1758576728017 51.460368103
84.184190067345 51.404040698
84.1925234006783 51.404040698
84.2008558188932 51.349133591
84.2091891522265 51.349133591
84.217521594141 51.295648459
84.2258549274743 51.295648459
84.2341873931214 51.243587285
84.2425207264548 51.243587285
84.2508532158733 51.192952397
84.2591865492066 51.192952397
84.2675190624384 51.143746303
84.2758523957717 51.143746303
84.2841849328658 51.09597195
84.2925182661992 51.09597195
84.3008492618546 50.955711273
84.3091825951879 50.955711273
84.3175137208794 50.823252766
84.3258457043224 50.742259345
84.3341784987567 50.709925404
84.3425118320901 50.709925404
84.3508446499639 50.678997837
84.3591779832973 50.678997837
84.3675108246351 50.649478107
84.3758441579684 50.649478107
84.384177022797 50.62136782
84.3925103561303 50.62136782
84.400843244483 50.594668982
84.4091765778164 50.594668982
84.4175094897303 50.569383818
84.4258428230636 50.569383818
84.4341757039176 50.542235059
84.442509037251 50.542235059
84.45084179375 50.507624999
84.4591751270833 50.507624999
84.4675079072971 50.474437826
84.4758412406304 50.474437826
84.4841740446322 50.44267793
84.4925073779655 50.44267793
84.5008402058323 50.41234994
84.5091735391657 50.41234994
84.5175063909815 50.383458888
84.5258397243148 50.383458888
84.5341726001681 50.356010088
84.5425059335015 50.356010088
84.5508388334861 50.330009166
84.5591721668194 50.330009166
84.5675050910344 50.305462065
84.5758384243677 50.305462065
84.5841713729172 50.282375032
84.5925047062505 50.282375032
84.6008376792437 50.260754621
84.609171012577 50.260754621
84.6175040101286 50.240607713
84.6258373434619 50.240607713
84.6341703121275 50.218727648
84.6425036454608 50.218727648
84.650836746055 50.204763301
84.6591700793883 50.204763301
84.6675031513508 50.18908105
84.6758364846842 50.18908105
84.6841695817126 50.174902756
84.6925029150459 50.174902756
84.7008360372796 50.162236777
84.709169370613 50.162236777
84.717502518196 50.151091762
84.7258358515294 50.151091762
84.7341690246107 50.14147664
84.742502357944 50.14147664
84.750837035292 50.222117521
84.7591703686253 50.222117521
84.7675038140387 50.228842321
84.775837147372 50.228842321
84.7841706192022 50.237152134
84.7925039525356 50.237152134
84.8008374509312 50.247055871
84.8091707842645 50.247055871
84.8175016810217 50.100861301
84.825835014355 50.100861301
84.8341683407766 50.100446594
84.8425016741099 50.100446594
84.8508350269678 50.10161807
84.8591683603012 50.10161807
84.8675002520547 50.015123284
84.8758335853881 50.015123284
84.8841669581364 50.017488184
84.8925002914697 50.017488184
84.9008336916426 50.021498557
84.9091670249759 50.021498557
84.9175002748251 50.016489506
84.9258336081584 50.016489506
84.9341667627516 50.005765094
84.9425000960849 50.005765094
84.9508332774499 49.996646995
84.9591666107833 49.996646995
84.9674998190124 49.989140742
84.9758331523457 49.989140742
84.9841663875347 49.983252081
84.992499720868 49.983252081
85.0008329831169 49.978987014
85.0091663164502 49.978987014
85.0174996058622 49.976351729
85.0258329391955 49.976351729
85.0341662558774 49.975352644
85.0424995892107 49.975352644
85.0508329332729 49.975996377
85.0591662666063 49.975996377
85.0674996381623 49.978289738
85.0758329714956 49.978289738
85.0841663706625 49.98223975
85.0924997039958 49.98223975
85.1008331308935 49.987853608
85.1091664642268 49.987853608
85.1174999189777 49.995138662
85.125833252311 49.995138662
85.1342612612088 55.675672531
85.1425884373239 55.306239435
85.1509209561276 55.257367654
85.1592542894609 55.257367654
85.1675868521855 55.211131132
85.1759201855189 55.211131132
85.1842392437427 54.354624564
85.1925318373189 51.910239132
85.20086518242 51.910945201
85.2091985157533 51.910945201
85.2175348683195 52.092099169
85.2258682016528 52.092099169
85.2342011647483 52.069884899
85.2425344980816 52.069884899
85.2508674831275 52.048987649
85.2592008164608 52.048987649
85.2675338233819 52.029402916
85.2758671567153 52.029402916
85.2842001854401 52.011126409
85.2925335187735 52.011126409
85.3008665692357 51.994154139
85.309199902569 51.994154139
85.3175327934944 51.967609664
85.3258659374499 51.956246993
85.3341984861586 51.909169513
85.3425318194919 51.909169513
85.3508641007243 51.846043459
85.3591974340576 51.846043459
85.3675297390244 51.784341467
85.3758630723578 51.784341467
85.3841954010525 51.724063149
85.3925287343858 51.724063149
85.4008610868054 51.665208322
85.4091944201387 51.665208322
85.4175267962846 51.607777074
85.4258601296179 51.607777074
85.4341925294962 51.551769774
85.4425258628296 51.551769774
85.4508582864511 51.497187065
85.4591916197844 51.497187065
85.4675240671646 51.444029876
85.4758574004979 51.444029876
85.4841898716579 51.392299476
85.4925232049913 51.392299476
85.500855699954 51.34199724
85.5091890332873 51.34199724
85.5175215520835 51.293125009
85.5258548854168 51.293125009
85.5341874280807 51.245684844
85.5425207614141 51.245684844
85.550853327985 51.199679097
85.5591866613183 51.199679097
85.5675192518401 51.155110406
85.5758525851734 51.155110406
85.5841851996949 51.111981693
85.5925185330282 51.111981693
85.6008511716036 51.070296217
85.609184504937 51.070296217
85.6175390465891 52.342795344
85.6258723799224 52.342795344
85.6341914377035 51.48626221
85.6425247710368 51.48626221
85.650857128962 51.42773772
85.6591904622953 51.42773772
85.6675228439273 51.370635636
85.6758561772606 51.370635636
85.6841885826177 51.314957064
85.6925219159511 51.314957064
85.7008543450569 51.260703413
85.7091876783902 51.260703413
85.7175201312732 51.207876391
85.7258534646065 51.207876391
85.734185941301 51.156478061
85.7425192746343 51.156478061
85.7508517751774 51.106510644
85.7591851085107 51.106510644
85.7675176329469 51.057976816
85.7758509662803 51.057976816
85.7841835146585 51.010879508
85.7925168479918 51.010879508
85.8008485718456 50.914310738
85.809181905179 50.914310738
85.8175133189811 50.799138865
85.8258455792835 50.73475701
85.8341783751634 50.702509806
85.8425117084968 50.702509806
85.8508445278679 50.671672074
85.8591778612012 50.671672074
85.8675107040845 50.642245072
85.8758440374179 50.642245072
85.8841767584229 50.605505376
85.8925100917563 50.605505376
85.9008427829748 50.566978488
85.9091761163081 50.566978488
85.9175088311727 50.529870363
85.9258421645061 50.529870363
85.9341749030737 50.494184425
85.9425082364071 50.494184425
85.9508409987401 50.459924406
85.9591743320734 50.459924406
85.9675071182397 50.427094382
85.975840451573 50.427094382
85.9841732616441 50.395698649
85.9925065949775 50.395698649
86.0008394290319 50.365741912
86.0091727623652 50.365741912
86.0175056204859 50.337229157
86.0258389538193 50.337229157
86.0341718360946 50.310165678
86.042505169428 50.310165678
86.0508380759511 50.284557069
86.0591714092845 50.284557069
86.0675043401542 50.26040925
86.0758376734875 50.26040925
86.0841706288072 50.237728429
86.0925039621405 50.237728429
86.100836942019 50.216521143
86.1091702753524 50.216521143
86.1175032799029 50.196794172
86.1258366132362 50.196794172
86.1341696425776 50.178554657
86.1425029759109 50.178554657
86.1508360301668 50.161810007
86.1591693635001 50.161810007
86.1675024427989 50.146567934
86.1758357761322 50.146567934
86.1841688806073 50.132836437
86.1925022139406 50.132836437
86.2008353437299 50.120623797
86.2091686770633 50.120623797
86.2175018323098 50.10993859
86.2258351656432 50.10993859
86.2341683464944 50.100789664
86.2425016798277 50.100789664
86.250837214489 50.232869338
86.2591705478223 50.232869338
86.2675040019097 50.240114582
86.275837335243 50.240114582
86.2841708158098 50.248948586
86.2925041491431 50.248948586
86.3008376563354 50.259380125
86.3091709896687 50.259380125
86.3175013492191 50.080953143
86.3258346825524 50.080953143
86.3341680147042 50.080882251
86.3425013480375 50.080882251
86.350834706637 50.082398221
86.3591680399704 50.082398221
86.3675014250924 50.085505542
86.3758347584257 50.085505542
86.3841666176799 49.997060793
86.3924999510132 49.997060793
86.400833124781 49.987486863
86.4091664581144 49.987486863
86.4174995943121 49.975658724
86.4258329276454 49.975658724
86.4341660906301 49.965437807
86.4424994239635 49.965437807
86.4508326138209 49.956829252
86.4591659471542 49.956829252
86.4674991639738 49.949838425
86.4758324973071 49.949838425
86.4841657411822 49.944470929
86.4924990745155 49.944470929
86.500832345543 49.94073258
86.5091656788763 49.94073258
86.5174989771568 49.938629409
86.5258323104901 49.938629409
86.5341656361274 49.938167642
86.5424989694607 49.938167642
86.5508323225621 49.939353727
86.5591656558954 49.939353727
86.5674990365717 49.9421943
86.575832369905 49.9421943
86.5841657782696 49.946696176
86.5924991116029 49.946696176
86.6008325477725 49.952866349
86.6091658811058 49.952866349
86.6174989685607 49.938113641
86.625832301894 49.938113641
86.634260036441 55.602186458
86.642587121554 55.227293237
86.650919650313 55.179018779
86.6592529836463 55.179018779
86.6675855564693 55.133388161
86.6759188898027 55.133388161
86.6842515066991 55.090401945
86.6925848400324 55.090401945
86.7008778701479 52.672208874
86.7091715528379 50.293170277
86.7175039568729 50.237412373
86.7258370361533 50.222169195
86.734170165062 50.209903722
86.7425034983954 50.209903722
86.7508362268594 50.173611563
86.7591694244643 50.165467858
86.767501918848 50.11513088
86.7758352521813 50.11513088
86.7842006414493 52.038486956
86.7925339747826 52.038486956
86.8008661960125 51.971760751
86.8091995293459 51.971760751
86.8175317744113 51.906464677
86.8258651077446 51.906464677
86.8341973766257 51.842597541
86.842530709959 51.842597541
86.8508630026366 51.780158195
86.8591963359699 51.780158195
86.8675286524331 51.719145985
86.8758619857664 51.719145985
86.8841943260076 51.659560454
86.8925276593409 51.659560454
86.900860023357 51.601401422
86.9091933566904 51.601401422
86.917525744483 51.544668981
86.9258590778163 51.544668981
86.9341914893917 51.489363503
86.942524822725 51.489363503
86.950857258094 51.435485638
86.9591905914273 51.435485638
86.9675230506064 51.383036384
86.9758563839397 51.383036384
86.9841888669471 51.332016827
86.9925222002804 51.332016827
87.0008547071421 51.282428526
87.0091880404754 51.282428526
87.017520571221 51.234273262
87.0258539045544 51.234273262
87.0341864592184 51.187553104
87.0425197925517 51.187553104
87.0508523711732 51.142270394
87.0591857045066 51.142270394
87.0675183071295 51.098427768
87.0758516404628 51.098427768
87.0841842671366 51.056028194
87.0925176004699 51.056028194
87.1008502512464 51.015074786
87.1091835845798 51.015074786
87.117516259518 50.975571082
87.1258495928514 50.975571082
87.1341899915233 51.399491395
87.1425233248566 51.399491395
87.1508556935317 51.341611903
87.1591890268651 51.341611903
87.1675214193256 51.285159533
87.1758547526589 51.285159533
87.1841871689239 51.230135435
87.1925205022572 51.230135435
87.2008529423507 51.176541043
87.209186275684 51.176541043
87.2175187396359 51.124378156
87.2258520729693 51.124378156
87.2341845608119 51.073648716
87.2425178941453 51.073648716
87.2508504059188 51.024355127
87.2591837392521 51.024355127
87.2675162750008 50.976500045
87.2758496083341 50.976500045
87.2841821681071 50.930086426
87.2925155014404 50.930086426
87.3008479352261 50.876113567
87.3091812685595 50.876113567
87.3175129087483 50.774524899
87.3258454292946 50.725757675
87.3341780316188 50.681897127
87.3425113649521 50.681897127
87.350843990867 50.639452018
87.3591773242003 50.639452018
87.3675099737429 50.598424571
87.3758433070762 50.598424571
87.3841759802877 50.55881726
87.392509313621 50.55881726
87.400842010548 50.520632883
87.4091753438814 50.520632883
87.4175080645756 50.483874534
87.4258413979089 50.483874534
87.4341741424272 50.448545631
87.4425074757605 50.448545631
87.4508402441657 50.41464994
87.459173577499 50.41464994
87.4675063698571 50.382191428
87.4758397031905 50.382191428
87.4841725195745 50.351174471
87.4925058529079 50.351174471
87.5008386933956 50.321603733
87.5091720267289 50.321603733
87.5175048914029 50.293484174
87.5258382247362 50.293484174
87.5341711136843 50.266821055
87.5425044470176 50.266821055
87.5508373603326 50.241619957
87.5591706936659 50.241619957
87.5675036314459 50.217886753
87.5758369647792 50.217886753
87.5841699271272 50.195627631
87.5925032604605 50.195627631
87.6008362474837 50.174849024
87.6091695808171 50.174849024
87.6175025926288 50.155557726
87.6258359259621 50.155557726
87.6341689626799 50.137760794
87.6425022960132 50.137760794
87.6508353577597 50.121465585
87.6591686910931 50.121465585
87.6675017779956 50.106679739
87.675835111329 50.106679739
87.6841682235197 50.093411185
87.6925015568531 50.093411185
87.7008346944688 50.081668128
87.7091680278021 50.081668128
87.7175011909842 50.071459052
87.7258345243175 50.071459052
87.7341677132121 50.062792725
87.7425010465454 50.062792725
87.7508342613029 50.055678175
87.7591675946363 50.055678175
87.7675042371327 50.254227965
87.7758375704661 50.254227965
87.7841710598501 50.263591007
87.7925043931834 50.263591007
87.8008379092534 50.274555206
87.8091712425868 50.274555206
87.8175010491883 50.062951298
87.8258343825216 50.062951298
87.834167720478 50.063228683
87.8425010538114 50.063228683
87.8508344182285 50.065093708
87.8591677515618 50.065093708
87.8675011425114 50.068550684
87.8758344758447 50.068550684
87.8841675927857 50.055567144
87.8925009261191 50.055567144
87.9008340690386 50.044142318
87.909167402372 50.044142318
87.9174989535583 49.937213496
87.9258322868916 49.937213496
87.934165458691 49.927521457
87.9424987920243 49.927521457
87.9508319907962 49.919447774
87.9591653241296 49.919447774
87.9674985499609 49.912997656
87.9758318832943 49.912997656
87.9841651362755 49.908176532
87.9924984696089 49.908176532
88.0008317498341 49.904990044
88.0091650831674 49.904990044
88.017498390734 49.90344404
88.0258317240673 49.90344404
88.0341650590762 49.903544574
88.0424983924096 49.903544574
88.050831754965 49.905297901
88.0591650882984 49.905297901
88.0674984785077 49.908710463
88.075831811841 49.908710463
88.0841652298144 49.913788863
88.0924985631477 49.913788863
88.100831630236 49.897814162
88.1091649635694 49.897814162
88.1174978224369 49.869346217
88.1258311557703 49.869346217
88.1342588492642 55.530955852
88.1425858593836 55.151563015
88.1509183984375 55.10390625
88.1592517317708 55.10390625
88.1675843150315 55.058901892
88.1759176483649 55.058901892
88.1842502758385 55.016550307
88.1925836091718 55.016550307
88.2008763776719 52.582660316
88.2091697893755 50.18736253
88.2175024709494 50.148256962
88.2258358042827 50.148256962
88.2341685134438 50.110806629
88.2425018467772 50.110806629
88.2508345835427 50.075012561
88.259167916876 50.075012561
88.2675005266864 50.031601185
88.2758338600197 50.031601185
88.2841663992962 49.983957773
88.2924997326296 49.983957773
88.300832300195 49.9380117
88.3091656335283 49.9380117
88.317498229303 49.893758177
88.3258315626363 49.893758177
88.3341641865419 49.851192515
88.3424975198753 49.851192515
88.3508301718402 49.810310412
88.3591635051735 49.810310412
88.3674961851291 49.771107743
88.3758295184624 49.771107743
88.3841933273242 51.599639454
88.3925266606576 51.599639454
88.4008590362545 51.542175268
88.4091923695878 51.542175268
88.4175247690118 51.486140707
88.4258581023451 51.486140707
88.4341905256025 51.431536149
88.4425238589358 51.431536149
88.4508563060386 51.378362316
88.4591896393719 51.378362316
88.4675221103337 51.326620021
88.475855443667 51.326620021
88.484187938509 51.276310542
88.4925212718424 51.276310542
88.5008537905898 51.227435386
88.5091871239231 51.227435386
88.5175196666056 51.179996335
88.5258529999389 51.179996335
88.5341855665908 51.133995451
88.5425188999242 51.133995451
88.5508514905848 51.08943509
88.5591848239182 51.08943509
88.5675174386322 51.046317933
88.5758507719655 51.046317933
88.5841834107799 51.004646793
88.5925167441132 51.004646793
88.600849407082 50.96442492
88.6091827404153 50.96442492
88.6175154275968 50.925655805
88.6258487609301 50.925655805
88.6342006944008 52.04166405
88.6425340277342 52.04166405
88.6508543289234 51.259735402
88.6591876622567 51.259735402
88.6675200656322 51.203937932
88.6758533989655 51.203937932
88.6841858262275 51.149573648
88.6925191595608 51.149573648
88.7008516107345 51.096644072
88.7091849440679 51.096644072
88.7175174191813 51.045150877
88.7258507525146 51.045150877
88.7341832516034 50.995096201
88.7425165849367 50.995096201
88.7508491080403 50.946482421
88.7591824413737 50.946482421
88.767514988537 50.899312222
88.7758483218704 50.899312222
88.7841808931434 50.853588601
88.7925142264767 50.853588601
88.8008468219142 50.80931485
88.8091801552475 50.80931485
88.8175119042088 50.714252527
88.8258446687016 50.680122096
88.8341772764676 50.636588058
88.842510609801 50.636588058
88.8508432412822 50.594476933
88.8591765746155 50.594476933
88.8675092298482 50.553790889
88.8758425631815 50.553790889
88.8841752422068 50.51453241
88.8925085755402 50.51453241
88.9008412784049 50.476704292
88.9091746117382 50.476704292
88.9175073384939 50.440309634
88.9258406718272 50.440309634
88.9341734225314 50.405351885
88.9425067558648 50.405351885
88.9508395305781 50.371834686
88.9591728639114 50.371834686
88.9675056627017 50.339762102
88.975838996035 50.339762102
88.9841718189743 50.309138457
88.9925051523076 50.309138457
89.0008379994733 50.279968396
89.0091713328066 50.279968396
89.0175042042808 50.25225685
89.0258375376142 50.25225685
89.0341704334843 50.226009058
89.0425037668176 50.226009058
89.0508366871758 50.201230551
89.0591700205092 50.201230551
89.0675029654531 50.177927186
89.0758362987864 50.177927186
89.0841692684175 50.156105052
89.0925026017509 50.156105052
89.1008355961765 50.13577059
89.1091689295098 50.13577059
89.1175019488418 50.116930511
89.1258352821752 50.116930511
89.1341683265303 50.09959182
89.1425016598637 50.09959182
89.1508347293634 50.083761801
89.1591680626967 50.083761801
89.1675011574671 50.069448023
89.1758344908004 50.069448023
89.1841676109723 50.056658339
89.1925009443056 50.056658339
89.2008340900144 50.045400862
89.2091674233477 50.045400862
89.2175005947332 50.035683994
89.2258339280666 50.035683994
89.2341671252732 50.027516394
89.2425004586066 50.027516394
89.2508336817833 50.020907
89.2591670151167 50.020907
89.2675002644165 50.015864992
89.2758335977499 50.015864992
89.2841713516952 50.281101712
89.2925046850285 50.281101712
89.3008382100536 50.292603214
89.3091715433869 50.292603214
89.3175007810824 50.046864944
89.3258341144157 50.046864944
89.3341674582522 50.047495133
89.3425007915856 50.047495133
89.3508340912409 50.045474453
89.3591674245742 50.045474453
89.3675005207899 50.031247392
89.3758338541232 50.031247392
89.3841669762063 50.01857238
89.3925003095397 50.01857238
89.4008334574889 50.007449331
89.4091667908222 50.007449331
89.4174999646388 49.997878326
89.4258332979721 49.997878326
89.4341664976598 49.989859589
89.4424998309932 49.989859589
89.4508314101147 49.884606883
89.4591647434481 49.884606883
89.467497978708 49.87872248
89.4758313120413 49.87872248
89.4841645745444 49.874472661
89.4924979078777 49.874472661
89.5008311977149 49.871862891
89.5091645310482 49.871862891
89.5174978483139 49.870898835
89.5258311816472 49.870898835
89.5341645264392 49.871586354
89.5424978597726 49.871586354
89.5508312321918 49.87393151
89.5591645655252 49.87393151
89.5674979656755 49.877940528
89.5758312990088 49.877940528
89.5841643335217 49.860011304
89.5924976668551 49.860011304
89.6008305066425 49.830398552
89.6091638399759 49.830398552
89.6174967059101 49.802354609
89.6258300392435 49.802354609
89.6342577007137 55.462042824
89.6425846512033 55.0790722
89.6509172008878 55.032053266
89.6592505342211 55.032053266
89.6675831282551 54.987695305
89.6759164615884 54.987695305
89.684249099975 54.9459985
89.6925824333083 54.9459985
89.700874946052 52.496763117
89.709168092336 50.085540162
89.7175007889689 50.047338137
89.7258341223023 50.047338137
89.7341668466317 50.0107979
89.742500179965 50.0107979
89.7508329320049 49.975920294
89.7591662653382 49.975920294
89.7674990451065 49.94270639
89.7758323784398 49.94270639
89.7841651055221 49.906331329
89.7924984388555 49.906331329
89.8008310231998 49.861391987
89.8091643565331 49.861391987
89.8174969691567 49.818149404
89.8258303024901 49.818149404
89.8341629433137 49.776598824
89.8424962766471 49.776598824
89.8508289455949 49.736735692
89.8591622789282 49.736735692
89.8674949759284 49.698555704
89.8758283092617 49.698555704
89.8841610342464 49.662054784
89.8924943675797 49.662054784
89.9008271204852 49.627229115
89.9091604538186 49.627229115
89.9174932345853 49.594075116
89.9258265679186 49.594075116
89.9341593764915 49.56258949
89.9424927098248 49.56258949
89.9508255461522 49.532769135
89.9591588794856 49.532769135
89.967521246134 51.274768038
89.9758545794673 51.274768038
89.9841870861217 51.225167304
89.9925204194551 51.225167304
90.0008529500664 51.177003982
90.0091862833997 51.177003982
90.0175188379977 51.130279862
90.025852171331 51.130279862
90.0341847499501 51.084997005
90.0425180832834 51.084997005
90.0508506859637 51.041157823
90.0591840192971 51.041157823
90.0675166460807 50.998764841
90.075849979414 50.998764841
90.0841826303504 50.957821026
90.0925159636838 50.957821026
90.1008486388261 50.918329568
90.1091819721595 50.918329568
90.1175146715659 50.880293951
90.1258480048992 50.880293951
90.134198820796 51.929247761
90.1425321541294 51.929247761
90.1508645693897 51.87416338
90.159197902723 51.87416338
90.1675187828212 51.126969273
90.1758521161546 51.126969273
90.184184554498 51.073269883
90.1925178878314 51.073269883
90.2008503501699 51.021010197
90.2091836835033 51.021010197
90.217516169868 50.970192081
90.2258495032013 50.970192081
90.2341820136275 50.92081765
90.2425153469608 50.92081765
90.2508478814885 50.872889312
90.2591812148219 50.872889312
90.2675137734965 50.826409789
90.2758471068298 50.826409789
90.2841796897016 50.781382098
90.292513023035 50.781382098
90.3008456301601 50.737809606
90.3091789634934 50.737809606
90.317510955376 50.65732256
90.3258439478459 50.636870754
90.334176561273 50.593676382
90.3425098946064 50.593676382
90.350842531875 50.551912499
90.3591758652083 50.551912499
90.3675085263547 50.511581279
90.375841859688 50.511581279
90.3841745447535 50.472685211
90.3925078780869 50.472685211
90.400840587118 50.435227083
90.4091739204514 50.435227083
90.4175066535007 50.399210039
90.425839986834 50.399210039
90.4341727439565 50.364637392
90.4425060772899 50.364637392
90.4508388585482 50.331512891
90.4591721918815 50.331512891
90.4675049973424 50.299840546
90.4758383306758 50.299840546
90.484171160411 50.269624662
90.4925044937444 50.269624662
90.5008373478309 50.240869853
90.5091706811642 50.240869853
90.5175035596837 50.21358102
90.525836893017 50.21358102
90.5341697960561 50.187763364
90.5425031293894 50.187763364
90.5508360570402 50.16342241
90.5591693903735 50.16342241
90.5675023427316 50.140563896
90.5758356760649 50.140563896
90.584168653232 50.119193917
90.5925019865653 50.119193917
90.6008349886476 50.099318855
90.6091683219809 50.099318855
90.6175013490891 50.080945345
90.6258346824224 50.080945345
90.6341677346721 50.064080327
90.6425010680054 50.064080327
90.6508341455169 50.048731013
90.6591674788502 50.048731013
90.6675005817484 50.034904902
90.6758339150817 50.034904902
90.6841670434956 50.022609739
90.692500376829 50.022609739
90.7008335308928 50.011853567
90.7091668642261 50.011853567
90.717500044078 50.002644681
90.7258333774113 50.002644681
90.734166583194 49.994991639
90.7424999165273 49.994991639
90.7508331483878 49.988903266
90.7591664817211 49.988903266
90.7674997398105 49.984388627
90.7758330731438 49.984388627
90.7841663576173 49.981457036
90.7924996909506 49.981457036
90.8008395965614 50.375793687
90.8091729298948 50.375793687
90.8175005450968 50.032705809
90.8258338784301 50.032705809
90.8341670816306 50.024897839
90.842500414964 50.024897839
90.8508334905339 50.009432032
90.8591668238672 50.009432032
90.8674999253488 49.995520927
90.8758332586821 49.995520927
90.8841663860689 49.983164135
90.8924997194022 49.983164135
90.9008328726902 49.972361411
90.9091662060235 49.972361411
90.9174993852114 49.963112686
90.9258327185448 49.963112686
90.9341659236341 49.955418043
90.9424992569674 49.955418043
90.9508324879621 49.949277729
90.9591658212955 49.949277729
90.9674990782025 49.944692148
90.9758324115358 49.944692148
90.984164057731 49.843463863
90.9924973910644 49.843463863
91.0008306909226 49.841455359
91.009164024256 49.841455359
91.0174973516285 49.84109771
91.0258306849618 49.84109771
91.0341640399431 49.842396588
91.0424973732765 49.842396588
91.0508307559638 49.845357829
91.0591640892972 49.845357829
91.0674970790459 49.824742752
91.0758304123792 49.824742752
91.0841632333298 49.793999788
91.0924965666631 49.793999788
91.1008294138605 49.764831628
91.1091627471938 49.764831628
91.117495620689 49.737241342
91.1258289540224 49.737241342
91.1342565918657 55.395511944
91.1425834974318 55.009845907
91.1509160580788 54.96348473
91.1592493914122 54.96348473
91.1675819965521 54.919793123
91.1759153298854 54.919793123
91.1842479795156 54.878770935
91.1925813128489 54.878770935
91.2008735760334 52.414562002
91.2091664628032 49.987768192
91.217499174888 49.95049328
91.2258325082213 49.95049328
91.2341652481115 49.91488669
91.2424985814448 49.91488669
91.2508313491512 49.880949069
91.2591646824845 49.880949069
91.2674974780217 49.848681301
91.275830811355 49.848681301
91.2841636347421 49.818084524
91.2924969680754 49.818084524
91.3008298276556 49.789659334
91.3091631609889 49.789659334
91.3174957905566 49.747433395
91.3258291238899 49.747433395
91.3341617817254 49.706903522
91.3424951150587 49.706903522
91.3508278010828 49.668064968
91.3591611344161 49.668064968
91.3674938485537 49.63091322
91.375827181887 49.63091322
91.3841599240668 49.595444008
91.3924932574001 49.595444008
91.4008260275551 49.561653306
91.4091593608884 49.561653306
91.417492158956 49.529537362
91.4258254922894 49.529537362
91.43415831821 49.4990926
91.4424916515433 49.4990926
91.4508245052629 49.470315775
91.4591578385962 49.470315775
91.4674907200643 49.443203859
91.4758240533976 49.443203859
91.4841569625681 49.417754088
91.4924902959015 49.417754088
91.5008232327325 49.393963953
91.5091565660659 49.393963953
91.5174895305199 49.371831196
91.5258228638533 49.371831196
91.5341558558971 49.351353824
91.5424891892304 49.351353824
91.5508499570498 50.997422988
91.5591832903831 50.997422988
91.5675159292084 50.955752501
91.5758492625417 50.955752501
91.5841819255717 50.915534304
91.5925152589051 50.915534304
91.6008479461932 50.876771591
91.6091812795265 50.876771591
91.6175139911304 50.839467825
91.6258473244638 50.839467825
91.634180060446 50.803626757
91.6425133937793 50.803626757
91.6508628043912 51.768263473
91.6591961377245 51.768263473
91.6675285828812 51.714972875
91.6758619162146 51.714972875
91.684183353709 51.001222539
91.6925166870423 51.001222539
91.7008491606273 50.949637636
91.7091824939606 50.949637636
91.7175149916597 50.899499583
91.725848324993 50.899499583
91.7341808468421 50.850810523
91.7425141801754 50.850810523
91.750846726215 50.8035729
91.7591800595483 50.8035729
91.7675126298244 50.757789462
91.7758459631577 50.757789462
91.7841785577217 50.713463302
91.792511891055 50.713463302
91.8008445099612 50.670597674
91.8091778432946 50.670597674
91.8175100625087 50.60375052
91.8258432673244 50.596039464
91.8341758866308 50.553197848
91.8425092199641 50.553197848
91.8508418632408 50.511794448
91.8591751965741 50.511794448
91.8675078638574 50.471831443
91.8758411971907 50.471831443
91.8841738885219 50.433311317
91.8925072218553 50.433311317
91.9008399372817 50.3962369
91.909173270615 50.3962369
91.9175060101865 50.360611189
91.9258393435198 50.360611189
91.9341721072937 50.326437623
91.942505440627 50.326437623
91.9508382286648 50.293719891
91.9591715619982 50.293719891
91.9675043743663 50.26246198
91.9758377076997 50.26246198
91.9841705444695 50.23266817
91.9925038778028 50.23266817
92.0008367390507 50.204343042
92.009170072384 50.204343042
92.0175029581911 50.177491464
92.0258362915244 50.177491464
92.0341692019771 50.152118627
92.0425025353104 50.152118627
92.0508354704987 50.128229924
92.0591688038321 50.128229924
92.0675017638521 50.105831123
92.0758350971854 50.105831123
92.0841680821374 50.084928244
92.0925014154707 50.084928244
92.1008344254599 50.065527596
92.1091677587933 50.065527596
92.1175007939293 50.047635756
92.1258341272626 50.047635756
92.1341671876598 50.031259587
92.1425005209931 50.031259587
92.1508336067706 50.016406235
92.1591669401039 50.016406235
92.1675000513846 50.003083078
92.175833384718 50.003083078
92.18416652163 49.9912978
92.1924998549633 49.9912978
92.2008330176389 49.981058337
92.2091663509723 49.981058337
92.217499539548 49.972372883
92.2258328728814 49.972372883
92.2341660874981 49.965249883
92.2424994208314 49.965249883
92.250832661634 49.959698039
92.2591659949673 49.959698039
92.2674992621049 49.955726293
92.2758325954382 49.955726293
92.2841658890638 49.953343826
92.2924992223971 49.953343826
92.3008325426679 49.952560074
92.3091658760012 49.952560074
92.3175062013826 50.372082956
92.3258395347159 50.372082956
92.3341665026439 49.990158631
92.3424998359772 49.990158631
92.3508329170796 49.975024778
92.359166250413 49.975024778
92.367499357469 49.961448139
92.3758326908023 49.961448139
92.3841658238029 49.949428173
92.3924991571362 49.949428173
92.4008323160749 49.938964495
92.4091656494083 49.938964495
92.4174988342814 49.930056882
92.4258321676147 49.930056882
92.4341653784214 49.922705282
92.4424987117547 49.922705282
92.4508319484965 49.916909793
92.4591652818299 49.916909793
92.4674985445114 49.912670682
92.4758318778447 49.912670682
92.4841651664728 49.909988368
92.4924984998061 49.909988368
92.5008316182199 49.897093194
92.5091649515532 49.897093194
92.5174969024234 49.814145406
92.5258302357568 49.814145406
92.5341635584873 49.813509239
92.5424968918207 49.813509239
92.5508298674906 49.792049439
92.559163200824 49.792049439
92.5674960031654 49.760189924
92.5758293364987 49.760189924
92.584162165197 49.729911822
92.5924954985304 49.729911822
92.6008283536305 49.701217833
92.6091616869639 49.701217833
92.6174945685146 49.674110877
92.625827901848 49.674110877
92.6342555238405 55.331430427
92.6425823985196 54.943911174
92.6509149704589 54.898227532
92.6592483037922 54.898227532
92.6675809203652 54.85522191
92.6759142536985 54.85522191
92.6842469149015 54.814894087
92.6925802482348 54.814894087
92.7008722683806 52.336102836
92.7091649018653 49.89411192
92.7174976297853 49.85778712
92.7258309631187 49.85778712
92.7341637189525 49.823137153
92.7424970522859 49.823137153
92.7508298360412 49.790162473
92.7591631693745 49.790162473
92.767495981063 49.758863778
92.7758293143963 49.758863778
92.7841621540329 49.729241971
92.7924954873662 49.729241971
92.8008283549707 49.701298241
92.809161688304 49.701298241
92.8174945839001 49.675034004
92.8258279172334 49.675034004
92.8341607013126 49.642078754
92.8424940346459 49.642078754
92.8508267378297 49.604269783
92.8591600711631 49.604269783
92.8674928025208 49.568151248
92.8758261358541 49.568151248
92.8841588953113 49.53371868
92.8924922286447 49.53371868
92.9008250161313 49.500967877
92.9091583494646 49.500967877
92.9174911649133 49.469894798
92.9258244982466 49.469894798
92.9341573415958 49.440495749
92.9424906749291 49.440495749
92.9508235461206 49.412767235
92.9591568794539 49.412767235
92.9674897784339 49.386706035
92.9758231117673 49.386706035
92.9841560384862 49.362309174
92.9924893718196 49.362309174
93.0008223262319 49.339573914
93.0091556595652 49.339573914
93.0174886416301 49.318497809
93.0258219749635 49.318497809
93.0341549846436 49.299078614
93.0424883179769 49.299078614
93.0508213552397 49.281314385
93.0591546885731 49.281314385
93.0674877533903 49.265203419
93.0758210867236 49.265203419
93.084154179071 49.250744259
93.0924875124043 49.250744259
93.1008206322619 49.237935714
93.1091539655952 49.237935714
93.1174871129474 49.226776841
93.1258204462807 49.226776841
93.1341794675248 50.76805149
93.1425128008582 50.76805149
93.1508611374364 51.668246182
93.1591944707697 51.668246182
93.1675269246481 51.615478885
93.1758602579814 51.615478885
93.1841927328606 51.563971639
93.192526066194 51.563971639
93.2008480420835 50.882525012
93.2091813754169 50.882525012
93.2175138845273 50.833071638
93.2258472178606 50.833071638
93.2341797512118 50.785072705
93.2425130845451 50.785072705
93.250845642178 50.738530683
93.2591789755114 50.738530683
93.2675115574732 50.693448394
93.2758448908066 50.693448394
93.284177497147 50.649828822
93.2925108304804 50.649828822
93.3008434612564 50.607675387
93.3091767945898 50.607675387
93.3175092258798 50.553552786
93.3258426277575 50.557665447
93.3341752531608 50.515189646
93.3425085864941 50.515189646
93.3508412359986 50.474159917
93.359174569332 50.474159917
93.3675072429741 50.434578445
93.3758405763074 50.434578445
93.3841732741293 50.396447755
93.3925066074626 50.396447755
93.4008393295088 50.35977053
93.4091726628422 50.35977053
93.4175054091649 50.324549895
93.4258387424982 50.324549895
93.4341715131539 50.290789231
93.4425048464872 50.290789231
93.4508376415366 50.258492198
93.45917097487 50.258492198
93.4675037943794 50.227662762
93.4758371277127 50.227662762
93.4841699717529 50.198305173
93.4925033050862 50.198305173
93.5008361737329 50.170423973
93.5091695070662 50.170423973
93.5175024004004 50.144024026
93.5258357337338 50.144024026
93.5341686518398 50.119110389
93.5425019851731 50.119110389
93.5508349281415 50.095688489
93.5591682614748 50.095688489
93.5675012294001 50.073764008
93.5758345627335 50.073764008
93.5841675557152 50.053342914
93.5925008890486 50.053342914
93.6008339071906 50.034431434
93.6091672405239 50.034431434
93.6175002839347 50.017036083
93.625833617268 50.017036083
93.634166686061 50.001163659
93.6425000193943 50.001163659
93.6508331136862 49.986821171
93.6591664470195 49.986821171
93.6674995669327 49.97401596
93.675832900266 49.97401596
93.6841660459265 49.962755592
93.6924993792599 49.962755592
93.7008325507982 49.953047895
93.7091658841316 49.953047895
93.7174990816825 49.944900951
93.7258324150159 49.944900951
93.7341656387183 49.938323096
93.7424989720516 49.938323096
93.7508322220483 49.933322899
93.7591655553817 49.933322899
93.7674988318194 49.929909165
93.7758321651527 49.929909165
93.7841654681826 49.928090957
93.7924988015159 49.928090957
93.8008318191717 49.909150304
93.8091651525051 49.909150304
93.8175058210854 50.349265122
93.8258391544187 50.349265122
93.8341659520711 49.957124269
93.8424992854045 49.957124269
93.8508323723488 49.942340929
93.8591657056822 49.942340929
93.8674988186237 49.929117423
93.875832151957 49.929117423
93.8841652908845 49.917453069
93.8924986242178 49.917453069
93.9008317891222 49.907347333
93.9091651224555 49.907347333
93.917498313331 49.898799862
93.9258316466644 49.898799862
93.9341648635076 49.891810455
93.9424981968409 49.891810455
93.9508314396514 49.886379081
93.9591647729847 49.886379081
93.9674980417643 49.88250586
93.9758313750977 49.88250586
93.9841645062997 49.870377983
93.992497839633 49.870377983
94.0008305443376 49.832660257
94.009163877671 49.832660257
94.0174966087609 49.796525654
94.0258299420942 49.796525654
94.0341626995956 49.761975736
94.0424960329289 49.761975736
94.0508288168731 49.729012383
94.0591621502064 49.729012383
94.067494960628 49.697637682
94.0758282939614 49.697637682
94.0841611308989 49.667853936
94.0924944642323 49.667853936
94.1008273277284 49.639663702
94.1091606610617 49.639663702
94.1174935511628 49.613069766
94.1258268844961 49.613069766
94.134254497807 55.269868422
94.1425813549544 54.881297266
94.15091393851 54.836310603
94.1592472718434 54.836310603
94.1675799001759 54.794010555
94.1759132335092 54.794010555
94.1842459066105 54.754396632
94.1925792399439 54.754396632
94.2008710238808 52.261432849
94.2091634106186 49.804637113
94.2174961547476 49.769284856
94.2258294880809 49.769284856
94.2341622602321 49.735613926
94.2424955935654 49.735613926
94.2508283937431 49.703624588
94.2591617270765 49.703624588
94.2674945552884 49.673317301
94.2758278886217 49.673317301
94.2841607448802 49.644692815
94.2924940782136 49.644692815
94.3008269625349 49.617752095
94.3091602958683 49.617752095
94.3174932082725 49.59249635
94.3258265416058 49.59249635
94.3341594821174 49.568927045
94.3424928154507 49.568927045
94.3508257553655 49.545321932
94.3591590886989 49.545321932
94.3674918373503 49.51024102
94.3758251706837 49.51024102
94.3841579474917 49.476849504
94.3924912808251 49.476849504
94.4008240857146 49.445142877
94.4091574190479 49.445142877
94.4174902519499 49.415116993
94.4258235852832 49.415116993
94.4341564461319 49.386767915
94.4424897794652 49.386767915
94.4508226681991 49.360091944
94.4591560015324 49.360091944
94.4674889180941 49.335085647
94.4758222514274 49.335085647
94.4841551957638 49.311745828
94.4924885290971 49.311745828
94.5008215011594 49.290069566
94.5091548344928 49.290069566
94.5174878342358 49.270054148
94.5258211675691 49.270054148
94.5341541949527 49.251697164
94.5424875282861 49.251697164
94.5508205832739 49.234996432
94.5591539166072 49.234996432
94.5674869991671 49.219950029
94.5758203325005 49.219950029
94.5841534426048 49.206556289
94.5924867759382 49.206556289
94.6008199135632 49.194813793
94.6091532468966 49.194813793
94.6174864120229 49.184721374
94.6258197453562 49.184721374
94.6341529379687 49.176278122
94.642486271302 49.176278122
94.6508194913896 49.169483375
94.6591528247229 49.169483375
94.6674860722786 49.164336718
94.675819405612 49.164336718
94.6841526806331 49.160837989
94.6924860139665 49.160837989
94.7008570173094 51.421038564
94.7091903506427 51.421038564
94.7175128484509 50.770907051
94.7258461817842 50.770907051
94.7341787267101 50.723602603
94.7425120600434 50.723602603
94.7508446293452 50.677760713
94.7591779626785 50.677760713
94.7675105564014 50.633384086
94.7758438897348 50.633384086
94.7841765079312 50.590475873
94.7925098412645 50.590475873
94.8008424839912 50.549039472
94.8091758173245 50.549039472
94.817508484643 50.509078577
94.8258418179763 50.509078577
94.8341745099531 50.470597183
94.8425078432864 50.470597183
94.850840559993 50.433599578
94.8591738933263 50.433599578
94.8675066348398 50.398090386
94.8758399681731 50.398090386
94.8841727345738 50.364074427
94.8925060679071 50.364074427
94.9008386674783 50.320048696
94.9091720977711 50.325866267
94.9175048510711 50.291064264
94.9258381844044 50.291064264
94.9341709621691 50.257730149
94.9425042955025 50.257730149
94.9508370977928 50.225867569
94.9591704311261 50.225867569
94.9675032580077 50.19548046
94.975836591341 50.19548046
94.9841694428839 50.166573034
94.9925027762172 50.166573034
95.0008356524972 50.139149829
95.0091689858305 50.139149829
95.0175018869261 50.113215566
95.0258352202594 50.113215566
95.0341681462558 50.088775346
95.0425014795891 50.088775346
95.0508344305752 50.065834514
95.0591677639086 50.065834514
95.0675007399782 50.044398691
95.0758340733115 50.044398691
95.0841670745629 50.024473772
95.0925004078962 50.024473772
95.1008334344319 50.006065915
95.1091667677652 50.006065915
95.1174998196929 49.989181576
95.1258331530263 49.989181576
95.1341662304569 49.973827411
95.1424995637902 49.973827411
95.1508326668399 49.960010397
95.1591660001733 49.960010397
95.1674991289625 49.947737748
95.1758324622958 49.947737748
95.1841656169489 49.937016934
95.1924989502822 49.937016934
95.2008321309279 49.927855671
95.2091654642612 49.927855671
95.2174986710321 49.920261927
95.2258320043654 49.920261927
95.2341652373984 49.914243905
95.2424985707317 49.914243905
95.2508318301674 49.909810045
95.2591651635008 49.909810045
95.2674983491528 49.900949166
95.2758316824861 49.900949166
95.2841646950818 49.881704909
95.2924980284152 49.881704909
95.3008310675978 49.86405587
95.3091644009312 49.86405587
95.3174974667805 49.848006828
95.3258308001138 49.848006828
95.3341654314293 49.925885758
95.3424987647626 49.925885758
95.3508318578607 49.911471642
95.359165191194 49.911471642
95.3674983103352 49.89862011
95.3758316436685 49.89862011
95.3841647888387 49.887330324
95.3924981221721 49.887330324
95.4008312933604 49.877601627
95.4091646266938 49.877601627
95.4174978238921 49.869433525
95.4258311572254 49.869433525
95.434164380428 49.862825682
95.4424977137614 49.862825682
95.4508309629655 49.85777793
95.4591642962988 49.85777793
95.4674974383103 49.846298616
95.4758307716436 49.846298616
95.4841634577197 49.807463185
95.4924967910531 49.807463185
95.500829503663 49.770219781
95.5091628369964 49.770219781
95.5174955761602 49.73456961
95.5258289094935 49.73456961
95.5341616752368 49.70051421
95.5424950085702 49.70051421
95.5508278009215 49.668055289
95.5591611342548 49.668055289
95.5674939532466 49.637194797
95.5758272865799 49.637194797
95.5841601322485 49.607934909
95.5924934655818 49.607934909
95.6008263379671 49.580278029
95.6091596713005 49.580278029
95.617492570447 49.554226822
95.6258259037804 49.554226822
95.6342535149818 55.21089891
95.6425803672617 54.822035701
95.6509129627575 54.77776545
95.6592462960908 54.77776545
95.667578936506 54.73619036
95.6759122698393 54.73619036
95.6842449551619 54.697309714
95.6925782884952 54.697309714
95.7008698433488 52.190600927
95.7091619901695 49.719410173
95.7174947508723 49.685052337
95.7258280842056 49.685052337
95.7341608730386 49.652382315
95.7424942063719 49.652382315
95.7508270233354 49.621400123
95.7591603566687 49.621400123
95.7674932017678 49.59210607
95.7758265351012 49.59210607
95.7841594083447 49.564500682
95.792492741678 49.564500682
95.8008256430787 49.538584721
95.809158976412 49.538584721
95.8174919059866 49.514359196
95.8258252393199 49.514359196
95.8341581970893 49.491825355
95.8424915304226 49.491825355
95.8508245164115 49.470984689
95.8591578497448 49.470984689
95.8674908639823 49.451838936
95.8758241973156 49.451838936
95.8841570801279 49.424807672
95.8924904134612 49.424807672
95.9008232358177 49.394149062
95.909156569151 49.394149062
95.917489419569 49.36517414
95.9258227529023 49.36517414
95.9341556313127 49.337878762
95.942488964646 49.337878762
95.9508218709838 49.312259027
95.9591552043171 49.312259027
95.9674881385213 49.28831128
95.9758214718547 49.28831128
95.984154433869 49.26603214
95.9924877672023 49.26603214
96.0008207569736 49.245418418
96.009154090307 49.245418418
96.0174871077873 49.226467241
96.0258204411207 49.226467241
96.0341534862659 49.209175955
96.0424868195992 49.209175955
96.0508198923696 49.193542173
96.0591532257029 49.193542173
96.0674863260625 49.179563749
96.0758196593958 49.179563749
96.0841527873133 49.167238796
96.0924861206466 49.167238796
96.1008192760946 49.156565676
96.1091526094279 49.156565676
96.1174857923834 49.147543003
96.1258191257167 49.147543003
96.1341523361607 49.140169643
96.1424856694941 49.140169643
96.1508189074119 49.134444713
96.1591522407452 49.134444713
96.1674855061262 49.130367574
96.1758188394596 49.130367574
96.1841521322973 49.12793784
96.1924854656307 49.12793784
96.2008187859228 49.12715537
96.2091521192562 49.12715537
96.2174854670044 49.128020263
96.2258188003377 49.128020263
96.2341521755475 49.130532851
96.2424855088809 49.130532851
96.2508189115626 49.134693759
96.259152244896 49.134693759
96.2675096265796 50.577594775
96.2758429599129 50.577594775
96.2841755900367 50.535402204
96.2925089233701 50.535402204
96.3008415781205 50.494687227
96.3091749114538 50.494687227
96.3175075908926 50.455453555
96.3258409242259 50.455453555
96.33417362842 50.417705203
96.3425069617534 50.417705203
96.3508396907745 50.38144647
96.3591730241078 50.38144647
96.3675057780331 50.346681986
96.3758391113664 50.346681986
96.3841718902763 50.313416578
96.3925052236096 50.313416578
96.400838027591 50.281655461
96.4091713609243 50.281655461
96.4175041900686 50.251404117
96.425837523402 50.251404117
96.4341703778053 50.22266832
96.4425037111387 50.22266832
96.450836590902 50.195454118
96.4591699242353 50.195454118
96.4675026546568 50.159279408
96.4758360992325 50.165953948
96.4841689585071 50.137510424
96.4925022918404 50.137510424
96.5008351759821 50.110558925
96.5091685093154 50.110558925
96.5175014184037 50.085104224
96.5258347517371 50.085104224
96.5341676858556 50.061151335
96.5425010191889 50.061151335
96.5508339784257 50.038705541
96.559167311759 50.038705541
96.5675002962066 50.017772394
96.5758336295399 50.017772394
96.5841666392953 49.998357721
96.5924999726287 49.998357721
96.6008330077937 49.980467623
96.6091663411271 49.980467623
96.6174994018069 49.964108413
96.6258327351402 49.964108413
96.6341658214452 49.949286712
96.6424991547785 49.949286712
96.650832266823 49.936009379
96.6591656001563 49.936009379
96.6674987380588 49.924283528
96.6758320713921 49.924283528
96.6841652352753 49.914116516
96.6924985686086 49.914116516
96.7008317585991 49.905515946
96.7091650919324 49.905515946
96.7174983081609 49.898489657
96.7258316414943 49.898489657
96.7341648840953 49.893045718
96.7424982174286 49.893045718
96.7508312948701 49.877692207
96.7591646282035 49.877692207
96.7674976241053 49.857446319
96.7758309574387 49.857446319
96.7841639799816 49.838798894
96.7924973133149 49.838798894
96.8008303625724 49.821754342
96.8091636959057 49.821754342
96.8174967719547 49.806317279
96.825830105288 49.806317279
96.834163208209 49.79249254
96.8424965415423 49.79249254
96.8508313751856 49.882511137
96.8591647085189 49.882511137
96.8674978341763 49.870050576
96.8758311675096 49.870050576
96.8841643192419 49.859154515
96.8924976525752 49.859154515
96.9008308303691 49.849822149
96.9091641637025 49.849822149
96.9174973675476 49.842052857
96.9258307008809 49.842052857
96.9341639307694 49.835846165
96.9424972641027 49.835846165
96.9508304151612 49.82490967
96.9591637484945 49.82490967
96.9674964160932 49.78496559
96.9758297494265 49.78496559
96.984162443717 49.746623022
96.9924957770504 49.746623022
97.0008284980472 49.709882833
97.0091618313806 49.709882833
97.0174945791035 49.674746211
97.0258279124369 49.674746211
97.0341606869087 49.641214519
97.042494020242 49.641214519
97.0508268214889 49.609289335
97.0591601548223 49.609289335
97.0674929828744 49.578972464
97.0758263162077 49.578972464
97.0841591710991 49.550265944
97.0924925044324 49.550265944
97.1008253862007 49.523172044
97.1091587195341 49.523172044
97.1174916282205 49.497693228
97.1258249615538 49.497693228
97.134252576582 55.154594923
97.1425794359565 54.766157389
97.1509120438917 54.722633501
97.159245377225 54.722633501
97.1675780299223 54.681795336
97.1759113632556 54.681795336
97.18424406112 54.643667201
97.1925773944534 54.643667201
97.2008687276241 52.123657449
97.2091606416389 49.638498335
97.217493419271 49.605156261
97.2258267526044 49.605156261
97.2341595584737 49.573508421
97.242492891807 49.573508421
97.2508257259114 49.543554684
97.2591590592447 49.543554684
97.2674919215856 49.515295134
97.2758252549189 49.515295134
97.2841581455014 49.488730085
97.2924914788347 49.488730085
97.3008243976683 49.4638601
97.3091577310017 49.4638601
97.3174906780996 49.440685979
97.325824011433 49.440685979
97.3341569868125 49.419208749
97.3424903201458 49.419208749
97.3508233238284 49.399429705
97.3591566571617 49.399429705
97.3674896891727 49.381350362
97.375823022506 49.381350362
97.3841560828748 49.364972489
97.3924894162081 49.364972489
97.4008224659676 49.347958056
97.4091557993009 49.347958056
97.4174886672893 49.320037359
97.4258220006227 49.320037359
97.4341548966485 49.293798908
97.4424882299818 49.293798908
97.4508211539766 49.269238597
97.4591544873099 49.269238597
97.4674874392096 49.246352574
97.4758207725429 49.246352574
97.4841537522866 49.225137195
97.4924870856199 49.225137195
97.5008200931518 49.205589109
97.5091534264852 49.205589109
97.5174864617534 49.187705203
97.5258197950867 49.187705203
97.5341528580437 49.171482621
97.542486191377 49.171482621
97.5508192819791 49.156918746
97.5591526153124 49.156918746
97.5674857335203 49.144011218
97.5758190668536 49.144011218
97.5841522126322 49.132757932
97.5924855459655 49.132757932
97.6008187192839 49.123157031
97.6091520526172 49.123157031
97.6174852534484 49.115206902
97.6258185867817 49.115206902
97.6341518151033 49.108906198
97.6424851484366 49.108906198
97.6508184042301 49.104253804
97.6591517375634 49.104253804
97.6674850208145 49.101248867
97.6758183541478 49.101248867
97.6841516648462 49.09989077
97.6924849981795 49.09989077
97.7008183363191 49.100179149
97.7091516696525 49.100179149
97.7174850352312 49.102113871
97.7258183685645 49.102113871
97.7341517615848 49.105695088
97.7424850949181 49.105695088
97.7508185153858 49.110923145
97.7591518487191 49.110923145
97.7674852966443 49.117798656
97.7758186299776 49.117798656
97.7841521053743 49.126322457
97.7924854387076 49.126322457
97.8008189415938 49.13649563
97.8091522749272 49.13649563
97.8174858053249 49.148319494
97.8258191386582 49.148319494
97.8341728183834 50.369103003
97.8425061517167 50.369103003
97.8508388931229 50.333587372
97.8591722264562 50.333587372
97.8675049928641 50.299571845
97.8758383261974 50.299571845
97.8841711176893 50.267061357
97.8925044510226 50.267061357
97.9008372676848 50.236061088
97.9091706010181 50.236061088
97.9175034429419 50.206576513
97.9258367762752 50.206576513
97.9341696435565 50.178613391
97.9425029768899 50.178613391
97.9508358696294 50.152177766
97.9591692029628 50.152177766
97.9675021212667 50.127276001
97.9758354546 50.127276001
97.9841683985777 50.103914663
97.992501731911 50.103914663
98.0008347016779 50.082100676
98.0091680350113 50.082100676
98.0175010306871 50.061841227
98.0258343640205 50.061841227
98.0342196775842 53.18065505
98.0425006046241 50.036277447
98.0508335723388 50.014340331
98.0591669056722 50.014340331
98.0674998987258 49.99392355
98.0758332320592 49.99392355
98.0841662505477 49.975032864
98.0924995838811 49.975032864
98.1008326279039 49.957674234
98.1091659612372 49.957674234
98.117499030899 49.941853942
98.1258323642324 49.941853942
98.1341654596416 49.927578497
98.1424987929749 49.927578497
98.1508319142442 49.914854651
98.1591652475775 49.914854651
98.1674983948235 49.903689412
98.1758317281569 49.903689412
98.1841649015004 49.894090023
98.1924982348337 49.894090023
98.2008314343993 49.886063957
98.2091647677326 49.886063957
98.2174979936487 49.879618922
98.225831326982 49.879618922
98.2341642940837 49.857645022
98.242497627417 49.857645022
98.2508306068916 49.836413496
98.2591639402249 49.836413496
98.2674969464031 49.816784187
98.2758302797365 49.816784187
98.2841633126854 49.798761121
98.2924966460187 49.798761121
98.300829653519 49.779211142
98.3091629868524 49.779211142
98.3174959740327 49.75844196
98.325829307366 49.75844196
98.3341625728813 49.754372878
98.3424959062146 49.754372878
98.3508290469883 49.742819299
98.3591623803216 49.742819299
98.3674973917736 49.843506415
98.3758307251069 49.843506415
98.3841638837237 49.83302342
98.392497217057 49.83302342
98.4008304017814 49.824106884
98.4091637351147 49.824106884
98.4174969459342 49.816756053
98.4258302792675 49.816756053
98.434163437829 49.806269742
98.4424967711624 49.806269742
98.4508294204186 49.765225117
98.459162753752 49.765225117
98.467495429868 49.725792077
98.4758287632013 49.725792077
98.4841614661859 49.687971151
98.4924947995192 49.687971151
98.5008275293865 49.651763192
98.5091608627199 49.651763192
98.5174936194868 49.61716921
98.5258269528202 49.61716921
98.5341597365073 49.584190437
98.5424930698406 49.584190437
98.5508258804718 49.552828307
98.5591592138051 49.552828307
98.567492051408 49.523084479
98.5758253847413 49.523084479
98.5841582493477 49.494960861
98.592491582681 49.494960861
98.6008244743252 49.468459509
98.6091578076585 49.468459509
98.61749072638 49.443582799
98.6258240597133 49.443582799
98.634251684111 55.101046657
98.6425785618312 54.71370987
98.6509111821675 54.670930051
98.6592445155008 54.670930051
98.6675771810412 54.63086247
98.6759105143745 54.63086247
98.6842432250995 54.593505972
98.6925765584329 54.593505972
98.7008676775887 52.060655324
98.7091593661644 49.561969864
98.7174921610717 49.529664304
98.7258254944051 49.529664304
98.7341583176574 49.499059443
98.7424916509907 49.499059443
98.7508245025819 49.470154915
98.7591578359152 49.470154915
98.7674907158434 49.442950605
98.7758240491767 49.442950605
98.7841569574436 49.417446616
98.7924902907769 49.417446616
98.8008232273883 49.393643298
98.8091565607216 49.393643298
98.8174895256873 49.371541237
98.8258228590206 49.371541237
98.8341558523544 49.351141263
98.8424891856877 49.351141263
98.8508222074072 49.332444434
98.8591555407406 49.332444434
98.8674885908678 49.315452066
98.8758219242011 49.315452066
98.8841550027619 49.300165714
98.8924883360952 49.300165714
98.9008214431195 49.286587171
98.9091547764529 49.286587171
98.9174879119746 49.274718478
98.925821245308 49.274718478
98.9341542416706 49.254500235
98.9424875750039 49.254500235
98.9508205167014 49.231002086
98.9591538500348 49.231002086
98.9674868196739 49.209180432
98.9758201530072 49.209180432
98.9841531505246 49.189031473
98.9924864838579 49.189031473
99.0008195091938 49.170551628
99.0091528425271 49.170551628
99.0174858956262 49.153737574
99.0258192289596 49.153737574
99.0341523097703 49.13858622
99.0424856431037 49.13858622
99.0508187515792 49.125094752
99.0591520849125 49.125094752
99.0674852210097 49.113260579
99.075818554343 49.113260579
99.0841517180231 49.103081384
99.0924850513564 49.103081384
99.1008182425846 49.094555078
99.109151575918 49.094555078
99.117484794664 49.08767984
99.1258181279973 49.08767984
99.1341513742348 49.08245409
99.1424847075682 49.08245409
99.150817981275 49.078876502
99.1591513146084 49.078876502
99.1674846157665 49.076945991
99.1758179490999 49.076945991
99.1841512776954 49.076661726
99.1924846110288 49.076661726
99.2008179670517 49.078023103
99.209151300385 49.078023103
99.21748468383 49.081029802
99.2258180171634 49.081029802
99.2341514280285 49.085681712
99.2424847613619 49.085681712
99.2508181996495 49.091978971
99.2591515329828 49.091978971
99.2674849986995 49.099921967
99.2758183320328 49.099921967
99.2841518251886 49.109511315
99.2924851585219 49.109511315
99.3008186791313 49.120747875
99.3091520124646 49.120747875
99.3174855605457 49.133632743
99.3258188938791 49.133632743
99.3341524694536 49.148167213
99.3424858027869 49.148167213
99.3508194058817 49.164352903
99.359152739215 49.164352903
99.3674863698596 49.182191578
99.375819703193 49.182191578
99.3841704167492 50.225004953
99.3925037500826 50.225004953
99.4008365794904 50.194769422
99.4091699128237 50.194769422
99.4175027675929 50.166055575
99.4258361009262 50.166055575
99.4341689811526 50.138869158
99.442502314486 50.138869158
99.4508352202703 50.113216221
99.4591685536037 50.113216221
99.4675014850504 50.089103024
99.4758348183837 50.089103024
99.4841677756031 50.066536184
99.4925011089364 50.066536184
99.5008340920428 50.045522566
99.5091674253761 50.045522566
99.5175004344886 50.026069316
99.5258337678219 50.026069316
99.5341668030643 50.008183856
99.5425001363976 50.008183856
99.5508854460307 53.12676184
99.559166546317 49.992779018
99.5674995481989 49.972891931
99.5758328815322 49.972891931
99.5841659089755 49.954538527
99.5924992423088 49.954538527
99.6008322954123 49.937724739
99.6091656287456 49.937724739
99.6174987076123 49.922456736
99.6258320409456 49.922456736
99.6341651456819 49.908740917
99.6424984790153 49.908740917
99.6508316097323 49.896583937
99.6591649430656 49.896583937
99.667498099878 49.885992683
99.6758314332114 49.885992683
99.6841646162379 49.876974275
99.6924979495713 49.876974275
99.7008310776068 49.86465641
99.7091644109402 49.86465641
99.7174973475194 49.840851162
99.7258306808527 49.840851162
99.7341636082061 49.816492365
99.7424969415394 49.816492365
99.7508298373343 49.790240057
99.7591631706676 49.790240057
99.767496091364 49.76548184
99.7758294246973 49.76548184
99.7841623703686 49.742222114
99.7924957037019 49.742222114
99.8008286744261 49.720465568
99.8091620077595 49.720465568
99.8174950036199 49.700217192
99.8258283369532 49.700217192
99.8341613580369 49.681482211
99.8424946913702 49.681482211
99.8508284738927 49.708433565
99.8591618072261 49.708433565
99.8674949866165 49.699196993
99.8758283199499 49.699196993
99.8841634839692 49.809038151
99.8924968173025 49.809038151
99.9008300092859 49.800557152
99.9091633426192 49.800557152
99.9174965073602 49.79044161
99.9258298406935 49.79044161
99.9341624717268 49.748303609
99.9424958050601 49.748303609
99.9508284631307 49.707787842
99.959161796464 49.707787842
99.9674944815751 49.668894507
99.9758278149084 49.668894507
99.9841605270689 49.631624132
99.9924938604022 49.631624132
100.000826599623 49.595977389
100.009159932956 49.595977389
100.017492699253 49.561955158
100.025826032586 49.561955158
100.034158825975 49.529558519
100.042492159309 49.529558519
100.050824979813 49.498788766
100.059158313146 49.498788766
100.06749116079 49.469647429
100.075824494124 49.469647429
100.084157368936 49.442136186
100.09249070227 49.442136186
100.100823604284 49.416257023
100.109156937617 49.416257023
100.117489866869 49.392012113
100.125823200202 49.392012113
100.13425083879 55.050327404
100.142577745388 54.664723263
100.150910378621 54.622717232
100.159243711954 54.622717232
100.167576390533 54.583431988
100.175909723866 54.583431988
100.18424244777 54.546866193
100.192575781103 54.546866193
100.200908550312 54.51301872
100.209241883645 54.51301872
100.217532832739 51.969964368
100.225824310757 49.458645425
100.23415715173 49.429103795
100.242490485063 49.429103795
100.250823354479 49.401268723
100.259156687812 49.401268723
100.267489585665 49.375139875
100.275822918998 49.375139875
100.284155845286 49.350717149
100.292489178619 49.350717149
100.300822133345 49.328000683
100.309155466678 49.328000683
100.317488449847 49.306990847
100.325821783181 49.306990847
100.334154794804 49.287688249
100.342488128137 49.287688249
100.350821168229 49.270093744
100.359154501562 49.270093744
100.36748757014 49.254208423
100.375820903474 49.254208423
100.38415400056 49.240033621
100.392487333894 49.240033621
100.400820459515 49.227570919
100.409153792849 49.227570919
100.417486947035 49.21682213
100.425820280369 49.21682213
100.434153463155 49.207789309
100.442486796488 49.207789309
100.450819958707 49.197522429
100.45915329204 49.197522429
100.467486279457 49.176767405
100.47581961279 49.176767405
100.484152628118 49.157687073
100.492485961451 49.157687073
100.500819004627 49.140277644
100.509152337961 49.140277644
100.517485408926 49.124535567
100.525818742259 49.124535567
100.534151840959 49.11045755
100.542485174293 49.11045755
100.550818300676 49.098040539
100.559151634009 49.098040539
100.567484788029 49.087281754
100.575818121363 49.087281754
100.584151302977 49.078178629
100.59248463631 49.078178629
100.600817845481 49.070728872
100.609151178815 49.070728872
100.617484415507 49.064930435
100.625817748841 49.064930435
100.634151013025 49.060781522
100.642484346359 49.060781522
100.65081763801 49.058280578
100.659150971343 49.058280578
100.667484290438 49.057426304
100.675817623772 49.057426304
100.684150970294 49.058217627
100.692484303627 49.058217627
100.700817677563 49.060653759
100.709151010896 49.060653759
100.717484412235 49.06473412
100.725817745569 49.06473412
100.734151174306 49.070458386
100.74248450764 49.070458386
100.750817963775 49.077826482
100.759151297108 49.077826482
100.767484780643 49.086838564
100.775818113976 49.086838564
100.784151624917 49.097495025
100.79248495825 49.097495025
100.800818496608 49.109796507
100.809151829942 49.109796507
100.817485395731 49.12374385
100.825818729064 49.12374385
100.834152322304 49.139338221
100.842485655637 49.139338221
100.850819276349 49.156580927
100.859152609682 49.156580927
100.867486257892 49.175473541
100.875819591226 49.175473541
100.884153266964 49.196017861
100.892486600298 49.196017861
100.900820303599 49.218215913
100.909153636932 49.218215913
100.917487367832 49.242069947
100.925820701166 49.242069947
100.934154437934 49.266276026
100.942487771267 49.266276026
100.950834642736 50.078564135
100.959167976069 50.078564135
100.967500920718 50.055243051
100.975834254051 50.055243051
100.984167224571 50.033474273
100.992500557905 50.033474273
101.00083355441 50.013264625
101.009166887744 50.013264625
101.017499910353 49.994621207
101.025833243687 49.994621207
101.034166292523 49.977551398
101.042499625857 49.977551398
101.050885065824 53.103949424
101.059166234387 49.974063249
101.067499245312 49.954718729
101.075832578645 49.954718729
101.084165615259 49.936915554
101.092498948593 49.936915554
101.100832010992 49.92065954
101.109165344326 49.92065954
101.117498432613 49.905956753
101.125831765946 49.905956753
101.134164880225 49.892813496
101.142498213558 49.892813496
101.150831353938 49.8812363
101.159164687272 49.8812363
101.167497832243 49.869934607
101.175831165577 49.869934607
101.184164091525 49.84549152
101.192497424859 49.84549152
101.200830254473 49.815268394
101.209163587807 49.815268394
101.217496442235 49.786534087
101.225829775568 49.786534087
101.234162654869 49.759292128
101.242495988202 49.759292128
101.250828892439 49.733546316
101.259162225772 49.733546316
101.267495155012 49.709300737
101.275828488346 49.709300737
101.284161442663 49.686559753
101.292494775996 49.686559753
101.300827755467 49.665328025
101.3091610888 49.665328025
101.317494093507 49.645610446
101.325827426841 49.645610446
101.334160456871 49.627412243
101.342493790204 49.627412243
101.350827953853 49.677231182
101.359161287186 49.677231182
101.367494478472 49.668708334
101.375827811806 49.668708334
101.384163121721 49.787303287
101.392496455055 49.787303287
101.400829624875 49.777492472
101.409162958208 49.777492472
101.417495571122 49.734267308
101.425828904455 49.734267308
101.434161544593 49.6926756
101.442494877927 49.6926756
101.450827545287 49.652717228
101.45916087862 49.652717228
101.467493573207 49.614392399
101.47582690654 49.614392399
101.484159628358 49.577701458
101.492492961691 49.577701458
101.500825710749 49.542644933
101.509159044082 49.542644933
101.517491820393 49.509223564
101.525825153726 49.509223564
101.534157957305 49.477438283
101.542491290638 49.477438283
101.550824121504 49.447290261
101.559157454838 49.447290261
101.567490313013 49.418780793
101.575823646347 49.418780793
101.584156531858 49.391911478
101.592489865191 49.391911478
101.600822778068 49.366684109
101.609156111402 49.366684109
101.617489051678 49.343100701
101.625822385012 49.343100701
101.634250042136 55.002528146
101.642576987415 54.619244908
101.65090963386 54.578031599
101.659242967193 54.578031599
101.667575659128 54.539547685
101.675908992461 54.539547685
101.684241729858 54.503791459
101.692575063191 54.503791459
101.700907846028 54.470761705
101.709241179362 54.470761705
101.717531932748 51.915964866
101.725823202833 49.392170002
101.734156061856 49.363711353
101.742489395189 49.363711353
101.750822282758 49.336965472
101.759155616091 49.336965472
101.767488532197 49.31193181
101.77582186553 49.31193181
101.784154810168 49.28861006
101.792488143501 49.28861006
101.800821116669 49.26700014
101.809154450002 49.26700014
101.817487451703 49.247102187
101.825820785036 49.247102187
101.834153815277 49.228916612
101.84248714861 49.228916612
101.850820207401 49.212444049
101.859153540734 49.212444049
101.867486628089 49.197685362
101.875819961423 49.197685362
101.884153077361 49.184641676
101.892486410695 49.184641676
101.900819555239 49.173314336
101.909152888572 49.173314336
101.917486061749 49.163704936
101.925819395082 49.163704936
101.934152596922 49.155815321
101.942485930255 49.155815321
101.950819160793 49.149647565
101.959152494126 49.149647565
101.9674857534 49.145203988
101.975819086733 49.145203988
101.984152184634 49.13107802
101.992485517967 49.13107802
102.000818579013 49.114740757
102.009151912346 49.114740757
102.017485001206 49.100072387
102.02581833454 49.100072387
102.034151451157 49.08706939
102.04248478449 49.08706939
102.050817928809 49.075728512
102.059151262142 49.075728512
102.067484434112 49.066046719
102.075817767445 49.066046719
102.084150967021 49.05802125
102.092484300354 49.05802125
102.100817527493 49.051649591
102.109150860827 49.051649591
102.117484115491 49.046929469
102.125817448824 49.046929469
102.134150730981 49.043858872
102.142484064315 49.043858872
102.150817373934 49.042436018
102.159150707267 49.042436018
102.167484044323 49.042659375
102.175817377656 49.042659375
102.184150742128 49.044527679
102.192484075461 49.044527679
102.200817467331 49.048039889
102.209150800665 49.048039889
102.21748421992 49.053195214
102.225817553254 49.053195214
102.234150999885 49.059993113
102.242484333219 49.059993113
102.250817807221 49.068433276
102.259151140555 49.068433276
102.267484641927 49.078515647
102.275817975261 49.078515647
102.284151504007 49.090240395
102.29248483734 49.090240395
102.300818393465 49.103607911
102.309151726799 49.103607911
102.317485310315 49.118618899
102.325818643648 49.118618899
102.33415225457 49.13527422
102.342485587904 49.13527422
102.35081922625 49.15357499
102.359152559583 49.15357499
102.367486225376 49.173522568
102.375819558709 49.173522568
102.384153251975 49.195118524
102.392486585309 49.195118524
102.400820306078 49.218364677
102.409153639411 49.218364677
102.417487387717 49.243263016
102.42582072105 49.243263016
102.434154496931 49.269815883
102.442487830265 49.269815883
102.450821633762 49.298025715
102.459154967095 49.298025715
102.467488756078 49.325364664
102.475822089411 49.325364664
102.484155797676 49.347860532
102.492489131009 49.347860532
102.500833088677 49.985320622
102.50916642201 49.985320622
102.517499458167 49.967490003
102.5258327915 49.967490003
102.534165853981 49.951238839
102.542499187314 49.951238839
102.550832276245 49.936574672
102.559165609578 49.936574672
102.567551013758 53.060825462
102.575832324114 49.939446811
102.584165370106 49.922206359
102.592498703439 49.922206359
102.60083176581 49.905948573
102.609165099143 49.905948573
102.617498113535 49.886812081
102.625831446868 49.886812081
102.634164485325 49.869119517
102.642497818659 49.869119517
102.650830881292 49.852877511
102.659164214625 49.852877511
102.667497026319 49.821579169
102.675830359653 49.821579169
102.684163172679 49.790360725
102.692496506012 49.790360725
102.700829343904 49.760634262
102.709162677238 49.760634262
102.71749554005 49.732402997
102.725828873383 49.732402997
102.734161761174 49.705670433
102.742495094507 49.705670433
102.750828007339 49.680440334
102.759161340672 49.680440334
102.767494278612 49.656716744
102.775827611946 49.656716744
102.784160575067 49.634503993
102.7924939084 49.634503993
102.800826896778 49.613806655
102.809160230111 49.613806655
102.817493243827 49.594629612
102.82582657716 49.594629612
102.8341596163 49.576978023
102.842492949634 49.576978023
102.85082748861 49.649316579
102.859160821943 49.649316579
102.867494025553 49.64153316
102.875827358886 49.64153316
102.884160590071 49.635404239
102.892493923404 49.635404239
102.900828719784 49.723187068
102.909162053118 49.723187068
102.917494675421 49.68052525
102.925828008754 49.68052525
102.934160658471 49.639508252
102.942493991804 49.639508252
102.950826668933 49.600135965
102.959160002266 49.600135965
102.967492706807 49.562408407
102.97582604014 49.562408407
102.984158772096 49.526325785
102.99249210543 49.526325785
103.000824656623 49.479397386
103.009157989956 49.479397386
103.017490902208 49.454132454
103.025824235541 49.454132454
103.034157171537 49.430292226
103.04249050487 49.430292226
103.05082330759 49.398455424
103.059156640924 49.398455424
103.067489510121 49.370607279
103.075822843455 49.370607279
103.084155740157 49.344409416
103.09248907349 49.344409416
103.100821997724 49.319863455
103.109155331058 49.319863455
103.117488282854 49.296971245
103.125821616187 49.296971245
103.134249295677 54.957740613
103.142576288708 54.577322453
103.15090894868 54.536920785
103.159242282013 54.536920785
103.167574987617 54.499256992
103.17590832095 54.499256992
103.184241072155 54.464329282
103.192574405488 54.464329282
103.200907202269 54.432136151
103.209240535603 54.432136151
103.217531101636 51.866098187
103.225822171834 49.330310059
103.234155049228 49.302953655
103.242488382561 49.302953655
103.250821288604 49.277316217
103.259154621937 49.277316217
103.267487556616 49.253396982
103.27582088995 49.253396982
103.284153853257 49.231195439
103.292487186591 49.231195439
103.300820178521 49.210711258
103.309153511854 49.210711258
103.317486532407 49.191944393
103.32581986574 49.191944393
103.334152914917 49.174895016
103.34248624825 49.174895016
103.350819326059 49.15956354
103.359152659392 49.15956354
103.367485765844 49.145950619
103.375819099177 49.145950619
103.384152234286 49.134057139
103.392485567619 49.134057139
103.400818731404 49.123884223
103.409152064737 49.123884223
103.417485257221 49.115433256
103.425818590554 49.115433256
103.434151811764 49.108705838
103.442485145097 49.108705838
103.450818395064 49.103703826
103.459151728397 49.103703826
103.467485007155 49.1004293
103.475818340488 49.1004293
103.484151648076 49.098884587
103.49248498141 49.098884587
103.500818231947 49.093916819
103.50915156528 49.093916819
103.517484672058 49.080323496
103.525818005392 49.080323496
103.534151139947 49.068396844
103.542484473281 49.068396844
103.550817635556 49.058133351
103.559150968889 49.058133351
103.56748415883 49.049529795
103.575817492163 49.049529795
103.58415070972 49.042583195
103.592484043053 49.042583195
103.60081728818 49.037290805
103.609150621513 49.037290805
103.617483894169 49.033650136
103.625817227502 49.033650136
103.634150527649 49.031658952
103.642483860983 49.031658952
103.650817188588 49.031315251
103.659150521921 49.031315251
103.667483876955 49.032617287
103.675817210288 49.032617287
103.684150592726 49.03556356
103.692483926059 49.03556356
103.70081733588 49.040152814
103.709150669214 49.040152814
103.717484106401 49.046384034
103.725817439734 49.046384034
103.734150904274 49.054256457
103.742484237608 49.054256457
103.750817729493 49.063769556
103.759151062826 49.063769556
103.767484582051 49.074923044
103.775817915384 49.074923044
103.784151461948 49.087716853
103.792484795281 49.087716853
103.800818369187 49.102151222
103.80915170252 49.102151222
103.817485303776 49.118226561
103.825818637109 49.118226561
103.834152265726 49.135943537
103.842485599059 49.135943537
103.850819255051 49.15530305
103.859152588384 49.15530305
103.867486271771 49.176306233
103.875819605104 49.176306233
103.884153315907 49.198954448
103.892486649241 49.198954448
103.900820387487 49.22324925
103.909153720821 49.22324925
103.917487486542 49.249192536
103.925820819876 49.249192536
103.934154613105 49.276786307
103.942487946438 49.276786307
103.950821767214 49.306032839
103.959155100547 49.306032839
103.96748894891 49.336934619
103.975822282244 49.336934619
103.984156158239 49.369494349
103.992489491572 49.369494349
104.000823338952 49.400337097
104.009156672285 49.400337097
104.017490387029 49.423221731
104.025823720362 49.423221731
104.034157410625 49.444637481
104.042490743958 49.444637481
104.050831845458 49.910727474
104.059165178791 49.910727474
104.067550600789 53.036047343
104.075831960629 49.917637728
104.084164933964 49.896037837
104.092498267297 49.896037837
104.100831264574 49.875874452
104.109164597908 49.875874452
104.117497619227 49.85715363
104.125830952561 49.85715363
104.134163923957 49.835437399
104.14249725729 49.835437399
104.150830028817 49.801729012
104.15916336215 49.801729012
104.167496158559 49.769513548
104.175829491892 49.769513548
104.184162313228 49.738793701
104.192495646562 49.738793701
104.200828492873 49.70957239
104.209161826207 49.70957239
104.217494697547 49.681852814
104.22582803088 49.681852814
104.234160927307 49.655638431
104.242494260641 49.655638431
104.250827182216 49.630932968
104.259160515549 49.630932968
104.267493462341 49.607740442
104.275826795674 49.607740442
104.284159767752 49.586065092
104.292493101085 49.586065092
104.300826098525 49.56591148
104.309159431858 49.56591148
104.31749245474 49.547284425
104.325825788074 49.547284425
104.334158836484 49.530189017
104.342492169817 49.530189017
104.350825243844 49.514630623
104.359158577177 49.514630623
104.367493629613 49.617776806
104.375826962947 49.617776806
104.384160206982 49.612418893
104.392493540315 49.612418893
104.400826812108 49.608726494
104.409160145442 49.608726494
104.417493822356 49.629341346
104.425827155689 49.629341346
104.43415981546 49.588927621
104.442493148794 49.588927621
104.450825836168 49.550170064
104.459159169501 49.550170064
104.467491884476 49.513068553
104.475825217809 49.513068553
104.484157960386 49.47762315
104.492491293719 49.47762315
104.500823511943 49.410716608
104.509156845277 49.410716608
104.517489767483 49.38604896
104.525823100816 49.38604896
104.534156046866 49.362811933
104.542489380199 49.362811933
104.550822350135 49.341008082
104.559155683468 49.341008082
104.567488677337 49.320640244
104.575822010671 49.320640244
104.584155028526 49.301711552
104.592488361859 49.301711552
104.600821265352 49.275921099
104.609154598685 49.275921099
104.617487562496 49.25374978
104.62582089583 49.25374978
104.634248601017 54.916061024
104.642575650127 54.53900762
104.650908323939 54.499436323
104.659241657272 54.499436323
104.667574376859 54.462611542
104.675907710192 54.462611542
104.68424047552 54.428531205
104.692573808853 54.428531205
104.700906619893 54.397193576
104.709239953226 54.397193576
104.717530340453 51.820427205
104.725821218992 49.27313951
104.734154115069 49.246904126
104.742487448402 49.246904126
104.750820373232 49.222393908
104.759153706565 49.222393908
104.767486660131 49.199607886
104.775819993465 49.199607886
104.784152975755 49.178545287
104.792486309088 49.178545287
104.800819320093 49.159205606
104.809152653427 49.159205606
104.817485693143 49.141588558
104.825819026476 49.141588558
104.834152094902 49.125694095
104.842485428235 49.125694095
104.850818525373 49.111522409
104.859151858707 49.111522409
104.867484984565 49.099073919
104.875818317899 49.099073919
104.884151472488 49.088349289
104.892484805821 49.088349289
104.900817989157 49.079349431
104.909151322491 49.079349431
104.917484534591 49.072075482
104.925817867925 49.072075482
104.934151108814 49.066528824
104.942484442147 49.066528824
104.950817711851 49.062711069
104.959151045184 49.062711069
104.967484343735 49.06062408
104.975817677068 49.06062408
104.984151004499 49.060269946
104.992484337832 49.060269946
105.000817694183 49.061650995
105.009151027517 49.061650995
105.017484412829 49.064769761
105.025817746163 49.064769761
105.034150906959 49.054417539
105.042484240292 49.054417539
105.050817420539 49.045232365
105.059150753873 49.045232365
105.067483961799 49.037707935
105.075817295132 49.037707935
105.084150530684 49.03184105
105.092483864018 49.03184105
105.100817127146 49.02762875
105.109150460479 49.02762875
105.117483751139 49.025068321
105.125817084472 49.025068321
105.134150402622 49.024157298
105.142483735955 49.024157298
105.150817081558 49.024893466
105.159150414891 49.024893466
105.167483787914 49.027274856
105.175817121248 49.027274856
105.184150521662 49.031299743
105.192483854996 49.031299743
105.200817282778 49.036966653
105.209150616111 49.036966653
105.217484071239 49.044274348
105.225817404572 49.044274348
105.234150887031 49.053221838
105.242484220364 49.053221838
105.25081773014 49.063808377
105.259151063473 49.063808377
105.267484600557 49.076033441
105.275817933891 49.076033441
105.28415149828 49.0898968
105.292484831613 49.0898968
105.300818423307 49.105398408
105.30915175664 49.105398408
105.317485375641 49.122538476
105.325818708975 49.122538476
105.334152355291 49.141317455
105.342485688624 49.141317455
105.350819362267 49.161736023
105.3591526956 49.161736023
105.367486396585 49.183795099
105.375819729918 49.183795099
105.384153458263 49.207495786
105.392486791596 49.207495786
105.400820547326 49.232839537
105.409153880659 49.232839537
105.417487663799 49.259827922
105.425820997132 49.259827922
105.434154807713 49.288462771
105.442488141046 49.288462771
105.450821979102 49.318746134
105.459155312436 49.318746134
105.467489185171 49.351110268
105.475822518504 49.351110268
105.48415633914 49.380348407
105.492489672473 49.380348407
105.500823478695 49.408721689
105.509156812028 49.408721689
105.517490492006 49.429520349
105.525823825339 49.429520349
105.534157531263 49.451875775
105.542490864596 49.451875775
105.550824596494 49.475789638
105.559157929827 49.475789638
105.567491687733 49.501263968
105.575825021066 49.501263968
105.584211072089 52.664325311
105.59249254435 49.552660993
105.600826248674 49.574920424
105.609159582007 49.574920424
105.617497011017 49.820661032
105.625830344351 49.820661032
105.634163099141 49.785948449
105.642496432474 49.785948449
105.65082921222 49.75273318
105.659162545553 49.75273318
105.667495350294 49.721017637
105.675828683627 49.721017637
105.684161513407 49.69080445
105.692494846741 49.69080445
105.700827701609 49.662096517
105.709161034942 49.662096517
105.71749391495 49.634896995
105.725827248283 49.634896995
105.734160153488 49.609209307
105.742493486822 49.609209307
105.750826417286 49.585037157
105.759159750619 49.585037157
105.767492706408 49.562384465
105.775826039741 49.562384465
105.784159020924 49.541255467
105.792492354258 49.541255467
105.800825360911 49.521654653
105.809158694244 49.521654653
105.817491726446 49.503586783
105.82582505978 49.503586783
105.834158117615 49.487056887
105.842491450948 49.487056887
105.850824534504 49.472070255
105.859157867838 49.472070255
105.867493292438 49.59754628
105.875826625771 49.59754628
105.884159883065 49.5929839
105.892493216398 49.5929839
105.900826501553 49.590093168
105.909159834886 49.590093168
105.917493014087 49.580845224
105.92582634742 49.580845224
105.934159017722 49.541063297
105.942492351055 49.541063297
105.950825049152 49.502949124
105.959158382485 49.502949124
105.967491108374 49.466502437
105.975824441707 49.466502437
105.984157195386 49.431723147
105.992490528719 49.431723147
106.000822448635 49.346918098
106.009155781968 49.346918098
106.017488714331 49.322859837
106.025822047664 49.322859837
106.034155003973 49.300238357
106.042488337306 49.300238357
106.050821317602 49.279056102
106.059154650935 49.279056102
106.067487655264 49.259315813
106.075820988597 49.259315813
106.084154017009 49.241020519
106.092487350342 49.241020519
106.100820402892 49.224173548
106.109153736226 49.224173548
106.117486812975 49.208778524
106.125820146309 49.208778524
106.134153247323 49.194839369
106.142486580656 49.194839369
106.150913765335 54.825920072
106.159241093903 54.465634209
106.167573827788 54.429667266
106.175907161121 54.429667266
106.184239940886 54.396453144
106.192573274219 54.396453144
106.200906099831 54.36598987
106.209239433165 54.36598987
106.217529650301 51.779018037
106.225820345573 49.220734358
106.234153260639 49.195638314
106.242486593972 49.195638314
106.250819537894 49.172273648
106.259152871227 49.172273648
106.267485843985 49.150639124
106.275819177319 49.150639124
106.284152178897 49.130733793
106.29248551223 49.130733793
106.300818542615 49.112556906
106.309151875948 49.112556906
106.317484935133 49.096107963
106.325818268466 49.096107963
106.334151356445 49.081386687
106.342484689778 49.081386687
106.350817806551 49.068393039
106.359151139884 49.068393039
106.367484285454 49.057127221
106.375817618787 49.057127221
106.384150793161 49.047589662
106.392484126494 49.047589662
106.400817329684 49.039781041
106.409150663017 49.039781041
106.417483895038 49.033702267
106.425817228371 49.033702267
106.434150489241 49.029354488
106.442483822575 49.029354488
106.450817112318 49.026739093
106.459150445652 49.026739093
106.467483764295 49.0258577
106.475817097628 49.0258577
106.484150445203 49.026712166
106.492483778536 49.026712166
106.500817155076 49.029304564
106.509150488409 49.029304564
106.517483893954 49.033637248
106.525817227287 49.033637248
106.534150661879 49.039712748
106.542483995212 49.039712748
106.550817283429 49.03700572
106.559150616762 49.03700572
106.567483842683 49.030560975
106.575817176016 49.030560975
106.584150429572 49.025774328
106.592483762905 49.025774328
106.600817044043 49.022642601
106.609150377377 49.022642601
106.617483686048 49.021162861
106.625817019381 49.021162861
106.63415035554 49.021332419
106.642483688874 49.021332419
106.650817052481 49.02314884
106.659150385814 49.02314884
106.667483776832 49.02660993
106.675817110165 49.02660993
106.684150528562 49.031713746
106.692483861896 49.031713746
106.700817307643 49.038458584
106.709150640976 49.038458584
106.71748411405 49.046842996
106.725817447383 49.046842996
106.734150947763 49.056865761
106.742484281096 49.056865761
106.750817808765 49.068525893
106.759151142098 49.068525893
106.767484697045 49.081822707
106.775818030378 49.081822707
106.784151612595 49.096755698
106.792484945928 49.096755698
106.80081855541 49.11332461
106.809151888744 49.11332461
106.817485525491 49.131529443
106.825818858824 49.131529443
106.83415252284 49.151370425
106.842485856174 49.151370425
106.850819547467 49.172848017
106.8591528808 49.172848017
106.867486599381 49.195962886
106.875819932715 49.195962886
106.8841536786 49.220716019
106.892487011934 49.220716019
106.900820785143 49.247108553
106.909154118476 49.247108553
106.917487863557 49.271813406
106.92582119689 49.271813406
106.934154955749 49.297344934
106.942488289082 49.297344934
106.95082207315 49.324388972
106.959155406483 49.324388972
106.967489215793 49.352947574
106.975822549126 49.352947574
106.984156383717 49.383023004
106.99248971705 49.383023004
107.000823576966 49.414617932
107.009156910299 49.414617932
107.017490679314 49.440758829
107.025824012647 49.440758829
107.034157733865 49.464031901
107.042491067198 49.464031901
107.0508248143 49.488857974
107.059158147633 49.488857974
107.067491920649 49.515238954
107.075825253983 49.515238954
107.084211404673 52.684280372
107.092492878727 49.572723641
107.100826327454 49.579647221
107.109159660787 49.579647221
107.117493104293 49.586257555
107.125826437626 49.586257555
107.134159907011 49.594420655
107.142493240344 49.594420655
107.150826735548 49.604132908
107.159160068882 49.604132908
107.167494601799 49.676107961
107.175827935133 49.676107961
107.184160773487 49.646409249
107.192494106821 49.646409249
107.200826970378 49.618222661
107.209160303711 49.618222661
107.217493192522 49.591551314
107.225826525855 49.591551314
107.234159439977 49.566398617
107.24249277331 49.566398617
107.250825712803 49.54276816
107.259159046136 49.54276816
107.267492011065 49.52066388
107.275825344398 49.52066388
107.284158334832 49.500089937
107.292491668166 49.500089937
107.300824684179 49.481050767
107.309158017513 49.481050767
107.317491059184 49.46355106
107.325824392518 49.46355106
107.33415745993 49.44759578
107.342490793263 49.44759578
107.350823886502 49.433190148
107.359157219836 49.433190148
107.367493015842 49.58095051
107.375826349175 49.58095051
107.384159620127 49.577207648
107.392492953461 49.577207648
107.400826252375 49.575142489
107.409159585708 49.575142489
107.417492252838 49.535170281
107.425825586171 49.535170281
107.434158267478 49.496048671
107.442491600811 49.496048671
107.450824310109 49.458606537
107.459157643442 49.458606537
107.467490380724 49.42284345
107.475823714057 49.42284345
107.48415647932 49.388759207
107.492489812653 49.388759207
107.500821467195 49.288031727
107.509154800529 49.288031727
107.517487743241 49.264594481
107.525821076575 49.264594481
107.53415404334 49.242600372
107.542487376673 49.242600372
107.550820367529 49.222051749
107.559153700862 49.222051749
107.567486715854 49.202951236
107.575820049187 49.202951236
107.584153088363 49.185301764
107.592486421696 49.185301764
107.600819485109 49.169106543
107.609152818442 49.169106543
107.617485906151 49.154369072
107.625819239485 49.154369072
107.634152351552 49.141093146
107.642485684886 49.141093146
107.650913008581 54.78051484
107.659240408812 54.424528716
107.667573244629 54.394677757
107.675906577963 54.394677757
107.684239456194 54.36737164
107.692572789527 54.36737164
107.700905643093 54.338585579
107.709238976426 54.338585579
107.717529032338 51.741940304
107.725819552882 49.173172945
107.734152487236 49.149234131
107.742485820569 49.149234131
107.750818783881 49.127032856
107.759152117214 49.127032856
107.767485109462 49.106567716
107.775818442795 49.106567716
107.784151463959 49.087837516
107.792484797292 49.087837516
107.800817847355 49.07084129
107.809151180688 49.07084129
107.817484259638 49.055578302
107.825817592972 49.055578302
107.834150700801 49.042048049
107.842484034134 49.042048049
107.850817170838 49.030250273
107.859150504171 49.030250273
107.867483669749 49.020184926
107.875817003082 49.020184926
107.884150197537 49.011852223
107.89248353087 49.011852223
107.90081675421 49.005252605
107.909150087543 49.005252605
107.917483339779 49.000386744
107.925816673112 49.000386744
107.934149954259 48.997255558
107.942483287593 48.997255558
107.95081659767 48.995860193
107.959149931003 48.995860193
107.967483270034 48.996202039
107.975816603367 48.996202039
107.984149971378 48.998282686
107.992483304711 48.998282686
108.000816701734 49.002104029
108.009150035067 49.002104029
108.017483461135 49.007668124
108.025816794469 49.007668124
108.034150249621 49.014977288
108.042483582955 49.014977288
108.050817067234 49.024034046
108.059150400567 49.024034046
108.067483801199 49.028071926
108.075817134532 49.028071926
108.084150406095 49.024365727
108.092483739429 49.024365727
108.100817038579 49.022314747
108.109150371912 49.022314747
108.117483698597 49.02191583
108.12581703193 49.02191583
108.134150386101 49.023166069
108.142483719434 49.023166069
108.150817101047 49.02606281
108.15915043438 49.02606281
108.167483843394 49.030603627
108.175817176727 49.030603627
108.184150613106 49.036786365
108.192483946439 49.036786365
108.200817410152 49.044609094
108.209150743485 49.044609094
108.217484234502 49.054070138
108.225817567836 49.054070138
108.234151086134 49.065168047
108.242484419467 49.065168047
108.250817965028 49.07790166
108.259151298361 49.07790166
108.267484871167 49.092270016
108.2758182045 49.092270016
108.28415180454 49.108272409
108.292485137873 49.108272409
108.300818765139 49.125908368
108.309152098473 49.125908368
108.317485752961 49.145177668
108.325819086294 49.145177668
108.334152768005 49.16608032
108.342486101339 49.16608032
108.35081976172 49.185703209
108.359153095053 49.185703209
108.367486767786 49.206067133
108.375820101119 49.206067133
108.384153798856 49.22793133
108.392487132189 49.22793133
108.400820854945 49.251296672
108.409154188278 49.251296672
108.417487936071 49.27616429
108.425821269405 49.27616429
108.43415504226 49.302535587
108.442488375593 49.302535587
108.450822173537 49.330412235
108.459155506871 49.330412235
108.467489329935 49.359796106
108.475822663268 49.359796106
108.484156511492 49.390689491
108.492489844825 49.390689491
108.500823718247 49.423094806
108.50915705158 49.423094806
108.517490947037 49.456822247
108.525824280371 49.456822247
108.534158016513 49.480990785
108.542491349846 49.480990785
108.550825111783 49.506706974
108.559158445116 49.506706974
108.567492169734 49.530184069
108.575825503068 49.530184069
108.584211087964 52.665277818
108.592492911941 49.574716443
108.600826341812 49.58050871
108.609159675145 49.58050871
108.617493130925 49.58785547
108.625826464258 49.58785547
108.634159945878 49.596752675
108.642493279211 49.596752675
108.65082678661 49.607196601
108.659160119943 49.607196601
108.667493653064 49.619183827
108.675826986397 49.619183827
108.684160093782 49.605626938
108.692493427116 49.605626938
108.700826299491 49.577969433
108.709159632824 49.577969433
108.71749253057 49.551834192
108.725825863903 49.551834192
108.734158787075 49.527224491
108.742492120408 49.527224491
108.750825069066 49.50414396
108.759158402399 49.50414396
108.767491376607 49.482596446
108.775824709941 49.482596446
108.784157709768 49.462586059
108.792491043101 49.462586059
108.80082406862 49.444117177
108.809157401953 49.444117177
108.81749045324 49.427194415
108.825823786574 49.427194415
108.834156863711 49.411822671
108.842490197045 49.411822671
108.850823300118 49.398007096
108.859156633452 49.398007096
108.867489762551 49.385753084
108.875823095885 49.385753084
108.884159420012 49.56520071
108.892492753345 49.56520071
108.900825542979 49.532578728
108.909158876312 49.532578728
108.917491540899 49.492453926
108.925824874232 49.492453926
108.934157567019 49.454021163
108.942490900353 49.454021163
108.950823621329 49.417279712
108.959156954662 49.417279712
108.967489703817 49.382229042
108.975823037151 49.382229042
108.984155814478 49.348868657
108.992489147811 49.348868657
109.000820568118 49.234087071
109.009153901451 49.234087071
109.0174868547 49.211281975
109.025820188033 49.211281975
109.034153165443 49.189926591
109.042486498777 49.189926591
109.050819500386 49.17002315
109.059152833719 49.17002315
109.06748585957 49.151574175
109.075819192903 49.151574175
109.084152243041 49.134582475
109.092485576375 49.134582475
109.100818650852 49.119051144
109.109151984186 49.119051144
109.117485083059 49.104983546
109.125818416392 49.104983546
109.134151539723 49.092383352
109.142484873056 49.092383352
109.150912227224 54.73363343
109.15923970508 54.382304802
109.167572553287 54.353197229
109.17590588662 54.353197229
109.184238777317 54.326639037
109.192572110651 54.326639037
109.200905043839 54.302630345
109.209238377172 54.302630345
109.217528354764 51.701285843
109.225818709244 49.12255464
109.234151733539 49.104012321
109.242485066872 49.104012321
109.250818116735 49.087004118
109.259151450069 49.087004118
109.267484457888 49.067473286
109.275817791221 49.067473286
109.284150832261 49.049935655
109.292484165594 49.049935655
109.300817235625 49.034137519
109.309150568959 49.034137519
109.317483667965 49.020077914
109.325817001299 49.020077914
109.334150129268 49.00775611
109.342483462602 49.00775611
109.350816619527 48.997171594
109.35914995286 48.997171594
109.367483138735 48.988324114
109.375816472069 48.988324114
109.384149686894 48.981213634
109.392483020227 48.981213634
109.400816264006 48.975840362
109.409149597339 48.975840362
109.417482870079 48.972204736
109.425816203412 48.972204736
109.434149505124 48.970307432
109.442482838457 48.970307432
109.450816169156 48.970149362
109.459149502489 48.970149362
109.467482862194 48.971731652
109.475816195528 48.971731652
109.484149584262 48.975055708
109.492482917595 48.975055708
109.500816335385 48.980123124
109.509149668719 48.980123124
109.517483115596 48.986935735
109.525816448929 48.986935735
109.534149924927 48.995495611
109.54248325826 48.995495611
109.550816763417 49.005805031
109.559150096751 49.005805031
109.567483631109 49.017866516
109.575816964442 49.017866516
109.584150528046 49.03168276
109.592483861379 49.03168276
109.600817110517 49.026631035
109.609150443851 49.026631035
109.617483788546 49.027312785
109.62581712188 49.027312785
109.634150494059 49.029643512
109.642483827392 49.029643512
109.650817227006 49.03362033
109.659150560339 49.03362033
109.667483987344 49.039240611
109.675817320677 49.039240611
109.684150775033 49.046501957
109.692484108366 49.046501957
109.700817590037 49.055402224
109.70915092337 49.055402224
109.717484432325 49.065939501
109.725817765658 49.065939501
109.734151301869 49.078112156
109.742484635203 49.078112156
109.750818198646 49.091918766
109.759151531979 49.091918766
109.767485122636 49.10735816
109.775818455969 49.10735816
109.784152029074 49.121744411
109.792485362407 49.121744411
109.800818949701 49.13698204
109.809152283034 49.13698204
109.817485895219 49.153713125
109.825819228552 49.153713125
109.834152865622 49.171937318
109.842486198955 49.171937318
109.85081986091 49.191654609
109.859153194243 49.191654609
109.867486881086 49.212865187
109.87582021442 49.212865187
109.884153926159 49.235569513
109.892487259492 49.235569513
109.900820996139 49.259768336
109.909154329472 49.259768336
109.917488091044 49.285462663
109.925821424378 49.285462663
109.934155210896 49.312653767
109.942488544229 49.312653767
109.950822355719 49.341343153
109.959155689053 49.341343153
109.967489525545 49.371532711
109.975822858879 49.371532711
109.984156720408 49.403224483
109.992490053741 49.403224483
110.000823940347 49.43642081
110.00915727368 49.43642081
110.017491185405 49.471124314
110.025824518739 49.471124314
110.034158377336 49.502640153
110.042491710669 49.502640153
110.050825332117 49.519927013
110.05915866545 49.519927013
110.067492171429 49.530285748
110.075825504762 49.530285748
110.084159037504 49.542250217
110.092492370837 49.542250217
110.100877251066 52.635063957
110.109159752613 49.585156777
110.117493220707 49.593242444
110.125826554041 49.593242444
110.134160047939 49.602876364
110.142493381273 49.602876364
110.150826900911 49.614054674
110.159160234245 49.614054674
110.167493285441 49.597126446
110.175826618774 49.597126446
110.184159474654 49.568479233
110.192492807987 49.568479233
110.200825689306 49.541358389
110.20915902264 49.541358389
110.217491929448 49.5157669
110.225825262782 49.5157669
110.234158195135 49.491708091
110.242491528468 49.491708091
110.250824486425 49.469185499
110.259157819758 49.469185499
110.267490803382 49.44820293
110.275824136715 49.44820293
110.284157146074 49.428764431
110.292490479407 49.428764431
110.300823514572 49.410874302
110.309156847905 49.410874302
110.317489908952 49.394537104
110.325823242285 49.394537104
110.334156329294 49.379757663
110.342489662628 49.379757663
110.350822775684 49.366541023
110.359156109017 49.366541023
110.367489248209 49.354892519
110.375822581542 49.354892519
110.384159284602 49.55707613
110.392492617936 49.55707613
110.400825945528 49.556731676
110.409159278861 49.556731676
110.417490880631 49.452837852
110.425824213964 49.452837852
110.434156918708 49.415122451
110.442490252041 49.415122451
110.450822985173 49.379110369
110.459156318506 49.379110369
110.467489080013 49.344800786
110.475822413346 49.344800786
110.48415520322 49.312193182
110.492488536553 49.312193182
110.500819644748 49.178684889
110.509152978081 49.178684889
110.517486049192 49.162951509
110.525819382525 49.162951509
110.534152370763 49.142245756
110.542485704096 49.142245756
110.550818716644 49.122998626
110.559152049977 49.122998626
110.567485086875 49.105212511
110.575818420209 49.105212511
110.584151481502 49.088890106
110.592484814835 49.088890106
110.600817900573 49.074034358
110.609151233906 49.074034358
110.617484344142 49.060648527
110.625817677475 49.060648527
110.634150812269 49.048736129
110.642484145602 49.048736129
110.650911552058 54.693123452
110.659239112738 54.346764266
110.667571952709 54.31716256
110.675905286043 54.31716256
110.68423818923 54.291353783
110.692571522563 54.291353783
110.700904468316 54.268098986
110.70923780165 54.268098986
110.717527633115 51.657986891
110.725817830301 49.069818038
110.734150871382 49.052282936
110.742484204716 49.052282936
110.750817271409 49.036284553
110.759150604743 49.036284553
110.767483697064 49.021823823
110.775817030397 49.021823823
110.784150148366 49.00890193
110.792483481699 49.00890193
110.800816625339 48.997520325
110.809149958672 48.997520325
110.817483128012 48.9876807
110.825816461345 48.9876807
110.834149656417 48.979385018
110.84248298975 48.979385018
110.850816153957 48.969237402
110.85914948729 48.969237402
110.867482693746 48.96162476
110.875816027079 48.96162476
110.884149262558 48.955753458
110.892482595891 48.955753458
110.900815860391 48.951623466
110.909149193724 48.951623466
110.91748248725 48.949234981
110.925815820583 48.949234981
110.934149143141 48.948588443
110.942482476474 48.948588443
110.950815828075 48.949684501
110.959149161408 48.949684501
110.967482542068 48.952524079
110.975815875401 48.952524079
110.984149285138 48.957108302
110.992482618472 48.957108302
111.000816057309 48.963438523
111.009149390642 48.963438523
111.017482858606 48.971516336
111.025816191939 48.971516336
111.034149689059 48.981343563
111.042483022393 48.981343563
111.050816548704 48.992922234
111.059149882037 48.992922234
111.067483437576 49.006254582
111.07581677091 49.006254582
111.084150355719 49.021343141
111.092483689052 49.021343141
111.100817303176 49.038190577
111.10915063651 49.038190577
111.117483955717 49.037343031
111.125817289051 49.037343031
111.134150679229 49.04075376
111.142484012563 49.04075376
111.150817430169 49.045810139
111.159150763502 49.045810139
111.167484208489 49.052509314
111.175817541822 49.052509314
111.184151014144 49.060848664
111.192484347478 49.060848664
111.200817852512 49.071150734
111.209151185846 49.071150734
111.217484663067 49.079784035
111.225817996401 49.079784035
111.234151498522 49.08991133
111.242484831856 49.08991133
111.250818358847 49.101530807
111.25915169218 49.101530807
111.267485244015 49.11464092
111.275818577349 49.11464092
111.284152154007 49.129240399
111.29248548734 49.129240399
111.300819088804 49.145328237
111.309152422137 49.145328237
111.317486048394 49.16290367
111.325819381728 49.16290367
111.334153032771 49.181966287
111.342486366105 49.181966287
111.350820041931 49.202515864
111.359153375264 49.202515864
111.367487075875 49.224552477
111.375820409208 49.224552477
111.384154134608 49.248076468
111.392487467941 49.248076468
111.400821218141 49.273088451
111.409154551474 49.273088451
111.417488326488 49.29958931
111.425821659822 49.29958931
111.434155459669 49.327580154
111.442488793003 49.327580154
111.450822617708 49.357062485
111.459155951041 49.357062485
111.467489800633 49.388037964
111.475823133966 49.388037964
111.484157008476 49.420508544
111.492490341809 49.420508544
111.500824241275 49.45447647
111.509157574608 49.45447647
111.517491499071 49.489944241
111.525824832404 49.489944241
111.534158570882 49.514252921
111.542491904215 49.514252921
111.55082539945 49.523967009
111.559158732783 49.523967009
111.567492254762 49.53528571
111.575825588095 49.53528571
111.584159136775 49.548206529
111.592492470109 49.548206529
111.600877102118 52.626127056
111.609159893452 49.59360711
111.617493373905 49.602434323
111.625826707239 49.602434323
111.634160213462 49.612807701
111.642493546795 49.612807701
111.650826545719 49.592743119
111.659159879052 49.592743119
111.66749271836 49.563101603
111.675826051693 49.563101603
111.684158916518 49.53499107
111.692492249851 49.53499107
111.700825140237 49.50841421
111.70915847357 49.50841421
111.717491389567 49.483374046
111.725824722901 49.483374046
111.734157664564 49.459873833
111.742490997897 49.459873833
111.750823965284 49.437917054
111.759157298618 49.437917054
111.767490291791 49.41750745
111.775823625124 49.41750745
111.78415664415 49.398649013
111.792489977484 49.398649013
111.800823022433 49.381345972
111.809156355766 49.381345972
111.817489426714 49.365602831
111.825822760047 49.365602831
111.834155857072 49.351424297
111.842489190405 49.351424297
111.85082231359 49.338815371
111.859155646923 49.338815371
111.867488796355 49.327781288
111.875822129688 49.327781288
111.884159215829 49.552949714
111.892492549162 49.552949714
111.900825891656 49.553499342
111.909159224989 49.553499342
111.917490274471 49.41646825
111.925823607804 49.41646825
111.934156324979 49.379498753
111.942489658313 49.379498753
111.950822404076 49.344244577
111.95915573741 49.344244577
111.967488511748 49.310704879
111.975821845081 49.310704879
111.984154647982 49.278878916
111.992487981315 49.278878916
112.000818470554 49.108233243
112.009151803887 49.108233243
112.01748505723 49.10343377
112.025818390563 49.10343377
112.034151663351 49.099801068
112.042484996684 49.099801068
112.050818016785 49.081007107
112.059151350118 49.081007107
112.067484398247 49.063894795
112.07581773158 49.063894795
112.084150804213 49.048252796
112.092484137547 49.048252796
112.100817234733 49.034083957
112.109150568066 49.034083957
112.117483689856 49.021391379
112.12581702319 49.021391379
112.134150169641 49.010178451
112.142483502974 49.010178451
112.150910476986 54.628619189
112.159238124923 54.287495364
112.16757125984 54.275590398
112.175904593173 54.275590398
112.1842376912 54.261472011
112.192571024534 54.261472011
112.200903982872 54.238972338
112.209237316206 54.238972338
112.217527010456 51.620627374
112.225817059203 49.023552199
112.234150117058 49.007023454
112.242483450391 49.007023454
112.250816533902 48.992034137
112.259149867236 48.992034137
112.267482976416 48.978584987
112.27581630975 48.978584987
112.284149444617 48.96667699
112.29248277795 48.96667699
112.300815938523 48.956311399
112.309149271857 48.956311399
112.317482458162 48.947489709
112.325815791495 48.947489709
112.334149003561 48.940213667
112.342482336894 48.940213667
112.350815574755 48.934485275
112.359148908088 48.934485275
112.367482171779 48.930306762
112.375815505113 48.930306762
112.384148794677 48.927680626
112.39248212801 48.927680626
112.400815443493 48.926609583
112.409148776826 48.926609583
112.417482118277 48.927096595
112.42581545161 48.927096595
112.434148819081 48.929144841
112.442482152414 48.929144841
112.450815545963 48.93275778
112.459148879296 48.93275778
112.467482298984 48.937939046
112.475815632317 48.937939046
112.484149078209 48.944692518
112.492482411542 48.944692518
112.500815883705 48.953022283
112.509149217038 48.953022283
112.517482715544 48.962932653
112.525816048878 48.962932653
112.534149573802 48.974428135
112.542482907136 48.974428135
112.550816458557 48.987513424
112.55914979189 48.987513424
112.567483369892 49.002193508
112.575816703225 49.002193508
112.584150307891 49.01847346
112.592483641224 49.01847346
112.600817272643 49.03635859
112.609150605976 49.03635859
112.61748426424 49.055854379
112.625817597573 49.055854379
112.634150939486 49.056369136
112.642484272819 49.056369136
112.650817647991 49.058879485
112.659150981325 49.058879485
112.667484384618 49.063077096
112.675817717952 49.063077096
112.68415114936 49.068961617
112.692484482694 49.068961617
112.700817942215 49.076532923
112.709151275549 49.076532923
112.717484763184 49.085791048
112.725818096517 49.085791048
112.73415161227 49.096736216
112.742484945604 49.096736216
112.750818489481 49.109368836
112.759151822814 49.109368836
112.767485394825 49.123689501
112.775818728158 49.123689501
112.784152328316 49.139698973
112.79248566165 49.139698973
112.800819289969 49.157398165
112.809152623303 49.157398165
112.817486279804 49.176788257
112.825819613138 49.176788257
112.834153297842 49.197870498
112.842486631175 49.197870498
112.850820344106 49.220646342
112.859153677439 49.220646342
112.867487418623 49.245117397
112.875820751957 49.245117397
112.884154422284 49.265337028
112.892487755617 49.265337028
112.90082151903 49.291141825
112.909154852364 49.291141825
112.917488640483 49.318428983
112.925821973816 49.318428983
112.93415578666 49.3471996
112.942489119993 49.3471996
112.950822957583 49.37745495
112.959156290916 49.37745495
112.967490153277 49.409196604
112.97582348661 49.409196604
112.984157373774 49.442426422
112.992490707107 49.442426422
113.000824586129 49.475167741
113.009157919462 49.475167741
113.017491560793 49.493647606
113.025824894127 49.493647606
113.034158561654 49.51369926
113.042491894988 49.51369926
113.050825588687 49.535321245
113.059158922021 49.535321245
113.067492641874 49.558512463
113.075825975208 49.558512463
113.084159721199 49.583271957
113.092493054533 49.583271957
113.100877628989 52.657739342
113.109160683288 49.640997281
113.117493744661 49.624679639
113.125827077994 49.624679639
113.134159875074 49.592504413
113.142493208407 49.592504413
113.15082603105 49.561863003
113.159159364383 49.561863003
113.167492212628 49.532757673
113.175825545961 49.532757673
113.184158419847 49.505190823
113.19249175318 49.505190823
113.200824652754 49.479165211
113.209157986087 49.479165211
113.217490911396 49.454683784
113.22582424473 49.454683784
113.234157195829 49.43174974
113.242490529162 49.43174974
113.250823506108 49.41036651
113.259156839442 49.41036651
113.267489842296 49.390537778
113.27582317563 49.390537778
113.284156204458 49.372267464
113.292489537791 49.372267464
113.300822592662 49.355559747
113.309155925996 49.355559747
113.317489006983 49.340419007
113.325822340317 49.340419007
113.334155447499 49.326849918
113.342488780832 49.326849918
113.35082191429 49.314857377
113.359155247623 49.314857377
113.367488407442 49.304446529
113.375821740775 49.304446529
113.384159215672 49.552940332
113.392492549006 49.552940332
113.400825906764 49.554405843
113.409159240097 49.554405843
113.417492626266 49.557575955
113.425825959599 49.557575955
113.434155788349 49.347300916
113.442489121682 49.347300916
113.450821880555 49.312833299
113.459155213888 49.312833299
113.467488001537 49.280092203
113.47582133487 49.280092203
113.484154151279 49.249076725
113.492487484612 49.249076725
113.500820329769 49.219786112
113.509153663102 49.219786112
113.517484030121 49.041807272
113.525817363455 49.041807272
113.534150645181 49.038710859
113.542483978514 49.038710859
113.550817279665 49.036779922
113.559150612999 49.036779922
113.567483794178 49.027650655
113.575817127511 49.027650655
113.584150211664 49.012699859
113.592483544998 49.012699859
113.600816653815 48.999228895
113.609149987148 48.999228895
113.617483120679 48.987240728
113.625816454012 48.987240728
113.63414961231 48.976738592
113.642482945643 48.976738592
113.65090952834 54.57170041
113.659237267194 54.236031642
113.667570420311 54.225218635
113.675903753644 54.225218635
113.684236950104 54.217006248
113.692570283437 54.217006248
113.70090352331 54.211398618
113.709236856644 54.211398618
113.717526486162 51.589169744
113.725816395392 48.98372351
113.734149469993 48.968199553
113.742482803326 48.968199553
113.750815903631 48.954217833
113.759149236964 48.954217833
113.767482362982 48.941778892
113.775815696315 48.941778892
113.784148848059 48.930883528
113.792482181392 48.930883528
113.800815358879 48.921532766
113.809148692213 48.921532766
113.817481895465 48.91372791
113.825815228799 48.91372791
113.834148457841 48.907470489
113.842481791175 48.907470489
113.850815046038 48.902762285
113.859148379371 48.902762285
113.867481660089 48.89960532
113.875814993422 48.89960532
113.884148300031 48.898001857
113.892481633364 48.898001857
113.900814965907 48.897954391
113.90914829924 48.897954391
113.917481657761 48.899465637
113.925814991094 48.899465637
113.934148375643 48.902538589
113.942481708976 48.902538589
113.950815119607 48.907176418
113.95914845294 48.907176418
113.967481889709 48.913382539
113.975815223042 48.913382539
113.98414868601 48.921160582
113.992482019343 48.921160582
114.000815508573 48.930514391
114.009148841907 48.930514391
114.017482357467 48.94144803
114.0258156908 48.94144803
114.034149232762 48.953965731
114.042482566096 48.953965731
114.050816134534 48.968072016
114.059149467867 48.968072016
114.067483062859 48.983771525
114.075816396192 48.983771525
114.084149985476 48.999128552
114.092483318809 48.999128552
114.100816913616 49.014816965
114.109150246949 49.014816965
114.117483871771 49.032306256
114.125817205104 49.032306256
114.134150860026 49.05160159
114.14248419336 49.05160159
114.15081752162 49.051297214
114.159150854954 49.051297214
114.167484276058 49.056563493
114.175817609392 49.056563493
114.184151058594 49.06351563
114.192484391927 49.06351563
114.20081786922 49.072153179
114.209151202553 49.072153179
114.217484707932 49.08247589
114.225818041265 49.08247589
114.234151574728 49.094483693
114.242484908062 49.094483693
114.250818469612 49.108176712
114.259151802945 49.108176712
114.267485392587 49.123555244
114.275818725921 49.123555244
114.284152343662 49.140619739
114.292485676996 49.140619739
114.300819322848 49.159370908
114.309152656182 49.159370908
114.317486330159 49.179809548
114.325819663492 49.179809548
114.334153365611 49.201936666
114.342486698944 49.201936666
114.350820429224 49.225753421
114.359153762557 49.225753421
114.367487521019 49.251261148
114.375820854352 49.251261148
114.384154641022 49.278461348
114.392487974356 49.278461348
114.40082178926 49.307355627
114.409155122594 49.307355627
114.417488965765 49.337945892
114.425822299098 49.337945892
114.434156170568 49.370234064
114.442489503901 49.370234064
114.450823373494 49.402409657
114.459156706828 49.402409657
114.46749058163 49.434897783
114.475823914963 49.434897783
114.48415770003 49.462001829
114.492491033364 49.462001829
114.500824663004 49.479780254
114.509157996338 49.479780254
114.517491652116 49.499126955
114.525824985449 49.499126955
114.534158667335 49.520040129
114.542492000669 49.520040129
114.550825708639 49.542518316
114.559159041972 49.542518316
114.567492776004 49.566560214
114.575826109337 49.566560214
114.584159869413 49.592164793
114.592493202747 49.592164793
114.600826644684 49.598681027
114.609159978017 49.598681027
114.617542979145 52.578748726
114.625826607392 49.596443524
114.634159413261 49.56479563
114.642492746594 49.56479563
114.650825578157 49.534689399
114.65915891149 49.534689399
114.667491768783 49.506126961
114.675825102116 49.506126961
114.68415798518 49.47911079
114.692491318513 49.47911079
114.700824227393 49.453643559
114.709157560726 49.453643559
114.717489650921 49.379055246
114.725822984254 49.379055246
114.734156181166 49.370869953
114.742489514499 49.370869953
114.750822732003 49.363920183
114.759156065336 49.363920183
114.76748930342 49.358205217
114.775822636754 49.358205217
114.784155827525 49.349651495
114.792489160858 49.349651495
114.800822225787 49.333547206
114.80915555912 49.333547206
114.817488650286 49.319017181
114.82582198362 49.319017181
114.8341551011 49.306065985
114.842488434433 49.306065985
114.850821578307 49.294698437
114.859154911641 49.294698437
114.867488081993 49.284919583
114.875821415326 49.284919583
114.88415928617 49.557170225
114.892492619504 49.557170225
114.900825992882 49.559572921
114.909159326215 49.559572921
114.917492728096 49.563685735
114.925826061429 49.563685735
114.934159491865 49.569511913
114.942492825199 49.569511913
114.95082088832 49.253299227
114.959154221654 49.253299227
114.967487262233 49.235733993
114.975820595567 49.235733993
114.984153658694 49.219521662
114.992486992028 49.219521662
115.000819908382 49.194502929
115.009153241715 49.194502929
115.017483140459 48.988427514
115.025816473792 48.988427514
115.034149764315 48.985858888
115.042483097648 48.985858888
115.050816407574 48.98445445
115.059149740908 48.98445445
115.067483070252 48.984215105
115.075816403585 48.984215105
115.08414975237 48.985142218
115.092483085704 48.985142218
115.10081615833 48.9694998
115.109149491663 48.9694998
115.117482637115 48.9582269
115.125815970448 48.9582269
115.134149140776 48.948446589
115.14248247411 48.948446589
115.150908705255 54.522315279
115.159236537914 54.192274861
115.167569709089 54.18254534
115.175903042422 54.18254534
115.184236256997 54.175419811
115.19256959033 54.175419811
115.20090284837 54.170902218
115.209236181704 54.170902218
115.217569483281 54.168996865
115.225902816614 54.168996865
115.23419246523 51.547913784
115.242482262963 48.935777771
115.250815380026 48.922801546
115.259148713359 48.922801546
115.26748185618 48.911370815
115.275815189514 48.911370815
115.284148358103 48.901486162
115.292481691436 48.901486162
115.300814885807 48.893148418
115.30914821914 48.893148418
115.317481439311 48.886358663
115.325814772644 48.886358663
115.334148018637 48.881118211
115.34248135197 48.881118211
115.35081462381 48.877428629
115.359147957144 48.877428629
115.367481254862 48.875291713
115.375814588195 48.875291713
115.384147911825 48.874709491
115.392481245158 48.874709491
115.400814594737 48.87568422
115.40914792807 48.87568422
115.41748130364 48.878218418
115.425814636974 48.878218418
115.43414803858 48.882314797
115.442481371913 48.882314797
115.450814799605 48.887976314
115.459148132939 48.887976314
115.467481586769 48.895206121
115.475814920102 48.895206121
115.484148400127 48.904007612
115.49248173346 48.904007612
115.50081523974 48.91438438
115.509148573073 48.91438438
115.51748210567 48.926340206
115.525815439003 48.926340206
115.534148940626 48.936437533
115.542482273959 48.936437533
115.550815801084 48.948065012
115.559149134417 48.948065012
115.567482691342 48.961480542
115.575816024676 48.961480542
115.584149611475 48.976688484
115.592482944808 48.976688484
115.600816561556 48.993693363
115.609149894889 48.993693363
115.617483541664 49.012499858
115.625816874998 49.012499858
115.63415055188 49.033112812
115.642483885214 49.033112812
115.650817592286 49.055537159
115.659150925619 49.055537159
115.667484249416 49.054964954
115.675817582749 49.054964954
115.684151049798 49.062987865
115.692484383131 49.062987865
115.700817878245 49.072694691
115.709151211578 49.072694691
115.717484734748 49.084084889
115.725818068081 49.084084889
115.734151619302 49.097158103
115.742484952635 49.097158103
115.750818531903 49.111914161
115.759151865236 49.111914161
115.767485472551 49.12835305
115.775818805884 49.12835305
115.78415244125 49.146475004
115.792485774583 49.146475004
115.800819438006 49.166280368
115.809152771339 49.166280368
115.817486462828 49.187769682
115.825819796161 49.187769682
115.834153515728 49.210943667
115.842486849061 49.210943667
115.85082059672 49.235803209
115.859153930053 49.235803209
115.867487705823 49.262349353
115.875821039156 49.262349353
115.884154843055 49.290583281
115.892488176388 49.290583281
115.900822008441 49.320506455
115.909155341774 49.320506455
115.917489100613 49.346036787
115.925822433946 49.346036787
115.934155787857 49.347271436
115.942489121191 49.347271436
115.950822498378 49.349902693
115.959155831712 49.349902693
115.967490893044 49.453582633
115.975824226377 49.453582633
115.98415784436 49.470661602
115.992491177693 49.470661602
116.000824821766 49.489305977
116.0091581551 49.489305977
116.017491825227 49.509513611
116.02582515856 49.509513611
116.034158854711 49.531282683
116.042492188045 49.531282683
116.050825910192 49.554611544
116.059159243526 49.554611544
116.067492991647 49.579498807
116.07582632498 49.579498807
116.084160099056 49.605943349
116.092493432389 49.605943349
116.100827232405 49.633944302
116.109160565738 49.633944302
116.117544250246 52.655014769
116.125828087455 49.685247328
116.134159013724 49.54082347
116.142492347058 49.54082347
116.150825187648 49.51125886
116.159158520981 49.51125886
116.167491387434 49.483246049
116.175824720767 49.483246049
116.184157613124 49.456787431
116.192490946457 49.456787431
116.200823864761 49.431885635
116.209157198094 49.431885635
116.217488611694 49.316701623
116.225821945027 49.316701623
116.234155150813 49.309048758
116.242488484146 49.309048758
116.250821710495 49.302629699
116.259155043828 49.302629699
116.267488290728 49.297443667
116.275821624061 49.297443667
116.284154891506 49.293490336
116.292488224839 49.293490336
116.300821512829 49.290769726
116.309154846162 49.290769726
116.317488154704 49.289282266
116.325821488038 49.289282266
116.334154817146 49.289028778
116.34248815048 49.289028778
116.35082130624 49.278374424
116.359154639574 49.278374424
116.367487820605 49.269236291
116.375821153938 49.269236291
116.384154361653 49.2616992
116.392487694987 49.2616992
116.400826152101 49.56912604
116.409159485434 49.56912604
116.417492903372 49.574202331
116.425826236706 49.574202331
116.434159683287 49.580997217
116.44249301662 49.580997217
116.450819745577 49.184734649
116.459153078911 49.184734649
116.467486131012 49.167860696
116.475819464345 49.167860696
116.484152539062 49.152343692
116.492485872395 49.152343692
116.50081896973 49.138183777
116.509152303063 49.138183777
116.517482387577 48.943254625
116.52581572091 48.943254625
116.534149020082 48.941204909
116.542482353415 48.941204909
116.550815671974 48.940318435
116.559149005307 48.940318435
116.567482343269 48.94059616
116.575815676603 48.94059616
116.584149033991 48.942039483
116.592482367325 48.942039483
116.60081574417 48.944650224
116.609149077504 48.944650224
116.617482239707 48.934382408
116.62581557304 48.934382408
116.634148755578 48.925334702
116.642482088912 48.925334702
116.650908006894 54.480413625
116.659235935473 54.156128371
116.667569124555 54.147473296
116.675902457888 54.147473296
116.684235690428 54.141425675
116.692569023761 54.141425675
116.700902299821 54.137989239
116.709235633154 54.137989239
116.717568952802 54.137168092
116.725902286135 54.137168092
116.734191855119 51.511307142
116.742481828768 48.909726062
116.750814962544 48.897752649
116.759148295877 48.897752649
116.767481455459 48.887327538
116.775814788792 48.887327538
116.784147974185 48.878451115
116.792481307519 48.878451115
116.800814518733 48.871123999
116.809147852067 48.871123999
116.817481089117 48.865347047
116.825814422451 48.865347047
116.834147685356 48.861121355
116.842481018689 48.861121355
116.850814307471 48.858448259
116.859147640804 48.858448259
116.867480955489 48.857329327
116.875814288822 48.857329327
116.884147629439 48.857766351
116.892480962773 48.857766351
116.900814329356 48.859761375
116.90914766269 48.859761375
116.917481055277 48.863316646
116.925814388611 48.863316646
116.934147807244 48.868434654
116.942481140578 48.868434654
116.950814585302 48.875118094
116.959147918635 48.875118094
116.967481365463 48.881927785
116.975814698796 48.881927785
116.984148129425 48.887765501
116.992481462758 48.887765501
117.000814922974 48.895378454
117.009148256308 48.895378454
117.017481746167 48.904770015
117.0258150795 48.904770015
117.034148599061 48.915943664
117.042481932394 48.915943664
117.050815481718 48.928903094
117.059148815052 48.928903094
117.067482394203 48.943652161
117.075815727536 48.943652161
117.084149336582 48.960194893
117.092482669915 48.960194893
117.100816308925 48.978535477
117.109149642258 48.978535477
117.117483311304 48.998678259
117.125816644638 48.998678259
117.134150343795 49.020627704
117.142483677128 49.020627704
117.150817406475 49.044388529
117.159150739809 49.044388529
117.167484304227 49.058253631
117.175817637561 49.058253631
117.184151122498 49.067349884
117.192484455831 49.067349884
117.200817968807 49.078128429
117.20915130214 49.078128429
117.217484843141 49.090588434
117.225818176474 49.090588434
117.234151745487 49.104729248
117.242485078821 49.104729248
117.25081867584 49.120550384
117.259152009173 49.120550384
117.267485634193 49.138051607
117.275818967527 49.138051607
117.284152620547 49.157232798
117.29248595388 49.157232798
117.300819634901 49.178094037
117.309152968234 49.178094037
117.31748667726 49.200635582
117.325820010593 49.200635582
117.334153747631 49.224857867
117.342487080964 49.224857867
117.350820846025 49.250761491
117.359154179358 49.250761491
117.367487972453 49.278347196
117.375821305787 49.278347196
117.384155126933 49.307615999
117.392488460267 49.307615999
117.400821903017 49.314180999
117.40915523635 49.314180999
117.417488581874 49.314912417
117.425821915207 49.314912417
117.434155316313 49.318978752
117.442488649646 49.318978752
117.450821747639 49.304858329
117.459155080972 49.304858329
117.46748820386 49.292231617
117.475821537194 49.292231617
117.484154684914 49.281094836
117.492488018247 49.281094836
117.500825061882 49.503712919
117.509158395215 49.503712919
117.517492079595 49.524775689
117.525825412928 49.524775689
117.534159123249 49.547394962
117.542492456583 49.547394962
117.550826192817 49.571569005
117.55915952615 49.571569005
117.567493288272 49.597296333
117.575826621606 49.597296333
117.584160409595 49.624575723
117.592493742929 49.624575723
117.60082755677 49.653406202
117.609160890103 49.653406202
117.617544363692 52.661821538
117.625828386019 49.703161128
117.634162117356 49.72704138
117.64249545069 49.72704138
117.650829207097 49.752425831
117.659162540431 49.752425831
117.667491069266 49.464155977
117.6758244026 49.464155977
117.684157304362 49.438261737
117.692490637696 49.438261737
117.700821163332 49.269799936
117.709154496666 49.269799936
117.717487690563 49.261433776
117.725821023896 49.261433776
117.734154238352 49.254301126
117.742487571685 49.254301126
117.75082080668 49.248400802
117.759154140013 49.248400802
117.767487395534 49.24373205
117.775820728868 49.24373205
117.784154004908 49.240294474
117.792487338241 49.240294474
117.800820634801 49.238088083
117.809153968135 49.238088083
117.817487285221 49.237113288
117.825820618555 49.237113288
117.834153956182 49.237370898
117.842487289515 49.237370898
117.850820647702 49.238862109
117.859153981035 49.238862109
117.867487359808 49.241588493
117.875820693142 49.241588493
117.884154092535 49.2455521
117.892487425868 49.2455521
117.900826386578 49.583194685
117.909159719911 49.583194685
117.917493154246 49.589254778
117.92582648758 49.589254778
117.934159950644 49.597038663
117.942493283978 49.597038663
117.95082677582 49.606549209
117.959160109153 49.606549209
117.967485117118 49.107027109
117.975818450452 49.107027109
117.984151537013 49.092220804
117.992484870347 49.092220804
118.000817979598 49.078775908
118.009151312932 49.078775908
118.017481770684 48.906241048
118.025815104017 48.906241048
118.034148411682 48.904700937
118.042481745016 48.904700937
118.050815072059 48.904323553
118.059148405393 48.904323553
118.067481751832 48.905109894
118.075815085165 48.905109894
118.084148451023 48.907061388
118.092481784356 48.907061388
118.100815169665 48.910179894
118.109148502998 48.910179894
118.117481907795 48.914467673
118.125815241128 48.914467673
118.134148457298 48.907437907
118.142481790632 48.907437907
118.150907432461 54.445947655
118.159235458296 54.127497733
118.167568665127 54.119907597
118.17590199846 54.119907597
118.184235248808 54.114928456
118.192568582141 54.114928456
118.200901876064 54.11256384
118.209235209397 54.11256384
118.21756854696 54.112817624
118.225901880294 54.112817624
118.234191497089 51.48982533
118.242481500238 48.890014296
118.250814650675 48.879040478
118.259147984008 48.879040478
118.267481160298 48.8696179
118.275814493632 48.8696179
118.284147695779 48.861746716
118.292481029112 48.861746716
118.300814257122 48.855427331
118.309147590456 48.855427331
118.31748084434 48.850660379
118.325814177673 48.850660379
118.334147457445 48.847446726
118.342480790779 48.847446726
118.350814096458 48.845787479
118.359147429791 48.845787479
118.367480761399 48.845683969
118.375814094733 48.845683969
118.384147452296 48.847137766
118.392480785629 48.847137766
118.400814169177 48.85015065
118.409147502511 48.85015065
118.417480851712 48.851102726
118.425814185045 48.851102726
118.434147549406 48.852964369
118.442480882739 48.852964369
118.450814276602 48.856596139
118.459147609936 48.856596139
118.467481033341 48.862000472
118.475814366675 48.862000472
118.484147819666 48.869179982
118.492481153 48.869179982
118.500814635625 48.878137518
118.509147968959 48.878137518
118.517481481268 48.888876065
118.525814814601 48.888876065
118.534148356647 48.901398802
118.54248168998 48.901398802
118.550815261818 48.915709083
118.559148595151 48.915709083
118.567482196841 48.931810433
118.575815530174 48.931810433
118.584149161776 48.949706542
118.592482495109 48.949706542
118.600816156688 48.969401263
118.609149490021 48.969401263
118.617483181643 48.990898559
118.625816514976 48.990898559
118.634150236711 49.014202668
118.642483570044 49.014202668
118.650817321964 49.039317847
118.659150655297 49.039317847
118.667484437476 49.066248531
118.675817770809 49.066248531
118.684151276295 49.076577692
118.692484609628 49.076577692
118.700818140497 49.088429845
118.709151473831 49.088429845
118.71748503269 49.101961415
118.725818366024 49.101961415
118.734151952857 49.117171439
118.742485286191 49.117171439
118.750818900987 49.134059203
118.75915223432 49.134059203
118.767485877069 49.152624122
118.775819210402 49.152624122
118.784152881097 49.172865805
118.79248621443 49.172865805
118.800819913068 49.194784054
118.809153246401 49.194784054
118.817486972981 49.218378838
118.825820306314 49.218378838
118.834154060838 49.243650305
118.842487394172 49.243650305
118.850821176647 49.27059879
118.85915450998 49.27059879
118.867488185996 49.291159769
118.875821519329 49.291159769
118.884154832932 49.289975898
118.892488166265 49.289975898
118.90082150311 49.290186613
118.909154836444 49.290186613
118.917488163234 49.289794031
118.925821496567 49.289794031
118.93415458696 49.27521759
118.942487920293 49.27521759
118.950821035646 49.262138742
118.959154368979 49.262138742
118.967487509221 49.250553258
118.975820842554 49.250553258
118.98415400762 49.240457209
118.992487340953 49.240457209
119.000820530783 49.231846975
119.009153864116 49.231846975
119.017492414771 49.54488625
119.025825748104 49.54488625
119.034159472501 49.568350076
119.042492805835 49.568350076
119.050826556064 49.593363837
119.059159889397 49.593363837
119.067493665432 49.619925945
119.075826998766 49.619925945
119.084160800585 49.648035079
119.092494133918 49.648035079
119.100827961502 49.677690128
119.109161294835 49.677690128
119.117544567241 52.67403445
119.125828751818 49.725109087
119.134162494252 49.749655095
119.142495827585 49.749655095
119.150829595029 49.775701759
119.159162928363 49.775701759
119.167496720771 49.803246264
119.175830054104 49.803246264
119.184163871435 49.832286072
119.192497204768 49.832286072
119.200820351372 49.221082301
119.209153684705 49.221082301
119.217486887076 49.213224558
119.225820220409 49.213224558
119.234153443319 49.206599164
119.242486776653 49.206599164
119.250820020082 49.201204942
119.259153353416 49.201204942
119.267486617351 49.197041078
119.275819950685 49.197041078
119.284153235119 49.19410717
119.292486568453 49.19410717
119.300819873387 49.192403212
119.30915320672 49.192403212
119.31748653216 49.191929596
119.325819865493 49.191929596
119.334153211452 49.192687106
119.342486544785 49.192687106
119.350819911282 49.194676911
119.359153244615 49.194676911
119.367486631677 49.197900632
119.375819965011 49.197900632
119.38415337267 49.20236023
119.392486706004 49.20236023
119.400826186851 49.571211071
119.409159520185 49.571211071
119.417493136358 49.588181508
119.425826469692 49.588181508
119.43416010822 49.606493204
119.442493441553 49.606493204
119.450827102441 49.626146476
119.459160435775 49.626146476
119.467494009203 49.640552204
119.475827342537 49.640552204
119.48415065347 49.039208185
119.492483986803 49.039208185
119.500817108224 49.026493432
119.509150441557 49.026493432
119.517481288861 48.877331638
119.525814622194 48.877331638
119.534147938192 48.876291521
119.542481271525 48.876291521
119.550814606901 48.876414054
119.559147940234 48.876414054
119.567481295004 48.877700264
119.575814628338 48.877700264
119.584148002527 48.880151614
119.59248133586 48.880151614
119.600814729499 48.883769968
119.609148062833 48.883769968
119.617481475962 48.888557691
119.625814809295 48.888557691
119.634148241959 48.894517522
119.642481575292 48.894517522
119.650906981208 54.41887251
119.659235104856 54.106291381
119.667568329271 54.099756258
119.675901662604 54.099756258
119.684234930596 54.095835775
119.69256826393 54.095835775
119.700901575554 54.094533228
119.709234908887 54.094533228
119.717568264205 54.095852281
119.725901597538 54.095852281
119.734191253148 51.475188855
119.742481276913 48.876614772
119.750814443948 48.866636906
119.759147777282 48.866636906
119.767480970222 48.858213309
119.775814303555 48.858213309
119.784147522399 48.851343925
119.792480855732 48.851343925
119.800814100482 48.846028926
119.809147433815 48.846028926
119.817480704479 48.842268718
119.825814037812 48.842268718
119.834147334399 48.840063941
119.842480667732 48.840063941
119.850813965083 48.837904974
119.859147298416 48.837904974
119.867480567329 48.834039747
119.875813900662 48.834039747
119.884147199028 48.831941695
119.892480532362 48.831941695
119.900813860203 48.831612161
119.909147193536 48.831612161
119.917480550878 48.833052686
119.925813884211 48.833052686
119.934147271083 48.836265
119.942480604417 48.836265
119.950814020851 48.841251032
119.959147354184 48.841251032
119.967480800215 48.848012882
119.975814133548 48.848012882
119.984147609215 48.856552883
119.992480942548 48.856552883
};
\addlegendentry{Ground Relays Only, 12 Planes}
\addplot [green!50!black, const plot mark left]
table {%
0.000924841001183333 55.490460071
0.00925817433451667 55.490460071
0.0175909745426833 55.458472561
0.0259243078760167 55.458472561
0.0342571526174667 55.429157048
0.0425904859508 55.429157048
0.0509233752414833 55.402514489
0.0592567085748167 55.402514489
0.0675896424338167 55.378546029
0.07592297576715 55.378546029
0.0842559542204833 55.357253229
0.0925892875538167 55.357253229
0.100922310632117 55.338637927
0.10925564396545 55.338637927
0.1175887117048 55.322702288
0.125922045038133 55.322702288
0.1342551574801 55.309448806
0.142588490813433 55.309448806
0.1509216480052 55.298880312
0.159254981338533 55.298880312
0.167588183333017 55.290999981
0.17592151666635 55.290999981
0.184254763522383 55.285811343
0.192588096855717 55.285811343
0.200921388637933 55.283318276
0.209254721971267 55.283318276
0.217588058750167 55.28352501
0.2259213920835 55.28352501
0.234254773935667 55.28643614
0.242588107269 55.28643614
0.2509215342769 55.292056614
0.259254867610233 55.292056614
0.267656571624833 59.39429749
0.27594663154835 56.797892901
0.2842807014207 56.842085242
0.292614034754033 56.842085242
0.300947757955067 56.865477304
0.3092810912884 56.865477304
0.317614284028867 56.857041732
0.3259476173622 56.857041732
0.334280851133417 56.851068005
0.34261418446675 56.851068005
0.35094745925135 56.847555081
0.359280792584683 56.847555081
0.367614108367383 56.846502043
0.375947441700717 56.846502043
0.38428079846855 56.847908113
0.392614131801883 56.847908113
0.40094752954385 56.851772631
0.409280862877183 56.851772631
0.417614301585 56.8580951
0.425947634918333 56.8580951
0.434281114585983 56.866875159
0.442614447919317 56.866875159
0.450947968543283 56.878112597
0.459281301876617 56.878112597
0.467614863456167 56.89180737
0.4759481967895 56.89180737
0.484281799326283 56.907959577
0.492615132659617 56.907959577
0.50094877615835 56.926569501
0.509282109491683 56.926569501
0.5176157939597 56.947637582
0.525949127293033 56.947637582
0.5342828527408 56.971164448
0.542616186074133 56.971164448
0.550949952514317 56.997150859
0.55928328584765 56.997150859
0.567617093297817 57.025597869
0.57595042663115 57.025597869
0.5842842751102 57.056506612
0.592617608443533 57.056506612
0.600951497974283 57.089878457
0.609284831307617 57.089878457
0.617617710941333 57.06265648
0.625951044274667 57.06265648
0.634283892301433 57.033538086
0.642617225634767 57.033538086
0.650950115111267 57.006906676
0.6592834484446 57.006906676
0.667616379595433 56.982775726
0.675949712928767 56.982775726
0.684282685979617 56.961158777
0.69261601931295 56.961158777
0.700949034494533 56.942069672
0.709282367827867 56.942069672
0.717615425372767 56.925522366
0.7259487587061 56.925522366
0.734281858849767 56.911530986
0.7426151921831 56.911530986
0.750948335163267 56.900109796
0.7592816684966 56.900109796
0.767614854553433 56.891273206
0.775948187886767 56.891273206
0.784281417262483 56.885035749
0.792614750595817 56.885035749
0.80094802353475 56.881412085
0.809281356868083 56.881412085
0.817614673615933 56.880416956
0.825948006949267 56.880416956
0.834281136166817 56.868170009
0.84261446950015 56.868170009
0.85084621804055 50.773082433
0.859179551373883 50.773082433
0.86751216190415 50.729714249
0.875845495237483 50.729714249
0.88417813262335 50.687957401
0.892511465956683 50.687957401
0.900844130180067 50.647810804
0.9091774635134 50.647810804
0.917510154558767 50.609273526
0.9258434878921 50.609273526
0.934176205742917 50.572344575
0.94250953907625 50.572344575
0.9508422837208 50.537023248
0.959175617054133 50.537023248
0.96750838848175 50.503308905
0.975841721815083 50.503308905
0.984174520016783 50.471201007
0.992507853350117 50.471201007
1.00084067831917 50.44069915
1.0091740116525 50.44069915
1.01750686338408 50.411803045
1.02584019671742 50.411803045
1.03417307520868 50.384512521
1.04250640854202 50.384512521
1.05083931379298 50.358827579
1.05917264712632 50.358827579
1.06750557913708 50.334748225
1.07583891247042 50.334748225
1.08417187124513 50.312274708
1.09250520457847 50.312274708
1.10083819012305 50.291407383
1.10917152345638 50.291407383
1.11750453577863 50.272146718
1.12583786911197 50.272146718
1.1341709082221 50.254493326
1.14250424155543 50.254493326
1.15083730746583 50.23844795
1.15917064079917 50.23844795
1.16760127006123 56.076203674
1.17593460339457 56.076203674
1.18426697065078 56.018239047
1.19260030398412 56.018239047
1.2009327161832 55.962970992
1.20926604951653 55.962970992
1.21759850662368 55.910397421
1.22593183995702 55.910397421
1.23426434193668 55.860516201
1.24259767527002 55.860516201
1.25093022208608 55.813325165
1.25926355541942 55.813325165
1.26759614703582 55.768822149
1.27592948036915 55.768822149
1.28426211675058 55.727005035
1.29259545008392 55.727005035
1.30092813119258 55.687871555
1.30926146452592 55.687871555
1.3175941903275 55.65141965
1.32592752366083 55.65141965
1.33426029412088 55.617647253
1.34259362745422 55.617647253
1.35092644253932 55.586552359
1.35925977587265 55.586552359
1.36759263555085 55.558133051
1.37592596888418 55.558133051
1.38425887312488 55.532387493
1.39259220645822 55.532387493
1.40092515523285 55.509313971
1.40925848856618 55.509313971
1.41759148184868 55.488910921
1.42592481518202 55.488910921
1.43425785294732 55.471176839
1.44259118628065 55.471176839
1.45092426850763 55.456110458
1.45925760184097 55.456110458
1.46759220105953 55.532063572
1.47592553439287 55.532063572
1.48425825719432 55.495431659
1.49259159052765 55.495431659
1.50092435794277 55.461476566
1.5092576912761 55.461476566
1.517590503308 55.43019848
1.52592383664133 55.43019848
1.53425669329832 55.401597899
1.54259002663165 55.401597899
1.5509229279247 55.375675482
1.55925626125803 55.375675482
1.56758920720512 55.352432307
1.57592254053845 55.352432307
1.58425553116192 55.331869715
1.59258886449525 55.331869715
1.60092189982262 55.313989357
1.60925523315595 55.313989357
1.61758831322025 55.298793215
1.62592164655358 55.298793215
1.63425477139325 55.286283595
1.64258810472658 55.286283595
1.65092127438558 55.276463135
1.65925460771892 55.276463135
1.66758782224717 55.26933483
1.6759211555805 55.26933483
1.6842544150333 55.264901998
1.69258774836663 55.264901998
1.70092105280558 55.263168335
1.70925438613892 55.263168335
1.71758773563127 55.264137876
1.7259210689646 55.264137876
1.7342544635835 55.26781501
1.74258779691683 55.26781501
1.75092123674152 55.274204491
1.75925457007485 55.274204491
1.76765667183827 59.400310296
1.77594675140393 56.805084236
1.78428082732622 56.849639573
1.79261416065955 56.849639573
1.80094797245395 56.878347237
1.80928130578728 56.878347237
1.81761450380522 56.870228313
1.82594783713855 56.870228313
1.83428107610608 56.864566365
1.84261440943942 56.864566365
1.8509476893391 56.861360346
1.85928102267243 56.861360346
1.86761434348857 56.860609314
1.8759476768219 56.860609314
1.88428103854148 56.862312489
1.89261437187482 56.862312489
1.90094777448682 56.866469209
1.90928110782015 56.866469209
1.91761455131612 56.873078967
1.92594788464945 56.873078967
1.93428136902348 56.882141409
1.94261470235682 56.882141409
1.95094822760552 56.893656331
1.95928156093885 56.893656331
1.96761512706152 56.907623691
1.97594846039485 56.907623691
1.98428206739348 56.924043609
1.99261540072682 56.924043609
2.00094904860625 56.942916375
2.00928238193958 56.942916375
2.01761607070755 56.964242453
2.02594940404088 56.964242453
2.0342831337074 56.988022444
2.04261646704073 56.988022444
2.05095023762062 57.014257237
2.05928357095395 57.014257237
2.0676173824635 57.04294781
2.07595071579683 57.04294781
2.08428456825593 57.074095356
2.09261790158927 57.074095356
2.1009516397569 57.098385414
2.10928497309023 57.098385414
2.11761778329107 57.066997464
2.1259511166244 57.066997464
2.1342839680583 57.038083498
2.14261730139163 57.038083498
2.15095019428088 57.011656853
2.15928352761422 57.011656853
2.16761646218177 56.987730906
2.1759497955151 56.987730906
2.18428277198928 56.966319357
2.19261610532262 56.966319357
2.2009491239337 56.947436022
2.20928245726703 56.947436022
2.21761551824807 56.931094884
2.2259488515814 56.931094884
2.23428195516783 56.91731007
2.24261528850117 56.91731007
2.250948434931 56.90609586
2.25928176826433 56.90609586
2.26761495777765 56.897466659
2.27594829111098 56.897466659
2.28428152395032 56.891437019
2.29261485728365 56.891437019
2.30094813369257 56.888021554
2.3092814670259 56.888021554
2.31761478725047 56.887235028
2.3259481205838 56.887235028
2.33428101812693 56.861087616
2.34261435146027 56.861087616
2.35084608569885 50.765141931
2.35917941903218 50.765141931
2.36751203406188 50.722043713
2.37584536739522 50.722043713
2.3841780093489 50.680560934
2.39251134268223 50.680560934
2.40084401154263 50.640692558
2.40917734487597 50.640692558
2.41751004062432 50.602437459
2.42584337395765 50.602437459
2.43417609658035 50.565794821
2.44250942991368 50.565794821
2.45084217939763 50.530763858
2.45917551273097 50.530763858
2.46750828906522 50.497343913
2.47584162239855 50.497343913
2.48417442557383 50.46553443
2.49250775890717 50.46553443
2.50084058891623 50.435334974
2.50917392224957 50.435334974
2.51750677908722 50.406745233
2.52584011242055 50.406745233
2.5341729960841 50.379765046
2.54250632941743 50.379765046
2.5508392399043 50.354394258
2.55917257323763 50.354394258
2.56750551054942 50.330632965
2.57583884388275 50.330632965
2.58417180802227 50.308481336
2.5925051413556 50.308481336
2.60083813232803 50.287939682
2.60917146566137 50.287939682
2.61750448347383 50.26900843
2.62583781680717 50.26900843
2.63417086146907 50.251688144
2.6425041948024 50.251688144
2.6508372663257 50.235979542
2.65917059965903 50.235979542
2.66760089025438 56.053415263
2.67593422358772 56.053415263
2.68426659993912 55.995996347
2.69259993327245 55.995996347
2.7009323546349 55.941278094
2.70926568796823 55.941278094
2.717598154304 55.88925824
2.72593148763733 55.88925824
2.7342639989081 55.839934486
2.74259733224143 55.839934486
2.75092988840835 55.793304501
2.75926322174168 55.793304501
2.76759582276687 55.749366012
2.7759291561002 55.749366012
2.7842618019425 55.70811655
2.79259513527583 55.70811655
2.80092782589782 55.669553869
2.80926115923115 55.669553869
2.81759389459482 55.633675689
2.82592722792815 55.633675689
2.83426000799618 55.600479771
2.84259334132952 55.600479771
2.85092616606602 55.569963961
2.85925949939935 55.569963961
2.8675923687695 55.54212617
2.87592570210283 55.54212617
2.8842586160736 55.516964416
2.89259194940693 55.516964416
2.9009249079475 55.49447685
2.90925824128083 55.49447685
2.91759124436102 55.474661661
2.92592457769435 55.474661661
2.93425762528815 55.457517289
2.94259095862148 55.457517289
2.95092405070453 55.443042272
2.95925738403787 55.443042272
2.96759176530145 55.505918087
2.97592509863478 55.505918087
2.98425783306258 55.469983755
2.99259116639592 55.469983755
3.00092394553483 55.43673209
3.00925727886817 55.43673209
3.01759010271903 55.406163142
3.02592343605237 55.406163142
3.03425630461857 55.378277114
3.0425896379519 55.378277114
3.05092255124358 55.353074615
3.05925588457692 55.353074615
3.06758884260828 55.330556497
3.07592217594162 55.330556497
3.08425517873195 55.310723917
3.09258851206528 55.310723917
3.10092155963917 55.29357835
3.1092548929725 55.29357835
3.11758798535973 55.279121584
3.12592131869307 55.279121584
3.13425445592908 55.267355745
3.14258778926242 55.267355745
3.1509209713881 55.258283286
3.15925430472143 55.258283286
3.16758753178307 55.251906984
3.1759208651164 55.251906984
3.18425413716657 55.248229994
3.1925874704999 55.248229994
3.20092078759663 55.247255798
3.20925412092997 55.247255798
3.21758748313732 55.248988239
3.22592081647065 55.248988239
3.23425422385845 55.253431507
3.24258755719178 55.253431507
3.25092100983585 55.260590151
3.25925434316918 55.260590151
3.26770049172313 62.029503388
3.27603382505647 62.029503388
3.28432436503525 59.461902115
3.29261432926818 56.859756091
3.30094823714808 56.894228885
3.30928157048142 56.894228885
3.31761477387118 56.886432271
3.32594810720452 56.886432271
3.33428135146738 56.881088043
3.34261468480072 56.881088043
3.35094796991842 56.878195105
3.35928130325175 56.878195105
3.3676146292087 56.877752522
3.37594796254203 56.877752522
3.38428132932472 56.879759483
3.39261466265805 56.879759483
3.40094807025515 56.884215309
3.40928140358848 56.884215309
3.41761485199163 56.891119498
3.42594818532497 56.891119498
3.43428167452798 56.900471679
3.44261500786132 56.900471679
3.45094853786093 56.912271656
3.45928187119427 56.912271656
3.46761544198948 56.926519369
3.47594877532282 56.926519369
3.48428238691602 56.943214961
3.49261572024935 56.943214961
3.50094937264522 56.962358713
3.50928270597855 56.962358713
3.5176163991845 56.98395107
3.52594973251783 56.98395107
3.5342834665456 57.007992736
3.54261679987893 57.007992736
3.5509505747419 57.034484514
3.55928390807523 57.034484514
3.56761772379047 57.063427428
3.5759510571238 57.063427428
3.5842849137113 57.094822678
3.59261824704463 57.094822678
3.60095175947532 57.105568519
3.60928509280865 57.105568519
3.61761790641563 57.074384938
3.62595123974897 57.074384938
3.63428409459327 57.045675596
3.6426174279266 57.045675596
3.65095032422847 57.019453708
3.6592836575618 57.019453708
3.66761659554723 56.995732834
3.67594992888057 56.995732834
3.68428290877758 56.974526655
3.69261624211092 56.974526655
3.70094926415005 56.955849003
3.70928259748338 56.955849003
3.71761566189812 56.939713887
3.72594899523145 56.939713887
3.73428210225745 56.926135447
3.74261543559078 56.926135447
3.75094858546607 56.915127964
3.7592819187994 56.915127964
3.76761511176458 56.906705875
3.77594844509792 56.906705875
3.78428168139455 56.900883673
3.79261501472788 56.900883673
3.80094829460025 56.897676015
3.80928162793358 56.897676015
3.81761487747215 56.892648329
3.82594821080548 56.892648329
3.83428093644915 56.856186949
3.84261426978248 56.856186949
3.85084599440753 50.759664452
3.85917932774087 50.759664452
3.86751194722345 50.716833407
3.87584528055678 50.716833407
3.88417792703488 50.675622093
3.89251126036822 50.675622093
3.90084393382108 50.636029265
3.90917726715442 50.636029265
3.91750996756665 50.598053999
3.92584330089998 50.598053999
3.93417602825655 50.561695393
3.94250936158988 50.561695393
3.9508421158778 50.526952668
3.95917544921113 50.526952668
3.96750823041888 50.493825133
3.97584156375222 50.493825133
3.98417437187055 50.462312233
3.99250770520388 50.462312233
4.00084054022515 50.432413509
4.00917387355848 50.432413509
4.01750673547785 50.404128671
4.02584006881118 50.404128671
4.03417295762342 50.377457405
4.04250629095675 50.377457405
4.050839206661 50.35239966
4.05917253999433 50.35239966
4.06750548259088 50.328955453
4.07583881592422 50.328955453
4.08417178541552 50.307124931
4.09250511874885 50.307124931
4.10083811513923 50.286908354
4.10917144847257 50.286908354
4.11750447176877 50.268306126
4.1258378051021 50.268306126
4.13417085531308 50.251318785
4.14250418864642 50.251318785
4.1508372657821 50.235946926
4.15917059911543 50.235946926
4.16760058191692 56.034915015
4.17593391525025 56.034915015
4.18426630060578 55.978036347
4.19259963393912 55.978036347
4.20093206437453 55.923862472
4.20926539770787 55.923862472
4.21759787318272 55.872390963
4.22593120651605 55.872390963
4.2342637269895 55.82361937
4.24259706032283 55.82361937
4.2509296257545 55.77754527
4.25926295908783 55.77754527
4.26759556943375 55.734166025
4.27592890276708 55.734166025
4.28426155798707 55.693479224
4.2925948913204 55.693479224
4.30092759137313 55.655482388
4.30926092470647 55.655482388
4.31759366955143 55.620173086
4.32592700288477 55.620173086
4.3342597924822 55.587548932
4.34259312581553 55.587548932
4.35092596012683 55.55760761
4.35925929346017 55.55760761
4.36759217244818 55.530346891
4.37592550578152 55.530346891
4.38425842941108 55.505764665
4.39259176274442 55.505764665
4.40092473098063 55.483858838
4.40925806431397 55.483858838
4.4175910771259 55.464627554
4.42592441045923 55.464627554
4.43425746781768 55.448069061
4.44259080115102 55.448069061
4.45092390302932 55.434181759
4.45925723636265 55.434181759
4.4675914002329 55.484013974
4.47592473356623 55.484013974
4.48425747961315 55.448776789
4.49259081294648 55.448776789
4.50092360380352 55.416228211
4.50925693713685 55.416228211
4.51758977279955 55.386367973
4.52592310613288 55.386367973
4.53425598660402 55.359196241
4.54258931993735 55.359196241
4.55092224522328 55.334713397
4.55925557855662 55.334713397
4.5675885486687 55.312920122
4.57592188200203 55.312920122
4.58425489695658 55.293817395
4.59258823028992 55.293817395
4.6009212901083 55.277406498
4.60925462344163 55.277406498
4.61758772815072 55.263689043
4.62592106148405 55.263689043
4.63425421111613 55.252666968
4.64258754444947 55.252666968
4.65092073904185 55.244342511
4.65925407237518 55.244342511
4.66758731197147 55.238718288
4.6759206453048 55.238718288
4.68425392995408 55.235797245
4.69258726328742 55.235797245
4.70092059304457 55.235582674
4.7092539263779 55.235582674
4.71758730130357 55.238078214
4.7259206346369 55.238078214
4.73425405479758 55.243287855
4.74258738813092 55.243287855
4.75092085359867 55.25121592
4.759254186932 55.25121592
4.76770053152243 62.031891346
4.77603386485577 62.031891346
4.78432454150278 59.472490167
4.79261450881708 56.870529025
4.80094855260243 56.913156146
4.80928188593577 56.913156146
4.817615094797 56.90568782
4.82594842813033 56.90568782
4.83428167779228 56.900667537
4.84261501112562 56.900667537
4.8509483015698 56.898094188
4.85928163490313 56.898094188
4.86761496611338 56.897966803
4.87594829944672 56.897966803
4.88428167140873 56.900284524
4.89261500474207 56.900284524
4.90094841744472 56.905046683
4.90928175077805 56.905046683
4.9176152042124 56.912252744
4.92594853754573 56.912252744
4.93428203170547 56.921902328
4.9426153650388 56.921902328
4.95094889992033 56.93399522
4.95928223325367 56.93399522
4.96761580885607 56.948531364
4.9759491421894 56.948531364
4.98428275851458 56.965510875
4.99261609184792 56.965510875
5.0009497489004 56.984934024
5.00928308223373 56.984934024
5.01761678002202 57.006801321
5.02595011335535 57.006801321
5.03428385188985 57.031113391
5.04261718522318 57.031113391
5.05095096451778 57.057871067
5.05928429785112 57.057871067
5.06761811792278 57.087075367
5.07595145125612 57.087075367
5.0842853121251 57.118727506
5.09261864545843 57.118727506
5.10095193075262 57.115845157
5.10928526408595 57.115845157
5.11761808110268 57.084866161
5.12595141443602 57.084866161
5.1342842726904 57.056361424
5.14261760602373 57.056361424
5.15095050573953 57.030344372
5.15928383907287 57.030344372
5.16761678047572 57.006828543
5.17595011380905 57.006828543
5.18428309712727 56.985827636
5.1926164304606 56.985827636
5.20094945592528 56.967355517
5.20928278925862 56.967355517
5.21761585710347 56.951426208
5.2259491904368 56.951426208
5.2342823008978 56.938053868
5.24261563423113 56.938053868
5.2509487875469 56.927252814
5.25928212088023 56.927252814
5.26761531729033 56.91903742
5.27594865062367 56.91903742
5.28428189037067 56.91342224
5.292615223704 56.91342224
5.30094850703197 56.910421918
5.3092818403653 56.910421918
5.31761483162977 56.889897786
5.3259481649631 56.889897786
5.33428089189047 56.853513428
5.3426142252238 56.853513428
5.35084594518375 50.756711025
5.35917927851708 50.756711025
5.36751190241238 50.714144743
5.37584523574572 50.714144743
5.38417788670658 50.673202395
5.39251122003992 50.673202395
5.40084389804908 50.633882945
5.40917723138242 50.633882945
5.41750993642342 50.596185405
5.42584326975675 50.596185405
5.4341760018145 50.56010887
5.44250933514783 50.56010887
5.45084209420917 50.52565255
5.4591754275425 50.52565255
5.46750821359603 50.492815762
5.47584154692937 50.492815762
5.4841743599655 50.46159793
5.49250769329883 50.46159793
5.50084053331067 50.43199864
5.509173866644 50.43199864
5.51750673362387 50.404017432
5.5258400669572 50.404017432
5.53417296090208 50.377654125
5.54250629423542 50.377654125
5.55083921514325 50.352908595
5.55917254847658 50.352908595
5.56750549634728 50.329780837
5.57583882968062 50.329780837
5.5841718045162 50.308270972
5.59250513784953 50.308270972
5.6008381396538 50.288379228
5.60917147298713 50.288379228
5.61750450176665 50.270105999
5.62583783509998 50.270105999
5.63417089086175 50.253451705
5.64250422419508 50.253451705
5.65083730694987 50.238416992
5.6591706402832 50.238416992
5.66760034512618 56.020707571
5.67593367845952 56.020707571
5.68426607272897 55.964363738
5.6925994060623 55.964363738
5.70093184548138 55.910728883
5.70926517881472 55.910728883
5.71759766334058 55.859800435
5.72593099667392 55.859800435
5.73426352626433 55.81157586
5.74259685959767 55.81157586
5.75092943420632 55.766052379
5.75926276753965 55.766052379
5.76759538712372 55.723227423
5.77592872045705 55.723227423
5.78426138497265 55.683098359
5.79259471830598 55.683098359
5.80092742770948 55.645662569
5.80926076104282 55.645662569
5.81759351529117 55.61091747
5.8259268486245 55.61091747
5.83425964767565 55.578860539
5.84259298100898 55.578860539
5.85092582482192 55.549489315
5.85925915815525 55.549489315
5.86759204669092 55.522801455
5.87592538002425 55.522801455
5.88425831324328 55.498794597
5.89259164657662 55.498794597
5.90092462444372 55.477466623
5.90925795777705 55.477466623
5.91759098025817 55.45881549
5.9259243135915 55.45881549
5.93425738065503 55.442839302
5.94259071398837 55.442839302
5.95092382560555 55.429536333
5.95925715893888 55.429536333
5.96759110598177 55.466358906
5.9759244393151 55.466358906
5.98425719697492 55.431818495
5.99259053030825 55.431818495
6.0009233328754 55.399972524
6.00925666620873 55.399972524
6.01758951367852 55.370820711
6.02592284701185 55.370820711
6.03425573938325 55.344362995
6.04258907271658 55.344362995
6.05092200999318 55.320599591
6.05925534332652 55.320599591
6.06758832551657 55.299530994
6.0759216588499 55.299530994
6.08425468596673 55.281158004
6.09258801930007 55.281158004
6.10092109136207 55.265481724
6.1092544246954 55.265481724
6.11758754172652 55.252503591
6.12592087505985 55.252503591
6.13425403708857 55.242225314
6.1425873704219 55.242225314
6.15092057748308 55.234648985
6.15925391081642 55.234648985
6.16758716295008 55.229777005
6.17592049628342 55.229777005
6.1842537935355 55.22761213
6.19258712686883 55.22761213
6.20092046929078 55.228157447
6.20925380262412 55.228157447
6.21758719027335 55.231416401
6.22592052360668 55.231416401
6.2342539565459 55.237392754
6.24258728987923 55.237392754
6.250920768178 55.24609068
6.25925410151133 55.24609068
6.26770063403615 62.038042169
6.27603396736948 62.038042169
6.28432464627742 59.478776645
6.29261460949657 56.876569794
6.30094887070232 56.932242139
6.30928220403565 56.932242139
6.31761546727613 56.928036568
6.32594880060947 56.928036568
6.33428205577947 56.923346768
6.3426153891128 56.923346768
6.35094868499647 56.921099788
6.3592820183298 56.921099788
6.3676153549104 56.921294624
6.37594868824373 56.921294624
6.38428206550642 56.923930385
6.39261539883975 56.923930385
6.40094881677295 56.929006377
6.40928215010628 56.929006377
6.41761560870055 56.936522033
6.42594894203388 56.936522033
6.43428244128253 56.946476952
6.44261577461587 56.946476952
6.45094931451493 56.958870896
6.45928264784827 56.958870896
6.46761622839658 56.973703795
6.47594956172992 56.973703795
6.48428318292877 56.990975726
6.4926165162621 56.990975726
6.5009501781167 57.010687002
6.50928351145003 57.010687002
6.51761721396768 57.032838061
6.52595054730102 57.032838061
6.53428429049232 57.057429539
6.54261762382565 57.057429539
6.5509514077042 57.084462252
6.55928474103753 57.084462252
6.56761856562038 57.113937223
6.57595189895372 57.113937223
6.5842855718382 57.134310292
6.59261890517153 57.134310292
6.6009522314074 57.133884444
6.60928556474073 57.133884444
6.61761830822693 57.098493616
6.62595164156027 57.098493616
6.63428450322705 57.070193623
6.64261783656038 57.070193623
6.65095073969032 57.044381419
6.65928407302365 57.044381419
6.66761701784293 57.021070576
6.67595035117627 57.021070576
6.68428333791378 57.000274827
6.69261667124712 57.000274827
6.70094970013432 56.982008059
6.70928303346765 56.982008059
6.71761610473865 56.966284319
6.72594943807198 56.966284319
6.7342825519634 56.953117804
6.74261588529673 56.953117804
6.75094904204618 56.942522771
6.75928237537952 56.942522771
6.76761557522788 56.934513673
6.77594890856122 56.934513673
6.7842821517509 56.929105054
6.79261548508423 56.929105054
6.80094877185905 56.926311543
6.80928210519238 56.926311543
6.81761482382223 56.889429334
6.82594815715557 56.889429334
6.83428088533607 56.853120164
6.8426142186694 56.853120164
6.85084593915237 50.756349142
6.8591792724857 50.756349142
6.86751190075572 50.714045343
6.87584523408905 50.714045343
6.88417788950015 50.673370009
6.89251122283348 50.673370009
6.90084390536747 50.634322048
6.9091772387008 50.634322048
6.91750994834123 50.596900474
6.92584328167457 50.596900474
6.93417601840653 50.561104392
6.94250935173987 50.561104392
6.95084211555022 50.526933013
6.95917544888355 50.526933013
6.9675082397609 50.494385654
6.97584157309423 50.494385654
6.98417439102973 50.463461784
6.99250772436307 50.463461784
7.00084056934715 50.434160829
7.00917390268048 50.434160829
7.01750677470795 50.406482477
7.02584010804128 50.406482477
7.03417300710797 50.380426478
7.0425063404413 50.380426478
7.05083926654502 50.355992701
7.05917259987835 50.355992701
7.0675055530186 50.333181116
7.07583888635193 50.333181116
7.08417186653035 50.311991821
7.09250519986368 50.311991821
7.10083820708432 50.292425059
7.10917154041765 50.292425059
7.1175045746848 50.274481088
7.12583790801813 50.274481088
7.13417096934 50.2581604
7.14250430267333 50.2581604
7.15083739105952 50.243463571
7.15917072439285 50.243463571
7.16760018006585 56.010803951
7.17593351339918 56.010803951
7.18426591649408 55.954989645
7.19259924982742 55.954989645
7.20093169814278 55.901888567
7.20926503147612 55.901888567
7.21759752496825 55.851498095
7.22593085830158 55.851498095
7.23426339692202 55.803815321
7.24259673025535 55.803815321
7.25092931395928 55.758837557
7.25926264729262 55.758837557
7.26759527603382 55.716562029
7.27592860936715 55.716562029
7.28426128309937 55.676985962
7.2925946164327 55.676985962
7.30092733511007 55.640106604
7.3092606684434 55.640106604
7.3175934320207 55.605921242
7.32592676535403 55.605921242
7.33425957378678 55.574427207
7.34259290712012 55.574427207
7.35092576036587 55.545621952
7.3592590936992 55.545621952
7.36759199171435 55.519502861
7.37592532504768 55.519502861
7.3842582677929 55.496067574
7.39259160112623 55.496067574
7.4009245885631 55.475313786
7.40925792189643 55.475313786
7.41759095398867 55.45723932
7.425924287322 55.45723932
7.43425736403587 55.441842152
7.4425906973692 55.441842152
7.45092381867338 55.429120403
7.45925715200672 55.429120403
7.46761344023117 56.80641387
7.4759467735645 56.80641387
7.48428041259512 56.824755707
7.49261374592845 56.824755707
7.5009474267048 56.845602288
7.50928076003813 56.845602288
7.51761448249465 56.868949679
7.52594781582798 56.868949679
7.53428157990495 56.894794297
7.54261491323828 56.894794297
7.55092184579365 55.310747619
7.55925517912698 55.310747619
7.56758817339347 55.290403608
7.5759215067268 55.290403608
7.58425454600545 55.272760327
7.59258787933878 55.272760327
7.60092096364535 55.257818721
7.60925429697868 55.257818721
7.61758742633287 55.245579972
7.6259207596662 55.245579972
7.63425393409445 55.236045667
7.64258726742778 55.236045667
7.65092048696137 55.229217682
7.6592538202947 55.229217682
7.66758708497042 55.225098225
7.67592041830375 55.225098225
7.6842537281642 55.223689852
7.69258706149753 55.223689852
7.70092041659088 55.224995453
7.70925374992422 55.224995453
7.71758715030418 55.229018251
7.72592048363752 55.229018251
7.73425392936405 55.235761843
7.74258726269738 55.235761843
7.75092075383585 55.245230151
7.75925408716918 55.245230151
7.76770080050163 62.048030098
7.77603413383497 62.048030098
7.7843248084334 59.488506004
7.79261476089758 56.885653855
7.80094902709907 56.941625944
7.8092823604324 56.941625944
7.81761589212992 56.953527795
7.82594922546325 56.953527795
7.83428248625468 56.949175281
7.84261581958802 56.949175281
7.8509491210289 56.947261734
7.85928245436223 56.947261734
7.8676157964345 56.94778607
7.87594912976783 56.94778607
7.8842825124566 56.950747396
7.89261584578993 56.950747396
7.90094926908275 56.956144965
7.90928260241608 56.956144965
7.91761606630298 56.963978179
7.92594939963632 56.963978179
7.93428290411002 56.974246601
7.94261623744335 56.974246601
7.95094978249947 56.986949968
7.9592831158328 56.986949968
7.96761670146935 57.002088161
7.97595003480268 57.002088161
7.98428366102127 57.019661276
7.9926169943546 57.019661276
8.00095066115922 57.039669553
8.00928399449255 57.039669553
8.01761770189048 57.062113429
8.02595103522382 57.062113429
8.03428478322512 57.086993507
8.04261811655845 57.086993507
8.05095189162372 57.113497423
8.05928522495705 57.113497423
8.06761846936208 57.108161725
8.07595180269542 57.108161725
8.0842850874176 57.105245056
8.09261842075093 57.105245056
8.10095174602997 57.104761798
8.1092850793633 57.104761798
8.1176184454403 57.106726418
8.12595177877363 57.106726418
8.13428478717397 57.087230438
8.1426181205073 57.087230438
8.15095102705212 57.061623127
8.15928436038545 57.061623127
8.16761730862075 57.038517245
8.17595064195408 57.038517245
8.18428363210925 57.017926555
8.19261696544258 57.017926555
8.2009499977496 56.999864976
8.20928333108293 56.999864976
8.21761640577678 56.984346607
8.22594973911012 56.984346607
8.23428285642623 56.971385574
8.24261618975957 56.971385574
8.25094934993722 56.960996233
8.25928268327055 56.960996233
8.2676158865504 56.953193024
8.27594921988373 56.953193024
8.28428246650827 56.947990496
8.2926157998416 56.947990496
8.30094883603572 56.930162143
8.30928216936905 56.930162143
8.31761485506267 56.89130376
8.325948188396 56.89130376
8.33428091780517 56.85506831
8.3426142511385 56.85506831
8.35084597754592 50.758652755
8.35917931087925 50.758652755
8.36751194349595 50.716609757
8.37584527682928 50.716609757
8.38417793666348 50.676199809
8.39251126999682 50.676199809
8.4008439570306 50.637421836
8.40917729036393 50.637421836
8.41751000458102 50.600274861
8.42584333791435 50.600274861
8.43417607930012 50.564758007
8.44250941263345 50.564758007
8.45084218117477 50.530870486
8.4591755145081 50.530870486
8.46750831019463 50.498611678
8.47584164352797 50.498611678
8.48417446634828 50.467980897
8.49250779968162 50.467980897
8.50084064962873 50.438977724
8.50917398296207 50.438977724
8.51750686002987 50.411601792
8.5258401933632 50.411601792
8.5341730975475 50.38585285
8.54250643088083 50.38585285
8.55083936217912 50.361730747
8.55917269551245 50.361730747
8.56750565392415 50.339235449
8.57583898725748 50.339235449
8.58417197278452 50.318367071
8.59250530611785 50.318367071
8.60083831876215 50.299125729
8.60917165209548 50.299125729
8.61750469186278 50.281511767
8.62583802519612 50.281511767
8.63417109209348 50.265525609
8.64250442542682 50.265525609
8.65083751946332 50.251167799
8.65917085279665 50.251167799
8.66760008703345 56.005222007
8.67593342036678 56.005222007
8.684265832201 55.94993206
8.69259916553433 55.94993206
8.70093162266275 55.897359765
8.70926495599608 55.897359765
8.71759745836847 55.847502108
8.7259307917018 55.847502108
8.734263339272 55.80035632
8.74259667260533 55.80035632
8.75092926532507 55.755919504
8.7592625986584 55.755919504
8.76759523647913 55.714188748
8.77592856981247 55.714188748
8.78426125268602 55.675161161
8.79259458601935 55.675161161
8.80092731389757 55.638833854
8.8092606472309 55.638833854
8.81759342006653 55.605203992
8.82592675339987 55.605203992
8.83425957114712 55.574268827
8.84259290448045 55.574268827
8.85092576709223 55.546025534
8.85925910042557 55.546025534
8.86759200785863 55.520471518
8.87592534119197 55.520471518
8.88425829340393 55.497604236
8.89259162673727 55.497604236
8.9009246236876 55.477421256
8.90925795702093 55.477421256
8.91759099867123 55.459920274
8.92592433200457 55.459920274
8.93425741831872 55.445099123
8.94259075165205 55.445099123
8.95092388259707 55.432955824
8.9592572159304 55.432955824
8.96761395648262 56.837388957
8.97594728981595 56.837388957
8.98428093879353 56.856327612
8.99261427212687 56.856327612
9.00094796275927 56.877765556
9.0092812960926 56.877765556
9.01761502831342 56.901698805
9.02594836164675 56.901698805
9.03428213539577 56.928123746
9.0426154687291 56.928123746
9.050949283952 56.95703712
9.05928261728533 56.95703712
9.06761647393425 56.988436055
9.07594980726758 56.988436055
9.0842837053004 57.022318024
9.09261703863373 57.022318024
9.10095097801695 57.058681017
9.10928431135028 57.058681017
9.11761829205502 57.097523301
9.12595162538835 57.097523301
9.1342856473933 57.138843598
9.14261898072663 57.138843598
9.15092046784657 55.228070794
9.1592538011799 55.228070794
9.16758707840443 55.224704266
9.17592041173777 55.224704266
9.1842537342143 55.224052858
9.19258706754763 55.224052858
9.20092043532102 55.226119261
9.20925376865435 55.226119261
9.21758718177497 55.230906498
9.2259205151083 55.230906498
9.2342539736325 55.23841795
9.24258730696583 55.23841795
9.2509208109555 55.24865733
9.25925414428883 55.24865733
9.26758769381165 55.261628699
9.27592102714498 55.261628699
9.28432502852173 59.501711304
9.2926149640782 56.897844692
9.30094923543043 56.954125826
9.30928256876377 56.954125826
9.31761637031162 56.982218697
9.32594970364495 56.982218697
9.33428297017542 56.978210525
9.34261630350875 56.978210525
9.35094961062765 56.976637659
9.35928294396098 56.976637659
9.36761629165042 56.977499025
9.37594962498375 56.977499025
9.38428301322768 56.980793661
9.39261634656102 56.980793661
9.40094977534612 56.986520767
9.40928310867945 56.986520767
9.41761657799515 56.994679709
9.42594991132848 56.994679709
9.43428342116677 57.005270006
9.4426167545001 57.005270006
9.45095030485562 57.018291337
9.45928363818895 57.018291337
9.46761722905975 57.033743585
9.47595056239308 57.033743585
9.4842841937794 57.051626764
9.49261752711273 57.051626764
9.50095119901843 57.071941106
9.50928453235177 57.071941106
9.51761824478332 57.094686999
9.52595157811665 57.094686999
9.53428494953643 57.096972186
9.54261828286977 57.096972186
9.55095148644645 57.089186787
9.55928481977978 57.089186787
9.56761806342797 57.083805678
9.5759513967613 57.083805678
9.58428468071762 57.080843057
9.59261801405095 57.080843057
9.60095133855412 57.080313247
9.60928467188745 57.080313247
9.61761803717775 57.082230665
9.62595137051108 57.082230665
9.63428477683033 57.08660982
9.64261811016367 57.08660982
9.6509513688951 57.082133706
9.65928470222843 57.082133706
9.66761765388053 57.059232832
9.67595098721387 57.059232832
9.68428398078638 57.038847183
9.69261731411972 57.038847183
9.70095034984567 57.02099074
9.709283683179 57.02099074
9.71761676129182 57.005677509
9.72595009462515 57.005677509
9.73428321536253 56.992921752
9.74261654869587 56.992921752
9.75094971229688 56.982737813
9.75928304563022 56.982737813
9.7676162523357 56.975140142
9.77594958566903 56.975140142
9.78428283572153 56.970143292
9.79261616905487 56.970143292
9.80094890631705 56.934379023
9.80928223965038 56.934379023
9.81761492650317 56.89559019
9.8259482598365 56.89559019
9.83428099045302 56.859427181
9.84261432378635 56.859427181
9.85084606171658 50.763702995
9.85917939504992 50.763702995
9.86751203199148 50.721919489
9.87584536532482 50.721919489
9.88417802956223 50.681773734
9.89251136289557 50.681773734
9.9008440544114 50.643264684
9.90917738774473 50.643264684
9.91751010652287 50.606391372
9.9258434398562 50.606391372
9.93417618588243 50.571152946
9.94250951921577 50.571152946
9.95084229247822 50.537548693
9.95917562581155 50.537548693
9.96750842629712 50.505577827
9.97584175963045 50.505577827
9.98417458733068 50.475239841
9.99250792066402 50.475239841
10.0008407755712 50.44653427
10.0091741089045 50.44653427
10.0175069910125 50.419460753
10.0258403243459 50.419460753
10.0341732336505 50.394019031
10.0425065669839 50.394019031
10.0508395034826 50.370208958
10.059172836816 50.370208958
10.0675058005088 50.348030527
10.0758391338421 50.348030527
10.0841721247287 50.327483722
10.092505458062 50.327483722
10.1008384761461 50.308568764
10.1091718094794 50.308568764
10.1175048547657 50.291285943
10.125838188099 50.291285943
10.1341712605943 50.27563566
10.1425045939277 50.27563566
10.1508376936406 50.261618434
10.1591710269739 50.261618434
10.1676000664475 56.003986849
10.1759333997808 56.003986849
10.184265820273 55.949216378
10.1925991536063 55.949216378
10.2009316194634 55.897167806
10.2092649527968 55.897167806
10.2175974639714 55.847838282
10.2259307973047 55.847838282
10.2342633537469 55.801224815
10.2425966870802 55.801224815
10.25092928874 55.757324401
10.2592626220734 55.757324401
10.2675952689002 55.716134012
10.2759286022335 55.716134012
10.2842612941772 55.677650633
10.2925946275105 55.677650633
10.3009273645211 55.641871264
10.3092606978544 55.641871264
10.3175934798833 55.608792999
10.3259268132167 55.608792999
10.3342596402134 55.578412805
10.3425929735467 55.578412805
10.3509258454649 55.550727897
10.3592591787983 55.550727897
10.3675920955918 55.525735511
10.3759254289252 55.525735511
10.3842583905497 55.503432979
10.392591723883 55.503432979
10.4009247302956 55.483817737
10.409258063629 55.483817737
10.4175911147894 55.466887361
10.4259244481227 55.466887361
10.4342575439931 55.452639589
10.4425908773265 55.452639589
10.4509240178703 55.44107222
10.4592573512037 55.44107222
10.4676145468096 56.872808575
10.4759478801429 56.872808575
10.4842815390653 56.892343918
10.4926148723986 56.892343918
10.5009485728856 56.914373137
10.509281906219 56.914373137
10.5176156482037 56.93889222
10.525948981537 56.93889222
10.5342827649584 56.965897505
10.5426160982918 56.965897505
10.550949923095 56.995385701
10.5592832564284 56.995385701
10.5676171225644 57.027353866
10.5759504558978 57.027353866
10.5842843633258 57.061799548
10.5926176966591 57.061799548
10.6009516453433 57.098720601
10.6092849786767 57.098720601
10.6176189685886 57.138115315
10.6259523019219 57.138115315
10.6342863330397 57.179982382
10.642619666373 57.179982382
10.6509537386821 57.224320927
10.6592870720155 57.224320927
10.667621185508 57.27113048
10.6759545188413 57.27113048
10.6842886735157 57.320410941
10.692622006849 57.320410941
10.7009562027137 57.372162823
10.709289536047 57.372162823
10.7176237731148 57.426386888
10.7259571064481 57.426386888
10.7342913847394 57.483084366
10.7426247180728 57.483084366
10.7510335442121 62.012652725
10.7593668775454 62.012652725
10.7675878358188 55.270149127
10.7759211691521 55.270149127
10.7843253072384 59.518434301
10.7926152202312 56.913213874
10.800949497333 56.96983998
10.8092828306663 56.96983998
10.8176169029106 57.014174638
10.825950236244 57.014174638
10.8342835086335 57.010518008
10.8426168419668 57.010518008
10.8509501548887 57.009293324
10.8592834882221 57.009293324
10.8676168416571 57.010499424
10.8759501749904 57.010499424
10.8842835689215 57.014135289
10.8926169022548 57.014135289
10.9009503366678 57.02020007
10.9092836700012 57.02020007
10.9176171448845 57.028693068
10.9259504782178 57.028693068
10.9342839935625 57.039613749
10.9426173268958 57.039613749
10.950950882696 57.052961757
10.9592842160293 57.052961757
10.9676178122818 57.068736907
10.9759511456151 57.068736907
10.9842847823197 57.086939185
10.9926181156531 57.086939185
11.0009516701752 57.100210514
11.0092850035086 57.100210514
11.0176181271187 57.087627125
11.0259514604521 57.087627125
11.0342846236547 57.077419285
11.0426179569881 57.077419285
11.0509511600144 57.069600862
11.0592844933477 57.069600862
11.0676177364307 57.064185845
11.0759510697641 57.064185845
11.0842843531399 57.061188393
11.0926176864732 57.061188393
11.1009510103794 57.060622763
11.1092843437127 57.060622763
11.1176177083888 57.06250333
11.1259510417222 57.06250333
11.1342844474091 57.066844544
11.1426177807424 57.066844544
11.1509512276823 57.073660939
11.1592845610156 57.073660939
11.1676180494517 57.082967103
11.1759513827851 57.082967103
11.1842843851232 57.063107393
11.1926177184565 57.063107393
11.2009507576005 57.045456028
11.2092840909338 57.045456028
11.2176171724655 57.030347932
11.2259505057989 57.030347932
11.2342836299556 57.017797338
11.242616963289 57.017797338
11.2509501303103 57.007818617
11.2592834636436 57.007818617
11.2676166737705 57.000426229
11.2759500071038 57.000426229
11.2842830404857 56.982429143
11.292616373819 56.982429143
11.3009490181058 56.941086349
11.3092823514391 56.941086349
11.3176150394355 56.90236613
11.3259483727688 56.90236613
11.3342811045819 56.866274914
11.3426144379152 56.866274914
11.3508461241177 50.767447059
11.359179457451 50.767447059
11.3675121677226 50.730063359
11.375845501056 50.730063359
11.3841781696848 50.690181089
11.3925115030181 50.690181089
11.4008441990062 50.651940371
11.4091775323395 50.651940371
11.4175102556712 50.615340271
11.4258435890045 50.615340271
11.4341763396669 50.580380012
11.4425096730002 50.580380012
11.4508424509788 50.547058729
11.4591757843121 50.547058729
11.4675085895972 50.515375829
11.4758419229305 50.515375829
11.4841747555128 50.485330767
11.4925080888461 50.485330767
11.5008409487181 50.456923089
11.5091742820515 50.456923089
11.5175071692073 50.430152439
11.5258405025407 50.430152439
11.5341734169762 50.40501857
11.5425067503095 50.40501857
11.5508396920229 50.381521373
11.5591730253562 50.381521373
11.5675059943453 50.359660717
11.5758393276786 50.359660717
11.5841723239452 50.33943671
11.5925056572785 50.33943671
11.6008386808253 50.320849521
11.6091720141587 50.320849521
11.6175050649904 50.303899423
11.6258383983237 50.303899423
11.6341714764468 50.288586807
11.6425048097801 50.288586807
11.6508379152028 50.274912169
11.6591712485362 50.274912169
11.667504381269 50.262876141
11.6758377146024 50.262876141
11.6842658812577 55.952875465
11.6925992145911 55.952875465
11.7009316891014 55.901346084
11.7092650224347 55.901346084
11.7175975423362 55.852540171
11.7259308756695 55.852540171
11.7342634409106 55.806454638
11.742596774244 55.806454638
11.7509293847727 55.763086361
11.759262718106 55.763086361
11.7675953738703 55.722432217
11.7759287072036 55.722432217
11.7842614081512 55.684489072
11.7925947414845 55.684489072
11.8009274875647 55.649253881
11.809260820898 55.649253881
11.8175936120573 55.616723439
11.8259269453907 55.616723439
11.8342597815798 55.586894786
11.8425931149131 55.586894786
11.8509259960827 55.559764961
11.859259329416 55.559764961
11.867592255518 55.535331081
11.8759255888514 55.535331081
11.8842585598393 55.51359036
11.8925918931727 55.51359036
11.900924909002 55.494540121
11.9092582423353 55.494540121
11.917591302964 55.478177842
11.9259246362974 55.478177842
11.9342577416841 55.464501048
11.9425910750175 55.464501048
11.9509242251253 55.453507515
11.9592575584586 55.453507515
11.9676152114284 56.912685707
11.9759485447618 56.912685707
11.9842822136233 56.932817397
11.9926155469566 56.932817397
12.0009492572937 56.955437624
12.0092825906271 56.955437624
12.0176163423721 56.980542324
12.0259496757054 56.980542324
12.0342834687966 57.008127795
12.0426168021299 57.008127795
12.0509506365114 57.038190686
12.0592839698448 57.038190686
12.0676178454686 57.070728114
12.0759511788019 57.070728114
12.0842850956252 57.10573751
12.0926184289585 57.10573751
12.1009523869455 57.143216732
12.1092857202789 57.143216732
12.1176197194007 57.183164042
12.125953052734 57.183164042
12.1342870929688 57.225578128
12.1426204263021 57.225578128
12.1509545076347 57.270458083
12.1592878409681 57.270458083
12.1676219633895 57.317803368
12.1759552967228 57.317803368
12.1842894602343 57.367614057
12.1926227935676 57.367614057
12.2009569981743 57.419890459
12.2092903315076 57.419890459
12.2176245772232 57.474633391
12.2259579105565 57.474633391
12.2342921974014 57.531844086
12.2426255307348 57.531844086
12.2509598587369 57.591524212
12.2592931920702 57.591524212
12.2677016847921 62.101087525
12.2760350181254 62.101087525
12.2843256454281 59.538725689
12.2926155306878 56.93184127
12.3009498128242 56.98876945
12.3092831461575 56.98876945
12.3176174703634 57.048221802
12.3259508036967 57.048221802
12.3342841028606 57.046171639
12.342617436194 57.046171639
12.3509507550461 57.045302769
12.3592840883795 57.045302769
12.3676174476909 57.046861454
12.3759507810242 57.046861454
12.3842841807768 57.050846609
12.3926175141101 57.050846609
12.4009509542886 57.057257317
12.4092842876219 57.057257317
12.4176177682135 57.066092813
12.4259511015469 57.066092813
12.4342846225417 57.077352504
12.4426179558751 57.077352504
12.4509515172662 57.091035969
12.4592848505995 57.091035969
12.4676184523828 57.107142968
12.4759517857161 57.107142968
12.4842850076165 57.100456988
12.4926183409498 57.100456988
12.5009514248969 57.085493812
12.5092847582302 57.085493812
12.5176178815241 57.072891448
12.5259512148575 57.072891448
12.5342843777255 57.062663531
12.5426177110589 57.062663531
12.5509509137304 57.054823824
12.5592842470637 57.054823824
12.5676174897715 57.049386289
12.5759508231048 57.049386289
12.5842841060835 57.04636501
12.5926174394168 57.04636501
12.6009507629031 57.045774187
12.6092840962365 57.045774187
12.6176174604689 57.047628131
12.6259507938022 57.047628131
12.6342841990208 57.05194125
12.6426175323542 57.05194125
12.6509509788004 57.058728022
12.6592843121337 57.058728022
12.6676178000494 57.068002965
12.6759511333827 57.068002965
12.6842846630118 57.079780709
12.6926179963452 57.079780709
12.7009512223035 57.073338211
12.7092845556369 57.073338211
12.7176176405896 57.058435376
12.7259509739229 57.058435376
12.7342841015001 57.046090004
12.7426174348334 57.046090004
12.7509506052747 57.036316481
12.759283938608 57.036316481
12.7676171521549 57.029129292
12.7759504854882 57.029129292
12.7842831941268 56.991647608
12.7926165274601 56.991647608
12.8009491728333 56.950369998
12.8092825061666 56.950369998
12.8176151953028 56.911718167
12.8259485286361 56.911718167
12.8342812616425 56.875698549
12.8426145949758 56.875698549
12.8508461773071 50.770638424
12.8591795106404 50.770638424
12.8675201634145 51.209804871
12.8758534967478 51.209804871
12.8841866687652 51.200125914
12.8925200020986 51.200125914
12.9008532013995 51.192083971
12.9091865347329 51.192083971
12.9175197611814 51.185670882
12.9258530945147 51.185670882
12.9341863479762 51.180878575
12.9425196813096 51.180878575
12.9508529616537 51.177699224
12.9591862949871 51.177699224
12.9675196020857 51.176125143
12.9758529354191 51.176125143
12.9841862691471 51.176148824
12.9925196024804 51.176148824
13.000841170746 50.470244763
13.0091745040794 50.470244763
13.017507396299 50.443777939
13.0258407296323 50.443777939
13.0341736492182 50.418953091
13.0425069825515 50.418953091
13.0508399294997 50.395769984
13.0591732628331 50.395769984
13.0675062371438 50.374228631
13.0758395704772 50.374228631
13.0841725721516 50.354329094
13.0925059054849 50.354329094
13.1008389345255 50.336071533
13.1091722678589 50.336071533
13.1175053242704 50.319456223
13.1258386576037 50.319456223
13.1341717413923 50.304483539
13.1425050747256 50.304483539
13.1508381858998 50.291153988
13.1591715192331 50.291153988
13.1675046578017 50.279468099
13.175837991135 50.279468099
13.1842660158441 55.960950644
13.1925993491774 55.960950644
13.2009318322687 55.909936124
13.2092651656021 55.909936124
13.2175976941602 55.861649614
13.2259310274936 55.861649614
13.2342636014655 55.816087929
13.2425969347988 55.816087929
13.2509295541308 55.77324785
13.2592628874642 55.77324785
13.2675955521024 55.733126143
13.2759288854357 55.733126143
13.2842615953276 55.695719653
13.2925949286609 55.695719653
13.3009276837504 55.661025022
13.3092610170837 55.661025022
13.3175938173191 55.629039145
13.3259271506524 55.629039145
13.3342599959815 55.599758889
13.3425933293148 55.599758889
13.3509262196863 55.573181179
13.3592595530197 55.573181179
13.3675924883838 55.54930303
13.3759258217172 55.54930303
13.3842588020256 55.528121534
13.3925921353589 55.528121534
13.4009251605657 55.509633944
13.4092584938991 55.509633944
13.4175915639585 55.49383751
13.4259248972918 55.49383751
13.4342580121623 55.480729738
13.4425913454956 55.480729738
13.4509245051376 55.470308253
13.4592578384709 55.470308253
13.4676159506429 56.957038575
13.4759492839763 56.957038575
13.4842829627677 56.977766062
13.492616296101 56.977766062
13.5009500162799 57.000976794
13.5092833496132 57.000976794
13.5176171111112 57.026666671
13.5259504444445 57.026666671
13.5342842471988 57.054831927
13.5426175805321 57.054831927
13.5509514244877 57.085469261
13.559284757821 57.085469261
13.567618642928 57.118575677
13.5759519762613 57.118575677
13.5842859024768 57.154148611
13.5926192358102 57.154148611
13.6010268857533 61.613145199
13.6093602190866 61.613145199
13.6176941361318 61.648167909
13.6260274694651 61.648167909
13.6343614470961 61.686825764
13.6426947804294 61.686825764
13.6510288185842 61.729115053
13.6593621519176 61.729115053
13.6676962505394 61.775032367
13.6760295838728 61.775032367
13.6843637430985 61.824585909
13.6926970764318 61.824585909
13.7010312953198 61.87771919
13.7093646286532 61.87771919
13.7176989086472 61.93451883
13.7260322419805 61.93451883
13.7343665819233 61.994915398
13.7426999152566 61.994915398
13.7510343154048 62.058924285
13.7593676487381 62.058924285
13.7677021090461 62.126542767
13.7760354423795 62.126542767
13.7843260440889 59.562645337
13.7926158969212 56.95381527
13.8009501847021 57.011082125
13.8092835180354 57.011082125
13.8176178478849 57.070873094
13.8259511812182 57.070873094
13.8342847542312 57.085253872
13.8426180875645 57.085253872
13.850951412476 57.084748562
13.8592847458094 57.084748562
13.8676181111296 57.086667775
13.8759514444629 57.086667775
13.8842848501727 57.091010361
13.892618183506 57.091010361
13.9009516295887 57.097775319
13.909284962922 57.097775319
13.9176184493635 57.106961811
13.9259517826968 57.106961811
13.9342853094861 57.118569168
13.9426186428195 57.118569168
13.9509521260737 57.127564421
13.959285459407 57.127564421
13.967618465286 57.10791716
13.9759517986193 57.10791716
13.9842848433795 57.09060277
13.9926181767128 57.09060277
14.0009512605735 57.075634413
14.0092845939069 57.075634413
14.0176177170913 57.063025477
14.0259510504246 57.063025477
14.0342842131579 57.052789472
14.0426175464912 57.052789472
14.0509507490024 57.044940141
14.0592840823357 57.044940141
14.0676173248561 57.039491367
14.0759506581895 57.039491367
14.0842839409528 57.036457165
14.0926172742861 57.036457165
14.1009505975278 57.035851669
14.1092839308611 57.035851669
14.117617294819 57.037689141
14.1259506281523 57.037689141
14.1342840330655 57.041983927
14.1426173663988 57.041983927
14.1509508125074 57.048750446
14.1592841458408 57.048750446
14.1676176333869 57.058003212
14.1759509667202 57.058003212
14.184284495946 57.069756762
14.1926178292794 57.069756762
14.200951400428 57.084025678
14.2092847337613 57.084025678
14.2176181670701 57.090024209
14.2259515004035 57.090024209
14.2342846314058 57.077884351
14.2426179647392 57.077884351
14.250951138604 57.068316243
14.2592844719374 57.068316243
14.2676174561996 57.047371973
14.2759507895329 57.047371973
14.2842833922884 57.003537305
14.2926167256218 57.003537305
14.3009493720861 56.962325169
14.3092827054195 56.962325169
14.3176153957004 56.923742024
14.3259487290337 56.923742024
14.3342814632399 56.887794392
14.3426147965732 56.887794392
14.3508462845365 50.77707219
14.3591796178698 50.77707219
14.367520701508 51.242090478
14.3758540348413 51.242090478
14.3841872479592 51.234877551
14.3925205812925 51.234877551
14.4008538029815 51.228178891
14.4091871363149 51.228178891
14.4175203722334 51.222334004
14.4258537055667 51.222334004
14.4341869684739 51.218108433
14.4425203018072 51.218108433
14.4508535915698 51.215494191
14.4591869249032 51.215494191
14.4675202413909 51.214483454
14.4758535747242 51.214483454
14.48418691781 51.215068599
14.4925202511433 51.215068599
14.5008536207029 51.217242174
14.5091869540362 51.217242174
14.5175203499492 51.220996952
14.5258536832825 51.220996952
14.534187105431 51.226325861
14.5425204387643 51.226325861
14.5508538870348 51.23322209
14.5591872203682 51.23322209
14.5675206946504 51.241679024
14.5758540279837 51.241679024
14.5841875281711 51.251690268
14.5925208615045 51.251690268
14.6008543874944 51.263249662
14.6091877208277 51.263249662
14.6175212725213 51.276351278
14.6258546058546 51.276351278
14.6341881831569 51.290989412
14.6425215164902 51.290989412
14.6508551193104 51.307158627
14.6591884526438 51.307158627
14.6675220808953 51.32485372
14.6758554142287 51.32485372
14.6842838019926 57.028119553
14.6926171353259 57.028119553
14.7009501063429 57.006380576
14.7092834396763 57.006380576
14.7176164539121 56.987234728
14.7259497872455 56.987234728
14.7342638362597 55.830175582
14.742597169593 55.830175582
14.7509297976684 55.787860107
14.7592631310018 55.787860107
14.7675958044578 55.748267468
14.7759291377911 55.748267468
14.7842618565701 55.711394205
14.7925951899034 55.711394205
14.8009279539512 55.677237074
14.8092612872846 55.677237074
14.8175940965468 55.645792807
14.8259274298801 55.645792807
14.8342602843028 55.617058165
14.8425936176361 55.617058165
14.8509265171663 55.591029976
14.8592598504996 55.591029976
14.8675927950857 55.567705141
14.875926128419 55.567705141
14.8842591180116 55.547080698
14.892592451345 55.547080698
14.9009254858942 55.529153651
14.9092588192275 55.529153651
14.9175918986877 55.513921263
14.9259252320211 55.513921263
14.9342583563482 55.501380891
14.9425916896815 55.501380891
14.950924858834 55.491530037
14.9592581921673 55.491530037
14.9676914506781 61.487040686
14.9760247840114 61.487040686
14.984358219954 61.493197241
14.9926915532874 61.493197241
15.0010250504026 61.503024156
15.0093583837359 61.503024156
15.0176919419456 61.516516736
15.0260252752789 61.516516736
15.0343588945072 61.533670431
15.0426922278405 61.533670431
15.0510259080125 61.554480749
15.0593592413458 61.554480749
15.0676929823887 61.578943324
15.0760263157221 61.578943324
15.084360117565 61.6070539
15.0926934508983 61.6070539
15.1010273134722 61.638808334
15.1093606468056 61.638808334
15.1176945703562 61.674221373
15.1260279036896 61.674221373
15.1343618870893 61.713225355
15.1426952204226 61.713225355
15.1510292649193 61.755895155
15.1593625982526 61.755895155
15.1676967031013 61.802186076
15.1760300364346 61.802186076
15.1843642017003 61.85210202
15.1926975350337 61.85210202
15.2010317606602 61.905639611
15.2093650939935 61.905639611
15.2176993799267 61.962795604
15.2260327132601 61.962795604
15.234367059448 62.023566882
15.2427003927814 62.023566882
15.2510347991744 62.087950467
15.2593681325078 62.087950467
15.2677025990567 62.155943402
15.27603593239 62.155943402
15.2843704590528 62.227543167
15.2927037923861 62.227543167
15.3009942700025 59.656200153
15.3092839474838 57.036849026
15.3176182831515 57.096989089
15.3259516164848 57.096989089
15.3342854642654 57.127855922
15.3426187975987 57.127855922
15.3509521286994 57.127721961
15.3592854620327 57.127721961
15.3676188334949 57.130009691
15.3759521668282 57.130009691
15.3842855786313 57.134717877
15.3926189119646 57.134717877
15.4009523640902 57.141845412
15.4092856974235 57.141845412
15.4176191898565 57.151391389
15.4259525231898 57.151391389
15.4342857429206 57.144575235
15.4426190762539 57.144575235
15.4509520436727 57.122620365
15.4592853770061 57.122620365
15.4676183830647 57.102983883
15.4759517163981 57.102983883
15.4842847613109 57.085678654
15.4926180946442 57.085678654
15.50095117863 57.0707178
15.5092845119633 57.0707178
15.5176176352425 57.058114548
15.5259509685758 57.058114548
15.5342841313735 57.047882407
15.5426174647068 57.047882407
15.5509506672505 57.040035029
15.5592840005838 57.040035029
15.5676172431036 57.034586218
15.575950576437 57.034586218
15.5842838591654 57.031549924
15.5926171924987 57.031549924
15.6009505156705 57.030940229
15.6092838490038 57.030940229
15.6176172128555 57.032771327
15.6259505461888 57.032771327
15.6342839509583 57.0370575
15.6426172842917 57.0370575
15.6509507302191 57.043813146
15.6592840635524 57.043813146
15.6676175508785 57.053052708
15.6759508842118 57.053052708
15.6842844131781 57.064790684
15.6926177465114 57.064790684
15.7009513173602 57.079041614
15.7092846506936 57.079041614
15.7176182636678 57.095820067
15.7259515970011 57.095820067
15.7342852523436 57.115140618
15.742618585677 57.115140618
15.7509517318331 57.103909988
15.7592850651665 57.103909988
15.7676176995611 57.061973665
15.7759510328944 57.061973665
15.7842836367027 57.01820216
15.792616970036 57.01820216
15.8009496176063 56.977056378
15.8092829509396 56.977056378
15.8176156423813 56.938542878
15.8259489757146 56.938542878
15.8342817111382 56.90266829
15.8426150444715 56.90266829
15.8508464475252 50.786851511
15.8591797808585 50.786851511
15.8675211781083 51.270686498
15.8758545114416 51.270686498
15.8841877342607 51.264055641
15.892521067594 51.264055641
15.900854317525 51.2590515
15.9091876508583 51.2590515
15.9175209277812 51.255666871
15.9258542611145 51.255666871
15.9342790536388 56.743218329
15.9426123869721 56.743218329
15.9509454334627 56.72600776
15.959278766796 56.72600776
15.9676118581942 56.71149165
15.9759451915275 56.71149165
15.9842778940758 56.673644549
15.9926112274092 56.673644549
16.0009437837966 56.627027794
16.0092771171299 56.627027794
16.0176097184398 56.583106388
16.0259430517731 56.583106388
16.0342756979795 56.541878772
16.0426090313129 56.541878772
16.050941722389 56.503343339
16.0592750557223 56.503343339
16.0676077916425 56.46749855
16.0759411249758 56.46749855
16.0842739057155 56.43434293
16.0926072390488 56.43434293
16.1009400645845 56.40387507
16.1092733979178 56.40387507
16.1176062682282 56.376093694
16.1259396015616 56.376093694
16.1342725166235 56.350997412
16.1426058499569 56.350997412
16.1509388097517 56.328585099
16.159272143085 56.328585099
16.1676051475941 56.308855644
16.1759384809274 56.308855644
16.1843661619469 61.969716814
16.1926994952802 61.969716814
16.2010318836347 61.913018084
16.2093652169681 61.913018084
16.2176976679997 61.860079984
16.2260310013331 61.860079984
16.2343635149563 61.810897379
16.2426968482897 61.810897379
16.2510294244195 61.765465168
16.2593627577528 61.765465168
16.2676953962988 61.723777926
16.2760287296321 61.723777926
16.2843614305078 61.685830469
16.2926947638411 61.685830469
16.3010275269583 61.651617496
16.3093608602916 61.651617496
16.3176936855611 61.621133668
16.3260270188945 61.621133668
16.3343599062277 61.594373662
16.342693239561 61.594373662
16.3510261888692 61.57133215
16.3593595222025 61.57133215
16.3676925333978 61.552003867
16.3760258667311 61.552003867
16.3843589397239 61.536383432
16.3926922730572 61.536383432
16.4010254077607 61.524465641
16.409358741094 61.524465641
16.4176919374214 61.516245283
16.4260252707547 61.516245283
16.4343585286199 61.511717196
16.4426918619533 61.511717196
16.4510251812716 61.510876293
16.4593585146049 61.510876293
16.4676918952922 61.513717532
16.4760252286255 61.513717532
16.4843586705993 61.520235957
16.4926920039326 61.520235957
16.5010255071117 61.5304267
16.509358840445 61.5304267
16.5176924047496 61.544284974
16.5260257380829 61.544284974
16.5343593634349 61.561806094
16.5426926967682 61.561806094
16.5510263830912 61.582985472
16.5593597164245 61.582985472
16.5676934636632 61.607819794
16.5760267969966 61.607819794
16.5843606050198 61.636301188
16.5926939383531 61.636301188
16.6010278071483 61.668428898
16.6093611404816 61.668428898
16.6176950699596 61.704197577
16.6260284032929 61.704197577
16.6343623933884 61.743603305
16.6426957267218 61.743603305
16.6510297773691 61.786642144
16.6593631107024 61.786642144
16.667697221839 61.833310339
16.6760305551723 61.833310339
16.6843647267376 61.883604258
16.692698060071 61.883604258
16.7010322920067 61.9375204
16.70936562534 61.9375204
16.71769991759 61.995055397
16.7260332509233 61.995055397
16.7343676034336 62.056206015
16.7427009367669 62.056206015
16.7510353494841 62.120969044
16.7593686828174 62.120969044
16.7677031556949 62.189341696
16.7760364890283 62.189341696
16.7843710220174 62.261321045
16.7927043553508 62.261321045
16.8009947994183 59.687965095
16.8092844362763 57.066176579
16.8176187779386 57.126676314
16.8259521112719 57.126676314
16.8342862346322 57.174077933
16.8426195679655 57.174077933
16.8509529053852 57.174323113
16.8592862387185 57.174323113
16.8676196164556 57.176987338
16.875952949789 57.176987338
16.8842863678205 57.182069227
16.8926197011538 57.182069227
16.9009531594603 57.189567619
16.9092864927937 57.189567619
16.9176194804762 57.168828574
16.9259528138096 57.168828574
16.9342857432617 57.1445957
16.942619076595 57.1445957
16.9509520444464 57.122666783
16.9592853777797 57.122666783
16.9676183842396 57.103054376
16.9759517175729 57.103054376
16.9842847628551 57.085771304
16.9926180961884 57.085771304
17.0009511805084 57.070830502
17.0092845138417 57.070830502
17.0176176374202 57.058245212
17.0259509707535 57.058245212
17.034284133814 57.048028838
17.0426174671473 57.048028838
17.0509506699159 57.040194953
17.0592840032492 57.040194953
17.0676172459548 57.03475729
17.0759505792882 57.03475729
17.0842838621623 57.031729737
17.0926171954956 57.031729737
17.1009505187717 57.031126303
17.109283852105 57.031126303
17.1176172160188 57.032961128
17.1259505493521 57.032961128
17.1342839541409 57.037248451
17.1426172874742 57.037248451
17.1509507333766 57.044002599
17.15928406671 57.044002599
17.1676175539663 57.053237976
17.1759508872996 57.053237976
17.1842844161506 57.064969039
17.192617749484 57.064969039
17.2009513201717 57.079210304
17.2092846535051 57.079210304
17.2176182662715 57.095976292
17.2259515996049 57.095976292
17.2342852546922 57.11528153
17.2426185880255 57.11528153
17.2509519955829 57.119734974
17.2592853289162 57.119734974
17.267617991039 57.07946234
17.2759513243723 57.07946234
17.2842839292594 57.035755566
17.2926172625928 57.035755566
17.3009499112963 56.994677777
17.3092832446296 56.994677777
17.3176159372606 56.956235638
17.325949270594 56.956235638
17.3342820072648 56.920435887
17.3426153405981 56.920435887
17.3508466681306 50.800087833
17.3591800014639 50.800087833
17.3675217148564 51.302891385
17.3758550481897 51.302891385
17.3841882807828 51.296846971
17.3925216141162 51.296846971
17.4008548737762 51.292426573
17.4091882071095 51.292426573
17.4175214937132 51.289622795
17.4258548270466 51.289622795
17.434279358564 56.761513837
17.4426126918973 56.761513837
17.4509457400893 56.744405358
17.4592790734226 56.744405358
17.4676121665938 56.729995631
17.4759454999272 56.729995631
17.4842783607767 56.701646601
17.49261169411 56.701646601
17.5009442526088 56.655156531
17.5092775859422 56.655156531
17.5176101894365 56.61136619
17.5259435227698 56.61136619
17.5342761712326 56.570273957
17.542609504566 56.570273957
17.5509421979711 56.531878264
17.5592755313044 56.531878264
17.5676082696266 56.496177597
17.57594160296 56.496177597
17.5842743861751 56.463170506
17.5926077195084 56.463170506
17.6009405475935 56.432855608
17.6092738809268 56.432855608
17.6176067538604 56.405231621
17.6259400871937 56.405231621
17.6342730049531 56.380297183
17.6426063382864 56.380297183
17.6509393008527 56.35805116
17.659272634186 56.35805116
17.6676056415406 56.338492438
17.675938974874 56.338492438
17.6843665776112 61.99465667
17.6926999109445 61.99465667
17.7010323044845 61.938269073
17.7093656378179 61.938269073
17.7176980940961 61.885645769
17.7260314274295 61.885645769
17.7343639463611 61.836781665
17.7426972796944 61.836781665
17.7510298611884 61.791671302
17.7593631945217 61.791671302
17.7676958384912 61.750309469
17.7760291718245 61.750309469
17.7843618781803 61.712690819
17.7926952115136 61.712690819
17.8010279801661 61.678809965
17.8093613134994 61.678809965
17.8176941443584 61.648661504
17.8260274776917 61.648661504
17.8343603706672 61.622240031
17.8426937040005 61.622240031
17.8510266590031 61.599540184
17.8593599923364 61.599540184
17.8676930092743 61.580556459
17.8760263426076 61.580556459
17.8843594213924 61.565283544
17.8926927547257 61.565283544
17.9010258952682 61.553716091
17.9093592286015 61.553716091
17.9176924308133 61.545848795
17.9260257641466 61.545848795
17.9343590279401 61.541676408
17.9426923612735 61.541676408
17.9510256865622 61.54119373
17.9593590198955 61.54119373
17.9676924065938 61.544395628
17.9760257399271 61.544395628
17.9843591879508 61.55127705
17.9926925212842 61.55127705
18.0010260306744 61.561840467
18.0093593640078 61.561840467
18.0176929340964 61.576045785
18.0260262674297 61.576045785
18.0343598991513 61.593949079
18.0426932324846 61.593949079
18.051026924995 61.615499698
18.0593602583283 61.615499698
18.0676940117646 61.640705876
18.0760273450979 61.640705876
18.0843611593854 61.669563126
18.0926944927188 61.669563126
18.1010283677839 61.702067034
18.1093617011172 61.702067034
18.1176956368904 61.738213424
18.1260289702237 61.738213424
18.1343629666354 61.777998126
18.1426962999688 61.777998126
18.1510303569522 61.821417131
18.1593636902855 61.821417131
18.1676978077758 61.868466547
18.1760311411091 61.868466547
18.1843653190437 61.919142624
18.1926986523771 61.919142624
18.2010328906955 61.973441731
18.2093662240288 61.973441731
18.2177005226728 62.031360369
18.2260338560062 62.031360369
18.2343682149181 62.092895085
18.2427015482514 62.092895085
18.2510359673802 62.158042809
18.2593693007135 62.158042809
18.2677037800058 62.226800347
18.2760371133391 62.226800347
18.2843716527454 62.299164724
18.2927049860787 62.299164724
18.3009953934046 59.723604278
18.3092849863394 57.099180364
18.3176193341729 57.160050373
18.3259526675062 57.160050373
18.3342870573029 57.223438176
18.3426203906363 57.223438176
18.3509537443534 57.224661203
18.3592870776867 57.224661203
18.3676204618292 57.227709749
18.3759537951625 57.227709749
18.3842871518591 57.229111548
18.3926204851925 57.229111548
18.4009533392185 57.200353109
18.4092866725518 57.200353109
18.4176195645388 57.173872326
18.4259528978721 57.173872326
18.4342858280194 57.149681161
18.4426191613527 57.149681161
18.4509521298639 57.127791837
18.4592854631973 57.127791837
18.4676184702808 57.108216847
18.4759518036141 57.108216847
18.4842848494804 57.090968824
18.4926181828137 57.090968824
18.5009512676787 57.076060723
18.509284601012 57.076060723
18.5176177250945 57.06350567
18.5259510584278 57.06350567
18.5342842219498 57.053316987
18.5426175552831 57.053316987
18.5509507584695 57.045508168
18.5592840918028 57.045508168
18.5676173348815 57.040092887
18.5759506682148 57.040092887
18.5842839514158 57.037084948
18.5926172847491 57.037084948
18.6009506083052 57.036498311
18.6092839416385 57.036498311
18.6176173057841 57.038347047
18.6259506391174 57.038347047
18.634284044089 57.042645339
18.6426173774223 57.042645339
18.6509508234579 57.049407472
18.6592841567912 57.049407472
18.66761764413 57.0586478
18.6759509774633 57.0586478
18.6842845063459 57.070380751
18.6926178396792 57.070380751
18.7009514103465 57.084620791
18.7092847436799 57.084620791
18.7176183563734 57.101382407
18.7259516897068 57.101382407
18.7342853426299 57.120557795
18.7426186759633 57.120557795
18.7509517078202 57.102469212
18.7592850411535 57.102469212
18.767618332672 57.099960318
18.7759516660053 57.099960318
18.7842842720115 57.056320692
18.7926176053449 57.056320692
18.800950255223 57.015313377
18.8092835885563 57.015313377
18.8176162824191 56.976945147
18.8259496157524 56.976945147
18.8341809602515 50.85761509
18.8425142935848 50.85761509
18.8508469483539 50.816901235
18.8591802816873 50.816901235
18.8675223133559 51.338801353
18.8758556466892 51.338801353
18.8841888891245 51.333347472
18.8925222224579 51.333347472
18.9008554919156 51.329514937
18.909188825249 51.329514937
18.9175221216029 51.327296173
18.9258554549362 51.327296173
18.9342797141083 56.782846497
18.9426130474416 56.782846497
18.9509460973912 56.765843474
18.9592794307246 56.765843474
18.9676125257278 56.751543667
18.9759458590611 56.751543667
18.9842788745963 56.73247578
18.9926122079297 56.73247578
19.0009447685915 56.686115489
19.0092781019248 56.686115489
19.0176107076564 56.642459382
19.0259440409897 56.642459382
19.0342766917648 56.601505888
19.0426100250981 56.601505888
19.0509427208913 56.56325348
19.0592760542247 56.56325348
19.0676087950113 56.527700676
19.0759421283446 56.527700676
19.0842749141008 56.494846051
19.0926082474342 56.494846051
19.1009410781385 56.464688308
19.1092744114718 56.464688308
19.1176072871002 56.43722601
19.1259406204335 56.43722601
19.1342735409663 56.41245798
19.1426068742997 56.41245798
19.1509398397173 56.390383038
19.1592731730506 56.390383038
19.1676061833345 56.371000072
19.1759395166679 56.371000072
19.1843670612914 62.023677482
19.1927003946247 62.023677482
19.2010327933114 61.967598686
19.2093661266448 61.967598686
19.2176985881355 61.91528813
19.2260319214688 61.91528813
19.2343644456726 61.866740357
19.2426977790059 61.866740357
19.2510303658359 61.821950155
19.2593636991692 61.821950155
19.2676963485359 61.780912157
19.2760296818693 61.780912157
19.2843623936823 61.743620935
19.2926957270156 61.743620935
19.3010285011842 61.710071054
19.3093618345176 61.710071054
19.3176946709505 61.680257028
19.3260280042838 61.680257028
19.3343609028907 61.65417344
19.342694236224 61.65417344
19.3510271969113 61.631814677
19.3593605302446 61.631814677
19.3676935529221 61.613175328
19.3760268862555 61.613175328
19.3843599708323 61.59824994
19.3926933041657 61.59824994
19.4010264505513 61.587033077
19.4093597838846 61.587033077
19.4176929919891 61.579519348
19.4260263253225 61.579519348
19.4343595952479 61.575714872
19.4426929285812 61.575714872
19.4510262595817 61.575574904
19.4593595929151 61.575574904
19.4676929857299 61.579143793
19.4760263190632 61.579143793
19.4843597731619 61.586389714
19.4926931064952 61.586389714
19.5010266218776 61.597312657
19.509359955211 61.597312657
19.5176935317937 61.611907624
19.5260268651271 61.611907624
19.5343605028284 61.630169705
19.5426938361617 61.630169705
19.5510275349015 61.652094088
19.5593608682348 61.652094088
19.5676946279344 61.677676062
19.5760279612677 61.677676062
19.5843617818498 61.706910987
19.5926951151831 61.706910987
19.6010289965739 61.739794433
19.6093623299072 61.739794433
19.6176962720332 61.776321995
19.6260296053666 61.776321995
19.6343636081568 61.816489406
19.6426969414901 61.816489406
19.6510310048756 61.860292537
19.6593643382089 61.860292537
19.6676984621227 61.90772736
19.676031795456 61.90772736
19.6843659798333 61.958789997
19.6926993131666 61.958789997
19.7010335579447 62.013476682
19.709366891278 62.013476682
19.717701196395 62.071783697
19.7260345297283 62.071783697
19.7343688951283 62.133707696
19.7427022284616 62.133707696
19.7510366540872 62.199245232
19.7593699874205 62.199245232
19.7677044732174 62.268393046
19.7760378065508 62.268393046
19.7843723524671 62.341148023
19.7927056858004 62.341148023
19.8009960536164 59.763216983
19.8092855997542 57.135985251
19.8176199539349 57.197236096
19.8259532872683 57.197236096
19.8342876834219 57.261005312
19.8426210167552 57.261005312
19.8509546475744 57.278854466
19.8592879809078 57.278854466
19.8676211689952 57.27013971
19.8759545023285 57.27013971
19.88428731963 57.239177801
19.8926206529633 57.239177801
19.9009535079952 57.21047971
19.9092868413285 57.21047971
19.9176197342836 57.184057016
19.9259530676169 57.184057016
19.9342859986932 57.159921592
19.9426193320265 57.159921592
19.9509523014266 57.138085596
19.9592856347599 57.138085596
19.9676186426887 57.118561321
19.975951976022 57.118561321
19.9842850226903 57.101361419
19.9926183560236 57.101361419
20.0009514416453 57.08649872
20.0092847749787 57.08649872
20.0176178997712 57.073986271
20.0259512331045 57.073986271
20.0342843972884 57.063837305
20.0426177306217 57.063837305
20.0509509344207 57.056065243
20.059284267754 57.056065243
20.0676175113948 57.050683688
20.0759508447281 57.050683688
20.0842841284397 57.047706384
20.0926174617731 57.047706384
20.1009507857867 57.047147205
20.1092841191201 57.047147205
20.1176174836697 57.049020181
20.125950817003 57.049020181
20.134284222324 57.053339441
20.1426175556573 57.053339441
20.1509510019871 57.060119225
20.1592843353204 57.060119225
20.1676178228973 57.06937384
20.1759511562307 57.06937384
20.1842846852945 57.081117672
20.1926180186279 57.081117672
20.2009515894192 57.09536515
20.2092849227525 57.09536515
20.2176185355131 57.112130786
20.2259518688464 57.112130786
20.2342851336921 57.108021527
20.2426184670255 57.108021527
20.2509514964006 57.089784037
20.259284829734 57.089784037
20.2676187266627 57.123599764
20.2759520599961 57.123599764
20.2842846671774 57.080030644
20.2926180005107 57.080030644
20.3009506516202 57.039097211
20.3092839849535 57.039097211
20.3176166801061 57.000806366
20.3259500134394 57.000806366
20.3341812978756 50.877872536
20.3425146312089 50.877872536
20.3508472903381 50.837420288
20.3591806236715 50.837420288
20.3675229753361 51.378520166
20.3758563086694 51.378520166
20.3841895610079 51.373660475
20.3925228943413 51.373660475
20.4008561736583 51.370419496
20.4091895069916 51.370419496
20.4175228131581 51.368789485
20.4258561464914 51.368789485
20.4342801226246 56.807357475
20.4426134559579 56.807357475
20.4509465077361 56.790464167
20.4592798410695 56.790464167
20.4676129379758 56.776278549
20.4759462713092 56.776278549
20.4842794134698 56.764808187
20.4926127468031 56.764808187
20.5009453338865 56.720033193
20.5092786672199 56.720033193
20.517611275254 56.676515239
20.5259446085873 56.676515239
20.5342772617429 56.635704572
20.5426105950762 56.635704572
20.5509432933283 56.597599698
20.5592766266616 56.597599698
20.5676093699865 56.562199192
20.5759427033199 56.562199192
20.5842754916955 56.529501728
20.5926088250288 56.529501728
20.6009416584305 56.499505831
20.6092749917639 56.499505831
20.6176078701716 56.472210296
20.6259412035049 56.472210296
20.6342741268983 56.447613895
20.6426074602316 56.447613895
20.6509404285911 56.425715464
20.6592737619244 56.425715464
20.6676067752315 56.406513891
20.6759401085649 56.406513891
20.684367614193 62.056851579
20.6927009475263 62.056851579
20.7010333513322 62.001079932
20.7093666846655 62.001079932
20.7176991513387 61.949080323
20.7260324846721 61.949080323
20.7343650141261 61.900847565
20.7426983474594 61.900847565
20.7510309396049 61.856376293
20.7593642729382 61.856376293
20.7676969276846 61.815661078
20.776030261018 61.815661078
20.7843629782742 61.778696454
20.7926963116076 61.778696454
20.8010290912817 61.745476904
20.8093624246151 61.745476904
20.8176952666159 61.715996955
20.8260285999493 61.715996955
20.834361504182 61.690250919
20.8426948375153 61.690250919
20.8510278038886 61.668233314
20.8593611372219 61.668233314
20.8676941656431 61.649938584
20.8760274989764 61.649938584
20.8843605893604 61.635361622
20.8926939226937 61.635361622
20.9010270749271 61.624495629
20.9093604082605 61.624495629
20.9176936222735 61.617336408
20.9260269556068 61.617336408
20.9343602313016 61.613878094
20.9426935646349 61.613878094
20.9510269019219 61.614115315
20.9593602352553 61.614115315
20.9676936340451 61.618042704
20.9760269673784 61.618042704
20.9843604275838 61.625655026
20.9926937609171 61.625655026
21.0010272824515 61.636947089
21.0093606157848 61.636947089
21.017694198563 61.651913781
21.0260275318964 61.651913781
21.0343611758347 61.670550085
21.0426945091681 61.670550085
21.0510282141846 61.692851073
21.0593615475179 61.692851073
21.0676953135314 61.718811884
21.0760286468647 61.718811884
21.0843624737973 61.748427841
21.0926958071307 61.748427841
21.1010296949052 61.781694309
21.1093630282385 61.781694309
21.1176969767796 61.818606776
21.1260303101129 61.818606776
21.1343643193475 61.859160852
21.1426976526809 61.859160852
21.1510317225378 61.903352266
21.1593650558711 61.903352266
21.167699186281 61.951176863
21.1760325196144 61.951176863
21.1843667105104 62.002630623
21.1927000438437 62.002630623
21.2010342951594 62.057709563
21.2093676284927 62.057709563
21.2177019401676 62.116410055
21.2260352735009 62.116410055
21.2343696454729 62.178728373
21.2427029788062 62.178728373
21.2510374110167 62.244661003
21.2593707443501 62.244661003
21.2677052367424 62.314204545
21.2760385700757 62.314204545
21.2843731225953 62.387355719
21.2927064559286 62.387355719
21.3009967818771 59.806912625
21.309286278758 57.17672548
21.3176206394585 57.238367512
21.3259539727919 57.238367512
21.3342883754815 57.302528888
21.3426217088148 57.302528888
21.3509553077753 57.318466519
21.3592886411087 57.318466519
21.3676214222012 57.285332073
21.3759547555346 57.285332073
21.3842875741295 57.254447771
21.3926209074628 57.254447771
21.4009537637469 57.225824815
21.4092870970803 57.225824815
21.4176199912449 57.199474693
21.4259533245782 57.199474693
21.4342862568202 57.175409213
21.4426195901535 57.175409213
21.4509525606718 57.153640308
21.4592858940051 57.153640308
21.467618903005 57.134180302
21.4759522363384 57.134180302
21.4842852840286 57.117041715
21.4926186173619 57.117041715
21.5009517039548 57.102237288
21.5092850372881 57.102237288
21.5176181629996 57.089779978
21.525951496333 57.089779978
21.5342846613824 57.079682944
21.5426179947157 57.079682944
21.5509511993255 57.071959529
21.5592845326588 57.071959529
21.5676177770545 57.066623272
21.5759511103879 57.066623272
21.5842843947969 57.063687815
21.5926177281302 57.063687815
21.6009510527834 57.063167004
21.6092843861167 57.063167004
21.6176177512468 57.065074807
21.6259510845801 57.065074807
21.6342844904216 57.069425296
21.6426178237549 57.069425296
21.6509512705443 57.07623266
21.6592846038777 57.07623266
21.667618091853 57.085511178
21.6759514251863 57.085511178
21.6842849545865 57.097275188
21.6926182879198 57.097275188
21.7009518589854 57.111539125
21.7092851923187 57.111539125
21.7176186856576 57.121139455
21.7259520189909 57.121139455
21.7342850028493 57.100170957
21.7426183361826 57.100170957
21.7509513632404 57.081794427
21.7592846965738 57.081794427
21.7676191753801 57.150522807
21.7759525087134 57.150522807
21.7842851171431 57.107028585
21.7926184504764 57.107028585
21.8009511028913 57.066173476
21.8092844362246 57.066173476
21.8176171327431 57.027964584
21.8259504660764 57.027964584
21.8341816994863 50.90196918
21.8425150328197 50.90196918
21.8508476963779 50.861782674
21.8591810297112 50.861782674
21.8675237026485 51.422158911
21.8758570359818 51.422158911
21.8841902982763 51.417896579
21.8925236316097 51.417896579
21.9008569208393 51.415250357
21.9091902541726 51.415250357
21.9175235702057 51.414212343
21.925856903539 51.414212343
21.9342805866473 56.83519884
21.9426139199807 56.83519884
21.9509469736716 56.818420297
21.959280307005 56.818420297
21.9676134059027 56.804354162
21.975946739236 56.804354162
21.9842798834677 56.793008062
21.992613216801 56.793008062
22.0009459508171 56.757049025
22.0092792841504 56.757049025
22.0176118945656 56.713673934
22.0259452278989 56.713673934
22.0342778835158 56.673010949
22.0426112168491 56.673010949
22.050943917644 56.635058639
22.0592772509773 56.635058639
22.0676099969283 56.599815697
22.0759433302616 56.599815697
22.0842761213435 56.567280612
22.0926094546769 56.567280612
22.1009422908695 56.537452171
22.1092756242028 56.537452171
22.1176085054853 56.510329117
22.1259418388186 56.510329117
22.1342747651709 56.485910252
22.1426080985042 56.485910252
22.1509410699072 56.464194429
22.1592744032405 56.464194429
22.1676074196758 56.445180546
22.1759407530091 56.445180546
22.1843682377212 62.094263271
22.1927015710545 62.094263271
22.2010339799566 62.038797398
22.20936731329 62.038797398
22.2176997851307 61.987107841
22.226033118464 61.987107841
22.2343656531545 61.93918927
22.2426989864878 61.93918927
22.2510315839379 61.895036272
22.2593649172712 61.895036272
22.2676975773896 61.854643376
22.2760309107229 61.854643376
22.2843636334175 61.818005052
22.2926969667509 61.818005052
22.3010297519302 61.785115811
22.3093630852635 61.785115811
22.3176959328923 61.75597354
22.3260292662257 61.75597354
22.3343621759128 61.730554768
22.3426955092461 61.730554768
22.3510284814311 61.708885864
22.3593618147644 61.708885864
22.3676948489413 61.690936476
22.3760281822746 61.690936476
22.384361278467 61.67670802
22.3926946118003 61.67670802
22.4010277699151 61.666194906
22.4093611032484 61.666194906
22.4176943231927 61.659391563
22.426027656526 61.659391563
22.4343609382081 61.656292488
22.4426942715415 61.656292488
22.4510276148691 61.656892147
22.4593609482025 61.656892147
22.4676943530858 61.661185145
22.4760276864191 61.661185145
22.4843611527686 61.669166114
22.4926944861019 61.669166114
22.5010280138293 61.680829759
22.5093613471627 61.680829759
22.5176949361811 61.696170865
22.5260282695144 61.696170865
22.5343619197382 61.715184292
22.5426952530715 61.715184292
22.5510289644162 61.737864973
22.5593622977496 61.737864973
22.5676960701332 61.764207991
22.5760294034665 61.764207991
22.584363236808 61.794208481
22.5926965701413 61.794208481
22.6010304643616 61.827861694
22.6093637976949 61.827861694
22.6176977527165 61.865162989
22.6260310860498 61.865162989
22.6343651017973 61.906107841
22.6426984351307 61.906107841
22.6510325115307 61.950691842
22.659365844864 61.950691842
22.667699981845 61.998910698
22.6760333151783 61.998910698
22.6843675126694 62.050760166
22.6927008460028 62.050760166
22.7010351039389 62.106236333
22.7093684372722 62.106236333
22.7177027555868 62.165335208
22.7260360889201 62.165335208
22.7343704675498 62.228052987
22.7427038008831 62.228052987
22.7510382397667 62.294386001
22.7593715731 62.294386001
22.7677060721782 62.364330695
22.7760394055116 62.364330695
22.7843739647273 62.437883638
22.7927072980606 62.437883638
22.8009975801785 59.85481071
22.8092870257438 57.221544627
22.8176213931373 57.28358824
22.8259547264707 57.28358824
22.8342891358671 57.348152025
22.8426224692004 57.348152025
22.850955647431 57.338845857
22.8592889807643 57.338845857
22.8676217634496 57.305806974
22.8759550967829 57.305806974
22.8842879169263 57.275015577
22.8926212502596 57.275015577
22.900954108046 57.246482758
22.9092874413793 57.246482758
22.9176203369992 57.22021995
22.9259536703325 57.22021995
22.9342866039784 57.196238705
22.9426199373118 57.196238705
22.9509529091834 57.174551004
22.9592862425167 57.174551004
22.9676192528171 57.155169028
22.9759525861505 57.155169028
22.9842856350867 57.1381052
22.99261896842 57.1381052
23.0009520562029 57.123372173
23.0092853895362 57.123372173
23.0176185163804 57.110982823
23.0259518497137 57.110982823
23.034285015837 57.100950218
23.0426183491703 57.100950218
23.0509515547942 57.093287654
23.0592848881276 57.093287654
23.0676181334755 57.088008532
23.0759514668089 57.088008532
23.0842847521082 57.085126489
23.0926180854415 57.085126489
23.1009514109215 57.08465529
23.1092847442548 57.08465529
23.1176181101475 57.086608847
23.1259514434808 57.086608847
23.1342848500198 57.091001189
23.1426181833532 57.091001189
23.1509516307743 57.097846455
23.1592849641076 57.097846455
23.167618452648 57.107158883
23.1759517859814 57.107158883
23.18428531588 57.118952801
23.1926186492133 57.118952801
23.20095222071 57.133242597
23.2092855540433 57.133242597
23.2176186370509 57.118223054
23.2259519703842 57.118223054
23.2342849521098 57.09712659
23.2426182854432 57.09712659
23.2509537821811 57.226930866
23.2592871155144 57.226930866
23.2676196813599 57.180881593
23.2759530146932 57.180881593
23.2842856244633 57.1374678
23.2926189577967 57.1374678
23.300951611611 57.096696662
23.3092849449444 57.096696662
23.3176176429194 57.058575163
23.3259509762527 57.058575163
23.3341821675119 50.930050716
23.3425155008453 50.930050716
23.3508481689158 50.890134946
23.3591815022491 50.890134946
23.3675244972638 51.469835828
23.3758578305971 51.469835828
23.3841911028909 51.466173452
23.3925244362242 51.466173452
23.4008577354103 51.464124621
23.4091910687437 51.464124621
23.4175243946882 51.463681292
23.4258577280215 51.463681292
23.434191080592 51.464835518
23.4425244139253 51.464835518
23.4509474979309 56.849875852
23.4592808312642 56.849875852
23.4676139322572 56.835935432
23.4759472655905 56.835935432
23.4842804119989 56.824719934
23.4926137453322 56.824719934
23.5009466218881 56.797313284
23.5092799552214 56.797313284
23.5176125681104 56.754086622
23.5259459014437 56.754086622
23.5342785596171 56.713577027
23.5426118929505 56.713577027
23.5509445963869 56.675783214
23.5592779297202 56.675783214
23.5676106783945 56.640703671
23.5759440117279 56.640703671
23.5842768056198 56.608337187
23.5926101389531 56.608337187
23.6009429780417 56.578682501
23.609276311375 56.578682501
23.61760919564 56.551738399
23.6259425289733 56.551738399
23.6342754583951 56.527503704
23.6426087917284 56.527503704
23.6509417662882 56.505977292
23.6592750996215 56.505977292
23.6676081193022 56.48715813
23.6759414526355 56.48715813
23.6843689334757 62.136008542
23.692702266809 62.136008542
23.701034680801 62.080848062
23.7093680141344 62.080848062
23.7177004911368 62.029468211
23.7260338244702 62.029468211
23.7343663643937 61.981863623
23.7426996977271 61.981863623
23.7510323005574 61.938033442
23.7593656338907 61.938033442
23.7676982992671 61.897956028
23.7760316326005 61.897956028
23.784364360779 61.861646739
23.7926976941123 61.861646739
23.8010304848021 61.829088126
23.8093638181354 61.829088126
23.817696671283 61.800276978
23.8260300046163 61.800276978
23.834362920127 61.775207623
23.8426962534604 61.775207623
23.8510292312395 61.753874373
23.8593625645729 61.753874373
23.8676956045255 61.736271532
23.8760289378589 61.736271532
23.8843620398902 61.72239341
23.8926953732235 61.72239341
23.901028537239 61.712234341
23.9093618705724 61.712234341
23.9176950964782 61.705788693
23.9260284298115 61.705788693
23.9343617175132 61.703050794
23.9426950508466 61.703050794
23.9510284002516 61.704015095
23.9593617335849 61.704015095
23.9676951446013 61.70867608
23.9760284779347 61.70867608
23.9843619504712 61.717028271
23.9926952838045 61.717028271
24.0010288177712 61.729066272
24.0093621511045 61.729066272
24.0176957464125 61.744784753
24.0260290797459 61.744784753
24.0343627363073 61.764178439
24.0426960696407 61.764178439
24.0510297873698 61.787242188
24.0593631207031 61.787242188
24.0676968995152 61.813970913
24.0760302328485 61.813970913
24.0843640726606 61.844359634
24.0926974059939 61.844359634
24.1010313067245 61.878403468
24.1093646400578 61.878403468
24.1176986016273 61.916097638
24.1260319349606 61.916097638
24.1343659572914 61.957437483
24.1426992906247 61.957437483
24.1510333736407 62.002418443
24.159366706974 62.002418443
24.1677008506002 62.051036015
24.1760341839336 62.051036015
24.1843683881001 62.103286004
24.1927017214334 62.103286004
24.201035986069 62.159164142
24.2093693194024 62.159164142
24.2177036444393 62.218666356
24.2260369777726 62.218666356
24.2343713631447 62.281788683
24.2427046964781 62.281788683
24.2510391421215 62.34852729
24.2593724754548 62.34852729
24.2677069813076 62.418878455
24.2760403146409 62.418878455
24.2843748806414 62.492838486
24.2927082139748 62.492838486
24.300998450686 59.907041162
24.3092878432643 57.27059586
24.3176222175148 57.333050888
24.3259555508481 57.333050888
24.3342899671181 57.398027086
24.3426233004514 57.398027086
24.3509560764724 57.364588344
24.3592894098057 57.364588344
24.3676221943484 57.331660906
24.3759555276818 57.331660906
24.3842883496333 57.300977996
24.3926216829666 57.300977996
24.4009545425111 57.272550666
24.4092878758444 57.272550666
24.4176207731676 57.246390057
24.4259541065009 57.246390057
24.4342870417966 57.222507796
24.4426203751299 57.222507796
24.450953348595 57.200915701
24.4592866819284 57.200915701
24.4676196937643 57.181625856
24.4759530270976 57.181625856
24.4842860775097 57.164650584
24.4926194108431 57.164650584
24.500952500041 57.15000246
24.5092858333743 57.15000246
24.517618961571 57.137694257
24.5259522949043 57.137694257
24.5342854623168 57.127739009
24.5426187956501 57.127739009
24.5509520024973 57.120149837
24.5592853358306 57.120149837
24.5676185823359 57.114940156
24.5759519156693 57.114940156
24.5842852020586 57.112123517
24.592618535392 57.112123517
24.6009518618938 57.111713628
24.6092851952271 57.111713628
24.6176185620722 57.113724333
24.6259518954055 57.113724333
24.6342853028271 57.118169628
24.6426186361605 57.118169628
24.6509520843934 57.125063607
24.6592854177268 57.125063607
24.6676189070078 57.134420471
24.6759522403412 57.134420471
24.6842857709087 57.146254524
24.6926191042421 57.146254524
24.7009524004193 57.144025157
24.7092857337526 57.144025157
24.7176186704709 57.120228257
24.7259520038043 57.120228257
24.7342849835952 57.099015712
24.7426183169285 57.099015712
24.7509543467283 57.260803701
24.7592876800617 57.260803701
24.7676202473046 57.214838274
24.7759535806379 57.214838274
24.7842861918627 57.171511761
24.792619525196 57.171511761
24.8009521805201 57.130831207
24.8092855138534 57.130831207
24.8176182134001 57.092804003
24.8259515467334 57.092804003
24.834182704527 50.962271619
24.8425160378603 50.962271619
24.8508487105434 50.922632604
24.8591820438767 50.922632604
24.8675253612674 51.521676043
24.8758586946007 51.521676043
24.8841919769262 51.51861557
24.8925253102595 51.51861557
24.9008586194355 51.517166129
24.9091919527688 51.517166129
24.9175252886573 51.51731944
24.9258586219907 51.51731944
24.934191984458 51.519067482
24.9425253177914 51.519067482
24.9509480834296 56.885005779
24.959281416763 56.885005779
24.9676145199728 56.87119837
24.9759478533062 56.87119837
24.9842810020143 56.860120859
24.9926143353476 56.860120859
25.0009473497867 56.8409872
25.00928068312 56.8409872
25.0176132985909 56.797915455
25.0259466319242 56.797915455
25.0342792927658 56.757565948
25.0426126260991 56.757565948
25.0509453322864 56.719937186
25.0592786656198 56.719937186
25.067611417133 56.685027979
25.0759447504663 56.685027979
25.0842775472847 56.65283708
25.092610880618 56.65283708
25.1009437227211 56.623363269
25.1092770560545 56.623363269
25.1176099434228 56.596605369
25.1259432767561 56.596605369
25.1342762093707 56.57256224
25.142609542704 56.57256224
25.1509425205473 56.551232835
25.1592758538806 56.551232835
25.1676088769329 56.532615977
25.1759422102663 56.532615977
25.1843697032641 62.182195847
25.1927030365975 62.182195847
25.2010354556835 62.127341012
25.2093687890169 62.127341012
25.2177012711857 62.076271142
25.226034604519 62.076271142
25.2343671496834 62.028981001
25.2427004830167 62.028981001
25.2510330910842 61.985465052
25.2593664244175 61.985465052
25.2676990952975 61.945717848
25.2760324286308 61.945717848
25.2843651622265 61.909733593
25.2926984955599 61.909733593
25.3010312917787 61.87750672
25.309364625112 61.87750672
25.3176974838587 61.849031523
25.3260308171921 61.849031523
25.3343637383713 61.824302279
25.3426970717047 61.824302279
25.3510300552205 61.803313231
25.3593633885538 61.803313231
25.3676964343103 61.78605862
25.3760297676437 61.78605862
25.3843628755448 61.772532686
25.3926962088781 61.772532686
25.4010293788286 61.762729714
25.4093627121619 61.762729714
25.4176959440648 61.756643887
25.4260292773981 61.756643887
25.4343625711591 61.754269546
25.4426959044924 61.754269546
25.451029260017 61.755601023
25.4593625933504 61.755601023
25.4676960105448 61.760632687
25.4760293438781 61.760632687
25.4843628226495 61.769358971
25.4926961559829 61.769358971
25.5010296962392 61.781774354
25.5093630295726 61.781774354
25.5176966312232 61.797873393
25.5260299645565 61.797873393
25.5343636275118 61.81765071
25.5426969608452 61.81765071
25.5510306850171 61.841101028
25.5593640183505 61.841101028
25.5676978036521 61.868219126
25.5760311369854 61.868219126
25.5843649833316 61.898999894
25.5926983166649 61.898999894
25.6010322239718 61.933438307
25.6093655573051 61.933438307
25.617699525491 61.971529461
25.6260328588244 61.971529461
25.6343668878089 62.013268534
25.6427002211422 62.013268534
25.6510343108462 62.058650772
25.6593676441795 62.058650772
25.667701794528 62.10767168
25.6760351278613 62.10767168
25.684369338779 62.16032674
25.6927026721123 62.16032674
25.7010369435263 62.21661158
25.7093702768597 62.21661158
25.7177046086995 62.27652197
25.7260379420328 62.27652197
25.7343723342297 62.340053783
25.742705667563 62.340053783
25.7510401200501 62.407203007
25.7593734533834 62.407203007
25.7677079660945 62.477965668
25.7760412994278 62.477965668
25.784375872303 62.552338183
25.7927092056364 62.552338183
25.800999395727 59.963743622
25.809288734022 57.324041318
25.8176231152879 57.386917273
25.8259564486212 57.386917273
25.8342905137227 57.430823363
25.842623847056 57.430823363
25.8509565965478 57.395792869
25.8592899298812 57.395792869
25.867622716552 57.362993119
25.8759560498853 57.362993119
25.8842888739123 57.332434737
25.8926222072456 57.332434737
25.9009550688077 57.304128459
25.909288402141 57.304128459
25.9176213014253 57.278085519
25.9259546347587 57.278085519
25.9342875719561 57.254317367
25.9426209052895 57.254317367
25.9509538805953 57.232835718
25.9592872139286 57.232835718
25.9676202275425 57.213652551
25.9759535608758 57.213652551
25.9842866130018 57.196780107
25.9926199463351 57.196780107
26.0009530371809 57.182230854
26.0092863705142 57.182230854
26.0176195002922 57.17001753
26.0259528336255 57.17001753
26.0342860025495 57.160152969
26.0426193358828 57.160152969
26.0509525441722 57.152650333
26.0592858775055 57.152650333
26.0676191253821 57.147522927
26.0759524587154 57.147522927
26.0842857464039 57.144784235
26.0926190797373 57.144784235
26.1009524074651 57.144447908
26.1092857407985 57.144447908
26.1176191087958 57.146527749
26.1259524421292 57.146527749
26.1342858506282 57.151037694
26.1426191839616 57.151037694
26.1509526331966 57.157991799
26.15928596653 57.157991799
26.1676194567375 57.167404248
26.1759527900708 57.167404248
26.1842863214884 57.179289304
26.1926196548217 57.179289304
26.2009525197951 57.151187709
26.2092858531285 57.151187709
26.2176187881401 57.127288406
26.2259521214734 57.127288406
26.2342850995463 57.105972776
26.2426184328796 57.105972776
26.250954973973 57.298438382
26.2592883073064 57.298438382
26.2676208760833 57.252564996
26.2759542094166 57.252564996
26.2842868222281 57.209333685
26.2926201555614 57.209333685
26.3009528125319 57.168751913
26.3092861458652 57.168751913
26.3176188471187 57.130827122
26.325952180452 57.130827122
26.3341833132522 50.998795132
26.3425166465855 50.998795132
26.3508493240001 50.959440009
26.3591826573335 50.959440009
26.367515363046 50.921782762
26.3758486963794 50.921782762
26.3841929225651 51.575353909
26.3925262558985 51.575353909
26.400859575084 51.574505039
26.4091929084173 51.574505039
26.4175262542712 51.57525627
26.4258595876045 51.57525627
26.4341929599902 51.577599415
26.4425262933236 51.577599415
26.4509487332656 56.923995937
26.459282066599 56.923995937
26.4676151721664 56.910329985
26.4759485054997 56.910329985
26.4842816566492 56.899398952
26.4926149899825 56.899398952
26.5009481373807 56.888242843
26.509281470714 56.888242843
26.5176140888931 56.845333585
26.5259474222264 56.845333585
26.5342800858591 56.805151548
26.5426134191925 56.805151548
26.5509461282598 56.767695586
26.5592794615931 56.767695586
26.5676122160746 56.732964476
26.5759455494079 56.732964476
26.5842783492837 56.700957021
26.592611682617 56.700957021
26.6009445278677 56.671672061
26.609277861201 56.671672061
26.6176107518074 56.645108446
26.6259440851408 56.645108446
26.6342770210895 56.621265368
26.6426103544228 56.621265368
26.6509433356663 56.600139976
26.6592766689996 56.600139976
26.6676096955814 56.581734885
26.6759430289147 56.581734885
26.6843705490937 62.232945624
26.6927038824271 62.232945624
26.7010363066214 62.178397281
26.7093696399547 62.178397281
26.717702127309 62.12763854
26.7260354606423 62.12763854
26.7343680110665 62.080663991
26.7427013443999 62.080663991
26.7510339578038 62.037468229
26.7593672911371 62.037468229
26.7676999674247 61.99804548
26.776033300758 61.99804548
26.7843660398366 61.962390198
26.79269937317 61.962390198
26.8010321749448 61.930496689
26.8093655082782 61.930496689
26.8176983726533 61.902359198
26.8260317059866 61.902359198
26.8343646328657 61.877971944
26.8426979661991 61.877971944
26.8510309554852 61.857329114
26.8593642888186 61.857329114
26.8676973404148 61.840424885
26.8760306737481 61.840424885
26.8843637875579 61.827253472
26.8926971208912 61.827253472
26.9010302968157 61.817808941
26.909363630149 61.817808941
26.9176968680923 61.812085536
26.9260302014256 61.812085536
26.934363501291 61.810077458
26.9426968346243 61.810077458
26.9510301963157 61.811778945
26.9593635296491 61.811778945
26.9676969530711 61.817184267
26.9760302864045 61.817184267
26.9843637714624 61.826287746
26.9926971047958 61.826287746
27.0010306513961 61.839083763
27.0093639847294 61.839083763
27.017697592779 61.855566739
27.0260309261123 61.855566739
27.0343645955198 61.875731186
27.0426979288531 61.875731186
27.0510316595282 61.899571689
27.0593649928615 61.899571689
27.0676987847151 61.927082906
27.0760321180484 61.927082906
27.0843659709931 61.958259585
27.0926993043264 61.958259585
27.101033218276 61.993096563
27.1093665516094 61.993096563
27.1177005264797 62.031588779
27.126033859813 62.031588779
27.1343678955204 62.073731224
27.1427012288537 62.073731224
27.1510353253188 62.119519127
27.1593686586521 62.119519127
27.1677028157949 62.168947694
27.1760361491282 62.168947694
27.1843703668715 62.222012291
27.1927037002048 62.222012291
27.2010379784731 62.278708386
27.2093713118064 62.278708386
27.2177056505262 62.339031574
27.2260389838596 62.339031574
27.2343733829593 62.402977559
27.2427067162927 62.402977559
27.2510411757012 62.470542072
27.2593745090345 62.470542072
27.2677090286871 62.541721227
27.2760423620205 62.541721227
27.2843769418499 62.616510993
27.2927102751832 62.616510993
27.3010004177934 60.025067605
27.30928970087 57.382052199
27.3176240893011 57.445358069
27.3259574226345 57.445358069
27.3342911240649 57.467443893
27.3426244573982 57.467443893
27.3509572093532 57.43256119
27.3592905426865 57.43256119
27.3676233317654 57.399905923
27.3759566650987 57.399905923
27.3842894914733 57.369488396
27.3926228248066 57.369488396
27.4009556886572 57.341319431
27.4092890219905 57.341319431
27.4176219235014 57.315410086
27.4259552568348 57.315410086
27.4342881961949 57.291771695
27.4426215295282 57.291771695
27.4509545069313 57.270415875
27.4592878402646 57.270415875
27.4676208559085 57.251354511
27.4759541892419 57.251354511
27.4842872433289 57.234599736
27.4926205766623 57.234599736
27.5009536693996 57.220163974
27.5092870027329 57.220163974
27.5176201343291 57.208059747
27.5259534676625 57.208059747
27.5342866383324 57.198299946
27.5426199716658 57.198299946
27.5509531816267 57.190897601
27.55928651496 57.190897601
27.5676197644326 57.185865956
27.5759530977659 57.185865956
27.5842863869738 57.183218429
27.5926197203071 57.183218429
27.600953049477 57.182968618
27.6092863828103 57.182968618
27.6176197521714 57.185130283
27.6259530855047 57.185130283
27.6342864952882 57.189717291
27.6426198286215 57.189717291
27.6509532790614 57.196743686
27.6592866123948 57.196743686
27.6676201037268 57.206223609
27.6759534370602 57.206223609
27.6842869695219 57.218171312
27.6926203028552 57.218171312
27.7009527255248 57.16353149
27.7092860588582 57.16353149
27.7176189924021 57.139544126
27.7259523257354 57.139544126
27.7342898070878 57.388425269
27.7426231404211 57.388425269
27.7509556669217 57.340015303
27.759289000255 57.340015303
27.7676215707219 57.294243313
27.7759549040552 57.294243313
27.7842875186139 57.251116833
27.7926208519472 57.251116833
27.8009535107229 57.210643372
27.8092868440562 57.210643372
27.8176195471753 57.172830516
27.8259528805086 57.172830516
27.834183996551 51.039793058
27.8425173298843 51.039793058
27.8508500121695 51.000730168
27.8591833455028 51.000730168
27.8675160561639 50.963369833
27.8758493894972 50.963369833
27.8841939420904 51.636525423
27.8925272754237 51.636525423
27.9008606046257 51.636277545
27.9091939379591 51.636277545
27.9175272937855 51.637627131
27.9258606271188 51.637627131
27.9341940094304 51.640565827
27.9425273427638 51.640565827
27.9508607514248 51.645085491
27.9591940847582 51.645085491
27.9676158921341 56.953528048
27.9759492254675 56.953528048
27.9842823792198 56.942753186
27.9926157125531 56.942753186
28.0009489121086 56.934726514
28.0092822454419 56.934726514
28.0176149420758 56.896524551
28.0259482754092 56.896524551
28.0342809419777 56.856518661
28.042614275311 56.856518661
28.0509469874025 56.81924415
28.0592803207358 56.81924415
28.0676130783011 56.784698065
28.0759464116344 56.784698065
28.0842792147548 56.752885285
28.0926125480881 56.752885285
28.1009453966234 56.723797404
28.1092787299567 56.723797404
28.1176116239517 56.697437101
28.125944957285 56.697437101
28.1342778967087 56.673802522
28.142611230042 56.673802522
28.1509442148786 56.652892714
28.1592775482119 56.652892714
28.1676105784441 56.634706648
28.1759439117775 56.634706648
28.1843714731715 62.288390291
28.1927048065049 62.288390291
28.2010372358368 62.234150207
28.2093705691701 62.234150207
28.2177030617388 62.183704331
28.2260363950722 62.183704331
28.2343689507891 62.137047347
28.2427022841225 62.137047347
28.2510349028919 62.094173517
28.2593682362253 62.094173517
28.2677009179558 62.055077348
28.2760342512891 62.055077348
28.2843669958861 62.019753169
28.2927003292195 62.019753169
28.3010331365873 61.988195237
28.3093664699206 61.988195237
28.3176993399626 61.960397757
28.326032673296 61.960397757
28.3343656059149 61.936354894
28.3426989392482 61.936354894
28.3510319343465 61.916060788
28.3593652676798 61.916060788
28.36769832516 61.8995096
28.3760316584933 61.8995096
28.3843647782552 61.886695309
28.3926981115885 61.886695309
28.4010312935346 61.877612076
28.4093646268679 61.877612076
28.4176978709 61.872254001
28.4260312042334 61.872254001
28.4343645102532 61.870615195
28.4426978435866 61.870615195
28.4510312114967 61.872689801
28.45936454483 61.872689801
28.4676979745332 61.87847199
28.4760313078665 61.87847199
28.4843647992665 61.887955988
28.4926981325998 61.887955988
28.5010316856004 61.901136021
28.5093650189337 61.901136021
28.5176986334405 61.918006432
28.5260319667739 61.918006432
28.5343656426933 61.938561597
28.5426989760266 61.938561597
28.551032713266 61.962795963
28.5593660465994 61.962795963
28.5676998450676 61.990704054
28.5760331784009 61.990704054
28.5843670380081 62.022280483
28.5927003713414 62.022280483
28.6010342919989 62.057519933
28.6093676253322 62.057519933
28.6177016069527 62.096417162
28.626034940286 62.096417162
28.6343689827852 62.138967112
28.6427023161185 62.138967112
28.6510364194124 62.185164747
28.6593697527458 62.185164747
28.6677039167524 62.235005143
28.6760372500857 62.235005143
28.684371474725 62.2884835
28.6927048080583 62.2884835
28.7010390932519 62.345595117
28.7093724265853 62.345595117
28.717706772257 62.40633542
28.7260401055903 62.40633542
28.7343745116641 62.470699847
28.7427078449974 62.470699847
28.7510423114032 62.538684195
28.7593756447366 62.538684195
28.7677101714027 62.61028416
28.776043504736 62.61028416
28.7843780915934 62.685495604
28.7927114249267 62.685495604
28.8010460719086 62.764314513
28.8093794052419 62.764314513
28.8176693965872 60.163795235
28.8259584758741 57.508552445
28.8342918285901 57.509715405
28.8426251619234 57.509715405
28.8509579166339 57.474998035
28.8592912499673 57.474998035
28.8676240417415 57.442504487
28.8759573750748 57.442504487
28.8842902040823 57.412244938
28.8926235374156 57.412244938
28.9009564038349 57.384230095
28.9092897371683 57.384230095
28.9176226411817 57.358470901
28.925955974515 57.358470901
28.9342889163097 57.334978582
28.942622249643 57.334978582
28.9509552294108 57.313764647
28.9592885627441 57.313764647
28.9676215806813 57.294840878
28.9759549140146 57.294840878
28.9842879703227 57.278219362
28.992621303656 57.278219362
29.0009543985383 57.263912296
29.0092877318716 57.263912296
29.0176208655375 57.251932249
29.0259541988708 57.251932249
29.0342873715329 57.242291976
29.0426207048663 57.242291976
29.0509539167408 57.235004449
29.0592872500741 57.235004449
29.0676205013806 57.230082837
29.0759538347139 57.230082837
29.0842871256749 57.227540496
29.0926204590083 57.227540496
29.1009537898498 57.227390989
29.1092871231832 57.227390989
29.1176204941328 57.229647967
29.1259538274661 57.229647967
29.1342872387552 57.23432531
29.1426205720885 57.23432531
29.1509540239502 57.241437013
29.1592873572836 57.241437013
29.1676208499532 57.250997191
29.1759541832865 57.250997191
29.1842877170011 57.263020067
29.1926210503344 57.263020067
29.2009530200532 57.181203191
29.2092863533865 57.181203191
29.2176192857239 57.157143436
29.2259526190573 57.157143436
29.2342905670744 57.434024466
29.2426239004078 57.434024466
29.2509564287303 57.38572382
29.2592897620637 57.38572382
29.267622334407 57.340064422
29.2759556677404 57.340064422
29.2842882842308 57.297053847
29.2926216175641 57.297053847
29.3009542783291 57.256699746
29.3092876116624 57.256699746
29.317620316831 57.219009861
29.3259536501644 57.219009861
29.3341847574241 51.085445447
29.3425180907574 51.085445447
29.3508507780752 51.04668451
29.3591841114085 51.04668451
29.3675168271749 51.009630495
29.3758501605083 51.009630495
29.3841950378787 51.70227272
29.392528371212 51.70227272
29.400861710422 51.70262532
29.4091950437553 51.70262532
29.4175284095459 51.704572756
29.4258617428793 51.704572756
29.434195135109 51.708106539
29.4425284684423 51.708106539
29.4508618869731 51.713218387
29.4591952203065 51.713218387
29.4676166833461 57.001000768
29.4759500166795 57.001000768
29.4842831732178 56.990393068
29.4926165065511 56.990393068
29.5009497089781 56.982538688
29.5092830423115 56.982538688
29.5176158613758 56.951682548
29.5259491947091 56.951682548
29.5342818643738 56.911862428
29.5426151977071 56.911862428
29.5509479129844 56.874779063
29.5592812463177 56.874779063
29.5676140071887 56.840431321
29.575947340522 56.840431321
29.5842801469688 56.808818125
29.5926134803021 56.808818125
29.6009463323081 56.779938483
29.6092796656414 56.779938483
29.6176125631867 56.753791201
29.62594589652 56.753791201
29.6342788395888 56.730375326
29.6426121729221 56.730375326
29.6509451614975 56.709689847
29.6592784948308 56.709689847
29.6676115288963 56.691733777
29.6759448622296 56.691733777
29.6843724778984 62.348673904
29.6927058112317 62.348673904
29.7010382457434 62.294744606
29.7093715790768 62.294744606
29.7177040769046 62.244614274
29.7260374102379 62.244614274
29.7343699712874 62.198277242
29.7427033046207 62.198277242
29.7510359288016 62.155728095
29.7593692621349 62.155728095
29.7677019493534 62.116961206
29.7760352826868 62.116961206
29.7843680328479 62.081970872
29.7927013661812 62.081970872
29.8010341791886 62.050751317
29.8093675125219 62.050751317
29.8177003882785 62.023296709
29.8260337216118 62.023296709
29.8343666600194 61.999601162
29.8426999933527 61.999601162
29.8510329943136 61.979658815
29.8593663276469 61.979658815
29.8676993910598 61.963463587
29.8760327243931 61.963463587
29.8843658501596 61.951009575
29.8926991834929 61.951009575
29.9010323715132 61.942290793
29.9093657048466 61.942290793
29.917698955021 61.937301257
29.9260322883543 61.937301257
29.9343656005834 61.936035004
29.9426989339167 61.936035004
29.9510323081012 61.938486069
29.9593656414345 61.938486069
29.9676990774756 61.944648538
29.976032410809 61.944648538
29.9843659086079 61.954516472
29.9926992419412 61.954516472
30.0010328014007 61.968084042
30.009366134734 61.968084042
30.0176997557573 61.985345439
30.0260330890907 61.985345439
30.034366771582 62.006294919
30.0427001049153 62.006294919
30.05103384878 62.030926799
30.0593671821133 62.030926799
30.0677009872576 62.059235454
30.0760343205909 62.059235454
30.0843681869226 62.091215357
30.092701520256 62.091215357
30.1010354476837 62.12686102
30.109368781017 62.12686102
30.117702769452 62.166167123
30.1260361027854 62.166167123
30.1343701521394 62.209128366
30.1427034854728 62.209128366
30.1510375956596 62.255739576
30.1593709289929 62.255739576
30.1677050999278 62.30599567
30.1760384332612 62.30599567
30.1843726648611 62.359891664
30.1927059981944 62.359891664
30.2010402903783 62.417422696
30.2093736237116 62.417422696
30.2177079763989 62.478583934
30.2260413097322 62.478583934
30.2343757228476 62.543370856
30.2427090561809 62.543370856
30.2510435296476 62.611778857
30.259376862981 62.611778857
30.2677113967252 62.683803514
30.2760447300586 62.683803514
30.2843793240084 62.759440503
30.2927126573417 62.759440503
30.301047311427 62.838685622
30.3093806447604 62.838685622
30.3176705880885 60.235285308
30.325959611459 57.576687539
30.3342926290824 57.557744947
30.3426259624158 57.557744947
30.3509587201868 57.523211208
30.3592920535201 57.523211208
30.3676248482882 57.490897292
30.3759581816215 57.490897292
30.3842910135579 57.460813474
30.3926243468912 57.460813474
30.4009572161714 57.432970284
30.4092905495047 57.432970284
30.417623456309 57.407378542
30.4259567896424 57.407378542
30.434289734156 57.384049358
30.4426230674893 57.384049358
30.4509560499023 57.362994141
30.4592893832357 57.362994141
30.4676224037437 57.344224623
30.4759557370771 57.344224623
30.4842887958772 57.327752632
30.4926221292105 57.327752632
30.5009552265071 57.313590426
30.5092885598404 57.313590426
30.5176216958408 57.301750446
30.5259550291741 57.301750446
30.5342882040894 57.292245365
30.5426215374228 57.292245365
30.5509547514678 57.285088071
30.5592880848012 57.285088071
30.5676213381945 57.280291671
30.5759546715278 57.280291671
30.5842879644914 57.277869486
30.5926212978248 57.277869486
30.6009546305824 57.277834941
30.6092879639157 57.277834941
30.6176213366955 57.280201728
30.6259546700288 57.280201728
30.6342880830608 57.284983648
30.6426214163941 57.284983648
30.6509547632589 57.285795537
30.6592880965923 57.285795537
30.6676212522837 57.275137024
30.6759545856171 57.275137024
30.684287781417 57.266885022
30.6926211147504 57.266885022
30.7009543508949 57.261053696
30.7092876842283 57.261053696
30.7176196706958 57.180241751
30.7259530040292 57.180241751
30.734291399014 57.483940842
30.7426247323474 57.483940842
30.7509572627068 57.435762405
30.7592905960401 57.435762405
30.7676231704724 57.390228341
30.7759565038057 57.390228341
30.7842891224395 57.347346371
30.7926224557729 57.347346371
30.8009551187383 57.307124301
30.8092884520717 57.307124301
30.8176211595001 57.269570005
30.8259544928334 57.269570005
30.8341855990036 51.135940216
30.8425189323369 51.135940216
30.8508516248677 51.09749206
30.859184958201 51.09749206
30.8675176792564 51.060755383
30.8758510125897 51.060755383
30.8841962123897 51.772743385
30.8925295457231 51.772743385
30.9008628949157 51.773694944
30.9091962282491 51.773694944
30.9175296039788 51.776238727
30.9258629373121 51.776238727
30.9341963394354 51.780366123
30.9425296727687 51.780366123
30.9508631011452 51.78606871
30.9591964344785 51.78606871
30.9676175495269 57.052971616
30.9759508828603 57.052971616
30.9842840422998 57.042537989
30.9926173756331 57.042537989
31.0009505811366 57.034868196
31.0092839144699 57.034868196
31.0176168501891 57.011011343
31.0259501835224 57.011011343
31.0342828564642 56.971387853
31.0426161897976 56.971387853
31.0509489084403 56.934506418
31.0592822417736 56.934506418
31.0676150061002 56.90036601
31.0759483394335 56.90036601
31.0842811494283 56.868965698
31.0926144827616 56.868965698
31.100947338405 56.8403043
31.1092806717383 56.8403043
31.1176135730151 56.814380905
31.1259469063484 56.814380905
31.1342798532421 56.791194525
31.1426131865754 56.791194525
31.1509461790698 56.770744185
31.1592795124031 56.770744185
31.1676125504819 56.753028912
31.1759458838152 56.753028912
31.1843735658618 62.413951707
31.1927068991951 62.413951707
31.2010393389446 62.360336677
31.209372672278 62.360336677
31.2177051754169 62.310525012
31.2260385087502 62.310525012
31.23437107519 62.264511399
31.2427044085233 62.264511399
31.2510370381716 62.222290296
31.2593703715049 62.222290296
31.2677030642676 62.183856055
31.2760363976009 62.183856055
31.2843691533824 62.149202944
31.2927024867157 62.149202944
31.3010353054193 62.118325156
31.3093686387526 62.118325156
31.3177015202803 62.091216818
31.3260348536136 62.091216818
31.3343677978677 62.067872062
31.342701131201 62.067872062
31.3510341380796 62.048284773
31.3593674714129 62.048284773
31.3677005408167 62.032449004
31.3760338741501 62.032449004
31.3843670059787 62.020358721
31.392700339312 62.020358721
31.4010335334644 62.012007862
31.4093668667977 62.012007862
31.4177001231727 62.007390363
31.4260334565061 62.007390363
31.4343667750026 62.006500153
31.4427001083359 62.006500153
31.4510334888535 62.009331209
31.4593668221868 62.009331209
31.4677002646239 62.015877436
31.4760335979573 62.015877436
31.4843671022142 62.026132854
31.4927004355476 62.026132854
31.5010340015249 62.040091491
31.5093673348582 62.040091491
31.517700962457 62.057747421
31.5260342957903 62.057747421
31.5343679849127 62.079094764
31.5427013182461 62.079094764
31.5510350687949 62.104127694
31.5593684021282 62.104127694
31.5677022140077 62.13284046
31.576035547341 62.13284046
31.5843694204559 62.165227356
31.5927027537893 62.165227356
31.6010366880467 62.201282804
31.6093700213801 62.201282804
31.6177040166878 62.241001266
31.6260373500211 62.241001266
31.6343714062885 62.284377308
31.6427047396218 62.284377308
31.6510388567596 62.331405576
31.6593721900929 62.331405576
31.6677063680137 62.382080823
31.6760397013471 62.382080823
31.6843739399649 62.436397896
31.6927072732983 62.436397896
31.701041572528 62.494351683
31.7093749058614 62.494351683
31.7177092656228 62.555937365
31.7260425989561 62.555937365
31.7343770191674 62.621150043
31.7427103525007 62.621150043
31.7510448330833 62.689984996
31.7593781664166 62.689984996
31.7677127072933 62.762437596
31.7760460406266 62.762437596
31.7843806417223 62.838503339
31.7927139750557 62.838503339
31.8010486362971 62.918177826
31.8093819696304 62.918177826
31.8176718650765 60.311904588
31.8259608326302 57.649957814
31.8342935273749 57.611642494
31.8426268607082 57.611642494
31.8509596218534 57.577311205
31.8592929551867 57.577311205
31.8676257532628 57.545195765
31.8759590865961 57.545195765
31.884291921771 57.515306259
31.8926252551043 57.515306259
31.9009581275513 57.487653081
31.9092914608847 57.487653081
31.9176243707823 57.462246936
31.9259577041156 57.462246936
31.9342906516471 57.439098827
31.9426239849805 57.439098827
31.9509569703352 57.418220112
31.9592903036685 57.418220112
31.9676233270374 57.399622241
31.9759566603707 57.399622241
31.984289721952 57.38331712
31.9926230552853 57.38331712
32.0009561552809 57.369316855
32.0092894886143 57.369316855
32.01762262723 57.357633802
32.0259559605634 57.357633802
32.0342891380091 57.348280547
32.0426224713425 57.348280547
32.0509556878319 57.341269916
32.0592890211653 57.341269916
32.0676222769161 57.336614969
32.0759556102495 57.336614969
32.0842888789607 57.332737643
32.0926222122941 57.332737643
32.1009552113592 57.312681552
32.1092885446925 57.312681552
32.1176215828497 57.294970982
32.125954916183 57.294970982
32.1342879936543 57.27961926
32.1426213269877 57.27961926
32.1509544439995 57.266639968
32.1592877773328 57.266639968
32.1676209341156 57.256046934
32.1759542674489 57.256046934
32.1842874642369 57.247854216
32.1926207975703 57.247854216
32.2009540346017 57.242076102
32.209287367935 57.242076102
32.2176201500243 57.209001456
32.2259534833576 57.209001456
32.234323763059 59.425783538
32.2426570963923 59.425783538
32.2509913148281 59.478889688
32.2593246481615 59.478889688
32.2676589089144 59.534534866
32.2759922422478 59.534534866
32.2843261480362 59.568882172
32.2926594813695 59.568882172
32.3009560354797 57.362128781
32.309289368813 57.362128781
32.317622078741 57.324724463
32.3259554120744 57.324724463
32.3341865245361 51.191472168
32.3425198578695 51.191472168
32.3508525558223 51.15334934
32.3591858891557 51.15334934
32.3675186157058 51.116942346
32.3758519490391 51.116942346
32.3841974681559 51.848089352
32.3925308014892 51.848089352
32.4008641606211 51.849637263
32.4091974939544 51.849637263
32.4175308795801 51.852774809
32.4258642129135 51.852774809
32.4341976248876 51.857493253
32.4425309582209 51.857493253
32.4508643964013 51.863784077
32.4591977297346 51.863784077
32.4675311939817 51.871638905
32.4758645273151 51.871638905
32.4842849902792 57.09941675
32.4926183236125 57.09941675
32.5009515324194 57.091945162
32.5092848657527 57.091945162
32.5176179120677 57.074724061
32.525951245401 57.074724061
32.5342839218186 57.035309118
32.542617255152 57.035309118
32.5509499773589 56.998641532
32.5592833106922 56.998641532
32.5676160786738 56.964720428
32.5759494120071 56.964720428
32.5842822257445 56.93354467
32.5926155590778 56.93354467
32.6009484185565 56.905113393
32.6092817518899 56.905113393
32.6176146570941 56.879425646
32.6259479904274 56.879425646
32.6342809413413 56.856480476
32.6426142746746 56.856480476
32.6509472712824 56.836276945
32.6592806046158 56.836276945
32.6676136469017 56.818814105
32.6759469802351 56.818814105
32.6843747398259 62.484389557
32.6927080731593 62.484389557
32.7010405182127 62.431092759
32.709373851546 62.431092759
32.7177063600674 62.381604046
32.7260396934008 62.381604046
32.7343722652996 62.335917974
32.7427055986329 62.335917974
32.7510382338165 62.294028991
32.7593715671498 62.294028991
32.7677042655239 62.255931434
32.7760375988572 62.255931434
32.7843703603257 62.221619539
32.792703693659 62.221619539
32.8010365181246 62.191087476
32.8093698514579 62.191087476
32.8177027388234 62.164329404
32.8260360721567 62.164329404
32.8343690223197 62.141339184
32.8427023556531 62.141339184
32.8510353685144 62.122110865
32.8593687018477 62.122110865
32.8677017773062 62.106638373
32.8760351106395 62.106638373
32.8843682485932 62.094915595
32.8927015819266 62.094915595
32.9010347822733 62.0869364
32.9093681156067 62.0869364
32.9177013782438 62.082694631
32.9260347115772 62.082694631
32.9343680364028 62.082184166
32.9427013697361 62.082184166
32.9510347566464 62.085398784
32.9593680899797 62.085398784
32.9677015388729 62.092332376
32.9760348722063 62.092332376
32.9843683829803 62.102978821
32.9927017163137 62.102978821
33.0010352888672 62.11733203
33.0093686222005 62.11733203
33.0177022564324 62.135385944
33.0260355897657 62.135385944
33.0343692855759 62.157134553
33.0427026189092 62.157134553
33.0510363761984 62.182571901
33.0593697095317 62.182571901
33.0677035282011 62.211692067
33.0760368615344 62.211692067
33.0843707414874 62.244489246
33.0927040748208 62.244489246
33.101038015961 62.280957658
33.1093713492943 62.280957658
33.1177053515271 62.321091625
33.1260386848604 62.321091625
33.1343727480923 62.364885539
33.1427060814257 62.364885539
33.1510402055648 62.412333886
33.1593735388981 62.412333886
33.167707723854 62.463431241
33.1760410571873 62.463431241
33.1843753028703 62.51817222
33.1927086362037 62.51817222
33.2010429425283 62.576551697
33.2093762758616 62.576551697
33.2177106427417 62.638564503
33.226043976075 62.638564503
33.2343848134257 63.088805542
33.242718146759 63.088805542
33.251052277336 63.136640162
33.2593856106694 63.136640162
33.2677189226352 63.135358111
33.2760522559685 63.135358111
33.2843851495637 63.108973821
33.292718482897 63.108973821
33.3010514304679 63.085828073
33.3093847638012 63.085828073
33.3176728850456 60.373102738
33.325961797189 57.707831342
33.3342945253405 57.671520428
33.3426278586738 57.671520428
33.3509606235252 57.637411512
33.3592939568585 57.637411512
33.3676267585703 57.605514216
33.3759600919036 57.605514216
33.3842929306416 57.575838497
33.392626263975 57.575838497
33.4009591399103 57.548394619
33.4092924732437 57.548394619
33.4176253865529 57.523193172
33.4259587198862 57.523193172
33.4342916707519 57.500245114
33.4426250040852 57.500245114
33.4509579926916 57.479561495
33.4592913260249 57.479561495
33.4676243525643 57.461153858
33.4759576858976 57.461153858
33.4842907505656 57.445033936
33.4926240838989 57.445033936
33.5009571868959 57.431213755
33.5092905202292 57.431213755
33.5176236617595 57.41970557
33.5259569950928 57.41970557
33.5342898948304 57.393689826
33.5426232281638 57.393689826
33.5509561132511 57.366795068
33.5592894465845 57.366795068
33.5676223700096 57.342200576
33.5759557033429 57.342200576
33.584288665316 57.319918961
33.5926219986493 57.319918961
33.6009549993844 57.299963063
33.6092883327177 57.299963063
33.6176213724337 57.28234602
33.625954705767 57.28234602
33.6342877846871 57.267081229
33.6426211180205 57.267081229
33.6509542363727 57.254182363
33.6592875697061 57.254182363
33.6676207277223 57.243663336
33.6759540610556 57.243663336
33.6842872589721 57.235538327
33.6926205923055 57.235538327
33.7009538303619 57.229821713
33.7092871636952 57.229821713
33.7176569660286 59.417961718
33.725990299362 59.417961718
33.7343247684281 59.486105687
33.7426581017614 59.486105687
33.7509923289609 59.539737655
33.7593256622943 59.539737655
33.76765993181 59.595908599
33.7759932651433 59.595908599
33.7843275767655 59.654605933
33.7926609100989 59.654605933
33.8009940281614 59.641689686
33.8093273614948 59.641689686
33.8175322659884 51.935959304
33.8258655993217 51.935959304
33.8341988609806 51.931658837
33.842532194314 51.931658837
33.8508654830482 51.92898289
33.8591988163815 51.92898289
33.8675321320303 51.927921818
33.8758654653636 51.927921818
33.8841988077694 51.928466162
33.8925321411027 51.928466162
33.9008655101109 51.930606653
33.9091988434442 51.930606653
33.9175322389036 51.934334217
33.925865572237 51.934334217
33.9341989940003 51.939640016
33.9425323273336 51.939640016
33.9508657752557 51.94651534
33.959199108589 51.94651534
33.9675325825296 51.954951779
33.975865915863 51.954951779
33.9843049826722 58.298960331
33.9926383160055 58.298960331
34.000971162101 58.269726057
34.0093044954343 58.269726057
34.0176356612368 58.139674205
34.0259689945701 58.139674205
34.0343015132748 58.090796486
34.0426348466081 58.090796486
34.0509674085631 58.044513789
34.0593007418965 58.044513789
34.0676333469824 58.000818946
34.0759666803158 58.000818946
34.0842993284173 57.95970504
34.0926326617507 57.95970504
34.1009653527491 57.921164949
34.1092986860825 57.921164949
34.1176314198581 57.885191486
34.1259647531914 57.885191486
34.1342975296233 57.851777396
34.1426308629566 57.851777396
34.1509636819228 57.82091537
34.1592970152562 57.82091537
34.1676298766355 57.792598127
34.1759632099688 57.792598127
34.1843760027088 62.560162526
34.1927093360421 62.560162526
34.2010417864859 62.507189152
34.2093751198192 62.507189152
34.2177076338061 62.458028366
34.2260409671394 62.458028366
34.2343735445786 62.412674717
34.2427068779119 62.412674717
34.2510395187107 62.371122644
34.2593728520441 62.371122644
34.2677055561077 62.333366461
34.276038889441 62.333366461
34.2843716566732 62.299400392
34.2927049900065 62.299400392
34.3010378203108 62.26921865
34.3093711536442 62.26921865
34.3177040469184 62.242815103
34.3260373802517 62.242815103
34.334383329288 62.999757281
34.3427166626213 62.999757281
34.3510494521482 62.967128893
34.3593827854816 62.967128893
34.3677156330358 62.937982149
34.3760489663691 62.937982149
34.3843818717471 62.912304828
34.3927152050805 62.912304828
34.40104816808 62.890084803
34.4093815014134 62.890084803
34.4177145218351 62.871310103
34.4260478551684 62.871310103
34.4343809328115 62.855968692
34.4427142661449 62.855968692
34.4510474008146 62.844048874
34.4593807341479 62.844048874
34.467713925651 62.835539062
34.4760472589844 62.835539062
34.4843805071307 62.83042784
34.492713840464 62.83042784
34.5010471450668 62.82870401
34.5093804784002 62.82870401
34.5177138392767 62.8303566
34.52604717261 62.8303566
34.5343805895814 62.835374881
34.5427139229147 62.835374881
34.5510473958068 62.843748407
34.5593807291401 62.843748407
34.5677142577826 62.855466959
34.576047591116 62.855466959
34.5843811753448 62.870520686
34.5927145086781 62.870520686
34.6010481483338 62.888900028
34.6093814816671 62.888900028
34.617715176596 62.910595757
34.6260485099293 62.910595757
34.6343822599832 62.93559899
34.6427155933165 62.93559899
34.6510493983537 62.96390122
34.659382731687 62.96390122
34.6677165915713 62.995494277
34.6760499249046 62.995494277
34.6843838395075 63.030370453
34.6927171728409 63.030370453
34.7010511420396 63.068522377
34.7093844753729 63.068522377
34.7177184990518 63.109943108
34.7260518323851 63.109943108
34.7343859104353 63.154626118
34.7427192437686 63.154626118
34.7510533760885 63.202565312
34.7593867094219 63.202565312
34.7677201154381 63.206926287
34.7760534487714 63.206926287
34.7843863462171 63.180773028
34.7927196795505 63.180773028
34.8010526308971 63.157853824
34.8093859642304 63.157853824
34.8176740351896 60.442111378
34.8259628926216 57.773557298
34.8342956248967 57.737493801
34.84262895823 57.737493801
34.8509617271342 57.703628054
34.8592950604676 57.703628054
34.8676278661588 57.671969528
34.8759611994921 57.671969528
34.8842940421343 57.64252806
34.8926273754677 57.64252806
34.9009602552298 57.61531379
34.9092935885632 57.61531379
34.9176265056211 57.590337267
34.9259598389544 57.590337267
34.9342927934851 57.567609105
34.9426261268184 57.567609105
34.9509591190076 57.547140455
34.9592924523409 57.547140455
34.967625282719 57.51696314
34.9759586160523 57.51696314
34.9842913524302 57.481145813
34.9926246857636 57.481145813
35.0009574595764 57.447574583
35.0092907929097 57.447574583
35.0176236043465 57.416260792
35.0259569376799 57.416260792
35.0342897869358 57.38721615
35.0426231202692 57.38721615
35.0509560075425 57.360452552
35.0592893408759 57.360452552
35.0676222663725 57.335982347
35.0759555997058 57.335982347
35.0842885636355 57.313818131
35.0926218969689 57.313818131
35.1009548995469 57.293972813
35.1092882328802 57.293972813
35.1176212743264 57.276459583
35.1259546076597 57.276459583
35.1342876881986 57.261291913
35.1426210215319 57.261291913
35.1509541413926 57.248483559
35.159287474726 57.248483559
35.1676206341424 57.238048545
35.1759539674757 57.238048545
35.1842871666852 57.230001113
35.1926205000185 57.230001113
35.2009537392633 57.224355799
35.2092870725967 57.224355799
35.2177628750915 65.772505488
35.2260962084248 65.772505488
35.2344285536457 65.713218742
35.242761886979 65.713218742
35.2510942879871 65.657279225
35.2594276213204 65.657279225
35.2677600966312 65.605797871
35.2760934299645 65.605797871
35.2844256040204 65.536241223
35.2927589373537 65.536241223
35.3010911692319 65.470153915
35.3094245025652 65.470153915
35.3176467000118 58.802000708
35.3259800333451 58.802000708
35.3343124607112 58.74764267
35.3426457940445 58.74764267
35.3509782631849 58.695791097
35.3593115965183 58.695791097
35.3676441074357 58.646446142
35.375977440769 58.646446142
35.3843099934653 58.599607917
35.3926433267986 58.599607917
35.4009759212744 58.555276463
35.4093092546077 58.555276463
35.417641890865 58.513451898
35.4259752241983 58.513451898
35.4343079022326 58.474133955
35.4426412355659 58.474133955
35.4509739553773 58.437322639
35.4593072887106 58.437322639
35.4676400502968 58.403017808
35.4759733836301 58.403017808
35.4843061869876 58.371219259
35.492639520321 58.371219259
35.500972365446 58.341926761
35.5093056987794 58.341926761
35.5176367642102 58.20585261
35.5259700975435 58.20585261
35.5343026013533 58.156081195
35.5426359346866 58.156081195
35.5509684961485 58.10976891
35.5593018294818 58.10976891
35.5676344340904 58.066045423
35.5759677674237 58.066045423
35.5843004150647 58.024903885
35.5926337483981 58.024903885
35.6009664389563 57.986337376
35.6092997722896 57.986337376
35.6176325056481 57.950338886
35.6259658389814 57.950338886
35.6342986150225 57.916901348
35.6426319483558 57.916901348
35.6509647669618 57.886017705
35.6592981002951 57.886017705
35.6676309613434 57.857680602
35.6759642946767 57.857680602
35.6843920453755 63.522722531
35.6927253787089 63.522722531
35.7010576372038 63.458232231
35.7093909705372 63.458232231
35.7177232889145 63.397334868
35.7260566222478 63.397334868
35.7343890003105 63.340018629
35.7427223336438 63.340018629
35.7510547711931 63.286271586
35.7593881045264 63.286271586
35.7677206013618 63.236081711
35.7760539346952 63.236081711
35.7843864906169 63.189437012
35.7927198239502 63.189437012
35.8010524387516 63.146325096
35.8093857720849 63.146325096
35.8177184455646 63.106733873
35.8260517788979 63.106733873
35.8343845108523 63.070651135
35.8427178441856 63.070651135
35.851050634411 63.038064661
35.8593839677444 63.038064661
35.8677168160378 63.008962269
35.8760501493712 63.008962269
35.8843830555305 62.98333183
35.8927163888638 62.98333183
35.9010493526891 62.961161347
35.9093826860225 62.961161347
35.9177157073117 62.942438703
35.926049040645 62.942438703
35.934382119202 62.92715212
35.9427154525353 62.92715212
35.9510485881646 62.915289877
35.959381921498 62.915289877
35.9677151140068 62.906840405
35.9760484473401 62.906840405
35.9843816965388 62.901792326
35.9927150298721 62.901792326
36.001048335574 62.900134441
36.0093816689074 62.900134441
36.0177150309297 62.901855783
36.026048364263 62.901855783
36.0343817824273 62.906945639
36.0427151157607 62.906945639
36.0510485898913 62.91539348
36.0593819232247 62.91539348
36.0677154531521 62.927189129
36.0760487864855 62.927189129
36.0843823720446 62.942322674
36.0927157053779 62.942322674
36.1010493464085 62.960784508
36.1093826797418 62.960784508
36.1177163760893 62.982565361
36.1260497094227 62.982565361
36.134383460938 63.00765628
36.1427167942713 63.00765628
36.1510506008114 63.036048681
36.1593839341447 63.036048681
36.1677177955727 63.067734361
36.176051128906 63.067734361
36.1843850450915 63.102705488
36.1927183784248 63.102705488
36.2010523492435 63.140954611
36.2093856825768 63.140954611
36.2177197079116 63.182474695
36.2260530412449 63.182474695
36.2343871209851 63.227259106
36.2427204543184 63.227259106
36.2510545883607 63.275301642
36.259387921694 63.275301642
36.2677214085369 63.284512217
36.2760547418703 63.284512217
36.284387643485 63.258609101
36.2927209768184 63.258609101
36.3010539322536 63.235935216
36.3093872655869 63.235935216
36.3176752875302 60.517251815
36.3259640912295 57.845473769
36.3342968279941 57.809679644
36.3426301613274 57.809679644
36.3509629346478 57.776078865
36.3592962679811 57.776078865
36.3676290780132 57.744680792
36.3759624113465 57.744680792
36.384295258252 57.715495119
36.3926285915853 57.715495119
36.4009613557517 57.6813451
36.409294689085 57.6813451
36.4176272808256 57.636849539
36.425960614159 57.636849539
36.4342932425186 57.594551116
36.4426265758519 57.594551116
36.4509592409966 57.554459793
36.4592925743299 57.554459793
36.467625276431 57.516585858
36.4759586097643 57.516585858
36.4842913489996 57.480939977
36.4926246823329 57.480939977
36.5009574588857 57.447533143
36.5092907922191 57.447533143
36.5176236062792 57.416376753
36.5259569396125 57.416376753
36.5342897913728 57.387482369
36.5426231247061 57.387482369
36.5509560143676 57.360862059
36.559289347701 57.360862059
36.5676222754691 57.336528145
36.5759556088024 57.336528145
36.5842885748879 57.314493273
36.5926219082212 57.314493273
36.6009549128399 57.294770392
36.6092882461732 57.294770392
36.617621289546 57.277372761
36.6259546228793 57.277372761
36.634287705232 57.262313922
36.6426210385654 57.262313922
36.6509541601288 57.249607729
36.6592874934621 57.249607729
36.6676206544707 57.239268241
36.675953987804 57.239268241
36.6842871884978 57.231309867
36.6926205218311 57.231309867
36.7009537624566 57.225747397
36.7092870957899 57.225747397
36.717763382935 65.802976099
36.7260967162683 65.802976099
36.7344290597033 65.743582196
36.7427623930366 65.743582196
36.7510947923085 65.687538512
36.7594281256419 65.687538512
36.767760580876 65.634852559
36.7760939142093 65.634852559
36.7844264257281 65.585543688
36.7927597590615 65.585543688
36.8010923271923 65.539631536
36.8094256605256 65.539631536
36.8176480076715 58.88046029
36.8259813410048 58.88046029
36.8343137679709 58.826078252
36.8426471013042 58.826078252
36.8509795700046 58.774200277
36.859312903338 58.774200277
36.8676454137781 58.724826684
36.8759787471114 58.724826684
36.8843112992955 58.677957732
36.8926446326289 58.677957732
36.9009772265626 58.633593758
36.909310559896 58.633593758
36.9176431955783 58.5917347
36.9259765289117 58.5917347
36.9343092063467 58.552380803
36.9426425396801 58.552380803
36.9509752588689 58.515532134
36.9593085922022 58.515532134
36.9676413531455 58.481188729
36.9759746864788 58.481188729
36.9843074891762 58.449350572
36.9926408225095 58.449350572
37.00097366696 58.4200176
37.0093070002933 58.4200176
37.0176378685401 58.272112404
37.0259712018734 58.272112404
37.0343037919596 58.227517577
37.0426371252929 58.227517577
37.05096968658 58.181194802
37.0593030199134 58.181194802
37.0676356243575 58.137461452
37.0759689576909 58.137461452
37.0843016051811 58.096310867
37.0926349385145 58.096310867
37.1009676289382 58.057736294
37.1093009622716 58.057736294
37.1176336955152 58.021730914
37.1259670288486 58.021730914
37.1342998047984 57.988287901
37.1426331381317 57.988287901
37.1509659566686 57.957400117
37.159299290002 57.957400117
37.1676321510103 57.929060617
37.1759654843436 57.929060617
37.1843933356741 63.600140444
37.1927266690074 63.600140444
37.2010589280839 63.535685032
37.2093922614172 63.535685032
37.2177245803937 63.474823621
37.226057913727 63.474823621
37.2343902924092 63.417544551
37.2427236257425 63.417544551
37.2510560639339 63.363836033
37.2593893972672 63.363836033
37.2677218947715 63.313686292
37.2760552281049 63.313686292
37.2843877847183 63.267083099
37.2927211180517 63.267083099
37.3010537335756 63.224014537
37.3093870669089 63.224014537
37.3177197411417 63.184468503
37.326053074475 63.184468503
37.3343858072149 63.148432892
37.3427191405482 63.148432892
37.3510519315929 63.115895576
37.3593852649263 63.115895576
37.3677181140743 63.086844458
37.3760514474076 63.086844458
37.3843843544591 63.061267545
37.3927176877924 63.061267545
37.4010506525448 63.039152686
37.4093839858781 63.039152686
37.4177170081341 63.020488047
37.4260503414675 63.020488047
37.4343834210302 63.005261811
37.4427167543635 63.005261811
37.4510498910383 62.993462298
37.4593832243716 62.993462298
37.4677164179661 62.985077967
37.4760497512994 62.985077967
37.4843830016241 62.980097446
37.4927163349574 62.980097446
37.501049641826 62.978509558
37.5093829751593 62.978509558
37.5177163383892 62.980303353
37.5260496717226 62.980303353
37.5343830911338 62.985468028
37.5427164244671 62.985468028
37.5510498998851 62.993993104
37.5593832332184 62.993993104
37.5677167644727 63.005868362
37.576050097806 63.005868362
37.5843836847307 63.021083843
37.5927170180641 63.021083843
37.6010506604984 63.039629903
37.6093839938317 63.039629903
37.6177176916201 63.061497208
37.6260510249535 63.061497208
37.6343847779458 63.086676749
37.6427181112792 63.086676749
37.6510519193314 63.115159884
37.6593852526647 63.115159884
37.6677191156388 63.146938325
37.6760524489721 63.146938325
37.6843863667358 63.182004146
37.6927197000691 63.182004146
37.7010536724969 63.220349816
37.7093870058303 63.220349816
37.7177210328033 63.2619682
37.7260543661367 63.2619682
37.7343884475428 63.306852571
37.7427217808762 63.306852571
37.7510559166103 63.354996616
37.7593892499436 63.354996616
37.7677228033064 63.368198382
37.7760561366397 63.368198382
37.7843890427564 63.342565381
37.7927223760897 63.342565381
37.8010553359492 63.320156949
37.8093886692825 63.320156949
37.817676643761 60.598625662
37.8259653949722 57.923698331
37.8342980957123 57.885742738
37.8426314290456 57.885742738
37.8509638798586 57.832791518
37.859297213192 57.832791518
37.8676296999094 57.781994566
37.8759630332428 57.781994566
37.8842955560061 57.733360364
37.8926288893394 57.733360364
37.9009614482922 57.686897531
37.9092947816255 57.686897531
37.9176273769219 57.642615316
37.9259607102553 57.642615316
37.9342933420544 57.600523261
37.9426266753877 57.600523261
37.9509593438545 57.560631268
37.9592926771878 57.560631268
37.9676253824936 57.522949614
37.9759587158269 57.522949614
37.9842914581488 57.487488928
37.9926247914821 57.487488928
38.0009575710043 57.454260259
38.0092909043376 57.454260259
38.0176237212471 57.423274824
38.0259570545804 57.423274824
38.0342899090728 57.394544367
38.0426232424061 57.394544367
38.0509561346819 57.368080914
38.0592894680152 57.368080914
38.0676223982802 57.343896814
38.0759557316136 57.343896814
38.0842887000792 57.322004753
38.0926220334126 57.322004753
38.1009550402955 57.302417732
38.1092883736289 57.302417732
38.117621419151 57.285149061
38.1259547524844 57.285149061
38.134287836873 57.270212381
38.1426211702063 57.270212381
38.1509542936935 57.257621609
38.1592876270268 57.257621609
38.1676207898464 57.247390784
38.1759541231797 57.247390784
38.1842873255762 57.239534572
38.1926206589095 57.239534572
38.2009539011274 57.234067645
38.2092872344607 57.234067645
38.2177639899455 65.839396728
38.2260973232788 65.839396728
38.2344296654938 65.77992963
38.2427629988272 65.77992963
38.2510953965252 65.723791511
38.2594287298585 65.723791511
38.2677611833656 65.671001939
38.276094516699 65.671001939
38.2844270263471 65.621580828
38.2927603596805 65.621580828
38.301092925799 65.575547941
38.3094262591324 65.575547941
38.3176489127379 58.934764276
38.3259822460713 58.934764276
38.3343150079797 58.900478783
38.3426483413131 58.900478783
38.35098097498 58.8584988
38.3593143083133 58.8584988
38.3676468186187 58.809117122
38.375980151952 58.809117122
38.3843127039662 58.76223797
38.3926460372995 58.76223797
38.4009786310247 58.717861481
38.409311964358 58.717861481
38.4176445998017 58.675988101
38.425977933135 58.675988101
38.434310610302 58.636618119
38.4426439436353 58.636618119
38.4509766625297 58.59975178
38.459309995863 58.59975178
38.467642756488 58.565389279
38.4759760898213 58.565389279
38.4843088921795 58.533530772
38.4926422255129 58.533530772
38.5009750696077 58.50417646
38.509308402941 58.50417646
38.5176390858175 58.345149051
38.5259724191509 58.345149051
38.5343050882964 58.305297786
38.5426384216298 58.305297786
38.5509709830778 58.258984669
38.5593043164112 58.258984669
38.5676369210228 58.21526137
38.5759702543562 58.21526137
38.5843029020231 58.174121388
38.5926362353565 58.174121388
38.6009689259692 58.135558153
38.6093022593026 58.135558153
38.6176349927515 58.099565089
38.6259683260848 58.099565089
38.6343011022543 58.066135258
38.6426344355876 58.066135258
38.6509672543658 58.035261946
38.6593005876991 58.035261946
38.6677292088603 63.752531619
38.6760625421936 63.752531619
38.6843947419305 63.684515831
38.6927280752639 63.684515831
38.7010603351027 63.620106161
38.709393668436 63.620106161
38.7177259881872 63.559291231
38.7260593215205 63.559291231
38.7343917009921 63.502059526
38.7427250343254 63.502059526
38.7510574733252 63.448399514
38.7593908066586 63.448399514
38.7677233049861 63.398299165
38.7760566383194 63.398299165
38.7843891957791 63.351746749
38.7927225291125 63.351746749
38.8010551455053 63.308730321
38.8093884788387 63.308730321
38.817721153965 63.269237902
38.8260544872984 63.269237902
38.8343872209576 63.233257458
38.842720554291 63.233257458
38.8510533462826 63.200776953
38.8593866796159 63.200776953
38.8677195297409 63.171784456
38.8760528630743 63.171784456
38.8843857711297 63.146267784
38.8927191044631 63.146267784
38.9010520702516 63.124215095
38.9093854035849 63.124215095
38.9177184269086 63.105614516
38.9260517602419 63.105614516
38.9343848409048 63.090454287
38.9427181742381 63.090454287
38.9510513120456 63.078722735
38.9593846453789 63.078722735
38.9677178401393 63.070408359
38.9760511734727 63.070408359
38.9843844249966 63.065499795
38.9927177583299 63.065499795
39.0010510664317 63.063985902
39.009384399765 63.063985902
39.0177177642604 63.065855624
39.0260510975937 63.065855624
39.0343845183039 63.071098232
39.0427178516372 63.071098232
39.051051328387 63.079703217
39.0593846617203 63.079703217
39.0677181943385 63.091660311
39.0760515276719 63.091660311
39.084385115992 63.106959521
39.0927184493254 63.106959521
39.101052093186 63.125591159
39.1093854265193 63.125591159
39.1177191257639 63.147545833
39.1260524590972 63.147545833
39.1343862135747 63.17281448
39.142719546908 63.17281448
39.151053356473 63.201388382
39.1593866898064 63.201388382
39.1677205543196 63.233259174
39.1760538876529 63.233259174
39.1843878069808 63.268418851
39.1927211403142 63.268418851
39.2010551143301 63.306859803
39.2093884476634 63.306859803
39.2177224762465 63.348574792
39.2260558095799 63.348574792
39.2343898926166 63.393556994
39.2427232259499 63.393556994
39.2510573633324 63.441799945
39.2593906966657 63.441799945
39.2677243011583 63.458069498
39.2760576344916 63.458069498
39.284390257098 63.415425879
39.2927235904313 63.415425879
39.3010562290094 63.373740562
39.3093895623427 63.373740562
39.3176771644131 60.629864785
39.3259658646333 57.951877996
39.334298284054 57.897043239
39.3426316173873 57.897043239
39.3509640724675 57.844348047
39.3592974058008 57.844348047
39.3676298966742 57.793800451
39.3759632300075 57.793800451
39.38429575681 57.745408601
39.3926290901434 57.745408601
39.4009616530219 57.699181312
39.4092949863552 57.699181312
39.4176275854615 57.655127691
39.4259609187948 57.655127691
39.4342935542872 57.613257232
39.4426268876205 57.613257232
39.4509595596631 57.573579789
39.4592928929965 57.573579789
39.4676256017602 57.536105615
39.4759589350936 57.536105615
39.4842916807563 57.500845377
39.4926250140896 57.500845377
39.500957796832 57.46780992
39.5092911301653 57.46780992
39.5176239501775 57.437010648
39.5259572835108 57.437010648
39.5342901409875 57.408459247
39.5426234743208 57.408459247
39.5509563694627 57.382167762
39.559289702796 57.382167762
39.5676226358094 57.358148566
39.5759559691428 57.358148566
39.5842889402238 57.33641343
39.5926222735572 57.33641343
39.6009552830059 57.316980353
39.6092886163392 57.316980353
39.617621664226 57.299853557
39.6259549975593 57.299853557
39.6342880842321 57.285053928
39.6426214175655 57.285053928
39.6509545432231 57.272593385
39.6592878765564 57.272593385
39.6676210414367 57.262486202
39.67595437477 57.262486202
39.6842875791158 57.25474695
39.6926209124492 57.25474695
39.7009541565078 57.249390469
39.7092874898412 57.249390469
39.7177646978545 65.881871272
39.7260980311879 65.881871272
39.734430372171 65.82233026
39.7427637055043 65.82233026
39.7510961018136 65.766108816
39.7594294351469 65.766108816
39.7677618871178 65.713227066
39.7760952204511 65.713227066
39.7844277284172 65.663705033
39.7927610617505 65.663705033
39.8010936260451 65.617562704
39.8094269593784 65.617562704
39.8176496804814 58.980828885
39.8259830138147 58.980828885
39.8343157758788 58.94655273
39.8426491092122 58.94655273
39.8509819112202 58.914673214
39.8593152445536 58.914673214
39.8676480866588 58.885199526
39.8759814199921 58.885199526
39.8843142103214 58.852619282
39.8926475436547 58.852619282
39.9009801375348 58.808252088
39.9093134708681 58.808252088
39.9176461064313 58.766385878
39.9259794397646 58.766385878
39.9343121170183 58.727021099
39.9426454503516 58.727021099
39.9509781693024 58.690158142
39.9593115026357 58.690158142
39.9676442632894 58.655797362
39.9759775966227 58.655797362
39.9843103989863 58.623939179
39.9926437323196 58.623939179
40.0009765763943 58.594583659
40.0093099097277 58.594583659
40.0176404195972 58.42517583
40.0259737529305 58.42517583
40.0343064936096 58.389616574
40.0426398269429 58.389616574
40.0509723889069 58.343334415
40.0593057222402 58.343334415
40.0676383273694 58.299642164
40.0759716607027 58.299642164
40.0843043088915 58.258533492
40.0926376422249 58.258533492
40.1009703333662 58.220001973
40.1093036666996 58.220001973
40.1176364006865 58.18404119
40.1259697340198 58.18404119
40.1343025107391 58.150644344
40.1426358440724 58.150644344
40.1509686634146 58.119804874
40.1593019967479 58.119804874
40.1677307326606 63.843959636
40.1760640659939 63.843959636
40.1843962666843 63.776001059
40.1927296000176 63.776001059
40.2010618608137 63.711648819
40.209395194147 63.711648819
40.2177275148615 63.650891688
40.2260608481948 63.650891688
40.2343932286402 63.593718413
40.2427265619735 63.593718413
40.2510590019529 63.540117174
40.2593923352862 63.540117174
40.2677248346078 63.490076469
40.2760581679412 63.490076469
40.2843907264089 63.443584537
40.2927240597423 63.443584537
40.301056677159 63.400629541
40.3093900104924 63.400629541
40.3177226866598 63.361199589
40.3260560199932 63.361199589
40.3343887547123 63.325282737
40.3427220880456 63.325282737
40.3510548811188 63.292867127
40.3593882144521 63.292867127
40.3677210656768 63.263940607
40.3760543990101 63.263940607
40.384387308189 63.238491342
40.3927206415224 63.238491342
40.4010536084574 63.216507444
40.4093869417907 63.216507444
40.4177199662848 63.197977091
40.4260532996182 63.197977091
40.4343863814757 63.182888545
40.4427197148091 63.182888545
40.4510528538364 63.171230186
40.4593861871698 63.171230186
40.467719383175 63.162990503
40.4760527165084 63.162990503
40.4843859693034 63.158158203
40.4927193026367 63.158158203
40.5010526120335 63.15672201
40.5093859453668 63.15672201
40.517719311183 63.158670981
40.5260526445163 63.158670981
40.5343860665725 63.163994349
40.5427193999058 63.163994349
40.5510528780261 63.172681569
40.5593862113595 63.172681569
40.5677197453724 63.184722344
40.5760530787057 63.184722344
40.5843866684441 63.200106646
40.5927200017774 63.200106646
40.6010536470791 63.218824748
40.6093869804125 63.218824748
40.6177206811197 63.240867182
40.626054014453 63.240867182
40.634387770414 63.266224841
40.6427211037473 63.266224841
40.6510549148157 63.29488894
40.659388248149 63.29488894
40.6677221141841 63.326851045
40.6760554475174 63.326851045
40.6843893683845 63.36210307
40.6927227017178 63.36210307
40.7010566772886 63.400637318
40.709390010622 63.400637318
40.7177238310915 63.429865489
40.7260571644248 63.429865489
40.7343909247719 63.455486317
40.7427242581053 63.455486317
40.7510580721531 63.484329187
40.7593914054864 63.484329187
40.7677247190506 63.483143037
40.776058052384 63.483143037
40.7843906422823 63.438536937
40.7927239756156 63.438536937
40.8010566183753 63.397102516
40.8093899517086 63.397102516
40.8176775092085 60.650552512
40.8259661601739 57.969610432
40.8342985842478 57.915054869
40.8426319175812 57.915054869
40.8509643772051 57.862632306
40.8592977105384 57.862632306
40.8676302058402 57.812350413
40.8759635391735 57.812350413
40.8842960702925 57.76421755
40.8926294036258 57.76421755
40.9009619707062 57.718242375
40.9092953040396 57.718242375
40.9176279072322 57.67443393
40.9259612405655 57.67443393
40.9342938800277 57.632801664
40.9426272133611 57.632801664
40.9509598892566 57.593355394
40.9592932225899 57.593355394
40.9676259350901 57.556105407
40.9759592684235 57.556105407
40.9842920177022 57.521062134
40.9926253510356 57.521062134
41.0009581372769 57.488236617
41.0092914706103 57.488236617
41.0176242939485 57.457636907
41.0259576272818 57.457636907
41.0342904881078 57.429286466
41.0426238214411 57.429286466
41.0509567196946 57.403181675
41.0592900530279 57.403181675
41.0676229890676 57.379344058
41.075956322401 57.379344058
41.0842892964069 57.357784412
41.0926226297402 57.357784412
41.1009556419311 57.338515866
41.1092889752644 57.338515866
41.1176220258623 57.321551736
41.1259553591956 57.321551736
41.1342884484302 57.306905813
41.1426217817636 57.306905813
41.1509549098692 57.29459215
41.1592882432025 57.29459215
41.1676214104183 57.284625096
41.1759547437516 57.284625096
41.1842879503218 57.277019308
41.1926212836551 57.277019308
41.2009545298288 57.271789726
41.2092878631621 57.271789726
41.2177655076117 65.930456702
41.226098840945 65.930456702
41.23443118091 65.8708546
41.2427645142433 65.8708546
41.2510969093837 65.81456302
41.259430242717 65.81456302
41.2677626933696 65.761602174
41.2760960267029 65.761602174
41.2844285332046 65.711992277
41.292761866538 65.711992277
41.3010944292256 65.665753539
41.309427762559 65.665753539
41.3176505556347 59.033338085
41.3259838889681 59.033338085
41.3343166513758 58.999082545
41.3426499847091 58.999082545
41.3509827869435 58.967216613
41.3593161202769 58.967216613
41.3676489624901 58.937749408
41.3759822958235 58.937749408
41.3843151781721 58.910690326
41.3926485115054 58.910690326
41.4009814341453 58.886048716
41.4093147674786 58.886048716
41.4176477183816 58.863102895
41.4259810517149 58.863102895
41.4343137294327 58.823765959
41.442647062766 58.823765959
41.4509797821461 58.786928765
41.4593131154794 58.786928765
41.4676458765322 58.752591929
41.4759792098655 58.752591929
41.4843120125949 58.720755693
41.4926453459282 58.720755693
41.5009781903431 58.691420584
41.5093115236764 58.691420584
41.5176418734504 58.512407023
41.5259752067837 58.512407023
41.5343080111597 58.480669582
41.542641344493 58.480669582
41.5509739073457 58.434440739
41.559307240679 58.434440739
41.5676398466927 58.390801564
41.5759731800261 58.390801564
41.5843058290979 58.349745874
41.5926391624312 58.349745874
41.6009718544581 58.311267487
41.6093051877915 58.311267487
41.6176379226634 58.275359806
41.6259712559968 58.275359806
41.6343040336081 58.242016486
41.6426373669414 58.242016486
41.6509701871831 58.211230984
41.6593035205164 58.211230984
41.6677323773098 63.942638586
41.6760657106431 63.942638586
41.6843979125019 63.874750111
41.6927312458352 63.874750111
41.7010635077962 63.810467773
41.7093968411295 63.810467773
41.7177291630104 63.749780621
41.7260624963437 63.749780621
41.7343948779513 63.692677081
41.7427282112847 63.692677081
41.7510606524314 63.639145885
41.7593939857648 63.639145885
41.767726486258 63.589175482
41.7760598195914 63.589175482
41.7843923792372 63.54275423
41.7927257125705 63.54275423
41.801058331173 63.499870377
41.8093916645063 63.499870377
41.8177243418686 63.460512116
41.8260576752019 63.460512116
41.8343904111282 63.424667692
41.8427237444615 63.424667692
41.8510565387501 63.392325004
41.8593898720834 63.392325004
41.8677227245378 63.363472269
41.8760560578711 63.363472269
41.8843889682936 63.338097615
41.8927223016269 63.338097615
41.9010552698199 63.316189194
41.9093886031532 63.316189194
41.9177216289205 63.29773523
41.9260549622538 63.29773523
41.9343880454002 63.282724013
41.9427213787335 63.282724013
41.9510545190657 63.271143944
41.9593878523991 63.271143944
41.9677210497266 63.262983595
41.9760543830599 63.262983595
41.9843876371918 63.258231506
41.9927209705251 63.258231506
42.0010542812759 63.256876557
42.0093876146093 63.256876557
42.017720981796 63.258907761
42.0260543151294 63.258907761
42.0343877385721 63.264314325
42.0427210719054 63.264314325
42.0510545514281 63.273085687
42.0593878847614 63.273085687
42.067721420192 63.28521152
42.0760547535253 63.28521152
42.0843883446963 63.300681776
42.0927216780296 63.300681776
42.1010553247772 63.319486631
42.1093886581105 63.319486631
42.1177223602769 63.341616616
42.1260556936103 63.341616616
42.1343894510427 63.367062563
42.142722784376 63.367062563
42.1510564648032 63.387888193
42.1593897981366 63.387888193
42.1677233429872 63.400579229
42.1760566763205 63.400579229
42.1843902754046 63.416524274
42.1927236087379 63.416524274
42.2010572619034 63.435714201
42.2093905952367 63.435714201
42.2177243023376 63.458140254
42.2260576356709 63.458140254
42.2343913965694 63.483794161
42.2427247299027 63.483794161
42.2510585444667 63.512668003
42.2593918778 63.512668003
42.2677252075304 63.512451824
42.2760585408637 63.512451824
42.284391135307 63.468118423
42.2927244686404 63.468118423
42.3010571158291 63.426949746
42.3093904491624 63.426949746
42.3176779642696 60.677856176
42.3259665679418 57.994076509
42.3342989969653 57.93981792
42.3426323302987 57.93981792
42.3509647947588 57.887685526
42.3592981280921 57.887685526
42.3676306281202 57.837687213
42.3759639614536 57.837687213
42.3842964971862 57.789831171
42.3926298305195 57.789831171
42.4009624020999 57.744125993
42.4092957354332 57.744125993
42.4176283430111 57.700580663
42.4259616763444 57.700580663
42.4342943200762 57.659204571
42.4426276534095 57.659204571
42.4509603334597 57.620007581
42.459293666793 57.620007581
42.4676263833363 57.583000176
42.4759597166696 57.583000176
42.4842924698598 57.548191588
42.4926258031931 57.548191588
42.500958593236 57.515594161
42.5092919265694 57.515594161
42.5176247536459 57.485218752
42.5259580869792 57.485218752
42.5342909512841 57.457077045
42.5426242846174 57.457077045
42.5509571863516 57.431181096
42.5592905196849 57.431181096
42.5676234590554 57.407543327
42.5759567923888 57.407543327
42.5842897696093 57.386176556
42.5926231029426 57.386176556
42.6009561182299 57.367093794
42.6092894515632 57.367093794
42.6176225051425 57.350308548
42.6259558384758 57.350308548
42.6342889305768 57.33583461
42.6426222639102 57.33583461
42.650955394768 57.323686081
42.6592887281014 57.323686081
42.6676218979565 57.313877392
42.6759552312899 57.313877392
42.6842884403878 57.306423268
42.6926217737211 57.306423268
42.7011008025222 66.048151334
42.7094341358556 66.048151334
42.7177664203678 65.98522207
42.7260997537012 65.98522207
42.7344320928966 65.925573796
42.7427654262299 65.925573796
42.751097820448 65.869226881
42.7594311537814 65.869226881
42.7677636033621 65.816201727
42.7760969366955 65.816201727
42.7844294419791 65.766518747
42.7927627753124 65.766518747
42.8010953366391 65.720198346
42.8094286699724 65.720198346
42.8176515390331 59.092341987
42.8259848723664 59.092341987
42.8343176353316 59.058119893
42.8426509686649 59.058119893
42.8509837713328 59.026279968
42.8593171046661 59.026279968
42.8676499471956 58.996831735
42.8759832805289 58.996831735
42.8843161630777 58.969784664
42.8926494964111 58.969784664
42.9009824191376 58.945148258
42.909315752471 58.945148258
42.9176487155338 58.922932031
42.9259820488672 58.922932031
42.9343150524254 58.903145526
42.9426483857588 58.903145526
42.950981429972 58.885798321
42.9593147633054 58.885798321
42.9676475991757 58.855950542
42.975980932509 58.855950542
42.9843137359893 58.824159358
42.9926470693226 58.824159358
43.0009799144554 58.794867326
43.0093132477888 58.794867326
43.0176434509312 58.607055873
43.0259767842646 58.607055873
43.0343096441865 58.578651192
43.0426429775199 58.578651192
43.0509755416503 58.532499017
43.0593088749836 58.532499017
43.0676414822649 58.488935891
43.0759748155982 58.488935891
43.084307465931 58.447955861
43.0926407992644 58.447955861
43.1009734925422 58.409552534
43.1093068258756 58.409552534
43.1176395619962 58.373719774
43.1259728953296 58.373719774
43.1343056741873 58.340451239
43.1426390075206 58.340451239
43.1509718290084 58.309740504
43.1593051623417 58.309740504
43.1677341453519 64.048721114
43.1760674786852 64.048721114
43.1843996819396 63.980916378
43.192733015273 63.980916378
43.201065278621 63.91671726
43.2093986119543 63.91671726
43.2177309352074 63.856112447
43.2260642685408 63.856112447
43.2343966515157 63.79909094
43.242729984849 63.79909094
43.2510624273571 63.745641426
43.2593957606904 63.745641426
43.2677282625408 63.695752451
43.2760615958742 63.695752451
43.2843941568744 63.649412463
43.2927274902077 63.649412463
43.3010601101633 63.606609796
43.3093934434966 63.606609796
43.317726122214 63.567332838
43.3260594555473 63.567332838
43.3343921928261 63.531569567
43.3427255261595 63.531569567
43.3510583218046 63.499308278
43.359391655138 63.499308278
43.3677245089525 63.470537149
43.3760578422858 63.470537149
43.3843907540724 63.445244342
43.3927240874057 63.445244342
43.4010570569678 63.423418067
43.4093903903011 63.423418067
43.4177234174429 63.405046574
43.4260567507762 63.405046574
43.4343898353031 63.390118186
43.4427231686364 63.390118186
43.4510563103566 63.378621396
43.4593896436899 63.378621396
43.4677228424098 63.370544588
43.4760561757431 63.370544588
43.484389431275 63.365876502
43.4927227646084 63.365876502
43.5010560767662 63.36460597
43.5093894100995 63.36460597
43.5177227786997 63.36672198
43.526056112033 63.36672198
43.5343895368956 63.372213733
43.5427228702289 63.372213733
43.5510563511774 63.381070646
43.5593896845108 63.381070646
43.5677232213733 63.393282396
43.5760565547066 63.393282396
43.5843900916494 63.405498965
43.5927234249828 63.405498965
43.6010567518914 63.405113485
43.6093900852247 63.405113485
43.6177234669992 63.408019953
43.6260568003325 63.408019953
43.6343902367968 63.414207807
43.6427235701301 63.414207807
43.651057061113 63.423666779
43.6593903944463 63.423666779
43.6677239397827 63.436386965
43.6760572731161 63.436386965
43.6843908726469 63.452358816
43.6927242059803 63.452358816
43.7010578595524 63.471573143
43.7093911928857 63.471573143
43.7177249003535 63.494021208
43.7260582336868 63.494021208
43.7343919949104 63.519694622
43.7427253282437 63.519694622
43.7510591430908 63.548585451
43.7593924764242 63.548585451
43.7677258037459 63.548224756
43.7760591370793 63.548224756
43.784391736334 63.504180041
43.7927250696673 63.504180041
43.8010577215533 63.463293197
43.8093910548866 63.463293197
43.8176785300123 60.711800736
43.8259670885655 58.025313932
43.8342995228493 57.97137096
43.8426328561827 57.97137096
43.8509653257961 57.919547769
43.8592986591295 57.919547769
43.867631164201 57.869852059
43.8759644975343 57.869852059
43.884297038199 57.822291941
43.8926303715324 57.822291941
43.9009629478939 57.776873636
43.9092962812273 57.776873636
43.9176288936545 57.733619272
43.9259622269879 57.733619272
43.9342948752084 57.692512502
43.9426282085417 57.692512502
43.9509608930675 57.653584049
43.9592942264008 57.653584049
43.9676269472975 57.616837852
43.9759602806309 57.616837852
43.9842930380739 57.582284435
43.9926263714072 57.582284435
44.0009591655787 57.549934724
44.0092924989121 57.549934724
44.0176253300003 57.519800016
44.0259586633336 57.519800016
44.0342915315333 57.491891996
44.0426248648666 57.491891996
44.0509577703788 57.466222725
44.0592911037121 57.466222725
44.0676240467445 57.442804673
44.0759573800779 57.442804673
44.084290360842 57.421650518
44.0926236941753 57.421650518
44.100956712891 57.402773461
44.1092900462244 57.402773461
44.1176231031164 57.386186982
44.1259564364497 57.386186982
44.1342895317486 57.371904916
44.1426228650819 57.371904916
44.1509559990236 57.359941419
44.159289332357 57.359941419
44.1676225051827 57.350310963
44.1759558385161 57.350310963
44.1842890504729 57.343028374
44.1926223838062 57.343028374
44.2011018197546 66.109185276
44.2094351530879 66.109185276
44.2177674372601 66.046235605
44.2261007705934 66.046235605
44.2344331092936 65.986557616
44.2427664426269 65.986557616
44.2510988361972 65.930171832
44.2594321695305 65.930171832
44.2677646183138 65.87709883
44.2760979516472 65.87709883
44.2844304559866 65.827359193
44.2927637893199 65.827359193
44.3010963495586 65.780973519
44.309429682892 65.780973519
44.3176526314644 59.157887862
44.3259859647977 59.157887862
44.3343187285527 59.123713164
44.3426520618861 59.123713164
44.3509848652216 59.091913295
44.3593181985549 59.091913295
44.3676510416302 59.06249781
44.3759843749635 59.06249781
44.3843172579387 59.035476322
44.392650591272 59.035476322
44.4009835143078 59.010858465
44.4093168476411 59.010858465
44.4176498108984 58.988653903
44.4259831442317 58.988653903
44.4343161478729 58.968872376
44.4426494812063 58.968872376
44.4509825253905 58.951523428
44.4593158587238 58.951523428
44.4676489436132 58.936616794
44.4759822769466 58.936616794
44.4843154027021 58.924162125
44.4926487360354 58.924162125
44.5009817516752 58.905100513
44.5093150850086 58.905100513
44.5176451555384 58.709332306
44.5259784888718 58.709332306
44.5343113958714 58.683752282
44.5426447292047 58.683752282
44.550977295017 58.637701019
44.5593106283503 58.637701019
44.5676432372976 58.594237859
44.575976570631 58.594237859
44.5843092226101 58.553356604
44.5926425559434 58.553356604
44.6009752508554 58.515051322
44.6093085841887 58.515051322
44.6176413219312 58.479315873
44.6259746552645 58.479315873
44.6343074357334 58.446144005
44.6426407690667 58.446144005
44.6509735921566 58.415529394
44.6593069254899 58.415529394
44.6677360392824 64.162356943
44.6760693726157 64.162356943
44.6844015775066 64.094650399
44.69273491084 64.094650399
44.7010671757987 64.030547921
44.709400509132 64.030547921
44.7177328339799 63.970038792
44.7260661673132 63.970038792
44.7343985518658 63.913111948
44.7427318851991 63.913111948
44.7510643292696 63.859756174
44.7593976626029 63.859756174
44.7677301660017 63.809960102
44.776063499335 63.809960102
44.784396061871 63.763712262
44.7927293952044 63.763712262
44.8010620166865 63.721001191
44.8093953500198 63.721001191
44.8177280302497 63.681814982
44.826061363583 63.681814982
44.8343941023673 63.646142039
44.8427274357007 63.646142039
44.8510602328433 63.6139706
44.8593935661767 63.6139706
44.8677264214815 63.58528889
44.8760597548148 63.58528889
44.8843926680855 63.560085129
44.8927260014188 63.560085129
44.9010589724593 63.538347558
44.9093923057926 63.538347558
44.9177253344077 63.520064464
44.9260586677411 63.520064464
44.9343917537379 63.505224277
44.9427250870713 63.505224277
44.9510582302546 63.493815277
44.9593915635879 63.493815277
44.9677247637681 63.485826088
44.9760580971015 63.485826088
44.9843913540899 63.481245394
44.9927246874232 63.481245394
45.0010580010336 63.480062016
45.0093913343669 63.480062016
45.0177247044157 63.482264945
45.0260580377491 63.482264945
45.0343911636987 63.469821925
45.0427244970321 63.469821925
45.051057658835 63.459530103
45.0593909921684 63.459530103
45.0677242093507 63.45256104
45.076057542684 63.45256104
45.0843908150552 63.448903313
45.0927241483886 63.448903313
45.1010574757621 63.448545726
45.1093908090954 63.448545726
45.1177241912894 63.451477365
45.1260575246228 63.451477365
45.1343909614602 63.457687614
45.1427242947936 63.457687614
45.1510577861032 63.467166191
45.1593911194365 63.467166191
45.1677246650525 63.47990315
45.1760579983858 63.47990315
45.1843915981485 63.495888908
45.1927249314818 63.495888908
45.2010585852378 63.51511427
45.2093919185712 63.51511427
45.2177256261739 63.537570433
45.2260589595072 63.537570433
45.2343927208166 63.563248994
45.2427260541499 63.563248994
45.2510598690331 63.592141987
45.2593932023665 63.592141987
45.2677265078304 63.590469825
45.2760598411638 63.590469825
45.284392445516 63.546730961
45.2927257788494 63.546730961
45.3010584357223 63.50614334
45.3093917690557 63.50614334
45.3176792068242 60.752409451
45.3259677226311 58.063357868
45.3343001624042 58.009744255
45.3426334957376 58.009744255
45.3509659710177 57.958261059
45.359299304351 57.958261059
45.3676318147305 57.908883829
45.3759651480638 57.908883829
45.3842976939994 57.861639964
45.3926310273327 57.861639964
45.400963608893 57.816533577
45.4092969422263 57.816533577
45.4176295595605 57.773573632
45.4259628928939 57.773573632
45.4342955461538 57.732769226
45.4426288794871 57.732769226
45.4509615688356 57.694130136
45.4592949021689 57.694130136
45.4676276277743 57.65766646
45.4759609611077 57.65766646
45.4842937231448 57.623388686
45.4926270564781 57.623388686
45.5009598551285 57.591307708
45.5092931884618 57.591307708
45.5176260239134 57.561434805
45.5259593572467 57.561434805
45.5342922296941 57.533781644
45.5426255630274 57.533781644
45.5509584726723 57.50836034
45.5592918060057 57.50836034
45.5676247530532 57.485183191
45.5759580863865 57.485183191
45.5842910710509 57.464263053
45.5926244043842 57.464263053
45.6009574268846 57.445613075
45.6092907602179 57.445613075
45.6176238207796 57.429246778
45.625957154113 57.429246778
45.6342902529668 57.415178008
45.6426235863001 57.415178008
45.6509567236827 57.403420962
45.659290057016 57.403420962
45.6676232331699 57.393990195
45.6759565665033 57.393990195
45.6842897816746 57.386900473
45.6926231150079 57.386900473
45.7011029419115 66.176514687
45.7094362752448 66.176514687
45.7177685593771 66.113562624
45.7261018927104 66.113562624
45.7344342312157 66.053872941
45.742767564549 66.053872941
45.7510999577721 65.997466329
45.7594332911055 65.997466329
45.7677657393917 65.9443635
45.776099072725 65.9443635
45.78443157642 65.894585201
45.7927649097534 65.894585201
45.801097469205 65.848152302
45.8094308025384 65.848152302
45.817653833633 59.230017983
45.8259871669664 59.230017983
45.8343199317699 59.195906192
45.8426532651032 59.195906192
45.8509860693601 59.164161606
45.8593194026934 59.164161606
45.867652246565 59.134793902
45.8759855798984 59.134793902
45.8843184635466 59.107812795
45.8926517968799 59.107812795
45.9009847204676 59.083228053
45.9093180538009 59.083228053
45.917651017492 59.061049522
45.9259843508254 59.061049522
45.9343173547809 59.041286854
45.9426506881142 59.041286854
45.9509837324987 59.023949924
45.9593170658321 59.023949924
45.9676501508087 59.009048522
45.975983484142 59.009048522
45.9843166098738 58.99659243
45.9926499432072 58.99659243
46.0009831098565 58.986591389
46.0093164431898 58.986591389
46.0176467140642 58.802843849
46.0259800473975 58.802843849
46.0343132692975 58.796157848
46.0426466026308 58.796157848
46.0509791705435 58.750232612
46.0593125038769 58.750232612
46.0676451148945 58.706893667
46.0759784482278 58.706893667
46.084311102255 58.6661353
46.0926444355883 58.6661353
46.1009771325256 58.627951538
46.109310465859 58.627951538
46.1176432056054 58.592336325
46.1259765389388 58.592336325
46.1343093213917 58.559283499
46.142642654725 58.559283499
46.1509754797804 58.528786825
46.1593088131137 58.528786825
46.1677380615088 64.283690531
46.1760713948422 64.283690531
46.1844036016107 64.216096642
46.192736934944 64.216096642
46.2010692017531 64.152105183
46.2094025350864 64.152105183
46.2177348617558 64.091705347
46.2260681950891 64.091705347
46.2344005814361 64.034886164
46.2427339147694 64.034886164
46.2510663606082 63.981636495
46.2593996939416 63.981636495
46.2677321990843 63.931945056
46.2760655324176 63.931945056
46.2843980966763 63.885800577
46.2927314300096 63.885800577
46.301064053188 63.843191283
46.3093973865214 63.843191283
46.3177300684285 63.80410571
46.3260634017618 63.80410571
46.3343961422032 63.768532195
46.3427294755366 63.768532195
46.3510622743173 63.736459037
46.3593956076506 63.736459037
46.367728464575 63.7078745
46.3760617979083 63.7078745
46.3843947127808 63.682766851
46.3927280461142 63.682766851
46.4010610187394 63.661124366
46.4093943520728 63.661124366
46.4177273822577 63.642935459
46.426060715591 63.642935459
46.4343938031388 63.628188328
46.4427271364721 63.628188328
46.451060281192 63.61687152
46.4593936145253 63.61687152
46.4677265912128 63.595472769
46.4760599245461 63.595472769
46.4843928635086 63.571810517
46.492726196842 63.571810517
46.5010591919312 63.551515873
46.5093925252645 63.551515873
46.5177255762755 63.534576531
46.5260589096088 63.534576531
46.5343920163403 63.52098042
46.5427253496737 63.52098042
46.551058511925 63.510715503
46.5593918452584 63.510715503
46.5677250628352 63.503770111
46.5760583961685 63.503770111
46.5843916688795 63.500132772
46.5927250022129 63.500132772
46.601058329871 63.499792262
46.6093916632044 63.499792262
46.6177250456275 63.502737652
46.6260583789609 63.502737652
46.6343918159719 63.508958312
46.6427251493052 63.508958312
46.6510586407323 63.518443938
46.6593919740656 63.518443938
46.6677255197429 63.531184573
46.6760588530762 63.531184573
46.6843924528435 63.547170612
46.6927257861769 63.547170612
46.7010594398807 63.566392841
46.709392773214 63.566392841
46.7177264807074 63.588842446
46.7260598140408 63.588842446
46.7343935751835 63.614511011
46.7427269085169 63.614511011
46.751060723176 63.643390558
46.7593940565093 63.643390558
46.7677273198963 63.639193776
46.7760606532296 63.639193776
46.7843932630059 63.595780355
46.7927265963393 63.595780355
46.8010592584835 63.555509012
46.8093925918169 63.555509012
46.8176799950611 60.799703664
46.8259684706802 58.108240812
46.8343009165054 58.054990324
46.8426342498387 58.054990324
46.8509667307823 58.003846939
46.8593000641157 58.003846939
46.8676325803032 57.95481819
46.8759659136365 57.95481819
46.8842984652008 57.907912045
46.8926317985341 57.907912045
46.9009643856163 57.863136976
46.9092977189496 57.863136976
46.9176303416933 57.820501596
46.9259636750266 57.820501596
46.934296333587 57.780015219
46.9426296669203 57.780015219
46.9509623614581 57.741687487
46.9592956947915 57.741687487
46.967628425474 57.705528441
46.9759617588074 57.705528441
46.9842945258088 57.671548527
46.9926278591421 57.671548527
47.0009606626435 57.639758608
47.0092939959768 57.639758608
47.0176268361655 57.61016993
47.0259601694988 57.61016993
47.0342930465703 57.582794216
47.0426263799036 57.582794216
47.0509592940559 57.557643351
47.0592926273892 57.557643351
47.0676255788304 57.534729824
47.0759589121637 57.534729824
47.0842919011071 57.514066426
47.0926252344404 57.514066426
47.1009582611052 57.495666312
47.1092915944385 57.495666312
47.1176246590501 57.479543004
47.1259579923834 57.479543004
47.1342910951728 57.465710369
47.1426244285061 57.465710369
47.1509575697111 57.454182663
47.1592909030444 57.454182663
47.1676240829059 57.444974353
47.1759574162392 57.444974353
47.1842906350059 57.438100351
47.1926239683392 57.438100351
47.2011041699835 66.250199012
47.2094375033169 66.250199012
47.2177697877334 66.187264005
47.2261031210667 66.187264005
47.2344354597018 66.127582108
47.2427687930351 66.127582108
47.2511011862356 66.071174135
47.2594345195689 66.071174135
47.2677669676822 66.018060934
47.2761003010156 66.018060934
47.2844328043918 65.968263509
47.2927661377252 65.968263509
47.3009890858393 59.345150356
47.3093224191726 59.345150356
47.3176551461392 59.30876835
47.3259884794725 59.30876835
47.3343212456004 59.274736023
47.3426545789337 59.274736023
47.3509873843848 59.243063088
47.3593207177181 59.243063088
47.367653562655 59.2137593
47.3759868959883 59.2137593
47.3843197805747 59.18683448
47.392653113908 59.18683448
47.4009860383093 59.162298559
47.4093193716426 59.162298559
47.4176523360209 59.140161255
47.4259856693543 59.140161255
47.4343186738758 59.120432546
47.4426520072091 59.120432546
47.4509850520389 59.103122331
47.4593183853722 59.103122331
47.4676514706751 59.088240505
47.4759848040084 59.088240505
47.4843179299491 59.075796949
47.4926512632825 59.075796949
47.5009844300252 59.065801511
47.5093177633585 59.065801511
47.5176479294138 58.875764826
47.5259812627471 58.875764826
47.5343145532774 58.873196647
47.5426478866108 58.873196647
47.5509807728462 58.846370774
47.5593141061796 58.846370774
47.5676470353771 58.822122628
47.5759803687105 58.822122628
47.5843131078374 58.786470241
47.5926464411707 58.786470241
47.600979140532 58.748431919
47.6093124738653 58.748431919
47.6176452160045 58.712960271
47.6259785493379 58.712960271
47.6343113341536 58.680049215
47.6426446674869 58.680049215
47.6509774948779 58.649692671
47.6593108282112 58.649692671
47.6677402142965 64.412857792
47.6760735476299 64.412857792
47.6844057565323 64.345391936
47.6927390898656 64.345391936
47.7010713587676 64.281526055
47.7094046921009 64.281526055
47.7177370208237 64.221249422
47.726070354157 64.221249422
47.7344027425189 64.164551137
47.7427360758523 64.164551137
47.7510685236689 64.111420135
47.7594018570022 64.111420135
47.7677343640891 64.061845346
47.7760676974224 64.061845346
47.7844002635857 64.015815142
47.792733596919 64.015815142
47.8010662219705 63.973318228
47.8093995553038 63.973318228
47.8177322390509 63.934343052
47.8260655723842 63.934343052
47.8343983146336 63.898878019
47.842731647967 63.898878019
47.8510644485244 63.866911467
47.8593977818578 63.866911467
47.8677306405284 63.838431706
47.8760639738618 63.838431706
47.8843968904508 63.813427046
47.8927302237841 63.813427046
47.9010630472093 63.782832559
47.9093963805426 63.782832559
47.9177290937166 63.745622999
47.92606242705 63.745622999
47.9343951971258 63.711827551
47.9427285304592 63.711827551
47.9510613572247 63.681433483
47.959394690558 63.681433483
47.9677275738023 63.654428138
47.9760609071356 63.654428138
47.9843938466491 63.630798944
47.9927271799824 63.630798944
48.0010601755577 63.610533462
48.009393508891 63.610533462
48.017726560324 63.593619442
48.0260598936574 63.593619442
48.0343930007438 63.580044626
48.0427263340771 63.580044626
48.051059496619 63.569797142
48.0593928299524 63.569797142
48.0677260477543 63.56286526
48.0760593810877 63.56286526
48.0843926539584 63.559237501
48.0927259872917 63.559237501
48.101059315044 63.558902642
48.1093926483774 63.558902642
48.1177260308291 63.561849747
48.1260593641625 63.561849747
48.1343928011364 63.568068184
48.1427261344697 63.568068184
48.1510596257943 63.577547656
48.1593929591276 63.577547656
48.1677265046363 63.590278181
48.1760598379697 63.590278181
48.1843934375029 63.606250172
48.1927267708362 63.606250172
48.2010604242404 63.625454421
48.2093937575737 63.625454421
48.2177274646277 63.64787766
48.226060797961 63.64787766
48.2343945589703 63.673538218
48.2427278923036 63.673538218
48.2510617062434 63.702374604
48.2593950395767 63.702374604
48.2677282400243 63.694401459
48.2760615733577 63.694401459
48.2843941888364 63.651330182
48.2927275221697 63.651330182
48.3010601899524 63.611397143
48.3093935232857 63.611397143
48.3177262435556 63.574613334
48.3260595768889 63.574613334
48.334346833467 60.810008021
48.3426351186601 58.107119605
48.3509676058152 58.056348912
48.3593009391485 58.056348912
48.3676334614445 58.007686668
48.3759667947778 58.007686668
48.3842993523477 57.961140864
48.3926326856811 57.961140864
48.4009652786598 57.916719586
48.4092986119931 57.916719586
48.4176312405281 57.874431687
48.4259645738615 57.874431687
48.4342972381053 57.834286316
48.4426305714386 57.834286316
48.4509632715509 57.796293051
48.4592966048842 57.796293051
48.4676293410313 57.76046188
48.4759626743647 57.76046188
48.4842954467202 57.72680321
48.4926287800535 57.72680321
48.5009615887975 57.695327851
48.5092949221308 57.695327851
48.5176277674516 57.666047094
48.5259611007849 57.666047094
48.5342939828733 57.638972397
48.5426273162066 57.638972397
48.5509602352642 57.614115851
48.5592935685975 57.614115851
48.5676265248307 57.591489841
48.575959858164 57.591489841
48.5842928517858 57.571107148
48.5926261851191 57.571107148
48.6009592163487 57.55298092
48.609292549682 57.55298092
48.6176256187444 57.537124665
48.6259589520778 57.537124665
48.6342920592052 57.523552312
48.6426253925385 57.523552312
48.6509585379662 57.512277972
48.6592918712995 57.512277972
48.6676250552711 57.503316264
48.6759583886044 57.503316264
48.684291611368 57.496682078
48.6926249447013 57.496682078
48.7011055048631 66.330291785
48.7094388381964 66.330291785
48.7177711232428 66.267394571
48.7261044565762 66.267394571
48.7344367956869 66.207741214
48.7427701290202 66.207741214
48.7511025225438 66.151352629
48.7594358558772 66.151352629
48.7677683041651 66.098249903
48.7761016374984 66.098249903
48.7844341408964 66.048453785
48.7927674742297 66.048453785
48.8009905073902 59.430443415
48.8093238407236 59.430443415
48.8176565694418 59.394166506
48.8259899027751 59.394166506
48.8343226705197 59.360231179
48.842656003853 59.360231179
48.8509888107867 59.328647204
48.8593221441201 59.328647204
48.867654990407 59.299424417
48.8759883237403 59.299424417
48.8843212095463 59.272572781
48.8926545428797 59.272572781
48.9009874683676 59.248102053
48.9093208017009 59.248102053
48.9176537670378 59.226022269
48.9259871003711 59.226022269
48.9343201057234 59.206343401
48.9426534390567 59.206343401
48.9509864845904 59.189075426
48.9593198179238 59.189075426
48.9676529038053 59.174228319
48.9759862371386 59.174228319
48.9843193635339 59.161812032
48.9926526968672 59.161812032
49.0009858639417 59.1518365
49.009319197275 59.1518365
49.017649274005 58.956440298
49.0259826073383 58.956440298
49.0343159154514 58.954927083
49.0426492487847 58.954927083
49.0509821357563 58.928145381
49.0593154690897 58.928145381
49.0676483989207 58.903935241
49.075981732254 58.903935241
49.0843147049981 58.882299887
49.0926480383315 58.882299887
49.10098105404 58.863242403
49.1093143873734 58.863242403
49.1176473559211 58.841355265
49.1259806892544 58.841355265
49.1343134768166 58.808608993
49.1426468101499 58.808608993
49.1509796402433 58.778414601
49.1593129735767 58.778414601
49.167742499744 64.549984638
49.1760758330773 64.549984638
49.1844080443713 64.482662277
49.1927413777046 64.482662277
49.2010736489457 64.418936742
49.209406982279 64.418936742
49.2177393132898 64.358797386
49.2260726466231 64.358797386
49.2344050372226 64.302233358
49.242738370556 64.302233358
49.2510708205637 64.24923382
49.259404153897 64.24923382
49.2677366631218 64.199787308
49.2760699964551 64.199787308
49.2844025647115 64.153882688
49.2927358980448 64.153882688
49.301068525143 64.111508579
49.3094018584763 64.111508579
49.3177345442247 64.072653483
49.3260678775581 64.072653483
49.3344005437994 64.032627964
49.3427338771327 64.032627964
49.3510663616163 63.981696978
49.3593996949496 63.981696978
49.3677322371098 63.93422659
49.3760655704432 63.93422659
49.3843981700691 63.890204147
49.3927315034025 63.890204147
49.4010641602775 63.849616653
49.4093974936109 63.849616653
49.4177302075237 63.812451425
49.4260635408571 63.812451425
49.4343963115948 63.778695686
49.4427296449281 63.778695686
49.4510624722785 63.748336711
49.4593958056118 63.748336711
49.4677286893639 63.721361834
49.4760620226972 63.721361834
49.4843949626416 63.697758493
49.4927282959749 63.697758493
49.5010612919051 63.677514309
49.5093946252385 63.677514309
49.5177276769474 63.660616846
49.5260610102808 63.660616846
49.5343941175674 63.647054046
49.5427274509008 63.647054046
49.5510606135663 63.636813977
49.5593939468996 63.636813977
49.5677271647486 63.629884917
49.576060498082 63.629884917
49.5843937709233 63.626255398
49.5927271042566 63.626255398
49.6010604319035 63.625914213
49.6093937652369 63.625914213
49.6177271475071 63.628850425
49.6260604808404 63.628850425
49.6343939175575 63.635053449
49.6427272508908 63.635053449
49.6510607416579 63.644499475
49.6593940749912 63.644499475
49.667727620482 63.657228921
49.6760609538153 63.657228921
49.6843945527005 63.673162031
49.6927278860339 63.673162031
49.7010615388808 63.692332848
49.7093948722141 63.692332848
49.717728578711 63.71472266
49.7260619120443 63.71472266
49.7343956720514 63.740323085
49.7427290053847 63.740323085
49.7510628187691 63.769126144
49.7593961521024 63.769126144
49.7677292682446 63.756094677
49.7760626015779 63.756094677
49.7843952231182 63.713387092
49.7927285564515 63.713387092
49.8010612301933 63.673811599
49.8093945635267 63.673811599
49.8177272896516 63.637379096
49.8260606229849 63.637379096
49.8343478516291 60.871097746
49.84263610272 58.166163201
49.850968596471 58.11578826
49.8593019298043 58.11578826
49.8676344585979 58.067515874
49.8759677919312 58.067515874
49.8843003558937 58.021353619
49.892633689227 58.021353619
49.9009662884973 57.977309835
49.9092996218306 57.977309835
49.9176322565531 57.935393185
49.9259655898864 57.935393185
49.9342982602125 57.895612747
49.9426315935458 57.895612747
49.950964299634 57.857978042
49.9592976329674 57.857978042
49.9676303749832 57.82249899
49.9759637083165 57.82249899
49.9842964864324 57.789185943
49.9926298197657 57.789185943
50.0009626341623 57.758049741
50.0092959674957 57.758049741
50.0176288183564 57.729101387
50.0259621516898 57.729101387
50.034295039209 57.702352539
50.0426283725423 57.702352539
50.0509612969194 57.677815164
50.0592946302527 57.677815164
50.0676275916937 57.65550162
50.075960925027 57.65550162
50.0842939237443 57.63542466
50.0926272570777 57.63542466
50.10096029329 57.617597399
50.1092936266233 57.617597399
50.1176267005566 57.602033397
50.1259600338899 57.602033397
50.1342931457731 57.588746388
50.1426264791065 57.588746388
50.1509596291774 57.577750641
50.1592929625107 57.577750641
50.167626151012 57.569060718
50.1759594843453 57.569060718
50.1842927115251 57.562691507
50.1926260448585 57.562691507
50.2011069473187 66.416839123
50.2094402806521 66.416839123
50.217772566692 66.354001519
50.2261059000253 66.354001519
50.2344382399755 66.294398528
50.2427715733088 66.294398528
50.2511039675213 66.238051278
50.2594373008546 66.238051278
50.2677697496759 66.184980556
50.2761030830093 66.184980556
50.2844355867932 66.13520759
50.2927689201265 66.13520759
50.3009920397198 59.52238319
50.3093253730532 59.52238319
50.3176581038314 59.486229882
50.3259914371647 59.486229882
50.3343242068309 59.452409853
50.3426575401642 59.452409853
50.3509903488819 59.420932912
50.3593236822152 59.420932912
50.3676565301504 59.391809026
50.3759898634838 59.391809026
50.3843227507988 59.36504793
50.3926560841322 59.36504793
50.400989010995 59.340659701
50.4093223443283 59.340659701
50.4176553109055 59.318654328
50.4259886442388 59.318654328
50.4343216506973 59.299041839
50.4426549840307 59.299041839
50.4509880305376 59.281832258
50.459321363871 59.281832258
50.4676544505935 59.267035613
50.4759877839269 59.267035613
50.4843209110319 59.254661912
50.4926542443652 59.254661912
50.50098741202 59.244721202
50.5093207453534 59.244721202
50.5176507488056 59.044928334
50.5259840821389 59.044928334
50.5343173978908 59.04387345
50.5426507312242 59.04387345
50.5509836191838 59.017151028
50.5593169525171 59.017151028
50.5676498832242 58.992993453
50.5759832165576 58.992993453
50.5843161900668 58.971404007
50.5926495234001 58.971404007
50.6009825397636 58.952385819
50.609315873097 58.952385819
50.6176489323657 58.935941939
50.625982265699 58.935941939
50.6343153679177 58.92207506
50.642648701251 58.92207506
50.6509818464656 58.910787933
50.6593151797989 58.910787933
50.6677449197319 64.695183913
50.6760782530652 64.695183913
50.6844104670101 64.628020605
50.6927438003434 64.628020605
50.7010760741711 64.564450264
50.7094094075044 64.564450264
50.7177417410381 64.504462284
50.7260750743714 64.504462284
50.7344074674341 64.448046044
50.7427408007674 64.448046044
50.7510732531711 64.395190264
50.7594065865044 64.395190264
50.7677390918358 64.345510146
50.7760724251691 64.345510146
50.7844046782266 64.280693596
50.7927380115599 64.280693596
50.8010703230414 64.219382481
50.8094036563747 64.219382481
50.8177360260735 64.161564409
50.8260693594068 64.161564409
50.8344017871144 64.107226865
50.8427351204477 64.107226865
50.8510676059537 64.056357223
50.859400939287 64.056357223
50.8677334823817 64.008942901
50.876066815715 64.008942901
50.8843994161819 63.964970912
50.8927327495152 63.964970912
50.9010654071429 63.924428576
50.9093987404763 63.924428576
50.9177314550518 63.887303109
50.9260647883851 63.887303109
50.9343975596957 63.853581743
50.9427308930291 63.853581743
50.9510637208626 63.823251756
50.9593970541959 63.823251756
50.9677299383415 63.796300489
50.9760632716748 63.796300489
50.9843962119244 63.772715465
50.9927295452577 63.772715465
51.0010625414018 63.752484107
51.0093958747351 63.752484107
51.01772892657 63.7355942
51.0260622599033 63.7355942
51.0343953672274 63.722033646
51.0427287005608 63.722033646
51.0510618631755 63.71179053
51.0593951965088 63.71179053
51.0677284142192 63.704853152
51.0760617475525 63.704853152
51.0843950201679 63.701210074
51.0927283535012 63.701210074
51.1010616808868 63.700853205
51.1093950142201 63.700853205
51.1177283960398 63.703762387
51.1260617293731 63.703762387
51.1343951656046 63.709936273
51.1427284989379 63.709936273
51.151061989359 63.719361541
51.1593953226924 63.719361541
51.1677288671381 63.732028287
51.1760622004715 63.732028287
51.1843957987829 63.747926972
51.1927291321162 63.747926972
51.2010627841408 63.767048447
51.2093961174741 63.767048447
51.2177298230659 63.789383954
51.2260631563992 63.789383954
51.2343969154192 63.814925151
51.2427302487525 63.814925151
51.2510640610692 63.843664152
51.2593973944025 63.843664152
51.2677304045341 63.824272044
51.2760637378674 63.824272044
51.2843963658199 63.781949192
51.2927296991532 63.781949192
51.3010623792086 63.742752514
51.3093957125419 63.742752514
51.3177284448803 63.706692817
51.3260617782136 63.706692817
51.3343489822958 60.938937747
51.3426372023375 58.232140249
51.3509697030808 58.182184847
51.3593030364141 58.182184847
51.3676355721033 58.134326195
51.3759689054366 58.134326195
51.3843014761962 58.088571772
51.3926348095295 58.088571772
51.4009674154973 58.044929841
51.4093007488307 58.044929841
51.4176333901497 58.003408981
51.425966723483 58.003408981
51.4342994003034 57.964018204
51.4426327336367 57.964018204
51.4509654461157 57.926766943
51.459298779449 57.926766943
51.467631527751 57.89166506
51.4759648610843 57.89166506
51.4842976453821 57.858722926
51.4926309787154 57.858722926
51.5009637991844 57.827951064
51.5092971325177 57.827951064
51.5176299893445 57.799360669
51.5259633226778 57.799360669
51.5342962160544 57.772963261
51.5426295493877 57.772963261
51.5509624795127 57.74877076
51.559295812846 57.74877076
51.5676287799246 57.726795478
51.575962113258 57.726795478
51.5842951175021 57.707050123
51.5926284508354 57.707050123
51.6009614924639 57.689547836
51.6092948257973 57.689547836
51.6176279050325 57.674301953
51.6259612383659 57.674301953
51.6342943554394 57.661326363
51.6426276887727 57.661326363
51.6509608439208 57.650635249
51.6592941772542 57.650635249
51.667627370719 57.642243142
51.6759607040524 57.642243142
51.6842939360818 57.636164909
51.6926272694152 57.636164909
51.7011084979708 66.509878247
51.7094418313041 66.509878247
51.7177741187155 66.447122933
51.7261074520489 66.447122933
51.7344397932188 66.38759313
51.7427731265522 66.38759313
51.7511055218267 66.331309601
51.75943885516 66.331309601
51.7677713048936 66.278293618
51.776104638227 66.278293618
51.7844371427723 66.22856634
51.7927704761057 66.22856634
51.8009936829145 59.620974872
51.8093270162479 59.620974872
51.8176597494037 59.584964223
51.825993082737 59.584964223
51.8343258546387 59.551278322
51.842659187972 59.551278322
51.8509919987849 59.519927097
51.8593253321183 59.519927097
51.8676581820039 59.490920236
51.8759915153373 59.490920236
51.8843244044631 59.464267786
51.8926577377964 59.464267786
51.900990666329 59.439979743
51.9093239996624 59.439979743
51.9176569677687 59.418066125
51.9259903011021 59.418066125
51.9343233089497 59.398536979
51.942656642283 59.398536979
51.9509896900393 59.381402356
51.9593230233726 59.381402356
51.9676561112052 59.366672311
51.9759894445385 59.366672311
51.9843225726158 59.354356947
51.9926559059491 59.354356947
52.0009890744357 59.344466139
52.009322407769 59.344466139
52.017652354545 59.141272702
52.0259856878784 59.141272702
52.0343190010054 59.140060325
52.0426523343387 59.140060325
52.0509852235426 59.113412559
52.059318556876 59.113412559
52.0676514887061 59.089322366
52.0759848220394 59.089322366
52.0843177965508 59.067793049
52.0926511298842 59.067793049
52.1009841471307 59.048827844
52.1093174804641 59.048827844
52.1176505404934 59.032429605
52.1259838738267 59.032429605
52.1343169766878 59.018601267
52.1426503100211 59.018601267
52.150983455759 59.00734554
52.1593167890923 59.00734554
52.1677469096331 64.814577987
52.1760802429664 64.814577987
52.1844130260783 64.781564699
52.1927463594117 64.781564699
52.2010786360719 64.718164312
52.2094119694052 64.718164312
52.217744052886 64.643173163
52.2260773862194 64.643173163
52.234409464506 64.567870359
52.2427427978393 64.567870359
52.2510749350509 64.496103053
52.2594082683842 64.496103053
52.2677404643226 64.427859355
52.2760737976559 64.427859355
52.2844060521196 64.363127177
52.2927393854529 64.363127177
52.301071698238 64.301894282
52.3094050315714 64.301894282
52.3177374024708 64.24414825
52.3260707358042 64.24414825
52.3344031646093 64.189876557
52.3427364979426 64.189876557
52.3510689844449 64.139066696
52.3594023177783 64.139066696
52.3677348617619 64.091705715
52.3760681950953 64.091705715
52.3844007963497 64.04778098
52.392734129683 64.04778098
52.4010667879952 64.00727971
52.4094001213285 64.00727971
52.4177328364854 63.970189122
52.4260661698187 63.970189122
52.4343989416077 63.936496459
52.442732274941 63.936496459
52.4510651031502 63.906189011
52.4593984364835 63.906189011
52.4677313209039 63.879254233
52.4760646542372 63.879254233
52.4843975946571 63.855679428
52.4927309279905 63.855679428
52.5010639242045 63.83545227
52.5093972575378 63.83545227
52.5177303093418 63.818560509
52.5260636426751 63.818560509
52.5343967497496 63.804984977
52.542730083083 63.804984977
52.551063246002 63.79476012
52.5593965793353 63.79476012
52.5677297962984 63.787777906
52.5760631296318 63.787777906
52.5843964018185 63.784109111
52.5927297351518 63.784109111
52.6010630619602 63.783717609
52.6093963952935 63.783717609
52.6177297765413 63.786592478
52.6260631098746 63.786592478
52.6343965453873 63.792723235
52.6427298787206 63.792723235
52.6510633683278 63.802099669
52.6593967016612 63.802099669
52.667730245199 63.814711939
52.6760635785323 63.814711939
52.6843971758427 63.830550565
52.6927305091761 63.830550565
52.7010641601077 63.84960646
52.709397493441 63.84960646
52.7177311978488 63.87187093
52.7260645311822 63.87187093
52.7343982889285 63.897335708
52.7427316222618 63.897335708
52.751065433216 63.92599296
52.7593987665493 63.92599296
52.7677316487987 63.898927921
52.776064982132 63.898927921
52.7843976168582 63.857011489
52.7927309501915 63.857011489
52.801063636926 63.818215561
52.8093969702593 63.818215561
52.8177297091806 63.782550835
52.8260630425139 63.782550835
52.8343502255485 61.013532911
52.8426384177259 58.305063555
52.8509709258691 58.255552146
52.8593042592024 58.255552146
52.8676368021941 58.208131649
52.8759701355275 58.208131649
52.8843027134968 58.162809807
52.8926360468301 58.162809807
52.9009686599112 58.11959467
52.9093019932445 58.11959467
52.917634641579 58.078494738
52.9259679749123 58.078494738
52.9343006586488 58.039518928
52.9426339919821 58.039518928
52.9509667112768 58.002676606
52.9593000446101 58.002676606
52.9676327996274 57.967977641
52.9759661329607 57.967977641
52.9842989238675 57.935432053
52.9926322572009 57.935432053
53.0009650841761 57.905050565
53.0092984175094 57.905050565
53.017631280737 57.876844221
53.0259646140704 57.876844221
53.0342975137411 57.850824464
53.0426308470744 57.850824464
53.050963783386 57.827003163
53.0592971167194 57.827003163
53.0676300898759 57.805392557
53.0759634232093 57.805392557
53.0842964334228 57.786005371
53.0926297667562 57.786005371
53.1009628142415 57.768854489
53.1092961475748 57.768854489
53.1176292325565 57.753953389
53.1259625658898 57.753953389
53.1342956885975 57.74131585
53.1426290219308 57.74131585
53.1509621826001 57.730956007
53.1592955159335 57.730956007
53.1676287148057 57.722888342
53.175962048139 57.722888342
53.1842952854615 57.717127692
53.1926286187949 57.717127692
53.2011101572708 66.609436248
53.2094434906041 66.609436248
53.2177757797775 66.546786652
53.2261091131109 66.546786652
53.2344414558836 66.487353015
53.2427747892169 66.487353015
53.251107185943 66.431156583
53.2594405192764 66.431156583
53.2677729703087 66.378218523
53.276106303642 66.378218523
53.284438809334 66.328560039
53.2927721426673 66.328560039
53.3009954368468 59.726210809
53.3093287701802 59.726210809
53.317661506036 59.690362161
53.3259948393694 59.690362161
53.3343276138268 59.656829607
53.3426609471601 59.656829607
53.3509937603792 59.62562275
53.3593270937125 59.62562275
53.3676599458596 59.596751574
53.3759932791929 59.596751574
53.3843261704337 59.570226025
53.3926595037671 59.570226025
53.400992434268 59.54605608
53.4093257676013 59.54605608
53.4176587375294 59.524251764
53.4259920708627 59.524251764
53.4343250803853 59.50482312
53.4426584137187 59.50482312
53.4509914630032 59.487780192
53.4593247963365 59.487780192
53.467657885552 59.473133119
53.4759912188853 59.473133119
53.4843243481964 59.460891783
53.4926576815297 59.460891783
53.5009908511047 59.451066279
53.509324184438 59.451066279
53.5176540916855 59.245501129
53.5259874250188 59.245501129
53.5343207249392 59.243496355
53.5426540582726 59.243496355
53.5509869489781 59.216938689
53.5593202823115 59.216938689
53.5676532155125 59.192930747
53.5759865488458 59.192930747
53.5843195245985 59.171475909
53.5926528579318 59.171475909
53.6009858762863 59.152577175
53.6093192096196 59.152577175
53.6176522706273 59.13623764
53.6259856039607 59.13623764
53.6343187076696 59.122460178
53.642652041003 59.122460178
53.6509851874582 59.111247492
53.6593185207915 59.111247492
53.6677487814639 64.926887834
53.6760821147972 64.926887834
53.6844149048967 64.894293803
53.69274823823 64.894293803
53.7010802000915 64.812005493
53.7094135334249 64.812005493
53.7177455544797 64.733268782
53.726078887813 64.733268782
53.7344109678731 64.658072387
53.7427443012065 64.658072387
53.7510764400766 64.586404597
53.7594097734099 64.586404597
53.7677419708915 64.518253491
53.7760753042248 64.518253491
53.7844075601159 64.453606954
53.7927408934492 64.453606954
53.8010732075454 64.392452722
53.8094065408787 64.392452722
53.8177389129728 64.33477837
53.8260722463062 64.33477837
53.8344046761914 64.280571486
53.8427380095248 64.280571486
53.8510704969861 64.229819165
53.8594038303194 64.229819165
53.8677363751474 64.182508846
53.8760697084808 64.182508846
53.8844023104629 64.138627771
53.8927356437962 64.138627771
53.9010683027195 64.098163171
53.9094016360528 64.098163171
53.9177343517047 64.061102282
53.926067685038 64.061102282
53.934400457206 64.02743236
53.9427337905393 64.02743236
53.9510666190138 63.997140826
53.9593999523471 63.997140826
53.9677328365697 63.970194182
53.976066169903 63.970194182
53.9843991109863 63.94665918
53.9927324443197 63.94665918
54.0010654401703 63.926410218
54.0093987735036 63.926410218
54.0177318251155 63.909506929
54.0260651584488 63.909506929
54.0343982653374 63.895920241
54.0427315986707 63.895920241
54.0510647606388 63.885638329
54.0593980939721 63.885638329
54.0677313108267 63.878649602
54.07606464416 63.878649602
54.0843979157127 63.874942763
54.0927312490461 63.874942763
54.1010645751106 63.874506638
54.109397908444 63.874506638
54.1177312888418 63.877330511
54.1260646221752 63.877330511
54.134398056732 63.883403923
54.1427313900654 63.883403923
54.1510648786124 63.892716744
54.1593982119457 63.892716744
54.1677317543201 63.905259207
54.1760650876534 63.905259207
54.1843986836986 63.921021914
54.1927320170319 63.921021914
54.2010656665978 63.939995866
54.2093989999311 63.939995866
54.217732702874 63.962172442
54.2260660362074 63.962172442
54.2343997923913 63.987543475
54.2427331257246 63.987543475
54.2510669350203 64.016101218
54.2594002683536 64.016101218
54.2677330008653 63.980051917
54.2760663341986 63.980051917
54.2843989760677 63.938564062
54.292732309401 63.938564062
54.3010650031881 63.900191284
54.3093983365214 63.900191284
54.3177310824034 63.864944204
54.3260644157367 63.864944204
54.3343515813665 61.094881988
54.3426397489837 58.384939019
54.3509722649344 58.335896065
54.3593055982677 58.335896065
54.3676381489792 58.288938753
54.3759714823126 58.288938753
54.3843040679102 58.24407461
54.3926374012435 58.24407461
54.4009700218598 58.201311588
54.4093033551931 58.201311588
54.4176360109682 58.16065809
54.4259693443015 58.16065809
54.4343020353825 58.122122948
54.4426353687158 58.122122948
54.4509680952589 58.085715534
54.4593014285922 58.085715534
54.4676341907556 58.051445336
54.4759675240889 58.051445336
54.484300322043 58.01932258
54.4926336553763 58.01932258
54.5009664892969 57.989357812
54.5092998226302 57.989357812
54.5176326926998 57.961561987
54.5259660260331 57.961561987
54.5342989324413 57.93594648
54.5426322657747 57.93594648
54.5509652087178 57.912523069
54.5592985420511 57.912523069
54.5676315217335 57.891304007
54.5759648550668 57.891304007
54.5842978716952 57.87230171
54.5926312050285 57.87230171
54.6009642588202 57.855529215
54.6092975921536 57.855529215
54.6176306833311 57.840999863
54.6259640166644 57.840999863
54.634297145456 57.828727358
54.6426304787893 57.828727358
54.6509636454294 57.818725766
54.6592969787628 57.818725766
54.667630183492 57.811009517
54.6759635168253 57.811009517
54.6842967598895 57.805593368
54.6926300932228 57.805593368
54.7011119254855 66.715529129
54.7094452588188 66.715529129
54.7177775501427 66.653008561
54.726110883476 66.653008561
54.7344432282472 66.59369483
54.7427765615805 66.59369483
54.7511089601508 66.537609047
54.7594422934841 66.537609047
54.7677747462066 66.484772398
54.77610807954 66.484772398
54.7844405867683 66.435206096
54.7927739201016 66.435206096
54.8009973011564 59.838069385
54.8093306344897 59.838069385
54.8176633733705 59.802402229
54.8259967067038 59.802402229
54.8343294840323 59.769041936
54.8426628173656 59.769041936
54.8509956333067 59.737998401
54.85932896664 59.737998401
54.8676618213578 59.709281471
54.8759951546912 59.709281471
54.8843280483508 59.682901049
54.8926613816842 59.682901049
54.9009943144515 59.658867092
54.9093276477849 59.658867092
54.9176606198264 59.637189584
54.9259939531597 59.637189584
54.9343269646423 59.617878541
54.9426602979757 59.617878541
54.9509933490679 59.600944072
54.9593266824012 59.600944072
54.9676597732673 59.58639604
54.9759931066007 59.58639604
54.9843262374091 59.574244548
54.9926595707425 59.574244548
55.0009927416598 59.56449959
55.0093260749932 59.56449959
55.0176559604001 59.357624005
55.0259892937334 59.357624005
55.0343225695507 59.35417304
55.042655902884 59.35417304
55.0509887953465 59.327720792
55.0593221286799 59.327720792
55.0676550634986 59.303809915
55.0759883968319 59.303809915
55.0843213740585 59.282443513
55.0926547073919 59.282443513
55.1009877270803 59.263624817
55.1093210604136 59.263624817
55.1176541226138 59.247356831
55.1259874559472 59.247356831
55.1343205607068 59.23364241
55.1426538940402 59.23364241
55.1509870414041 59.222484245
55.1593203747374 59.222484245
55.1677507751958 65.04651175
55.1760841085292 65.04651175
55.184416536012 64.992160721
55.1927498693453 64.992160721
55.2010818332869 64.909997213
55.2094151666202 64.909997213
55.2177471896315 64.831377893
55.2260805229649 64.831377893
55.2344126048539 64.756291234
55.2427459381872 64.756291234
55.2510780787583 64.684725495
55.2594114120916 64.684725495
55.2677436111451 64.616668708
55.2760769444785 64.616668708
55.2844092018124 64.552108743
55.2927425351457 64.552108743
55.3010748505549 64.491033295
55.3094081838882 64.491033295
55.3177405571678 64.43343007
55.3260738905012 64.43343007
55.3344063214372 64.379286232
55.3427396547705 64.379286232
55.3510721431548 64.328589289
55.3594054764881 64.328589289
55.3677380221091 64.281326544
55.3760713554424 64.281326544
55.3844039580875 64.237485252
55.3927372914209 64.237485252
55.401069950249 64.197014938
55.4094032835823 64.197014938
55.4177360003619 64.160021717
55.4260693336953 64.160021717
55.4344021060461 64.126362768
55.4427354393795 64.126362768
55.451068268 64.096080002
55.4594016013334 64.096080002
55.4677344859215 64.069155288
55.4760678192548 64.069155288
55.4844007596031 64.045576183
55.4927340929364 64.045576183
55.5010670888396 64.025330378
55.509400422173 64.025330378
55.5177334734289 64.008405732
55.5260668067622 64.008405732
55.5343999131713 63.994790276
55.5427332465046 63.994790276
55.5510664078709 63.984472256
55.5593997412043 63.984472256
55.567732957337 63.977440223
55.5760662906704 63.977440223
55.5843995613797 63.973682781
55.592732894713 63.973682781
55.6010662198169 63.973189015
55.6093995531503 63.973189015
55.6177329324706 63.975948235
55.6260662658039 63.975948235
55.6343996991678 63.981950069
55.6427330325011 63.981950069
55.6510665197416 63.991184494
55.6593998530749 63.991184494
55.6677333940306 64.003641838
55.676066727364 64.003641838
55.6844003218804 64.019312824
55.6927336552137 64.019312824
55.7010673031418 64.038188508
55.7094006364751 64.038188508
55.7177343376737 64.060260421
55.726067671007 64.060260421
55.7344014253415 64.085520493
55.7427347586749 64.085520493
55.7510685660181 64.113961089
55.7594018993515 64.113961089
55.7677344604721 64.067628326
55.7760677938054 64.067628326
55.7844004431917 64.026591499
55.792733776525 64.026591499
55.8010664777433 63.988664596
55.8093998110766 63.988664596
55.8177325643038 63.953858226
55.8260658976371 63.953858226
55.8343530496101 61.182976603
55.8426411960766 58.471764599
55.8509737202513 58.423215079
55.8593070535847 58.423215079
55.8676396124337 58.376746025
55.8759729457671 58.376746025
55.8843055394142 58.332364855
55.8926388727476 58.332364855
55.9009715013237 58.290079423
55.909304834657 58.290079423
55.9176374983006 58.249898033
55.9259708316339 58.249898033
55.934303530492 58.211829519
55.9426368638253 58.211829519
55.9509695980472 58.175882834
55.9593029313806 58.175882834
55.9676357011282 58.14206769
55.9759690344615 58.14206769
55.9843018399018 58.110394109
55.9926351732352 58.110394109
56.0009680145423 58.080872541
56.0093013478757 58.080872541
56.0176342252307 58.053513844
56.0259675585641 58.053513844
56.0343004721551 58.028329306
56.0426338054884 58.028329306
56.0509667555115 58.005330687
56.0593000888448 58.005330687
56.0676330754985 57.984529912
56.0759664088319 57.984529912
56.0842994323258 57.965939549
56.0926327656591 57.965939549
56.1009658262077 57.949572463
56.109299159541 57.949572463
56.117632257365 57.935441902
56.1259655906984 57.935441902
56.1342987260249 57.923561493
56.1426320593582 57.923561493
56.1509652324202 57.913945213
56.1592985657536 57.913945213
56.16763177679 57.906607399
56.1759651101233 57.906607399
56.1842983593798 57.901562786
56.1926316927131 57.901562786
56.2011138026729 66.828160374
56.2094471360062 66.828160374
56.2177794298777 66.765792659
56.226112763211 66.765792659
56.2344451103747 66.706622483
56.242778443708 66.706622483
56.2511108445157 66.650670943
56.2594441778491 66.650670943
56.2677766326536 66.597959214
56.2761099659869 66.597959214
56.2844424751417 66.548508503
56.292775808475 66.548508503
56.3009992752388 59.95651433
56.3093326085722 59.95651433
56.3176653507929 59.921047572
56.3259986841262 59.921047572
56.3343314646421 59.887878528
56.3426647979755 59.887878528
56.3509976169486 59.857016913
56.3593309502819 59.857016913
56.3676638078753 59.828472516
56.3759971412086 59.828472516
56.3843300375863 59.802255177
56.3926633709196 59.802255177
56.4009963062466 59.778374797
56.40932963958 59.778374797
56.4176626140219 59.756841311
56.4259959473552 59.756841311
56.4343289610795 59.737664767
56.4426622944128 59.737664767
56.4509953475827 59.72085496
56.459328680916 59.72085496
56.4676617736994 59.706421964
56.4759951070327 59.706421964
56.4843282395958 59.694375746
56.4926615729291 59.694375746
56.5009947454377 59.684726262
56.509328078771 59.684726262
56.5176579605583 59.477633499
56.5259912938916 59.477633499
56.5343245343989 59.472063932
56.5426578677322 59.472063932
56.5509907622031 59.445732185
56.5593240955364 59.445732185
56.5676570322099 59.421932592
56.5759903655432 59.421932592
56.584323344475 59.400668501
56.5926566778083 59.400668501
56.6009896990502 59.381943012
56.6093230323835 59.381943012
56.6176560959849 59.365759096
56.6259894293183 59.365759096
56.6343225353262 59.35211957
56.6426558686595 59.35211957
56.6509890171184 59.341027106
56.6593223504518 59.341027106
56.6677528897751 65.173386503
56.6760862231084 65.173386503
56.6844182998363 65.09799018
56.6927516331697 65.09799018
56.7010835992684 65.015956106
56.7094169326018 65.015956106
56.7177489576308 64.937457847
56.7260822909641 64.937457847
56.7344143747305 64.86248383
56.7427477080638 64.86248383
56.7510798503709 64.791022253
56.7594131837042 64.791022253
56.767745384352 64.72306112
56.7760787176853 64.72306112
56.784410976471 64.65858826
56.7927443098043 64.65858826
56.8010766265251 64.597591506
56.8094099598584 64.597591506
56.8177423343015 64.540058089
56.8260756676348 64.540058089
56.8344080995938 64.485975626
56.8427414329271 64.485975626
56.8510739220393 64.43532236
56.8594072553727 64.43532236
56.867739802507 64.388150419
56.8760731358403 64.388150419
56.8844057384552 64.344307311
56.8927390717885 64.344307311
56.9010717316976 64.303901856
56.9094050650309 64.303901856
56.9177377813995 64.26688397
56.9260711147328 64.26688397
56.9344038873463 64.23324078
56.9427372206797 64.23324078
56.9510700493298 64.202959786
56.9594033826631 64.202959786
56.9677362671416 64.176028499
56.976069600475 64.176028499
56.9844025405756 64.152434535
56.9927358739089 64.152434535
57.0010688694276 64.132165656
57.0094022027609 64.132165656
57.0177352534964 64.115209784
57.0260685868297 64.115209784
57.034401692584 64.101555041
57.0427350259173 64.101555041
57.0510681864972 64.091189835
57.0594015198306 64.091189835
57.0677347350433 64.084102595
57.0760680683766 64.084102595
57.0844013380372 64.080282232
57.0927346713705 64.080282232
57.1010679952977 64.079717861
57.109401328631 64.079717861
57.1177347066483 64.082398901
57.1260680399817 64.082398901
57.1344014719183 64.088315098
57.1427348052516 64.088315098
57.1510682909423 64.097456536
57.1594016242756 64.097456536
57.1677351635616 64.109813696
57.1760684968949 64.109813696
57.1844020896224 64.125377341
57.1927354229557 64.125377341
57.2010690689788 64.14413873
57.2094024023122 64.14413873
57.2177361014916 64.166089499
57.226069434825 64.166089499
57.2344031870285 64.191221712
57.2427365203619 64.191221712
57.2510700882359 64.205294155
57.2594034215692 64.205294155
57.2677360272623 64.16163574
57.2760693605957 64.16163574
57.2844020178751 64.121072507
57.2927353512084 64.121072507
57.3010680602401 64.083614408
57.3094013935735 64.083614408
57.317734154527 64.049271618
57.3260674878603 64.049271618
57.3343546300237 61.277801422
57.3426427588426 58.565530555
57.3509752916548 58.517499286
57.3593086249881 58.517499286
57.3676411923919 58.471543513
57.3759745257252 58.471543513
57.3843071278423 58.42767054
57.3926404611757 58.42767054
57.4009730981353 58.38588812
57.4093064314687 58.38588812
57.4176391034091 58.346204547
57.4259724367424 58.346204547
57.4343051438037 58.308628223
57.4426384771371 58.308628223
57.450971219472 58.273168317
57.4593045528053 58.273168317
57.467637330572 58.23983432
57.4759706639053 58.23983432
57.4843034772693 58.208636157
57.4926368106026 58.208636157
57.5009696597359 58.179584156
57.5093029930693 58.179584156
57.5176358781514 58.152689084
57.5259692114847 58.152689084
57.5343021327032 58.127962193
57.5426354660366 58.127962193
57.5509684235814 58.105414883
57.5593017569147 58.105414883
57.5676347509872 58.085059231
57.5759680843205 58.085059231
57.5843011151268 58.066907608
57.5926344484601 58.066907608
57.600967516213 58.05097278
57.6093008495463 58.05097278
57.6176339544647 58.037267881
57.625967287798 58.037267881
57.6343004301073 58.025806435
57.6426337634406 58.025806435
57.6509669433719 58.016602314
57.6593002767052 58.016602314
57.6676334944969 58.009669812
57.6759668278302 58.009669812
57.684300083723 58.005023377
57.6926334170563 58.005023377
57.701115788689 66.947321339
57.7094491220223 66.947321339
57.7177814188323 66.885129939
57.7261147521656 66.885129939
57.7344471021122 66.826126733
57.7427804354455 66.826126733
57.7511128388797 66.770332785
57.7594461722131 66.770332785
57.7677786294872 66.717769234
57.7761119628206 66.717769234
57.7843531299853 61.18779912
57.7926864633187 61.18779912
57.8010013582295 60.081493773
57.8093346915629 60.081493773
57.817667437436 60.04624616
57.8260007707693 60.04624616
57.8343335547789 60.013286731
57.8426668881122 60.013286731
57.8509997104185 59.982625111
57.8593330437518 59.982625111
57.8676659045167 59.954271003
57.87599923785 59.954271003
57.8843321372363 59.928234179
57.8926654705697 59.928234179
57.9009984087407 59.904524442
57.909331742074 59.904524442
57.9176647191958 59.883151751
57.9259980525292 59.883151751
57.9343310687632 59.864125793
57.9426644020965 59.864125793
57.9509974576096 59.847456574
57.9593307909429 59.847456574
57.9676638858999 59.833153993
57.9759972192332 59.833153993
57.9843303537992 59.821227953
57.9926636871325 59.821227953
58.0009968614725 59.81168835
58.0093301948058 59.81168835
58.0176600917185 59.605503111
58.0259934250519 59.605503111
58.03432661874 59.5971244
58.0426599520733 59.5971244
58.0509928487903 59.570927418
58.0593261821236 59.570927418
58.0676591208849 59.547253095
58.0759924542183 59.547253095
58.0843254350769 59.526104615
58.0926587684103 59.526104615
58.100991791417 59.507485018
58.1093251247503 59.507485018
58.1176581899538 59.491397225
58.1259915232871 59.491397225
58.1343246307334 59.477844004
58.1426579640667 59.477844004
58.1509911138009 59.466828055
58.1593244471343 59.466828055
58.167754952659 65.297159541
58.1760882859923 65.297159541
58.1844201953448 65.211720691
58.1927535286782 65.211720691
58.2010854969992 65.129819952
58.2094188303325 65.129819952
58.2177508574318 65.051445909
58.2260841907651 65.051445909
58.2344162764487 64.976586924
58.2427496097821 64.976586924
58.2510817538526 64.905231156
58.2594150871859 64.905231156
58.2677472894427 64.837366561
58.276080622776 64.837366561
58.2844128825626 64.772953756
58.2927462158959 64.772953756
58.3010785347841 64.712087049
58.3094118681175 64.712087049
58.317744243288 64.654597279
58.3260775766213 64.654597279
58.3344100095677 64.600574064
58.3427433429011 64.600574064
58.3510758329973 64.549979837
58.3594091663306 64.549979837
58.3677417133655 64.50280193
58.3760750466988 64.50280193
58.3844076504605 64.459027631
58.3927409837938 64.459027631
58.401073644073 64.418644378
58.4094069774063 64.418644378
58.4177396939877 64.381639262
58.426073027321 64.381639262
58.4344057999966 64.347999795
58.4427391333299 64.347999795
58.4510719618906 64.317713437
58.459405295224 64.317713437
58.4677381794626 64.290767754
58.4760715127959 64.290767754
58.4844044525074 64.267150447
58.4927377858408 64.267150447
58.5010707808226 64.246849355
58.5094041141559 64.246849355
58.5177371642084 64.229852502
58.5260704975417 64.229852502
58.5344036024695 64.216148168
58.5427369358028 64.216148168
58.5510700954109 64.205724653
58.5594034287442 64.205724653
58.5677366428452 64.198570712
58.5760699761785 64.198570712
58.5844032445882 64.194675294
58.5927365779216 64.194675294
58.6010699004606 64.194027637
58.6094032337939 64.194027637
58.6177366102882 64.196617292
58.6260699436215 64.196617292
58.6344033739022 64.202434133
58.6427367072356 64.202434133
58.6510701911402 64.211468415
58.6594035244736 64.211468415
58.6677370618442 64.223710651
58.6760703951775 64.223710651
58.6844039858641 64.239151848
58.6927373191975 64.239151848
58.7010709630564 64.257783384
58.7094042963897 64.257783384
58.7177379932841 64.279597044
58.7260713266174 64.279597044
58.7344050764172 64.304585034
58.7427384097506 64.304585034
58.7510717534085 64.305204511
58.7594050867419 64.305204511
58.7677377007786 64.262046719
58.776071034112 64.262046719
58.7844036996613 64.221979678
58.7927370329946 64.221979678
58.8010697502149 64.185012893
58.8094030835482 64.185012893
58.8177358526128 64.15115677
58.8260691859462 64.15115677
58.834356322224 61.379333438
58.8426444369783 58.666218696
58.8509769788372 58.618730233
58.8593103121705 58.618730233
58.8676428885416 58.573312496
58.8759762218749 58.573312496
58.8843088328778 58.52997267
58.8926421662112 58.52997267
58.9009748119751 58.488718506
58.9093081453084 58.488718506
58.9176408259639 58.449557832
58.9259741592972 58.449557832
58.9343068749879 58.412499275
58.9426402083213 58.412499275
58.9509729591962 58.377551775
58.9593062925296 58.377551775
58.967639078745 58.344724698
58.9759724120783 58.344724698
58.9843052337974 58.314027844
58.9926385671307 58.314027844
59.000971424524 58.285471437
59.0093047578573 58.285471437
59.0176376511033 58.259066195
59.0259709844366 58.259066195
59.0343039137164 58.234822984
59.0426372470497 58.234822984
59.050970212556 58.212753361
59.0593035458894 58.212753361
59.0676365478197 58.192869179
59.075969881153 58.192869179
59.0843029197115 58.175182688
59.0926362530448 58.175182688
59.1009693284422 58.159706531
59.1093026617755 58.159706531
59.1176357742287 58.14645372
59.125969107562 58.14645372
59.1343022572941 58.135437648
59.1426355906275 58.135437648
59.1509687778689 58.126672136
59.1593021112023 58.126672136
59.1676353361858 58.120171148
59.1759686695191 58.120171148
59.1843019324867 58.115949205
59.1926352658201 58.115949205
59.201117883173 67.072990379
59.2094512165063 67.072990379
59.2177835166378 67.010998269
59.2261168499711 67.010998269
59.2343533447682 61.20068609
59.2426866781015 61.20068609
59.2510193462022 61.160772131
59.2593526795355 61.160772131
59.2676853865467 61.123192799
59.27601871988 61.123192799
59.2843514660589 61.087963534
59.2926847993922 61.087963534
59.3010035490137 60.212940825
59.3093368823471 60.212940825
59.3176696321705 60.177930232
59.3260029655039 60.177930232
59.3343357533003 60.145198019
59.3426690866337 60.145198019
59.3510019125618 60.114753707
59.3593352458951 60.114753707
59.3676681101149 60.086606893
59.3760014434482 60.086606893
59.3843343461207 60.060767242
59.392667679454 60.060767242
59.4010006207426 60.037244556
59.4093339540759 60.037244556
59.4176669341398 60.016048387
59.4260002674731 60.016048387
59.4343332864771 59.997188628
59.4426666198105 59.997188628
59.4509996779181 59.980675084
59.4593330112514 59.980675084
59.4676661086261 59.966517565
59.4759994419594 59.966517565
59.4843325787648 59.95472589
59.4926659120982 59.95472589
59.5009990884975 59.945309848
59.5093324218308 59.945309848
59.5176623531287 59.74118772
59.525995686462 59.74118772
59.534328821522 59.729291318
59.5426621548553 59.729291318
59.5509950540499 59.703242993
59.5593283873832 59.703242993
59.5676613284528 59.679707166
59.5759946617861 59.679707166
59.5843276447824 59.658686947
59.5926609781158 59.658686947
59.6009940030884 59.640185306
59.6093273364218 59.640185306
59.6176604034182 59.624205091
59.6259937367515 59.624205091
59.6343268458181 59.610749086
59.6426601791514 59.610749086
59.6510916742185 65.50045311
59.6594250075518 65.50045311
59.6677569760563 65.41856338
59.6760903093897 65.41856338
59.6844222211816 65.333270895
59.6927555545149 65.333270895
59.7010875251127 65.251506764
59.7094208584461 65.251506764
59.7177528868412 65.17321047
59.7260862201745 65.17321047
59.7344183087728 65.098526369
59.7427516421061 65.098526369
59.7510837878095 65.027268568
59.7594171211428 65.027268568
59.7677493250184 64.959501105
59.7760826583517 64.959501105
59.7844149200405 64.895202427
59.7927482533738 64.895202427
59.8010805726725 64.834360352
59.8094139060059 64.834360352
59.8177462827068 64.776962407
59.8260796160401 64.776962407
59.8344120499341 64.722996045
59.8427453832674 64.722996045
59.8510778741441 64.672448645
59.8594112074774 64.672448645
59.867743755126 64.625307561
59.8760770884594 64.625307561
59.884409692671 64.58156026
59.8927430260043 64.58156026
59.9010756865638 64.541193826
59.9094090198971 64.541193826
59.9177417365964 64.504195783
59.9260750699297 64.504195783
59.9344078425597 64.47055358
59.942741175893 64.47055358
59.9510740042459 64.440254752
59.9594073375792 64.440254752
59.9677402214492 64.413286952
59.9760735547825 64.413286952
59.984406493966 64.38963796
59.9927398272993 64.38963796
60.0010728215952 64.369295712
60.0094061549285 64.369295712
60.0177392041404 64.352248424
60.0260725374737 64.352248424
60.0344056414042 64.33848425
60.0427389747375 64.33848425
60.0510721331973 64.327991835
60.0594054665306 64.327991835
60.0677386793331 64.320759987
60.0760720126665 64.320759987
60.0844052796299 64.316777795
60.0927386129632 64.316777795
60.1010719339105 64.316034632
60.1094052672439 64.316034632
60.1177386420031 64.318520188
60.1260719753365 64.318520188
60.1344054037423 64.324224536
60.1427387370756 64.324224536
60.1510722189658 64.333137947
60.1594055522991 64.333137947
60.1677390875205 64.345251227
60.1760724208538 64.345251227
60.1844060092584 64.360555502
60.1927393425917 64.360555502
60.2010729840385 64.379042309
60.2094063173718 64.379042309
60.2177400117267 64.400703604
60.2260733450601 64.400703604
60.2344070921962 64.42553177
60.2427404255295 64.42553177
60.2510735243804 64.411462826
60.2594068577138 64.411462826
60.2677394804623 64.368827739
60.2760728137957 64.368827739
60.2844054879812 64.329278871
60.2927388213145 64.329278871
60.3010715470994 64.292825966
60.3094048804328 64.292825966
60.3177376579866 64.259479194
60.3260709913199 64.259479194
60.3343581256982 61.487541889
60.3426462300383 58.773802299
60.3509787813456 58.726880736
60.3593121146789 58.726880736
60.3676447004219 58.682025314
60.3759780337552 58.682025314
60.3843106540536 58.639243217
60.3926439873869 58.639243217
60.4009766423617 58.5985417
60.409309975695 58.5985417
60.4176426654804 58.559928826
60.4259759988138 58.559928826
60.4343087235496 58.523412977
60.442642056883 58.523412977
60.4509748167159 58.489002953
60.4593081500492 58.489002953
60.4676409451334 58.456708005
60.4759742784668 58.456708005
60.4843071089631 58.426537787
60.4926404422964 58.426537787
60.5009733083748 58.398502489
60.5093066417082 58.398502489
60.5176395435402 58.37261241
60.5259728768735 58.37261241
60.5343058146427 58.348878562
60.542639147976 58.348878562
60.5509721218713 58.327312275
60.5593054552046 58.327312275
60.5676384654209 58.307925257
60.5759717987543 58.307925257
60.5843048454937 58.290729623
60.5926381788271 58.290729623
60.6009712622978 58.275737867
60.6093045956311 58.275737867
60.6176377160479 58.262962874
60.6259710493812 58.262962874
60.6343042069659 58.252417952
60.6426375402992 58.252417952
60.6509707352761 58.244116568
60.6593040686095 58.244116568
60.6676373012125 58.238072753
60.6759706345459 58.238072753
60.6843039050134 58.234300806
60.6926372383468 58.234300806
60.7009705469228 58.23281537
60.7093038802562 58.23281537
60.717685050439 61.103026338
60.7260183837723 61.103026338
60.7343522331324 61.133987946
60.7426855664658 61.133987946
60.7510194523868 61.167143208
60.7593527857201 61.167143208
60.7676867082101 61.202492603
60.7760200415434 61.202492603
60.7843500006189 61.000037131
60.7926833339522 61.000037131
60.8010058462225 60.350773351
60.8093391795558 60.350773351
60.8176719336111 60.316016665
60.8260052669444 60.316016665
60.8343380588048 60.283528289
60.8426713921382 60.283528289
60.8510042219604 60.253317621
60.8593375552937 60.253317621
60.8676704232353 60.22539412
60.8760037565687 60.22539412
60.8843366627906 60.199767434
60.8926699961239 60.199767434
60.9010029407822 60.176446932
60.9093362741155 60.176446932
60.9176692573725 60.155442352
60.9260025907059 60.155442352
60.9343356127227 60.136763362
60.942668946056 60.136763362
60.9510020069942 60.120419654
60.9593353403276 60.120419654
60.9676684403488 60.106420925
60.9760017736821 60.106420925
60.984334912948 60.09477688
60.9926682462813 60.09477688
61.0010014249549 60.085497296
61.0093347582883 60.085497296
61.0176647437309 59.884623854
61.0259980770642 59.884623854
61.0343311414052 59.868484314
61.0426644747386 59.868484314
61.0509973766264 59.842597587
61.0593307099598 59.842597587
61.0676636535447 59.819212685
61.0759969868781 59.819212685
61.0843299722101 59.798332607
61.0926633055434 59.798332607
61.1009963326708 59.779960245
61.1093296660041 59.779960245
61.117662734974 59.764098443
61.1259960683074 59.764098443
61.1343291791609 59.750749653
61.1426625124942 59.750749653
61.1510939392572 65.636355433
61.1594272725905 65.636355433
61.1677591278814 65.547672881
61.1760924612147 65.547672881
61.1844243765205 65.462591229
61.1927577098538 65.462591229
61.2010896819258 65.380915548
61.2094230152591 65.380915548
61.2177550466166 65.302796999
61.22608837995 65.302796999
61.2344204695511 65.228173067
61.2427538028845 65.228173067
61.2510859505329 65.157031973
61.2594192838662 65.157031973
61.2677514893542 65.089361249
61.2760848226875 65.089361249
61.2844170858136 65.025148815
61.2927504191469 65.025148815
61.301082739705 64.9643823
61.3094160730383 64.9643823
61.3177484508205 64.907049228
61.3260817841538 64.907049228
61.334414218951 64.853137059
61.3427475522843 64.853137059
61.3510800438865 64.802633191
61.3594133772199 64.802633191
61.367745925419 64.755525142
61.3760792587524 64.755525142
61.3844118633336 64.711800016
61.3927451966669 64.711800016
61.4010778574226 64.671445356
61.4094111907559 64.671445356
61.4177439074768 64.634448611
61.4260772408102 64.634448611
61.4344100132884 64.600797304
61.4427433466217 64.600797304
61.451076174651 64.57047906
61.4594095079843 64.57047906
61.4677423913602 64.54348161
61.4760757246935 64.54348161
61.4844086632141 64.519792846
61.4927419965474 64.519792846
61.5010749900151 64.499400906
61.5094083233484 64.499400906
61.5177413715641 64.482293845
61.5260747048974 64.482293845
61.5344078076703 64.468460217
61.5427411410036 64.468460217
61.5510742981452 64.457888714
61.5594076314786 64.457888714
61.5677408428048 64.450568291
61.5760741761382 64.450568291
61.5844074414696 64.446488174
61.5927407748029 64.446488174
61.6010740939649 64.445637895
61.6094074272983 64.445637895
61.6177408001227 64.44800736
61.626074133456 64.44800736
61.6344075597773 64.453586639
61.6427408931106 64.453586639
61.6510743727725 64.462366348
61.6594077061058 64.462366348
61.6677412389567 64.474337403
61.6760745722901 64.474337403
61.6844081581852 64.489491112
61.6927414915185 64.489491112
61.70107513032 64.507819201
61.7094084636534 64.507819201
61.7177421552301 64.529313804
61.7260754885634 64.529313804
61.7344092327915 64.553967492
61.7427425661249 64.553967492
61.7510754004961 64.524029769
61.7594087338295 64.524029769
61.7677413656445 64.481938667
61.7760746989778 64.481938667
61.7844073821641 64.442929848
61.7927407154975 64.442929848
61.8010734502135 64.407012807
61.8094067835468 64.407012807
61.8177395699599 64.374197595
61.8260729032933 64.374197595
61.8343600398042 61.602388254
61.8426481374352 58.888246112
61.8509806985814 58.841914881
61.8593140319147 58.841914881
61.8676466274251 58.797645505
61.8759799607584 58.797645505
61.8843125907442 58.755444654
61.8926459240776 58.755444654
61.9009785886636 58.715319817
61.909311921997 58.715319817
61.9176446213134 58.677278805
61.9259779546468 58.677278805
61.9343106888309 58.641329854
61.9426440221642 58.641329854
61.9509767913605 58.60748163
61.9593101246938 58.60748163
61.9676429290538 58.575743228
61.9759762623871 58.575743228
61.9843091020713 58.546124279
61.9926424354046 58.546124279
62.0009753105751 58.518634504
62.0093086439084 58.518634504
62.0176415547395 58.493284367
62.0259748880728 58.493284367
62.0343078347438 58.470084629
62.0426411680771 58.470084629
62.0509741507743 58.449046458
62.0593074841076 58.449046458
62.0676405030237 58.43018142
62.075973836357 58.43018142
62.0843068916912 58.413501469
62.0926402250245 58.413501469
62.1009733169824 58.399018946
62.1093066503158 58.399018946
62.1176397791107 58.386746644
62.1259731124441 58.386746644
62.1343062782915 58.376697491
62.1426396116249 58.376697491
62.1509728147502 58.368885011
62.1593061480835 58.368885011
62.1676393887167 58.363322999
62.17597272205 58.363322999
62.1843060004265 58.360025589
62.1926393337598 58.360025589
62.2009726501208 58.359007249
62.2093059834541 58.359007249
62.2176841785608 61.050713647
62.2260175118941 61.050713647
62.2343513691106 61.082146635
62.2426847024439 61.082146635
62.2510185961557 61.11576934
62.259351929489 61.11576934
62.2676858597004 61.151582023
62.2760191930337 61.151582023
62.2843531597565 61.189585387
62.2926864930898 61.189585387
62.3010082482444 60.494894661
62.3093415815777 60.494894661
62.3176743401265 60.460407591
62.3260076734598 60.460407591
62.3343404696417 60.428178503
62.342673802975 60.428178503
62.3510066369439 60.398216635
62.3593399702772 60.398216635
62.3676728421904 60.370531424
62.3760061755237 60.370531424
62.3843390855338 60.345132027
62.3926724188671 60.345132027
62.4010053671334 60.322028006
62.4093387004668 60.322028006
62.4176716871475 60.301228852
62.4260050204809 60.301228852
62.4343380457349 60.282744095
62.4426713790682 60.282744095
62.4510044430548 60.26658329
62.4593377763882 60.26658329
62.4676708792669 60.252756014
62.4760042126002 60.252756014
62.4843373545322 60.24127193
62.4926706878655 60.24127193
62.5010038690072 60.23214043
62.5093372023405 60.23214043
62.5176672621811 60.035730866
62.5260005955144 60.035730866
62.534333576772 60.014606319
62.5426669101053 60.014606319
62.5509998148868 59.988893207
62.5593331482201 59.988893207
62.5676660945123 59.965670739
62.5759994278457 59.965670739
62.5843324156969 59.944941815
62.5926657490303 59.944941815
62.6009987782654 59.926695927
62.6093321115988 59.926695927
62.6176651831502 59.910989009
62.6259985164835 59.910989009
62.6343316290606 59.897743637
62.642664962394 59.897743637
62.6510962151856 65.772911133
62.6594295485189 65.772911133
62.6677614067017 65.684402103
62.6760947400351 65.684402103
62.6844266568565 65.599411391
62.6927599901898 65.599411391
62.7010919654597 65.517927579
62.709425298793 65.517927579
62.7177573323174 65.439939046
62.7260906656508 65.439939046
62.7344227572359 65.365434157
62.7427560905693 65.365434157
62.7510882400089 65.294400536
62.7594215733423 65.294400536
62.767753780437 65.226826218
62.7760871137703 65.226826218
62.7844193783155 65.162698929
62.7927527116488 65.162698929
62.801085033438 65.102006282
62.8094183667714 65.102006282
62.8177507455967 65.044735804
62.8260840789301 65.044735804
62.8344165145827 64.990874962
62.842749847916 64.990874962
62.8510823401889 64.940411336
62.8594156735223 64.940411336
62.8677482222007 64.89333204
62.876081555534 64.89333204
62.884414160411 64.84962466
62.8927474937443 64.84962466
62.9010801546109 64.809276656
62.9094134879443 64.809276656
62.9177462045927 64.77227556
62.926079537926 64.77227556
62.9344123101494 64.738608963
62.9427456434827 64.738608963
62.9510784710764 64.708264584
62.9594118044097 64.708264584
62.9677446871712 64.681230271
62.9760780205045 64.681230271
62.9844109582353 64.657494118
62.9927442915686 64.657494118
63.0010772840681 64.637044088
63.0094106174015 64.637044088
63.0177436644779 64.619868674
63.0260769978112 64.619868674
63.0344100992743 64.605956457
63.0427434326076 64.605956457
63.0510765882714 64.595296285
63.0594099216047 64.595296285
63.0677431312877 64.587877264
63.0760764646211 64.587877264
63.0844097281465 64.583688791
63.0927430614799 64.583688791
63.1010763786771 64.582720629
63.1094097120105 64.582720629
63.117743082711 64.58496266
63.1260764160443 64.58496266
63.134409840089 64.590405337
63.1427431734223 64.590405337
63.1510766506564 64.599039384
63.1594099839897 64.599039384
63.1677435142653 64.610855918
63.1760768475986 64.610855918
63.1844104307741 64.625846443
63.1927437641074 64.625846443
63.2010774000479 64.644002874
63.2094107333812 64.644002874
63.2177444219593 64.665317559
63.2260777552926 64.665317559
63.2344114963881 64.689783285
63.2427448297214 64.689783285
63.2510773809937 64.642859621
63.259410714327 64.642859621
63.2677433555593 64.601333557
63.2760766888926 64.601333557
63.284409381432 64.562885922
63.2927427147654 64.562885922
63.3010754587683 64.527526096
63.3094087921016 64.527526096
63.3177415877331 64.495263988
63.3260749210665 64.495263988
63.334362063773 61.723826382
63.3426501584415 59.009506488
63.3509827298052 58.963788312
63.3593160631385 58.963788312
63.367648668791 58.920127462
63.3759820021244 58.920127462
63.3843146421809 58.878530857
63.3926479755143 58.878530857
63.4009806500954 58.839005722
63.4093139834287 58.839005722
63.4176466926618 58.801559709
63.4259800259952 58.801559709
63.4343127700152 58.766200911
63.4426461033485 58.766200911
63.4509788822974 58.732937842
63.4593122156307 58.732937842
63.4676450296593 58.701779555
63.4759783629926 58.701779555
63.4843112122532 58.672735191
63.4926445455865 58.672735191
63.5009774302439 58.645814636
63.5093107635773 58.645814636
63.5176436838016 58.621028094
63.5259770171349 58.621028094
63.5343099731026 58.598386156
63.5426433064359 58.598386156
63.5509762983304 58.577899824
63.5593096316637 58.577899824
63.567642659675 58.559580498
63.5759759930083 58.559580498
63.5843090573327 58.543439959
63.592642390666 58.543439959
63.6009754915077 58.529490461
63.609308824841 58.529490461
63.6176419624062 58.51774437
63.6259752957395 58.51774437
63.6343084702446 58.508214676
63.6426418035779 58.508214676
63.6509750152443 58.500914658
63.6593083485776 58.500914658
63.6676415976319 58.495857917
63.6759749309653 58.495857917
63.6843082176401 58.493058403
63.6926415509734 58.493058403
63.7009748755067 58.492530402
63.70930820884 58.492530402
63.7176834941209 61.009647254
63.7260168274542 61.009647254
63.7343506923006 61.041538036
63.7426840256339 61.041538036
63.7510179269074 61.075614446
63.7593512602408 61.075614446
63.7676851979474 61.111876843
63.7760185312807 61.111876843
63.7843525054324 61.150325946
63.7926858387658 61.150325946
63.8010107532405 60.645194429
63.8093440865738 60.645194429
63.8176768498558 60.610991349
63.8260101831892 60.610991349
63.8343429839276 60.579035655
63.8426763172609 60.579035655
63.8510091556091 60.549336549
63.8593424889425 60.549336549
63.867675365049 60.521902942
63.8760086983824 60.521902942
63.884341612403 60.496744181
63.8926749457363 60.496744181
63.9010078978261 60.473869568
63.9093412311595 60.473869568
63.9176742214737 60.453288419
63.926007554807 60.453288419
63.9343405835021 60.435010126
63.9426739168354 60.435010126
63.9510069840682 60.41904409
63.9593403174015 60.41904409
63.9676734233306 60.405399836
63.9760067566639 60.405399836
63.9843399014436 60.394086613
63.9926732347769 60.394086613
64.0010064185659 60.385113954
64.0093397518992 60.385113954
64.0176699068664 60.194411983
64.0260032401997 60.194411983
64.034336125343 60.167520583
64.0426694586764 60.167520583
64.0510023670317 60.142021903
64.0593357003651 60.142021903
64.0676686494515 60.11896709
64.0760019827848 60.11896709
64.084334973323 60.098399381
64.0926683066563 60.098399381
64.1010013386041 60.080316248
64.1093346719375 60.080316248
64.1176677453339 60.064720037
64.1260010786673 60.064720037
64.1343340032887 60.040197322
64.142667336622 60.040197322
64.1510986154997 65.916929982
64.159431948833 65.916929982
64.1677638097721 65.828586328
64.1760971431055 65.828586328
64.1844290624917 65.7437495
64.192762395825 65.7437495
64.2010943734668 65.66240801
64.2094277068002 65.66240801
64.2177597425059 65.584550357
64.2260930758393 65.584550357
64.2344251694044 65.510164265
64.2427585027378 65.510164265
64.2510906539648 65.439237887
64.2594239872981 65.439237887
64.267756195984 65.371759043
64.2760895293174 65.371759043
64.2844217952572 65.307715434
64.2927551285906 65.307715434
64.3010874515778 65.247094669
64.3094207849112 65.247094669
64.317753164738 65.189884277
64.3260864980713 65.189884277
64.3344189345319 65.136071912
64.3427522678652 65.136071912
64.3510847607451 65.085644708
64.3594180940785 65.085644708
64.3677506431715 65.038590293
64.3760839765049 65.038590293
64.3844165816027 64.994896162
64.392749914936 64.994896162
64.4010825758306 64.954549836
64.4094159091639 64.954549836
64.4177486256487 64.917538923
64.4260819589821 64.917538923
64.434414730852 64.883851121
64.4427480641854 64.883851121
64.4510808912375 64.85347425
64.4594142245708 64.85347425
64.4677471066062 64.826396374
64.4760804399396 64.826396374
64.4844133767564 64.802605383
64.4927467100897 64.802605383
64.5010797014951 64.782089704
64.5094130348284 64.782089704
64.517746080631 64.764837858
64.5260794139643 64.764837858
64.5344125139765 64.750838592
64.5427458473099 64.750838592
64.5510790013484 64.740080902
64.5594123346817 64.740080902
64.5677455425679 64.732554072
64.5760788759012 64.732554072
64.5844121374623 64.728247735
64.5927454707956 64.728247735
64.6010787858604 64.727151624
64.6094121191937 64.727151624
64.6177454876006 64.729256035
64.6260788209339 64.729256035
64.6344122425254 64.734551525
64.6427455758588 64.734551525
64.6510790504839 64.743029033
64.6594123838172 64.743029033
64.6677459113312 64.754679872
64.6760792446645 64.754679872
64.6844128249293 64.769495755
64.6927461582626 64.769495755
64.7010797911469 64.787468812
64.7094131244802 64.787468812
64.7177468098605 64.808591632
64.7260801431939 64.808591632
64.7344135318031 64.811908189
64.7427468651365 64.811908189
64.7510794650209 64.767901254
64.7594127983542 64.767901254
64.7677454493398 64.726960389
64.7760787826732 64.726960389
64.784411484905 64.689094299
64.7927448182383 64.689094299
64.8010775718705 64.654312227
64.8094109052038 64.654312227
64.8177437103994 64.622623964
64.8260770437327 64.622623964
64.8343641967151 61.851802904
64.8426522921967 59.137531805
64.8509848741332 59.09244799
64.8593182074665 59.09244799
64.8676508236251 59.049417506
64.8759841569584 59.049417506
64.8843168074498 59.008446986
64.8926501407831 59.008446986
64.900982825725 58.969543498
64.9093161590583 58.969543498
64.9176488785756 58.932714535
64.9259822119089 58.932714535
64.9343149661339 58.897968033
64.9426482994672 58.897968033
64.950981088541 58.865312461
64.9593144218744 58.865312461
64.9676472459393 58.834756361
64.9759805792727 58.834756361
64.9843134384841 58.806309046
64.9926467718174 58.806309046
65.0009796663355 58.779980128
65.0093129996688 58.779980128
65.0176459296604 58.755779626
65.0259792629938 58.755779626
65.0343122286326 58.733717957
65.0426455619659 58.733717957
65.0509785634325 58.713805947
65.0593118967658 58.713805947
65.0676449342467 58.696054805
65.0759782675801 58.696054805
65.0843113412705 58.680476232
65.0926446746039 58.680476232
65.1009777847002 58.66708201
65.1093111180335 58.66708201
65.1176442647431 58.655884584
65.1259775980764 58.655884584
65.1343107816112 58.646896674
65.1426441149446 58.646896674
65.1509773355224 58.640131346
65.1593106688558 58.640131346
65.1676439267001 58.635602008
65.1759772600335 58.635602008
65.1843105553737 58.633322423
65.1926438887071 58.633322423
65.2009772217787 58.633306725
65.2093105551121 58.633306725
65.2176829967118 60.979802708
65.2260163300451 60.979802708
65.2343502023138 61.01213883
65.2426835356472 61.01213883
65.2510174442771 61.046656627
65.2593507776105 61.046656627
65.267684722608 61.083356478
65.2760180559413 61.083356478
65.2843520373187 61.122239119
65.292685370652 61.122239119
65.3010133591643 60.801549856
65.3093466924976 60.801549856
65.3176794607279 60.767643673
65.3260127940612 60.767643673
65.3343455995694 60.735974163
65.3426789329027 60.735974163
65.3510117758329 60.706549976
65.3593451091663 60.706549976
65.3676779896703 60.679380221
65.3760113230037 60.679380221
65.3843442412324 60.654473944
65.3926775745657 60.654473944
65.4010105306711 60.631840266
65.4093438640044 60.631840266
65.4176768581392 60.611488355
65.4260101914726 60.611488355
65.4343432237905 60.593427429
65.4426765571238 60.593427429
65.4510096277805 60.57766683
65.4593429611138 60.57766683
65.4676760702605 60.564215628
65.4760094035938 60.564215628
65.484342551334 60.553080038
65.4926758846673 60.553080038
65.5010090716179 60.544297073
65.5093424049512 60.544297073
65.5176725828875 60.35497325
65.5260059162208 60.35497325
65.5343387862497 60.327174984
65.5426721195831 60.327174984
65.5510050306826 60.301840959
65.559338364016 60.301840959
65.5676713162319 60.278973914
65.5760046495652 60.278973914
65.5843376429437 60.258576623
65.592670976277 60.258576623
65.6010040108569 60.240651412
65.6093373441902 60.240651412
65.617670420014 60.225200842
65.6260037533474 60.225200842
65.6343363998149 60.183988893
65.6426697331482 60.183988893
65.6511011377544 66.068265261
65.6594344710877 66.068265261
65.6677663348074 65.980088442
65.6760996681407 65.980088442
65.6844315901083 65.8954065
65.6927649234417 65.8954065
65.7010969034677 65.814208064
65.7094302368011 65.814208064
65.7177622746825 65.736480949
65.7260956080158 65.736480949
65.7344277035573 65.662213435
65.7427610368906 65.662213435
65.7510931898905 65.591393432
65.7594265232239 65.591393432
65.7677587334789 65.524008732
65.7760920668122 65.524008732
65.7844243341171 65.460047024
65.7927576674504 65.460047024
65.8010899915985 65.39949591
65.8094233249318 65.39949591
65.8177557057185 65.342343107
65.8260890390518 65.342343107
65.8344214762632 65.288575791
65.8427548095965 65.288575791
65.8510873030272 65.238181632
65.8594206363605 65.238181632
65.8677531858025 65.191148149
65.8760865191358 65.191148149
65.8844191243816 65.147462894
65.8927524577149 65.147462894
65.901085118558 65.10711348
65.9094184518913 65.10711348
65.9177511681265 65.070087587
65.9260845014598 65.070087587
65.9344172728837 65.036373025
65.9427506062171 65.036373025
65.9510834326306 65.005957838
65.959416765964 65.005957838
65.9677496471644 64.978829865
65.9760829804978 64.978829865
65.9844159162913 64.954977478
65.9927492496246 64.954977478
66.001082239819 64.93438914
66.0094155731523 64.93438914
66.0177486175585 64.91705351
66.0260819508918 64.91705351
66.0344150493251 64.902959505
66.0427483826584 64.902959505
66.0510815349383 64.892096298
66.0594148682716 64.892096298
66.0677480742237 64.884453424
66.0760814075571 64.884453424
66.0844146670077 64.880020462
66.092748000341 64.880020462
66.1010813131264 64.878787584
66.1094146464597 64.878787584
66.1177480124199 64.880745194
66.1260813457532 64.880745194
66.1344147647345 64.885884069
66.1427480980678 64.885884069
66.1510815699225 64.894195348
66.1594149032558 64.894195348
66.1677484278428 64.905670565
66.1760817611761 64.905670565
66.1844153383608 64.92030165
66.1927486716942 64.92030165
66.2010823013499 64.938080997
66.2094156346833 64.938080997
66.2177498158476 64.988950853
66.2260831491809 64.988950853
66.234415708284 64.942497041
66.2427490416174 64.942497041
66.2510816516321 64.899097926
66.2594149849654 64.899097926
66.2677476460255 64.85876153
66.2760809793588 64.85876153
66.2844136916071 64.821496427
66.2927470249405 64.821496427
66.3010797885288 64.787311726
66.3094131218621 64.787311726
66.3177459369532 64.756217194
66.3260792702866 64.756217194
66.3343664376193 61.986257155
66.3426545377056 59.272262337
66.3509871305575 59.227833452
66.3593204638909 59.227833452
66.3676530908979 59.185453872
66.3759864242312 59.185453872
66.3843190855012 59.145130072
66.3926524188345 59.145130072
66.4009851144826 59.106868955
66.4093184478159 59.106868955
66.4176511779643 59.07067786
66.4259845112977 59.07067786
66.4343172760777 59.036564665
66.4426506094111 59.036564665
66.4509834089551 59.004537307
66.4593167422885 59.004537307
66.4676495767419 58.974604513
66.4759829100752 58.974604513
66.4843157795883 58.946775298
66.4926491129216 58.946775298
66.5009820176515 58.92105909
66.5093153509848 58.92105909
66.5176482910953 58.897465719
66.5259816244287 58.897465719
66.5343146000904 58.876005424
66.5426479334237 58.876005424
66.5509809448139 58.856688834
66.5593142781472 58.856688834
66.5676473254509 58.839527054
66.5759806587842 58.839527054
66.5843137421884 58.824531301
66.5926470755217 58.824531301
66.6009801952241 58.811713448
66.6093135285575 58.811713448
66.6176466847606 58.801085636
66.6259800180939 58.801085636
66.6343132110062 58.792660372
66.6426465443395 58.792660372
66.6509797741753 58.786450519
66.6593131075087 58.786450519
66.6676463744879 58.782469275
66.6759797078212 58.782469275
66.6843130121708 58.78073025
66.6926463455042 58.78073025
66.7009796874526 58.781247155
66.7093130207859 58.781247155
66.7176826857985 60.961147911
66.7260160191318 60.961147911
66.7343498986412 60.993918472
66.7426832319745 60.993918472
66.7510171477799 61.028866793
66.7593504811132 61.028866793
66.767684433221 61.065993261
66.7760177665543 61.065993261
66.7843517549773 61.105298637
66.7926850883106 61.105298637
66.8010160637851 60.963827104
66.8093493971184 60.963827104
66.8176821704884 60.930229301
66.8260155038217 60.930229301
66.8343483142808 60.898856848
66.8426816476141 60.898856848
66.8510144953099 60.869718591
66.8593478286432 60.869718591
66.867680713722 60.84282332
66.8760140470553 60.84282332
66.8843469696651 60.818179904
66.8926803029984 60.818179904
66.9010132632879 60.795797274
66.9093465966212 60.795797274
66.9176795945393 60.775672357
66.9260129278726 60.775672357
66.9343459643951 60.757863709
66.9426792977285 60.757863709
66.9510123717393 60.742304355
66.9593457050726 60.742304355
66.967678817587 60.729055218
66.9760121509203 60.729055218
66.9843453018703 60.718112219
66.9926786352036 60.718112219
67.0010118247417 60.709484501
67.009345158075 60.709484501
67.0176753490239 60.520941435
67.0260086823572 60.520941435
67.0343415559783 60.493358698
67.0426748893116 60.493358698
67.0510078037994 60.468227962
67.0593411371327 60.468227962
67.0676740925324 60.445551942
67.0760074258657 60.445551942
67.0843404222155 60.425332931
67.0926737555489 60.425332931
67.1010067928913 60.407573479
67.1093401262247 60.407573479
67.1176730713917 60.3842835
67.126006404725 60.3842835
67.134338919884 60.335193041
67.1426722532173 60.335193041
67.1511037793031 66.226758186
67.1594371126364 66.226758186
67.1677689791482 66.138748894
67.1761023124816 66.138748894
67.1844342370388 66.05422233
67.1927675703722 66.05422233
67.2010995527735 65.973166411
67.2094328861069 65.973166411
67.2177649261587 65.895569523
67.226098259492 65.895569523
67.2344303569947 65.821419684
67.2427636903281 65.821419684
67.2510958450794 65.750704767
67.2594291784128 65.750704767
67.267761390209 65.683412543
67.2760947235424 65.683412543
67.2844269921782 65.619530692
67.2927603255115 65.619530692
67.3010926507833 65.559046997
67.3094259841166 65.559046997
67.3177583658111 65.501948669
67.3260916991445 65.501948669
67.3344241370573 65.448223436
67.3427574703906 65.448223436
67.3510899643141 65.397858845
67.3594232976474 65.397858845
67.3677558473746 65.350842473
67.3760891807079 65.350842473
67.3844217860323 65.307161939
67.3927551193656 65.307161939
67.4010877800823 65.266804939
67.4094211134156 65.266804939
67.4177538293212 65.229759269
67.4260871626545 65.229759269
67.4344199335493 65.196012957
67.4427532668826 65.196012957
67.4510860925632 65.165553793
67.4594194258966 65.165553793
67.4677523061687 65.138370122
67.476085639502 65.138370122
67.4844185741723 65.11445034
67.4927519075057 65.11445034
67.5010848963842 65.093783052
67.5094182297175 65.093783052
67.5177512726181 65.076357089
67.5260846059515 65.076357089
67.5344177026923 65.062161536
67.5427510360256 65.062161536
67.5510841864306 65.051185834
67.5594175197639 65.051185834
67.5677507236572 65.043419432
67.5760840569905 65.043419432
67.5844173142064 65.038852385
67.5927506475397 65.038852385
67.601083957916 65.037474963
67.6094172912494 65.037474963
67.6177506546299 65.039277791
67.6260839879632 65.039277791
67.6344233274423 65.399646539
67.6427566607756 65.399646539
67.6510889777125 65.338662752
67.6594223110459 65.338662752
67.6677546783224 65.280699341
67.6760880116557 65.280699341
67.6844204293604 65.225761623
67.6927537626937 65.225761623
67.7010862309165 65.173854992
67.7094195642499 65.173854992
67.7177520830978 65.124985868
67.7260854164311 65.124985868
67.7344179860171 65.079161027
67.7427513193504 65.079161027
67.7510839397973 65.036387837
67.7594172731306 65.036387837
67.7677499445696 64.996674179
67.776083277903 64.996674179
67.7844160004747 64.96002848
67.792749333808 64.96002848
67.801082107664 64.926459838
67.8094154409973 64.926459838
67.8177482662919 64.895977514
67.8260815996252 64.895977514
67.8343687853743 62.127122457
67.8426568938603 59.413631619
67.8509894979471 59.369876823
67.8593228312804 59.369876823
67.8676554694565 59.328167392
67.8759888027899 59.328167392
67.8843214751607 59.288509642
67.892654808494 59.288509642
67.9009875151717 59.250910302
67.909320848505 59.250910302
67.917653589611 59.215376658
67.9259869229443 59.215376658
67.9343196986007 59.181916041
67.942653031934 59.181916041
67.9509858422763 59.150536577
67.9593191756096 59.150536577
67.967652020778 59.12124668
67.9759853541113 59.12124668
67.9843182342531 59.094055183
67.9926515675864 59.094055183
68.0009844828553 59.068971316
68.0093178161886 59.068971316
68.0176507667453 59.046004721
68.0259841000787 59.046004721
68.0343170860905 59.025165427
68.0426504194238 59.025165427
68.050983441066 59.00646396
68.0593167743993 59.00646396
68.0676498318488 58.989910929
68.0759831651822 58.989910929
68.0843162586271 58.975517629
68.0926495919605 58.975517629
68.1009827215937 58.963295619
68.109316054927 58.963295619
68.1176492209472 58.953256831
68.1259825542805 58.953256831
68.1343157568924 58.945413545
68.1426490902258 58.945413545
68.1509823296401 58.939778405
68.1593156629734 58.939778405
68.1676489394077 58.936364459
68.175982272741 58.936364459
68.1843155864144 58.935184861
68.1926489197477 58.935184861
68.2009822708887 58.93625332
68.209315604222 58.93625332
68.217648993063 58.939583781
68.2259823263963 58.939583781
68.234464055054 67.843303243
68.2427973883874 67.843303243
68.2511298199479 67.789196876
68.2594631532813 67.789196876
68.2677956375344 67.738252065
68.2761289708678 67.738252065
68.284461508153 67.69048918
68.2927948414863 67.69048918
68.3010188647161 61.131882963
68.3093521980494 61.131882963
68.3176849767174 61.098603042
68.3260183100507 61.098603042
68.3343511256223 61.067537338
68.3426844589556 61.067537338
68.3510173111846 61.038671074
68.3593506445179 61.038671074
68.367683534809 61.01208854
68.3760168681423 61.01208854
68.3843497951836 60.987711013
68.3926831285169 60.987711013
68.4010160931346 60.965588075
68.4093494264679 60.965588075
68.4176824287131 60.945722789
68.4260157620465 60.945722789
68.4343488020631 60.928123784
68.4426821353964 60.928123784
68.4510152133347 60.912800082
68.459348546668 60.912800082
68.467681662677 60.89976062
68.4760149960103 60.89976062
68.4843481502394 60.889014367
68.4926814835728 60.889014367
68.5010146761718 60.880570306
68.5093480095051 60.880570306
68.5176782218127 60.693308759
68.526011555146 60.693308759
68.5343444324925 60.66594955
68.5426777658258 60.66594955
68.5510106838321 60.641029925
68.5593440171654 60.641029925
68.5676769758685 60.61855211
68.5760103092018 60.61855211
68.5843433086435 60.598518609
68.5926766419768 60.598518609
68.6010096821953 60.58093172
68.6093430155287 60.58093172
68.6176757082969 60.542497816
68.6260090416303 60.542497816
68.6343415610681 60.493664083
68.6426748944014 60.493664083
68.6511065373371 66.392240226
68.6594398706704 66.392240226
68.6677717399771 66.304398624
68.6761050733104 66.304398624
68.6844370004437 66.220026624
68.6927703337771 66.220026624
68.7011023185454 66.139112722
68.7094356518787 66.139112722
68.7177676940839 66.061645034
68.7261010274172 66.061645034
68.7344331268589 65.987611534
68.7427664601922 65.987611534
68.7510986166677 65.91700006
68.759431950001 65.91700006
68.7677641633062 65.849798373
68.7760974966396 65.849798373
68.784429766572 65.785994318
68.7927630999053 65.785994318
68.8010954262526 65.725575154
68.8094287595859 65.725575154
68.8177611421443 65.66852866
68.8260944754777 65.66852866
68.8344269140403 65.61484242
68.8427602473737 65.61484242
68.851092741734 65.564504038
68.8594260750673 65.564504038
68.8677586250192 65.517501152
68.8760919583525 65.517501152
68.8844245636911 65.473821464
68.8927578970244 65.473821464
68.901090557546 65.433452759
68.9094238908793 65.433452759
68.9177566063846 65.396383074
68.9260899397179 65.396383074
68.9344227100024 65.362600146
68.9427560433358 65.362600146
68.9510888682049 65.332092297
68.9594222015383 65.332092297
68.9677550807978 65.304847871
68.9760884141312 65.304847871
68.9844213475904 65.280855426
68.9927546809238 65.280855426
69.0010876683952 65.260103711
69.0094210017285 65.260103711
69.017754043029 65.242581739
69.0260873763623 65.242581739
69.0344327254043 65.963524259
69.0427660587377 65.963524259
69.0510980861016 65.885166097
69.059431419435 65.885166097
69.0677634967828 65.80980697
69.0760968301162 65.80980697
69.0844289574795 65.737448767
69.0927622908128 65.737448767
69.1010944682313 65.668093878
69.1094278015646 65.668093878
69.1177600290871 65.601745224
69.1260933624204 65.601745224
69.1344256401039 65.538406234
69.1427589734372 65.538406234
69.1510913013478 65.478080868
69.1594246346811 65.478080868
69.1677570128965 65.420773789
69.1760903462298 65.420773789
69.1844227748285 65.366489709
69.1927561081618 65.366489709
69.2010885872394 65.315234364
69.2094219205727 65.315234364
69.2177544502313 65.267013877
69.2260877835646 65.267013877
69.2344203639152 65.221834913
69.2427536972486 65.221834913
69.2510863284112 65.179704674
69.2594196617446 65.179704674
69.2677523438486 65.140630915
69.2760856771819 65.140630915
69.2844184103675 65.10462205
69.2927517437008 65.10462205
69.3010845281108 65.071686648
69.3094178614441 65.071686648
69.3177506972367 65.041834199
69.32608403057 65.041834199
69.3343712387713 62.274326279
69.3426593594425 59.561566553
69.3509919750606 59.518503638
69.359325308394 59.518503638
69.3676579580371 59.477482227
69.3759912913704 59.477482227
69.3843239751409 59.438508451
69.3926573084742 59.438508451
69.4009900264833 59.401588996
69.4093233598166 59.401588996
69.4176561121762 59.366730573
69.4259894455095 59.366730573
69.4343222323452 59.333940714
69.4426555656786 59.333940714
69.4509883871205 59.303227227
69.4593217204538 59.303227227
69.4676545766389 59.274598336
69.4759879099723 59.274598336
69.4843208010445 59.248062668
69.4926541343778 59.248062668
69.5009870604876 59.223629255
69.5093203938209 59.223629255
69.5176533551254 59.201307527
69.5259866884588 59.201307527
69.5343196851236 59.181107417
69.542653018457 59.181107417
69.5509860506487 59.163038921
69.559319383982 59.163038921
69.567652451879 59.147112737
69.5759857852123 59.147112737
69.5843188889973 59.133339838
69.5926522223306 59.133339838
69.6009853621927 59.121731562
69.609318695526 59.121731562
69.6176518716602 59.112299612
69.6259852049935 59.112299612
69.6343184176006 59.105056037
69.642651750934 59.105056037
69.6509850002221 59.100013328
69.6593183335555 59.100013328
69.6676516197342 59.097184053
69.6759849530676 59.097184053
69.6843182763561 59.096581368
69.6926516096895 59.096581368
69.7009849703111 59.098218665
69.7093183036444 59.098218665
69.7176517018274 59.102109646
69.7259850351608 59.102109646
69.734466892934 68.01357604
69.7428002262673 68.01357604
69.7511326629881 67.959779286
69.7594659963214 67.959779286
69.7677984855641 67.909133847
69.7761318188975 67.909133847
69.7844643610012 67.861660072
69.7927976943345 67.861660072
69.8010217593699 61.305562196
69.8093550927033 61.305562196
69.8176878768718 61.272612307
69.8260212102051 61.272612307
69.8343540310223 61.241861336
69.8426873643556 61.241861336
69.8510202220238 61.213321425
69.8593535553571 61.213321425
69.8676864500161 61.187000965
69.8760197833494 61.187000965
69.8843527151406 61.162908434
69.8926860484739 61.162908434
69.9010190175416 61.141052498
69.909352350875 61.141052498
69.9176853573589 61.121441533
69.9260186906922 61.121441533
69.9343517347388 61.104084329
69.9426850680722 61.104084329
69.951018149827 61.088989617
69.9593514831603 61.088989617
69.9676846027693 61.076166156
69.9760179361026 61.076166156
69.9843510937125 61.065622748
69.9926844270458 61.065622748
70.0010176228036 61.057368215
70.0093509561369 61.057368215
70.0176811987056 60.871922334
70.0260145320389 60.871922334
70.0343474132277 60.844793661
70.042680746561 60.844793661
70.0510136681926 60.820091557
70.0593470015259 60.820091557
70.0676799636412 60.797818469
70.0760132969745 60.797818469
70.0843462996108 60.777976645
70.0926796329441 60.777976645
70.1010126469692 60.758818154
70.1093459803026 60.758818154
70.1176784636969 60.707821816
70.1260117970303 60.707821816
70.1343443207881 60.659247283
70.1426776541214 60.659247283
70.1511094089274 66.564535646
70.1594427422608 66.564535646
70.1677746143426 66.476860558
70.176107947676 66.476860558
70.1844398773725 66.392642352
70.1927732107059 66.392642352
70.2011051978209 66.311869252
70.2094385311542 66.311869252
70.2177705754883 66.234529299
70.2261039088217 66.234529299
70.2344360101738 66.160610428
70.2427693435071 66.160610428
70.2511015016744 66.090100465
70.2594348350078 66.090100465
70.267767049789 66.022987337
70.2761003831223 66.022987337
70.2844326543057 65.959258342
70.292765987639 65.959258342
70.3010983150218 65.898901306
70.3094316483551 65.898901306
70.3177640317311 65.841903864
70.3260973650644 65.841903864
70.3344298042273 65.78825364
70.3427631375607 65.78825364
70.351095632305 65.737938298
70.3594289656383 65.737938298
70.367761515759 65.690945542
70.3760948490924 65.690945542
70.3844274543861 65.647263167
70.3927607877195 65.647263167
70.4010934479867 65.606879203
70.4094267813201 65.606879203
70.4177761186646 66.567119876
70.4261094519979 66.567119876
70.4344420891765 66.525350591
70.4427754225099 66.525350591
70.4511081162711 66.486976264
70.4594414496044 66.486976264
70.4677741998151 66.451988904
70.4761075331484 66.451988904
70.4844392508804 66.355052822
70.4927725842137 66.355052822
70.5011044731826 66.268390955
70.5094378065159 66.268390955
70.5177697454099 66.184724595
70.5261030787432 66.184724595
70.5344350675605 66.104053627
70.5427684008938 66.104053627
70.5511004396508 66.026379048
70.5594337729841 66.026379048
70.5677658617021 65.951702128
70.5760991950355 65.951702128
70.584431333744 65.880024638
70.5927646670773 65.880024638
70.6010968558141 65.811348848
70.6094301891475 65.811348848
70.6177624279593 65.74567756
70.6260957612927 65.74567756
70.6344280502346 65.683014078
70.642761383568 65.683014078
70.6510937227067 65.623362405
70.6594270560401 65.623362405
70.6677594454429 65.566726572
70.6760927787762 65.566726572
70.6844252185277 65.513111664
70.6927585518611 65.513111664
70.7010910420519 65.462523116
70.7094243753853 65.462523116
70.7177569161153 65.414966918
70.7260902494486 65.414966918
70.7344228408265 65.37044959
70.7427561741598 65.37044959
70.7510888163033 65.328978195
70.7594221496366 65.328978195
70.7677548426746 65.290560476
70.7760881760079 65.290560476
70.7844209200717 65.255204302
70.792754253405 65.255204302
70.8010870486414 65.222918487
70.8094203819748 65.222918487
70.8177532285372 65.193712233
70.8260865618706 65.193712233
70.8343737965179 62.427791072
70.8426619331375 59.715988252
70.85099456056 59.673633602
70.8593278938934 59.673633602
70.8676605552772 59.633316632
70.8759938886105 59.633316632
70.8843265840572 59.595043431
70.8926599173905 59.595043431
70.9009926470017 59.5588201
70.909325980335 59.5588201
70.9176587442259 59.524653551
70.9259920775592 59.524653551
70.9343248758499 59.492550995
70.9426582091833 59.492550995
70.9509910420007 59.462520044
70.9593243753341 59.462520044
70.9676572428119 59.434568713
70.9759905761452 59.434568713
70.9843234784238 59.408705426
70.9926568117571 59.408705426
71.0009897489834 59.384939002
71.0093230823167 59.384939002
71.0176560546462 59.363278772
71.0259893879795 59.363278772
71.0343223955686 59.343734114
71.0426557289019 59.343734114
71.0509887719189 59.326315134
71.0593221052522 59.326315134
71.0676551838699 59.311032193
71.0759885172032 59.311032193
71.0843216316005 59.297896033
71.0926549649339 59.297896033
71.100988115296 59.286917762
71.1093214486294 59.286917762
71.1176546351473 59.278108839
71.1259879684806 59.278108839
71.1343211913529 59.271481171
71.1426545246862 59.271481171
71.1509877841123 59.26704674
71.1593211174457 59.26704674
71.1676544136354 59.264818123
71.1759877469687 59.264818123
71.1843210801358 59.264808149
71.1926544134692 59.264808149
71.2009877838326 59.267029958
71.209321117166 59.267029958
71.2176545249499 59.271496994
71.2259878582832 59.271496994
71.2344698299077 68.18979446
71.242803163241 68.18979446
71.2511356059188 68.136355127
71.2594689392521 68.136355127
71.2678014333769 68.086002614
71.2761347667102 68.086002614
71.2844673138368 68.03883021
71.2928006471702 68.03883021
71.3010247453211 61.484719265
71.3093580786544 61.484719265
71.3176908683056 61.452098338
71.326024201639 61.452098338
71.3343570278092 61.421668552
71.3426903611425 61.421668552
71.3510232239667 61.393438005
71.3593565573001 61.393438005
71.3676894569146 61.367414879
71.376022790248 61.367414879
71.3843557267929 61.343607576
71.3926890601263 61.343607576
71.4010220337366 61.322024197
71.4093553670699 61.322024197
71.4176883778881 61.302673285
71.4260217112214 61.302673285
71.4343547593889 61.285563333
71.4426880927222 61.285563333
71.4510211783813 61.270702879
71.4593545117146 61.270702879
71.4676876350086 61.258100515
71.4760209683419 61.258100515
71.4843541294145 61.247764869
71.4926874627478 61.247764869
71.5010206617435 61.239704609
71.5093539950768 61.239704609
71.51768427707 61.056624202
71.5260176104034 61.056624202
71.5343504955271 61.029731626
71.5426838288604 61.029731626
71.5510167542135 61.005252812
71.5593500875469 61.005252812
71.5676830531654 60.983189924
71.5760163864987 60.983189924
71.5843493924179 60.963545076
71.5926827257513 60.963545076
71.6010155136342 60.930818053
71.6093488469675 60.930818053
71.6176813349155 60.880094931
71.6260146682489 60.880094931
71.6343471963548 60.83178129
71.6426805296882 60.83178129
71.651112391049 66.743462941
71.6594457243824 66.743462941
71.6677775992212 66.655953269
71.6761109325545 66.655953269
71.6844428647894 66.571887366
71.6927761981228 66.571887366
71.7011081875563 66.49125338
71.7094415208897 66.49125338
71.7177735673221 66.414039324
71.7261069006554 66.414039324
71.7344390038849 66.340233095
71.7427723372182 66.340233095
71.7511044970449 66.269822692
71.7594378303782 66.269822692
71.7677700465909 66.202795455
71.7761033799243 66.202795455
71.7844520069973 67.120419838
71.7927853403306 67.120419838
71.801117637267 67.058236023
71.8094509706004 67.058236023
71.8177833253889 66.999523336
71.8261166587223 66.999523336
71.8344490712675 66.944276048
71.8427824046008 66.944276048
71.8511121714595 66.730287573
71.8594455047929 66.730287573
71.8677779260725 66.675564348
71.8761112594058 66.675564348
71.8844437375465 66.624252791
71.8927770708799 66.624252791
71.901109605744 66.57634464
71.9094429390773 66.57634464
71.9177755305308 66.53183185
71.9261088638642 66.53183185
71.9344415117721 66.490706326
71.9427748451054 66.490706326
71.9511075493335 66.452960013
71.9594408826669 66.452960013
71.9677736430818 66.41858491
71.9761069764152 66.41858491
71.984439792885 66.387573102
71.9927731262184 66.387573102
72.0011059986133 66.359916799
72.0094393319467 66.359916799
72.0177722601374 66.335608243
72.0261055934707 66.335608243
72.034437504734 66.250284041
72.0427708380674 66.250284041
72.0511028884383 66.173306298
72.0594362217716 66.173306298
72.0677683220828 66.09932497
72.0761016554162 66.09932497
72.0844338056952 66.028341712
72.0927671390285 66.028341712
72.1010993393113 65.960358677
72.1094326726446 65.960358677
72.1177649229756 65.895378536
72.1260982563089 65.895378536
72.1344305567441 65.833404643
72.1427638900774 65.833404643
72.1510962406726 65.774440356
72.1594295740059 65.774440356
72.167761974835 65.718490101
72.1760953081684 65.718490101
72.1844277593106 65.665558635
72.1927610926439 65.665558635
72.2010935941878 65.61565127
72.2094269275212 65.61565127
72.2177594795642 65.568773854
72.2260928128976 65.568773854
72.234425415546 65.52493276
72.2427587488793 65.52493276
72.2510914022509 65.484135053
72.2594247355842 65.484135053
72.2677574397984 65.446387902
72.2760907731317 65.446387902
72.284423528324 65.411699443
72.2927568616574 65.411699443
72.3010896679698 65.380078191
72.3094230013032 65.380078191
72.3177558588866 65.351533194
72.3260891922199 65.351533194
72.3343764572517 62.5874351
72.3426646135479 59.876812872
72.3509972530233 59.835181398
72.3593305863566 59.835181398
72.3676632597326 59.795583958
72.375996593066 59.795583958
72.3843293004339 59.758026032
72.3926626337672 59.758026032
72.4009953752323 59.722513939
72.4093287085657 59.722513939
72.4176614842378 59.689054269
72.4259948175712 59.689054269
72.434327627567 59.657654021
72.4426609609004 59.657654021
72.4509938053434 59.628320605
72.4593271386768 59.628320605
72.4676600176971 59.601061826
72.4759933510304 59.601061826
72.4843262647649 59.575885894
72.4926595980982 59.575885894
72.5009925466922 59.552801531
72.5093258800255 59.552801531
72.5176588636249 59.531817494
72.5259921969582 59.531817494
72.5343252157213 59.512943277
72.5426585490546 59.512943277
72.5509916031441 59.496188645
72.5593249364774 59.496188645
72.5676580260622 59.48156373
72.5759913593955 59.48156373
72.5843244846505 59.469079029
72.5926578179838 59.469079029
72.6009909790901 59.458745409
72.6093243124235 59.458745409
72.6176575095698 59.450574187
72.6259908429031 59.450574187
72.6343240762789 59.444576736
72.6426574096123 59.444576736
72.6509906794177 59.440765064
72.6593240127511 59.440765064
72.6676573191795 59.439150769
72.6759906525128 59.439150769
72.6843239958081 59.439748484
72.6926573291414 59.439748484
72.7009907094791 59.442568748
72.7093240428125 59.442568748
72.7176574604301 59.447625805
72.7259907937634 59.447625805
72.7343242488835 59.45493301
72.7426575822168 59.45493301
72.7511386459564 68.318757385
72.7594719792898 68.318757385
72.7678044791197 68.268747182
72.776137812453 68.268747182
72.7844703647905 68.221887431
72.7928036981238 68.221887431
72.801027819686 61.669181159
72.8093611530193 61.669181159
72.8176939483022 61.63689813
72.8260272816355 61.63689813
72.8343601132418 61.606794508
72.8426934465751 61.606794508
72.8510263146362 61.578878172
72.8593596479695 61.578878172
72.8676925526205 61.55315723
72.8760258859538 61.55315723
72.884358827325 61.529639499
72.8926921606583 61.529639499
72.9010251388876 61.508333258
72.909358472221 61.508333258
72.9176914874455 61.489246731
72.9260248207788 61.489246731
72.9343578731372 61.47238823
72.9426912064705 61.47238823
72.9510242961018 61.457766107
72.9593576294351 61.457766107
72.9676907564797 61.445388781
72.976024089813 61.445388781
72.9843572544119 61.435264717
72.9926905877453 61.435264717
73.001023790042 61.427402517
73.0093571233753 61.427402517
73.0176874542146 61.247252873
73.0260207875479 61.247252873
73.0343536766895 61.220601372
73.0426870100229 61.220601372
73.0510199391761 61.196350568
73.0593532725095 61.196350568
73.067686241708 61.174502483
73.0760195750414 61.174502483
73.0843525843182 61.155059089
73.0926859176515 61.155059089
73.10101849335 61.109600997
73.1093518266833 61.109600997
73.1176971979446 61.831876677
73.126030531278 61.831876677
73.1343630290404 61.781742423
73.1426963623737 61.781742423
73.1511282908808 67.697452849
73.1594616242141 67.697452849
73.1677934689951 67.608139709
73.1761268023285 67.608139709
73.1844587054268 67.52232561
73.1927920387602 67.52232561
73.201124000099 67.440005941
73.2094573334323 67.440005941
73.2177893529311 67.361175868
73.2261226862645 67.361175868
73.2344547638415 67.285830489
73.2427880971748 67.285830489
73.2511202327397 67.213964384
73.2594535660731 67.213964384
73.2677857595388 67.145572328
73.2761190928721 67.145572328
73.2844513441472 67.08064883
73.2927846774805 67.08064883
73.3011169864713 67.019188279
73.3094503198047 67.019188279
73.3177803698565 66.822191389
73.3261137031898 66.822191389
73.3344460226005 66.761356032
73.3427793559339 66.761356032
73.3511117322153 66.703932917
73.3594450655486 66.703932917
73.3677774985661 66.649913965
73.3761108318994 66.649913965
73.3844433215138 66.599290828
73.3927766548471 66.599290828
73.4011092009234 66.552055403
73.4094425342567 66.552055403
73.4177751366587 66.508199524
73.4261084699921 66.508199524
73.4344411285844 66.467715064
73.4427744619177 66.467715064
73.451107176566 66.430593958
73.4594405098993 66.430593958
73.4677732804702 66.396828214
73.4761066138036 66.396828214
73.4844394401664 66.366409987
73.4927727734998 66.366409987
73.5011056555236 66.339331414
73.5094389888569 66.339331414
73.5177719264151 66.315584908
73.5261052597485 66.315584908
73.5344382527165 66.295162988
73.5427715860498 66.295162988
73.5511046343059 66.278058354
73.5594379676392 66.278058354
73.5677710710647 66.26426388
73.576104404398 66.26426388
73.5844363722537 66.182335222
73.592769705587 66.182335222
73.6011019176259 66.115057552
73.6094352509592 66.115057552
73.6177675130244 66.050781464
73.6261008463577 66.050781464
73.6344331584941 65.989509644
73.6427664918274 65.989509644
73.6510988540976 65.931245855
73.6594321874309 65.931245855
73.6677645999034 65.875994206
73.6760979332368 65.875994206
73.6844303959887 65.823759324
73.6927637293221 65.823759324
73.7010962424396 65.774546374
73.7094295757729 65.774546374
73.7177621393511 65.728361066
73.7260954726844 65.728361066
73.7344280868295 65.685209771
73.7427614201629 65.685209771
73.7510940849827 65.645098962
73.759427418316 65.645098962
73.7677601339349 65.608036091
73.7760934672682 65.608036091
73.7844262338165 65.574028993
73.7927595671499 65.574028993
73.8010923847671 65.543086029
73.8094257181005 65.543086029
73.8177585869346 65.515216073
73.8260919202679 65.515216073
73.8343792195541 62.753173244
73.842667399207 60.043952418
73.8510000509594 60.003057565
73.8593333842928 60.003057565
73.8676660698829 59.964192973
73.8759994032162 59.964192973
73.8843321227321 59.927363925
73.8926654560654 59.927363925
73.9009982096091 59.892576545
73.9093315429424 59.892576545
73.9176643306204 59.859837225
73.9259976639538 59.859837225
73.9343304858792 59.829152753
73.9426638192126 59.829152753
73.9509966755054 59.800530322
73.9593300088387 59.800530322
73.9676628996255 59.773977529
73.9759962329588 59.773977529
73.9843291583747 59.749502485
73.9926624917081 59.749502485
74.0009954518887 59.72711332
74.009328785222 59.72711332
74.0176617803155 59.706818928
74.0259951136488 59.706818928
74.0343281438075 59.688628452
74.0426614771409 59.688628452
74.0509945425236 59.672551416
74.0593278758569 59.672551416
74.0676609766285 59.658597709
74.0759943099618 59.658597709
74.0843274462934 59.646777602
74.0926607796267 59.646777602
74.1009939516967 59.6371018
74.10932728503 59.6371018
74.1176604930154 59.629580924
74.1259938263487 59.629580924
74.1343270704474 59.624226845
74.1426604037808 59.624226845
74.1509936841793 59.621050759
74.1593270175127 59.621050759
74.1676603344134 59.620064803
74.1759936677467 59.620064803
74.1843270213548 59.621281286
74.1926603546881 59.621281286
74.2009937452137 59.624712821
74.209327078547 59.624712821
74.2176605062056 59.630372339
74.225993839539 59.630372339
74.2343273045521 59.638273128
74.2426606378855 59.638273128
74.2511417821924 68.506931542
74.2594751155257 68.506931542
74.2678076209055 68.45725433
74.2761409542388 68.45725433
74.2844735119494 68.410716966
74.2928068452828 68.410716966
74.3010309797932 61.858787594
74.3093643131266 61.858787594
74.3176971141026 61.826846154
74.3260304474359 61.826846154
74.3343632845381 61.797072288
74.3426966178715 61.797072288
74.3510294912299 61.769473796
74.3593628245633 61.769473796
74.3676957343031 61.744058185
74.3760290676364 61.744058185
74.384362013891 61.72083346
74.3926953472243 61.72083346
74.4010283301263 61.699807576
74.4093616634596 61.699807576
74.4177036013379 62.216080274
74.4260369346712 62.216080274
74.4343695649556 62.173897338
74.442702898289 62.173897338
74.4510355675755 62.134054532
74.4593689009089 62.134054532
74.4677016093594 62.096561561
74.4760349426927 62.096561561
74.4843676904689 62.061428134
74.4927010238022 62.061428134
74.5010338110631 62.028663789
74.5093671443965 62.028663789
74.5176999713027 61.998278164
74.5260333046361 61.998278164
74.5343661861474 61.971168844
74.5426995194807 61.971168844
74.5510324113521 61.944681127
74.5593657446855 61.944681127
74.5676986914765 61.921488591
74.5760320248098 61.921488591
74.5843649321112 61.895926673
74.5926982654446 61.895926673
74.6010306975722 61.841854329
74.6093640309055 61.841854329
74.6176965035709 61.790214255
74.6260298369043 61.790214255
74.634362350091 61.741005457
74.6426956834243 61.741005457
74.6511277180868 67.66308521
74.6594610514202 67.66308521
74.667792909988 67.574599282
74.6761262433214 67.574599282
74.6844581599955 67.489599732
74.6927914933289 67.489599732
74.7011234680285 67.408081709
74.7094568013618 67.408081709
74.7177888340048 67.330040287
74.7261221673381 67.330040287
74.7344542578335 67.255470009
74.7427875911668 67.255470009
74.7511197394273 67.184365636
74.7594530727606 67.184365636
74.7677834436892 67.00662135
74.7761167770225 67.00662135
74.7844489380054 66.936280323
74.7927822713387 66.936280323
74.8011144893424 66.869360544
74.8094478226757 66.869360544
74.8177800975646 66.805853878
74.826113430898 66.805853878
74.8344457625353 66.745752118
74.8427790958686 66.745752118
74.8511114841186 66.689047115
74.8594448174519 66.689047115
74.8677772621737 66.635730423
74.876110595507 66.635730423
74.8844430965644 66.585793865
74.8927764298978 66.585793865
74.9011089871533 66.539229198
74.9094423204866 66.539229198
74.9177749338035 66.49602821
74.9261082671368 66.49602821
74.9344409363792 66.456182754
74.9427742697126 66.456182754
74.9511069947459 66.419684753
74.9594403280792 66.419684753
74.9677731087713 66.38652628
74.9761064421047 66.38652628
74.984439278323 66.356699377
74.9927726116563 66.356699377
75.0011055032729 66.330196372
75.0094388366062 66.330196372
75.017771783495 66.307009697
75.0261051168283 66.307009697
75.0344381188659 66.287131955
75.0427714521992 66.287131955
75.0511045092656 66.270555936
75.0594378425989 66.270555936
75.0677709545773 66.257274639
75.0761042879106 66.257274639
75.0844374546882 66.247281292
75.0927707880215 66.247281292
75.1011040094893 66.240569359
75.1094373428227 66.240569359
75.1177706188757 66.237132542
75.126103952209 66.237132542
75.1344372827472 66.23696483
75.1427706160805 66.23696483
75.1511040010083 66.240060499
75.1594373343416 66.240060499
75.1677707735685 66.246414111
75.1761041069019 66.246414111
75.1844376003423 66.256020539
75.1927709336756 66.256020539
75.2011044812495 66.268874973
75.2094378145829 66.268874973
75.2177714162151 66.284972909
75.2261047495485 66.284972909
75.234438405171 66.304310261
75.2427717385044 66.304310261
75.2511229374654 67.376247924
75.2594562707987 67.376247924
75.2677891155952 67.346935711
75.2761224489285 67.346935711
75.284455346505 67.320790297
75.2927886798383 67.320790297
75.301121630293 67.297817578
75.3094549636263 67.297817578
75.3177879670638 67.278023825
75.3261213003971 67.278023825
75.3343820819648 62.924917891
75.3426702885937 60.217315622
75.3510029528252 60.177169513
75.3593362861586 60.177169513
75.3676689841601 60.139049605
75.3760023174934 60.139049605
75.384335049357 60.102961423
75.3926683826904 60.102961423
75.4010011485123 60.068910738
75.4093344818456 60.068910738
75.4176672817288 60.036903727
75.4260006150621 60.036903727
75.4343334491164 60.006946981
75.4426667824497 60.006946981
75.4509996507912 59.979047474
75.4593329841246 59.979047474
75.4676658868783 59.953212697
75.4759992202116 59.953212697
75.4843321575028 59.929450167
75.4926654908361 59.929450167
75.5010157692722 60.946156333
75.5093491026055 60.946156333
75.5176820370556 60.922223337
75.5260153703889 60.922223337
75.5343483405348 60.90043209
75.5426816738682 60.90043209
75.5510146797344 60.880784061
75.5593480130677 60.880784061
75.5676710130077 60.260780464
75.5760043463411 60.260780464
75.5843379379924 60.276279542
75.5926712713257 60.276279542
75.6010049004222 60.294025331
75.6093382337555 60.294025331
75.6176719002431 60.314014589
75.6260052335765 60.314014589
75.6343389374278 60.336245667
75.6426722707611 60.336245667
75.651005927572 60.355654317
75.6593392609053 60.355654317
75.6676727777811 60.366666868
75.6760061111145 60.366666868
75.684339664848 60.37989088
75.6926729981813 60.37989088
75.7010065888201 60.395329209
75.7093399221535 60.395329209
75.7176735497463 60.41298478
75.7260068830797 60.41298478
75.7343405476885 60.432861313
75.7426738810219 60.432861313
75.7510075827037 60.454962225
75.7593409160371 60.454962225
75.7676746548558 60.479291346
75.7760079881891 60.479291346
75.7843417642125 60.505852752
75.7926750975459 60.505852752
75.8008879593636 53.277561817
75.8092212926969 53.277561817
75.8175542340192 53.25404115
75.8258875673525 53.25404115
75.8342205310091 53.231860548
75.8425538643425 53.231860548
75.8510395762716 62.374576295
75.8593729096049 62.374576295
75.867705402027 62.324121619
75.8760387353603 62.324121619
75.8843712660218 62.275961308
75.8927045993551 62.275961308
75.9010371684111 62.230104668
75.9093705017445 62.230104668
75.9177031093499 62.186560993
75.9260364426832 62.186560993
75.9343690889931 62.145339588
75.9427024223265 62.145339588
75.9510351074957 62.10644974
75.959368440829 62.10644974
75.9677011650128 62.069900768
75.9760344983461 62.069900768
75.9843663708435 61.982250612
75.9926997041769 61.982250612
76.0010328868431 61.973210586
76.0093662201764 61.973210586
76.017699439862 61.966391721
76.0260327731954 61.966391721
76.0343651007914 61.906047482
76.0426984341247 61.906047482
76.0510314563673 61.887382037
76.0593647897006 61.887382037
76.067697851006 61.87106036
76.0760311843393 61.87106036
76.0843640159426 61.840956556
76.0926973492759 61.840956556
76.1010298952587 61.793715522
76.109363228592 61.793715522
76.117695814004 61.748840237
76.1260291473373 61.748840237
76.1343617721381 61.706328289
76.1426951054715 61.706328289
76.1511273354134 67.640124803
76.1594606687467 67.640124803
76.1677925425474 67.552552841
76.1761258758807 67.552552841
76.1844578060985 67.468365908
76.1927911394318 67.468365908
76.2011231274601 67.387647608
76.2094564607935 67.387647608
76.2177885065405 67.310392427
76.2261218398738 67.310392427
76.2344524775293 67.148651757
76.2427858108626 67.148651757
76.2511178708701 67.072252208
76.2594512042035 67.072252208
76.2677833212516 66.999275094
76.2761166545849 66.999275094
76.2844488285377 66.929712264
76.2927821618711 66.929712264
76.3011143925915 66.863555492
76.3094477259249 66.863555492
76.3177800132746 66.800796478
76.326113346608 66.800796478
76.33444569045 66.741426999
76.3427790237833 66.741426999
76.3511114239748 66.685438491
76.3594447573082 66.685438491
76.3677772137117 66.6328227
76.376110547045 66.6328227
76.3844430595214 66.583571284
76.3927763928547 66.583571284
76.4011089612656 66.537675938
76.409442294599 66.537675938
76.417774918807 66.495128418
76.4261082521403 66.495128418
76.4344409320091 66.455920547
76.4427742653425 66.455920547
76.4511070007386 66.420044314
76.4594403340719 66.420044314
76.4677731248606 66.387491636
76.4761064581939 66.387491636
76.4844393042459 66.358254754
76.4927726375792 66.358254754
76.5011055387665 66.332325991
76.5094388720999 66.332325991
76.5177718282973 66.309697841
76.5261051616307 66.309697841
76.5344381727167 66.290363003
76.54277150605 66.290363003
76.551104571906 66.274314359
76.5594379052393 66.274314359
76.5677710257504 66.261545022
76.5761043590837 66.261545022
76.5844375341395 66.25204837
76.5927708674728 66.25204837
76.6011039523033 66.2371382
76.6094372856367 66.2371382
76.6177701824062 66.210944375
76.6261035157396 66.210944375
76.6344364660141 66.187960846
76.6427697993474 66.187960846
76.6511028031434 66.168188606
76.6594361364768 66.168188606
76.6677691938175 66.151629049
76.6761025271508 66.151629049
76.6844356380661 66.138283965
76.6927689713994 66.138283965
76.7011021359236 66.128155417
76.7094354692569 66.128155417
76.7177686874389 66.121246334
76.7261020207722 66.121246334
76.73443529266 66.117559598
76.7427686259933 66.117559598
76.7511055969123 66.33581474
76.7594389302457 66.33581474
76.7677726993462 66.36196077
76.7761060326795 66.36196077
76.7844398553858 66.391323148
76.7927731887191 66.391323148
76.8011068240439 66.409442634
76.8094401573772 66.409442634
76.8177729590048 66.377540286
76.8261062923381 66.377540286
76.834393583327 63.614999623
76.8426818204776 60.909228653
76.8510144114207 60.864685245
76.8593477447541 60.864685245
76.8676803714527 60.822287162
76.876013704786 60.822287162
76.8843463672292 60.782033749
76.8926797005625 60.782033749
76.9010123987441 60.743924648
76.9093457320775 60.743924648
76.9176784659966 60.707959797
76.9260117993299 60.707959797
76.9343445689908 60.674139445
76.9426779023241 60.674139445
76.9510107077335 60.642464007
76.9593440410668 60.642464007
76.9676768822431 60.612934587
76.9760102155765 60.612934587
76.9843430924925 60.585549551
76.9926764258259 60.585549551
77.001009338654 60.560319237
77.0093426719873 60.560319237
77.0176756205812 60.537234874
77.0260089539146 60.537234874
77.0343334217869 60.005307211
77.0426667551202 60.005307211
77.0510000325527 60.001953165
77.0593333658861 60.001953165
77.067666680109 60.00080654
77.0760000134423 60.00080654
77.0843333644748 60.001868491
77.0926666978082 60.001868491
77.1010000856664 60.005139983
77.1093334189997 60.005139983
77.1176668437067 60.010622401
77.12600017704 60.010622401
77.1343336386229 60.018317373
77.1426669719562 60.018317373
77.1510004704466 60.028226795
77.1593338037799 60.028226795
77.1676673392136 60.040352814
77.1760006725469 60.040352814
77.1843342449638 60.054697828
77.1926675782971 60.054697828
77.2010011877384 60.071264303
77.2093345210717 60.071264303
77.2176681675913 60.09005548
77.2260015009247 60.09005548
77.2343351845722 60.11107433
77.2426685179055 60.11107433
77.2510022387371 60.134324223
77.2593355720704 60.134324223
77.2676693301461 60.159808769
77.2760026634795 60.159808769
77.2843364588636 60.187531817
77.2926697921969 60.187531817
77.3008846311066 53.077866397
77.30921796444 53.077866397
77.3175509110824 53.054664943
77.3258842444157 53.054664943
77.334217213417 53.032805019
77.3425505467503 53.032805019
77.3508835381639 53.012289833
77.3592168714972 53.012289833
77.3675498853814 52.993122884
77.3758832187147 52.993122884
77.3842162551318 52.975307908
77.3925495884651 52.975307908
77.4008826474815 52.958848887
77.4092159808148 52.958848887
77.4177027977637 62.167865819
77.426036131097 62.167865819
77.4343687935286 62.127611715
77.4427021268619 62.127611715
77.4510272047248 61.632283487
77.4593605380581 61.632283487
77.4676936555607 61.619333645
77.4760269888941 61.619333645
77.4843601431141 61.608586849
77.4926934764475 61.608586849
77.5010266675861 61.600055169
77.5093600009195 61.600055169
77.5176932291813 61.593750881
77.5260265625147 61.593750881
77.5343598281075 61.589686448
77.5426931614408 61.589686448
77.5510264645756 61.587874537
77.5593597979089 61.587874537
77.5676931387969 61.588327814
77.5760264721302 61.588327814
77.5843594067913 61.564407477
77.5926927401246 61.564407477
77.6010255647985 61.533887912
77.6093588981319 61.533887912
77.617691761207 61.505672421
77.6260250945404 61.505672421
77.6343579960704 61.479764224
77.6426913294037 61.479764224
77.6511239137399 67.434824393
77.6594572470732 67.434824393
77.6677894875201 67.369251205
77.6761228208534 67.369251205
77.6844551175703 67.30705422
77.6927884509037 67.30705422
77.7011208038976 67.248233854
77.7094541372309 67.248233854
77.7177865465051 67.192790304
77.7261198798384 67.192790304
77.7344523453969 67.140723813
77.7427856787302 67.140723813
77.7511179201985 67.075211911
77.7594512535319 67.075211911
77.7677833837802 67.003026812
77.7761167171135 67.003026812
77.7844489040166 66.934240996
77.7927822373499 66.934240996
77.8011144807677 66.86884606
77.809447814101 66.86884606
77.8177798459285 66.790755711
77.8261131792619 66.790755711
77.8344451714884 66.710289301
77.8427785048217 66.710289301
77.8511105513306 66.633079837
77.8594438846639 66.633079837
77.8677759853827 66.559122962
77.876109318716 66.559122962
77.8844414735753 66.488414515
77.8927748069086 66.488414515
77.9011070158427 66.420950562
77.909440349176 66.420950562
77.9177726121231 66.356727387
77.9261059454564 66.356727387
77.934438262358 66.295741479
77.9427715956913 66.295741479
77.9511039664965 66.23798979
77.9594372998298 66.23798979
77.9677697244894 66.183469364
77.9761030578227 66.183469364
77.9844355362934 66.132177605
77.9927688696268 66.132177605
78.0011014018705 66.084112228
78.0094347352038 66.084112228
78.0177673211881 66.039271286
78.0261006545214 66.039271286
78.0344332942194 65.997653163
78.0427666275527 65.997653163
78.0510993209433 65.959256597
78.0594326542766 65.959256597
78.0677654013429 65.924080576
78.0760987346763 65.924080576
78.0844315354133 65.892124796
78.0927648687466 65.892124796
78.1010977231501 65.863389003
78.1094310564834 65.863389003
78.1177639645573 65.837873439
78.1260972978907 65.837873439
78.1344302596458 65.815578746
78.1427635929791 65.815578746
78.1510966084327 65.79650596
78.159429941766 65.79650596
78.1677630109423 65.780656537
78.1760963442756 65.780656537
78.1844294672029 65.768032176
78.1927628005363 65.768032176
78.2010959772575 65.758635449
78.2094293105908 65.758635449
78.2177625411482 65.752468893
78.2260958744816 65.752468893
78.2344291589269 65.749535612
78.2427624922602 65.749535612
78.2510958306521 65.749839126
78.2594291639854 65.749839126
78.2677660033637 65.960201824
78.2760993366971 65.960201824
78.2844329532516 65.977195096
78.2927662865849 65.977195096
78.3010999567518 65.997405105
78.3094332900851 65.997405105
78.3177664856166 65.989136995
78.3260998189499 65.989136995
78.3343871546853 63.22928112
78.3426754258159 60.525548952
78.3510080292429 60.481754576
78.3593413625763 60.481754576
78.3676740019616 60.440117698
78.376007335295 60.440117698
78.3843400106248 60.400637487
78.3926733439581 60.400637487
78.4010060552236 60.363313415
78.4093393885569 60.363313415
78.4176721357542 60.328145251
78.4260054690875 60.328145251
78.4343382522106 60.295132638
78.442671585544 60.295132638
78.4510044046187 60.264277123
78.459337737952 60.264277123
78.4676705929724 60.235578345
78.4760039263058 60.235578345
78.4843368172935 60.209037607
78.4926701506268 60.209037607
78.5009948608261 59.691649569
78.5093281941595 59.691649569
78.5176614154901 59.684929407
78.5259947488235 59.684929407
78.5343280070846 59.680425074
78.5426613404179 59.680425074
78.5509946356091 59.678136547
78.5593279689424 59.678136547
78.5676613010751 59.678064509
78.5759946344085 59.678064509
78.5843280034911 59.680209466
78.5926613368244 59.680209466
78.6009947428722 59.684572334
78.6093280762056 59.684572334
78.617661519238 59.691154277
78.6259948525713 59.691154277
78.6343283326121 59.699956727
78.6426616659455 59.699956727
78.6509951830226 59.710981357
78.659328516356 59.710981357
78.6676620705017 59.7242301
78.675995403835 59.7242301
78.6843289950828 59.73970497
78.6926623284162 59.73970497
78.7009959568122 59.757408729
78.7093292901455 59.757408729
78.7176629557314 59.777343882
78.7259962890647 59.777343882
78.734329991889 59.79951334
78.7426633252223 59.79951334
78.7509970653375 59.823920247
78.7593303986708 59.823920247
78.7676641761331 59.850567984
78.7759975094664 59.850567984
78.7843313243361 59.879460165
78.7926646576694 59.879460165
78.8008813824413 52.882946478
78.8092147157746 52.882946478
78.8175476678488 52.860070929
78.8258810011821 52.860070929
78.834213975636 52.838538162
78.8425473089694 52.838538162
78.8508803058561 52.818351363
78.8592136391894 52.818351363
78.867546658566 52.799513958
78.8758799918993 52.799513958
78.884213033827 52.782029617
78.8925463671603 52.782029617
78.9008794317042 52.76590225
78.9092127650375 52.76590225
78.9175458522669 52.751136013
78.9258791856002 52.751136013
78.9342122955873 52.737735236
78.9425456289206 52.737735236
78.9508787617447 52.725704684
78.9592120950781 52.725704684
78.9675452508195 52.715049172
78.9758785841529 52.715049172
78.9843540849509 61.245097052
78.9926874182842 61.245097052
79.0010206180685 61.237084111
79.0093539514018 61.237084111
79.0176871884107 61.231304642
79.026020521744 61.231304642
79.034353796183 61.227770982
79.0426871295164 61.227770982
79.0510204415915 61.226495489
79.0593537749248 61.226495489
79.0676871102349 61.226614095
79.0760204435683 61.226614095
79.084353240404 61.194424242
79.0926865737374 61.194424242
79.1010194090268 61.164541609
79.1093527423602 61.164541609
79.117685616152 61.136969121
79.1260189494854 61.136969121
79.1343518618306 61.111709835
79.1426851951639 61.111709835
79.1511178624142 67.07174485
79.1594511957475 67.07174485
79.1677834458805 67.006752832
79.1761167792139 67.006752832
79.1844490857096 66.945142575
79.1927824190429 66.945142575
79.2011147819032 66.886914194
79.2094481152366 66.886914194
79.217780534464 66.832067842
79.2261138677974 66.832067842
79.2344463433942 66.780603649
79.2427796767275 66.780603649
79.2511122086959 66.732521756
79.2594455420293 66.732521756
79.2677779370767 66.6762246
79.27611127041 66.6762246
79.2844431072367 66.5864342
79.29277644057 66.5864342
79.3011083320837 66.49992502
79.309441665417 66.49992502
79.3177736115376 66.416692255
79.3261069448709 66.416692255
79.3344389455194 66.336731165
79.3427722788528 66.336731165
79.3511043339535 66.260037211
79.3594376672868 66.260037211
79.367769776767 66.186606019
79.3761031101003 66.186606019
79.3844352738908 66.116433446
79.3927686072241 66.116433446
79.4011008252592 66.04951555
79.4094341585925 66.04951555
79.4177664308095 65.985848572
79.4260997641429 65.985848572
79.4344320904866 65.925429193
79.4427654238199 65.925429193
79.4510978042365 65.868254188
79.4594311375698 65.868254188
79.4677635720113 65.814320681
79.4760969053447 65.814320681
79.4844293937682 65.763626093
79.4927627271015 65.763626093
79.5010952694694 65.716168164
79.5094286028027 65.716168164
79.517761199083 65.671944977
79.5260945324163 65.671944977
79.5344271825822 65.630954931
79.5427605159155 65.630954931
79.5510932199451 65.593196708
79.5594265532785 65.593196708
79.5677593111607 65.558669641
79.576092644494 65.558669641
79.5844254562191 65.527373145
79.5927587895524 65.527373145
79.6010916551185 65.499307109
79.6094249884518 65.499307109
79.6177579078638 65.474471828
79.6260912411971 65.474471828
79.6344242144665 65.45286799
79.6427575477998 65.45286799
79.6510905749447 65.434496681
79.659423908278 65.434496681
79.6677569893212 65.41935927
79.6760903226545 65.41935927
79.6844234576324 65.407457945
79.6927567909658 65.407457945
79.701089979915 65.398794902
79.7094233132484 65.398794902
79.7177565562148 65.393372886
79.7260898895481 65.393372886
79.7344231865845 65.391195069
79.7427565199178 65.391195069
79.7510898710839 65.392265034
79.7594232044172 65.392265034
79.7677566097796 65.396586777
79.776089943113 65.396586777
79.7844234027453 65.404164717
79.7927567360786 65.404164717
79.8010940187719 65.641126317
79.8094273521053 65.641126317
79.8177601759308 65.610555848
79.8260935092641 65.610555848
79.8343808933395 62.853600372
79.8426692018089 60.152108534
79.8510018179708 60.109078246
79.8593351513041 60.109078246
79.8676678035896 60.068215374
79.8760011369229 60.068215374
79.8843338254745 60.02952847
79.8926671588078 60.02952847
79.9009998833506 59.993001036
79.9093332166839 59.993001036
79.9176659774004 59.958644024
79.9259993107337 59.958644024
79.934332107574 59.926454442
79.9426654409074 59.926454442
79.950998273873 59.896432379
79.9593316072063 59.896432379
79.9676644763058 59.868578351
79.9759978096392 59.868578351
79.9843230464763 59.382788577
79.9926563798096 59.382788577
80.0009895816902 59.374901412
80.0093229150235 59.374901412
80.0176561539899 59.369239395
80.0259894873232 59.369239395
80.0343227633674 59.365802044
80.0426560967007 59.365802044
80.0509894098259 59.364589557
80.0593227431593 59.364589557
80.0676560933663 59.365601978
80.0759894266996 59.365601978
80.0843228139958 59.368839748
80.0926561473291 59.368839748
80.1009895717261 59.374303568
80.1093229050595 59.374303568
80.1176563665733 59.381994399
80.1259896999066 59.381994399
80.1343231985573 59.391913441
80.1426565318907 59.391913441
80.1509900677026 59.404062157
80.1593234010359 59.404062157
80.167656974035 59.418442101
80.1759903073683 59.418442101
80.1843239175925 59.43505555
80.1926572509258 59.43505555
80.2009908984091 59.453904544
80.2093242317424 59.453904544
80.2176579165256 59.474991534
80.2259912498589 59.474991534
80.2343249719865 59.49831919
80.2426583053198 59.49831919
80.2509920648405 59.523890431
80.2593253981738 59.523890431
80.26765919514 59.5517084
80.2759925284733 59.5517084
80.284326362938 59.58177628
80.2926596962713 59.58177628
80.3008782144106 52.692864635
80.3092115477439 52.692864635
80.3175445053651 52.670321904
80.3258778386984 52.670321904
80.3342108187199 52.649123196
80.3425441520533 52.649123196
80.350877154527 52.629271619
80.3592104878603 52.629271619
80.3675435128422 52.610770534
80.3758768461756 52.610770534
80.3842098937256 52.593623535
80.3925432270589 52.593623535
80.4008762972411 52.577834467
80.4092096305745 52.577834467
80.4175427234559 52.563407354
80.4258760567892 52.563407354
80.4342091724442 52.550346651
80.4425425057775 52.550346651
80.4508756442812 52.538656874
80.4592089776146 52.538656874
80.4675421390474 52.528342844
80.4758754723807 52.528342844
80.484208656827 52.51940962
80.4925419901603 52.51940962
80.5008751977083 52.5118625
80.5092085310417 52.5118625
80.5175391658529 52.349951174
80.5258724991862 52.349951174
80.5342058728989 52.352373937
80.5425392062323 52.352373937
80.5510145918974 60.875513845
80.5593479252307 60.875513845
80.5676811204658 60.867227947
80.5760144537991 60.867227947
80.5843472612435 60.835674608
80.5926805945768 60.835674608
80.6010134405747 60.806434481
80.609346773908 60.806434481
80.6176796585053 60.779510317
80.6260129918386 60.779510317
80.6343459150836 60.754905017
80.642679248417 60.754905017
80.6511119920048 66.71952029
80.6594453253382 66.71952029
80.6677775852141 66.655112844
80.6761109185474 66.655112844
80.6844432348721 66.594092327
80.6927765682055 66.594092327
80.7011089409798 66.536458786
80.7094422743131 66.536458786
80.7177747035377 66.48221226
80.726108036871 66.48221226
80.7344405225461 66.431352769
80.7427738558795 66.431352769
80.7511063980055 66.38388033
80.7594397313388 66.38388033
80.7677718417838 66.31050703
80.7761051751172 66.31050703
80.784437019894 66.221193638
80.7927703532273 66.221193638
80.8011022528625 66.13517175
80.8094355861958 66.13517175
80.817767540608 66.052436479
80.8261008739413 66.052436479
80.8344328830519 65.972983112
80.8427662163852 65.972983112
80.8510982801181 65.896807087
80.8594316134514 65.896807087
80.8677637317342 65.82390405
80.8760970650675 65.82390405
80.8844292378306 65.754269836
80.8927625711639 65.754269836
80.901094798341 65.687900458
80.9094281316743 65.687900458
80.9177604132055 65.624792328
80.9260937465388 65.624792328
80.9344260823661 65.564941965
80.9427594156994 65.564941965
80.9510918057701 65.508346209
80.9594251391035 65.508346209
80.96775758337 65.455002198
80.9760909167033 65.455002198
80.9844234151229 65.404907373
80.9927567484562 65.404907373
81.0010893009915 65.358059488
81.0094226343248 65.358059488
81.0177552409441 65.314456646
81.0260885742774 65.314456646
81.0344212349532 65.274097191
81.0427545682865 65.274097191
81.0510872830018 65.236980109
81.0594206163351 65.236980109
81.0677533850745 65.203104472
81.0760867184079 65.203104472
81.084419541164 65.17246984
81.0927528744973 65.17246984
81.101085751269 65.145076141
81.1094190846024 65.145076141
81.1177520153951 65.120923706
81.1260853487284 65.120923706
81.1344183335545 65.100013268
81.1427516668878 65.100013268
81.1510847057639 65.082345837
81.1594180390973 65.082345837
81.1677511320538 65.06792323
81.1760844653872 65.06792323
81.1844176124548 65.056747288
81.1927509457881 65.056747288
81.2010841470066 65.048820397
81.20941748034 65.048820397
81.2177507357562 65.044145372
81.2260840690895 65.044145372
81.2344173787574 65.042725445
81.2427507120908 65.042725445
81.251084076071 65.044564259
81.2594174094043 65.044564259
81.2677508277649 65.049665894
81.2760841610982 65.049665894
81.2844176339109 65.058034652
81.2927509672442 65.058034652
81.3010844947546 65.069685276
81.3094178280879 65.069685276
81.3177061122199 62.366733191
81.3259946021287 59.676127723
81.3343298186787 59.789120721
81.342663152012 59.789120721
81.3509957811628 59.746869769
81.3593291144961 59.746869769
81.3676617800052 59.706800313
81.3759951133385 59.706800313
81.3843278151858 59.668911145
81.3926611485191 59.668911145
81.4009938866875 59.633201253
81.4093272200209 59.633201253
81.4176599945039 59.599670236
81.4259933278373 59.599670236
81.4343261386283 59.568317697
81.4426594719616 59.568317697
81.4509849288421 59.095730524
81.4593182621754 59.095730524
81.4676514071948 59.084431686
81.4759847405281 59.084431686
81.4843179228142 59.075368854
81.4926512561476 59.075368854
81.5009844756826 59.068540955
81.5093178090159 59.068540955
81.5176510657841 59.063947045
81.5259843991174 59.063947045
81.5343176931137 59.061586823
81.542651026447 59.061586823
81.5509843576646 59.061459878
81.559317690998 59.061459878
81.5676510594362 59.06356617
81.5759843927695 59.06356617
81.5843177984322 59.067905931
81.5926511317655 59.067905931
81.6009845746607 59.07447964
81.609317907994 59.07447964
81.6176513881339 59.083288032
81.6259847214672 59.083288032
81.6343182388683 59.094332098
81.6426515722016 59.094332098
81.650985126882 59.107612918
81.6593184602153 59.107612918
81.6676520522049 59.123132292
81.6759853855382 59.123132292
81.6843190148632 59.140891791
81.6926523481965 59.140891791
81.7009860148898 59.160893391
81.7093193482232 59.160893391
81.7176530523216 59.183139297
81.7259863856549 59.183139297
81.7343201271993 59.207631957
81.7426534605326 59.207631957
81.7509872395673 59.234374038
81.7593205729006 59.234374038
81.7676543894712 59.263368271
81.7759877228045 59.263368271
81.7843215769687 59.294618124
81.7926549103021 59.294618124
81.8008751280844 52.507685063
81.8092084614177 52.507685063
81.8175414247073 52.485482438
81.8258747580406 52.485482438
81.8342077437503 52.46462502
81.8425410770837 52.46462502
81.850874085264 52.445115837
81.8592074185973 52.445115837
81.8675404493029 52.426958174
81.8758737826362 52.426958174
81.8842068359259 52.410155553
81.8925401692592 52.410155553
81.9008732451948 52.394711691
81.9092065785282 52.394711691
81.9175396771787 52.380630724
81.9258730105121 52.380630724
81.9342061319477 52.367916862
81.942539465281 52.367916862
81.9508726095769 52.356574616
81.9592059429103 52.356574616
81.9675391101458 52.346608748
81.9758724434791 52.346608748
81.9842056337377 52.338024261
81.992538967071 52.338024261
82.00087218044 52.330826397
82.0092055137733 52.330826397
82.0175356558906 52.139353436
82.0258689892239 52.139353436
82.0342023743403 52.142460417
82.0425357076736 52.142460417
82.0508691150127 52.146900762
82.059202448346 52.146900762
82.0675355783475 52.134700853
82.0758689116809 52.134700853
82.0842017751281 52.106507686
82.0925351084614 52.106507686
82.1008679945922 52.079675531
82.1092013279255 52.079675531
82.1176738912122 60.433472735
82.1260072245456 60.433472735
82.134440758853 66.445531182
82.1427740921864 66.445531182
82.1511063053301 66.378319809
82.1594396386635 66.378319809
82.1677719083403 66.314500418
82.1761052416736 66.314500418
82.1844375678827 66.254072963
82.1927709012161 66.254072963
82.2011032839561 66.197037365
82.2094366172894 66.197037365
82.217769056559 66.143393541
82.2261023898923 66.143393541
82.2344348856899 66.093141395
82.2427682190232 66.093141395
82.251100771347 66.046280817
82.2594341046803 66.046280817
82.2677659127647 65.954765883
82.2760992460981 65.954765883
82.2844310988755 65.865932527
82.2927644322088 65.865932527
82.3010963400156 65.780400939
82.309429673349 65.780400939
82.3177616361039 65.698166236
82.3260949694373 65.698166236
82.3344269870615 65.619223692
82.3427603203949 65.619223692
82.3510923928124 65.543568742
82.3594257261457 65.543568742
82.3677578532836 65.471197017
82.376091186617 65.471197017
82.3844233684051 65.402104304
82.3927567017384 65.402104304
82.4010889381125 65.336286752
82.4094222714459 65.336286752
82.4177545623439 65.273740633
82.4260878956772 65.273740633
82.4344202410419 65.214462515
82.4427535743752 65.214462515
82.4510859741541 65.158449248
82.4594193074875 65.158449248
82.467751761633 65.105697977
82.4760850949663 65.105697977
82.4844176034359 65.056206152
82.4927509367692 65.056206152
82.5010834995259 65.009971555
82.5094168328592 65.009971555
82.5177494498701 64.966992205
82.5260827832034 64.966992205
82.5344154544457 64.92726674
82.542748787779 64.92726674
82.5510815132318 64.890793907
82.5594148465651 64.890793907
82.5677476262149 64.857572896
82.5760809595483 64.857572896
82.5844137933882 64.827603292
82.5927471267215 64.827603292
82.6010800147511 64.800885068
82.6094133480845 64.800885068
82.6177462903099 64.777418591
82.6260796236432 64.777418591
82.6344126200752 64.757204514
82.6427459534086 64.757204514
82.6510790040711 64.740244266
82.6594123374044 64.740244266
82.6677454423223 64.726539336
82.6760787756556 64.726539336
82.6844119348624 64.716091743
82.6927452681957 64.716091743
82.7010784817323 64.708903939
82.7094118150656 64.708903939
82.7177450829799 64.704978792
82.7260784163132 64.704978792
82.7344117386599 64.704319592
82.7427450719932 64.704319592
82.7510784488434 64.706930606
82.7594117821768 64.706930606
82.7677452135693 64.712814155
82.7760785469026 64.712814155
82.7844120329462 64.721976771
82.7927453662795 64.721976771
82.8010789070451 64.734422705
82.8094122403784 64.734422705
82.8177005809835 62.03485901
82.8259891140131 59.346840789
82.8343224688428 59.348130567
82.8426558021761 59.348130567
82.8509899224751 59.395348509
82.8593232558085 59.395348509
82.867655934758 59.356085479
82.8759892680913 59.356085479
82.8843219835698 59.319014186
82.8926553169031 59.319014186
82.9009880688951 59.284133707
82.9093214022284 59.284133707
82.9176470660939 58.823965632
82.9259803994272 58.823965632
82.9343134870393 58.809222357
82.9426468203726 58.809222357
82.9509799454605 58.79672763
82.9593132787938 58.79672763
82.9676464413271 58.786479627
82.9759797746604 58.786479627
82.9843129746133 58.778476798
82.9926463079466 58.778476798
83.0009795452954 58.772717723
83.0093128786287 58.772717723
83.0176461533603 58.769201618
83.0259794866936 58.769201618
83.0343127987932 58.767927594
83.0426461321266 58.767927594
83.0509794815856 58.768895134
83.0593128149189 58.768895134
83.0676462017333 58.772103997
83.0759795350666 58.772103997
83.0843129592364 58.777554184
83.0926462925697 58.777554184
83.1009797540992 58.785245951
83.1093130874325 58.785245951
83.1176465863303 58.795179817
83.1259799196636 58.795179817
83.1343134559399 58.807356391
83.1426467892732 58.807356391
83.1509803629497 58.821776984
83.1593136962831 58.821776984
83.1676473073784 58.838442704
83.1759806407117 58.838442704
83.1843142892508 58.857355045
83.1926476225841 58.857355045
83.2009813085958 58.878515747
83.2093146419291 58.878515747
83.2176483654463 58.901926777
83.2259816987796 58.901926777
83.2343154598389 58.927590335
83.2426487931723 58.927590335
83.2509825918113 58.955508677
83.2593159251446 58.955508677
83.2676497614134 58.985684805
83.2759830947467 58.985684805
83.2843169686902 59.018121415
83.2926503020236 59.018121415
83.3008721245586 52.327473513
83.3092054578919 52.327473513
83.3175384269763 52.30561858
83.3258717603097 52.30561858
83.3342047518328 52.285109967
83.3425380851661 52.285109967
83.3508710991772 52.265950634
83.3592044325106 52.265950634
83.3675374690631 52.248143787
83.3758708023965 52.248143787
83.3842038615469 52.231692815
83.3925371948803 52.231692815
83.4008702766923 52.216601536
83.4092036100256 52.216601536
83.4175367145641 52.202873844
83.4258700478974 52.202873844
83.4342031752324 52.190513945
83.4425365085658 52.190513945
83.4508696587714 52.179526283
83.4592029921047 52.179526283
83.4675361652592 52.169915555
83.4758694985926 52.169915555
83.4842026947785 52.161686711
83.4925360281118 52.161686711
83.5008692474146 52.154844873
83.5092025807479 52.154844873
83.5175322807124 51.936842746
83.5258656140458 51.936842746
83.5341990104102 51.940624615
83.5425323437436 51.940624615
83.5508657622491 51.945734944
83.5591990955824 51.945734944
83.5675321142824 51.926856946
83.5758654476158 51.926856946
83.584198323244 51.899394637
83.5925316565773 51.899394637
83.6008645548158 51.87328895
83.6091978881492 51.87328895
83.6175308089221 51.848535323
83.6258641422554 51.848535323
83.6342977386142 57.864316854
83.6426310719476 57.864316854
83.6509632763392 57.796580353
83.6592966096726 57.796580353
83.6677664181169 65.985087015
83.6760997514503 65.985087015
83.6844320876028 65.92525617
83.6927654209362 65.92525617
83.7010978136976 65.868821854
83.7094311470309 65.868821854
83.7177635963974 65.815783844
83.7260969297307 65.815783844
83.7344294356987 65.766141921
83.742762769032 65.766141921
83.7510950141414 65.700848482
83.7594283474747 65.700848482
83.7677601530289 65.609181733
83.7760934863622 65.609181733
83.7844253472019 65.520832112
83.7927586805352 65.520832112
83.8010905965764 65.435794583
83.8094239299097 65.435794583
83.8177559010707 65.354064243
83.8260892344041 65.354064243
83.8344212606059 65.275636351
83.8427545939392 65.275636351
83.8510866751054 65.200506322
83.8594200084387 65.200506322
83.8677521444958 65.128669745
83.8760854778291 65.128669745
83.8844176687085 65.060122512
83.8927510020419 65.060122512
83.9010832476774 64.994860644
83.9094165810107 64.994860644
83.9177488813409 64.932880453
83.9260822146742 64.932880453
83.9344145696417 64.874178504
83.9427479029751 64.874178504
83.9510803125275 64.818751647
83.9594136458608 64.818751647
83.9677461099505 64.766597032
83.9760794432839 64.766597032
83.9844119618686 64.717712116
83.9927452952019 64.717712116
84.0010778682436 64.672094616
84.0094112015769 64.672094616
84.0177438290467 64.629742802
84.02607716238 64.629742802
84.0344098442515 64.590655088
84.0427431775848 64.590655088
84.0510759138387 64.554830322
84.059409247172 64.554830322
84.0677420377954 64.522267721
84.0760753711287 64.522267721
84.084408216115 64.4929669
84.0927415494483 64.4929669
84.1010744487976 64.466927856
84.1094077821309 64.466927856
84.1177407358481 64.444150888
84.1260740691815 64.444150888
84.1344070772838 64.424637027
84.1427404106171 64.424637027
84.1510734731233 64.4083874
84.1594068064567 64.4083874
84.1677399233942 64.395403652
84.1760732567275 64.395403652
84.1844064281859 64.385691154
84.1927397615192 64.385691154
84.2010729872779 64.379236674
84.2094063206112 64.379236674
84.2177396011763 64.376070581
84.2260729345097 64.376070581
84.2344062695894 64.376175363
84.2427396029227 64.376175363
84.251072992675 64.379560502
84.2594063260084 64.379560502
84.2677397705084 64.386230506
84.2760731038418 64.386230506
84.2844066031641 64.396189844
84.2927399364974 64.396189844
84.301073490726 64.409443557
84.3094068240593 64.409443557
84.3176952239781 61.713438688
84.3259838031676 59.028190056
84.3343171728451 59.030370709
84.3426505061785 59.030370709
84.3509839132495 59.034794972
84.3593172465829 59.034794972
84.3676502716271 59.016297625
84.3759836049604 59.016297625
84.3843163343213 58.980059279
84.3926496676547 58.980059279
84.4009758248403 58.549490416
84.4093091581736 58.549490416
84.4176422254791 58.533528749
84.4259755588125 58.533528749
84.434308663788 58.519827281
84.4426419971214 58.519827281
84.4509751397284 58.508383703
84.4593084730617 58.508383703
84.4676416532665 58.499195988
84.4759749865998 58.499195988
84.4843082043705 58.492262233
84.4926415377039 58.492262233
84.5009747930194 58.487581163
84.5093081263527 58.487581163
84.5176414191902 58.48515141
84.5259747525235 58.48515141
84.5343080828664 58.484971987
84.5426414161998 58.484971987
84.550974784036 58.487042159
84.5593081173693 58.487042159
84.5676415226909 58.491361454
84.5759748560242 58.491361454
84.5843082988276 58.497929654
84.5926416321609 58.497929654
84.6009751124465 58.506746789
84.6093084457798 58.506746789
84.6176419635501 58.517813003
84.6259752968834 58.517813003
84.6343088521519 58.531129117
84.6426421854853 58.531129117
84.6509757782627 58.54669576
84.659309111596 58.54669576
84.6676427418994 58.564513962
84.6759760752327 58.564513962
84.684309743083 58.58458498
84.6926430764163 58.58458498
84.7009767818384 58.606910304
84.7093101151717 58.606910304
84.7176438581945 58.631491669
84.7259771915278 58.631491669
84.7343109721809 58.658330854
84.7426443055142 58.658330854
84.7509781238397 58.687430382
84.759311457173 58.687430382
84.7676453132079 58.718792476
84.7759786465413 58.718792476
84.7843125403292 58.752419754
84.7926458736626 58.752419754
84.8009798052506 58.788315037
84.809313138584 58.788315037
84.8175355132927 52.130797561
84.825868846626 52.130797561
84.834201844092 52.11064552
84.8425351774253 52.11064552
84.8508681973956 52.091843737
84.859201530729 52.091843737
84.8675345732549 52.074395291
84.8758679065882 52.074395291
84.8842009717275 52.058303652
84.8925343050609 52.058303652
84.9008673928734 52.043572407
84.9092007262068 52.043572407
84.9175338367572 52.030205434
84.9258671700906 52.030205434
84.9342003034478 52.018206869
84.9425336367812 52.018206869
84.9508667930183 52.007581098
84.9592001263516 52.007581098
84.967533305546 51.998332758
84.9758666388793 51.998332758
84.9841998411111 51.990466666
84.9925331744444 51.990466666
85.0008623217396 51.739304377
85.009195655073 51.739304377
85.0175290405429 51.742432576
85.0258623738763 51.742432576
85.0341957813253 51.746879521
85.0425291146587 51.746879521
85.0508625996097 51.755976581
85.059195932943 51.755976581
85.0675287978975 51.727873852
85.0758621312309 51.727873852
85.0841950187995 51.701127968
85.0925283521328 51.701127968
85.1008612622351 51.675734108
85.1091945955685 51.675734108
85.1175275281278 51.651687669
85.1258608614611 51.651687669
85.1342945156108 57.67093665
85.1426278489442 57.67093665
85.1509600635802 57.603814811
85.1592933969135 57.603814811
85.1676256515096 57.539090575
85.1759589848429 57.539090575
85.1842912792905 57.476757429
85.1926246126238 57.476757429
85.2009569468168 57.41680901
85.2092902801502 57.41680901
85.2177583259537 65.49955722
85.226091659287 65.49955722
85.2344241754762 65.450528575
85.2427575088096 65.450528575
85.2510894188107 65.36512864
85.259422752144 65.36512864
85.2677545656615 65.273939689
85.2760878989948 65.273939689
85.2844197679708 65.186078248
85.2927531013041 65.186078248
85.3010850256543 65.101539259
85.3094183589876 65.101539259
85.31775033863 65.0203178
85.3260836719633 65.0203178
85.3344157068184 64.942409102
85.3427490401517 64.942409102
85.3510811301424 64.867808545
85.3594144634758 64.867808545
85.3677466085296 64.796511777
85.376079941863 64.796511777
85.3844121419097 64.728514583
85.3927454752431 64.728514583
85.401077730217 64.663813022
85.4094110635504 64.663813022
85.4177433733895 64.602403371
85.4260767067229 64.602403371
85.4344090713701 64.544282203
85.4427424047034 64.544282203
85.451074824106 64.489446359
85.4594081574393 64.489446359
85.4677406315499 64.437892992
85.4760739648832 64.437892992
85.4844064936581 64.389619485
85.4927398269914 64.389619485
85.5010724103962 64.344623774
85.5094057437296 64.344623774
85.5177383817322 64.302903929
85.5260717150655 64.302903929
85.5344044076407 64.264458441
85.542737740974 64.264458441
85.5510704881029 64.229286174
85.5594038214362 64.229286174
85.5677366231062 64.197386374
85.5760699564396 64.197386374
85.5844028126444 64.168758663
85.5927361459777 64.168758663
85.6010690567163 64.143402976
85.6094023900496 64.143402976
85.6177353554065 64.121324392
85.6260686887399 64.121324392
85.634401708471 64.102508258
85.6427350418043 64.102508258
85.6510681162567 64.0869754
85.65940144959 64.0869754
85.667734578614 64.074716839
85.6760679119473 64.074716839
85.6844010956129 64.065736772
85.6927344289462 64.065736772
85.7010676672957 64.060037745
85.7094010006291 64.060037745
85.7177342937122 64.057622733
85.7260676270456 64.057622733
85.7344009749168 64.058495005
85.7427343082501 64.058495005
85.7510677109781 64.062658687
85.7594010443115 64.062658687
85.767734501965 64.070117898
85.7760678352983 64.070117898
85.7844013479555 64.08087733
85.7927346812888 64.08087733
85.8010682490346 64.094942077
85.8094015823679 64.094942077
85.8176900444728 61.402668368
85.8259786726645 58.72035987
85.8343120572101 58.723432608
85.8426453905435 58.723432608
85.8509787545224 58.725271346
85.8593120878558 58.725271346
85.8676384243898 58.305463385
85.8759717577231 58.305463385
85.8843047665955 58.285995733
85.8926380999289 58.285995733
85.9009711467239 58.268803435
85.9093044800572 58.268803435
85.9176375647238 58.253883428
85.9259708980571 58.253883428
85.9343040205488 58.241232929
85.9426373538821 58.241232929
85.9509705141568 58.230849407
85.9593038474901 58.230849407
85.9676370455081 58.222730488
85.9759703788415 58.222730488
85.9843036145732 58.216874395
85.9926369479066 58.216874395
86.0009702213214 58.213279283
86.0093035546547 58.213279283
86.0176368657279 58.211943674
86.0259701990612 58.211943674
86.0343035477726 58.212866357
86.0426368811059 58.212866357
86.0509702674395 58.216046371
86.0593036007729 58.216046371
86.067637024717 58.221483019
86.0759703580503 58.221483019
86.0843038195975 58.229175851
86.0926371529308 58.229175851
86.1009706520756 58.239124539
86.109303985409 58.239124539
86.1176375221567 58.251329405
86.1259708554901 58.251329405
86.1343044298436 58.265790618
86.142637763177 58.265790618
86.1509713751452 58.282508715
86.1593047084786 58.282508715
86.1676383580747 58.301484483
86.1759716914081 58.301484483
86.184305378649 58.322718939
86.1926387119823 58.322718939
86.2009724368889 58.346213336
86.2093057702223 58.346213336
86.2176395328164 58.371968986
86.2259728661498 58.371968986
86.2343066664653 58.399987921
86.2426399997987 58.399987921
86.2509738378651 58.430271905
86.2593071711984 58.430271905
86.2676408320233 58.4499214
86.2759741653567 58.4499214
86.2843077992011 58.467952063
86.2926411325344 58.467952063
86.3009748042614 58.488255687
86.3093081375948 58.488255687
86.3175326847918 51.961087509
86.3258660181252 51.961087509
86.3341990216666 51.941299998
86.342532355 51.941299998
86.3508653810602 51.922863614
86.3591987143936 51.922863614
86.367531763025 51.905781503
86.3758650963584 51.905781503
86.3841981676153 51.890056919
86.3925315009486 51.890056919
86.4008645948903 51.87569342
86.4091979282237 51.87569342
86.4175310449136 51.862694819
86.425864378247 51.862694819
86.434197517753 51.85106518
86.4425308510863 51.85106518
86.4508640134804 51.840808822
86.4591973468137 51.840808822
86.467530532171 51.831930261
86.4758638655044 51.831930261
86.4841970739075 51.824434448
86.4925304072408 51.824434448
86.5008592057679 51.552346073
86.5091925391012 51.552346073
86.5175259355687 51.556134119
86.525859268902 51.556134119
86.5341926872619 51.561235716
86.5425260205953 51.561235716
86.5508594190807 51.565144841
86.559192752414 51.565144841
86.5675256291383 51.5377483
86.5758589624717 51.5377483
86.5841918617309 51.511703852
86.5925251950642 51.511703852
86.6008581167765 51.487006588
86.6091914501098 51.487006588
86.6175243942003 51.463652019
86.6258577275337 51.463652019
86.6342914321986 57.485931914
86.6426247655319 57.485931914
86.6509569901407 57.41940844
86.659290323474 57.41940844
86.6676225879649 57.355277897
86.6759559212983 57.355277897
86.6842882255631 57.293533787
86.6926215588964 57.293533787
86.7009539028298 57.234169788
86.7092872361631 57.234169788
86.7176196196624 57.177179746
86.7259529529958 57.177179746
86.7342853759612 57.122557674
86.7426187092946 57.122557674
86.7510839989197 65.039935182
86.759417332253 65.039935182
86.7677491538192 64.94922915
86.7760824871525 64.94922915
86.7844143643509 64.861861055
86.7927476976842 64.861861055
86.8010796304303 64.777825815
86.8094129637636 64.777825815
86.8177449519746 64.697118477
86.8260782853079 64.697118477
86.8344103289037 64.619734221
86.842743662237 64.619734221
86.8510757611412 64.545668473
86.8594090944746 64.545668473
86.8677412486131 64.474916785
86.8760745819464 64.474916785
86.8844067912492 64.407474952
86.8927401245825 64.407474952
86.9010723889833 64.343339
86.9094057223167 64.343339
86.9177380417534 64.282505206
86.9260713750868 64.282505206
86.9344037495019 64.224970115
86.9427370828353 64.224970115
86.9510695121762 64.17073057
86.9594028455095 64.17073057
86.9677353297274 64.119783642
86.9760686630607 64.119783642
86.9844012021152 64.07212691
86.9927345354485 64.07212691
87.0010671293017 64.027758104
87.0094004626351 64.027758104
87.0177331112561 63.986675367
87.0260664445895 63.986675367
87.0343991479533 63.9488772
87.0427324812867 63.9488772
87.0510652393745 63.914362469
87.0593985727078 63.914362469
87.0677313855093 63.883130556
87.0760647188426 63.883130556
87.0843975863442 63.855180652
87.0927309196775 63.855180652
87.1010638418891 63.830513349
87.1093971752225 63.830513349
87.1177301521484 63.809128906
87.1260634854818 63.809128906
87.1343965171366 63.791028198
87.14272985047 63.791028198
87.1510629368755 63.77621253
87.1593962702088 63.77621253
87.1677294113937 63.764683624
87.1760627447271 63.764683624
87.1843959407275 63.75644365
87.1927292740608 63.75644365
87.2010625249199 63.751495192
87.2093958582532 63.751495192
87.2177291640191 63.749841145
87.2260624973524 63.749841145
87.2343958580873 63.751485236
87.2427291914206 63.751485236
87.2510626071872 63.75643123
87.2593959405205 63.75643123
87.2677294113909 63.764683453
87.2760627447242 63.764683453
87.2843962707773 63.776246641
87.2927296041107 63.776246641
87.3010631854329 63.791125974
87.3093965187662 63.791125974
87.317685045772 61.102746317
87.325973725644 58.423538643
87.3343071250762 58.427504572
87.3426404584095 58.427504572
87.3509675727103 58.054362618
87.3593009060436 58.054362618
87.367633893968 58.033638078
87.3759672273013 58.033638078
87.3843002533653 58.015201917
87.3926335866986 58.015201917
87.4009666508431 57.999050588
87.4092999841765 57.999050588
87.4176330863467 57.985180804
87.4259664196801 57.985180804
87.4342995598257 57.973589541
87.442632893159 57.973589541
87.4509660712323 57.96427394
87.4592994045657 57.96427394
87.4676326205288 57.957231726
87.4759659538621 57.957231726
87.4842992076761 57.952460564
87.4926325410094 57.952460564
87.5009658326415 57.949958493
87.5092991659749 57.949958493
87.5176324953969 57.949723813
87.5259658287302 57.949723813
87.5342991959179 57.951755075
87.5426325292513 57.951755075
87.550965934185 57.9560511
87.5592992675183 57.9560511
87.5676327101826 57.962610958
87.575966043516 57.962610958
87.5842995238973 57.971433838
87.5926328572306 57.971433838
87.6009663753262 57.982519572
87.6092997086595 57.982519572
87.6176332644642 57.995867851
87.6259665977975 57.995867851
87.6343001913123 58.011478738
87.6426335246456 58.011478738
87.6509671558757 58.029352542
87.659300489209 58.029352542
87.6676341581633 58.049489796
87.6759674914966 58.049489796
87.684301198188 58.07189128
87.6926345315213 58.07189128
87.700968275964 58.096557837
87.7093016092973 58.096557837
87.7176352031605 58.112189628
87.7259685364938 58.112189628
87.73430207462 58.124477198
87.7426354079533 58.124477198
87.7509689837771 58.139026623
87.7593023171104 58.139026623
87.7676359307226 58.155843354
87.7759692640559 58.155843354
87.7843029155525 58.174933148
87.7926362488858 58.174933148
87.8009699383677 58.19630206
87.809303271701 58.19630206
87.8175299426187 51.796557125
87.8258632759521 51.796557125
87.8341962857032 51.777142193
87.8425296190365 51.777142193
87.8508626513223 51.759079335
87.8591959846556 51.759079335
87.8675290395249 51.742371496
87.8758623728583 51.742371496
87.8841954503648 51.727021889
87.8925287836982 51.727021889
87.9008618839 51.713034001
87.9091952172334 51.713034001
87.917528340193 51.700411578
87.9258616735263 51.700411578
87.9341948193102 51.689158612
87.9425281526435 51.689158612
87.9508613213218 51.679279308
87.9591946546551 51.679279308
87.9675278463047 51.670778284
87.9758611796381 51.670778284
87.9841943943377 51.66366026
87.992527727671 51.66366026
88.0008562253135 51.373518807
88.0091895586468 51.373518807
88.0175229659299 51.377955795
88.0258562992633 51.377955795
88.03418972835 51.383700998
88.0425230616833 51.383700998
88.0508563863136 51.383178815
88.0591897196469 51.383178815
88.067522607885 51.356473102
88.0758559412184 51.356473102
88.0841888519084 51.331114505
88.0925221852417 51.331114505
88.1008551183036 51.307098213
88.1091884516369 51.307098213
88.1175214069933 51.284419597
88.1258547403266 51.284419597
88.1342884881907 57.309291442
88.142621821524 57.309291442
88.1509540558293 57.243349756
88.1592873891626 57.243349756
88.1676196632706 57.179796236
88.1759529966039 57.179796236
88.1842853104071 57.118624424
88.1926186437404 57.118624424
88.2009509971341 57.059828045
88.2092843304674 57.059828045
88.2176167233491 57.003400948
88.2259500566825 57.003400948
88.2342824889538 56.949337227
88.2426158222871 56.949337227
88.2509482938528 56.897631171
88.2592816271862 56.897631171
88.2676141379548 56.84827729
88.2759474712882 56.84827729
88.2842800211721 56.801270328
88.2926133545055 56.801270328
88.3010744141498 64.464848991
88.3094077474832 64.464848991
88.3177397443619 64.384661716
88.3260730776953 64.384661716
88.3344051301319 64.307807916
88.3427384634653 64.307807916
88.3510705713823 64.234282941
88.3594039047157 64.234282941
88.367736068039 64.164082339
88.3760694013723 64.164082339
88.3844016200311 64.097201867
88.3927349533645 64.097201867
88.4010672272922 64.03363753
88.4094005606255 64.03363753
88.4177328897596 63.973385576
88.4260662230929 63.973385576
88.4343986073756 63.916442538
88.442731940709 63.916442538
88.4510643800863 63.862805177
88.4593977134196 63.862805177
88.4677302078453 63.812470719
88.4760635411787 63.812470719
88.4843960906092 63.765436554
88.4927294239426 63.765436554
88.5010620283537 63.72170122
88.509395361687 63.72170122
88.5177280209808 63.681258848
88.5260613543141 63.681258848
88.5343940685907 63.644115442
88.542727401924 63.644115442
88.5510601710645 63.61026387
88.5593935043978 63.61026387
88.5677263284177 63.579705062
88.576059661751 63.579705062
88.5843925406473 63.55243884
88.5927258739807 63.55243884
88.6010588077531 63.528465189
88.6093921410865 63.528465189
88.6177251297432 63.507784594
88.6260584630766 63.507784594
88.6343915066325 63.490397952
88.6427248399659 63.490397952
88.6510579384432 63.47630659
88.6593912717765 63.47630659
88.6677244252045 63.465512268
88.6760577585378 63.465512268
88.6843909669532 63.458017192
88.6927243002865 63.458017192
88.7010575637308 63.45382385
88.7093908970642 63.45382385
88.7177242155929 63.452935575
88.7260575489262 63.452935575
88.7343909225958 63.455355746
88.7427242559291 63.455355746
88.7510576848052 63.461088313
88.7593910181385 63.461088313
88.7677245022941 63.470137647
88.7760578356274 63.470137647
88.7843913751426 63.482508556
88.7927247084759 63.482508556
88.8010583034378 63.49820627
88.8093916367712 63.49820627
88.8176802312192 60.813873152
88.8259689652725 58.137916347
88.8342969095278 57.814571667
88.8426302428611 57.814571667
88.8509632095922 57.79257553
88.8592965429255 57.79257553
88.8676295480206 57.772881235
88.8759628813539 57.772881235
88.8842959247455 57.755484728
88.8926292580788 57.755484728
88.9009623397038 57.740382228
88.9092956730371 57.740382228
88.9176287928369 57.727570212
88.9259621261702 57.727570212
88.9342952840888 57.717045328
88.9426286174221 57.717045328
88.9509618134132 57.708804792
88.9592951467465 57.708804792
88.9676283807631 57.702845787
88.9759617140965 57.702845787
88.9842949860975 57.699165851
88.9926283194308 57.699165851
89.00096162938 57.6977628
89.0092949627133 57.6977628
89.0176283105783 57.698634699
89.0259616439116 57.698634699
89.0342950296646 57.701779876
89.0426283629979 57.701779876
89.0509617866152 57.707196915
89.0592951199486 57.707196915
89.0676285814088 57.714884526
89.0759619147421 57.714884526
89.0842954140342 57.724842051
89.0926287473675 57.724842051
89.1009622844784 57.737068706
89.1092956178118 57.737068706
89.1176291927344 57.751564064
89.1259625260677 57.751564064
89.1342961387993 57.768327961
89.1426294721327 57.768327961
89.1509631226742 57.787360452
89.1592964560075 57.787360452
89.1676300061456 57.800368735
89.1759633394789 57.800368735
89.1842967820994 57.806925965
89.1926301154328 57.806925965
89.2009635956218 57.81573731
89.2092969289552 57.81573731
89.217630446783 57.826806979
89.2259637801163 57.826806979
89.2342973356609 57.840139656
89.2426306689943 57.840139656
89.250964262339 57.855740339
89.2592975956723 57.855740339
89.2676312269056 57.873614335
89.2759645602389 57.873614335
89.2842982294543 57.893767256
89.2926315627876 57.893767256
89.3009652700838 57.916205027
89.3092986034171 57.916205027
89.3175272879216 51.637275295
89.3258606212549 51.637275295
89.3341936373532 51.618241192
89.3425269706865 51.618241192
89.3508600093323 51.60055994
89.3591933426657 51.60055994
89.3675264039072 51.584234434
89.3758597372406 51.584234434
89.3841928211304 51.569267821
89.3925261544637 51.569267821
89.4008592610585 51.555663513
89.4091925943919 51.555663513
89.417525723753 51.54342518
89.4258590570863 51.54342518
89.4341922092783 51.5325567
89.4425255426117 51.5325567
89.4508587177062 51.52306237
89.4591920510395 51.52306237
89.4675252491098 51.514946587
89.4758585824431 51.514946587
89.4841918035678 51.50821407
89.4925251369012 51.50821407
89.5008533804751 51.202828506
89.5091867138084 51.202828506
89.5175201317144 51.207902866
89.5258534650478 51.207902866
89.5341869046663 51.214279978
89.5425202379996 51.214279978
89.5508535011277 51.210067665
89.5591868344611 51.210067665
89.5675197339468 51.184036805
89.5758530672801 51.184036805
89.5841859891341 51.159348045
89.5925193224674 51.159348045
89.6008522666076 51.135996455
89.6091855999409 51.135996455
89.6175185662903 51.113977419
89.6258518996237 51.113977419
89.6342856833562 57.141001369
89.6426190166895 57.141001369
89.6509512604103 57.075624616
89.6592845937436 57.075624616
89.6676168771868 57.012631208
89.6759502105201 57.012631208
89.6842825335791 56.952014748
89.6926158669125 56.952014748
89.7009482294822 56.893768932
89.7092815628155 56.893768932
89.7176139647954 56.837887727
89.7259472981288 56.837887727
89.734279739421 56.784365261
89.7426130727543 56.784365261
89.7509455532647 56.733195879
89.759278886598 56.733195879
89.7676114062359 56.684374153
89.7759447395692 56.684374153
89.7842772982482 56.637894891
89.7926106315815 56.637894891
89.8009432292195 56.593753167
89.8092765625528 56.593753167
89.8176091990721 56.551944326
89.8259425324054 56.551944326
89.8344001138295 64.006829772
89.8427334471629 64.006829772
89.851065564204 63.933852243
89.8593988975374 63.933852243
89.8677310701567 63.864209402
89.87606440349 63.864209402
89.8843966316161 63.797896968
89.8927299649495 63.797896968
89.9010622485151 63.734910905
89.9093955818484 63.734910905
89.9177279207907 63.675247439
89.926061254124 63.675247439
89.9343936483808 63.618902851
89.9427269817142 63.618902851
89.9510594312403 63.565874415
89.9593927645736 63.565874415
89.9677252693166 63.516158994
89.9760586026499 63.516158994
89.9843911625646 63.469753875
89.9927244958979 63.469753875
90.0010571109488 63.426656928
90.0093904442821 63.426656928
90.0177231144378 63.386866268
90.0260564477711 63.386866268
90.0343891730064 63.350380382
90.0427225063397 63.350380382
90.0510552866344 63.317198065
90.0593886199677 63.317198065
90.0677214553122 63.28731873
90.0760547886455 63.28731873
90.0843876790326 63.260741955
90.0927210123659 63.260741955
90.101053957797 63.237467822
90.1093872911304 63.237467822
90.1177202916137 63.21749682
90.126053624947 63.21749682
90.1343866804977 63.200829859
90.142720013831 63.200829859
90.1510531244716 63.187468297
90.1593864578049 63.187468297
90.1677196235652 63.177413911
90.1760529568985 63.177413911
90.1843861778135 63.170668809
90.1927195111468 63.170668809
90.2010527872648 63.16723589
90.2093861205982 63.16723589
90.2177194519691 63.167118148
90.2260527853025 63.167118148
90.2343861719854 63.170319127
90.2427195053188 63.170319127
90.2510529473803 63.17684282
90.2593862807137 63.17684282
90.2677197782276 63.186693654
90.2760531115609 63.186693654
90.284386664608 63.199876481
90.2927199979413 63.199876481
90.3010536066073 63.21639644
90.3093869399407 63.21639644
90.3176709803075 60.258818447
90.325959770851 57.586251062
90.3342927161252 57.56296751
90.3426260494585 57.56296751
90.3509590333282 57.541999689
90.3592923666615 57.541999689
90.3676253890505 57.523343029
90.3759587223838 57.523343029
90.3842917832208 57.506993251
90.3926251165542 57.506993251
90.4009582157721 57.492946323
90.4092915491054 57.492946323
90.41762468664 57.4811984
90.4259580199733 57.4811984
90.4342911957697 57.471746182
90.442624529103 57.471746182
90.450957743106 57.46458636
90.4592910764393 57.46458636
90.4676243285997 57.459715979
90.475957661933 57.459715979
90.484290952206 57.457132357
90.4926242855393 57.457132357
90.5009576138845 57.456833068
90.5092909472178 57.456833068
90.5176243135991 57.458815949
90.5259576469325 57.458815949
90.5342910513182 57.463079093
90.5426243846516 57.463079093
90.5509578270123 57.469620738
90.5592911603456 57.469620738
90.5676246406621 57.478439724
90.5759579739954 57.478439724
90.5842914922464 57.489534783
90.5926248255797 57.489534783
90.6009583817504 57.502905027
90.6092917150838 57.502905027
90.6176252447599 57.514685591
90.6259585780932 57.514685591
90.6342919252614 57.515515683
90.6426252585947 57.515515683
90.6509586432546 57.518595278
90.659291976588 57.518595278
90.6676253987907 57.523927444
90.6759587321241 57.523927444
90.684292191933 57.531515981
90.6926255252664 57.531515981
90.7009590227438 57.541364631
90.7092923560772 57.541364631
90.7176258912933 57.553477599
90.7259592246266 57.553477599
90.7342927976568 57.567859409
90.7426261309901 57.567859409
90.7509597419154 57.584514925
90.7592930752487 57.584514925
90.7676267241552 57.603449312
90.7759600574885 57.603449312
90.7842937444674 57.624668043
90.7926270778007 57.624668043
90.8009608029458 57.648176748
90.8092941362791 57.648176748
90.8175247218482 51.483310889
90.8258580551815 51.483310889
90.8341910777626 51.464665757
90.8425244110959 51.464665757
90.8508574562374 51.447374244
90.8591907895707 51.447374244
90.8675238573195 51.43143917
90.8758571906528 51.43143917
90.88419028106 51.416863601
90.8925236143934 51.416863601
90.9008567275147 51.403650879
90.909190060848 51.403650879
90.9175231967425 51.391804552
90.9258565300759 51.391804552
90.9341896888097 51.38132858
90.942523022143 51.38132858
90.9508562037841 51.372227049
90.9591895371175 51.372227049
90.9675227417391 51.364504347
90.9758560750724 51.364504347
90.9841893027521 51.358165128
90.9925226360855 51.358165128
91.0008506712922 51.040277531
91.0091840046255 51.040277531
91.0175174329502 51.045977013
91.0258507662836 51.045977013
91.0341842162279 51.052973673
91.0425175495612 51.052973673
91.0508507632665 51.045795989
91.0591840965998 51.045795989
91.0675170070591 51.020423548
91.0758503403925 51.020423548
91.0841832731328 50.996387969
91.0925166064661 50.996387969
91.1008495614055 50.97368433
91.1091828947388 50.97368433
91.1175158718004 50.952308025
91.1258492051338 50.952308025
91.1342830174143 56.981044859
91.1426163507476 56.981044859
91.1509486035989 56.916215934
91.1592819369322 56.916215934
91.1676142294253 56.853765515
91.1759475627586 56.853765515
91.1842798947863 56.793687176
91.1926132281196 56.793687176
91.200945599579 56.735974742
91.2092789329124 56.735974742
91.2176113437034 56.680622205
91.2259446770368 56.680622205
91.2342771270626 56.627623754
91.2426104603959 56.627623754
91.2509429495632 56.576973793
91.2592762828966 56.576973793
91.267608811116 56.528666959
91.2759421444493 56.528666959
91.2842747116357 56.482698144
91.2926080449691 56.482698144
91.3009406510413 56.439062477
91.3092739843746 56.439062477
91.3176066292565 56.39775539
91.3259399625898 56.39775539
91.3342726462099 56.358772592
91.3426059795432 56.358772592
91.3509387018351 56.322110108
91.3592720351685 56.322110108
91.3677262583638 63.575501827
91.3760595916971 63.575501827
91.3843918294121 63.509764724
91.3927251627454 63.509764724
91.4010574560706 63.447364234
91.4093907894039 63.447364234
91.4177231382746 63.388296473
91.4260564716079 63.388296473
91.4343888759662 63.332557971
91.4427222092995 63.332557971
91.4510546690909 63.280145454
91.4593880024242 63.280145454
91.4677205175997 63.231055983
91.4760538509331 63.231055983
91.4843864214493 63.185286957
91.4927197547826 63.185286957
91.5010523806018 63.14283611
91.5093857139352 63.14283611
91.5177183950257 63.103701545
91.5260517283591 63.103701545
91.5343844646943 63.067881655
91.5427177980276 63.067881655
91.5510505895906 63.035375433
91.5593839229239 63.035375433
91.567716769701 63.006182058
91.5760501030343 63.006182058
91.5843830050198 62.98030119
91.5927163383532 62.98030119
91.6010492955482 62.957732895
91.6093826288816 62.957732895
91.6177156412945 62.938477668
91.6260489746278 62.938477668
91.634382042274 62.922536439
91.6427153756073 62.922536439
91.6510484985093 62.909910557
91.6593818318426 62.909910557
91.6677150100288 62.900601726
91.6760483433621 62.900601726
91.6843815768732 62.894612395
91.6927149102066 62.894612395
91.7010481990859 62.891945156
91.7093815324193 62.891945156
91.7177148767191 62.892603146
91.7260482100524 62.892603146
91.7343816098324 62.896589945
91.7427149431658 62.896589945
91.751048398493 62.903909581
91.7593817318264 62.903909581
91.7677152427755 62.914566529
91.7760485761088 62.914566529
91.784382142759 62.928565538
91.7927154760923 62.928565538
91.8010453133243 62.718799459
91.8093786466576 62.718799459
91.8176669004364 60.014026183
91.8259557495752 57.34497451
91.834288711943 57.322716582
91.8426220452764 57.322716582
91.8509550463935 57.302783609
91.8592883797268 57.302783609
91.8676214195131 57.285170788
91.8759547528465 57.285170788
91.8842878312263 57.26987358
91.8926211645597 57.26987358
91.9009542814607 57.256887643
91.9092876147941 57.256887643
91.9176207701524 57.246209145
91.9259541034858 57.246209145
91.9342872972382 57.237834293
91.9426206305716 57.237834293
91.9509538626605 57.231759629
91.9592871959938 57.231759629
91.9676204663662 57.22798197
91.9759537996995 57.22798197
91.9842871083065 57.226498392
91.9926204416399 57.226498392
92.0009537884374 57.227306246
92.0092871217708 57.227306246
92.0176205067189 57.230403132
92.0259538400522 57.230403132
92.0342872631134 57.235786801
92.0426205964467 57.235786801
92.0509540575932 57.243455594
92.0592873909266 57.243455594
92.0676208901295 57.253407773
92.0759542234629 57.253407773
92.0842875082588 57.25049553
92.0926208415922 57.25049553
92.100954130656 57.247839363
92.1092874639894 57.247839363
92.1176207905636 57.247433816
92.1259541238969 57.247433816
92.1342874880205 57.249281231
92.1426208213538 57.249281231
92.1509542230694 57.253384164
92.1592875564027 57.253384164
92.167620995765 57.259745902
92.1759543290984 57.259745902
92.1842878061616 57.268369697
92.192621139495 57.268369697
92.2009546543211 57.279259266
92.2092879876544 57.279259266
92.2176215403112 57.29241867
92.2259548736445 57.29241867
92.2342884642048 57.307852288
92.2426217975381 57.307852288
92.2509554260807 57.32556484
92.259288759414 57.32556484
92.2676224260224 57.345561346
92.2759557593558 57.345561346
92.2842894641167 57.367847004
92.2926227974501 57.367847004
92.3009565404628 57.392427769
92.3092898737961 57.392427769
92.3176236551572 57.419309434
92.3259569884906 57.419309434
92.3341886080683 51.316484096
92.3425219414016 51.316484096
92.3508549931737 51.299590422
92.359188326507 51.299590422
92.3675214008972 51.284053834
92.3758547342306 51.284053834
92.3841878312889 51.269877336
92.3925211646223 51.269877336
92.4008542844023 51.257064139
92.4091876177356 51.257064139
92.4175207602978 51.24561787
92.4258540936312 51.24561787
92.434187259038 51.235542281
92.4425205923713 51.235542281
92.4508537806907 51.226841439
92.459187114024 51.226841439
92.4675203253279 51.219519672
92.4758536586612 51.219519672
92.4841868930263 51.21358158
92.4925202263597 51.21358158
92.5008480977379 50.885864277
92.5091814310713 50.885864277
92.5175148695988 50.89217593
92.5258482029322 50.89217593
92.5341816629839 50.899779035
92.5425149963173 50.899779035
92.550848172394 50.890343641
92.5591815057274 50.890343641
92.5675144268757 50.865612543
92.575847760209 50.865612543
92.5841807035497 50.842212985
92.5925140368831 50.842212985
92.6008470023342 50.820140053
92.6091803356675 50.820140053
92.6175133231524 50.799389144
92.6258466564857 50.799389144
92.6342804900301 56.829401807
92.6426138233634 56.829401807
92.6509460850565 56.76510339
92.6592794183898 56.76510339
92.6676117196423 56.703178537
92.6759450529756 56.703178537
92.6842773936828 56.643620968
92.6926107270161 56.643620968
92.7009431070757 56.586424542
92.709276440409 56.586424542
92.7176088597217 56.531583302
92.725942193055 56.531583302
92.7342746515251 56.479091505
92.7426079848584 56.479091505
92.7509404823936 56.428943615
92.7592738157269 56.428943615
92.7676063522393 56.381134358
92.7759396855726 56.381134358
92.7842722609777 56.335658664
92.7926055943111 56.335658664
92.8009382085295 56.292511771
92.8092715418629 56.292511771
92.8176041947953 56.251687719
92.8259375281286 56.251687719
92.8342702198213 56.213189281
92.8426035531547 56.213189281
92.8509362833402 56.177000414
92.8592696166736 56.177000414
92.8676023854463 56.143126776
92.8759357187796 56.143126776
92.8842685260422 56.111562531
92.8926018593755 56.111562531
92.9010528534133 63.1712048
92.9093861867467 63.1712048
92.9177185456771 63.112740627
92.9260518790104 63.112740627
92.9343842935964 63.057615781
92.9427176269297 63.057615781
92.9510500971159 63.005826955
92.9593834304493 63.005826955
92.9677159561864 62.957371182
92.9760492895197 62.957371182
92.9843818707635 62.912245812
92.9927152040969 62.912245812
93.0010478408091 62.870448545
93.0093811741424 62.870448545
93.0177138662897 62.831977384
93.0260471996231 62.831977384
93.0343799471814 62.796830887
93.0427132805148 62.796830887
93.0510460834638 62.76500783
93.0593794167972 62.76500783
93.0677122751239 62.736507436
93.0760456084573 62.736507436
93.0843785221557 62.711329345
93.0927118554891 62.711329345
93.1010448245604 62.689473622
93.1093781578937 62.689473622
93.1177111823458 62.670940751
93.1260445156792 62.670940751
93.1343775955275 62.655731653
93.1427109288609 62.655731653
93.1510440641265 62.643847591
93.1593773974598 62.643847591
93.1677105881762 62.635290573
93.1760439215095 62.635290573
93.1843771677127 62.63006276
93.192710501046 62.63006276
93.201043802781 62.628166862
93.2093771361144 62.628166862
93.217710493434 62.629606038
93.2260438267673 62.629606038
93.2343772397316 62.634383897
93.2427105730649 62.634383897
93.2510440417417 62.642504501
93.259377375075 62.642504501
93.2676045716441 56.274298643
93.2759379049774 56.274298643
93.2843748582555 62.491495332
93.2927081915889 62.491495332
93.3010413469898 62.48081939
93.3093746803232 62.48081939
93.3176630102447 59.780614683
93.3259519198654 57.115191923
93.3342848994201 57.093965205
93.3426182327534 57.093965205
93.3509512512051 57.075072305
93.3592845845384 57.075072305
93.3676176418028 57.058508167
93.3759509751361 57.058508167
93.3842840711323 57.044267941
93.3926174044657 57.044267941
93.4009505391213 57.032347278
93.4092838724546 57.032347278
93.4176170456978 57.02274187
93.4259503790312 57.02274187
93.4342835907961 57.015447765
93.4426169241294 57.015447765
93.4509501743546 57.010461274
93.4592835076879 57.010461274
93.4676167963162 57.007778971
93.4759501296495 57.007778971
93.4842834566286 57.007397713
93.4926167899619 57.007397713
93.5009501552434 57.009314602
93.5092834885767 57.009314602
93.5176168921152 57.013526909
93.5259502254485 57.013526909
93.5342835358061 57.012148365
93.5426168691394 57.012148365
93.5509500623575 57.003741447
93.5592833956908 57.003741447
93.5676166264469 56.997586813
93.5759499597802 56.997586813
93.5842832280925 56.993685548
93.5926165614258 56.993685548
93.6009498673181 56.992039087
93.6092832006514 56.992039087
93.6176165441539 56.992649236
93.6259498774873 56.992649236
93.6342832586339 56.995518034
93.6426165919672 56.995518034
93.6509500108039 57.000648235
93.6592833441373 57.000648235
93.66761680071 57.008042597
93.6759501340433 57.008042597
93.6842836284056 57.017704338
93.692616961739 57.017704338
93.7009504939504 57.029637026
93.7092838272838 57.029637026
93.7176173974094 57.043844566
93.7259507307428 57.043844566
93.7342843388534 57.060331205
93.7426176721868 57.060331205
93.7509513183586 57.079101515
93.7592846516919 57.079101515
93.767618336004 57.100160243
93.7759516693374 57.100160243
93.7842853918816 57.123512897
93.792618725215 57.123512897
93.8009524860809 57.149164855
93.8092858194143 57.149164855
93.817619618699 57.17712194
93.8259529520323 57.17712194
93.8341862293906 51.173763433
93.8425195627239 51.173763433
93.8508526212597 51.15727558
93.859185954593 51.15727558
93.8675190357573 51.14214544
93.8758523690907 51.14214544
93.8841854729316 51.128375897
93.8925188062649 51.128375897
93.9008519328371 51.115970228
93.9091852661705 51.115970228
93.9175184155309 51.104931853
93.9258517488642 51.104931853
93.9341849210751 51.095264507
93.9425182544085 51.095264507
93.9508514495366 51.086972198
93.95918478287 51.086972198
93.9675180009865 51.08005919
93.9758513343198 51.08005919
93.9841845755005 51.074530033
93.9925179088339 51.074530033
94.0008456597128 50.739582769
94.0091789930461 50.739582769
94.0175124415476 50.746492855
94.0258457748809 50.746492855
94.0341792448142 50.75468885
94.0425125781475 50.75468885
94.0508457280878 50.743685266
94.0591790614211 50.743685266
94.067511992965 50.719577897
94.0758453262983 50.719577897
94.0841782799447 50.696796682
94.092511613278 50.696796682
94.1008445889453 50.675336719
94.1091779222786 50.675336719
94.1175109198901 50.655193406
94.1258442532234 50.655193406
94.1342781008096 56.686048574
94.1426114341429 56.686048574
94.1509437043834 56.622263001
94.1592770377167 56.622263001
94.1676093474362 56.56084617
94.1759426807695 56.56084617
94.1842750298637 56.501791821
94.192608363197 56.501791821
94.2009407515645 56.445093871
94.2092740848978 56.445093871
94.2176065124405 56.390746431
94.2259398457739 56.390746431
94.2342723123969 56.338743814
94.2426056457302 56.338743814
94.2509381512685 56.289076112
94.2592714846019 56.289076112
94.2676040292275 56.24175365
94.2759373625608 56.24175365
94.28426994586 56.196751599
94.2926032791933 56.196751599
94.3009359012698 56.154076188
94.3092692346031 56.154076188
94.3176018953477 56.11372086
94.325935228681 56.11372086
94.334267928025 56.075681498
94.3426012613583 56.075681498
94.3509339992384 56.039954302
94.3592673325717 56.039954302
94.3676001089298 56.006535791
94.3759334422632 56.006535791
94.384266257047 55.975422819
94.3925995903803 55.975422819
94.4009324435435 55.94661261
94.4092657768768 55.94661261
94.417598668379 55.920102741
94.4259320017124 55.920102741
94.4343799047712 62.794286271
94.4427132381045 62.794286271
94.4510457188222 62.743129332
94.4593790521555 62.743129332
94.4677115885894 62.695315361
94.4760449219227 62.695315361
94.4843775140277 62.650841659
94.492710847361 62.650841659
94.5010434950971 62.609705828
94.5093768284305 62.609705828
94.5177095317665 62.571905991
94.5260428650999 62.571905991
94.5343756240082 62.537440494
94.5427089573416 62.537440494
94.5510417718022 62.506308135
94.5593751051356 62.506308135
94.5677079751352 62.478508112
94.5760413084685 62.478508112
94.5843742340006 62.454040034
94.5927075673339 62.454040034
94.6010405483991 62.432903946
94.6093738817324 62.432903946
94.6177069183386 62.415100314
94.6260402516719 62.415100314
94.6343733438327 62.400629962
94.642706677166 62.400629962
94.6510398249071 62.389494424
94.6593731582404 62.389494424
94.6677063615904 62.381695424
94.6760396949237 62.381695424
94.6843729539203 62.37723522
94.6927062872537 62.37723522
94.7010396019423 62.376116539
94.7093729352757 62.376116539
94.717706305709 62.378342542
94.7260396390424 62.378342542
94.7343730652812 62.383916872
94.7427063986145 62.383916872
94.7509356101687 56.136610124
94.7592689435021 56.136610124
94.767602057687 56.123461222
94.7759353910204 56.123461222
94.7843710662312 62.263973873
94.7927043995646 62.263973873
94.8010375711824 62.254270945
94.8093709045158 62.254270945
94.8176593123566 59.558741395
94.8259482841141 56.897046847
94.8342812809247 56.876855481
94.842614614258 56.876855481
94.8509476501069 56.859006413
94.8592809834402 56.859006413
94.8676140582378 56.843494267
94.8759473915711 56.843494267
94.8842805052362 56.83031417
94.8926138385695 56.83031417
94.9009469910218 56.819461305
94.9092803243551 56.819461305
94.9176135155202 56.81093121
94.9259468488535 56.81093121
94.9342800786614 56.804719686
94.9426134119948 56.804719686
94.9509466803801 56.800822807
94.9592800137135 56.800822807
94.9676133206155 56.799236928
94.9759466539488 56.799236928
94.984279999311 56.799958658
94.9926133326443 56.799958658
95.0009464434517 56.786607104
95.0092797767851 56.786607104
95.0176129113453 56.774680716
95.0259462446786 56.774680716
95.0342794168663 56.765011978
95.0426127501996 56.765011978
95.0509459600173 56.757601036
95.0592792933506 56.757601036
95.0676125408067 56.752448402
95.07594587414 56.752448402
95.0842791592494 56.749554965
95.0926124925827 56.749554965
95.1009458153663 56.748921977
95.1092791486996 56.748921977
95.1176125091825 56.750550952
95.1259458425159 56.750550952
95.1342792407349 56.754444095
95.1426125740682 56.754444095
95.1509460100608 56.76060365
95.1592793433942 56.76060365
95.1676128172055 56.769032328
95.1759461505388 56.769032328
95.1842796622199 56.779733196
95.1926129955533 56.779733196
95.2009465451612 56.792709671
95.2092798784945 56.792709671
95.2176134660919 56.807965516
95.2259467994253 56.807965516
95.2342804250806 56.825504837
95.242613758414 56.825504837
95.2509474221989 56.845331933
95.2592807555322 56.845331933
95.2676144575308 56.867451847
95.2759477908641 56.867451847
95.2842815311588 56.891869526
95.2926148644921 56.891869526
95.3009486431729 56.918590372
95.3092819765062 56.918590372
95.3176157936681 56.947620088
95.3259491270015 56.947620088
95.3341839428267 51.036569603
95.3425172761601 51.036569603
95.3508503415895 51.020495369
95.3591836749228 51.020495369
95.3675167629904 51.005779425
95.3758500963238 51.005779425
95.3841832070783 50.992424696
95.3925165404116 50.992424696
95.4008496739045 50.980434267
95.4091830072378 50.980434267
95.4175161635257 50.969811541
95.425849496859 50.969811541
95.4341826760031 50.960560185
95.4425160093364 50.960560185
95.4508492114023 50.952684139
95.4591825447356 50.952684139
95.4675157697938 50.946187626
95.4758491031271 50.946187626
95.4841823512521 50.941075127
95.4925156845855 50.941075127
95.5008433570363 50.601422177
95.5091766903696 50.601422177
95.5175101486076 50.608916458
95.525843481941 50.608916458
95.5341769615141 50.617690845
95.5425102948474 50.617690845
95.5508434298348 50.605790086
95.5591767631681 50.605790086
95.567509704805 50.582288299
95.5758430381383 50.582288299
95.5841760017873 50.560107238
95.5925093351206 50.560107238
95.6008423207002 50.539242011
95.6091756540335 50.539242011
95.6175086614669 50.519688012
95.6258419948002 50.519688012
95.6342758492918 56.550957506
95.6426091826251 56.550957506
95.6509414611169 56.487667013
95.6592747944502 56.487667013
95.6676071123407 56.426740442
95.675940445674 56.426740442
95.6842728028599 56.368171596
95.6926061361933 56.368171596
95.7009385325767 56.311954604
95.7092718659101 56.311954604
95.7176043013867 56.258083201
95.72593763472 56.258083201
95.7342701092041 56.206552247
95.7426034425375 56.206552247
95.750935955936 56.15735616
95.7592692892693 56.15735616
95.7676018414971 56.110489825
95.7759351748304 56.110489825
95.7842677658061 56.065948364
95.7926010991394 56.065948364
95.800933728786 56.02372716
95.8092670621193 56.02372716
95.8175997303648 55.983821888
95.8259330636981 55.983821888
95.8342657704755 55.946228529
95.8425991038088 55.946228529
95.8509318490562 55.910943369
95.8592651823895 55.910943369
95.8675979660504 55.877963021
95.8759312993837 55.877963021
95.8842641214076 55.847284456
95.8925974547409 55.847284456
95.900930315083 55.818904979
95.9092636484163 55.818904979
95.9175965470381 55.792822283
95.9259298803714 55.792822283
95.9342628172404 55.769034426
95.9425961505738 55.769034426
95.9509291256643 55.74753986
95.9592624589977 55.74753986
95.9677074183292 62.445099752
95.9760407516625 62.445099752
95.9843733547677 62.40128606
95.992706688101 62.40128606
96.0010393470004 62.360820023
96.0093726803337 62.360820023
96.0177053949931 62.323699584
96.0260387283264 62.323699584
96.0343714987179 62.289923077
96.0427048320513 62.289923077
96.0510376581543 62.259489259
96.0593709914877 62.259489259
96.0677038732881 62.232397283
96.0760372066214 62.232397283
96.084370144112 62.208646721
96.0927034774454 62.208646721
96.1010364706265 62.188237589
96.1093698039598 62.188237589
96.1177028528374 62.171170244
96.1260361861707 62.171170244
96.1343692907623 62.157445737
96.1427026240956 62.157445737
96.1510357844222 62.147065334
96.1593691177556 62.147065334
96.1677023338472 62.140030831
96.1760356671805 62.140030831
96.1843689390748 62.136344488
96.1927022724081 62.136344488
96.2010356001504 62.136009026
96.2093689334838 62.136009026
96.2177023171269 62.139027615
96.2260356504602 62.139027615
96.2343690900631 62.145403787
96.2427024233965 62.145403787
96.2509332136399 55.992818397
96.2592665469733 55.992818397
96.2675996699059 55.980194356
96.2759330032393 55.980194356
96.2842661643715 55.969862293
96.2925994977049 55.969862293
96.3010339887214 62.039323281
96.3093673220547 62.039323281
96.3176558093274 59.348559642
96.3259448446313 56.690677878
96.3342778587406 56.671524435
96.3426111920739 56.671524435
96.3509442453561 56.654721366
96.3592775786894 56.654721366
96.3676106710509 56.640263053
96.3759440043842 56.640263053
96.3842771357395 56.628144373
96.3926104690729 56.628144373
96.4009436393378 56.61836027
96.4092769726712 56.61836027
96.4176101817674 56.610906043
96.4259435151007 56.610906043
96.4342767629543 56.605777257
96.4426100962876 56.605777257
96.4509432796212 56.596777271
96.4592766129545 56.596777271
96.4676096507391 56.579044344
96.4759429840724 56.579044344
96.4842760596221 56.563577328
96.4926093929555 56.563577328
96.5009425062532 56.550375191
96.5092758395865 56.550375191
96.5176089906173 56.539437041
96.5259423239507 56.539437041
96.5342755127072 56.530762431
96.5426088460405 56.530762431
96.5509420725217 56.524351304
96.5592754058551 56.524351304
96.5676086700662 56.520203969
96.5759420033995 56.520203969
96.584275305352 56.518321122
96.5926086386854 56.518321122
96.6009419783955 56.518703729
96.6092753117288 56.518703729
96.617608689224 56.521353441
96.6259420225574 56.521353441
96.6342754378662 56.526271973
96.6426087711995 56.526271973
96.6509422243585 56.533461513
96.6592755576919 56.533461513
96.6676090487435 56.542924612
96.6759423820769 56.542924612
96.6842759110697 56.554664185
96.6926092444031 56.554664185
96.7009428113918 56.568683509
96.7092761447252 56.568683509
96.7176097497701 56.584986204
96.7259430831034 56.584986204
96.7342767262684 56.603576105
96.7426100596017 56.603576105
96.7509437409631 56.624457788
96.7592770742965 56.624457788
96.7676107939293 56.647635759
96.7759441272626 56.647635759
96.7842778852497 56.673114983
96.792611218583 56.673114983
96.8009450150124 56.700900746
96.8092783483458 56.700900746
96.8176121833104 56.730998624
96.8259455166437 56.730998624
96.8341817494434 50.904966602
96.8425150827767 50.904966602
96.8508481552251 50.889313503
96.8591814885584 50.889313503
96.8675145836563 50.875019378
96.8758479169896 50.875019378
96.8841810347829 50.862086974
96.8925143681162 50.862086974
96.9008475086557 50.850519344
96.9091808419891 50.850519344
96.9175140053303 50.840319821
96.9258473386637 50.840319821
96.9341805248669 50.831492013
96.9425138582002 50.831492013
96.9508470673301 50.824039805
96.9591804006634 50.824039805
96.9675136327894 50.817967364
96.9758469661227 50.817967364
96.9841802213178 50.813279068
96.9925135546511 50.813279068
97.000841189445 50.4713667
97.0091745227783 50.4713667
97.0175079904998 50.479429986
97.0258413238331 50.479429986
97.0341748127941 50.488767644
97.0425081461274 50.488767644
97.0508412770267 50.476621603
97.05917461036 50.476621603
97.0675075617784 50.453706705
97.0758408951118 50.453706705
97.0841738684516 50.432107098
97.092507201785 50.432107098
97.1008401969646 50.411817877
97.109173530298 50.411817877
97.1175065472425 50.392834548
97.1258398805758 50.392834548
97.1342737348912 56.424093469
97.1426070682245 56.424093469
97.1509393548458 56.361290745
97.1592726881791 56.361290745
97.1676050138204 56.300829226
97.1759383471538 56.300829226
97.1842707121335 56.242728012
97.1926040454669 56.242728012
97.2009364495649 56.186973892
97.2092697828982 56.186973892
97.2176022260191 56.133561148
97.2259355593525 56.133561148
97.234268041403 56.082484178
97.2426013747363 56.082484178
97.2509338956286 56.033737717
97.259267228962 56.033737717
97.2675997886117 55.987316702
97.275933121945 55.987316702
97.2842657202723 55.943216335
97.2925990536056 55.943216335
97.3009316905348 55.901432091
97.3092650238682 55.901432091
97.3175976993289 55.861959732
97.3259310326622 55.861959732
97.3342637465888 55.824795328
97.3425970799221 55.824795328
97.3509298322545 55.789935267
97.3592631655878 55.789935267
97.3675959562708 55.757376249
97.3759292896041 55.757376249
97.3842621185891 55.727115349
97.3925954519225 55.727115349
97.4009283191663 55.69914998
97.4092616524997 55.69914998
97.4175945579655 55.673477931
97.4259278912989 55.673477931
97.4342608349563 55.650097378
97.4425941682896 55.650097378
97.4509271501148 55.629006885
97.4592604834481 55.629006885
97.4675935034233 55.610205398
97.4759268367566 55.610205398
97.4843693965026 62.163790156
97.4927027298359 62.163790156
97.5010354000399 62.124002391
97.5093687333732 62.124002391
97.5177014594953 62.087569716
97.5260347928286 62.087569716
97.5343675748403 62.05449042
97.5427009081737 62.05449042
97.5510337460531 62.024763188
97.5593670793865 62.024763188
97.5676999731188 61.998387126
97.5760333064521 61.998387126
97.5843662560294 61.975361762
97.5926995893627 61.975361762
97.6010325947832 61.95568699
97.6093659281165 61.95568699
97.6176989893893 61.939363355
97.6260323227226 61.939363355
97.6343654398609 61.926391652
97.6426987731942 61.926391652
97.6510319462197 61.916773183
97.659365279553 61.916773183
97.6676985084957 61.910509743
97.676031841829 61.910509743
97.6843651267262 61.90760357
97.6926984600595 61.90760357
97.7010318009562 61.90805737
97.7093651342895 61.90805737
97.7176985312368 61.911874211
97.7260318645702 61.911874211
97.7342645168805 55.87101283
97.7425978502138 55.87101283
97.7509309436508 55.856619047
97.7592642769841 55.856619047
97.7675974086048 55.844516286
97.7759307419381 55.844516286
97.7842639117591 55.834705543
97.7925972450924 55.834705543
97.801030602358 61.836141481
97.8093639356914 61.836141481
97.8176525036286 59.150217718
97.8259416036294 56.496217763
97.8342746350517 56.478103103
97.842607968385 56.478103103
97.8509410391069 56.462346414
97.8592743724402 56.462346414
97.8676074823669 56.448942014
97.8759408157002 56.448942014
97.8842739647393 56.437884356
97.8926072980726 56.437884356
97.9009404861367 56.429168204
97.9092738194701 56.429168204
97.9176068507099 56.411042591
97.9259401840432 56.411042591
97.9342731622342 56.389734052
97.9426064955675 56.389734052
97.950939511692 56.370701517
97.9592728450253 56.370701517
97.9676058990456 56.353942733
97.9759392323789 56.353942733
97.9842723242672 56.339456032
97.9926056576005 56.339456032
98.0009387873318 56.327239906
98.0092721206651 56.327239906
98.0176052882221 56.317293324
98.0259386215554 56.317293324
98.0342718269271 56.309615626
98.0426051602604 56.309615626
98.0509384034423 56.304206539
98.0592717367756 56.304206539
98.0676050177698 56.301066185
98.0759383511031 56.301066185
98.084271669916 56.300194959
98.0926050032493 56.300194959
98.1009383598991 56.301593947
98.1092716932324 56.301593947
98.1176050877387 56.305264324
98.1259384210721 56.305264324
98.1342718534623 56.31120774
98.1426051867957 56.31120774
98.1509386571036 56.319426217
98.1592719904369 56.319426217
98.1676054987027 56.329922159
98.175938832036 56.329922159
98.1842723783055 56.342698331
98.1926057116388 56.342698331
98.2009392959644 56.357757867
98.2092726292978 56.357757867
98.2176062517354 56.375104122
98.2259395850687 56.375104122
98.2342732456865 56.39474119
98.2426065790198 56.39474119
98.2509402778855 56.416673131
98.2592736112188 56.416673131
98.2676073484077 56.44090446
98.275940681741 56.44090446
98.2842743409981 56.460459884
98.2926076743314 56.460459884
98.3009413521404 56.481128427
98.3092746854738 56.481128427
98.3176084003511 56.504021065
98.3259417336844 56.504021065
98.3342754857308 56.529143845
98.3426088190641 56.529143845
98.3508436379631 50.618277788
98.3591769712965 50.618277788
98.3675124987731 50.749926385
98.3758458321064 50.749926385
98.3841789570594 50.737423566
98.3925122903928 50.737423566
98.4008454381001 50.726286009
98.4091787714335 50.726286009
98.4175119419498 50.71651699
98.4258452752832 50.71651699
98.4341784686676 50.708120056
98.4425118020009 50.708120056
98.4508450183172 50.701099033
98.4591783516506 50.701099033
98.4675115909664 50.695457986
98.4758449242998 50.695457986
98.4841781866898 50.69120139
98.4925115200232 50.69120139
98.5008391565794 50.349394762
98.5091724899127 50.349394762
98.5175059668532 50.358011191
98.5258393001865 50.358011191
98.5341727982716 50.367896295
98.5425061316049 50.367896295
98.5508392689548 50.356137291
98.5591726022882 50.356137291
98.5675055631678 50.333790069
98.5758388965012 50.333790069
98.5841718792115 50.312752692
98.5925052125449 50.312752692
98.6008382170058 50.293020349
98.6091715503392 50.293020349
98.6175045764753 50.274588519
98.6258379098087 50.274588519
98.6342717571762 56.305430572
98.6426050905095 56.305430572
98.6509373846001 56.243076004
98.6592707179334 56.243076004
98.667603051266 56.18307596
98.6759363845993 56.18307596
98.6842687570729 56.125424371
98.6926020904062 56.125424371
98.7009345019235 56.070115412
98.7092678352569 56.070115412
98.717600285722 56.01714332
98.7259336190553 56.01714332
98.7342661083782 55.96650269
98.7425994417115 55.96650269
98.7509319698049 55.918188294
98.7592653031382 55.918188294
98.7675978699193 55.872195157
98.7759312032526 55.872195157
98.7842638086428 55.828518568
98.7925971419761 55.828518568
98.8009297859014 55.787154087
98.8092631192348 55.787154087
98.8175958016261 55.748097567
98.8259291349595 55.748097567
98.834261855753 55.711345181
98.8425951890864 55.711345181
98.8509279482231 55.676893384
98.8592612815564 55.676893384
98.8675940789834 55.644739005
98.8759274123168 55.644739005
98.8842602479867 55.614879201
98.89259358132 55.614879201
98.9009264551916 55.587311497
98.9092597885249 55.587311497
98.9175927005631 55.562033787
98.9259260338965 55.562033787
98.9342589840726 55.539044353
98.9425923174059 55.539044353
98.9509253056975 55.518341852
98.9592586390309 55.518341852
98.9675916654233 55.4999254
98.9759249987567 55.4999254
98.9842580632415 55.483794488
98.9925913965748 55.483794488
99.0009244991509 55.469949054
99.0092578324842 55.469949054
99.01769772877 61.863726199
99.0260310621033 61.863726199
99.0343638558739 61.831352434
99.0426971892072 61.831352434
99.0510300389989 61.802339932
99.0593633723322 61.802339932
99.0676962781288 61.776687729
99.0760296114622 61.776687729
99.084362573254 61.754395238
99.0926959065873 61.754395238
99.1010289243747 61.735462485
99.1093622577081 61.735462485
99.1176953314961 61.719889766
99.1260286648294 61.719889766
99.1343617946318 61.707677908
99.1426951279651 61.707677908
99.1510283138031 61.698828187
99.1593616471364 61.698828187
99.1676948890391 61.693342346
99.1760282223724 61.693342346
99.1843615203768 61.691222606
99.1926948537101 61.691222606
99.2010282078592 61.692471551
99.2093615411925 61.692471551
99.2175959679418 55.75807651
99.2259293012752 55.75807651
99.2342623651455 55.741908732
99.2425956984789 55.741908732
99.2509288005292 55.72803175
99.2592621338625 55.72803175
99.2675952740996 55.716445974
99.2759286074329 55.716445974
99.2842617858708 55.70715225
99.2925951192042 55.70715225
99.3009283358648 55.700151886
99.3092616691981 55.700151886
99.3176493976324 58.963857945
99.3259385632075 56.313792452
99.3342716119256 56.296715536
99.3426049452589 56.296715536
99.3509380333987 56.282003923
99.359271366732 56.282003923
99.3676044941923 56.269651536
99.3759378275256 56.269651536
99.3842707311993 56.243871957
99.3926040645326 56.243871957
99.4009369826093 56.21895656
99.4092703159427 56.21895656
99.4176032721525 56.196329151
99.4259366054859 56.196329151
99.4342695997754 56.175986522
99.4426029331087 56.175986522
99.4509359654296 56.157925773
99.4592692987629 56.157925773
99.4676023690767 56.142144599
99.47593570241 56.142144599
99.4842688106813 56.12864088
99.4926021440147 56.12864088
99.500935290216 56.117412958
99.5092686235493 56.117412958
99.5176018076595 56.10845957
99.5259351409928 56.10845957
99.5342683629974 56.101779844
99.5426016963307 56.101779844
99.5509349562216 56.097373298
99.559268289555 56.097373298
99.5676015873295 56.095239768
99.5759349206628 56.095239768
99.5842682563291 56.095379745
99.5926015896624 56.095379745
99.6009349632308 56.097793848
99.6092682965641 56.097793848
99.6176017080529 56.102483175
99.6259350413863 56.102483175
99.6342684908202 56.10944921
99.6426018241535 56.10944921
99.6509353115637 56.118693823
99.6592686448971 56.118693823
99.667602170321 56.130219263
99.6759355036544 56.130219263
99.684269067136 56.144028159
99.6926024004693 56.144028159
99.7009360020562 56.160123374
99.7092693353896 56.160123374
99.7176028742685 56.172456108
99.7259362076018 56.172456108
99.7342697534577 56.185207461
99.742603086791 56.185207461
99.7509366693758 56.20016255
99.7592700027092 56.20016255
99.7676036220999 56.217325995
99.7759369554333 56.217325995
99.7842706117138 56.23670283
99.7926039450472 56.23670283
99.8009376383081 56.258298487
99.8092709716414 56.258298487
99.8176047019778 56.282118669
99.8259380353111 56.282118669
99.8341745266623 50.471599739
99.8425078599956 50.471599739
99.8508421442946 50.528657674
99.8591754776279 50.528657674
99.8675091549804 50.549298822
99.8758424883137 50.549298822
99.8841769748736 50.618492418
99.892510308207 50.618492418
99.900843463198 50.607791881
99.9091767965313 50.607791881
99.9175099743391 50.598460346
99.9258433076724 50.598460346
99.9341765083551 50.590501305
99.9425098416884 50.590501305
99.9508430653081 50.583918488
99.9591763986415 50.583918488
99.9675096452672 50.578716034
99.9758429786006 50.578716034
99.984176248304 50.574898239
99.9925095816373 50.574898239
100.000837257982 50.235478927
100.009170591315 50.235478927
100.017504077198 50.244631898
100.025837410532 50.244631898
100.034170917465 50.255047915
100.042504250799 50.255047915
100.050837404806 50.244288338
100.059170738139 50.244288338
100.067503708151 50.222489034
100.075837041484 50.222489034
100.084170033237 50.201994229
100.09250336657 50.201994229
100.100836379985 50.182799116
100.109169713319 50.182799116
100.11750274832 50.164899222
100.125836081654 50.164899222
100.134269915293 56.194917589
100.142603248626 56.194917589
100.150935550058 56.133003491
100.159268883392 56.133003491
100.16760122399 56.073439388
100.175934557323 56.073439388
100.184266936989 56.016219344
100.192600270322 56.016219344
100.200932688958 55.961337466
100.209266022291 55.961337466
100.217598479804 55.908788211
100.225931813137 55.908788211
100.234264309437 55.858566201
100.24259764277 55.858566201
100.250930177772 55.8106663
100.259263511105 55.8106663
100.267596084727 55.765083615
100.27592941806 55.765083615
100.284262030225 55.721813521
100.292595363559 55.721813521
100.300928014194 55.680851669
100.309261347528 55.680851669
100.317594036567 55.642194021
100.3259273699 55.642194021
100.33426009728 55.605836795
100.342593430613 55.605836795
100.350926196276 55.571776588
100.35925952961 55.571776588
100.367592333505 55.54001031
100.375925666839 55.54001031
100.38425850892 55.51053522
100.392591842254 55.51053522
100.400924722482 55.483348946
100.409258055816 55.483348946
100.417590974158 55.458449487
100.425924307491 55.458449487
100.43425726392 55.435835219
100.442590597254 55.435835219
100.450923591749 55.415504945
100.459256925082 55.415504945
100.467589957631 55.397457857
100.475923290964 55.397457857
100.48425636156 55.381693577
100.492589694893 55.381693577
100.500922803536 55.368212149
100.509256136869 55.368212149
100.517589283568 55.357014074
100.525922616901 55.357014074
100.534360345267 61.62071604
100.542693678601 61.62071604
100.551026540439 61.592426368
100.559359873773 61.592426368
100.567692791764 61.567505866
100.576026125098 61.567505866
100.584359099234 61.545954034
100.592692432567 61.545954034
100.601025462844 61.527770669
100.609358796178 61.527770669
100.617691882601 61.512956066
100.626025215934 61.512956066
100.634358358516 61.50151099
100.64269169185 61.50151099
100.651024890611 61.493436675
100.659358223945 61.493436675
100.667691478914 61.488734821
100.676024812247 61.488734821
100.684358123459 61.487407518
100.692691456792 61.487407518
100.700927567434 55.654046015
100.709260900767 55.654046015
100.717593934972 55.636098305
100.725927268305 55.636098305
100.734260340698 55.620441905
100.742593674032 55.620441905
100.75092678461 55.607076624
100.759260117944 55.607076624
100.767593266712 55.596002721
100.775926600045 55.596002721
100.784259787015 55.587220893
100.792593120348 55.587220893
100.800926345538 55.580732296
100.809259678872 55.580732296
100.817646493594 58.789615668
100.825935725335 56.143520111
100.834268773679 56.126420754
100.842602107013 56.126420754
100.850934925934 56.095556046
100.859268259267 56.095556046
100.867601116633 56.06699796
100.875934449966 56.06699796
100.884267345698 56.040741871
100.892600679031 56.040741871
100.900933613059 56.016783524
100.909266946392 56.016783524
100.917599918651 55.995119064
100.925933251984 55.995119064
100.934266262416 55.97574494
100.942599595749 55.97574494
100.950932644303 55.958658189
100.959265977636 55.958658189
100.967599064268 55.94385606
100.975932397601 55.94385606
100.984265522271 55.931336263
100.992598855604 55.931336263
101.000932018282 55.921096907
101.009265351615 55.921096907
101.017598552275 55.913136504
101.025931885608 55.913136504
101.034265124233 55.907453973
101.042598457566 55.907453973
101.050931734143 55.904048553
101.059265067476 55.904048553
101.067598382002 55.902920132
101.075931715336 55.902920132
101.084265067813 55.904068765
101.092598401146 55.904068765
101.100931791583 55.907494972
101.109265124916 55.907494972
101.117598553328 55.913199692
101.125931886662 55.913199692
101.134265353071 55.921184246
101.142598686404 55.921184246
101.150932103423 55.926205369
101.159265436756 55.926205369
101.167598851315 55.931078882
101.175932184648 55.931078882
101.184265635699 55.938141948
101.192598969032 55.938141948
101.200932456628 55.947397695
101.209265789962 55.947397695
101.217599314156 55.958849357
101.225932647489 55.958849357
101.234266208345 55.972500718
101.242599541679 55.972500718
101.250933139266 55.988355981
101.2592664726 55.988355981
101.267600106996 56.006419776
101.27593344033 56.006419776
101.284267111619 56.026697141
101.292600444952 56.026697141
101.300934153223 56.049193409
101.309267486557 56.049193409
101.317505891178 50.353470666
101.325839224511 50.353470666
101.334172760049 50.365602925
101.342506093382 50.365602925
101.350840758535 50.4455121
101.359174091868 50.4455121
101.367507780665 50.466839905
101.375841113998 50.466839905
101.384175089136 50.50534818
101.39250842247 50.50534818
101.400841584853 50.49509121
101.409174918187 50.49509121
101.417508103396 50.486203764
101.425841436729 50.486203764
101.434174644821 50.478689236
101.442507978154 50.478689236
101.45084120919 50.472551425
101.459174542524 50.472551425
101.467507796572 50.467794306
101.475841129905 50.467794306
101.484174407036 50.464422168
101.492507740369 50.464422168
101.500835493091 50.129585484
101.509168826425 50.129585484
101.517502320961 50.139257659
101.525835654294 50.139257659
101.534169169789 50.150187343
101.542502503122 50.150187343
101.550835683656 50.141019372
101.55916901699 50.141019372
101.567501995796 50.119747755
101.575835329129 50.119747755
101.584168329589 50.099775342
101.592501662922 50.099775342
101.600834684956 50.081097377
101.60916801829 50.081097377
101.617501061824 50.063709436
101.625834395157 50.063709436
101.634268208534 56.092512066
101.642601541868 56.092512066
101.650933850331 56.031019878
101.659267183665 56.031019878
101.667599531223 55.971873374
101.675932864556 55.971873374
101.684265251109 55.915066536
101.692598584442 55.915066536
101.700931009895 55.860593708
101.709264343228 55.860593708
101.71759680749 55.808449375
101.725930140823 55.808449375
101.734262643804 55.758628244
101.742595977137 55.758628244
101.750928518754 55.711125268
101.759261852088 55.711125268
101.767594432261 55.665935635
101.775927765594 55.665935635
101.784260384247 55.623054811
101.79259371758 55.623054811
101.800926374643 55.582478558
101.809259707976 55.582478558
101.817592403381 55.544202864
101.825925736714 55.544202864
101.834258470402 55.508224111
101.842591803735 55.508224111
101.850924575649 55.474538955
101.859257908983 55.474538955
101.867590719074 55.443144418
101.875924052407 55.443144418
101.884256900631 55.414037854
101.892590233964 55.414037854
101.900923120283 55.387216992
101.909256453617 55.387216992
101.917589377999 55.362679931
101.925922711332 55.362679931
101.934255673753 55.340425164
101.942589007086 55.340425164
101.950922007526 55.320451588
101.95925534086 55.320451588
101.967588379309 55.302758511
101.975921712642 55.302758511
101.984254789094 55.287345667
101.992588122428 55.287345667
102.000921236887 55.274213219
102.00925457022 55.274213219
102.017587722696 55.263361774
102.02592105603 55.263361774
102.03425424654 55.254792398
102.042587579873 55.254792398
102.05102325375 61.395225002
102.059356587083 61.395225002
102.0676895174 61.371043999
102.076022850733 61.371043999
102.084355837337 61.350240236
102.092689170671 61.350240236
102.101022213558 61.332813465
102.109355546891 61.332813465
102.117688646065 61.318763925
102.126021979399 61.318763925
102.134355134872 61.308092319
102.142688468205 61.308092319
102.151021679997 61.300799804
102.15935501333 61.300799804
102.167688281466 61.29688796
102.176021614799 61.29688796
102.184259316043 55.558962595
102.192592649377 55.558962595
102.200925653787 55.539227204
102.20925898712 55.539227204
102.21759202974 55.521784392
102.225925363073 55.521784392
102.234258443889 55.506633364
102.242591777223 55.506633364
102.250924896229 55.493773769
102.259258229563 55.493773769
102.267591386762 55.483205705
102.275924720095 55.483205705
102.284257915495 55.474929718
102.292591248829 55.474929718
102.300924482446 55.468946774
102.30925781578 55.468946774
102.317643474994 58.608499645
102.325932773191 55.966391446
102.334265569166 55.93414995
102.342598902499 55.93414995
102.350931737109 55.904226549
102.359265070442 55.904226549
102.367597943599 55.876615943
102.375931276932 55.876615943
102.384264188553 55.851313205
102.392597521887 55.851313205
102.400930471897 55.828313797
102.40926380523 55.828313797
102.417596793559 55.807613533
102.425930126892 55.807613533
102.434263153479 55.789208758
102.442596486813 55.789208758
102.450929551601 55.773096082
102.459262884935 55.773096082
102.467595987876 55.759272566
102.475929321209 55.759272566
102.484262462261 55.74773568
102.492595795595 55.74773568
102.500928974722 55.738483312
102.509262308055 55.738483312
102.517595525229 55.731513748
102.525928858562 55.731513748
102.534262113761 55.726825633
102.542595447094 55.726825633
102.550928740304 55.724418231
102.559262073637 55.724418231
102.56759540485 55.724291006
102.575928738183 55.724291006
102.584262031229 55.721873718
102.592595364562 55.721873718
102.600928648051 55.718883046
102.609261981384 55.718883046
102.617595301248 55.718074869
102.625928634581 55.718074869
102.634261990838 55.71945026
102.642595324171 55.71945026
102.650928716846 55.72301074
102.659262050179 55.72301074
102.667595479303 55.728758198
102.675928812637 55.728758198
102.684262278255 55.736695273
102.692595611588 55.736695273
102.700929113746 55.746824753
102.709262447079 55.746824753
102.717595985833 55.759149973
102.725929319166 55.759149973
102.734262894579 55.773674713
102.742596227912 55.773674713
102.750929840053 55.790403172
102.759263173386 55.790403172
102.767596822333 55.809340004
102.775930155667 55.809340004
102.784263841502 55.83049014
102.792597174836 55.83049014
102.800930897655 55.85385931
102.809264230989 55.85385931
102.817504230833 50.253850003
102.825837564167 50.253850003
102.834171108298 50.266497871
102.842504441631 50.266497871
102.850839481414 50.368884813
102.859172814747 50.368884813
102.867506514989 50.390899368
102.875839848323 50.390899368
102.884173300696 50.398041785
102.89250663403 50.398041785
102.900839803908 50.388234475
102.909173137241 50.388234475
102.917506329954 50.379797248
102.925839663287 50.379797248
102.934172878893 50.372733561
102.942506212226 50.372733561
102.950839450784 50.367047049
102.959172784117 50.367047049
102.967506045695 50.362741674
102.975839379028 50.362741674
102.984172663695 50.359821686
102.992505997028 50.359821686
103.000833861235 50.031674126
103.009167194569 50.031674126
103.017500697457 50.041847437
103.025834030791 50.041847437
103.034167554546 50.053272784
103.04250088788 50.053272784
103.050834104471 50.046268269
103.059167437804 50.046268269
103.06750042506 50.025503578
103.075833758393 50.025503578
103.084166767215 50.006032923
103.092500100549 50.006032923
103.10083313086 49.987851596
103.109166464193 49.987851596
103.11749951592 49.970955226
103.125832849254 49.970955226
103.134266636049 55.998162923
103.142599969382 55.998162923
103.150932284567 55.937073995
103.1592656179 55.937073995
103.167597972108 55.878326455
103.175931305441 55.878326455
103.184263698576 55.821914539
103.192597031909 55.821914539
103.200929463877 55.767832622
103.20926279721 55.767832622
103.217595267921 55.71607526
103.225928601254 55.71607526
103.234261110621 55.666637261
103.242594443954 55.666637261
103.250926991894 55.619513648
103.259260325227 55.619513648
103.267592911662 55.574699708
103.275926244995 55.574699708
103.28425886985 55.532191025
103.292592203184 55.532191025
103.300924866389 55.491983359
103.309258199723 55.491983359
103.317590901215 55.454072879
103.325924234548 55.454072879
103.334256974267 55.418456021
103.3425903076 55.418456021
103.350923085493 55.385129553
103.359256418826 55.385129553
103.367589234843 55.354090581
103.375922568176 55.354090581
103.384255422276 55.325336561
103.392588755609 55.325336561
103.400921647755 55.298865326
103.409254981089 55.298865326
103.417587911251 55.274675062
103.425921244584 55.274675062
103.43425421274 55.252764385
103.442587546073 55.252764385
103.450920552205 55.233132279
103.459253885538 55.233132279
103.467586929636 55.215778169
103.475920262969 55.215778169
103.484253345032 55.200701892
103.492586678365 55.200701892
103.500919798395 55.187903726
103.509253131729 55.187903726
103.51758628974 55.177384394
103.525919623073 55.177384394
103.534252819084 55.169145051
103.542586152418 55.169145051
103.550919386456 55.163187373
103.55925271979 55.163187373
103.56768645831 61.187498624
103.576019791644 61.187498624
103.584352790834 61.167450013
103.592686124167 61.167450013
103.601019179778 61.150786679
103.609352513111 61.150786679
103.617685625146 61.137508768
103.626018958479 61.137508768
103.634352126948 61.127616898
103.642685460282 61.127616898
103.651018685202 61.121112103
103.659352018535 61.121112103
103.667685299935 61.117996103
103.676018633268 61.117996103
103.684257522324 55.451339423
103.692590855657 55.451339423
103.700923868355 55.432101305
103.709257201688 55.432101305
103.717590252606 55.415156388
103.72592358594 55.415156388
103.734256675062 55.400503707
103.742590008395 55.400503707
103.750923135713 55.388142752
103.759256469046 55.388142752
103.767589634558 55.378073462
103.775922967891 55.378073462
103.784256171603 55.370296197
103.792589504937 55.370296197
103.800922746865 55.364811885
103.809256080198 55.364811885
103.817544929159 52.695749548
103.825834293788 50.0576273
103.834262596178 55.755770665
103.842595929511 55.755770665
103.850928779836 55.726790158
103.859262113169 55.726790158
103.867595002134 55.700128021
103.875928335467 55.700128021
103.884261262984 55.675779043
103.892594596317 55.675779043
103.900927562306 55.653738355
103.909260895639 55.653738355
103.917593900027 55.634001625
103.92592723336 55.634001625
103.93426027608 55.616564799
103.942593609413 55.616564799
103.950926690405 55.601424284
103.959260023738 55.601424284
103.967593142948 55.588576891
103.975926476282 55.588576891
103.984259633664 55.578019862
103.992592966998 55.578019862
104.000926162514 55.569750859
104.009259495848 55.569750859
104.017592662134 55.559728022
104.025925995467 55.559728022
104.034259147639 55.548858321
104.042592480972 55.548858321
104.050925669524 55.540171413
104.059259002857 55.540171413
104.067592227774 55.533666429
104.075925561107 55.533666429
104.084258822383 55.529342968
104.092592155716 55.529342968
104.100925453352 55.527201109
104.109258786685 55.527201109
104.11759212069 55.527241396
104.125925454023 55.527241396
104.134258824414 55.529464846
104.142592157747 55.529464846
104.150925564548 55.533872856
104.159258897881 55.533872856
104.167592341126 55.540467559
104.175925674459 55.540467559
104.184259154188 55.549251284
104.192592487521 55.549251284
104.200926003782 55.560226903
104.209259337115 55.560226903
104.217592889962 55.573397749
104.225926223296 55.573397749
104.234259812793 55.588767603
104.242593146127 55.588767603
104.250926772345 55.606340682
104.259260105678 55.606340682
104.267593768692 55.626121532
104.275927102026 55.626121532
104.284260801925 55.648115475
104.292594135258 55.648115475
104.300835820068 50.149204086
104.309169153401 50.149204086
104.317502684699 50.161081954
104.325836018033 50.161081954
104.334169570481 50.174228867
104.342502903814 50.174228867
104.350836477513 50.188650782
104.359169810846 50.188650782
104.367505122331 50.30733988
104.375838455665 50.30733988
104.384171610334 50.29662005
104.392504943668 50.29662005
104.400838121133 50.287267959
104.409171454466 50.287267959
104.417504654779 50.279286711
104.425837988112 50.279286711
104.434171211327 50.272679609
104.44250454466 50.272679609
104.450837790838 50.267450283
104.459171124171 50.267450283
104.467504393377 50.263602645
104.475837726711 50.263602645
104.484171019015 50.261140908
104.492504352348 50.261140908
104.500832361628 49.941697678
104.509165694961 49.941697678
104.517499205888 49.952353279
104.525832539221 49.952353279
104.53416607093 49.964255781
104.542499404263 49.964255781
104.550832666098 49.959965904
104.559165999432 49.959965904
104.567498994782 49.939686904
104.575832328115 49.939686904
104.584165344949 49.920696921
104.592498678282 49.920696921
104.600831716522 49.902991304
104.609165049855 49.902991304
104.617498109429 49.886565738
104.625831442762 49.886565738
104.634265196896 55.911813774
104.64259853023 55.911813774
104.650930851819 55.851109135
104.659264185152 55.851109135
104.6675965457 55.792741987
104.675929879033 55.792741987
104.684262278443 55.736706581
104.692595611776 55.736706581
104.700928049956 55.682997374
104.70926138329 55.682997374
104.71759386015 55.631609017
104.725927193484 55.631609017
104.73425970894 55.582536397
104.742593042273 55.582536397
104.750925596244 55.535774625
104.759258929577 55.535774625
104.767591521985 55.491319111
104.775924855319 55.491319111
104.78425748609 55.449165417
104.792590819424 55.449165417
104.800923488492 55.409309505
104.809256821825 55.409309505
104.817589529127 55.371747598
104.82592286246 55.371747598
104.834255607937 55.336476223
104.84258894127 55.336476223
104.850921724871 55.303492243
104.859255058204 55.303492243
104.867587879881 55.272792854
104.875921213214 55.272792854
104.884254072927 55.244375626
104.89258740626 55.244375626
104.900920303974 55.218238455
104.909253637308 55.218238455
104.917586572994 55.194379652
104.925919906328 55.194379652
104.934252879965 55.172797918
104.942586213299 55.172797918
104.950919224873 55.153492355
104.959252558206 55.153492355
104.967585607708 55.13646248
104.975918941041 55.13646248
104.984252028471 55.121708237
104.992585361804 55.121708237
105.000918487167 55.109230011
105.0092518205 55.109230011
105.01758498381 55.099028615
105.025918317144 55.099028615
105.034251518423 55.091105369
105.042584851756 55.091105369
105.050918091034 55.085462014
105.059251424367 55.085462014
105.067584455872 55.067352338
105.075917789206 55.067352338
105.084349962871 60.997772232
105.092683296204 60.997772232
105.101016364644 60.981878623
105.109349697977 60.981878623
105.117682822972 60.969378348
105.126016156306 60.969378348
105.134349337865 60.960271871
105.142682671198 60.960271871
105.151015909339 60.954560341
105.159349242672 60.954560341
105.16758954139 55.372483428
105.175922874724 55.372483428
105.184255857318 55.351439103
105.192589190652 55.351439103
105.200922211503 55.33269015
105.209255544836 55.33269015
105.217588603917 55.316234998
105.22592193725 55.316234998
105.234255034542 55.302072515
105.242588367875 55.302072515
105.250921503367 55.290202031
105.259254836701 55.290202031
105.267588010388 55.280623295
105.275921343722 55.280623295
105.28425455561 55.273336612
105.292587888944 55.273336612
105.300876915029 52.61490174
105.309166471505 49.988290321
105.317499492462 49.96954772
105.325832825795 49.96954772
105.334259857809 55.591468564
105.342593191143 55.591468564
105.350926057172 55.563430332
105.359259390506 55.563430332
105.367592295258 55.537715467
105.375925628591 55.537715467
105.384258571974 55.514318424
105.392591905307 55.514318424
105.400924887236 55.493234168
105.409258220569 55.493234168
105.417591240966 55.474457978
105.4259245743 55.474457978
105.434257633093 55.457985589
105.442590966426 55.457985589
105.450924002463 55.440147757
105.459257335796 55.440147757
105.467590355883 55.421352959
105.475923689216 55.421352959
105.48425674582 55.404749217
105.492590079154 55.404749217
105.500923172226 55.390333578
105.50925650556 55.390333578
105.517589635063 55.378103754
105.525922968396 55.378103754
105.534256134296 55.368057761
105.542589467629 55.368057761
105.550922669903 55.360194152
105.559256003236 55.360194152
105.567589241866 55.354511967
105.575922575199 55.354511967
105.584255850179 55.351010731
105.592589183512 55.351010731
105.600922494841 55.34969045
105.609255828174 55.34969045
105.61758917586 55.350551614
105.625922509194 55.350551614
105.634255893252 55.353595114
105.642589226585 55.353595114
105.650922647043 55.358822568
105.659255980376 55.358822568
105.667589437264 55.366235823
105.675922770597 55.366235823
105.684256263955 55.375837274
105.692589597288 55.375837274
105.700923127163 55.387629798
105.709256460497 55.387629798
105.717590026945 55.401616721
105.725923360279 55.401616721
105.734256963364 55.417801836
105.742590296697 55.417801836
105.750923936488 55.436189271
105.759257269821 55.436189271
105.767590946399 55.456783928
105.775924279732 55.456783928
105.784167527316 50.051638982
105.79250086065 50.051638982
105.800834379071 50.062744246
105.809167712404 50.062744246
105.817501251805 50.075108297
105.825834585138 50.075108297
105.834168145611 50.088736682
105.842501478945 50.088736682
105.850835060588 50.103635302
105.859168393922 50.103635302
105.867504312071 50.258724249
105.875837645404 50.258724249
105.884170018755 50.201125291
105.892503352088 50.201125291
105.900836537225 50.192233518
105.909169870559 50.192233518
105.917503078556 50.184713369
105.925836411889 50.184713369
105.934169642802 50.178568136
105.942502976136 50.178568136
105.950836230023 50.173801399
105.959169563357 50.173801399
105.967502840284 50.170417028
105.975836173617 50.170417028
105.984169473653 50.168419197
105.992502806987 50.168419197
106.000830993363 49.859601778
106.009164326696 49.859601778
106.017497845338 49.870720291
106.025831178672 49.870720291
106.03416471801 49.883080595
106.042498051343 49.883080595
106.050831367267 49.882035993
106.0591647006 49.882035993
106.067497703683 49.862220991
106.075831037017 49.862220991
106.084164061503 49.843690172
106.092497394836 49.843690172
106.100830440649 49.826438935
106.109163773982 49.826438935
106.117496841051 49.810463036
106.125830174384 49.810463036
106.134163262643 49.795758585
106.142496595976 49.795758585
106.150929551054 55.773063258
106.159262884388 55.773063258
106.167595250963 55.715057774
106.175928584296 55.715057774
106.184260989673 55.659380405
106.192594323007 55.659380405
106.200926767095 55.606025682
106.209260100428 55.606025682
106.217592583139 55.554988347
106.225925916472 55.554988347
106.234258437723 55.50626337
106.242591771056 55.50626337
106.250924330767 55.459845993
106.2592576641 55.459845993
106.267590262193 55.415731591
106.275923595527 55.415731591
106.284256231932 55.373915931
106.292589565266 55.373915931
106.300922239917 55.334395027
106.30925557325 55.334395027
106.317588286087 55.297165193
106.32592161942 55.297165193
106.334254370384 55.262223045
106.342587703717 55.262223045
106.350920492759 55.229565536
106.359253826092 55.229565536
106.367586653166 55.199189973
106.3759199865 55.199189973
106.384252851566 55.171093965
106.392586184899 55.171093965
106.400919087926 55.145275551
106.409252421259 55.145275551
106.417585362219 55.12173313
106.425918695552 55.12173313
106.434251674425 55.100465492
106.442585007758 55.100465492
106.450918024531 55.081471834
106.459251357864 55.081471834
106.46758441253 55.064751775
106.475917745863 55.064751775
106.484250838423 55.050305364
106.492584171756 55.050305364
106.500917302218 55.038133069
106.509250635551 55.038133069
106.517583803931 55.02823585
106.525917137264 55.02823585
106.534250343585 55.020615094
106.542583676918 55.020615094
106.550916805613 55.008336795
106.559250138947 55.008336795
106.567583230769 54.993846163
106.575916564103 54.993846163
106.584249694996 54.981699767
106.592583028329 54.981699767
106.601013771144 60.82626865
106.609347104478 60.82626865
106.617680242521 60.814551244
106.626013575854 60.814551244
106.634346770588 60.806235267
106.642680103921 60.806235267
106.65101335536 60.801321607
106.659346688693 60.801321607
106.667587997474 55.279848453
106.675921330808 55.279848453
106.684254321387 55.259283222
106.69258765472 55.259283222
106.700920683568 55.241014109
106.709254016902 55.241014109
106.71758708399 55.225039376
106.725920417323 55.225039376
106.734253522629 55.211357723
106.742586855962 55.211357723
106.750919999472 55.199968291
106.759253332805 55.199968291
106.767586514513 55.190870759
106.775919847846 55.190870759
106.784253067753 55.184065198
106.792586401087 55.184065198
106.800875500024 52.53000147
106.809165121762 49.907305741
106.817498150936 49.889056166
106.825831484269 49.889056166
106.834164504505 49.870270291
106.842497837838 49.870270291
106.850923571913 55.41431477
106.859256905246 55.41431477
106.867589825727 55.389543625
106.87592315906 55.389543625
106.884256060614 55.363636858
106.892589393948 55.363636858
106.900922280621 55.336837261
106.909255613954 55.336837261
106.917588537422 55.312245315
106.925921870755 55.312245315
106.934254830935 55.289856074
106.942588164268 55.289856074
106.950921161085 55.269665071
106.959254494418 55.269665071
106.967587527805 55.251668308
106.975920861138 55.251668308
106.984253931037 55.235862241
106.992587264371 55.235862241
107.000920370732 55.222243947
107.009253704066 55.222243947
107.017586846847 55.210810845
107.025920180181 55.210810845
107.034253359348 55.201560908
107.042586692682 55.201560908
107.05091990821 55.194492592
107.059253241543 55.194492592
107.067586493414 55.189604856
107.075919826748 55.189604856
107.084253114953 55.186897158
107.092586448286 55.186897158
107.100919772824 55.186369439
107.109253106157 55.186369439
107.117586467034 55.18802207
107.125919800368 55.18802207
107.134253197602 55.191856136
107.142586530936 55.191856136
107.15091996455 55.197872982
107.159253297883 55.197872982
107.167586767909 55.206074529
107.175920101242 55.206074529
107.184253607719 55.216463155
107.192586941053 55.216463155
107.200920484029 55.229041738
107.209253817362 55.229041738
107.217587396894 55.243813614
107.225920730227 55.243813614
107.234254346375 55.260782488
107.242587679708 55.260782488
107.250921332547 55.279952811
107.25925466588 55.279952811
107.267499352161 49.961129676
107.275832685495 49.961129676
107.284166190967 49.97145803
107.2924995243 49.97145803
107.300833050591 49.983035438
107.309166383924 49.983035438
107.317499931117 49.995867031
107.325833264451 49.995867031
107.334166832638 50.009958305
107.342500165972 50.009958305
107.350833755252 50.025315121
107.359167088585 50.025315121
107.367503375908 50.202554489
107.375836709241 50.202554489
107.384168526585 50.111595072
107.392501859918 50.111595072
107.400835052801 50.103168037
107.409168386134 50.103168037
107.417501601893 50.096113587
107.425834935226 50.096113587
107.434168173916 50.090434952
107.442501507249 50.090434952
107.450834768928 50.086135683
107.459168102261 50.086135683
107.467501386993 50.083219608
107.475834720327 50.083219608
107.48416802818 50.081690822
107.492501361514 50.081690822
107.500829755415 49.785324893
107.509163088748 49.785324893
107.517496614768 49.796886101
107.525829948102 49.796886101
107.534163494738 49.80968426
107.542496828071 49.80968426
107.550830206583 49.812394992
107.559163539917 49.812394992
107.567496550364 49.793021849
107.575829883697 49.793021849
107.584162915471 49.774928268
107.592496248804 49.774928268
107.600829301829 49.758109714
107.609162635162 49.758109714
107.617495709367 49.742562003
107.6258290427 49.742562003
107.634162138022 49.728281318
107.642495471355 49.728281318
107.650928381144 55.702868636
107.659261714477 55.702868636
107.667594086767 55.645206031
107.675927420101 55.645206031
107.684259831136 55.589868173
107.69259316447 55.589868173
107.700925614161 55.536849687
107.709258947495 55.536849687
107.717591435757 55.486145396
107.72592476909 55.486145396
107.73425729584 55.437750414
107.742590629174 55.437750414
107.750923194332 55.391659911
107.759256527665 55.391659911
107.767589131158 55.347869498
107.775922464492 55.347869498
107.78425510625 55.306374985
107.792588439583 55.306374985
107.800921119541 55.267172472
107.809254452875 55.267172472
107.817587170973 55.230258354
107.825920504306 55.230258354
107.834253260489 55.195629341
107.842586593822 55.195629341
107.850919388042 55.163282497
107.859252721375 55.163282497
107.867585553586 55.133215151
107.875918886919 55.133215151
107.884251757084 55.105425065
107.892585090418 55.105425065
107.900917998506 55.079910347
107.909251331839 55.079910347
107.917584277825 55.056669488
107.925917611158 55.056669488
107.934250595023 55.035701369
107.942583928356 55.035701369
107.950916950088 55.017005283
107.959250283421 55.017005283
107.967583343016 55.000580944
107.975916676349 55.000580944
107.984249773808 54.986428485
107.992583107141 54.986428485
108.000916242475 54.974548497
108.009249575808 54.974548497
108.017582749033 54.964942008
108.025916082367 54.964942008
108.034249293509 54.957610514
108.042582626842 54.957610514
108.050915673475 54.94040847
108.059249006808 54.94040847
108.067582106293 54.926377595
108.075915439627 54.926377595
108.0842485782 54.914691999
108.092581911533 54.914691999
108.100915089187 54.905351246
108.109248422521 54.905351246
108.117677886593 60.673195595
108.126011219927 60.673195595
108.134344427902 60.665674149
108.142677761236 60.665674149
108.150920289733 55.21738397
108.159253623066 55.21738397
108.167586583134 55.194988016
108.175919916467 55.194988016
108.184252914855 55.174891274
108.192586248188 55.174891274
108.200919284856 55.157091376
108.20925261819 55.157091376
108.217585693107 55.141586404
108.22591902644 55.141586404
108.234252139582 55.128374891
108.242585472915 55.128374891
108.250918624264 55.11745587
108.259251957598 55.11745587
108.267585147147 55.10882881
108.27591848048 55.10882881
108.284251694662 55.101679693
108.292585027995 55.101679693
108.300874164222 52.449853304
108.309163850215 49.831012911
108.317496855894 49.811353657
108.325830189228 49.811353657
108.334163218271 49.793096253
108.342496551604 49.793096253
108.350829603946 49.776236781
108.35916293728 49.776236781
108.367587212787 55.232767221
108.37592054612 55.232767221
108.384253408758 55.204525497
108.392586742092 55.204525497
108.400919641616 55.178496962
108.409252974949 55.178496962
108.417585911267 55.154676018
108.4259192446 55.154676018
108.434252217626 55.13305755
108.442585550959 55.13305755
108.450918560616 55.113636933
108.459251893949 55.113636933
108.467584940166 55.096409988
108.4759182735 55.096409988
108.484251356219 55.081373155
108.492584689553 55.081373155
108.500917808721 55.068523258
108.509251142054 55.068523258
108.517584297628 55.05785766
108.525917630961 55.05785766
108.534250822904 55.049374227
108.542584156237 55.049374227
108.550917384522 55.04307134
108.559250717856 55.04307134
108.567583982465 55.038947884
108.575917315798 55.038947884
108.584250616721 55.037003244
108.592583950054 55.037003244
108.600917287288 55.037237252
108.609250620621 55.037237252
108.617583994174 55.039650443
108.625917327507 55.039650443
108.634250737394 55.044243656
108.642584070728 55.044243656
108.650917516972 55.051018294
108.659250850305 55.051018294
108.667584332937 55.059976249
108.675917666271 55.059976249
108.684251185332 55.071119916
108.692584518665 55.071119916
108.700918074203 55.084452158
108.709251407536 55.084452158
108.717584999604 55.099976246
108.725918332937 55.099976246
108.734251961603 55.117696169
108.742585294936 55.117696169
108.750831294204 49.877652261
108.759164627538 49.877652261
108.76749811996 49.887197615
108.775831453294 49.887197615
108.784164966381 49.897982844
108.792498299714 49.897982844
108.800831833544 49.910012661
108.809165166878 49.910012661
108.817498721536 49.923292138
108.825832054869 49.923292138
108.834165630446 49.93782674
108.842498963779 49.93782674
108.85083256037 49.953622223
108.859165893704 49.953622223
108.867499511415 49.970684889
108.875832844748 49.970684889
108.884169652594 50.179155627
108.892502985927 50.179155627
108.900833668388 50.02010327
108.909167001721 50.02010327
108.917500225308 50.013518501
108.925833558642 50.013518501
108.934166805177 50.008310631
108.942500138511 50.008310631
108.950833408053 50.004483157
108.959166741386 50.004483157
108.967500033997 50.002039842
108.975833367331 50.002039842
108.984166683081 50.000984844
108.992500016414 50.000984844
109.000828646631 49.718797841
109.009161979964 49.718797841
109.017495513015 49.730780925
109.025828846349 49.730780925
109.03416239994 49.743996379
109.042495733273 49.743996379
109.050829182533 49.750951959
109.059162515866 49.750951959
109.067495533302 49.731998134
109.075828866636 49.731998134
109.084161905325 49.714319487
109.092495238658 49.714319487
109.100828298526 49.697911555
109.109161631859 49.697911555
109.117494712837 49.682770228
109.12582804617 49.682770228
109.134161148196 49.668891754
109.142494481529 49.668891754
109.150927340864 55.640451851
109.159260674198 55.640451851
109.167593051888 55.583113281
109.175926385221 55.583113281
109.184258801607 55.528096392
109.19259213494 55.528096392
109.200924589932 55.475395899
109.209257923265 55.475395899
109.217590416779 55.425006764
109.225923750113 55.425006764
109.234256282067 55.376924007
109.2425896154 55.376924007
109.250922185718 55.331143072
109.259255519051 55.331143072
109.26758812766 55.287659581
109.275921460993 55.287659581
109.284254107824 55.246469443
109.292587441157 55.246469443
109.300920126147 55.207568831
109.309253459481 55.207568831
109.31758618257 55.17095423
109.325919515904 55.17095423
109.334252277041 55.136622466
109.342585610374 55.136622466
109.35091840951 55.104570602
109.359251742843 55.104570602
109.367584579936 55.074796134
109.375917913269 55.074796134
109.384250788281 55.047296883
109.392584121615 55.047296883
109.400917034517 55.022071048
109.409250367851 55.022071048
109.41758331862 54.999117199
109.425916651953 54.999117199
109.434249640572 54.978434309
109.442582973905 54.978434309
109.450916000363 54.960021759
109.459249333696 54.960021759
109.467582397989 54.943879351
109.475915731323 54.943879351
109.484248833455 54.930007305
109.492582166788 54.930007305
109.500915306772 54.918406304
109.509248640105 54.918406304
109.517581817958 54.909077468
109.525915151291 54.909077468
109.534248241146 54.89446875
109.542581574479 54.89446875
109.550914642595 54.87855569
109.559247975928 54.87855569
109.567581083166 54.864989983
109.5759144165 54.864989983
109.584247562845 54.853770707
109.592580896178 54.853770707
109.600914081624 54.844897463
109.609247414958 54.844897463
109.617580639505 54.838370307
109.625913972838 54.838370307
109.634342312389 60.538743357
109.642675645723 60.538743357
109.650918997674 55.139860438
109.659252331007 55.139860438
109.667585298669 55.117920121
109.675918632002 55.117920121
109.684251637998 55.098279876
109.692584971331 55.098279876
109.70091801562 55.080937174
109.709251348953 55.080937174
109.717584431499 55.065889931
109.725917764832 55.065889931
109.734250885609 55.053136543
109.742584218942 55.053136543
109.750917332724 55.039963432
109.759250666057 55.039963432
109.76758382707 55.029624198
109.775917160403 55.029624198
109.784250362634 55.021758015
109.792583695967 55.021758015
109.800872906638 52.37439827
109.809162655514 49.759330868
109.817495673184 49.740391044
109.825829006517 49.740391044
109.83416204758 49.722854782
109.842495380913 49.722854782
109.850828445299 49.706717961
109.859161778633 49.706717961
109.86749486628 49.691976799
109.875828199613 49.691976799
109.884250999692 55.059981523
109.892584333025 55.059981523
109.90091724492 55.034695219
109.909250578254 55.034695219
109.917583526935 55.011616086
109.925916860268 55.011616086
109.934249845648 54.990738857
109.942583178981 54.990738857
109.950916200979 54.972058719
109.959249534312 54.972058719
109.967582592858 54.955571461
109.975915926191 54.955571461
109.984249021222 54.941273294
109.992582354555 54.941273294
110.000915486016 54.929160968
110.009248819349 54.929160968
110.017581987196 54.919231748
110.025915320529 54.919231748
110.034248524724 54.911483415
110.042581858057 54.911483415
110.050915098571 54.905914267
110.059248431904 54.905914267
110.067581708719 54.902523127
110.075915042052 54.902523127
110.084248355155 54.901309271
110.092581688488 54.901309271
110.100915037878 54.902272664
110.109248371211 54.902272664
110.117581756894 54.905413619
110.125915090227 54.905413619
110.134248512217 54.91073301
110.14258184555 54.91073301
110.15091530387 54.918232229
110.159248637204 54.918232229
110.167582131886 54.927913161
110.175915465219 54.927913161
110.184248996303 54.939778195
110.192582329637 54.939778195
110.200915897169 54.953830126
110.209249230502 54.953830126
110.217582834541 54.970072476
110.225916167875 54.970072476
110.234249808484 54.988509021
110.242583141817 54.988509021
110.250830165637 49.80993819
110.25916349897 49.80993819
110.267496998731 49.819923888
110.275830332065 49.819923888
110.284163852419 49.831145143
110.292497185752 49.831145143
110.300830726777 49.843606619
110.30916406011 49.843606619
110.317497621889 49.85731336
110.325830955223 49.85731336
110.334164537845 49.872270724
110.342497871179 49.872270724
110.350831474743 49.8884846
110.359164808077 49.8884846
110.367498432685 49.905961081
110.375831766018 49.905961081
110.384168949418 50.13696508
110.392502282751 50.13696508
110.400836085624 50.16513745
110.409169418957 50.16513745
110.41749894923 49.936953813
110.425832282564 49.936953813
110.434165537004 49.932220263
110.442498870338 49.932220263
110.450832147805 49.928868308
110.459165481138 49.928868308
110.467498781696 49.926901755
110.475832115029 49.926901755
110.484165438744 49.926324646
110.492498772077 49.926324646
110.500827665731 49.659943881
110.509160999065 49.659943881
110.51749453879 49.67232741
110.525827872124 49.67232741
110.534161432317 49.685939013
110.54249476565 49.685939013
110.550828293476 49.697608543
110.559161626809 49.697608543
110.567494650852 49.679051101
110.575827984185 49.679051101
110.584161029412 49.661764737
110.592494362746 49.661764737
110.600827429084 49.64574504
110.609160762417 49.64574504
110.6174938498 49.630987995
110.625827183133 49.630987995
110.634160291499 49.617489914
110.642493624832 49.617489914
110.650926428896 55.585733776
110.65925976223 55.585733776
110.667592145006 55.528700372
110.67592547834 55.528700372
110.684257899765 55.473985911
110.692591233099 55.473985911
110.700923693087 55.421585243
110.709257026421 55.421585243
110.717589524887 55.371493235
110.725922858221 55.371493235
110.734255395086 55.323705183
110.74258872842 55.323705183
110.750921303609 55.278216532
110.759254636942 55.278216532
110.767587250383 55.235023008
110.775920583717 55.235023008
110.784253235343 55.19412059
110.792586568677 55.19412059
110.800919258426 55.155505541
110.809252591759 55.155505541
110.817585319574 55.119174461
110.825918652908 55.119174461
110.834251418736 55.08512415
110.842584752069 55.08512415
110.850917555864 55.053351855
110.859250889198 55.053351855
110.867583730919 55.023855123
110.875917064252 55.023855123
110.884249943864 54.996631856
110.892583277198 54.996631856
110.900916194672 54.971680332
110.909249528006 54.971680332
110.91758248332 54.948999207
110.925915816653 54.948999207
110.934248809792 54.928587535
110.942582143126 54.928587535
110.95091517408 54.910444781
110.959248507413 54.910444781
110.96758157618 54.894570816
110.975914909514 54.894570816
110.984248016099 54.880965958
110.992581349433 54.880965958
111.000914493849 54.869630968
111.009247827183 54.869630968
111.017581009451 54.860567048
111.025914342784 54.860567048
111.034247304395 54.838263725
111.042580637729 54.838263725
111.050913713667 54.822820044
111.059247047001 54.822820044
111.067580162084 54.809725029
111.075913495417 54.809725029
111.084246649629 54.79897776
111.092579982963 54.79897776
111.100913176297 54.790577799
111.10924650963 54.790577799
111.117579742087 54.784525201
111.12591307542 54.784525201
111.134246347009 54.78082053
111.142579680342 54.78082053
111.150917835953 55.070157197
111.159251169287 55.070157197
111.167584144318 55.0486591
111.175917477652 55.0486591
111.184250491032 55.029461927
111.192583824365 55.029461927
111.200916825428 55.009525656
111.209250158761 55.009525656
111.217583207814 54.992468824
111.225916541147 54.992468824
111.234249631518 54.977891064
111.242582964851 54.977891064
111.250916096514 54.965790855
111.259249429848 54.965790855
111.267582602786 54.956167136
111.275915936119 54.956167136
111.284249150322 54.949019295
111.292582483655 54.949019295
111.300871767169 52.306030122
111.309161577176 49.694630565
111.317494606849 49.676410967
111.325827940183 49.676410967
111.334160993275 49.659596471
111.342494326608 49.659596471
111.350827403046 49.644182762
111.359160736379 49.644182762
111.367493836098 49.630165853
111.375827169431 49.630165853
111.384160292368 49.617542105
111.392493625702 49.617542105
111.400915090187 54.905411219
111.40924842352 54.905411219
111.417581384043 54.883042605
111.425914717377 54.883042605
111.434247714583 54.862874978
111.442581047916 54.862874978
111.450914081725 54.844903474
111.459247415058 54.844903474
111.467580485395 54.829123682
111.475913818728 54.829123682
111.484246925529 54.815531719
111.492580258862 54.815531719
111.500913402071 54.804124238
111.509246735404 54.804124238
111.517579914974 54.79489842
111.525913248307 54.79489842
111.534246464199 54.787851961
111.542579797533 54.787851961
111.550913049718 54.782983096
111.559246383052 54.782983096
111.567579671509 54.780290539
111.575913004842 54.780290539
111.584246329561 54.77977367
111.592579662894 54.77977367
111.600913023871 54.78143226
111.609246357204 54.78143226
111.617579754444 54.785266643
111.625913087777 54.785266643
111.634246521295 54.791277685
111.642579854628 54.791277685
111.650913324446 54.799466748
111.659246657779 54.799466748
111.667580163929 54.809835722
111.675913497262 54.809835722
111.684247039782 54.82238692
111.692580373115 54.82238692
111.700913952056 54.837123381
111.70924728539 54.837123381
111.717580900807 54.85404841
111.72591423414 54.85404841
111.734162327594 49.739655663
111.742495660928 49.739655663
111.75082914721 49.748832615
111.759162480544 49.748832615
111.767495987278 49.759236685
111.775829320611 49.759236685
111.784162847869 49.770872127
111.792496181202 49.770872127
111.800829729059 49.783743565
111.809163062393 49.783743565
111.817496630933 49.797855952
111.825829964266 49.797855952
111.83416355358 49.81321477
111.842496886913 49.81321477
111.850830497095 49.829825711
111.859163830429 49.829825711
111.867497461582 49.847694894
111.875830794915 49.847694894
111.884168357516 50.101450975
111.89250169085 50.101450975
111.900835504562 50.130273748
111.909168837896 50.130273748
111.917497773992 49.866439523
111.925831107325 49.866439523
111.93416436972 49.862183223
111.942497703054 49.862183223
111.9508309885 49.859310001
111.959164321833 49.859310001
111.967497630393 49.85782356
111.975830963726 49.85782356
111.984164295465 49.857727927
111.992497628799 49.857727927
112.00082681131 49.608678592
112.009160144643 49.608678592
112.017493690676 49.621440576
112.02582702401 49.621440576
112.034160590444 49.635426646
112.042493923777 49.635426646
112.050827537649 49.65225895
112.059160870982 49.65225895
112.067493901244 49.634074627
112.075827234577 49.634074627
112.084160285959 49.617157552
112.092493619293 49.617157552
112.100826691724 49.601503432
112.109160025057 49.601503432
112.117493118472 49.587108293
112.125826451805 49.587108293
112.134159566142 49.573968546
112.142492899476 49.573968546
112.150925643826 55.538629577
112.15925897716 55.538629577
112.167591364708 55.481882486
112.175924698041 55.481882486
112.1842571242 55.427451994
112.192590457533 55.427451994
112.200922922214 55.375332844
112.209256255547 55.375332844
112.21758875867 55.325520184
112.225922092003 55.325520184
112.234254633489 55.27800932
112.242587966822 55.27800932
112.250920546597 55.232795795
112.25925387993 55.232795795
112.267586497923 55.1898754
112.275919831257 55.1898754
112.284252487403 55.14924419
112.292585820737 55.14924419
112.300918514976 55.11089856
112.309251848309 55.11089856
112.317584580584 55.074835063
112.325917913918 55.074835063
112.334250684178 55.041050696
112.342584017512 55.041050696
112.350916825712 55.009542744
112.359250159046 55.009542744
112.367583005147 54.980308825
112.37591633848 54.980308825
112.384249222449 54.95334693
112.392582555782 54.95334693
112.40091547759 54.928655401
112.409248810923 54.928655401
112.41758177055 54.906232972
112.425915103883 54.906232972
112.434248101313 54.886078793
112.442581434647 54.886078793
112.450914469873 54.868192363
112.459247803206 54.868192363
112.467580876228 54.852573661
112.475914209561 54.852573661
112.484247320385 54.839223075
112.492580653718 54.839223075
112.500913802357 54.828141438
112.509247135691 54.828141438
112.517580092177 54.805530636
112.525913425511 54.805530636
112.534246470171 54.788210279
112.542579803505 54.788210279
112.550912887358 54.773241468
112.559246220691 54.773241468
112.567579343713 54.760622783
112.575912677046 54.760622783
112.584245839221 54.750353281
112.592579172555 54.750353281
112.600912373875 54.742432509
112.609245707208 54.742432509
112.617578947675 54.736860509
112.625912281008 54.736860509
112.634245557198 54.733431883
112.642578890531 54.733431883
112.650916740569 55.004434162
112.659250073903 55.004434162
112.667583010441 54.980626477
112.675916343775 54.980626477
112.684249321818 54.959309107
112.692582655152 54.959309107
112.700915674649 54.940478941
112.709249007982 54.940478941
112.717582068889 54.924133348
112.725915402222 54.924133348
112.734248504502 54.910270132
112.742581837836 54.910270132
112.750914981459 54.898887559
112.759248314793 54.898887559
112.767581499739 54.889984349
112.775914833072 54.889984349
112.784248059328 54.883559692
112.792581392662 54.883559692
112.800870747001 52.24482007
112.809160615994 49.63695964
112.817493657653 49.619459167
112.825826990986 49.619459167
112.834160056087 49.603365194
112.84249338942 49.603365194
112.850826477887 49.588673204
112.85915981122 49.588673204
112.867492922984 49.575379018
112.875826256317 49.575379018
112.884159391313 49.563478809
112.892492724647 49.563478809
112.900825882818 49.55296908
112.909159216151 49.55296908
112.917492397445 49.543846683
112.925825730778 49.543846683
112.934245823619 54.74941713
112.942579156952 54.74941713
112.950912202006 54.732120365
112.959245535339 54.732120365
112.967578616899 54.717013925
112.975911950232 54.717013925
112.98424506823 54.70409383
112.992578401564 54.70409383
113.000911555944 54.693356639
113.009244889277 54.693356639
113.017578079991 54.684799457
113.025911413324 54.684799457
113.034244640332 54.678419912
113.042577973665 54.678419912
113.050911236936 54.674216135
113.059244570269 54.674216135
113.067577869782 54.672186912
113.075911203115 54.672186912
113.084244538858 54.672331458
113.092577872191 54.672331458
113.100911244159 54.674649553
113.109244577493 54.674649553
113.117577985692 54.679141505
113.125911319025 54.679141505
113.134244763469 54.685808158
113.142578096803 54.685808158
113.150911577515 54.694650881
113.159244910848 54.694650881
113.167578427858 54.705671483
113.175911761191 54.705671483
113.184245314542 54.71887249
113.192578647875 54.71887249
113.200912237612 54.73425674
113.209245570946 54.73425674
113.217579197127 54.751827623
113.22591253046 54.751827623
113.234161411392 49.684683503
113.242494744725 49.684683503
113.250828237665 49.694259884
113.259161570998 49.694259884
113.267495084323 49.705059396
113.275828417657 49.705059396
113.284161951438 49.717086256
113.292495284771 49.717086256
113.300828839083 49.730345005
113.309162172417 49.730345005
113.317495747345 49.744840703
113.325829080678 49.744840703
113.334162676311 49.760578653
113.342496009644 49.760578653
113.350829626076 49.77756457
113.35916295941 49.77756457
113.367496596742 49.795804533
113.375829930076 49.795804533
113.384167877043 50.072622561
113.392501210376 50.072622561
113.400835034781 50.10208689
113.409168368115 50.10208689
113.417502215527 50.132931637
113.425835548861 50.132931637
113.434163303552 49.798213112
113.442496636885 49.798213112
113.450829930353 49.795821166
113.459163263686 49.795821166
113.467496580294 49.794817632
113.475829913627 49.794817632
113.484163253442 49.795206508
113.492496586775 49.795206508
113.500829949868 49.796992093
113.509163283202 49.796992093
113.51749296713 49.57802781
113.525826300463 49.57802781
113.534159872769 49.592366169
113.542493206103 49.592366169
113.550826798822 49.607929313
113.559160132155 49.607929313
113.567493282587 49.596955218
113.57582661592 49.596955218
113.58415967307 49.580384198
113.592493006403 49.580384198
113.600826084545 49.565072714
113.609159417879 49.565072714
113.617492516948 49.55101689
113.625825850282 49.55101689
113.63415897022 49.5382132
113.642492303553 49.5382132
113.650924984147 55.499048825
113.65925831748 55.499048825
113.667590709488 55.442569282
113.675924042821 55.442569282
113.684256473403 55.388404153
113.692589806736 55.388404153
113.700922275808 55.33654848
113.709255609141 55.33654848
113.717588116624 55.286997413
113.725921449957 55.286997413
113.734253995772 55.239746346
113.742587329106 55.239746346
113.750919913182 55.194790892
113.759253246515 55.194790892
113.767585868782 55.152126924
113.775919202115 55.152126924
113.78425186251 55.111750623
113.792585195844 55.111750623
113.800917894305 55.073658314
113.809251227639 55.073658314
113.817583964113 55.03784676
113.825917297446 55.03784676
113.834250071883 55.00431299
113.842583405217 55.00431299
113.850916217573 54.973054357
113.859249550906 54.973054357
113.867582401143 54.944068564
113.875915734476 54.944068564
113.884248622561 54.917353656
113.892581955894 54.917353656
113.900914881801 54.892908052
113.909248215134 54.892908052
113.917581178843 54.870730579
113.925914512176 54.870730579
113.934247513673 54.850820395
113.942580847007 54.850820395
113.950913886285 54.833177122
113.959247219619 54.833177122
113.96758029668 54.817800794
113.975913630013 54.817800794
113.984246744864 54.804691867
113.992580078198 54.804691867
114.000913006413 54.780384779
114.009246339746 54.780384779
114.017579353136 54.761188146
114.025912686469 54.761188146
114.03424573911 54.744346606
114.042579072443 54.744346606
114.050912164304 54.729858226
114.059245497637 54.729858226
114.067578612671 54.716760285
114.075911946005 54.716760285
114.084245078382 54.704702913
114.092578411715 54.704702913
114.100911580843 54.69485059
114.109244914177 54.69485059
114.117578120052 54.687203093
114.125911453385 54.687203093
114.134244696012 54.681760736
114.142578029346 54.681760736
114.150911308739 54.678524352
114.159244642073 54.678524352
114.16758195854 54.917512422
114.175915291874 54.917512422
114.184248281718 54.896903094
114.192581615052 54.896903094
114.200914646409 54.878784557
114.209247979743 54.878784557
114.217581052566 54.863153945
114.225914385899 54.863153945
114.234247500148 54.850008851
114.242580833481 54.850008851
114.250913989122 54.839347336
114.259247322456 54.839347336
114.267580519465 54.831167921
114.275913852799 54.831167921
114.28424709116 54.825469572
114.292580424493 54.825469572
114.300869847213 52.190832769
114.309159772639 49.586358343
114.317492826233 49.569574002
114.325826159567 49.569574002
114.334159236624 49.554197421
114.342492569957 49.554197421
114.350825670398 49.540223892
114.359159003732 49.540223892
114.367492127484 49.527649045
114.375825460817 49.527649045
114.384158607814 49.51646887
114.392491941148 49.51646887
114.400825111328 49.506679683
114.409158444661 49.506679683
114.41749163797 49.498278175
114.425824971303 49.498278175
114.434158187689 49.491261363
114.442491521023 49.491261363
114.450910560561 54.633633681
114.459243893895 54.633633681
114.467576986077 54.619164644
114.475910319411 54.619164644
114.484243448005 54.606880291
114.492576781338 54.606880291
114.500909946285 54.596777094
114.509243279618 54.596777094
114.517576480868 54.588852084
114.525909814201 54.588852084
114.534243051713 54.583102798
114.542576385047 54.583102798
114.55090965879 54.579527421
114.559242992124 54.579527421
114.567576302076 54.578124584
114.57590963541 54.578124584
114.584242981558 54.578893498
114.592576314892 54.578893498
114.600909697232 54.581833925
114.609243030565 54.581833925
114.617576449102 54.586946145
114.625909782436 54.586946145
114.634243237183 54.594230992
114.642576570517 54.594230992
114.650910061496 54.603689766
114.659243394829 54.603689766
114.667576922074 54.615324454
114.675910255408 54.615324454
114.684243818957 54.629137405
114.69257715229 54.629137405
114.700910752192 54.64513153
114.709244085526 54.64513153
114.717493790854 49.627451243
114.725827124187 49.627451243
114.734160603125 49.636187518
114.742493936459 49.636187518
114.750827435655 49.646139322
114.759160768989 49.646139322
114.767494288508 49.657310457
114.775827621841 49.657310457
114.784161161751 49.669705055
114.792494495084 49.669705055
114.800828055463 49.683327765
114.809161388796 49.683327765
114.817494969725 49.698183478
114.825828303058 49.698183478
114.834161904625 49.71427751
114.842495237959 49.71427751
114.850828860259 49.731615551
114.859162193593 49.731615551
114.867495836728 49.750203656
114.875829170061 49.750203656
114.884167508063 50.050483754
114.892500841396 50.050483754
114.900834676327 50.080579604
114.90916800966 50.080579604
114.917501867513 50.112050758
114.925835200846 50.112050758
114.934169081698 50.144901885
114.942502415031 50.144901885
114.95082897348 49.738408805
114.959162306813 49.738408805
114.967495631507 49.737890408
114.97582896484 49.737890408
114.984162312771 49.738766272
114.992495646105 49.738766272
115.000829017344 49.741040665
115.009162350678 49.741040665
115.017492366482 49.541988926
115.025825699815 49.541988926
115.034159277615 49.556656916
115.042492610949 49.556656916
115.050826209109 49.572546515
115.059159542442 49.572546515
115.06749279287 49.567572182
115.075826126203 49.567572182
115.084159188729 49.551323716
115.092492522062 49.551323716
115.100825605529 49.536331736
115.109158938862 49.536331736
115.117492043207 49.52259243
115.12582537654 49.52259243
115.134158501706 49.510102358
115.142491835039 49.510102358
115.150924448261 55.466895666
115.159257781594 55.466895666
115.167590177746 55.410664756
115.175923511079 55.410664756
115.184255945778 55.356746677
115.192589279111 55.356746677
115.200921752274 55.305136466
115.209255085608 55.305136466
115.217587597156 55.255829358
115.225920930489 55.255829358
115.234253480347 55.208820816
115.24258681368 55.208820816
115.250919401776 55.164106535
115.259252735109 55.164106535
115.267585361375 55.121682506
115.275918694708 55.121682506
115.284251359081 55.081544834
115.292584692414 55.081544834
115.300917394834 55.043690058
115.309250728168 55.043690058
115.317583468583 55.008114968
115.325916801916 55.008114968
115.334249580278 54.974816659
115.342582913611 54.974816659
115.350915729876 54.943792553
115.359249063209 54.943792553
115.36758191734 54.915040414
115.375915250674 54.915040414
115.384248142639 54.888558354
115.392581475973 54.888558354
115.400914405748 54.864344885
115.409247739081 54.864344885
115.417580706647 54.84239882
115.42591403998 54.84239882
115.434247045324 54.822719443
115.442580378657 54.822719443
115.450913421774 54.805306434
115.459246755107 54.805306434
115.467579835998 54.790159874
115.475913169331 54.790159874
115.484246044422 54.76266533
115.492579377755 54.76266533
115.500912330467 54.739828007
115.5092456638 54.739828007
115.517578653372 54.719202322
115.525911986705 54.719202322
115.534245013093 54.700785561
115.542578346426 54.700785561
115.550911409592 54.68457554
115.559244742926 54.68457554
115.567577842843 54.670570558
115.575911176176 54.670570558
115.584244312823 54.658769407
115.592577646157 54.658769407
115.600910819523 54.649171392
115.609244152857 54.649171392
115.617577362939 54.641776341
115.625910696272 54.641776341
115.634243943077 54.636584605
115.64257727641 54.636584605
115.650910559951 54.633597052
115.659243893284 54.633597052
115.667577213586 54.632815136
115.675910546919 54.632815136
115.684247365663 54.841939769
115.692580698996 54.841939769
115.70091374225 54.824534991
115.709247075583 54.824534991
115.717580160356 54.809621345
115.725913493689 54.809621345
115.734246619937 54.797196217
115.74257995327 54.797196217
115.750913120958 54.787257464
115.759246454291 54.787257464
115.76757966339 54.779803397
115.775912996723 54.779803397
115.784246247214 54.774832829
115.792579580547 54.774832829
115.800869068759 52.144125532
115.809159047648 49.542858853
115.817492113096 49.526785762
115.825825446429 49.526785762
115.834158535359 49.512121565
115.842491868693 49.512121565
115.850824981023 49.49886138
115.859158314356 49.49886138
115.867491450011 49.487000649
115.875824783344 49.487000649
115.884157942253 49.476535188
115.892491275586 49.476535188
115.900824457686 49.467461142
115.909157791019 49.467461142
115.91749099625 49.459775021
115.925824329584 49.459775021
115.934157557895 49.453473673
115.942490891228 49.453473673
115.950824142572 49.448554301
115.959157475905 49.448554301
115.96757559121 54.535472588
115.975908924543 54.535472588
115.984242063103 54.523786159
115.992575396436 54.523786159
116.000908571317 54.514279017
116.00924190465 54.514279017
116.017575115802 54.506948102
116.025908449135 54.506948102
116.034241696516 54.501790973
116.04257502985 54.501790973
116.050908313428 54.498805688
116.059241646761 54.498805688
116.067574966514 54.497990869
116.075908299848 54.497990869
116.084241655762 54.499345698
116.092574989095 54.499345698
116.100908381165 54.502869905
116.109241714498 54.502869905
116.117575142729 54.508563761
116.125908476063 54.508563761
116.134241940467 54.516428031
116.142575273801 54.516428031
116.150908774403 54.526464164
116.159242107736 54.526464164
116.167575644567 54.538673992
116.1759089779 54.538673992
116.184242550999 54.553059913
116.192575884332 54.553059913
116.200909493747 54.569624849
116.209242827081 54.569624849
116.217493083204 49.58499224
116.225826416537 49.58499224
116.234159901378 49.594082656
116.242493234711 49.594082656
116.250826739751 49.604385043
116.259160073084 49.604385043
116.267493598385 49.61590313
116.275826931719 49.61590313
116.284160477352 49.628641136
116.292493810686 49.628641136
116.300827376726 49.64260356
116.309160710059 49.64260356
116.317494296588 49.657795309
116.325827629922 49.657795309
116.334161237028 49.674221675
116.342494570361 49.674221675
116.350828198139 49.691888314
116.359161531472 49.691888314
116.367495180021 49.710801265
116.375828513354 49.710801265
116.384162182781 49.730966861
116.392495516114 49.730966861
116.400834429158 50.06574945
116.409167762491 50.06574945
116.417501630599 50.097835957
116.425834963933 50.097835957
116.434168854952 50.131297103
116.442502188285 50.131297103
116.450828117899 49.687073947
116.459161451232 49.687073947
116.467494784039 49.687042348
116.475828117372 49.687042348
116.484161473452 49.688407132
116.492494806786 49.688407132
116.500828186209 49.691172533
116.509161519542 49.691172533
116.517491886937 49.513216241
116.525825220271 49.513216241
116.534158803182 49.528190945
116.542492136516 49.528190945
116.550825739739 49.544384339
116.559159073072 49.544384339
116.567492429962 49.545797725
116.575825763295 49.545797725
116.584158830802 49.529848136
116.592492164136 49.529848136
116.600825252539 49.515152344
116.609158585872 49.515152344
116.61749169511 49.501706619
116.625825028444 49.501706619
116.63415815846 49.489507602
116.642491491793 49.489507602
116.650924034478 55.442068693
116.659257367812 55.442068693
116.667589767797 55.386067838
116.675923101131 55.386067838
116.684255539642 55.332378545
116.692588872976 55.332378545
116.700921349932 55.280995919
116.709254683265 55.280995919
116.717587198588 55.23191528
116.725920531921 55.23191528
116.734253085536 55.185132152
116.742586418869 55.185132152
116.750919010706 55.14064237
116.759252344039 55.14064237
116.76758497403 55.098441811
116.775918307364 55.098441811
116.784250975447 55.05852682
116.79258430878 55.05852682
116.800917014899 55.020893951
116.809250348233 55.020893951
116.817583092334 54.985540055
116.825916425668 54.985540055
116.834249207705 54.952462287
116.842582541038 54.952462287
116.850915360969 54.921658138
116.859248694302 54.921658138
116.86758155209 54.893125421
116.875914885424 54.893125421
116.884247781039 54.866862349
116.892581114372 54.866862349
116.90091404779 54.842867391
116.909247381123 54.842867391
116.917580352325 54.821139509
116.925913685658 54.821139509
116.934246694634 54.801678018
116.942580027967 54.801678018
116.950912892439 54.773546332
116.959246225772 54.773546332
116.967579108812 54.746528748
116.975912442146 54.746528748
116.984245362128 54.721727699
116.992578695462 54.721727699
117.000911652327 54.699139616
117.00924498566 54.699139616
117.017577979356 54.678761352
117.025911312689 54.678761352
117.034244343171 54.660590286
117.042577676505 54.660590286
117.050910743738 54.644624261
117.059244077071 54.644624261
117.067577181027 54.630861604
117.07591051436 54.630861604
117.084243655019 54.619301158
117.092576988353 54.619301158
117.100910165704 54.609942266
117.109243499038 54.609942266
117.11757671308 54.602784798
117.125910046413 54.602784798
117.134243297152 54.597829141
117.142576630486 54.597829141
117.150909917937 54.595076236
117.159243251271 54.595076236
117.167576575459 54.594527542
117.175909908792 54.594527542
117.1842465751 54.794505995
117.192579908433 54.794505995
117.20091296359 54.777815375
117.209246296923 54.777815375
117.217579393649 54.763618947
117.225912726982 54.763618947
117.234245865232 54.751913906
117.242579198565 54.751913906
117.250912378298 54.742697898
117.259245711632 54.742697898
117.267578932818 54.735969077
117.275912266151 54.735969077
117.284245528767 54.731726036
117.292578862101 54.731726036
117.300868412462 52.104747724
117.309158441411 49.506484633
117.317491518601 49.491116043
117.325824851934 49.491116043
117.334157952623 49.477157394
117.342491285957 49.477157394
117.35082441006 49.464603609
117.359157743393 49.464603609
117.367490890833 49.453449983
117.375824224166 49.453449983
117.384157394869 49.443692139
117.392490728202 49.443692139
117.400823922101 49.435326067
117.409157255434 49.435326067
117.417490472468 49.428348102
117.425823805802 49.428348102
117.434157045916 49.422754938
117.442490379249 49.422754938
117.450823642394 49.418543611
117.459156975727 49.418543611
117.467490261858 49.415711509
117.475823595192 49.415711509
117.484156904273 49.414256378
117.492490237606 49.414256378
117.500907428829 54.445729758
117.509240762163 54.445729758
117.517573982558 54.438953464
117.525907315891 54.438953464
117.534240572481 54.434348879
117.542573905815 54.434348879
117.550907198567 54.431914039
117.559240531901 54.431914039
117.567573860792 54.431647534
117.575907194126 54.431647534
117.584240559142 54.433548522
117.592573892475 54.433548522
117.600907293612 54.437616712
117.609240626945 54.437616712
117.617574064205 54.443852311
117.625907397539 54.443852311
117.634240870937 54.452256203
117.64257420427 54.452256203
117.650907713828 54.462829697
117.659241047162 54.462829697
117.667574592911 54.475574666
117.675907926244 54.475574666
117.684241508225 54.490493518
117.692574841559 54.490493518
117.700825677438 49.540646294
117.709159010772 49.540646294
117.717492480996 49.548859739
117.725825814329 49.548859739
117.734159304641 49.558278474
117.742492637975 49.558278474
117.75082614843 49.568905822
117.759159481764 49.568905822
117.767493012426 49.580745583
117.77582634576 49.580745583
117.784159896697 49.593801849
117.792493230031 49.593801849
117.800826801319 49.608079122
117.809160134652 49.608079122
117.817493726372 49.62358229
117.825827059705 49.62358229
117.834160671944 49.640316619
117.842494005277 49.640316619
117.850827638129 49.658287742
117.859160971462 49.658287742
117.867494625027 49.677501624
117.87582795836 49.677501624
117.884161632745 49.697964726
117.892494966079 49.697964726
117.90083429314 50.057588401
117.909167626473 50.057588401
117.917501504638 50.090278308
117.925834837972 50.090278308
117.93416873896 50.124337602
117.942502072293 50.124337602
117.950835996183 50.159770957
117.959169329516 50.159770957
117.967494037799 49.642267959
117.975827371133 49.642267959
117.984160735384 49.64412307
117.992494068718 49.64412307
118.000827456352 49.647381147
118.009160789686 49.647381147
118.017491526581 49.491594887
118.025824859915 49.491594887
118.034158447549 49.506852954
118.042491780883 49.506852954
118.050825388787 49.523327226
118.05915872212 49.523327226
118.06749219162 49.531497176
118.075825524953 49.531497176
118.084158597044 49.515822653
118.092491930378 49.515822653
118.100825023327 49.501399625
118.10915835666 49.501399625
118.117491470407 49.488224449
118.125824803741 49.488224449
118.13415793823 49.476293806
118.142491271563 49.476293806
118.150923741028 55.424461656
118.159257074361 55.424461656
118.167589477872 55.368672349
118.175922811206 55.368672349
118.184255253229 55.315193727
118.192588586562 55.315193727
118.200921067016 55.26402098
118.20925440035 55.26402098
118.217586919158 55.215149487
118.225920252491 55.215149487
118.234252809582 55.168574921
118.242586142915 55.168574921
118.250918738216 55.124292969
118.259252071549 55.124292969
118.267584704996 55.08229978
118.27591803833 55.08229978
118.284250709862 55.042591695
118.292584043195 55.042591695
118.300916752755 55.005165321
118.309250086089 55.005165321
118.317582833626 54.970017575
118.32591616696 54.970017575
118.334248952428 54.937145669
118.342582285761 54.937145669
118.350915109119 54.906547141
118.359248442452 54.906547141
118.367581303665 54.878219907
118.375914636998 54.878219907
118.384247536035 54.852162108
118.392580869368 54.852162108
118.400913806206 54.828372382
118.40924713954 54.828372382
118.417579980813 54.798848773
118.425913314146 54.798848773
118.434246127068 54.767624103
118.442579460402 54.767624103
118.450912310381 54.738622862
118.459245643714 54.738622862
118.467578530677 54.711840624
118.47591186401 54.711840624
118.484244787891 54.687273433
118.492578121224 54.687273433
118.500911081962 54.664917698
118.509244415295 54.664917698
118.517577412839 54.644770366
118.525910746173 54.644770366
118.534243780481 54.626828837
118.542577113814 54.626828837
118.55091018485 54.611090991
118.559243518183 54.611090991
118.56757662592 54.597555196
118.575909959253 54.597555196
118.584243103672 54.586220331
118.592576437006 54.586220331
118.600909618096 54.577085783
118.60924295143 54.577085783
118.617576169191 54.570151449
118.625909502524 54.570151449
118.634242756963 54.565417766
118.642576090296 54.565417766
118.650909381428 54.562885706
118.659242714762 54.562885706
118.667576042613 54.562556774
118.675909375946 54.562556774
118.68424591134 54.754680426
118.692579244674 54.754680426
118.700912311711 54.738702666
118.709245645044 54.738702666
118.717578753701 54.72522203
118.725912087034 54.72522203
118.734245237259 54.714235526
118.742578570592 54.714235526
118.750911762344 54.705740622
118.759245095677 54.705740622
118.767578328921 54.699735276
118.775911662255 54.699735276
118.784244936965 54.696217913
118.792578270299 54.696217913
118.800867879002 52.072740134
118.809157954164 49.477249826
118.817491042953 49.462577203
118.825824376287 49.462577203
118.834157488591 49.449315474
118.842490821925 49.449315474
118.850823957657 49.437459415
118.85915729099 49.437459415
118.867490450069 49.427004138
118.875823783402 49.427004138
118.884156965752 49.417945109
118.892490299085 49.417945109
118.900823504636 49.410278162
118.909156837969 49.410278162
118.917490066658 49.403999467
118.925823399991 49.403999467
118.934156651759 49.399105568
118.942489985093 49.399105568
118.950823259889 49.395593337
118.959156593222 49.395593337
118.967489891 49.39346002
118.975823224334 49.39346002
118.984156545053 49.392703194
118.992489878387 49.392703194
119.000823222013 49.393320807
119.009156555347 49.393320807
119.017573078464 54.384707845
119.025906411797 54.384707845
119.034239676916 54.380614936
119.042573010249 54.380614936
119.050906311494 54.378689659
119.059239644828 54.378689659
119.067572982176 54.378930577
119.07590631551 54.378930577
119.084239688947 54.38133681
119.09257302228 54.38133681
119.1009064318 54.385908024
119.109239765134 54.385908024
119.117573210742 54.392644513
119.125906544075 54.392644513
119.134240025784 54.401547038
119.142573359117 54.401547038
119.150906876949 54.412616941
119.159240210282 54.412616941
119.167573764268 54.425856089
119.175907097601 54.425856089
119.184240687781 54.441266883
119.192574021115 54.441266883
119.200825174002 49.510440133
119.209158507336 49.510440133
119.217491982641 49.518958452
119.225825315974 49.518958452
119.234158811317 49.528678994
119.24249214465 49.528678994
119.250825660086 49.53960514
119.259158993419 49.53960514
119.26749252901 49.551740576
119.275825862343 49.551740576
119.284159418157 49.565089397
119.29249275149 49.565089397
119.300826327602 49.579656091
119.309159660935 49.579656091
119.317493257425 49.595445519
119.325826590759 49.595445519
119.334160207715 49.612462924
119.342493541049 49.612462924
119.350827178565 49.630713876
119.359160511898 49.630713876
119.367494170074 49.65020445
119.375827503407 49.65020445
119.384161182349 49.67094096
119.392494515683 49.67094096
119.400834268052 50.056083114
119.409167601385 50.056083114
119.417501489393 50.089363576
119.425834822726 50.089363576
119.434168733471 50.12400828
119.442502066805 50.12400828
119.450836000363 50.160021772
119.459169333696 50.160021772
119.467503290147 50.197408808
119.47583662348 50.197408808
119.48416009837 49.605902217
119.492493431704 49.605902217
119.50082682757 49.609654217
119.509160160904 49.609654217
119.51749128338 49.477002812
119.525824616714 49.477002812
119.534158208678 49.492520681
119.542491542011 49.492520681
119.550825154212 49.509252695
119.559158487545 49.509252695
119.567492075488 49.524529257
119.575825408821 49.524529257
119.584158485098 49.50910591
119.592491818432 49.50910591
119.600824915536 49.494932166
119.609158248869 49.494932166
119.61749136674 49.482004414
119.625824700074 49.482004414
119.634157838658 49.470319457
119.642491171991 49.470319457
119.650923566057 55.413963424
119.65925689939 55.413963424
119.667589306122 55.358367337
119.675922639456 55.358367337
119.684255084691 55.305081475
119.692588418025 55.305081475
119.700920901685 55.254101097
119.709254235018 55.254101097
119.717586757029 55.205421728
119.725920090362 55.205421728
119.734252650648 55.159038875
119.742585983981 55.159038875
119.750918582475 55.114948503
119.759251915808 55.114948503
119.767584552446 55.073146761
119.775917885779 55.073146761
119.784250560501 55.03363003
119.792583893834 55.03363003
119.800916606583 54.99639499
119.809249939916 54.99639499
119.817582690643 54.961438595
119.825916023977 54.961438595
119.834248812635 54.928758113
119.842582145969 54.928758113
119.850914947345 54.896840694
119.859248280678 54.896840694
119.867581065517 54.86393099
119.87591439885 54.86393099
119.884247224991 54.833499439
119.892580558324 54.833499439
119.900913425741 54.805544474
119.909246759075 54.805544474
119.917579498672 54.769920293
119.925912832005 54.769920293
119.934245648603 54.738916168
119.942578981936 54.738916168
119.950911835571 54.710134254
119.959245168904 54.710134254
119.967578059503 54.683570197
119.975911392837 54.683570197
119.984244320333 54.65921998
119.992577653666 54.65921998
};
\addlegendentry{Ground Relays Only, 6 Planes}
\addplot [color0, dashed]
table {%
-3.5527136788005e-15 73
120 73
};
\addlegendentry{Current Internet}
\addplot [color1]
table {%
-3.5527136788005e-15 55
120 55
};
\addlegendentry{Great Circle Fiber}
\end{axis}

\end{tikzpicture}


==> ProjectImages/London-NewYork2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.202406in}{5.858219in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.202406in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.202406in}{5.858219in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.858219in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{5.434916in}}%
\pgfpathlineto{\pgfqpoint{0.914689in}{5.434916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.239689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.889689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.214689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.214689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.539689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.539689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.864689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.864689in,y=0.807694in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889689in,y=0.444955in,,top]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont Elapsed Time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914689in}{0.904916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500511in, y=0.784931in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914689in}{2.414916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500511in, y=2.294931in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914689in}{3.924916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500511in, y=3.804931in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914689in}{5.434916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500511in, y=5.314931in, left, base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444955in,y=3.169916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914689in}{0.904916in}}{\pgfqpoint{13.950000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914771in}{2.596769in}}%
\pgfpathlineto{\pgfqpoint{0.932209in}{2.595323in}}%
\pgfpathlineto{\pgfqpoint{0.932209in}{2.594343in}}%
\pgfpathlineto{\pgfqpoint{0.933178in}{2.594343in}}%
\pgfpathlineto{\pgfqpoint{0.980646in}{2.595030in}}%
\pgfpathlineto{\pgfqpoint{0.980646in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{0.981615in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{2.596375in}}%
\pgfpathlineto{\pgfqpoint{0.990334in}{2.598211in}}%
\pgfpathlineto{\pgfqpoint{0.991303in}{2.598211in}}%
\pgfpathlineto{\pgfqpoint{0.992271in}{2.598211in}}%
\pgfpathlineto{\pgfqpoint{0.993240in}{2.593244in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{2.592074in}}%
\pgfpathlineto{\pgfqpoint{1.001961in}{2.684154in}}%
\pgfpathlineto{\pgfqpoint{1.002930in}{2.684154in}}%
\pgfpathlineto{\pgfqpoint{1.009711in}{2.684154in}}%
\pgfpathlineto{\pgfqpoint{1.009711in}{2.678060in}}%
\pgfpathlineto{\pgfqpoint{1.010680in}{2.678060in}}%
\pgfpathlineto{\pgfqpoint{1.011648in}{2.678060in}}%
\pgfpathlineto{\pgfqpoint{1.012616in}{2.640915in}}%
\pgfpathlineto{\pgfqpoint{1.019397in}{2.640915in}}%
\pgfpathlineto{\pgfqpoint{1.019397in}{2.636205in}}%
\pgfpathlineto{\pgfqpoint{1.020366in}{2.636205in}}%
\pgfpathlineto{\pgfqpoint{1.029085in}{2.636205in}}%
\pgfpathlineto{\pgfqpoint{1.029085in}{2.632168in}}%
\pgfpathlineto{\pgfqpoint{1.030053in}{2.632168in}}%
\pgfpathlineto{\pgfqpoint{1.038772in}{2.632168in}}%
\pgfpathlineto{\pgfqpoint{1.038772in}{2.628771in}}%
\pgfpathlineto{\pgfqpoint{1.039741in}{2.628771in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.628771in}}%
\pgfpathlineto{\pgfqpoint{1.048460in}{2.625985in}}%
\pgfpathlineto{\pgfqpoint{1.049428in}{2.625985in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{2.625985in}}%
\pgfpathlineto{\pgfqpoint{1.058147in}{2.623787in}}%
\pgfpathlineto{\pgfqpoint{1.059116in}{2.623787in}}%
\pgfpathlineto{\pgfqpoint{1.067834in}{2.623787in}}%
\pgfpathlineto{\pgfqpoint{1.067834in}{2.622157in}}%
\pgfpathlineto{\pgfqpoint{1.068803in}{2.622157in}}%
\pgfpathlineto{\pgfqpoint{1.069772in}{2.622157in}}%
\pgfpathlineto{\pgfqpoint{1.070740in}{2.599031in}}%
\pgfpathlineto{\pgfqpoint{1.077521in}{2.599031in}}%
\pgfpathlineto{\pgfqpoint{1.077521in}{2.596725in}}%
\pgfpathlineto{\pgfqpoint{1.078490in}{2.596725in}}%
\pgfpathlineto{\pgfqpoint{1.087209in}{2.596725in}}%
\pgfpathlineto{\pgfqpoint{1.087209in}{2.594904in}}%
\pgfpathlineto{\pgfqpoint{1.088178in}{2.594904in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{2.593554in}}%
\pgfpathlineto{\pgfqpoint{1.106584in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.107552in}{2.592665in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{2.593674in}}%
\pgfpathlineto{\pgfqpoint{1.155021in}{2.595089in}}%
\pgfpathlineto{\pgfqpoint{1.155990in}{2.595089in}}%
\pgfpathlineto{\pgfqpoint{1.157927in}{2.593577in}}%
\pgfpathlineto{\pgfqpoint{1.157927in}{2.592493in}}%
\pgfpathlineto{\pgfqpoint{1.158896in}{2.592493in}}%
\pgfpathlineto{\pgfqpoint{1.174396in}{2.591024in}}%
\pgfpathlineto{\pgfqpoint{1.174396in}{2.589950in}}%
\pgfpathlineto{\pgfqpoint{1.175365in}{2.589950in}}%
\pgfpathlineto{\pgfqpoint{1.176336in}{2.589950in}}%
\pgfpathlineto{\pgfqpoint{1.176336in}{2.680778in}}%
\pgfpathlineto{\pgfqpoint{1.177305in}{2.680778in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.680778in}}%
\pgfpathlineto{\pgfqpoint{1.184086in}{2.674837in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{2.674837in}}%
\pgfpathlineto{\pgfqpoint{1.186023in}{2.674837in}}%
\pgfpathlineto{\pgfqpoint{1.186991in}{2.638626in}}%
\pgfpathlineto{\pgfqpoint{1.193772in}{2.638626in}}%
\pgfpathlineto{\pgfqpoint{1.193772in}{2.634029in}}%
\pgfpathlineto{\pgfqpoint{1.194741in}{2.634029in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{2.634029in}}%
\pgfpathlineto{\pgfqpoint{1.203460in}{2.630104in}}%
\pgfpathlineto{\pgfqpoint{1.204428in}{2.630104in}}%
\pgfpathlineto{\pgfqpoint{1.213147in}{2.630104in}}%
\pgfpathlineto{\pgfqpoint{1.213147in}{2.626815in}}%
\pgfpathlineto{\pgfqpoint{1.214116in}{2.626815in}}%
\pgfpathlineto{\pgfqpoint{1.222835in}{2.626815in}}%
\pgfpathlineto{\pgfqpoint{1.222835in}{2.624133in}}%
\pgfpathlineto{\pgfqpoint{1.223803in}{2.624133in}}%
\pgfpathlineto{\pgfqpoint{1.232522in}{2.624133in}}%
\pgfpathlineto{\pgfqpoint{1.232522in}{2.622035in}}%
\pgfpathlineto{\pgfqpoint{1.233491in}{2.622035in}}%
\pgfpathlineto{\pgfqpoint{1.244147in}{2.620502in}}%
\pgfpathlineto{\pgfqpoint{1.245115in}{2.597204in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{2.597204in}}%
\pgfpathlineto{\pgfqpoint{1.251896in}{2.594995in}}%
\pgfpathlineto{\pgfqpoint{1.252865in}{2.594995in}}%
\pgfpathlineto{\pgfqpoint{1.261584in}{2.594995in}}%
\pgfpathlineto{\pgfqpoint{1.261584in}{2.593265in}}%
\pgfpathlineto{\pgfqpoint{1.262552in}{2.593265in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{2.592003in}}%
\pgfpathlineto{\pgfqpoint{1.280959in}{2.591197in}}%
\pgfpathlineto{\pgfqpoint{1.281927in}{2.591197in}}%
\pgfpathlineto{\pgfqpoint{1.329396in}{2.592499in}}%
\pgfpathlineto{\pgfqpoint{1.329396in}{2.593978in}}%
\pgfpathlineto{\pgfqpoint{1.330365in}{2.593978in}}%
\pgfpathlineto{\pgfqpoint{1.331334in}{2.593978in}}%
\pgfpathlineto{\pgfqpoint{1.332302in}{2.590376in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.589000in}}%
\pgfpathlineto{\pgfqpoint{1.348771in}{2.588015in}}%
\pgfpathlineto{\pgfqpoint{1.349740in}{2.588015in}}%
\pgfpathlineto{\pgfqpoint{1.350711in}{2.588015in}}%
\pgfpathlineto{\pgfqpoint{1.350711in}{2.677740in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{2.677740in}}%
\pgfpathlineto{\pgfqpoint{1.358461in}{2.677740in}}%
\pgfpathlineto{\pgfqpoint{1.358461in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{1.359430in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{2.671942in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{2.636650in}}%
\pgfpathlineto{\pgfqpoint{1.368147in}{2.636650in}}%
\pgfpathlineto{\pgfqpoint{1.368147in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.369116in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{2.632159in}}%
\pgfpathlineto{\pgfqpoint{1.377835in}{2.628336in}}%
\pgfpathlineto{\pgfqpoint{1.378803in}{2.628336in}}%
\pgfpathlineto{\pgfqpoint{1.387522in}{2.628336in}}%
\pgfpathlineto{\pgfqpoint{1.387522in}{2.625145in}}%
\pgfpathlineto{\pgfqpoint{1.388491in}{2.625145in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{2.625145in}}%
\pgfpathlineto{\pgfqpoint{1.397209in}{2.622559in}}%
\pgfpathlineto{\pgfqpoint{1.398178in}{2.622559in}}%
\pgfpathlineto{\pgfqpoint{1.406897in}{2.622559in}}%
\pgfpathlineto{\pgfqpoint{1.406897in}{2.620553in}}%
\pgfpathlineto{\pgfqpoint{1.407866in}{2.620553in}}%
\pgfpathlineto{\pgfqpoint{1.418522in}{2.619109in}}%
\pgfpathlineto{\pgfqpoint{1.419490in}{2.595619in}}%
\pgfpathlineto{\pgfqpoint{1.426271in}{2.595619in}}%
\pgfpathlineto{\pgfqpoint{1.426271in}{2.593498in}}%
\pgfpathlineto{\pgfqpoint{1.427240in}{2.593498in}}%
\pgfpathlineto{\pgfqpoint{1.435959in}{2.593498in}}%
\pgfpathlineto{\pgfqpoint{1.435959in}{2.591852in}}%
\pgfpathlineto{\pgfqpoint{1.436927in}{2.591852in}}%
\pgfpathlineto{\pgfqpoint{1.455334in}{2.590668in}}%
\pgfpathlineto{\pgfqpoint{1.455334in}{2.589938in}}%
\pgfpathlineto{\pgfqpoint{1.456302in}{2.589938in}}%
\pgfpathlineto{\pgfqpoint{1.494084in}{2.590433in}}%
\pgfpathlineto{\pgfqpoint{1.494084in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{1.495052in}{2.591503in}}%
\pgfpathlineto{\pgfqpoint{1.506677in}{2.590528in}}%
\pgfpathlineto{\pgfqpoint{1.506677in}{2.588457in}}%
\pgfpathlineto{\pgfqpoint{1.507646in}{2.588457in}}%
\pgfpathlineto{\pgfqpoint{1.523146in}{2.587167in}}%
\pgfpathlineto{\pgfqpoint{1.523146in}{2.586266in}}%
\pgfpathlineto{\pgfqpoint{1.524115in}{2.586266in}}%
\pgfpathlineto{\pgfqpoint{1.525086in}{2.586266in}}%
\pgfpathlineto{\pgfqpoint{1.526055in}{2.675041in}}%
\pgfpathlineto{\pgfqpoint{1.526055in}{2.675041in}}%
\pgfpathlineto{\pgfqpoint{1.532836in}{2.675041in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{2.669374in}}%
\pgfpathlineto{\pgfqpoint{1.533804in}{2.669374in}}%
\pgfpathlineto{\pgfqpoint{1.534773in}{2.669374in}}%
\pgfpathlineto{\pgfqpoint{1.535741in}{2.634990in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{2.634990in}}%
\pgfpathlineto{\pgfqpoint{1.542522in}{2.630594in}}%
\pgfpathlineto{\pgfqpoint{1.543491in}{2.630594in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{2.630594in}}%
\pgfpathlineto{\pgfqpoint{1.552210in}{2.626863in}}%
\pgfpathlineto{\pgfqpoint{1.553178in}{2.626863in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{2.626863in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{2.623762in}}%
\pgfpathlineto{\pgfqpoint{1.562866in}{2.623762in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{2.623762in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{2.621263in}}%
\pgfpathlineto{\pgfqpoint{1.572553in}{2.621263in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{2.621263in}}%
\pgfpathlineto{\pgfqpoint{1.581272in}{2.619341in}}%
\pgfpathlineto{\pgfqpoint{1.582241in}{2.619341in}}%
\pgfpathlineto{\pgfqpoint{1.592897in}{2.617977in}}%
\pgfpathlineto{\pgfqpoint{1.593865in}{2.594276in}}%
\pgfpathlineto{\pgfqpoint{1.600646in}{2.594276in}}%
\pgfpathlineto{\pgfqpoint{1.600646in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{1.601615in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{2.590661in}}%
\pgfpathlineto{\pgfqpoint{1.611302in}{2.590661in}}%
\pgfpathlineto{\pgfqpoint{1.629709in}{2.589547in}}%
\pgfpathlineto{\pgfqpoint{1.629709in}{2.588884in}}%
\pgfpathlineto{\pgfqpoint{1.630677in}{2.588884in}}%
\pgfpathlineto{\pgfqpoint{1.668459in}{2.589559in}}%
\pgfpathlineto{\pgfqpoint{1.668459in}{2.590682in}}%
\pgfpathlineto{\pgfqpoint{1.669427in}{2.590682in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{2.589295in}}%
\pgfpathlineto{\pgfqpoint{1.671365in}{2.588326in}}%
\pgfpathlineto{\pgfqpoint{1.672334in}{2.588326in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{2.588326in}}%
\pgfpathlineto{\pgfqpoint{1.678146in}{2.586733in}}%
\pgfpathlineto{\pgfqpoint{1.679115in}{2.586733in}}%
\pgfpathlineto{\pgfqpoint{1.697521in}{2.585522in}}%
\pgfpathlineto{\pgfqpoint{1.697521in}{2.584700in}}%
\pgfpathlineto{\pgfqpoint{1.698490in}{2.584700in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{2.584700in}}%
\pgfpathlineto{\pgfqpoint{1.699461in}{2.672679in}}%
\pgfpathlineto{\pgfqpoint{1.700430in}{2.672679in}}%
\pgfpathlineto{\pgfqpoint{1.707211in}{2.672679in}}%
\pgfpathlineto{\pgfqpoint{1.707211in}{2.667131in}}%
\pgfpathlineto{\pgfqpoint{1.708179in}{2.667131in}}%
\pgfpathlineto{\pgfqpoint{1.709148in}{2.667131in}}%
\pgfpathlineto{\pgfqpoint{1.710116in}{2.633644in}}%
\pgfpathlineto{\pgfqpoint{1.716897in}{2.633644in}}%
\pgfpathlineto{\pgfqpoint{1.716897in}{2.629334in}}%
\pgfpathlineto{\pgfqpoint{1.717866in}{2.629334in}}%
\pgfpathlineto{\pgfqpoint{1.726585in}{2.629334in}}%
\pgfpathlineto{\pgfqpoint{1.726585in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{1.727553in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{2.625686in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{2.622666in}}%
\pgfpathlineto{\pgfqpoint{1.737241in}{2.622666in}}%
\pgfpathlineto{\pgfqpoint{1.745959in}{2.622666in}}%
\pgfpathlineto{\pgfqpoint{1.745959in}{2.620244in}}%
\pgfpathlineto{\pgfqpoint{1.746928in}{2.620244in}}%
\pgfpathlineto{\pgfqpoint{1.755647in}{2.620244in}}%
\pgfpathlineto{\pgfqpoint{1.755647in}{2.618397in}}%
\pgfpathlineto{\pgfqpoint{1.756616in}{2.618397in}}%
\pgfpathlineto{\pgfqpoint{1.767272in}{2.617106in}}%
\pgfpathlineto{\pgfqpoint{1.768240in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{1.775021in}{2.593171in}}%
\pgfpathlineto{\pgfqpoint{1.775021in}{2.591196in}}%
\pgfpathlineto{\pgfqpoint{1.775990in}{2.591196in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{2.589690in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{2.588638in}}%
\pgfpathlineto{\pgfqpoint{1.795365in}{2.588638in}}%
\pgfpathlineto{\pgfqpoint{1.845740in}{2.588166in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{2.586718in}}%
\pgfpathlineto{\pgfqpoint{1.846709in}{2.586718in}}%
\pgfpathlineto{\pgfqpoint{1.862209in}{2.585200in}}%
\pgfpathlineto{\pgfqpoint{1.862209in}{2.584063in}}%
\pgfpathlineto{\pgfqpoint{1.863177in}{2.584063in}}%
\pgfpathlineto{\pgfqpoint{1.873836in}{2.583312in}}%
\pgfpathlineto{\pgfqpoint{1.873836in}{2.670650in}}%
\pgfpathlineto{\pgfqpoint{1.874804in}{2.670650in}}%
\pgfpathlineto{\pgfqpoint{1.881586in}{2.670650in}}%
\pgfpathlineto{\pgfqpoint{1.881586in}{2.665211in}}%
\pgfpathlineto{\pgfqpoint{1.882554in}{2.665211in}}%
\pgfpathlineto{\pgfqpoint{1.883523in}{2.665211in}}%
\pgfpathlineto{\pgfqpoint{1.884491in}{2.632613in}}%
\pgfpathlineto{\pgfqpoint{1.891272in}{2.632613in}}%
\pgfpathlineto{\pgfqpoint{1.891272in}{2.628378in}}%
\pgfpathlineto{\pgfqpoint{1.892241in}{2.628378in}}%
\pgfpathlineto{\pgfqpoint{1.900960in}{2.628378in}}%
\pgfpathlineto{\pgfqpoint{1.900960in}{2.624803in}}%
\pgfpathlineto{\pgfqpoint{1.901928in}{2.624803in}}%
\pgfpathlineto{\pgfqpoint{1.910647in}{2.624803in}}%
\pgfpathlineto{\pgfqpoint{1.910647in}{2.621854in}}%
\pgfpathlineto{\pgfqpoint{1.911616in}{2.621854in}}%
\pgfpathlineto{\pgfqpoint{1.920334in}{2.621854in}}%
\pgfpathlineto{\pgfqpoint{1.920334in}{2.619501in}}%
\pgfpathlineto{\pgfqpoint{1.921303in}{2.619501in}}%
\pgfpathlineto{\pgfqpoint{1.930022in}{2.619501in}}%
\pgfpathlineto{\pgfqpoint{1.930022in}{2.617720in}}%
\pgfpathlineto{\pgfqpoint{1.930991in}{2.617720in}}%
\pgfpathlineto{\pgfqpoint{1.941647in}{2.616494in}}%
\pgfpathlineto{\pgfqpoint{1.942615in}{2.592303in}}%
\pgfpathlineto{\pgfqpoint{1.949396in}{2.592303in}}%
\pgfpathlineto{\pgfqpoint{1.949396in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{1.950365in}{2.590387in}}%
\pgfpathlineto{\pgfqpoint{1.968771in}{2.588937in}}%
\pgfpathlineto{\pgfqpoint{1.968771in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{1.969740in}{2.587938in}}%
\pgfpathlineto{\pgfqpoint{2.017209in}{2.588351in}}%
\pgfpathlineto{\pgfqpoint{2.017209in}{2.589560in}}%
\pgfpathlineto{\pgfqpoint{2.018177in}{2.589560in}}%
\pgfpathlineto{\pgfqpoint{2.019146in}{2.589560in}}%
\pgfpathlineto{\pgfqpoint{2.020115in}{2.585305in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{2.583855in}}%
\pgfpathlineto{\pgfqpoint{2.036583in}{2.582785in}}%
\pgfpathlineto{\pgfqpoint{2.037552in}{2.582785in}}%
\pgfpathlineto{\pgfqpoint{2.048211in}{2.582100in}}%
\pgfpathlineto{\pgfqpoint{2.048211in}{2.668951in}}%
\pgfpathlineto{\pgfqpoint{2.049179in}{2.668951in}}%
\pgfpathlineto{\pgfqpoint{2.055961in}{2.668951in}}%
\pgfpathlineto{\pgfqpoint{2.055961in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{2.056929in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{2.057898in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{2.058866in}{2.631894in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{2.631894in}}%
\pgfpathlineto{\pgfqpoint{2.065647in}{2.627724in}}%
\pgfpathlineto{\pgfqpoint{2.066616in}{2.627724in}}%
\pgfpathlineto{\pgfqpoint{2.075335in}{2.627724in}}%
\pgfpathlineto{\pgfqpoint{2.075335in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{2.076303in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.624213in}}%
\pgfpathlineto{\pgfqpoint{2.085022in}{2.621325in}}%
\pgfpathlineto{\pgfqpoint{2.085991in}{2.621325in}}%
\pgfpathlineto{\pgfqpoint{2.094709in}{2.621325in}}%
\pgfpathlineto{\pgfqpoint{2.094709in}{2.619031in}}%
\pgfpathlineto{\pgfqpoint{2.095678in}{2.619031in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{2.619031in}}%
\pgfpathlineto{\pgfqpoint{2.104397in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{2.105366in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{2.116022in}{2.616140in}}%
\pgfpathlineto{\pgfqpoint{2.116990in}{2.591667in}}%
\pgfpathlineto{\pgfqpoint{2.123771in}{2.591667in}}%
\pgfpathlineto{\pgfqpoint{2.123771in}{2.589801in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{2.589801in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{2.588398in}}%
\pgfpathlineto{\pgfqpoint{2.143146in}{2.587444in}}%
\pgfpathlineto{\pgfqpoint{2.144115in}{2.587444in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{2.586725in}}%
\pgfpathlineto{\pgfqpoint{2.184802in}{2.585843in}}%
\pgfpathlineto{\pgfqpoint{2.185771in}{2.585843in}}%
\pgfpathlineto{\pgfqpoint{2.191584in}{2.585843in}}%
\pgfpathlineto{\pgfqpoint{2.191584in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{2.192552in}{2.584082in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{2.582694in}}%
\pgfpathlineto{\pgfqpoint{2.210958in}{2.581684in}}%
\pgfpathlineto{\pgfqpoint{2.211927in}{2.581684in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{2.581060in}}%
\pgfpathlineto{\pgfqpoint{2.222586in}{2.667578in}}%
\pgfpathlineto{\pgfqpoint{2.223554in}{2.667578in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{2.667578in}}%
\pgfpathlineto{\pgfqpoint{2.230336in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{2.231304in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{2.232273in}{2.662320in}}%
\pgfpathlineto{\pgfqpoint{2.233241in}{2.631485in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{2.631485in}}%
\pgfpathlineto{\pgfqpoint{2.240022in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{2.240991in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{2.249710in}{2.627370in}}%
\pgfpathlineto{\pgfqpoint{2.249710in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{2.250678in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{2.259397in}{2.623912in}}%
\pgfpathlineto{\pgfqpoint{2.260366in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{2.260366in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{2.269084in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{2.270053in}{2.618834in}}%
\pgfpathlineto{\pgfqpoint{2.270053in}{2.618834in}}%
\pgfpathlineto{\pgfqpoint{2.278772in}{2.618834in}}%
\pgfpathlineto{\pgfqpoint{2.278772in}{2.617161in}}%
\pgfpathlineto{\pgfqpoint{2.279741in}{2.617161in}}%
\pgfpathlineto{\pgfqpoint{2.290397in}{2.616041in}}%
\pgfpathlineto{\pgfqpoint{2.291365in}{2.591261in}}%
\pgfpathlineto{\pgfqpoint{2.298146in}{2.591261in}}%
\pgfpathlineto{\pgfqpoint{2.298146in}{2.589435in}}%
\pgfpathlineto{\pgfqpoint{2.299115in}{2.589435in}}%
\pgfpathlineto{\pgfqpoint{2.317521in}{2.588071in}}%
\pgfpathlineto{\pgfqpoint{2.317521in}{2.587153in}}%
\pgfpathlineto{\pgfqpoint{2.318490in}{2.587153in}}%
\pgfpathlineto{\pgfqpoint{2.359177in}{2.586093in}}%
\pgfpathlineto{\pgfqpoint{2.359177in}{2.584750in}}%
\pgfpathlineto{\pgfqpoint{2.360146in}{2.584750in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{2.584750in}}%
\pgfpathlineto{\pgfqpoint{2.365958in}{2.583045in}}%
\pgfpathlineto{\pgfqpoint{2.366927in}{2.583045in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{2.581713in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{2.580758in}}%
\pgfpathlineto{\pgfqpoint{2.386302in}{2.580758in}}%
\pgfpathlineto{\pgfqpoint{2.396961in}{2.580187in}}%
\pgfpathlineto{\pgfqpoint{2.396961in}{2.666526in}}%
\pgfpathlineto{\pgfqpoint{2.397929in}{2.666526in}}%
\pgfpathlineto{\pgfqpoint{2.404710in}{2.666526in}}%
\pgfpathlineto{\pgfqpoint{2.404710in}{2.661340in}}%
\pgfpathlineto{\pgfqpoint{2.405679in}{2.661340in}}%
\pgfpathlineto{\pgfqpoint{2.406648in}{2.661340in}}%
\pgfpathlineto{\pgfqpoint{2.407616in}{2.631384in}}%
\pgfpathlineto{\pgfqpoint{2.414397in}{2.631384in}}%
\pgfpathlineto{\pgfqpoint{2.414397in}{2.627314in}}%
\pgfpathlineto{\pgfqpoint{2.415366in}{2.627314in}}%
\pgfpathlineto{\pgfqpoint{2.424085in}{2.627314in}}%
\pgfpathlineto{\pgfqpoint{2.424085in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{2.425053in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{2.433772in}{2.621106in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{2.621106in}}%
\pgfpathlineto{\pgfqpoint{2.443459in}{2.621106in}}%
\pgfpathlineto{\pgfqpoint{2.443459in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{2.444428in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{2.453147in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{2.454116in}{2.617274in}}%
\pgfpathlineto{\pgfqpoint{2.454116in}{2.617274in}}%
\pgfpathlineto{\pgfqpoint{2.464772in}{2.616194in}}%
\pgfpathlineto{\pgfqpoint{2.465740in}{2.591080in}}%
\pgfpathlineto{\pgfqpoint{2.472521in}{2.591080in}}%
\pgfpathlineto{\pgfqpoint{2.472521in}{2.589286in}}%
\pgfpathlineto{\pgfqpoint{2.473490in}{2.589286in}}%
\pgfpathlineto{\pgfqpoint{2.491896in}{2.587951in}}%
\pgfpathlineto{\pgfqpoint{2.491896in}{2.587061in}}%
\pgfpathlineto{\pgfqpoint{2.492865in}{2.587061in}}%
\pgfpathlineto{\pgfqpoint{2.533552in}{2.585640in}}%
\pgfpathlineto{\pgfqpoint{2.533552in}{2.583846in}}%
\pgfpathlineto{\pgfqpoint{2.534521in}{2.583846in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{2.583846in}}%
\pgfpathlineto{\pgfqpoint{2.540333in}{2.582190in}}%
\pgfpathlineto{\pgfqpoint{2.541302in}{2.582190in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{2.580907in}}%
\pgfpathlineto{\pgfqpoint{2.559708in}{2.580001in}}%
\pgfpathlineto{\pgfqpoint{2.560677in}{2.580001in}}%
\pgfpathlineto{\pgfqpoint{2.571336in}{2.579479in}}%
\pgfpathlineto{\pgfqpoint{2.571336in}{2.665790in}}%
\pgfpathlineto{\pgfqpoint{2.572304in}{2.665790in}}%
\pgfpathlineto{\pgfqpoint{2.579085in}{2.665790in}}%
\pgfpathlineto{\pgfqpoint{2.579085in}{2.660664in}}%
\pgfpathlineto{\pgfqpoint{2.580054in}{2.660664in}}%
\pgfpathlineto{\pgfqpoint{2.581023in}{2.660664in}}%
\pgfpathlineto{\pgfqpoint{2.581991in}{2.631586in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{2.631586in}}%
\pgfpathlineto{\pgfqpoint{2.588772in}{2.627551in}}%
\pgfpathlineto{\pgfqpoint{2.589741in}{2.627551in}}%
\pgfpathlineto{\pgfqpoint{2.598460in}{2.627551in}}%
\pgfpathlineto{\pgfqpoint{2.598460in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{2.599428in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.624170in}}%
\pgfpathlineto{\pgfqpoint{2.608147in}{2.621411in}}%
\pgfpathlineto{\pgfqpoint{2.609116in}{2.621411in}}%
\pgfpathlineto{\pgfqpoint{2.617834in}{2.621411in}}%
\pgfpathlineto{\pgfqpoint{2.617834in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.618803in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.627522in}{2.619243in}}%
\pgfpathlineto{\pgfqpoint{2.627522in}{2.617645in}}%
\pgfpathlineto{\pgfqpoint{2.628491in}{2.617645in}}%
\pgfpathlineto{\pgfqpoint{2.639147in}{2.616599in}}%
\pgfpathlineto{\pgfqpoint{2.640115in}{2.591121in}}%
\pgfpathlineto{\pgfqpoint{2.646896in}{2.591121in}}%
\pgfpathlineto{\pgfqpoint{2.646896in}{2.589349in}}%
\pgfpathlineto{\pgfqpoint{2.647865in}{2.589349in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{2.588035in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{2.587165in}}%
\pgfpathlineto{\pgfqpoint{2.667240in}{2.587165in}}%
\pgfpathlineto{\pgfqpoint{2.698240in}{2.585937in}}%
\pgfpathlineto{\pgfqpoint{2.698240in}{2.585111in}}%
\pgfpathlineto{\pgfqpoint{2.699209in}{2.585111in}}%
\pgfpathlineto{\pgfqpoint{2.705021in}{2.585111in}}%
\pgfpathlineto{\pgfqpoint{2.705021in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{2.705990in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{2.583127in}}%
\pgfpathlineto{\pgfqpoint{2.714708in}{2.581514in}}%
\pgfpathlineto{\pgfqpoint{2.715677in}{2.581514in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{2.735052in}{2.579410in}}%
\pgfpathlineto{\pgfqpoint{2.745711in}{2.578930in}}%
\pgfpathlineto{\pgfqpoint{2.745711in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{2.746679in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{2.665362in}}%
\pgfpathlineto{\pgfqpoint{2.753460in}{2.660284in}}%
\pgfpathlineto{\pgfqpoint{2.754429in}{2.660284in}}%
\pgfpathlineto{\pgfqpoint{2.755398in}{2.660284in}}%
\pgfpathlineto{\pgfqpoint{2.756366in}{2.632087in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{2.632087in}}%
\pgfpathlineto{\pgfqpoint{2.763147in}{2.628077in}}%
\pgfpathlineto{\pgfqpoint{2.764116in}{2.628077in}}%
\pgfpathlineto{\pgfqpoint{2.772835in}{2.628077in}}%
\pgfpathlineto{\pgfqpoint{2.772835in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{2.773803in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{2.782522in}{2.624721in}}%
\pgfpathlineto{\pgfqpoint{2.782522in}{2.621986in}}%
\pgfpathlineto{\pgfqpoint{2.783491in}{2.621986in}}%
\pgfpathlineto{\pgfqpoint{2.792209in}{2.621986in}}%
\pgfpathlineto{\pgfqpoint{2.792209in}{2.619843in}}%
\pgfpathlineto{\pgfqpoint{2.793178in}{2.619843in}}%
\pgfpathlineto{\pgfqpoint{2.801897in}{2.619843in}}%
\pgfpathlineto{\pgfqpoint{2.801897in}{2.618270in}}%
\pgfpathlineto{\pgfqpoint{2.802866in}{2.618270in}}%
\pgfpathlineto{\pgfqpoint{2.813522in}{2.617250in}}%
\pgfpathlineto{\pgfqpoint{2.814490in}{2.591379in}}%
\pgfpathlineto{\pgfqpoint{2.821271in}{2.591379in}}%
\pgfpathlineto{\pgfqpoint{2.821271in}{2.589621in}}%
\pgfpathlineto{\pgfqpoint{2.822240in}{2.589621in}}%
\pgfpathlineto{\pgfqpoint{2.840646in}{2.588319in}}%
\pgfpathlineto{\pgfqpoint{2.840646in}{2.587460in}}%
\pgfpathlineto{\pgfqpoint{2.841615in}{2.587460in}}%
\pgfpathlineto{\pgfqpoint{2.871646in}{2.587480in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{2.584535in}}%
\pgfpathlineto{\pgfqpoint{2.879396in}{2.584535in}}%
\pgfpathlineto{\pgfqpoint{2.879396in}{2.582588in}}%
\pgfpathlineto{\pgfqpoint{2.880365in}{2.582588in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{2.582588in}}%
\pgfpathlineto{\pgfqpoint{2.889083in}{2.581012in}}%
\pgfpathlineto{\pgfqpoint{2.890052in}{2.581012in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{2.579808in}}%
\pgfpathlineto{\pgfqpoint{2.908458in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{2.909427in}{2.578981in}}%
\pgfpathlineto{\pgfqpoint{2.920086in}{2.578538in}}%
\pgfpathlineto{\pgfqpoint{2.920086in}{2.665235in}}%
\pgfpathlineto{\pgfqpoint{2.921054in}{2.665235in}}%
\pgfpathlineto{\pgfqpoint{2.927835in}{2.665235in}}%
\pgfpathlineto{\pgfqpoint{2.927835in}{2.660193in}}%
\pgfpathlineto{\pgfqpoint{2.928804in}{2.660193in}}%
\pgfpathlineto{\pgfqpoint{2.929773in}{2.660193in}}%
\pgfpathlineto{\pgfqpoint{2.930741in}{2.632883in}}%
\pgfpathlineto{\pgfqpoint{2.937522in}{2.632883in}}%
\pgfpathlineto{\pgfqpoint{2.937522in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{2.938491in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{2.947210in}{2.628888in}}%
\pgfpathlineto{\pgfqpoint{2.947210in}{2.625547in}}%
\pgfpathlineto{\pgfqpoint{2.948178in}{2.625547in}}%
\pgfpathlineto{\pgfqpoint{2.956897in}{2.625547in}}%
\pgfpathlineto{\pgfqpoint{2.956897in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{2.957866in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{2.966584in}{2.622828in}}%
\pgfpathlineto{\pgfqpoint{2.966584in}{2.620702in}}%
\pgfpathlineto{\pgfqpoint{2.967553in}{2.620702in}}%
\pgfpathlineto{\pgfqpoint{2.976272in}{2.620702in}}%
\pgfpathlineto{\pgfqpoint{2.976272in}{2.619147in}}%
\pgfpathlineto{\pgfqpoint{2.977241in}{2.619147in}}%
\pgfpathlineto{\pgfqpoint{2.987897in}{2.618145in}}%
\pgfpathlineto{\pgfqpoint{2.988865in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{2.591849in}}%
\pgfpathlineto{\pgfqpoint{2.995646in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{2.996615in}{2.590096in}}%
\pgfpathlineto{\pgfqpoint{3.015021in}{2.588798in}}%
\pgfpathlineto{\pgfqpoint{3.015021in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{3.015990in}{2.587943in}}%
\pgfpathlineto{\pgfqpoint{3.046021in}{2.587970in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{2.584143in}}%
\pgfpathlineto{\pgfqpoint{3.053771in}{2.584143in}}%
\pgfpathlineto{\pgfqpoint{3.053771in}{2.582225in}}%
\pgfpathlineto{\pgfqpoint{3.054740in}{2.582225in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{2.582225in}}%
\pgfpathlineto{\pgfqpoint{3.063458in}{2.580679in}}%
\pgfpathlineto{\pgfqpoint{3.064427in}{2.580679in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{2.579506in}}%
\pgfpathlineto{\pgfqpoint{3.082833in}{2.578710in}}%
\pgfpathlineto{\pgfqpoint{3.083802in}{2.578710in}}%
\pgfpathlineto{\pgfqpoint{3.094461in}{2.578298in}}%
\pgfpathlineto{\pgfqpoint{3.094461in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{3.095429in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{3.102210in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{3.102210in}{2.660385in}}%
\pgfpathlineto{\pgfqpoint{3.103179in}{2.660385in}}%
\pgfpathlineto{\pgfqpoint{3.104148in}{2.660385in}}%
\pgfpathlineto{\pgfqpoint{3.105116in}{2.633967in}}%
\pgfpathlineto{\pgfqpoint{3.111897in}{2.633967in}}%
\pgfpathlineto{\pgfqpoint{3.111897in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{3.112866in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{3.121585in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{3.121585in}{2.626644in}}%
\pgfpathlineto{\pgfqpoint{3.122553in}{2.626644in}}%
\pgfpathlineto{\pgfqpoint{3.131272in}{2.626644in}}%
\pgfpathlineto{\pgfqpoint{3.131272in}{2.623932in}}%
\pgfpathlineto{\pgfqpoint{3.132241in}{2.623932in}}%
\pgfpathlineto{\pgfqpoint{3.140959in}{2.623932in}}%
\pgfpathlineto{\pgfqpoint{3.140959in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{3.141928in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{3.150647in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{3.151616in}{2.620270in}}%
\pgfpathlineto{\pgfqpoint{3.162272in}{2.619281in}}%
\pgfpathlineto{\pgfqpoint{3.163240in}{2.592527in}}%
\pgfpathlineto{\pgfqpoint{3.170021in}{2.592527in}}%
\pgfpathlineto{\pgfqpoint{3.170021in}{2.590770in}}%
\pgfpathlineto{\pgfqpoint{3.170990in}{2.590770in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.589468in}}%
\pgfpathlineto{\pgfqpoint{3.189396in}{2.588609in}}%
\pgfpathlineto{\pgfqpoint{3.190365in}{2.588609in}}%
\pgfpathlineto{\pgfqpoint{3.210709in}{2.588189in}}%
\pgfpathlineto{\pgfqpoint{3.211677in}{2.586195in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{2.586195in}}%
\pgfpathlineto{\pgfqpoint{3.218459in}{2.583928in}}%
\pgfpathlineto{\pgfqpoint{3.219427in}{2.583928in}}%
\pgfpathlineto{\pgfqpoint{3.228146in}{2.583928in}}%
\pgfpathlineto{\pgfqpoint{3.228146in}{2.582034in}}%
\pgfpathlineto{\pgfqpoint{3.229115in}{2.582034in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.580512in}}%
\pgfpathlineto{\pgfqpoint{3.247521in}{2.579363in}}%
\pgfpathlineto{\pgfqpoint{3.248490in}{2.579363in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.578207in}}%
\pgfpathlineto{\pgfqpoint{3.268836in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{3.269804in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{3.276585in}{2.665852in}}%
\pgfpathlineto{\pgfqpoint{3.276585in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{3.277554in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{3.278523in}{2.660850in}}%
\pgfpathlineto{\pgfqpoint{3.279491in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{2.635333in}}%
\pgfpathlineto{\pgfqpoint{3.286272in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{3.287241in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{3.295960in}{2.631341in}}%
\pgfpathlineto{\pgfqpoint{3.295960in}{2.628006in}}%
\pgfpathlineto{\pgfqpoint{3.296928in}{2.628006in}}%
\pgfpathlineto{\pgfqpoint{3.305647in}{2.628006in}}%
\pgfpathlineto{\pgfqpoint{3.305647in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{3.306616in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{3.315335in}{2.625294in}}%
\pgfpathlineto{\pgfqpoint{3.315335in}{2.623178in}}%
\pgfpathlineto{\pgfqpoint{3.316303in}{2.623178in}}%
\pgfpathlineto{\pgfqpoint{3.334709in}{2.621636in}}%
\pgfpathlineto{\pgfqpoint{3.334709in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{3.335678in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{3.336647in}{2.620652in}}%
\pgfpathlineto{\pgfqpoint{3.337615in}{2.593407in}}%
\pgfpathlineto{\pgfqpoint{3.344396in}{2.593407in}}%
\pgfpathlineto{\pgfqpoint{3.344396in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{3.345365in}{2.591638in}}%
\pgfpathlineto{\pgfqpoint{3.363771in}{2.590325in}}%
\pgfpathlineto{\pgfqpoint{3.363771in}{2.589454in}}%
\pgfpathlineto{\pgfqpoint{3.364740in}{2.589454in}}%
\pgfpathlineto{\pgfqpoint{3.385084in}{2.589012in}}%
\pgfpathlineto{\pgfqpoint{3.386052in}{2.586137in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{2.586137in}}%
\pgfpathlineto{\pgfqpoint{3.392834in}{2.583886in}}%
\pgfpathlineto{\pgfqpoint{3.393802in}{2.583886in}}%
\pgfpathlineto{\pgfqpoint{3.402521in}{2.583886in}}%
\pgfpathlineto{\pgfqpoint{3.402521in}{2.582009in}}%
\pgfpathlineto{\pgfqpoint{3.403490in}{2.582009in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{2.580505in}}%
\pgfpathlineto{\pgfqpoint{3.421896in}{2.579375in}}%
\pgfpathlineto{\pgfqpoint{3.422865in}{2.579375in}}%
\pgfpathlineto{\pgfqpoint{3.443211in}{2.578259in}}%
\pgfpathlineto{\pgfqpoint{3.443211in}{2.666579in}}%
\pgfpathlineto{\pgfqpoint{3.444179in}{2.666579in}}%
\pgfpathlineto{\pgfqpoint{3.450960in}{2.666579in}}%
\pgfpathlineto{\pgfqpoint{3.450960in}{2.661581in}}%
\pgfpathlineto{\pgfqpoint{3.451929in}{2.661581in}}%
\pgfpathlineto{\pgfqpoint{3.452898in}{2.661581in}}%
\pgfpathlineto{\pgfqpoint{3.453866in}{2.636976in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{2.636976in}}%
\pgfpathlineto{\pgfqpoint{3.460647in}{2.632973in}}%
\pgfpathlineto{\pgfqpoint{3.461616in}{2.632973in}}%
\pgfpathlineto{\pgfqpoint{3.470335in}{2.632973in}}%
\pgfpathlineto{\pgfqpoint{3.470335in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{3.471303in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{3.480022in}{2.629628in}}%
\pgfpathlineto{\pgfqpoint{3.480022in}{2.626908in}}%
\pgfpathlineto{\pgfqpoint{3.480991in}{2.626908in}}%
\pgfpathlineto{\pgfqpoint{3.489710in}{2.626908in}}%
\pgfpathlineto{\pgfqpoint{3.489710in}{2.624786in}}%
\pgfpathlineto{\pgfqpoint{3.490678in}{2.624786in}}%
\pgfpathlineto{\pgfqpoint{3.499397in}{2.624786in}}%
\pgfpathlineto{\pgfqpoint{3.499397in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{3.500366in}{2.623241in}}%
\pgfpathlineto{\pgfqpoint{3.511022in}{2.622257in}}%
\pgfpathlineto{\pgfqpoint{3.511990in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{3.518771in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{3.518771in}{2.592696in}}%
\pgfpathlineto{\pgfqpoint{3.519740in}{2.592696in}}%
\pgfpathlineto{\pgfqpoint{3.538146in}{2.591363in}}%
\pgfpathlineto{\pgfqpoint{3.538146in}{2.590474in}}%
\pgfpathlineto{\pgfqpoint{3.539115in}{2.590474in}}%
\pgfpathlineto{\pgfqpoint{3.559459in}{2.589996in}}%
\pgfpathlineto{\pgfqpoint{3.560427in}{2.586254in}}%
\pgfpathlineto{\pgfqpoint{3.567209in}{2.586254in}}%
\pgfpathlineto{\pgfqpoint{3.567209in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{3.568177in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{3.576896in}{2.584012in}}%
\pgfpathlineto{\pgfqpoint{3.576896in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{3.577865in}{2.582146in}}%
\pgfpathlineto{\pgfqpoint{3.596271in}{2.580654in}}%
\pgfpathlineto{\pgfqpoint{3.596271in}{2.579538in}}%
\pgfpathlineto{\pgfqpoint{3.597240in}{2.579538in}}%
\pgfpathlineto{\pgfqpoint{3.617586in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{3.618554in}{2.667573in}}%
\pgfpathlineto{\pgfqpoint{3.618554in}{2.667573in}}%
\pgfpathlineto{\pgfqpoint{3.625336in}{2.667573in}}%
\pgfpathlineto{\pgfqpoint{3.625336in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{3.626304in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{3.627273in}{2.662569in}}%
\pgfpathlineto{\pgfqpoint{3.628241in}{2.638887in}}%
\pgfpathlineto{\pgfqpoint{3.635022in}{2.638887in}}%
\pgfpathlineto{\pgfqpoint{3.635022in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{3.635991in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{3.644710in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{3.644710in}{2.631504in}}%
\pgfpathlineto{\pgfqpoint{3.645678in}{2.631504in}}%
\pgfpathlineto{\pgfqpoint{3.654397in}{2.631504in}}%
\pgfpathlineto{\pgfqpoint{3.654397in}{2.628769in}}%
\pgfpathlineto{\pgfqpoint{3.655366in}{2.628769in}}%
\pgfpathlineto{\pgfqpoint{3.664085in}{2.628769in}}%
\pgfpathlineto{\pgfqpoint{3.664085in}{2.626635in}}%
\pgfpathlineto{\pgfqpoint{3.665053in}{2.626635in}}%
\pgfpathlineto{\pgfqpoint{3.673772in}{2.626635in}}%
\pgfpathlineto{\pgfqpoint{3.673772in}{2.625080in}}%
\pgfpathlineto{\pgfqpoint{3.674741in}{2.625080in}}%
\pgfpathlineto{\pgfqpoint{3.685397in}{2.624089in}}%
\pgfpathlineto{\pgfqpoint{3.686365in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{3.693146in}{2.595753in}}%
\pgfpathlineto{\pgfqpoint{3.693146in}{2.593937in}}%
\pgfpathlineto{\pgfqpoint{3.694115in}{2.593937in}}%
\pgfpathlineto{\pgfqpoint{3.712521in}{2.592578in}}%
\pgfpathlineto{\pgfqpoint{3.712521in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{3.713490in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{3.733834in}{2.591138in}}%
\pgfpathlineto{\pgfqpoint{3.734802in}{2.586540in}}%
\pgfpathlineto{\pgfqpoint{3.741584in}{2.586540in}}%
\pgfpathlineto{\pgfqpoint{3.741584in}{2.584302in}}%
\pgfpathlineto{\pgfqpoint{3.742552in}{2.584302in}}%
\pgfpathlineto{\pgfqpoint{3.751271in}{2.584302in}}%
\pgfpathlineto{\pgfqpoint{3.751271in}{2.582441in}}%
\pgfpathlineto{\pgfqpoint{3.752240in}{2.582441in}}%
\pgfpathlineto{\pgfqpoint{3.770646in}{2.580955in}}%
\pgfpathlineto{\pgfqpoint{3.770646in}{2.579847in}}%
\pgfpathlineto{\pgfqpoint{3.771615in}{2.579847in}}%
\pgfpathlineto{\pgfqpoint{3.782273in}{2.579120in}}%
\pgfpathlineto{\pgfqpoint{3.782273in}{2.674733in}}%
\pgfpathlineto{\pgfqpoint{3.783242in}{2.674733in}}%
\pgfpathlineto{\pgfqpoint{3.790023in}{2.674733in}}%
\pgfpathlineto{\pgfqpoint{3.790023in}{2.668823in}}%
\pgfpathlineto{\pgfqpoint{3.790992in}{2.668823in}}%
\pgfpathlineto{\pgfqpoint{3.799711in}{2.668823in}}%
\pgfpathlineto{\pgfqpoint{3.799711in}{2.663803in}}%
\pgfpathlineto{\pgfqpoint{3.800679in}{2.663803in}}%
\pgfpathlineto{\pgfqpoint{3.801648in}{2.663803in}}%
\pgfpathlineto{\pgfqpoint{3.802616in}{2.641061in}}%
\pgfpathlineto{\pgfqpoint{3.809397in}{2.641061in}}%
\pgfpathlineto{\pgfqpoint{3.809397in}{2.637013in}}%
\pgfpathlineto{\pgfqpoint{3.810366in}{2.637013in}}%
\pgfpathlineto{\pgfqpoint{3.819085in}{2.637013in}}%
\pgfpathlineto{\pgfqpoint{3.819085in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{3.820054in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{3.828772in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{3.828772in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{3.829741in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{3.838460in}{2.630871in}}%
\pgfpathlineto{\pgfqpoint{3.838460in}{2.628718in}}%
\pgfpathlineto{\pgfqpoint{3.839428in}{2.628718in}}%
\pgfpathlineto{\pgfqpoint{3.848147in}{2.628718in}}%
\pgfpathlineto{\pgfqpoint{3.848147in}{2.627148in}}%
\pgfpathlineto{\pgfqpoint{3.849116in}{2.627148in}}%
\pgfpathlineto{\pgfqpoint{3.859772in}{2.626145in}}%
\pgfpathlineto{\pgfqpoint{3.860740in}{2.597208in}}%
\pgfpathlineto{\pgfqpoint{3.867521in}{2.597208in}}%
\pgfpathlineto{\pgfqpoint{3.867521in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{3.868490in}{2.595357in}}%
\pgfpathlineto{\pgfqpoint{3.886896in}{2.593965in}}%
\pgfpathlineto{\pgfqpoint{3.886896in}{2.593018in}}%
\pgfpathlineto{\pgfqpoint{3.887865in}{2.593018in}}%
\pgfpathlineto{\pgfqpoint{3.908209in}{2.592433in}}%
\pgfpathlineto{\pgfqpoint{3.909177in}{2.586990in}}%
\pgfpathlineto{\pgfqpoint{3.915959in}{2.586990in}}%
\pgfpathlineto{\pgfqpoint{3.915959in}{2.584749in}}%
\pgfpathlineto{\pgfqpoint{3.916927in}{2.584749in}}%
\pgfpathlineto{\pgfqpoint{3.925646in}{2.584749in}}%
\pgfpathlineto{\pgfqpoint{3.925646in}{2.582888in}}%
\pgfpathlineto{\pgfqpoint{3.926615in}{2.582888in}}%
\pgfpathlineto{\pgfqpoint{3.945021in}{2.581404in}}%
\pgfpathlineto{\pgfqpoint{3.945021in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{3.945990in}{2.580298in}}%
\pgfpathlineto{\pgfqpoint{3.956648in}{2.579575in}}%
\pgfpathlineto{\pgfqpoint{3.956648in}{2.676254in}}%
\pgfpathlineto{\pgfqpoint{3.957617in}{2.676254in}}%
\pgfpathlineto{\pgfqpoint{3.964398in}{2.676254in}}%
\pgfpathlineto{\pgfqpoint{3.965367in}{2.670321in}}%
\pgfpathlineto{\pgfqpoint{3.965367in}{2.670321in}}%
\pgfpathlineto{\pgfqpoint{3.974086in}{2.670321in}}%
\pgfpathlineto{\pgfqpoint{3.974086in}{2.665276in}}%
\pgfpathlineto{\pgfqpoint{3.975054in}{2.665276in}}%
\pgfpathlineto{\pgfqpoint{3.976023in}{2.665276in}}%
\pgfpathlineto{\pgfqpoint{3.976991in}{2.643489in}}%
\pgfpathlineto{\pgfqpoint{3.983772in}{2.643489in}}%
\pgfpathlineto{\pgfqpoint{3.983772in}{2.639409in}}%
\pgfpathlineto{\pgfqpoint{3.984741in}{2.639409in}}%
\pgfpathlineto{\pgfqpoint{3.993460in}{2.639409in}}%
\pgfpathlineto{\pgfqpoint{3.993460in}{2.635992in}}%
\pgfpathlineto{\pgfqpoint{3.994429in}{2.635992in}}%
\pgfpathlineto{\pgfqpoint{4.003147in}{2.635992in}}%
\pgfpathlineto{\pgfqpoint{4.003147in}{2.633208in}}%
\pgfpathlineto{\pgfqpoint{4.004116in}{2.633208in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.633208in}}%
\pgfpathlineto{\pgfqpoint{4.012835in}{2.631031in}}%
\pgfpathlineto{\pgfqpoint{4.013803in}{2.631031in}}%
\pgfpathlineto{\pgfqpoint{4.022522in}{2.631031in}}%
\pgfpathlineto{\pgfqpoint{4.022522in}{2.629440in}}%
\pgfpathlineto{\pgfqpoint{4.023491in}{2.629440in}}%
\pgfpathlineto{\pgfqpoint{4.034147in}{2.628421in}}%
\pgfpathlineto{\pgfqpoint{4.035115in}{2.598842in}}%
\pgfpathlineto{\pgfqpoint{4.041896in}{2.598842in}}%
\pgfpathlineto{\pgfqpoint{4.041896in}{2.596951in}}%
\pgfpathlineto{\pgfqpoint{4.042865in}{2.596951in}}%
\pgfpathlineto{\pgfqpoint{4.061271in}{2.595519in}}%
\pgfpathlineto{\pgfqpoint{4.061271in}{2.594534in}}%
\pgfpathlineto{\pgfqpoint{4.062240in}{2.594534in}}%
\pgfpathlineto{\pgfqpoint{4.082584in}{2.593876in}}%
\pgfpathlineto{\pgfqpoint{4.083552in}{2.587600in}}%
\pgfpathlineto{\pgfqpoint{4.090334in}{2.587600in}}%
\pgfpathlineto{\pgfqpoint{4.090334in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{4.091302in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{4.100021in}{2.585351in}}%
\pgfpathlineto{\pgfqpoint{4.100021in}{2.583483in}}%
\pgfpathlineto{\pgfqpoint{4.100990in}{2.583483in}}%
\pgfpathlineto{\pgfqpoint{4.119396in}{2.581994in}}%
\pgfpathlineto{\pgfqpoint{4.119396in}{2.580886in}}%
\pgfpathlineto{\pgfqpoint{4.120365in}{2.580886in}}%
\pgfpathlineto{\pgfqpoint{4.131023in}{2.580162in}}%
\pgfpathlineto{\pgfqpoint{4.131023in}{2.678022in}}%
\pgfpathlineto{\pgfqpoint{4.131992in}{2.678022in}}%
\pgfpathlineto{\pgfqpoint{4.138773in}{2.678022in}}%
\pgfpathlineto{\pgfqpoint{4.138773in}{2.672055in}}%
\pgfpathlineto{\pgfqpoint{4.139742in}{2.672055in}}%
\pgfpathlineto{\pgfqpoint{4.148461in}{2.672055in}}%
\pgfpathlineto{\pgfqpoint{4.148461in}{2.666978in}}%
\pgfpathlineto{\pgfqpoint{4.149429in}{2.666978in}}%
\pgfpathlineto{\pgfqpoint{4.150398in}{2.666978in}}%
\pgfpathlineto{\pgfqpoint{4.151366in}{2.646164in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{2.646164in}}%
\pgfpathlineto{\pgfqpoint{4.158147in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{4.159116in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{4.167835in}{2.642045in}}%
\pgfpathlineto{\pgfqpoint{4.167835in}{2.638592in}}%
\pgfpathlineto{\pgfqpoint{4.168804in}{2.638592in}}%
\pgfpathlineto{\pgfqpoint{4.177522in}{2.638592in}}%
\pgfpathlineto{\pgfqpoint{4.178491in}{2.635775in}}%
\pgfpathlineto{\pgfqpoint{4.178491in}{2.635775in}}%
\pgfpathlineto{\pgfqpoint{4.187210in}{2.635775in}}%
\pgfpathlineto{\pgfqpoint{4.187210in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{4.188179in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{2.633568in}}%
\pgfpathlineto{\pgfqpoint{4.196897in}{2.631952in}}%
\pgfpathlineto{\pgfqpoint{4.197866in}{2.631952in}}%
\pgfpathlineto{\pgfqpoint{4.208522in}{2.630911in}}%
\pgfpathlineto{\pgfqpoint{4.209490in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{4.216271in}{2.600651in}}%
\pgfpathlineto{\pgfqpoint{4.216271in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{4.217240in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{4.235646in}{2.597234in}}%
\pgfpathlineto{\pgfqpoint{4.235646in}{2.596205in}}%
\pgfpathlineto{\pgfqpoint{4.236615in}{2.596205in}}%
\pgfpathlineto{\pgfqpoint{4.266646in}{2.595747in}}%
\pgfpathlineto{\pgfqpoint{4.267615in}{2.586100in}}%
\pgfpathlineto{\pgfqpoint{4.274396in}{2.586100in}}%
\pgfpathlineto{\pgfqpoint{4.274396in}{2.584221in}}%
\pgfpathlineto{\pgfqpoint{4.275365in}{2.584221in}}%
\pgfpathlineto{\pgfqpoint{4.293771in}{2.582723in}}%
\pgfpathlineto{\pgfqpoint{4.294740in}{2.581607in}}%
\pgfpathlineto{\pgfqpoint{4.294740in}{2.581607in}}%
\pgfpathlineto{\pgfqpoint{4.305398in}{2.580877in}}%
\pgfpathlineto{\pgfqpoint{4.305398in}{2.672227in}}%
\pgfpathlineto{\pgfqpoint{4.306367in}{2.672227in}}%
\pgfpathlineto{\pgfqpoint{4.313148in}{2.672227in}}%
\pgfpathlineto{\pgfqpoint{4.313148in}{2.668755in}}%
\pgfpathlineto{\pgfqpoint{4.314117in}{2.668755in}}%
\pgfpathlineto{\pgfqpoint{4.322836in}{2.668755in}}%
\pgfpathlineto{\pgfqpoint{4.322836in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{4.323804in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{4.324773in}{2.665850in}}%
\pgfpathlineto{\pgfqpoint{4.325741in}{2.649079in}}%
\pgfpathlineto{\pgfqpoint{4.332523in}{2.649079in}}%
\pgfpathlineto{\pgfqpoint{4.332523in}{2.644915in}}%
\pgfpathlineto{\pgfqpoint{4.333491in}{2.644915in}}%
\pgfpathlineto{\pgfqpoint{4.342210in}{2.644915in}}%
\pgfpathlineto{\pgfqpoint{4.342210in}{2.641421in}}%
\pgfpathlineto{\pgfqpoint{4.343179in}{2.641421in}}%
\pgfpathlineto{\pgfqpoint{4.351897in}{2.641421in}}%
\pgfpathlineto{\pgfqpoint{4.351897in}{2.638565in}}%
\pgfpathlineto{\pgfqpoint{4.352866in}{2.638565in}}%
\pgfpathlineto{\pgfqpoint{4.361585in}{2.638565in}}%
\pgfpathlineto{\pgfqpoint{4.361585in}{2.636324in}}%
\pgfpathlineto{\pgfqpoint{4.362554in}{2.636324in}}%
\pgfpathlineto{\pgfqpoint{4.371272in}{2.636324in}}%
\pgfpathlineto{\pgfqpoint{4.371272in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{4.372241in}{2.634678in}}%
\pgfpathlineto{\pgfqpoint{4.382897in}{2.633612in}}%
\pgfpathlineto{\pgfqpoint{4.383865in}{2.602629in}}%
\pgfpathlineto{\pgfqpoint{4.390646in}{2.602629in}}%
\pgfpathlineto{\pgfqpoint{4.390646in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{4.391615in}{2.600636in}}%
\pgfpathlineto{\pgfqpoint{4.410021in}{2.599106in}}%
\pgfpathlineto{\pgfqpoint{4.410021in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{4.410990in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{4.441021in}{2.597432in}}%
\pgfpathlineto{\pgfqpoint{4.441990in}{2.586993in}}%
\pgfpathlineto{\pgfqpoint{4.448771in}{2.586993in}}%
\pgfpathlineto{\pgfqpoint{4.448771in}{2.585097in}}%
\pgfpathlineto{\pgfqpoint{4.449740in}{2.585097in}}%
\pgfpathlineto{\pgfqpoint{4.468146in}{2.583585in}}%
\pgfpathlineto{\pgfqpoint{4.468146in}{2.582457in}}%
\pgfpathlineto{\pgfqpoint{4.469115in}{2.582457in}}%
\pgfpathlineto{\pgfqpoint{4.479773in}{2.581717in}}%
\pgfpathlineto{\pgfqpoint{4.479773in}{2.666364in}}%
\pgfpathlineto{\pgfqpoint{4.480742in}{2.666364in}}%
\pgfpathlineto{\pgfqpoint{4.487523in}{2.666364in}}%
\pgfpathlineto{\pgfqpoint{4.487523in}{2.663088in}}%
\pgfpathlineto{\pgfqpoint{4.488492in}{2.663088in}}%
\pgfpathlineto{\pgfqpoint{4.497210in}{2.663088in}}%
\pgfpathlineto{\pgfqpoint{4.497210in}{2.660375in}}%
\pgfpathlineto{\pgfqpoint{4.498179in}{2.660375in}}%
\pgfpathlineto{\pgfqpoint{4.500117in}{2.661369in}}%
\pgfpathlineto{\pgfqpoint{4.500117in}{2.652225in}}%
\pgfpathlineto{\pgfqpoint{4.501085in}{2.652225in}}%
\pgfpathlineto{\pgfqpoint{4.506898in}{2.652225in}}%
\pgfpathlineto{\pgfqpoint{4.506898in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{4.507866in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{4.516585in}{2.648012in}}%
\pgfpathlineto{\pgfqpoint{4.516585in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{4.517554in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{4.526272in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{4.526272in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{4.527241in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{4.535960in}{2.641573in}}%
\pgfpathlineto{\pgfqpoint{4.535960in}{2.639294in}}%
\pgfpathlineto{\pgfqpoint{4.536929in}{2.639294in}}%
\pgfpathlineto{\pgfqpoint{4.545647in}{2.639294in}}%
\pgfpathlineto{\pgfqpoint{4.545647in}{2.637614in}}%
\pgfpathlineto{\pgfqpoint{4.546616in}{2.637614in}}%
\pgfpathlineto{\pgfqpoint{4.557272in}{2.636518in}}%
\pgfpathlineto{\pgfqpoint{4.558240in}{2.604769in}}%
\pgfpathlineto{\pgfqpoint{4.565021in}{2.604769in}}%
\pgfpathlineto{\pgfqpoint{4.565021in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{4.565990in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{4.574709in}{2.602716in}}%
\pgfpathlineto{\pgfqpoint{4.575678in}{2.601129in}}%
\pgfpathlineto{\pgfqpoint{4.575678in}{2.601129in}}%
\pgfpathlineto{\pgfqpoint{4.594084in}{2.599996in}}%
\pgfpathlineto{\pgfqpoint{4.594084in}{2.599308in}}%
\pgfpathlineto{\pgfqpoint{4.595053in}{2.599308in}}%
\pgfpathlineto{\pgfqpoint{4.615396in}{2.599249in}}%
\pgfpathlineto{\pgfqpoint{4.616365in}{2.588024in}}%
\pgfpathlineto{\pgfqpoint{4.623146in}{2.588024in}}%
\pgfpathlineto{\pgfqpoint{4.623146in}{2.586107in}}%
\pgfpathlineto{\pgfqpoint{4.624115in}{2.586107in}}%
\pgfpathlineto{\pgfqpoint{4.642521in}{2.584575in}}%
\pgfpathlineto{\pgfqpoint{4.642521in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{4.643490in}{2.583431in}}%
\pgfpathlineto{\pgfqpoint{4.654148in}{2.582676in}}%
\pgfpathlineto{\pgfqpoint{4.654148in}{2.660699in}}%
\pgfpathlineto{\pgfqpoint{4.655117in}{2.660699in}}%
\pgfpathlineto{\pgfqpoint{4.661898in}{2.660699in}}%
\pgfpathlineto{\pgfqpoint{4.661898in}{2.657616in}}%
\pgfpathlineto{\pgfqpoint{4.662867in}{2.657616in}}%
\pgfpathlineto{\pgfqpoint{4.671585in}{2.657616in}}%
\pgfpathlineto{\pgfqpoint{4.671585in}{2.655091in}}%
\pgfpathlineto{\pgfqpoint{4.672554in}{2.655091in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{2.655091in}}%
\pgfpathlineto{\pgfqpoint{4.673523in}{2.664220in}}%
\pgfpathlineto{\pgfqpoint{4.674492in}{2.655595in}}%
\pgfpathlineto{\pgfqpoint{4.681273in}{2.655595in}}%
\pgfpathlineto{\pgfqpoint{4.681273in}{2.651328in}}%
\pgfpathlineto{\pgfqpoint{4.682241in}{2.651328in}}%
\pgfpathlineto{\pgfqpoint{4.690960in}{2.651328in}}%
\pgfpathlineto{\pgfqpoint{4.690960in}{2.647737in}}%
\pgfpathlineto{\pgfqpoint{4.691929in}{2.647737in}}%
\pgfpathlineto{\pgfqpoint{4.700648in}{2.647737in}}%
\pgfpathlineto{\pgfqpoint{4.700648in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{4.701616in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{4.710335in}{2.644792in}}%
\pgfpathlineto{\pgfqpoint{4.710335in}{2.642471in}}%
\pgfpathlineto{\pgfqpoint{4.711304in}{2.642471in}}%
\pgfpathlineto{\pgfqpoint{4.720022in}{2.642471in}}%
\pgfpathlineto{\pgfqpoint{4.720022in}{2.640753in}}%
\pgfpathlineto{\pgfqpoint{4.720991in}{2.640753in}}%
\pgfpathlineto{\pgfqpoint{4.731647in}{2.639626in}}%
\pgfpathlineto{\pgfqpoint{4.732615in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{4.739397in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{4.739397in}{2.604948in}}%
\pgfpathlineto{\pgfqpoint{4.740365in}{2.604948in}}%
\pgfpathlineto{\pgfqpoint{4.749084in}{2.604948in}}%
\pgfpathlineto{\pgfqpoint{4.749084in}{2.603299in}}%
\pgfpathlineto{\pgfqpoint{4.750053in}{2.603299in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{2.602106in}}%
\pgfpathlineto{\pgfqpoint{4.768459in}{2.601360in}}%
\pgfpathlineto{\pgfqpoint{4.769428in}{2.601360in}}%
\pgfpathlineto{\pgfqpoint{4.789771in}{2.601195in}}%
\pgfpathlineto{\pgfqpoint{4.790740in}{2.589189in}}%
\pgfpathlineto{\pgfqpoint{4.797521in}{2.589189in}}%
\pgfpathlineto{\pgfqpoint{4.797521in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{4.798490in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{4.807209in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{4.807209in}{2.585690in}}%
\pgfpathlineto{\pgfqpoint{4.808177in}{2.585690in}}%
\pgfpathlineto{\pgfqpoint{4.826583in}{2.584524in}}%
\pgfpathlineto{\pgfqpoint{4.826583in}{2.583751in}}%
\pgfpathlineto{\pgfqpoint{4.827552in}{2.583751in}}%
\pgfpathlineto{\pgfqpoint{4.828523in}{2.583751in}}%
\pgfpathlineto{\pgfqpoint{4.828523in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{4.829492in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{4.836273in}{2.655233in}}%
\pgfpathlineto{\pgfqpoint{4.836273in}{2.652340in}}%
\pgfpathlineto{\pgfqpoint{4.837242in}{2.652340in}}%
\pgfpathlineto{\pgfqpoint{4.845960in}{2.652340in}}%
\pgfpathlineto{\pgfqpoint{4.845960in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.846929in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.855648in}{2.650000in}}%
\pgfpathlineto{\pgfqpoint{4.855648in}{2.648214in}}%
\pgfpathlineto{\pgfqpoint{4.856616in}{2.648214in}}%
\pgfpathlineto{\pgfqpoint{4.857586in}{2.648214in}}%
\pgfpathlineto{\pgfqpoint{4.857586in}{2.662887in}}%
\pgfpathlineto{\pgfqpoint{4.858554in}{2.654857in}}%
\pgfpathlineto{\pgfqpoint{4.865335in}{2.654857in}}%
\pgfpathlineto{\pgfqpoint{4.865335in}{2.651211in}}%
\pgfpathlineto{\pgfqpoint{4.866304in}{2.651211in}}%
\pgfpathlineto{\pgfqpoint{4.875023in}{2.651211in}}%
\pgfpathlineto{\pgfqpoint{4.875023in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{4.875991in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{4.884710in}{2.648217in}}%
\pgfpathlineto{\pgfqpoint{4.884710in}{2.645849in}}%
\pgfpathlineto{\pgfqpoint{4.885679in}{2.645849in}}%
\pgfpathlineto{\pgfqpoint{4.894398in}{2.645849in}}%
\pgfpathlineto{\pgfqpoint{4.894398in}{2.644092in}}%
\pgfpathlineto{\pgfqpoint{4.895366in}{2.644092in}}%
\pgfpathlineto{\pgfqpoint{4.906022in}{2.642929in}}%
\pgfpathlineto{\pgfqpoint{4.906990in}{2.609513in}}%
\pgfpathlineto{\pgfqpoint{4.913772in}{2.609513in}}%
\pgfpathlineto{\pgfqpoint{4.913772in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{4.914740in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{4.923459in}{2.607326in}}%
\pgfpathlineto{\pgfqpoint{4.923459in}{2.605610in}}%
\pgfpathlineto{\pgfqpoint{4.924428in}{2.605610in}}%
\pgfpathlineto{\pgfqpoint{4.942834in}{2.604353in}}%
\pgfpathlineto{\pgfqpoint{4.943803in}{2.603546in}}%
\pgfpathlineto{\pgfqpoint{4.943803in}{2.603546in}}%
\pgfpathlineto{\pgfqpoint{4.964146in}{2.603264in}}%
\pgfpathlineto{\pgfqpoint{4.965115in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{4.971896in}{2.590482in}}%
\pgfpathlineto{\pgfqpoint{4.971896in}{2.588508in}}%
\pgfpathlineto{\pgfqpoint{4.972865in}{2.588508in}}%
\pgfpathlineto{\pgfqpoint{4.981584in}{2.588508in}}%
\pgfpathlineto{\pgfqpoint{4.982552in}{2.586925in}}%
\pgfpathlineto{\pgfqpoint{4.982552in}{2.586925in}}%
\pgfpathlineto{\pgfqpoint{5.000959in}{2.585734in}}%
\pgfpathlineto{\pgfqpoint{5.000959in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{5.001927in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{5.002898in}{2.584938in}}%
\pgfpathlineto{\pgfqpoint{5.002898in}{2.649969in}}%
\pgfpathlineto{\pgfqpoint{5.003866in}{2.649969in}}%
\pgfpathlineto{\pgfqpoint{5.010648in}{2.649969in}}%
\pgfpathlineto{\pgfqpoint{5.010648in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{5.011616in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{5.020335in}{2.647263in}}%
\pgfpathlineto{\pgfqpoint{5.020335in}{2.645104in}}%
\pgfpathlineto{\pgfqpoint{5.021304in}{2.645104in}}%
\pgfpathlineto{\pgfqpoint{5.030023in}{2.645104in}}%
\pgfpathlineto{\pgfqpoint{5.030023in}{2.643494in}}%
\pgfpathlineto{\pgfqpoint{5.030991in}{2.643494in}}%
\pgfpathlineto{\pgfqpoint{5.031961in}{2.643494in}}%
\pgfpathlineto{\pgfqpoint{5.031961in}{2.666072in}}%
\pgfpathlineto{\pgfqpoint{5.032929in}{2.658591in}}%
\pgfpathlineto{\pgfqpoint{5.039710in}{2.658591in}}%
\pgfpathlineto{\pgfqpoint{5.039710in}{2.654888in}}%
\pgfpathlineto{\pgfqpoint{5.040679in}{2.654888in}}%
\pgfpathlineto{\pgfqpoint{5.049398in}{2.654888in}}%
\pgfpathlineto{\pgfqpoint{5.049398in}{2.651840in}}%
\pgfpathlineto{\pgfqpoint{5.050366in}{2.651840in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{2.651840in}}%
\pgfpathlineto{\pgfqpoint{5.059085in}{2.649425in}}%
\pgfpathlineto{\pgfqpoint{5.060054in}{2.649425in}}%
\pgfpathlineto{\pgfqpoint{5.068773in}{2.649425in}}%
\pgfpathlineto{\pgfqpoint{5.068773in}{2.647624in}}%
\pgfpathlineto{\pgfqpoint{5.069741in}{2.647624in}}%
\pgfpathlineto{\pgfqpoint{5.080397in}{2.646424in}}%
\pgfpathlineto{\pgfqpoint{5.081365in}{2.612106in}}%
\pgfpathlineto{\pgfqpoint{5.088147in}{2.612106in}}%
\pgfpathlineto{\pgfqpoint{5.088147in}{2.609845in}}%
\pgfpathlineto{\pgfqpoint{5.089115in}{2.609845in}}%
\pgfpathlineto{\pgfqpoint{5.097834in}{2.609845in}}%
\pgfpathlineto{\pgfqpoint{5.097834in}{2.608058in}}%
\pgfpathlineto{\pgfqpoint{5.098803in}{2.608058in}}%
\pgfpathlineto{\pgfqpoint{5.117209in}{2.606732in}}%
\pgfpathlineto{\pgfqpoint{5.117209in}{2.605859in}}%
\pgfpathlineto{\pgfqpoint{5.118178in}{2.605859in}}%
\pgfpathlineto{\pgfqpoint{5.138521in}{2.605454in}}%
\pgfpathlineto{\pgfqpoint{5.139490in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{5.146271in}{2.591898in}}%
\pgfpathlineto{\pgfqpoint{5.146271in}{2.589889in}}%
\pgfpathlineto{\pgfqpoint{5.147240in}{2.589889in}}%
\pgfpathlineto{\pgfqpoint{5.155959in}{2.589889in}}%
\pgfpathlineto{\pgfqpoint{5.155959in}{2.588274in}}%
\pgfpathlineto{\pgfqpoint{5.156927in}{2.588274in}}%
\pgfpathlineto{\pgfqpoint{5.175334in}{2.587054in}}%
\pgfpathlineto{\pgfqpoint{5.175334in}{2.586231in}}%
\pgfpathlineto{\pgfqpoint{5.176302in}{2.586231in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{2.586231in}}%
\pgfpathlineto{\pgfqpoint{5.177273in}{2.644908in}}%
\pgfpathlineto{\pgfqpoint{5.178241in}{2.644908in}}%
\pgfpathlineto{\pgfqpoint{5.185023in}{2.644908in}}%
\pgfpathlineto{\pgfqpoint{5.185023in}{2.642385in}}%
\pgfpathlineto{\pgfqpoint{5.185991in}{2.642385in}}%
\pgfpathlineto{\pgfqpoint{5.194710in}{2.642385in}}%
\pgfpathlineto{\pgfqpoint{5.194710in}{2.640405in}}%
\pgfpathlineto{\pgfqpoint{5.195679in}{2.640405in}}%
\pgfpathlineto{\pgfqpoint{5.214085in}{2.638967in}}%
\pgfpathlineto{\pgfqpoint{5.214085in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{5.215054in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{5.216023in}{2.638080in}}%
\pgfpathlineto{\pgfqpoint{5.216023in}{2.665684in}}%
\pgfpathlineto{\pgfqpoint{5.216992in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{5.223773in}{2.658761in}}%
\pgfpathlineto{\pgfqpoint{5.223773in}{2.655658in}}%
\pgfpathlineto{\pgfqpoint{5.224742in}{2.655658in}}%
\pgfpathlineto{\pgfqpoint{5.233460in}{2.655658in}}%
\pgfpathlineto{\pgfqpoint{5.233460in}{2.653192in}}%
\pgfpathlineto{\pgfqpoint{5.234429in}{2.653192in}}%
\pgfpathlineto{\pgfqpoint{5.243148in}{2.653192in}}%
\pgfpathlineto{\pgfqpoint{5.243148in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{5.244116in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{5.254772in}{2.650107in}}%
\pgfpathlineto{\pgfqpoint{5.255741in}{2.614839in}}%
\pgfpathlineto{\pgfqpoint{5.262522in}{2.614839in}}%
\pgfpathlineto{\pgfqpoint{5.262522in}{2.612499in}}%
\pgfpathlineto{\pgfqpoint{5.263490in}{2.612499in}}%
\pgfpathlineto{\pgfqpoint{5.272209in}{2.612499in}}%
\pgfpathlineto{\pgfqpoint{5.272209in}{2.610637in}}%
\pgfpathlineto{\pgfqpoint{5.273178in}{2.610637in}}%
\pgfpathlineto{\pgfqpoint{5.291584in}{2.609239in}}%
\pgfpathlineto{\pgfqpoint{5.291584in}{2.608296in}}%
\pgfpathlineto{\pgfqpoint{5.292553in}{2.608296in}}%
\pgfpathlineto{\pgfqpoint{5.312896in}{2.607761in}}%
\pgfpathlineto{\pgfqpoint{5.313865in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{5.320646in}{2.593434in}}%
\pgfpathlineto{\pgfqpoint{5.320646in}{2.591386in}}%
\pgfpathlineto{\pgfqpoint{5.321615in}{2.591386in}}%
\pgfpathlineto{\pgfqpoint{5.330334in}{2.591386in}}%
\pgfpathlineto{\pgfqpoint{5.330334in}{2.589735in}}%
\pgfpathlineto{\pgfqpoint{5.331302in}{2.589735in}}%
\pgfpathlineto{\pgfqpoint{5.341960in}{2.588481in}}%
\pgfpathlineto{\pgfqpoint{5.341960in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{5.342929in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{5.349710in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{5.349710in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{5.350679in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{5.359397in}{2.640053in}}%
\pgfpathlineto{\pgfqpoint{5.359397in}{2.637710in}}%
\pgfpathlineto{\pgfqpoint{5.360366in}{2.637710in}}%
\pgfpathlineto{\pgfqpoint{5.369085in}{2.637710in}}%
\pgfpathlineto{\pgfqpoint{5.369085in}{2.635902in}}%
\pgfpathlineto{\pgfqpoint{5.370054in}{2.635902in}}%
\pgfpathlineto{\pgfqpoint{5.388460in}{2.634634in}}%
\pgfpathlineto{\pgfqpoint{5.389429in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{5.389429in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{5.390398in}{2.669157in}}%
\pgfpathlineto{\pgfqpoint{5.391367in}{2.662823in}}%
\pgfpathlineto{\pgfqpoint{5.398148in}{2.662823in}}%
\pgfpathlineto{\pgfqpoint{5.398148in}{2.659663in}}%
\pgfpathlineto{\pgfqpoint{5.399117in}{2.659663in}}%
\pgfpathlineto{\pgfqpoint{5.407835in}{2.659663in}}%
\pgfpathlineto{\pgfqpoint{5.407835in}{2.657144in}}%
\pgfpathlineto{\pgfqpoint{5.408804in}{2.657144in}}%
\pgfpathlineto{\pgfqpoint{5.417523in}{2.657144in}}%
\pgfpathlineto{\pgfqpoint{5.417523in}{2.655251in}}%
\pgfpathlineto{\pgfqpoint{5.418492in}{2.655251in}}%
\pgfpathlineto{\pgfqpoint{5.429147in}{2.653971in}}%
\pgfpathlineto{\pgfqpoint{5.430116in}{2.617705in}}%
\pgfpathlineto{\pgfqpoint{5.436897in}{2.617705in}}%
\pgfpathlineto{\pgfqpoint{5.436897in}{2.615284in}}%
\pgfpathlineto{\pgfqpoint{5.437866in}{2.615284in}}%
\pgfpathlineto{\pgfqpoint{5.446584in}{2.615284in}}%
\pgfpathlineto{\pgfqpoint{5.446584in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{5.447553in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{5.465959in}{2.611868in}}%
\pgfpathlineto{\pgfqpoint{5.465959in}{2.610853in}}%
\pgfpathlineto{\pgfqpoint{5.466928in}{2.610853in}}%
\pgfpathlineto{\pgfqpoint{5.487271in}{2.609471in}}%
\pgfpathlineto{\pgfqpoint{5.488240in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{5.495021in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{5.495021in}{2.592992in}}%
\pgfpathlineto{\pgfqpoint{5.495990in}{2.592992in}}%
\pgfpathlineto{\pgfqpoint{5.504709in}{2.592992in}}%
\pgfpathlineto{\pgfqpoint{5.504709in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{5.505677in}{2.591302in}}%
\pgfpathlineto{\pgfqpoint{5.516335in}{2.590011in}}%
\pgfpathlineto{\pgfqpoint{5.516335in}{2.638106in}}%
\pgfpathlineto{\pgfqpoint{5.517304in}{2.638106in}}%
\pgfpathlineto{\pgfqpoint{5.524085in}{2.638106in}}%
\pgfpathlineto{\pgfqpoint{5.524085in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{5.525054in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{5.533772in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{5.533772in}{2.633237in}}%
\pgfpathlineto{\pgfqpoint{5.534741in}{2.633237in}}%
\pgfpathlineto{\pgfqpoint{5.543460in}{2.633237in}}%
\pgfpathlineto{\pgfqpoint{5.543460in}{2.631599in}}%
\pgfpathlineto{\pgfqpoint{5.544428in}{2.631599in}}%
\pgfpathlineto{\pgfqpoint{5.562835in}{2.630494in}}%
\pgfpathlineto{\pgfqpoint{5.562835in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{5.563803in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{5.564773in}{2.629927in}}%
\pgfpathlineto{\pgfqpoint{5.564773in}{2.672794in}}%
\pgfpathlineto{\pgfqpoint{5.565742in}{2.667069in}}%
\pgfpathlineto{\pgfqpoint{5.572523in}{2.667069in}}%
\pgfpathlineto{\pgfqpoint{5.572523in}{2.663850in}}%
\pgfpathlineto{\pgfqpoint{5.573492in}{2.663850in}}%
\pgfpathlineto{\pgfqpoint{5.582210in}{2.663850in}}%
\pgfpathlineto{\pgfqpoint{5.582210in}{2.661278in}}%
\pgfpathlineto{\pgfqpoint{5.583179in}{2.661278in}}%
\pgfpathlineto{\pgfqpoint{5.591898in}{2.661278in}}%
\pgfpathlineto{\pgfqpoint{5.591898in}{2.659336in}}%
\pgfpathlineto{\pgfqpoint{5.592867in}{2.659336in}}%
\pgfpathlineto{\pgfqpoint{5.603522in}{2.658014in}}%
\pgfpathlineto{\pgfqpoint{5.604491in}{2.620700in}}%
\pgfpathlineto{\pgfqpoint{5.611272in}{2.620700in}}%
\pgfpathlineto{\pgfqpoint{5.611272in}{2.618193in}}%
\pgfpathlineto{\pgfqpoint{5.612241in}{2.618193in}}%
\pgfpathlineto{\pgfqpoint{5.620959in}{2.618193in}}%
\pgfpathlineto{\pgfqpoint{5.620959in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{5.621928in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{5.630647in}{2.616169in}}%
\pgfpathlineto{\pgfqpoint{5.630647in}{2.614616in}}%
\pgfpathlineto{\pgfqpoint{5.631616in}{2.614616in}}%
\pgfpathlineto{\pgfqpoint{5.650022in}{2.613453in}}%
\pgfpathlineto{\pgfqpoint{5.650022in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{5.650990in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{5.661647in}{2.611629in}}%
\pgfpathlineto{\pgfqpoint{5.662615in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{5.669396in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{5.669396in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{5.670365in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{5.679084in}{2.594704in}}%
\pgfpathlineto{\pgfqpoint{5.679084in}{2.592970in}}%
\pgfpathlineto{\pgfqpoint{5.680052in}{2.592970in}}%
\pgfpathlineto{\pgfqpoint{5.690710in}{2.591640in}}%
\pgfpathlineto{\pgfqpoint{5.690710in}{2.633491in}}%
\pgfpathlineto{\pgfqpoint{5.691679in}{2.633491in}}%
\pgfpathlineto{\pgfqpoint{5.698460in}{2.633491in}}%
\pgfpathlineto{\pgfqpoint{5.698460in}{2.630966in}}%
\pgfpathlineto{\pgfqpoint{5.699428in}{2.630966in}}%
\pgfpathlineto{\pgfqpoint{5.708147in}{2.630966in}}%
\pgfpathlineto{\pgfqpoint{5.708147in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{5.709116in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{5.727522in}{2.627495in}}%
\pgfpathlineto{\pgfqpoint{5.727522in}{2.626549in}}%
\pgfpathlineto{\pgfqpoint{5.728491in}{2.626549in}}%
\pgfpathlineto{\pgfqpoint{5.739148in}{2.626135in}}%
\pgfpathlineto{\pgfqpoint{5.739148in}{2.676587in}}%
\pgfpathlineto{\pgfqpoint{5.740117in}{2.671492in}}%
\pgfpathlineto{\pgfqpoint{5.746898in}{2.671492in}}%
\pgfpathlineto{\pgfqpoint{5.746898in}{2.668213in}}%
\pgfpathlineto{\pgfqpoint{5.747867in}{2.668213in}}%
\pgfpathlineto{\pgfqpoint{5.756586in}{2.668213in}}%
\pgfpathlineto{\pgfqpoint{5.756586in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{5.757554in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{5.766273in}{2.665586in}}%
\pgfpathlineto{\pgfqpoint{5.766273in}{2.663596in}}%
\pgfpathlineto{\pgfqpoint{5.767242in}{2.663596in}}%
\pgfpathlineto{\pgfqpoint{5.777898in}{2.662230in}}%
\pgfpathlineto{\pgfqpoint{5.778866in}{2.623818in}}%
\pgfpathlineto{\pgfqpoint{5.785647in}{2.623818in}}%
\pgfpathlineto{\pgfqpoint{5.785647in}{2.621223in}}%
\pgfpathlineto{\pgfqpoint{5.786616in}{2.621223in}}%
\pgfpathlineto{\pgfqpoint{5.795334in}{2.621223in}}%
\pgfpathlineto{\pgfqpoint{5.795334in}{2.619114in}}%
\pgfpathlineto{\pgfqpoint{5.796303in}{2.619114in}}%
\pgfpathlineto{\pgfqpoint{5.805022in}{2.619114in}}%
\pgfpathlineto{\pgfqpoint{5.805022in}{2.617478in}}%
\pgfpathlineto{\pgfqpoint{5.805991in}{2.617478in}}%
\pgfpathlineto{\pgfqpoint{5.816647in}{2.616308in}}%
\pgfpathlineto{\pgfqpoint{5.816647in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{5.817616in}{2.615865in}}%
\pgfpathlineto{\pgfqpoint{5.834084in}{2.614649in}}%
\pgfpathlineto{\pgfqpoint{5.834084in}{2.613893in}}%
\pgfpathlineto{\pgfqpoint{5.835053in}{2.613893in}}%
\pgfpathlineto{\pgfqpoint{5.836022in}{2.613893in}}%
\pgfpathlineto{\pgfqpoint{5.836990in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{5.843771in}{2.598703in}}%
\pgfpathlineto{\pgfqpoint{5.843771in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{5.844740in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{5.853459in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{5.853459in}{2.594737in}}%
\pgfpathlineto{\pgfqpoint{5.854428in}{2.594737in}}%
\pgfpathlineto{\pgfqpoint{5.865085in}{2.593363in}}%
\pgfpathlineto{\pgfqpoint{5.865085in}{2.629091in}}%
\pgfpathlineto{\pgfqpoint{5.866053in}{2.629091in}}%
\pgfpathlineto{\pgfqpoint{5.872835in}{2.629091in}}%
\pgfpathlineto{\pgfqpoint{5.872835in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.873803in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.882522in}{2.626737in}}%
\pgfpathlineto{\pgfqpoint{5.882522in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{5.883491in}{2.624905in}}%
\pgfpathlineto{\pgfqpoint{5.901897in}{2.623592in}}%
\pgfpathlineto{\pgfqpoint{5.901897in}{2.622800in}}%
\pgfpathlineto{\pgfqpoint{5.902866in}{2.622800in}}%
\pgfpathlineto{\pgfqpoint{5.923211in}{2.622805in}}%
\pgfpathlineto{\pgfqpoint{5.923211in}{2.677239in}}%
\pgfpathlineto{\pgfqpoint{5.924180in}{2.672747in}}%
\pgfpathlineto{\pgfqpoint{5.930961in}{2.672747in}}%
\pgfpathlineto{\pgfqpoint{5.930961in}{2.670065in}}%
\pgfpathlineto{\pgfqpoint{5.931929in}{2.670065in}}%
\pgfpathlineto{\pgfqpoint{5.940648in}{2.670065in}}%
\pgfpathlineto{\pgfqpoint{5.940648in}{2.668025in}}%
\pgfpathlineto{\pgfqpoint{5.941617in}{2.668025in}}%
\pgfpathlineto{\pgfqpoint{5.952273in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{5.953241in}{2.627053in}}%
\pgfpathlineto{\pgfqpoint{5.960022in}{2.627053in}}%
\pgfpathlineto{\pgfqpoint{5.960022in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{5.960991in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{5.969709in}{2.624367in}}%
\pgfpathlineto{\pgfqpoint{5.969709in}{2.622170in}}%
\pgfpathlineto{\pgfqpoint{5.970678in}{2.622170in}}%
\pgfpathlineto{\pgfqpoint{5.979397in}{2.622170in}}%
\pgfpathlineto{\pgfqpoint{5.979397in}{2.620451in}}%
\pgfpathlineto{\pgfqpoint{5.980366in}{2.620451in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.620140in}}%
\pgfpathlineto{\pgfqpoint{5.989084in}{2.618384in}}%
\pgfpathlineto{\pgfqpoint{5.990053in}{2.618384in}}%
\pgfpathlineto{\pgfqpoint{6.008459in}{2.617091in}}%
\pgfpathlineto{\pgfqpoint{6.008459in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{6.009428in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{6.010397in}{2.616260in}}%
\pgfpathlineto{\pgfqpoint{6.011365in}{2.600665in}}%
\pgfpathlineto{\pgfqpoint{6.018146in}{2.600665in}}%
\pgfpathlineto{\pgfqpoint{6.018146in}{2.598426in}}%
\pgfpathlineto{\pgfqpoint{6.019115in}{2.598426in}}%
\pgfpathlineto{\pgfqpoint{6.027834in}{2.598426in}}%
\pgfpathlineto{\pgfqpoint{6.027834in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{6.028803in}{2.596597in}}%
\pgfpathlineto{\pgfqpoint{6.039460in}{2.595177in}}%
\pgfpathlineto{\pgfqpoint{6.039460in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{6.040428in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{6.047209in}{2.624907in}}%
\pgfpathlineto{\pgfqpoint{6.047209in}{2.622720in}}%
\pgfpathlineto{\pgfqpoint{6.048178in}{2.622720in}}%
\pgfpathlineto{\pgfqpoint{6.056897in}{2.622720in}}%
\pgfpathlineto{\pgfqpoint{6.056897in}{2.621048in}}%
\pgfpathlineto{\pgfqpoint{6.057866in}{2.621048in}}%
\pgfpathlineto{\pgfqpoint{6.076272in}{2.619890in}}%
\pgfpathlineto{\pgfqpoint{6.076272in}{2.619246in}}%
\pgfpathlineto{\pgfqpoint{6.077241in}{2.619246in}}%
\pgfpathlineto{\pgfqpoint{6.097586in}{2.619532in}}%
\pgfpathlineto{\pgfqpoint{6.097586in}{2.681252in}}%
\pgfpathlineto{\pgfqpoint{6.098555in}{2.677447in}}%
\pgfpathlineto{\pgfqpoint{6.105336in}{2.677447in}}%
\pgfpathlineto{\pgfqpoint{6.105336in}{2.674709in}}%
\pgfpathlineto{\pgfqpoint{6.106305in}{2.674709in}}%
\pgfpathlineto{\pgfqpoint{6.115023in}{2.674709in}}%
\pgfpathlineto{\pgfqpoint{6.115023in}{2.672619in}}%
\pgfpathlineto{\pgfqpoint{6.115992in}{2.672619in}}%
\pgfpathlineto{\pgfqpoint{6.126648in}{2.671167in}}%
\pgfpathlineto{\pgfqpoint{6.127616in}{2.630402in}}%
\pgfpathlineto{\pgfqpoint{6.134397in}{2.630402in}}%
\pgfpathlineto{\pgfqpoint{6.134397in}{2.627622in}}%
\pgfpathlineto{\pgfqpoint{6.135366in}{2.627622in}}%
\pgfpathlineto{\pgfqpoint{6.144085in}{2.627622in}}%
\pgfpathlineto{\pgfqpoint{6.144085in}{2.625335in}}%
\pgfpathlineto{\pgfqpoint{6.145053in}{2.625335in}}%
\pgfpathlineto{\pgfqpoint{6.153772in}{2.625158in}}%
\pgfpathlineto{\pgfqpoint{6.153772in}{2.622846in}}%
\pgfpathlineto{\pgfqpoint{6.154741in}{2.622846in}}%
\pgfpathlineto{\pgfqpoint{6.163459in}{2.622846in}}%
\pgfpathlineto{\pgfqpoint{6.163459in}{2.621006in}}%
\pgfpathlineto{\pgfqpoint{6.164428in}{2.621006in}}%
\pgfpathlineto{\pgfqpoint{6.182834in}{2.619634in}}%
\pgfpathlineto{\pgfqpoint{6.182834in}{2.618726in}}%
\pgfpathlineto{\pgfqpoint{6.183803in}{2.618726in}}%
\pgfpathlineto{\pgfqpoint{6.184772in}{2.618726in}}%
\pgfpathlineto{\pgfqpoint{6.185740in}{2.602723in}}%
\pgfpathlineto{\pgfqpoint{6.192521in}{2.602723in}}%
\pgfpathlineto{\pgfqpoint{6.192521in}{2.600429in}}%
\pgfpathlineto{\pgfqpoint{6.193490in}{2.600429in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{2.600429in}}%
\pgfpathlineto{\pgfqpoint{6.202209in}{2.598547in}}%
\pgfpathlineto{\pgfqpoint{6.203178in}{2.598547in}}%
\pgfpathlineto{\pgfqpoint{6.213834in}{2.597078in}}%
\pgfpathlineto{\pgfqpoint{6.213834in}{2.620942in}}%
\pgfpathlineto{\pgfqpoint{6.214803in}{2.620942in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{2.620942in}}%
\pgfpathlineto{\pgfqpoint{6.221584in}{2.618916in}}%
\pgfpathlineto{\pgfqpoint{6.222553in}{2.618916in}}%
\pgfpathlineto{\pgfqpoint{6.240959in}{2.617399in}}%
\pgfpathlineto{\pgfqpoint{6.240959in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{6.241928in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{6.271961in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{6.271961in}{2.685401in}}%
\pgfpathlineto{\pgfqpoint{6.272930in}{2.682308in}}%
\pgfpathlineto{\pgfqpoint{6.279711in}{2.682308in}}%
\pgfpathlineto{\pgfqpoint{6.280680in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{6.280680in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{6.289398in}{2.679514in}}%
\pgfpathlineto{\pgfqpoint{6.289398in}{2.677375in}}%
\pgfpathlineto{\pgfqpoint{6.290367in}{2.677375in}}%
\pgfpathlineto{\pgfqpoint{6.301023in}{2.675879in}}%
\pgfpathlineto{\pgfqpoint{6.301991in}{2.633858in}}%
\pgfpathlineto{\pgfqpoint{6.308772in}{2.633858in}}%
\pgfpathlineto{\pgfqpoint{6.308772in}{2.630983in}}%
\pgfpathlineto{\pgfqpoint{6.309741in}{2.630983in}}%
\pgfpathlineto{\pgfqpoint{6.318460in}{2.630939in}}%
\pgfpathlineto{\pgfqpoint{6.319428in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{6.319428in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{6.328147in}{2.628055in}}%
\pgfpathlineto{\pgfqpoint{6.328147in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{6.329116in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{6.337835in}{2.625654in}}%
\pgfpathlineto{\pgfqpoint{6.337835in}{2.623729in}}%
\pgfpathlineto{\pgfqpoint{6.338803in}{2.623729in}}%
\pgfpathlineto{\pgfqpoint{6.357209in}{2.622275in}}%
\pgfpathlineto{\pgfqpoint{6.357209in}{2.621289in}}%
\pgfpathlineto{\pgfqpoint{6.358178in}{2.621289in}}%
\pgfpathlineto{\pgfqpoint{6.359147in}{2.621289in}}%
\pgfpathlineto{\pgfqpoint{6.360115in}{2.604872in}}%
\pgfpathlineto{\pgfqpoint{6.366896in}{2.604872in}}%
\pgfpathlineto{\pgfqpoint{6.367865in}{2.602519in}}%
\pgfpathlineto{\pgfqpoint{6.367865in}{2.602519in}}%
\pgfpathlineto{\pgfqpoint{6.376584in}{2.602519in}}%
\pgfpathlineto{\pgfqpoint{6.376584in}{2.600582in}}%
\pgfpathlineto{\pgfqpoint{6.377553in}{2.600582in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.600582in}}%
\pgfpathlineto{\pgfqpoint{6.378522in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{6.379491in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.619576in}}%
\pgfpathlineto{\pgfqpoint{6.386272in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{6.387241in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{6.395959in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{6.395959in}{2.615325in}}%
\pgfpathlineto{\pgfqpoint{6.396928in}{2.615325in}}%
\pgfpathlineto{\pgfqpoint{6.415334in}{2.613957in}}%
\pgfpathlineto{\pgfqpoint{6.415334in}{2.613090in}}%
\pgfpathlineto{\pgfqpoint{6.416303in}{2.613090in}}%
\pgfpathlineto{\pgfqpoint{6.446336in}{2.613541in}}%
\pgfpathlineto{\pgfqpoint{6.446336in}{2.689681in}}%
\pgfpathlineto{\pgfqpoint{6.447305in}{2.687324in}}%
\pgfpathlineto{\pgfqpoint{6.454086in}{2.687324in}}%
\pgfpathlineto{\pgfqpoint{6.454086in}{2.684475in}}%
\pgfpathlineto{\pgfqpoint{6.455055in}{2.684475in}}%
\pgfpathlineto{\pgfqpoint{6.463774in}{2.684475in}}%
\pgfpathlineto{\pgfqpoint{6.463774in}{2.682287in}}%
\pgfpathlineto{\pgfqpoint{6.464742in}{2.682287in}}%
\pgfpathlineto{\pgfqpoint{6.475398in}{2.680748in}}%
\pgfpathlineto{\pgfqpoint{6.476366in}{2.637417in}}%
\pgfpathlineto{\pgfqpoint{6.483147in}{2.637417in}}%
\pgfpathlineto{\pgfqpoint{6.483147in}{2.634445in}}%
\pgfpathlineto{\pgfqpoint{6.484116in}{2.634445in}}%
\pgfpathlineto{\pgfqpoint{6.492835in}{2.634029in}}%
\pgfpathlineto{\pgfqpoint{6.492835in}{2.631051in}}%
\pgfpathlineto{\pgfqpoint{6.493803in}{2.631051in}}%
\pgfpathlineto{\pgfqpoint{6.502522in}{2.631051in}}%
\pgfpathlineto{\pgfqpoint{6.502522in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{6.503491in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{6.512210in}{2.628560in}}%
\pgfpathlineto{\pgfqpoint{6.512210in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{6.513178in}{2.626548in}}%
\pgfpathlineto{\pgfqpoint{6.531585in}{2.625011in}}%
\pgfpathlineto{\pgfqpoint{6.531585in}{2.623946in}}%
\pgfpathlineto{\pgfqpoint{6.532553in}{2.623946in}}%
\pgfpathlineto{\pgfqpoint{6.533522in}{2.623946in}}%
\pgfpathlineto{\pgfqpoint{6.534490in}{2.607107in}}%
\pgfpathlineto{\pgfqpoint{6.541272in}{2.607107in}}%
\pgfpathlineto{\pgfqpoint{6.541272in}{2.604693in}}%
\pgfpathlineto{\pgfqpoint{6.542240in}{2.604693in}}%
\pgfpathlineto{\pgfqpoint{6.550959in}{2.604693in}}%
\pgfpathlineto{\pgfqpoint{6.550959in}{2.602699in}}%
\pgfpathlineto{\pgfqpoint{6.551928in}{2.602699in}}%
\pgfpathlineto{\pgfqpoint{6.552897in}{2.602699in}}%
\pgfpathlineto{\pgfqpoint{6.552897in}{2.615895in}}%
\pgfpathlineto{\pgfqpoint{6.553866in}{2.615895in}}%
\pgfpathlineto{\pgfqpoint{6.560647in}{2.615895in}}%
\pgfpathlineto{\pgfqpoint{6.560647in}{2.613670in}}%
\pgfpathlineto{\pgfqpoint{6.561616in}{2.613670in}}%
\pgfpathlineto{\pgfqpoint{6.570334in}{2.613670in}}%
\pgfpathlineto{\pgfqpoint{6.570334in}{2.611948in}}%
\pgfpathlineto{\pgfqpoint{6.571303in}{2.611948in}}%
\pgfpathlineto{\pgfqpoint{6.589709in}{2.610723in}}%
\pgfpathlineto{\pgfqpoint{6.589709in}{2.609994in}}%
\pgfpathlineto{\pgfqpoint{6.590678in}{2.609994in}}%
\pgfpathlineto{\pgfqpoint{6.628459in}{2.610822in}}%
\pgfpathlineto{\pgfqpoint{6.628459in}{2.612137in}}%
\pgfpathlineto{\pgfqpoint{6.629428in}{2.612137in}}%
\pgfpathlineto{\pgfqpoint{6.630399in}{2.612137in}}%
\pgfpathlineto{\pgfqpoint{6.630399in}{2.691241in}}%
\pgfpathlineto{\pgfqpoint{6.631367in}{2.689588in}}%
\pgfpathlineto{\pgfqpoint{6.638149in}{2.689588in}}%
\pgfpathlineto{\pgfqpoint{6.639117in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{6.639117in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{6.647836in}{2.687351in}}%
\pgfpathlineto{\pgfqpoint{6.647836in}{2.685771in}}%
\pgfpathlineto{\pgfqpoint{6.648805in}{2.685771in}}%
\pgfpathlineto{\pgfqpoint{6.649773in}{2.685771in}}%
\pgfpathlineto{\pgfqpoint{6.650741in}{2.640792in}}%
\pgfpathlineto{\pgfqpoint{6.657522in}{2.640792in}}%
\pgfpathlineto{\pgfqpoint{6.657522in}{2.637216in}}%
\pgfpathlineto{\pgfqpoint{6.658491in}{2.637216in}}%
\pgfpathlineto{\pgfqpoint{6.667210in}{2.637216in}}%
\pgfpathlineto{\pgfqpoint{6.667210in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{6.668179in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{6.676897in}{2.634143in}}%
\pgfpathlineto{\pgfqpoint{6.676897in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{6.677866in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{6.686585in}{2.631561in}}%
\pgfpathlineto{\pgfqpoint{6.686585in}{2.629461in}}%
\pgfpathlineto{\pgfqpoint{6.687553in}{2.629461in}}%
\pgfpathlineto{\pgfqpoint{6.696272in}{2.629461in}}%
\pgfpathlineto{\pgfqpoint{6.696272in}{2.627839in}}%
\pgfpathlineto{\pgfqpoint{6.697241in}{2.627839in}}%
\pgfpathlineto{\pgfqpoint{6.707897in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{6.708865in}{2.609425in}}%
\pgfpathlineto{\pgfqpoint{6.715647in}{2.609425in}}%
\pgfpathlineto{\pgfqpoint{6.715647in}{2.606948in}}%
\pgfpathlineto{\pgfqpoint{6.716615in}{2.606948in}}%
\pgfpathlineto{\pgfqpoint{6.725334in}{2.606948in}}%
\pgfpathlineto{\pgfqpoint{6.725334in}{2.604894in}}%
\pgfpathlineto{\pgfqpoint{6.726303in}{2.604894in}}%
\pgfpathlineto{\pgfqpoint{6.727272in}{2.604894in}}%
\pgfpathlineto{\pgfqpoint{6.727272in}{2.612442in}}%
\pgfpathlineto{\pgfqpoint{6.728240in}{2.612442in}}%
\pgfpathlineto{\pgfqpoint{6.735022in}{2.612442in}}%
\pgfpathlineto{\pgfqpoint{6.735022in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{6.735990in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{6.744709in}{2.610365in}}%
\pgfpathlineto{\pgfqpoint{6.744709in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{6.745678in}{2.608785in}}%
\pgfpathlineto{\pgfqpoint{6.764084in}{2.607697in}}%
\pgfpathlineto{\pgfqpoint{6.764084in}{2.607099in}}%
\pgfpathlineto{\pgfqpoint{6.765053in}{2.607099in}}%
\pgfpathlineto{\pgfqpoint{6.802834in}{2.608287in}}%
\pgfpathlineto{\pgfqpoint{6.802834in}{2.609711in}}%
\pgfpathlineto{\pgfqpoint{6.803803in}{2.609711in}}%
\pgfpathlineto{\pgfqpoint{6.804774in}{2.609711in}}%
\pgfpathlineto{\pgfqpoint{6.804774in}{2.695690in}}%
\pgfpathlineto{\pgfqpoint{6.805743in}{2.694849in}}%
\pgfpathlineto{\pgfqpoint{6.812524in}{2.694849in}}%
\pgfpathlineto{\pgfqpoint{6.812524in}{2.692564in}}%
\pgfpathlineto{\pgfqpoint{6.813493in}{2.692564in}}%
\pgfpathlineto{\pgfqpoint{6.822211in}{2.692564in}}%
\pgfpathlineto{\pgfqpoint{6.822211in}{2.690942in}}%
\pgfpathlineto{\pgfqpoint{6.823180in}{2.690942in}}%
\pgfpathlineto{\pgfqpoint{6.824148in}{2.690942in}}%
\pgfpathlineto{\pgfqpoint{6.825116in}{2.644172in}}%
\pgfpathlineto{\pgfqpoint{6.831897in}{2.644172in}}%
\pgfpathlineto{\pgfqpoint{6.831897in}{2.640497in}}%
\pgfpathlineto{\pgfqpoint{6.832866in}{2.640497in}}%
\pgfpathlineto{\pgfqpoint{6.841585in}{2.640497in}}%
\pgfpathlineto{\pgfqpoint{6.841585in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{6.842554in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{6.851272in}{2.637327in}}%
\pgfpathlineto{\pgfqpoint{6.851272in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{6.852241in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{6.860960in}{2.634652in}}%
\pgfpathlineto{\pgfqpoint{6.860960in}{2.632463in}}%
\pgfpathlineto{\pgfqpoint{6.861928in}{2.632463in}}%
\pgfpathlineto{\pgfqpoint{6.870647in}{2.632463in}}%
\pgfpathlineto{\pgfqpoint{6.870647in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{6.871616in}{2.630756in}}%
\pgfpathlineto{\pgfqpoint{6.882272in}{2.629528in}}%
\pgfpathlineto{\pgfqpoint{6.883240in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{6.890022in}{2.611821in}}%
\pgfpathlineto{\pgfqpoint{6.890022in}{2.609279in}}%
\pgfpathlineto{\pgfqpoint{6.890990in}{2.609279in}}%
\pgfpathlineto{\pgfqpoint{6.899709in}{2.609279in}}%
\pgfpathlineto{\pgfqpoint{6.899709in}{2.607163in}}%
\pgfpathlineto{\pgfqpoint{6.900678in}{2.607163in}}%
\pgfpathlineto{\pgfqpoint{6.901647in}{2.607163in}}%
\pgfpathlineto{\pgfqpoint{6.901647in}{2.609217in}}%
\pgfpathlineto{\pgfqpoint{6.902615in}{2.609217in}}%
\pgfpathlineto{\pgfqpoint{6.909397in}{2.609217in}}%
\pgfpathlineto{\pgfqpoint{6.909397in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{6.910365in}{2.607282in}}%
\pgfpathlineto{\pgfqpoint{6.928772in}{2.605837in}}%
\pgfpathlineto{\pgfqpoint{6.928772in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{6.929740in}{2.604879in}}%
\pgfpathlineto{\pgfqpoint{6.977209in}{2.605935in}}%
\pgfpathlineto{\pgfqpoint{6.977209in}{2.607462in}}%
\pgfpathlineto{\pgfqpoint{6.978178in}{2.607462in}}%
\pgfpathlineto{\pgfqpoint{6.979149in}{2.607462in}}%
\pgfpathlineto{\pgfqpoint{6.979149in}{2.700253in}}%
\pgfpathlineto{\pgfqpoint{6.980118in}{2.700253in}}%
\pgfpathlineto{\pgfqpoint{6.986899in}{2.700253in}}%
\pgfpathlineto{\pgfqpoint{6.986899in}{2.697922in}}%
\pgfpathlineto{\pgfqpoint{6.987868in}{2.697922in}}%
\pgfpathlineto{\pgfqpoint{6.996586in}{2.697922in}}%
\pgfpathlineto{\pgfqpoint{6.996586in}{2.696260in}}%
\pgfpathlineto{\pgfqpoint{6.997555in}{2.696260in}}%
\pgfpathlineto{\pgfqpoint{6.998523in}{2.696260in}}%
\pgfpathlineto{\pgfqpoint{6.999491in}{2.647641in}}%
\pgfpathlineto{\pgfqpoint{7.006273in}{2.647641in}}%
\pgfpathlineto{\pgfqpoint{7.006273in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{7.007241in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{7.015960in}{2.643866in}}%
\pgfpathlineto{\pgfqpoint{7.015960in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{7.016929in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{7.025647in}{2.640599in}}%
\pgfpathlineto{\pgfqpoint{7.025647in}{2.637831in}}%
\pgfpathlineto{\pgfqpoint{7.026616in}{2.637831in}}%
\pgfpathlineto{\pgfqpoint{7.035335in}{2.637831in}}%
\pgfpathlineto{\pgfqpoint{7.035335in}{2.635552in}}%
\pgfpathlineto{\pgfqpoint{7.036304in}{2.635552in}}%
\pgfpathlineto{\pgfqpoint{7.045022in}{2.635552in}}%
\pgfpathlineto{\pgfqpoint{7.045022in}{2.633758in}}%
\pgfpathlineto{\pgfqpoint{7.045991in}{2.633758in}}%
\pgfpathlineto{\pgfqpoint{7.056647in}{2.632448in}}%
\pgfpathlineto{\pgfqpoint{7.057615in}{2.611319in}}%
\pgfpathlineto{\pgfqpoint{7.064397in}{2.611319in}}%
\pgfpathlineto{\pgfqpoint{7.065365in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{7.065365in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{7.074084in}{2.608516in}}%
\pgfpathlineto{\pgfqpoint{7.075053in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{7.075053in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{7.083772in}{2.606220in}}%
\pgfpathlineto{\pgfqpoint{7.083772in}{2.604419in}}%
\pgfpathlineto{\pgfqpoint{7.084740in}{2.604419in}}%
\pgfpathlineto{\pgfqpoint{7.103146in}{2.603104in}}%
\pgfpathlineto{\pgfqpoint{7.103146in}{2.602269in}}%
\pgfpathlineto{\pgfqpoint{7.104115in}{2.602269in}}%
\pgfpathlineto{\pgfqpoint{7.151584in}{2.603764in}}%
\pgfpathlineto{\pgfqpoint{7.151584in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.152553in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.153524in}{2.605389in}}%
\pgfpathlineto{\pgfqpoint{7.153524in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{7.154493in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{7.161274in}{2.704696in}}%
\pgfpathlineto{\pgfqpoint{7.161274in}{2.702481in}}%
\pgfpathlineto{\pgfqpoint{7.162243in}{2.702481in}}%
\pgfpathlineto{\pgfqpoint{7.164180in}{2.701991in}}%
\pgfpathlineto{\pgfqpoint{7.164180in}{2.699654in}}%
\pgfpathlineto{\pgfqpoint{7.165149in}{2.699654in}}%
\pgfpathlineto{\pgfqpoint{7.170961in}{2.699654in}}%
\pgfpathlineto{\pgfqpoint{7.170961in}{2.693060in}}%
\pgfpathlineto{\pgfqpoint{7.171930in}{2.693060in}}%
\pgfpathlineto{\pgfqpoint{7.172898in}{2.693060in}}%
\pgfpathlineto{\pgfqpoint{7.173867in}{2.652098in}}%
\pgfpathlineto{\pgfqpoint{7.180648in}{2.652098in}}%
\pgfpathlineto{\pgfqpoint{7.180648in}{2.647005in}}%
\pgfpathlineto{\pgfqpoint{7.181616in}{2.647005in}}%
\pgfpathlineto{\pgfqpoint{7.190335in}{2.647005in}}%
\pgfpathlineto{\pgfqpoint{7.190335in}{2.642590in}}%
\pgfpathlineto{\pgfqpoint{7.191304in}{2.642590in}}%
\pgfpathlineto{\pgfqpoint{7.200022in}{2.642590in}}%
\pgfpathlineto{\pgfqpoint{7.200022in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{7.200991in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{7.209710in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{7.209710in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{7.210679in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{7.219397in}{2.635681in}}%
\pgfpathlineto{\pgfqpoint{7.219397in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{7.220366in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{7.229085in}{2.633137in}}%
\pgfpathlineto{\pgfqpoint{7.229085in}{2.631176in}}%
\pgfpathlineto{\pgfqpoint{7.230053in}{2.631176in}}%
\pgfpathlineto{\pgfqpoint{7.231022in}{2.631176in}}%
\pgfpathlineto{\pgfqpoint{7.231990in}{2.608280in}}%
\pgfpathlineto{\pgfqpoint{7.238772in}{2.608280in}}%
\pgfpathlineto{\pgfqpoint{7.238772in}{2.605615in}}%
\pgfpathlineto{\pgfqpoint{7.239740in}{2.605615in}}%
\pgfpathlineto{\pgfqpoint{7.248459in}{2.605615in}}%
\pgfpathlineto{\pgfqpoint{7.248459in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{7.249428in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{7.258146in}{2.603452in}}%
\pgfpathlineto{\pgfqpoint{7.258146in}{2.601778in}}%
\pgfpathlineto{\pgfqpoint{7.259115in}{2.601778in}}%
\pgfpathlineto{\pgfqpoint{7.277521in}{2.600584in}}%
\pgfpathlineto{\pgfqpoint{7.277521in}{2.599865in}}%
\pgfpathlineto{\pgfqpoint{7.278490in}{2.599865in}}%
\pgfpathlineto{\pgfqpoint{7.316271in}{2.600566in}}%
\pgfpathlineto{\pgfqpoint{7.316271in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{7.317240in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{7.325959in}{2.601774in}}%
\pgfpathlineto{\pgfqpoint{7.325959in}{2.603491in}}%
\pgfpathlineto{\pgfqpoint{7.326928in}{2.603491in}}%
\pgfpathlineto{\pgfqpoint{7.327899in}{2.603491in}}%
\pgfpathlineto{\pgfqpoint{7.327899in}{2.703336in}}%
\pgfpathlineto{\pgfqpoint{7.328868in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{7.335649in}{2.702269in}}%
\pgfpathlineto{\pgfqpoint{7.335649in}{2.694951in}}%
\pgfpathlineto{\pgfqpoint{7.336618in}{2.694951in}}%
\pgfpathlineto{\pgfqpoint{7.345336in}{2.694951in}}%
\pgfpathlineto{\pgfqpoint{7.345336in}{2.688546in}}%
\pgfpathlineto{\pgfqpoint{7.346305in}{2.688546in}}%
\pgfpathlineto{\pgfqpoint{7.347273in}{2.688546in}}%
\pgfpathlineto{\pgfqpoint{7.348241in}{2.648588in}}%
\pgfpathlineto{\pgfqpoint{7.355023in}{2.648588in}}%
\pgfpathlineto{\pgfqpoint{7.355023in}{2.643642in}}%
\pgfpathlineto{\pgfqpoint{7.355991in}{2.643642in}}%
\pgfpathlineto{\pgfqpoint{7.364710in}{2.643642in}}%
\pgfpathlineto{\pgfqpoint{7.364710in}{2.639371in}}%
\pgfpathlineto{\pgfqpoint{7.365679in}{2.639371in}}%
\pgfpathlineto{\pgfqpoint{7.374397in}{2.639371in}}%
\pgfpathlineto{\pgfqpoint{7.374397in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{7.375366in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{7.384085in}{2.635745in}}%
\pgfpathlineto{\pgfqpoint{7.384085in}{2.632736in}}%
\pgfpathlineto{\pgfqpoint{7.385054in}{2.632736in}}%
\pgfpathlineto{\pgfqpoint{7.393772in}{2.632736in}}%
\pgfpathlineto{\pgfqpoint{7.393772in}{2.630323in}}%
\pgfpathlineto{\pgfqpoint{7.394741in}{2.630323in}}%
\pgfpathlineto{\pgfqpoint{7.403460in}{2.630323in}}%
\pgfpathlineto{\pgfqpoint{7.403460in}{2.628487in}}%
\pgfpathlineto{\pgfqpoint{7.404428in}{2.628487in}}%
\pgfpathlineto{\pgfqpoint{7.405397in}{2.628487in}}%
\pgfpathlineto{\pgfqpoint{7.406365in}{2.605485in}}%
\pgfpathlineto{\pgfqpoint{7.413146in}{2.605485in}}%
\pgfpathlineto{\pgfqpoint{7.413146in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{7.414115in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{7.422834in}{2.602951in}}%
\pgfpathlineto{\pgfqpoint{7.422834in}{2.600913in}}%
\pgfpathlineto{\pgfqpoint{7.423803in}{2.600913in}}%
\pgfpathlineto{\pgfqpoint{7.432521in}{2.600913in}}%
\pgfpathlineto{\pgfqpoint{7.432521in}{2.599358in}}%
\pgfpathlineto{\pgfqpoint{7.433490in}{2.599358in}}%
\pgfpathlineto{\pgfqpoint{7.451896in}{2.598279in}}%
\pgfpathlineto{\pgfqpoint{7.451896in}{2.597669in}}%
\pgfpathlineto{\pgfqpoint{7.452865in}{2.597669in}}%
\pgfpathlineto{\pgfqpoint{7.490646in}{2.598666in}}%
\pgfpathlineto{\pgfqpoint{7.490646in}{2.599964in}}%
\pgfpathlineto{\pgfqpoint{7.491615in}{2.599964in}}%
\pgfpathlineto{\pgfqpoint{7.500334in}{2.599964in}}%
\pgfpathlineto{\pgfqpoint{7.500334in}{2.601766in}}%
\pgfpathlineto{\pgfqpoint{7.501303in}{2.601766in}}%
\pgfpathlineto{\pgfqpoint{7.502274in}{2.601766in}}%
\pgfpathlineto{\pgfqpoint{7.502274in}{2.699322in}}%
\pgfpathlineto{\pgfqpoint{7.503243in}{2.697716in}}%
\pgfpathlineto{\pgfqpoint{7.510024in}{2.697716in}}%
\pgfpathlineto{\pgfqpoint{7.510024in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{7.510992in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{7.519711in}{2.690581in}}%
\pgfpathlineto{\pgfqpoint{7.519711in}{2.684357in}}%
\pgfpathlineto{\pgfqpoint{7.520680in}{2.684357in}}%
\pgfpathlineto{\pgfqpoint{7.521648in}{2.684357in}}%
\pgfpathlineto{\pgfqpoint{7.522616in}{2.645380in}}%
\pgfpathlineto{\pgfqpoint{7.529397in}{2.645380in}}%
\pgfpathlineto{\pgfqpoint{7.529397in}{2.640573in}}%
\pgfpathlineto{\pgfqpoint{7.530366in}{2.640573in}}%
\pgfpathlineto{\pgfqpoint{7.539085in}{2.640573in}}%
\pgfpathlineto{\pgfqpoint{7.539085in}{2.636438in}}%
\pgfpathlineto{\pgfqpoint{7.540054in}{2.636438in}}%
\pgfpathlineto{\pgfqpoint{7.548772in}{2.636438in}}%
\pgfpathlineto{\pgfqpoint{7.548772in}{2.632944in}}%
\pgfpathlineto{\pgfqpoint{7.549741in}{2.632944in}}%
\pgfpathlineto{\pgfqpoint{7.558460in}{2.632944in}}%
\pgfpathlineto{\pgfqpoint{7.558460in}{2.630063in}}%
\pgfpathlineto{\pgfqpoint{7.559428in}{2.630063in}}%
\pgfpathlineto{\pgfqpoint{7.568147in}{2.630063in}}%
\pgfpathlineto{\pgfqpoint{7.568147in}{2.627773in}}%
\pgfpathlineto{\pgfqpoint{7.569116in}{2.627773in}}%
\pgfpathlineto{\pgfqpoint{7.577835in}{2.627773in}}%
\pgfpathlineto{\pgfqpoint{7.577835in}{2.626057in}}%
\pgfpathlineto{\pgfqpoint{7.578803in}{2.626057in}}%
\pgfpathlineto{\pgfqpoint{7.579772in}{2.626057in}}%
\pgfpathlineto{\pgfqpoint{7.580740in}{2.602935in}}%
\pgfpathlineto{\pgfqpoint{7.587521in}{2.602935in}}%
\pgfpathlineto{\pgfqpoint{7.587521in}{2.600523in}}%
\pgfpathlineto{\pgfqpoint{7.588490in}{2.600523in}}%
\pgfpathlineto{\pgfqpoint{7.597209in}{2.600523in}}%
\pgfpathlineto{\pgfqpoint{7.597209in}{2.598602in}}%
\pgfpathlineto{\pgfqpoint{7.598178in}{2.598602in}}%
\pgfpathlineto{\pgfqpoint{7.616584in}{2.597159in}}%
\pgfpathlineto{\pgfqpoint{7.616584in}{2.596185in}}%
\pgfpathlineto{\pgfqpoint{7.617553in}{2.596185in}}%
\pgfpathlineto{\pgfqpoint{7.665021in}{2.596951in}}%
\pgfpathlineto{\pgfqpoint{7.665021in}{2.598331in}}%
\pgfpathlineto{\pgfqpoint{7.665990in}{2.598331in}}%
\pgfpathlineto{\pgfqpoint{7.674709in}{2.598331in}}%
\pgfpathlineto{\pgfqpoint{7.674709in}{2.600212in}}%
\pgfpathlineto{\pgfqpoint{7.675678in}{2.600212in}}%
\pgfpathlineto{\pgfqpoint{7.676649in}{2.600212in}}%
\pgfpathlineto{\pgfqpoint{7.676649in}{2.695637in}}%
\pgfpathlineto{\pgfqpoint{7.677618in}{2.693506in}}%
\pgfpathlineto{\pgfqpoint{7.684399in}{2.693506in}}%
\pgfpathlineto{\pgfqpoint{7.684399in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{7.685367in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{7.694086in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{7.694086in}{2.680494in}}%
\pgfpathlineto{\pgfqpoint{7.695055in}{2.680494in}}%
\pgfpathlineto{\pgfqpoint{7.696023in}{2.680494in}}%
\pgfpathlineto{\pgfqpoint{7.696991in}{2.642477in}}%
\pgfpathlineto{\pgfqpoint{7.703772in}{2.642477in}}%
\pgfpathlineto{\pgfqpoint{7.703772in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{7.704741in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{7.713460in}{2.637802in}}%
\pgfpathlineto{\pgfqpoint{7.713460in}{2.633795in}}%
\pgfpathlineto{\pgfqpoint{7.714429in}{2.633795in}}%
\pgfpathlineto{\pgfqpoint{7.723147in}{2.633795in}}%
\pgfpathlineto{\pgfqpoint{7.723147in}{2.630425in}}%
\pgfpathlineto{\pgfqpoint{7.724116in}{2.630425in}}%
\pgfpathlineto{\pgfqpoint{7.732835in}{2.630425in}}%
\pgfpathlineto{\pgfqpoint{7.732835in}{2.627665in}}%
\pgfpathlineto{\pgfqpoint{7.733803in}{2.627665in}}%
\pgfpathlineto{\pgfqpoint{7.742522in}{2.627665in}}%
\pgfpathlineto{\pgfqpoint{7.742522in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{7.743491in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{7.752210in}{2.625490in}}%
\pgfpathlineto{\pgfqpoint{7.752210in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{7.753178in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{7.754147in}{2.623885in}}%
\pgfpathlineto{\pgfqpoint{7.755115in}{2.600629in}}%
\pgfpathlineto{\pgfqpoint{7.761896in}{2.600629in}}%
\pgfpathlineto{\pgfqpoint{7.761896in}{2.598330in}}%
\pgfpathlineto{\pgfqpoint{7.762865in}{2.598330in}}%
\pgfpathlineto{\pgfqpoint{7.771584in}{2.598330in}}%
\pgfpathlineto{\pgfqpoint{7.771584in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{7.772553in}{2.596517in}}%
\pgfpathlineto{\pgfqpoint{7.790959in}{2.595178in}}%
\pgfpathlineto{\pgfqpoint{7.790959in}{2.594304in}}%
\pgfpathlineto{\pgfqpoint{7.791928in}{2.594304in}}%
\pgfpathlineto{\pgfqpoint{7.839396in}{2.595418in}}%
\pgfpathlineto{\pgfqpoint{7.839396in}{2.596875in}}%
\pgfpathlineto{\pgfqpoint{7.840365in}{2.596875in}}%
\pgfpathlineto{\pgfqpoint{7.842303in}{2.595507in}}%
\pgfpathlineto{\pgfqpoint{7.842303in}{2.594569in}}%
\pgfpathlineto{\pgfqpoint{7.843271in}{2.594569in}}%
\pgfpathlineto{\pgfqpoint{7.851024in}{2.593091in}}%
\pgfpathlineto{\pgfqpoint{7.851024in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{7.851992in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{7.858774in}{2.689640in}}%
\pgfpathlineto{\pgfqpoint{7.859742in}{2.682845in}}%
\pgfpathlineto{\pgfqpoint{7.859742in}{2.682845in}}%
\pgfpathlineto{\pgfqpoint{7.868461in}{2.682845in}}%
\pgfpathlineto{\pgfqpoint{7.868461in}{2.676957in}}%
\pgfpathlineto{\pgfqpoint{7.869430in}{2.676957in}}%
\pgfpathlineto{\pgfqpoint{7.870398in}{2.676957in}}%
\pgfpathlineto{\pgfqpoint{7.871366in}{2.639882in}}%
\pgfpathlineto{\pgfqpoint{7.878147in}{2.639882in}}%
\pgfpathlineto{\pgfqpoint{7.878147in}{2.635330in}}%
\pgfpathlineto{\pgfqpoint{7.879116in}{2.635330in}}%
\pgfpathlineto{\pgfqpoint{7.887835in}{2.635330in}}%
\pgfpathlineto{\pgfqpoint{7.887835in}{2.631444in}}%
\pgfpathlineto{\pgfqpoint{7.888803in}{2.631444in}}%
\pgfpathlineto{\pgfqpoint{7.897522in}{2.631444in}}%
\pgfpathlineto{\pgfqpoint{7.897522in}{2.628190in}}%
\pgfpathlineto{\pgfqpoint{7.898491in}{2.628190in}}%
\pgfpathlineto{\pgfqpoint{7.907210in}{2.628190in}}%
\pgfpathlineto{\pgfqpoint{7.907210in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{7.908178in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{7.916897in}{2.625541in}}%
\pgfpathlineto{\pgfqpoint{7.916897in}{2.623475in}}%
\pgfpathlineto{\pgfqpoint{7.917866in}{2.623475in}}%
\pgfpathlineto{\pgfqpoint{7.928522in}{2.621974in}}%
\pgfpathlineto{\pgfqpoint{7.929490in}{2.598565in}}%
\pgfpathlineto{\pgfqpoint{7.936271in}{2.598565in}}%
\pgfpathlineto{\pgfqpoint{7.936271in}{2.596372in}}%
\pgfpathlineto{\pgfqpoint{7.937240in}{2.596372in}}%
\pgfpathlineto{\pgfqpoint{7.945959in}{2.596372in}}%
\pgfpathlineto{\pgfqpoint{7.945959in}{2.594659in}}%
\pgfpathlineto{\pgfqpoint{7.946928in}{2.594659in}}%
\pgfpathlineto{\pgfqpoint{7.965334in}{2.593415in}}%
\pgfpathlineto{\pgfqpoint{7.965334in}{2.592632in}}%
\pgfpathlineto{\pgfqpoint{7.966302in}{2.592632in}}%
\pgfpathlineto{\pgfqpoint{8.013771in}{2.594066in}}%
\pgfpathlineto{\pgfqpoint{8.013771in}{2.595593in}}%
\pgfpathlineto{\pgfqpoint{8.014740in}{2.595593in}}%
\pgfpathlineto{\pgfqpoint{8.015709in}{2.595593in}}%
\pgfpathlineto{\pgfqpoint{8.016677in}{2.592260in}}%
\pgfpathlineto{\pgfqpoint{8.025399in}{2.590880in}}%
\pgfpathlineto{\pgfqpoint{8.025399in}{2.686122in}}%
\pgfpathlineto{\pgfqpoint{8.026367in}{2.686122in}}%
\pgfpathlineto{\pgfqpoint{8.033148in}{2.686122in}}%
\pgfpathlineto{\pgfqpoint{8.033148in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{8.034117in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{8.042836in}{2.679482in}}%
\pgfpathlineto{\pgfqpoint{8.043805in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{8.043805in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{8.044773in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{8.045741in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{8.052522in}{2.637598in}}%
\pgfpathlineto{\pgfqpoint{8.052522in}{2.633160in}}%
\pgfpathlineto{\pgfqpoint{8.053491in}{2.633160in}}%
\pgfpathlineto{\pgfqpoint{8.062210in}{2.633160in}}%
\pgfpathlineto{\pgfqpoint{8.062210in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{8.063178in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{8.071897in}{2.629385in}}%
\pgfpathlineto{\pgfqpoint{8.071897in}{2.626238in}}%
\pgfpathlineto{\pgfqpoint{8.072866in}{2.626238in}}%
\pgfpathlineto{\pgfqpoint{8.081585in}{2.626238in}}%
\pgfpathlineto{\pgfqpoint{8.081585in}{2.623694in}}%
\pgfpathlineto{\pgfqpoint{8.082553in}{2.623694in}}%
\pgfpathlineto{\pgfqpoint{8.091272in}{2.623694in}}%
\pgfpathlineto{\pgfqpoint{8.091272in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{8.092241in}{2.621727in}}%
\pgfpathlineto{\pgfqpoint{8.102897in}{2.620323in}}%
\pgfpathlineto{\pgfqpoint{8.103865in}{2.596744in}}%
\pgfpathlineto{\pgfqpoint{8.110646in}{2.596744in}}%
\pgfpathlineto{\pgfqpoint{8.110646in}{2.594647in}}%
\pgfpathlineto{\pgfqpoint{8.111615in}{2.594647in}}%
\pgfpathlineto{\pgfqpoint{8.120334in}{2.594647in}}%
\pgfpathlineto{\pgfqpoint{8.120334in}{2.593026in}}%
\pgfpathlineto{\pgfqpoint{8.121302in}{2.593026in}}%
\pgfpathlineto{\pgfqpoint{8.139709in}{2.591869in}}%
\pgfpathlineto{\pgfqpoint{8.140677in}{2.591168in}}%
\pgfpathlineto{\pgfqpoint{8.140677in}{2.591168in}}%
\pgfpathlineto{\pgfqpoint{8.178459in}{2.591776in}}%
\pgfpathlineto{\pgfqpoint{8.178459in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{8.179427in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{8.188146in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{8.188146in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{8.189115in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{8.190084in}{2.594484in}}%
\pgfpathlineto{\pgfqpoint{8.191052in}{2.590151in}}%
\pgfpathlineto{\pgfqpoint{8.199774in}{2.588863in}}%
\pgfpathlineto{\pgfqpoint{8.199774in}{2.682950in}}%
\pgfpathlineto{\pgfqpoint{8.200742in}{2.682950in}}%
\pgfpathlineto{\pgfqpoint{8.207523in}{2.682950in}}%
\pgfpathlineto{\pgfqpoint{8.207523in}{2.676455in}}%
\pgfpathlineto{\pgfqpoint{8.208492in}{2.676455in}}%
\pgfpathlineto{\pgfqpoint{8.217211in}{2.676455in}}%
\pgfpathlineto{\pgfqpoint{8.217211in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{8.218179in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{8.219148in}{2.670863in}}%
\pgfpathlineto{\pgfqpoint{8.220116in}{2.635626in}}%
\pgfpathlineto{\pgfqpoint{8.226897in}{2.635626in}}%
\pgfpathlineto{\pgfqpoint{8.226897in}{2.631293in}}%
\pgfpathlineto{\pgfqpoint{8.227866in}{2.631293in}}%
\pgfpathlineto{\pgfqpoint{8.236585in}{2.631293in}}%
\pgfpathlineto{\pgfqpoint{8.236585in}{2.627619in}}%
\pgfpathlineto{\pgfqpoint{8.237553in}{2.627619in}}%
\pgfpathlineto{\pgfqpoint{8.246272in}{2.627619in}}%
\pgfpathlineto{\pgfqpoint{8.246272in}{2.624572in}}%
\pgfpathlineto{\pgfqpoint{8.247241in}{2.624572in}}%
\pgfpathlineto{\pgfqpoint{8.255959in}{2.624572in}}%
\pgfpathlineto{\pgfqpoint{8.255959in}{2.622122in}}%
\pgfpathlineto{\pgfqpoint{8.256928in}{2.622122in}}%
\pgfpathlineto{\pgfqpoint{8.265647in}{2.622122in}}%
\pgfpathlineto{\pgfqpoint{8.265647in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{8.266616in}{2.620248in}}%
\pgfpathlineto{\pgfqpoint{8.277272in}{2.618932in}}%
\pgfpathlineto{\pgfqpoint{8.278240in}{2.595164in}}%
\pgfpathlineto{\pgfqpoint{8.285021in}{2.595164in}}%
\pgfpathlineto{\pgfqpoint{8.285021in}{2.593154in}}%
\pgfpathlineto{\pgfqpoint{8.285990in}{2.593154in}}%
\pgfpathlineto{\pgfqpoint{8.304396in}{2.591616in}}%
\pgfpathlineto{\pgfqpoint{8.304396in}{2.590537in}}%
\pgfpathlineto{\pgfqpoint{8.305365in}{2.590537in}}%
\pgfpathlineto{\pgfqpoint{8.362521in}{2.589827in}}%
\pgfpathlineto{\pgfqpoint{8.362521in}{2.588239in}}%
\pgfpathlineto{\pgfqpoint{8.363490in}{2.588239in}}%
\pgfpathlineto{\pgfqpoint{8.381896in}{2.587037in}}%
\pgfpathlineto{\pgfqpoint{8.381896in}{2.586227in}}%
\pgfpathlineto{\pgfqpoint{8.382865in}{2.586227in}}%
\pgfpathlineto{\pgfqpoint{8.383836in}{2.586227in}}%
\pgfpathlineto{\pgfqpoint{8.383836in}{2.673763in}}%
\pgfpathlineto{\pgfqpoint{8.384805in}{2.673763in}}%
\pgfpathlineto{\pgfqpoint{8.391586in}{2.673763in}}%
\pgfpathlineto{\pgfqpoint{8.391586in}{2.668303in}}%
\pgfpathlineto{\pgfqpoint{8.392554in}{2.668303in}}%
\pgfpathlineto{\pgfqpoint{8.393523in}{2.668303in}}%
\pgfpathlineto{\pgfqpoint{8.394491in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{8.401272in}{2.633965in}}%
\pgfpathlineto{\pgfqpoint{8.401272in}{2.629728in}}%
\pgfpathlineto{\pgfqpoint{8.402241in}{2.629728in}}%
\pgfpathlineto{\pgfqpoint{8.410960in}{2.629728in}}%
\pgfpathlineto{\pgfqpoint{8.410960in}{2.626147in}}%
\pgfpathlineto{\pgfqpoint{8.411928in}{2.626147in}}%
\pgfpathlineto{\pgfqpoint{8.420647in}{2.626147in}}%
\pgfpathlineto{\pgfqpoint{8.421616in}{2.623189in}}%
\pgfpathlineto{\pgfqpoint{8.421616in}{2.623189in}}%
\pgfpathlineto{\pgfqpoint{8.430334in}{2.623189in}}%
\pgfpathlineto{\pgfqpoint{8.430334in}{2.620826in}}%
\pgfpathlineto{\pgfqpoint{8.431303in}{2.620826in}}%
\pgfpathlineto{\pgfqpoint{8.440022in}{2.620826in}}%
\pgfpathlineto{\pgfqpoint{8.440022in}{2.619036in}}%
\pgfpathlineto{\pgfqpoint{8.440991in}{2.619036in}}%
\pgfpathlineto{\pgfqpoint{8.451647in}{2.617800in}}%
\pgfpathlineto{\pgfqpoint{8.452615in}{2.593823in}}%
\pgfpathlineto{\pgfqpoint{8.459396in}{2.593823in}}%
\pgfpathlineto{\pgfqpoint{8.459396in}{2.591890in}}%
\pgfpathlineto{\pgfqpoint{8.460365in}{2.591890in}}%
\pgfpathlineto{\pgfqpoint{8.478771in}{2.590426in}}%
\pgfpathlineto{\pgfqpoint{8.478771in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{8.479740in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{8.527209in}{2.589847in}}%
\pgfpathlineto{\pgfqpoint{8.527209in}{2.591077in}}%
\pgfpathlineto{\pgfqpoint{8.528177in}{2.591077in}}%
\pgfpathlineto{\pgfqpoint{8.529146in}{2.591077in}}%
\pgfpathlineto{\pgfqpoint{8.530115in}{2.588027in}}%
\pgfpathlineto{\pgfqpoint{8.546584in}{2.586521in}}%
\pgfpathlineto{\pgfqpoint{8.546584in}{2.585398in}}%
\pgfpathlineto{\pgfqpoint{8.547552in}{2.585398in}}%
\pgfpathlineto{\pgfqpoint{8.558211in}{2.584666in}}%
\pgfpathlineto{\pgfqpoint{8.558211in}{2.671406in}}%
\pgfpathlineto{\pgfqpoint{8.559179in}{2.671406in}}%
\pgfpathlineto{\pgfqpoint{8.565961in}{2.671406in}}%
\pgfpathlineto{\pgfqpoint{8.565961in}{2.666066in}}%
\pgfpathlineto{\pgfqpoint{8.566929in}{2.666066in}}%
\pgfpathlineto{\pgfqpoint{8.567898in}{2.666066in}}%
\pgfpathlineto{\pgfqpoint{8.568866in}{2.632618in}}%
\pgfpathlineto{\pgfqpoint{8.575647in}{2.632618in}}%
\pgfpathlineto{\pgfqpoint{8.575647in}{2.628466in}}%
\pgfpathlineto{\pgfqpoint{8.576616in}{2.628466in}}%
\pgfpathlineto{\pgfqpoint{8.585335in}{2.628466in}}%
\pgfpathlineto{\pgfqpoint{8.585335in}{2.624969in}}%
\pgfpathlineto{\pgfqpoint{8.586303in}{2.624969in}}%
\pgfpathlineto{\pgfqpoint{8.595022in}{2.624969in}}%
\pgfpathlineto{\pgfqpoint{8.595022in}{2.622091in}}%
\pgfpathlineto{\pgfqpoint{8.595991in}{2.622091in}}%
\pgfpathlineto{\pgfqpoint{8.604709in}{2.622091in}}%
\pgfpathlineto{\pgfqpoint{8.604709in}{2.619806in}}%
\pgfpathlineto{\pgfqpoint{8.605678in}{2.619806in}}%
\pgfpathlineto{\pgfqpoint{8.614397in}{2.619806in}}%
\pgfpathlineto{\pgfqpoint{8.614397in}{2.618090in}}%
\pgfpathlineto{\pgfqpoint{8.615366in}{2.618090in}}%
\pgfpathlineto{\pgfqpoint{8.626022in}{2.616928in}}%
\pgfpathlineto{\pgfqpoint{8.626990in}{2.592718in}}%
\pgfpathlineto{\pgfqpoint{8.633771in}{2.592718in}}%
\pgfpathlineto{\pgfqpoint{8.633771in}{2.590854in}}%
\pgfpathlineto{\pgfqpoint{8.634740in}{2.590854in}}%
\pgfpathlineto{\pgfqpoint{8.653146in}{2.589454in}}%
\pgfpathlineto{\pgfqpoint{8.653146in}{2.588508in}}%
\pgfpathlineto{\pgfqpoint{8.654115in}{2.588508in}}%
\pgfpathlineto{\pgfqpoint{8.701584in}{2.589152in}}%
\pgfpathlineto{\pgfqpoint{8.701584in}{2.590429in}}%
\pgfpathlineto{\pgfqpoint{8.702552in}{2.590429in}}%
\pgfpathlineto{\pgfqpoint{8.703521in}{2.590429in}}%
\pgfpathlineto{\pgfqpoint{8.704490in}{2.586423in}}%
\pgfpathlineto{\pgfqpoint{8.720959in}{2.584992in}}%
\pgfpathlineto{\pgfqpoint{8.720959in}{2.583943in}}%
\pgfpathlineto{\pgfqpoint{8.721927in}{2.583943in}}%
\pgfpathlineto{\pgfqpoint{8.732586in}{2.583283in}}%
\pgfpathlineto{\pgfqpoint{8.732586in}{2.669379in}}%
\pgfpathlineto{\pgfqpoint{8.733554in}{2.669379in}}%
\pgfpathlineto{\pgfqpoint{8.740336in}{2.669379in}}%
\pgfpathlineto{\pgfqpoint{8.740336in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{8.741304in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{8.742273in}{2.664147in}}%
\pgfpathlineto{\pgfqpoint{8.743241in}{2.631582in}}%
\pgfpathlineto{\pgfqpoint{8.750022in}{2.631582in}}%
\pgfpathlineto{\pgfqpoint{8.750022in}{2.627506in}}%
\pgfpathlineto{\pgfqpoint{8.750991in}{2.627506in}}%
\pgfpathlineto{\pgfqpoint{8.759710in}{2.627506in}}%
\pgfpathlineto{\pgfqpoint{8.759710in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{8.760678in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{8.769397in}{2.624082in}}%
\pgfpathlineto{\pgfqpoint{8.769397in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{8.770366in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{8.779084in}{2.621275in}}%
\pgfpathlineto{\pgfqpoint{8.779084in}{2.619059in}}%
\pgfpathlineto{\pgfqpoint{8.780053in}{2.619059in}}%
\pgfpathlineto{\pgfqpoint{8.788772in}{2.619059in}}%
\pgfpathlineto{\pgfqpoint{8.788772in}{2.617410in}}%
\pgfpathlineto{\pgfqpoint{8.789741in}{2.617410in}}%
\pgfpathlineto{\pgfqpoint{8.800397in}{2.616312in}}%
\pgfpathlineto{\pgfqpoint{8.801365in}{2.591847in}}%
\pgfpathlineto{\pgfqpoint{8.808146in}{2.591847in}}%
\pgfpathlineto{\pgfqpoint{8.808146in}{2.590042in}}%
\pgfpathlineto{\pgfqpoint{8.809115in}{2.590042in}}%
\pgfpathlineto{\pgfqpoint{8.827521in}{2.588699in}}%
\pgfpathlineto{\pgfqpoint{8.827521in}{2.587806in}}%
\pgfpathlineto{\pgfqpoint{8.828490in}{2.587806in}}%
\pgfpathlineto{\pgfqpoint{8.875959in}{2.586751in}}%
\pgfpathlineto{\pgfqpoint{8.875959in}{2.585013in}}%
\pgfpathlineto{\pgfqpoint{8.876927in}{2.585013in}}%
\pgfpathlineto{\pgfqpoint{8.895333in}{2.583650in}}%
\pgfpathlineto{\pgfqpoint{8.895333in}{2.582668in}}%
\pgfpathlineto{\pgfqpoint{8.896302in}{2.582668in}}%
\pgfpathlineto{\pgfqpoint{8.906961in}{2.582074in}}%
\pgfpathlineto{\pgfqpoint{8.906961in}{2.667680in}}%
\pgfpathlineto{\pgfqpoint{8.907929in}{2.667680in}}%
\pgfpathlineto{\pgfqpoint{8.914711in}{2.667680in}}%
\pgfpathlineto{\pgfqpoint{8.914711in}{2.662545in}}%
\pgfpathlineto{\pgfqpoint{8.915679in}{2.662545in}}%
\pgfpathlineto{\pgfqpoint{8.916648in}{2.662545in}}%
\pgfpathlineto{\pgfqpoint{8.917616in}{2.630857in}}%
\pgfpathlineto{\pgfqpoint{8.924397in}{2.630857in}}%
\pgfpathlineto{\pgfqpoint{8.924397in}{2.626846in}}%
\pgfpathlineto{\pgfqpoint{8.925366in}{2.626846in}}%
\pgfpathlineto{\pgfqpoint{8.934085in}{2.626846in}}%
\pgfpathlineto{\pgfqpoint{8.934085in}{2.623485in}}%
\pgfpathlineto{\pgfqpoint{8.935053in}{2.623485in}}%
\pgfpathlineto{\pgfqpoint{8.943772in}{2.623485in}}%
\pgfpathlineto{\pgfqpoint{8.943772in}{2.620740in}}%
\pgfpathlineto{\pgfqpoint{8.944741in}{2.620740in}}%
\pgfpathlineto{\pgfqpoint{8.953459in}{2.620740in}}%
\pgfpathlineto{\pgfqpoint{8.953459in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{8.954428in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{8.963147in}{2.618584in}}%
\pgfpathlineto{\pgfqpoint{8.963147in}{2.616994in}}%
\pgfpathlineto{\pgfqpoint{8.964116in}{2.616994in}}%
\pgfpathlineto{\pgfqpoint{8.974772in}{2.615953in}}%
\pgfpathlineto{\pgfqpoint{8.975740in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{8.982521in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{8.982521in}{2.589452in}}%
\pgfpathlineto{\pgfqpoint{8.983490in}{2.589452in}}%
\pgfpathlineto{\pgfqpoint{9.001896in}{2.588156in}}%
\pgfpathlineto{\pgfqpoint{9.001896in}{2.587307in}}%
\pgfpathlineto{\pgfqpoint{9.002865in}{2.587307in}}%
\pgfpathlineto{\pgfqpoint{9.043552in}{2.586673in}}%
\pgfpathlineto{\pgfqpoint{9.043552in}{2.585466in}}%
\pgfpathlineto{\pgfqpoint{9.044521in}{2.585466in}}%
\pgfpathlineto{\pgfqpoint{9.050334in}{2.585466in}}%
\pgfpathlineto{\pgfqpoint{9.050334in}{2.583791in}}%
\pgfpathlineto{\pgfqpoint{9.051302in}{2.583791in}}%
\pgfpathlineto{\pgfqpoint{9.069708in}{2.582490in}}%
\pgfpathlineto{\pgfqpoint{9.069708in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{9.070677in}{2.581569in}}%
\pgfpathlineto{\pgfqpoint{9.081336in}{2.581036in}}%
\pgfpathlineto{\pgfqpoint{9.081336in}{2.666304in}}%
\pgfpathlineto{\pgfqpoint{9.082304in}{2.666304in}}%
\pgfpathlineto{\pgfqpoint{9.089085in}{2.666304in}}%
\pgfpathlineto{\pgfqpoint{9.089085in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{9.090054in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{9.091023in}{2.661254in}}%
\pgfpathlineto{\pgfqpoint{9.091991in}{2.630439in}}%
\pgfpathlineto{\pgfqpoint{9.098772in}{2.630439in}}%
\pgfpathlineto{\pgfqpoint{9.098772in}{2.626484in}}%
\pgfpathlineto{\pgfqpoint{9.099741in}{2.626484in}}%
\pgfpathlineto{\pgfqpoint{9.108460in}{2.626484in}}%
\pgfpathlineto{\pgfqpoint{9.108460in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{9.109428in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{9.118147in}{2.623177in}}%
\pgfpathlineto{\pgfqpoint{9.118147in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{9.119116in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{9.127834in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{9.127834in}{2.618379in}}%
\pgfpathlineto{\pgfqpoint{9.128803in}{2.618379in}}%
\pgfpathlineto{\pgfqpoint{9.147209in}{2.616839in}}%
\pgfpathlineto{\pgfqpoint{9.147209in}{2.615847in}}%
\pgfpathlineto{\pgfqpoint{9.148178in}{2.615847in}}%
\pgfpathlineto{\pgfqpoint{9.149146in}{2.615847in}}%
\pgfpathlineto{\pgfqpoint{9.150115in}{2.590794in}}%
\pgfpathlineto{\pgfqpoint{9.156896in}{2.590794in}}%
\pgfpathlineto{\pgfqpoint{9.156896in}{2.589080in}}%
\pgfpathlineto{\pgfqpoint{9.157865in}{2.589080in}}%
\pgfpathlineto{\pgfqpoint{9.176271in}{2.587822in}}%
\pgfpathlineto{\pgfqpoint{9.177240in}{2.587010in}}%
\pgfpathlineto{\pgfqpoint{9.177240in}{2.587010in}}%
\pgfpathlineto{\pgfqpoint{9.217927in}{2.586037in}}%
\pgfpathlineto{\pgfqpoint{9.217927in}{2.584373in}}%
\pgfpathlineto{\pgfqpoint{9.218896in}{2.584373in}}%
\pgfpathlineto{\pgfqpoint{9.224708in}{2.584373in}}%
\pgfpathlineto{\pgfqpoint{9.224708in}{2.582754in}}%
\pgfpathlineto{\pgfqpoint{9.225677in}{2.582754in}}%
\pgfpathlineto{\pgfqpoint{9.244083in}{2.581509in}}%
\pgfpathlineto{\pgfqpoint{9.244083in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{9.245052in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{9.255711in}{2.580164in}}%
\pgfpathlineto{\pgfqpoint{9.255711in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{9.256679in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{9.263460in}{2.665247in}}%
\pgfpathlineto{\pgfqpoint{9.263460in}{2.660270in}}%
\pgfpathlineto{\pgfqpoint{9.264429in}{2.660270in}}%
\pgfpathlineto{\pgfqpoint{9.265398in}{2.660270in}}%
\pgfpathlineto{\pgfqpoint{9.266366in}{2.630327in}}%
\pgfpathlineto{\pgfqpoint{9.273147in}{2.630327in}}%
\pgfpathlineto{\pgfqpoint{9.273147in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{9.274116in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{9.282835in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{9.282835in}{2.623154in}}%
\pgfpathlineto{\pgfqpoint{9.283803in}{2.623154in}}%
\pgfpathlineto{\pgfqpoint{9.292522in}{2.623154in}}%
\pgfpathlineto{\pgfqpoint{9.292522in}{2.620504in}}%
\pgfpathlineto{\pgfqpoint{9.293491in}{2.620504in}}%
\pgfpathlineto{\pgfqpoint{9.302209in}{2.620504in}}%
\pgfpathlineto{\pgfqpoint{9.302209in}{2.618441in}}%
\pgfpathlineto{\pgfqpoint{9.303178in}{2.618441in}}%
\pgfpathlineto{\pgfqpoint{9.321584in}{2.616943in}}%
\pgfpathlineto{\pgfqpoint{9.321584in}{2.615993in}}%
\pgfpathlineto{\pgfqpoint{9.322553in}{2.615993in}}%
\pgfpathlineto{\pgfqpoint{9.323521in}{2.615993in}}%
\pgfpathlineto{\pgfqpoint{9.324490in}{2.590605in}}%
\pgfpathlineto{\pgfqpoint{9.331271in}{2.590605in}}%
\pgfpathlineto{\pgfqpoint{9.331271in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{9.332240in}{2.588922in}}%
\pgfpathlineto{\pgfqpoint{9.350646in}{2.587694in}}%
\pgfpathlineto{\pgfqpoint{9.350646in}{2.586910in}}%
\pgfpathlineto{\pgfqpoint{9.351615in}{2.586910in}}%
\pgfpathlineto{\pgfqpoint{9.389396in}{2.585407in}}%
\pgfpathlineto{\pgfqpoint{9.389396in}{2.583467in}}%
\pgfpathlineto{\pgfqpoint{9.390365in}{2.583467in}}%
\pgfpathlineto{\pgfqpoint{9.399083in}{2.583467in}}%
\pgfpathlineto{\pgfqpoint{9.399083in}{2.581899in}}%
\pgfpathlineto{\pgfqpoint{9.400052in}{2.581899in}}%
\pgfpathlineto{\pgfqpoint{9.418458in}{2.580703in}}%
\pgfpathlineto{\pgfqpoint{9.418458in}{2.579886in}}%
\pgfpathlineto{\pgfqpoint{9.419427in}{2.579886in}}%
\pgfpathlineto{\pgfqpoint{9.430086in}{2.579456in}}%
\pgfpathlineto{\pgfqpoint{9.430086in}{2.664503in}}%
\pgfpathlineto{\pgfqpoint{9.431054in}{2.664503in}}%
\pgfpathlineto{\pgfqpoint{9.437835in}{2.664503in}}%
\pgfpathlineto{\pgfqpoint{9.437835in}{2.659586in}}%
\pgfpathlineto{\pgfqpoint{9.438804in}{2.659586in}}%
\pgfpathlineto{\pgfqpoint{9.439773in}{2.659586in}}%
\pgfpathlineto{\pgfqpoint{9.440741in}{2.630515in}}%
\pgfpathlineto{\pgfqpoint{9.447522in}{2.630515in}}%
\pgfpathlineto{\pgfqpoint{9.447522in}{2.626641in}}%
\pgfpathlineto{\pgfqpoint{9.448491in}{2.626641in}}%
\pgfpathlineto{\pgfqpoint{9.457210in}{2.626641in}}%
\pgfpathlineto{\pgfqpoint{9.457210in}{2.623412in}}%
\pgfpathlineto{\pgfqpoint{9.458178in}{2.623412in}}%
\pgfpathlineto{\pgfqpoint{9.466897in}{2.623412in}}%
\pgfpathlineto{\pgfqpoint{9.466897in}{2.620797in}}%
\pgfpathlineto{\pgfqpoint{9.467866in}{2.620797in}}%
\pgfpathlineto{\pgfqpoint{9.476584in}{2.620797in}}%
\pgfpathlineto{\pgfqpoint{9.476584in}{2.618768in}}%
\pgfpathlineto{\pgfqpoint{9.477553in}{2.618768in}}%
\pgfpathlineto{\pgfqpoint{9.495959in}{2.617303in}}%
\pgfpathlineto{\pgfqpoint{9.495959in}{2.616387in}}%
\pgfpathlineto{\pgfqpoint{9.496928in}{2.616387in}}%
\pgfpathlineto{\pgfqpoint{9.497896in}{2.616387in}}%
\pgfpathlineto{\pgfqpoint{9.498865in}{2.590635in}}%
\pgfpathlineto{\pgfqpoint{9.505646in}{2.590635in}}%
\pgfpathlineto{\pgfqpoint{9.505646in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{9.506615in}{2.588975in}}%
\pgfpathlineto{\pgfqpoint{9.525021in}{2.587769in}}%
\pgfpathlineto{\pgfqpoint{9.525021in}{2.587004in}}%
\pgfpathlineto{\pgfqpoint{9.525990in}{2.587004in}}%
\pgfpathlineto{\pgfqpoint{9.556990in}{2.585775in}}%
\pgfpathlineto{\pgfqpoint{9.556990in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{9.557959in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{9.563771in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{9.563771in}{2.582745in}}%
\pgfpathlineto{\pgfqpoint{9.564740in}{2.582745in}}%
\pgfpathlineto{\pgfqpoint{9.583146in}{2.581220in}}%
\pgfpathlineto{\pgfqpoint{9.583146in}{2.580068in}}%
\pgfpathlineto{\pgfqpoint{9.584115in}{2.580068in}}%
\pgfpathlineto{\pgfqpoint{9.604461in}{2.578906in}}%
\pgfpathlineto{\pgfqpoint{9.604461in}{2.664064in}}%
\pgfpathlineto{\pgfqpoint{9.605429in}{2.664064in}}%
\pgfpathlineto{\pgfqpoint{9.612210in}{2.664064in}}%
\pgfpathlineto{\pgfqpoint{9.612210in}{2.659196in}}%
\pgfpathlineto{\pgfqpoint{9.613179in}{2.659196in}}%
\pgfpathlineto{\pgfqpoint{9.614148in}{2.659196in}}%
\pgfpathlineto{\pgfqpoint{9.615116in}{2.631001in}}%
\pgfpathlineto{\pgfqpoint{9.621897in}{2.631001in}}%
\pgfpathlineto{\pgfqpoint{9.621897in}{2.627152in}}%
\pgfpathlineto{\pgfqpoint{9.622866in}{2.627152in}}%
\pgfpathlineto{\pgfqpoint{9.631585in}{2.627152in}}%
\pgfpathlineto{\pgfqpoint{9.631585in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{9.632553in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{9.641272in}{2.623949in}}%
\pgfpathlineto{\pgfqpoint{9.641272in}{2.621359in}}%
\pgfpathlineto{\pgfqpoint{9.642241in}{2.621359in}}%
\pgfpathlineto{\pgfqpoint{9.650959in}{2.621359in}}%
\pgfpathlineto{\pgfqpoint{9.650959in}{2.619355in}}%
\pgfpathlineto{\pgfqpoint{9.651928in}{2.619355in}}%
\pgfpathlineto{\pgfqpoint{9.670334in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{9.670334in}{2.617027in}}%
\pgfpathlineto{\pgfqpoint{9.671303in}{2.617027in}}%
\pgfpathlineto{\pgfqpoint{9.672272in}{2.617027in}}%
\pgfpathlineto{\pgfqpoint{9.673240in}{2.590881in}}%
\pgfpathlineto{\pgfqpoint{9.680021in}{2.590881in}}%
\pgfpathlineto{\pgfqpoint{9.680021in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{9.680990in}{2.589235in}}%
\pgfpathlineto{\pgfqpoint{9.699396in}{2.588041in}}%
\pgfpathlineto{\pgfqpoint{9.699396in}{2.587288in}}%
\pgfpathlineto{\pgfqpoint{9.700365in}{2.587288in}}%
\pgfpathlineto{\pgfqpoint{9.730396in}{2.587621in}}%
\pgfpathlineto{\pgfqpoint{9.731365in}{2.584062in}}%
\pgfpathlineto{\pgfqpoint{9.738146in}{2.584062in}}%
\pgfpathlineto{\pgfqpoint{9.738146in}{2.582202in}}%
\pgfpathlineto{\pgfqpoint{9.739115in}{2.582202in}}%
\pgfpathlineto{\pgfqpoint{9.757521in}{2.580714in}}%
\pgfpathlineto{\pgfqpoint{9.757521in}{2.579599in}}%
\pgfpathlineto{\pgfqpoint{9.758490in}{2.579599in}}%
\pgfpathlineto{\pgfqpoint{9.778836in}{2.578512in}}%
\pgfpathlineto{\pgfqpoint{9.778836in}{2.663925in}}%
\pgfpathlineto{\pgfqpoint{9.779804in}{2.663925in}}%
\pgfpathlineto{\pgfqpoint{9.786585in}{2.663925in}}%
\pgfpathlineto{\pgfqpoint{9.786585in}{2.659093in}}%
\pgfpathlineto{\pgfqpoint{9.787554in}{2.659093in}}%
\pgfpathlineto{\pgfqpoint{9.788523in}{2.659093in}}%
\pgfpathlineto{\pgfqpoint{9.789491in}{2.631779in}}%
\pgfpathlineto{\pgfqpoint{9.796272in}{2.631779in}}%
\pgfpathlineto{\pgfqpoint{9.796272in}{2.627946in}}%
\pgfpathlineto{\pgfqpoint{9.797241in}{2.627946in}}%
\pgfpathlineto{\pgfqpoint{9.805960in}{2.627946in}}%
\pgfpathlineto{\pgfqpoint{9.806928in}{2.624759in}}%
\pgfpathlineto{\pgfqpoint{9.806928in}{2.624759in}}%
\pgfpathlineto{\pgfqpoint{9.815647in}{2.624759in}}%
\pgfpathlineto{\pgfqpoint{9.815647in}{2.622185in}}%
\pgfpathlineto{\pgfqpoint{9.816616in}{2.622185in}}%
\pgfpathlineto{\pgfqpoint{9.825334in}{2.622185in}}%
\pgfpathlineto{\pgfqpoint{9.825334in}{2.620199in}}%
\pgfpathlineto{\pgfqpoint{9.826303in}{2.620199in}}%
\pgfpathlineto{\pgfqpoint{9.844709in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{9.844709in}{2.617909in}}%
\pgfpathlineto{\pgfqpoint{9.845678in}{2.617909in}}%
\pgfpathlineto{\pgfqpoint{9.846647in}{2.617909in}}%
\pgfpathlineto{\pgfqpoint{9.847615in}{2.591337in}}%
\pgfpathlineto{\pgfqpoint{9.854396in}{2.591337in}}%
\pgfpathlineto{\pgfqpoint{9.854396in}{2.589696in}}%
\pgfpathlineto{\pgfqpoint{9.855365in}{2.589696in}}%
\pgfpathlineto{\pgfqpoint{9.873771in}{2.588507in}}%
\pgfpathlineto{\pgfqpoint{9.873771in}{2.587758in}}%
\pgfpathlineto{\pgfqpoint{9.874740in}{2.587758in}}%
\pgfpathlineto{\pgfqpoint{9.904771in}{2.588100in}}%
\pgfpathlineto{\pgfqpoint{9.905740in}{2.583663in}}%
\pgfpathlineto{\pgfqpoint{9.912521in}{2.583663in}}%
\pgfpathlineto{\pgfqpoint{9.912521in}{2.581834in}}%
\pgfpathlineto{\pgfqpoint{9.913490in}{2.581834in}}%
\pgfpathlineto{\pgfqpoint{9.931896in}{2.580377in}}%
\pgfpathlineto{\pgfqpoint{9.931896in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{9.932865in}{2.579293in}}%
\pgfpathlineto{\pgfqpoint{9.943523in}{2.578587in}}%
\pgfpathlineto{\pgfqpoint{9.943523in}{2.669766in}}%
\pgfpathlineto{\pgfqpoint{9.944492in}{2.669766in}}%
\pgfpathlineto{\pgfqpoint{9.951273in}{2.669766in}}%
\pgfpathlineto{\pgfqpoint{9.952242in}{2.664076in}}%
\pgfpathlineto{\pgfqpoint{9.952242in}{2.664076in}}%
\pgfpathlineto{\pgfqpoint{9.960960in}{2.664076in}}%
\pgfpathlineto{\pgfqpoint{9.960960in}{2.659271in}}%
\pgfpathlineto{\pgfqpoint{9.961929in}{2.659271in}}%
\pgfpathlineto{\pgfqpoint{9.962898in}{2.659271in}}%
\pgfpathlineto{\pgfqpoint{9.963866in}{2.632844in}}%
\pgfpathlineto{\pgfqpoint{9.970647in}{2.632844in}}%
\pgfpathlineto{\pgfqpoint{9.970647in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{9.971616in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{9.980335in}{2.629017in}}%
\pgfpathlineto{\pgfqpoint{9.980335in}{2.625838in}}%
\pgfpathlineto{\pgfqpoint{9.981303in}{2.625838in}}%
\pgfpathlineto{\pgfqpoint{9.990022in}{2.625838in}}%
\pgfpathlineto{\pgfqpoint{9.990022in}{2.623273in}}%
\pgfpathlineto{\pgfqpoint{9.990991in}{2.623273in}}%
\pgfpathlineto{\pgfqpoint{9.999709in}{2.623273in}}%
\pgfpathlineto{\pgfqpoint{9.999709in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{10.000678in}{2.621296in}}%
\pgfpathlineto{\pgfqpoint{10.019084in}{2.619887in}}%
\pgfpathlineto{\pgfqpoint{10.019084in}{2.619030in}}%
\pgfpathlineto{\pgfqpoint{10.020053in}{2.619030in}}%
\pgfpathlineto{\pgfqpoint{10.021022in}{2.619030in}}%
\pgfpathlineto{\pgfqpoint{10.021990in}{2.592000in}}%
\pgfpathlineto{\pgfqpoint{10.028771in}{2.592000in}}%
\pgfpathlineto{\pgfqpoint{10.028771in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{10.029740in}{2.590355in}}%
\pgfpathlineto{\pgfqpoint{10.048146in}{2.589163in}}%
\pgfpathlineto{\pgfqpoint{10.048146in}{2.588410in}}%
\pgfpathlineto{\pgfqpoint{10.049115in}{2.588410in}}%
\pgfpathlineto{\pgfqpoint{10.069459in}{2.588201in}}%
\pgfpathlineto{\pgfqpoint{10.070427in}{2.585619in}}%
\pgfpathlineto{\pgfqpoint{10.077208in}{2.585619in}}%
\pgfpathlineto{\pgfqpoint{10.077208in}{2.583441in}}%
\pgfpathlineto{\pgfqpoint{10.078177in}{2.583441in}}%
\pgfpathlineto{\pgfqpoint{10.086896in}{2.583441in}}%
\pgfpathlineto{\pgfqpoint{10.086896in}{2.581636in}}%
\pgfpathlineto{\pgfqpoint{10.087865in}{2.581636in}}%
\pgfpathlineto{\pgfqpoint{10.106271in}{2.580203in}}%
\pgfpathlineto{\pgfqpoint{10.106271in}{2.579145in}}%
\pgfpathlineto{\pgfqpoint{10.107240in}{2.579145in}}%
\pgfpathlineto{\pgfqpoint{10.117898in}{2.578465in}}%
\pgfpathlineto{\pgfqpoint{10.117898in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{10.118867in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{10.125648in}{2.670184in}}%
\pgfpathlineto{\pgfqpoint{10.126617in}{2.664510in}}%
\pgfpathlineto{\pgfqpoint{10.126617in}{2.664510in}}%
\pgfpathlineto{\pgfqpoint{10.135335in}{2.664510in}}%
\pgfpathlineto{\pgfqpoint{10.135335in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{10.136304in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{10.137273in}{2.659720in}}%
\pgfpathlineto{\pgfqpoint{10.138241in}{2.634189in}}%
\pgfpathlineto{\pgfqpoint{10.145022in}{2.634189in}}%
\pgfpathlineto{\pgfqpoint{10.145022in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{10.145991in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{10.154710in}{2.630361in}}%
\pgfpathlineto{\pgfqpoint{10.154710in}{2.627180in}}%
\pgfpathlineto{\pgfqpoint{10.155678in}{2.627180in}}%
\pgfpathlineto{\pgfqpoint{10.164397in}{2.627180in}}%
\pgfpathlineto{\pgfqpoint{10.164397in}{2.624616in}}%
\pgfpathlineto{\pgfqpoint{10.165366in}{2.624616in}}%
\pgfpathlineto{\pgfqpoint{10.174084in}{2.624616in}}%
\pgfpathlineto{\pgfqpoint{10.174084in}{2.622642in}}%
\pgfpathlineto{\pgfqpoint{10.175053in}{2.622642in}}%
\pgfpathlineto{\pgfqpoint{10.193459in}{2.621237in}}%
\pgfpathlineto{\pgfqpoint{10.193459in}{2.620387in}}%
\pgfpathlineto{\pgfqpoint{10.194428in}{2.620387in}}%
\pgfpathlineto{\pgfqpoint{10.195397in}{2.620387in}}%
\pgfpathlineto{\pgfqpoint{10.196365in}{2.592862in}}%
\pgfpathlineto{\pgfqpoint{10.203146in}{2.592862in}}%
\pgfpathlineto{\pgfqpoint{10.203146in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{10.204115in}{2.591207in}}%
\pgfpathlineto{\pgfqpoint{10.222521in}{2.590003in}}%
\pgfpathlineto{\pgfqpoint{10.222521in}{2.589240in}}%
\pgfpathlineto{\pgfqpoint{10.223490in}{2.589240in}}%
\pgfpathlineto{\pgfqpoint{10.243834in}{2.589009in}}%
\pgfpathlineto{\pgfqpoint{10.244802in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{10.251583in}{2.585552in}}%
\pgfpathlineto{\pgfqpoint{10.251583in}{2.583391in}}%
\pgfpathlineto{\pgfqpoint{10.252552in}{2.583391in}}%
\pgfpathlineto{\pgfqpoint{10.261271in}{2.583391in}}%
\pgfpathlineto{\pgfqpoint{10.261271in}{2.581604in}}%
\pgfpathlineto{\pgfqpoint{10.262240in}{2.581604in}}%
\pgfpathlineto{\pgfqpoint{10.280646in}{2.580189in}}%
\pgfpathlineto{\pgfqpoint{10.280646in}{2.579150in}}%
\pgfpathlineto{\pgfqpoint{10.281615in}{2.579150in}}%
\pgfpathlineto{\pgfqpoint{10.292273in}{2.578491in}}%
\pgfpathlineto{\pgfqpoint{10.292273in}{2.670887in}}%
\pgfpathlineto{\pgfqpoint{10.293242in}{2.670887in}}%
\pgfpathlineto{\pgfqpoint{10.300023in}{2.670887in}}%
\pgfpathlineto{\pgfqpoint{10.300992in}{2.665218in}}%
\pgfpathlineto{\pgfqpoint{10.300992in}{2.665218in}}%
\pgfpathlineto{\pgfqpoint{10.309710in}{2.665218in}}%
\pgfpathlineto{\pgfqpoint{10.309710in}{2.660433in}}%
\pgfpathlineto{\pgfqpoint{10.310679in}{2.660433in}}%
\pgfpathlineto{\pgfqpoint{10.311648in}{2.660433in}}%
\pgfpathlineto{\pgfqpoint{10.312616in}{2.635809in}}%
\pgfpathlineto{\pgfqpoint{10.319397in}{2.635809in}}%
\pgfpathlineto{\pgfqpoint{10.319397in}{2.631971in}}%
\pgfpathlineto{\pgfqpoint{10.320366in}{2.631971in}}%
\pgfpathlineto{\pgfqpoint{10.329085in}{2.631971in}}%
\pgfpathlineto{\pgfqpoint{10.329085in}{2.628781in}}%
\pgfpathlineto{\pgfqpoint{10.330053in}{2.628781in}}%
\pgfpathlineto{\pgfqpoint{10.338772in}{2.628781in}}%
\pgfpathlineto{\pgfqpoint{10.338772in}{2.626210in}}%
\pgfpathlineto{\pgfqpoint{10.339741in}{2.626210in}}%
\pgfpathlineto{\pgfqpoint{10.348460in}{2.626210in}}%
\pgfpathlineto{\pgfqpoint{10.348460in}{2.624231in}}%
\pgfpathlineto{\pgfqpoint{10.349428in}{2.624231in}}%
\pgfpathlineto{\pgfqpoint{10.367834in}{2.622824in}}%
\pgfpathlineto{\pgfqpoint{10.367834in}{2.621974in}}%
\pgfpathlineto{\pgfqpoint{10.368803in}{2.621974in}}%
\pgfpathlineto{\pgfqpoint{10.369772in}{2.621974in}}%
\pgfpathlineto{\pgfqpoint{10.370740in}{2.593921in}}%
\pgfpathlineto{\pgfqpoint{10.377521in}{2.593921in}}%
\pgfpathlineto{\pgfqpoint{10.377521in}{2.592246in}}%
\pgfpathlineto{\pgfqpoint{10.378490in}{2.592246in}}%
\pgfpathlineto{\pgfqpoint{10.396896in}{2.591024in}}%
\pgfpathlineto{\pgfqpoint{10.396896in}{2.590243in}}%
\pgfpathlineto{\pgfqpoint{10.397865in}{2.590243in}}%
\pgfpathlineto{\pgfqpoint{10.418209in}{2.589978in}}%
\pgfpathlineto{\pgfqpoint{10.419177in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{10.425958in}{2.585658in}}%
\pgfpathlineto{\pgfqpoint{10.425958in}{2.583508in}}%
\pgfpathlineto{\pgfqpoint{10.426927in}{2.583508in}}%
\pgfpathlineto{\pgfqpoint{10.435646in}{2.583508in}}%
\pgfpathlineto{\pgfqpoint{10.435646in}{2.581732in}}%
\pgfpathlineto{\pgfqpoint{10.436615in}{2.581732in}}%
\pgfpathlineto{\pgfqpoint{10.455021in}{2.580331in}}%
\pgfpathlineto{\pgfqpoint{10.455021in}{2.579306in}}%
\pgfpathlineto{\pgfqpoint{10.455990in}{2.579306in}}%
\pgfpathlineto{\pgfqpoint{10.466648in}{2.578662in}}%
\pgfpathlineto{\pgfqpoint{10.466648in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{10.467617in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{10.474398in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{10.474398in}{2.666192in}}%
\pgfpathlineto{\pgfqpoint{10.475367in}{2.666192in}}%
\pgfpathlineto{\pgfqpoint{10.484085in}{2.666192in}}%
\pgfpathlineto{\pgfqpoint{10.484085in}{2.661400in}}%
\pgfpathlineto{\pgfqpoint{10.485054in}{2.661400in}}%
\pgfpathlineto{\pgfqpoint{10.486023in}{2.661400in}}%
\pgfpathlineto{\pgfqpoint{10.486991in}{2.637697in}}%
\pgfpathlineto{\pgfqpoint{10.493772in}{2.637697in}}%
\pgfpathlineto{\pgfqpoint{10.493772in}{2.633840in}}%
\pgfpathlineto{\pgfqpoint{10.494741in}{2.633840in}}%
\pgfpathlineto{\pgfqpoint{10.503460in}{2.633840in}}%
\pgfpathlineto{\pgfqpoint{10.503460in}{2.630635in}}%
\pgfpathlineto{\pgfqpoint{10.504428in}{2.630635in}}%
\pgfpathlineto{\pgfqpoint{10.513147in}{2.630635in}}%
\pgfpathlineto{\pgfqpoint{10.513147in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{10.514116in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{10.522835in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{10.522835in}{2.626060in}}%
\pgfpathlineto{\pgfqpoint{10.523803in}{2.626060in}}%
\pgfpathlineto{\pgfqpoint{10.542210in}{2.624644in}}%
\pgfpathlineto{\pgfqpoint{10.542210in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{10.543178in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{10.544147in}{2.623789in}}%
\pgfpathlineto{\pgfqpoint{10.545115in}{2.595169in}}%
\pgfpathlineto{\pgfqpoint{10.551896in}{2.595169in}}%
\pgfpathlineto{\pgfqpoint{10.551896in}{2.593468in}}%
\pgfpathlineto{\pgfqpoint{10.552865in}{2.593468in}}%
\pgfpathlineto{\pgfqpoint{10.571271in}{2.592220in}}%
\pgfpathlineto{\pgfqpoint{10.571271in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{10.572240in}{2.591414in}}%
\pgfpathlineto{\pgfqpoint{10.592584in}{2.591102in}}%
\pgfpathlineto{\pgfqpoint{10.593552in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{10.600334in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{10.600334in}{2.583787in}}%
\pgfpathlineto{\pgfqpoint{10.601302in}{2.583787in}}%
\pgfpathlineto{\pgfqpoint{10.610021in}{2.583787in}}%
\pgfpathlineto{\pgfqpoint{10.610021in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{10.610990in}{2.582017in}}%
\pgfpathlineto{\pgfqpoint{10.629396in}{2.580623in}}%
\pgfpathlineto{\pgfqpoint{10.629396in}{2.579606in}}%
\pgfpathlineto{\pgfqpoint{10.630365in}{2.579606in}}%
\pgfpathlineto{\pgfqpoint{10.641023in}{2.578972in}}%
\pgfpathlineto{\pgfqpoint{10.641023in}{2.673108in}}%
\pgfpathlineto{\pgfqpoint{10.641992in}{2.673108in}}%
\pgfpathlineto{\pgfqpoint{10.648773in}{2.673108in}}%
\pgfpathlineto{\pgfqpoint{10.649742in}{2.667420in}}%
\pgfpathlineto{\pgfqpoint{10.649742in}{2.667420in}}%
\pgfpathlineto{\pgfqpoint{10.658461in}{2.667420in}}%
\pgfpathlineto{\pgfqpoint{10.658461in}{2.662613in}}%
\pgfpathlineto{\pgfqpoint{10.659429in}{2.662613in}}%
\pgfpathlineto{\pgfqpoint{10.660398in}{2.662613in}}%
\pgfpathlineto{\pgfqpoint{10.661366in}{2.639845in}}%
\pgfpathlineto{\pgfqpoint{10.668147in}{2.639845in}}%
\pgfpathlineto{\pgfqpoint{10.668147in}{2.635963in}}%
\pgfpathlineto{\pgfqpoint{10.669116in}{2.635963in}}%
\pgfpathlineto{\pgfqpoint{10.677835in}{2.635963in}}%
\pgfpathlineto{\pgfqpoint{10.677835in}{2.632735in}}%
\pgfpathlineto{\pgfqpoint{10.678804in}{2.632735in}}%
\pgfpathlineto{\pgfqpoint{10.687522in}{2.632735in}}%
\pgfpathlineto{\pgfqpoint{10.687522in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{10.688491in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{10.697210in}{2.630130in}}%
\pgfpathlineto{\pgfqpoint{10.697210in}{2.628122in}}%
\pgfpathlineto{\pgfqpoint{10.698178in}{2.628122in}}%
\pgfpathlineto{\pgfqpoint{10.716585in}{2.626693in}}%
\pgfpathlineto{\pgfqpoint{10.716585in}{2.625827in}}%
\pgfpathlineto{\pgfqpoint{10.717553in}{2.625827in}}%
\pgfpathlineto{\pgfqpoint{10.718522in}{2.625827in}}%
\pgfpathlineto{\pgfqpoint{10.719490in}{2.596602in}}%
\pgfpathlineto{\pgfqpoint{10.726271in}{2.596602in}}%
\pgfpathlineto{\pgfqpoint{10.726271in}{2.594867in}}%
\pgfpathlineto{\pgfqpoint{10.727240in}{2.594867in}}%
\pgfpathlineto{\pgfqpoint{10.745646in}{2.593586in}}%
\pgfpathlineto{\pgfqpoint{10.745646in}{2.592750in}}%
\pgfpathlineto{\pgfqpoint{10.746615in}{2.592750in}}%
\pgfpathlineto{\pgfqpoint{10.766959in}{2.592379in}}%
\pgfpathlineto{\pgfqpoint{10.767927in}{2.586370in}}%
\pgfpathlineto{\pgfqpoint{10.774709in}{2.586370in}}%
\pgfpathlineto{\pgfqpoint{10.774709in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{10.775677in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{10.784396in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{10.784396in}{2.582453in}}%
\pgfpathlineto{\pgfqpoint{10.785365in}{2.582453in}}%
\pgfpathlineto{\pgfqpoint{10.803771in}{2.581061in}}%
\pgfpathlineto{\pgfqpoint{10.803771in}{2.580048in}}%
\pgfpathlineto{\pgfqpoint{10.804740in}{2.580048in}}%
\pgfpathlineto{\pgfqpoint{10.815398in}{2.579418in}}%
\pgfpathlineto{\pgfqpoint{10.815398in}{2.674606in}}%
\pgfpathlineto{\pgfqpoint{10.816367in}{2.674606in}}%
\pgfpathlineto{\pgfqpoint{10.823148in}{2.674606in}}%
\pgfpathlineto{\pgfqpoint{10.823148in}{2.668894in}}%
\pgfpathlineto{\pgfqpoint{10.824117in}{2.668894in}}%
\pgfpathlineto{\pgfqpoint{10.832836in}{2.668894in}}%
\pgfpathlineto{\pgfqpoint{10.832836in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{10.833804in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{10.834773in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{10.835741in}{2.642247in}}%
\pgfpathlineto{\pgfqpoint{10.842522in}{2.642247in}}%
\pgfpathlineto{\pgfqpoint{10.842522in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{10.843491in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{10.852210in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{10.852210in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{10.853179in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{10.861897in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{10.861897in}{2.632444in}}%
\pgfpathlineto{\pgfqpoint{10.862866in}{2.632444in}}%
\pgfpathlineto{\pgfqpoint{10.871585in}{2.632444in}}%
\pgfpathlineto{\pgfqpoint{10.871585in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{10.872553in}{2.630413in}}%
\pgfpathlineto{\pgfqpoint{10.890960in}{2.628964in}}%
\pgfpathlineto{\pgfqpoint{10.890960in}{2.628083in}}%
\pgfpathlineto{\pgfqpoint{10.891928in}{2.628083in}}%
\pgfpathlineto{\pgfqpoint{10.892897in}{2.628083in}}%
\pgfpathlineto{\pgfqpoint{10.893865in}{2.598213in}}%
\pgfpathlineto{\pgfqpoint{10.900646in}{2.598213in}}%
\pgfpathlineto{\pgfqpoint{10.900646in}{2.596438in}}%
\pgfpathlineto{\pgfqpoint{10.901615in}{2.596438in}}%
\pgfpathlineto{\pgfqpoint{10.920021in}{2.595119in}}%
\pgfpathlineto{\pgfqpoint{10.920021in}{2.594244in}}%
\pgfpathlineto{\pgfqpoint{10.920990in}{2.594244in}}%
\pgfpathlineto{\pgfqpoint{10.941334in}{2.593804in}}%
\pgfpathlineto{\pgfqpoint{10.942302in}{2.586966in}}%
\pgfpathlineto{\pgfqpoint{10.949084in}{2.586966in}}%
\pgfpathlineto{\pgfqpoint{10.949084in}{2.584811in}}%
\pgfpathlineto{\pgfqpoint{10.950052in}{2.584811in}}%
\pgfpathlineto{\pgfqpoint{10.958771in}{2.584811in}}%
\pgfpathlineto{\pgfqpoint{10.958771in}{2.583036in}}%
\pgfpathlineto{\pgfqpoint{10.959740in}{2.583036in}}%
\pgfpathlineto{\pgfqpoint{10.978146in}{2.581641in}}%
\pgfpathlineto{\pgfqpoint{10.978146in}{2.580626in}}%
\pgfpathlineto{\pgfqpoint{10.979115in}{2.580626in}}%
\pgfpathlineto{\pgfqpoint{10.989773in}{2.579996in}}%
\pgfpathlineto{\pgfqpoint{10.989773in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{10.990742in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{10.997523in}{2.676348in}}%
\pgfpathlineto{\pgfqpoint{10.998492in}{2.670604in}}%
\pgfpathlineto{\pgfqpoint{10.998492in}{2.670604in}}%
\pgfpathlineto{\pgfqpoint{11.007211in}{2.670604in}}%
\pgfpathlineto{\pgfqpoint{11.007211in}{2.665740in}}%
\pgfpathlineto{\pgfqpoint{11.008179in}{2.665740in}}%
\pgfpathlineto{\pgfqpoint{11.009148in}{2.665740in}}%
\pgfpathlineto{\pgfqpoint{11.010116in}{2.644894in}}%
\pgfpathlineto{\pgfqpoint{11.016897in}{2.644894in}}%
\pgfpathlineto{\pgfqpoint{11.016897in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{11.017866in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{11.026585in}{2.640943in}}%
\pgfpathlineto{\pgfqpoint{11.027554in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{11.027554in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{11.036272in}{2.637650in}}%
\pgfpathlineto{\pgfqpoint{11.036272in}{2.634987in}}%
\pgfpathlineto{\pgfqpoint{11.037241in}{2.634987in}}%
\pgfpathlineto{\pgfqpoint{11.045960in}{2.634987in}}%
\pgfpathlineto{\pgfqpoint{11.045960in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{11.046929in}{2.632928in}}%
\pgfpathlineto{\pgfqpoint{11.065335in}{2.631455in}}%
\pgfpathlineto{\pgfqpoint{11.065335in}{2.630554in}}%
\pgfpathlineto{\pgfqpoint{11.066303in}{2.630554in}}%
\pgfpathlineto{\pgfqpoint{11.067272in}{2.630554in}}%
\pgfpathlineto{\pgfqpoint{11.068240in}{2.599998in}}%
\pgfpathlineto{\pgfqpoint{11.075021in}{2.599998in}}%
\pgfpathlineto{\pgfqpoint{11.075021in}{2.598176in}}%
\pgfpathlineto{\pgfqpoint{11.075990in}{2.598176in}}%
\pgfpathlineto{\pgfqpoint{11.094396in}{2.596812in}}%
\pgfpathlineto{\pgfqpoint{11.094396in}{2.595894in}}%
\pgfpathlineto{\pgfqpoint{11.095365in}{2.595894in}}%
\pgfpathlineto{\pgfqpoint{11.115709in}{2.595372in}}%
\pgfpathlineto{\pgfqpoint{11.116677in}{2.587715in}}%
\pgfpathlineto{\pgfqpoint{11.123459in}{2.587715in}}%
\pgfpathlineto{\pgfqpoint{11.123459in}{2.585547in}}%
\pgfpathlineto{\pgfqpoint{11.124427in}{2.585547in}}%
\pgfpathlineto{\pgfqpoint{11.133146in}{2.585547in}}%
\pgfpathlineto{\pgfqpoint{11.133146in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{11.134115in}{2.583762in}}%
\pgfpathlineto{\pgfqpoint{11.152521in}{2.582357in}}%
\pgfpathlineto{\pgfqpoint{11.152521in}{2.581336in}}%
\pgfpathlineto{\pgfqpoint{11.153490in}{2.581336in}}%
\pgfpathlineto{\pgfqpoint{11.164148in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{11.164148in}{2.671762in}}%
\pgfpathlineto{\pgfqpoint{11.165117in}{2.671762in}}%
\pgfpathlineto{\pgfqpoint{11.171898in}{2.671762in}}%
\pgfpathlineto{\pgfqpoint{11.171898in}{2.668414in}}%
\pgfpathlineto{\pgfqpoint{11.172867in}{2.668414in}}%
\pgfpathlineto{\pgfqpoint{11.173836in}{2.668414in}}%
\pgfpathlineto{\pgfqpoint{11.173836in}{2.672539in}}%
\pgfpathlineto{\pgfqpoint{11.174805in}{2.672539in}}%
\pgfpathlineto{\pgfqpoint{11.181586in}{2.672539in}}%
\pgfpathlineto{\pgfqpoint{11.181586in}{2.667635in}}%
\pgfpathlineto{\pgfqpoint{11.182554in}{2.667635in}}%
\pgfpathlineto{\pgfqpoint{11.183523in}{2.667635in}}%
\pgfpathlineto{\pgfqpoint{11.184491in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{11.191273in}{2.647781in}}%
\pgfpathlineto{\pgfqpoint{11.191273in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{11.192241in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{11.200960in}{2.643786in}}%
\pgfpathlineto{\pgfqpoint{11.200960in}{2.640453in}}%
\pgfpathlineto{\pgfqpoint{11.201929in}{2.640453in}}%
\pgfpathlineto{\pgfqpoint{11.210647in}{2.640453in}}%
\pgfpathlineto{\pgfqpoint{11.210647in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{11.211616in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{11.220335in}{2.637752in}}%
\pgfpathlineto{\pgfqpoint{11.220335in}{2.635660in}}%
\pgfpathlineto{\pgfqpoint{11.221304in}{2.635660in}}%
\pgfpathlineto{\pgfqpoint{11.239710in}{2.634159in}}%
\pgfpathlineto{\pgfqpoint{11.239710in}{2.633234in}}%
\pgfpathlineto{\pgfqpoint{11.240679in}{2.633234in}}%
\pgfpathlineto{\pgfqpoint{11.241647in}{2.633234in}}%
\pgfpathlineto{\pgfqpoint{11.242615in}{2.601950in}}%
\pgfpathlineto{\pgfqpoint{11.249396in}{2.601950in}}%
\pgfpathlineto{\pgfqpoint{11.249396in}{2.600075in}}%
\pgfpathlineto{\pgfqpoint{11.250365in}{2.600075in}}%
\pgfpathlineto{\pgfqpoint{11.268771in}{2.598660in}}%
\pgfpathlineto{\pgfqpoint{11.268771in}{2.597694in}}%
\pgfpathlineto{\pgfqpoint{11.269740in}{2.597694in}}%
\pgfpathlineto{\pgfqpoint{11.290084in}{2.597080in}}%
\pgfpathlineto{\pgfqpoint{11.291052in}{2.588611in}}%
\pgfpathlineto{\pgfqpoint{11.297834in}{2.588611in}}%
\pgfpathlineto{\pgfqpoint{11.297834in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{11.298802in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{11.307521in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{11.307521in}{2.584624in}}%
\pgfpathlineto{\pgfqpoint{11.308490in}{2.584624in}}%
\pgfpathlineto{\pgfqpoint{11.326896in}{2.583207in}}%
\pgfpathlineto{\pgfqpoint{11.326896in}{2.582174in}}%
\pgfpathlineto{\pgfqpoint{11.327865in}{2.582174in}}%
\pgfpathlineto{\pgfqpoint{11.338523in}{2.581530in}}%
\pgfpathlineto{\pgfqpoint{11.338523in}{2.665933in}}%
\pgfpathlineto{\pgfqpoint{11.339492in}{2.665933in}}%
\pgfpathlineto{\pgfqpoint{11.346273in}{2.665933in}}%
\pgfpathlineto{\pgfqpoint{11.346273in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{11.347242in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{11.355960in}{2.662780in}}%
\pgfpathlineto{\pgfqpoint{11.355960in}{2.660189in}}%
\pgfpathlineto{\pgfqpoint{11.356929in}{2.660189in}}%
\pgfpathlineto{\pgfqpoint{11.358866in}{2.660057in}}%
\pgfpathlineto{\pgfqpoint{11.358866in}{2.650898in}}%
\pgfpathlineto{\pgfqpoint{11.359835in}{2.650898in}}%
\pgfpathlineto{\pgfqpoint{11.365648in}{2.650898in}}%
\pgfpathlineto{\pgfqpoint{11.365648in}{2.646855in}}%
\pgfpathlineto{\pgfqpoint{11.366616in}{2.646855in}}%
\pgfpathlineto{\pgfqpoint{11.375335in}{2.646855in}}%
\pgfpathlineto{\pgfqpoint{11.375335in}{2.643477in}}%
\pgfpathlineto{\pgfqpoint{11.376304in}{2.643477in}}%
\pgfpathlineto{\pgfqpoint{11.385022in}{2.643477in}}%
\pgfpathlineto{\pgfqpoint{11.385022in}{2.640734in}}%
\pgfpathlineto{\pgfqpoint{11.385991in}{2.640734in}}%
\pgfpathlineto{\pgfqpoint{11.394710in}{2.640734in}}%
\pgfpathlineto{\pgfqpoint{11.394710in}{2.638605in}}%
\pgfpathlineto{\pgfqpoint{11.395679in}{2.638605in}}%
\pgfpathlineto{\pgfqpoint{11.414085in}{2.637071in}}%
\pgfpathlineto{\pgfqpoint{11.414085in}{2.636119in}}%
\pgfpathlineto{\pgfqpoint{11.415054in}{2.636119in}}%
\pgfpathlineto{\pgfqpoint{11.416022in}{2.636119in}}%
\pgfpathlineto{\pgfqpoint{11.416990in}{2.604064in}}%
\pgfpathlineto{\pgfqpoint{11.423771in}{2.604064in}}%
\pgfpathlineto{\pgfqpoint{11.423771in}{2.602130in}}%
\pgfpathlineto{\pgfqpoint{11.424740in}{2.602130in}}%
\pgfpathlineto{\pgfqpoint{11.443146in}{2.600659in}}%
\pgfpathlineto{\pgfqpoint{11.443146in}{2.599639in}}%
\pgfpathlineto{\pgfqpoint{11.444115in}{2.599639in}}%
\pgfpathlineto{\pgfqpoint{11.464459in}{2.598924in}}%
\pgfpathlineto{\pgfqpoint{11.465427in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{11.472209in}{2.589650in}}%
\pgfpathlineto{\pgfqpoint{11.473177in}{2.587441in}}%
\pgfpathlineto{\pgfqpoint{11.473177in}{2.587441in}}%
\pgfpathlineto{\pgfqpoint{11.481896in}{2.587441in}}%
\pgfpathlineto{\pgfqpoint{11.481896in}{2.585620in}}%
\pgfpathlineto{\pgfqpoint{11.482865in}{2.585620in}}%
\pgfpathlineto{\pgfqpoint{11.501271in}{2.584184in}}%
\pgfpathlineto{\pgfqpoint{11.501271in}{2.583135in}}%
\pgfpathlineto{\pgfqpoint{11.502240in}{2.583135in}}%
\pgfpathlineto{\pgfqpoint{11.512898in}{2.582478in}}%
\pgfpathlineto{\pgfqpoint{11.512898in}{2.660301in}}%
\pgfpathlineto{\pgfqpoint{11.513867in}{2.660301in}}%
\pgfpathlineto{\pgfqpoint{11.520648in}{2.660301in}}%
\pgfpathlineto{\pgfqpoint{11.520648in}{2.657340in}}%
\pgfpathlineto{\pgfqpoint{11.521617in}{2.657340in}}%
\pgfpathlineto{\pgfqpoint{11.530335in}{2.657340in}}%
\pgfpathlineto{\pgfqpoint{11.530335in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{11.531304in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{11.532273in}{2.654936in}}%
\pgfpathlineto{\pgfqpoint{11.532273in}{2.662880in}}%
\pgfpathlineto{\pgfqpoint{11.533242in}{2.654238in}}%
\pgfpathlineto{\pgfqpoint{11.540023in}{2.654238in}}%
\pgfpathlineto{\pgfqpoint{11.540023in}{2.650143in}}%
\pgfpathlineto{\pgfqpoint{11.540991in}{2.650143in}}%
\pgfpathlineto{\pgfqpoint{11.549710in}{2.650143in}}%
\pgfpathlineto{\pgfqpoint{11.549710in}{2.646715in}}%
\pgfpathlineto{\pgfqpoint{11.550679in}{2.646715in}}%
\pgfpathlineto{\pgfqpoint{11.559398in}{2.646715in}}%
\pgfpathlineto{\pgfqpoint{11.559398in}{2.643928in}}%
\pgfpathlineto{\pgfqpoint{11.560366in}{2.643928in}}%
\pgfpathlineto{\pgfqpoint{11.569085in}{2.643928in}}%
\pgfpathlineto{\pgfqpoint{11.569085in}{2.641758in}}%
\pgfpathlineto{\pgfqpoint{11.570054in}{2.641758in}}%
\pgfpathlineto{\pgfqpoint{11.578772in}{2.641758in}}%
\pgfpathlineto{\pgfqpoint{11.578772in}{2.640188in}}%
\pgfpathlineto{\pgfqpoint{11.579741in}{2.640188in}}%
\pgfpathlineto{\pgfqpoint{11.590397in}{2.639205in}}%
\pgfpathlineto{\pgfqpoint{11.591365in}{2.606333in}}%
\pgfpathlineto{\pgfqpoint{11.598147in}{2.606333in}}%
\pgfpathlineto{\pgfqpoint{11.598147in}{2.604336in}}%
\pgfpathlineto{\pgfqpoint{11.599115in}{2.604336in}}%
\pgfpathlineto{\pgfqpoint{11.617521in}{2.602804in}}%
\pgfpathlineto{\pgfqpoint{11.617521in}{2.601725in}}%
\pgfpathlineto{\pgfqpoint{11.618490in}{2.601725in}}%
\pgfpathlineto{\pgfqpoint{11.638834in}{2.600899in}}%
\pgfpathlineto{\pgfqpoint{11.639802in}{2.590827in}}%
\pgfpathlineto{\pgfqpoint{11.646584in}{2.590827in}}%
\pgfpathlineto{\pgfqpoint{11.646584in}{2.588590in}}%
\pgfpathlineto{\pgfqpoint{11.647552in}{2.588590in}}%
\pgfpathlineto{\pgfqpoint{11.656271in}{2.588590in}}%
\pgfpathlineto{\pgfqpoint{11.656271in}{2.586743in}}%
\pgfpathlineto{\pgfqpoint{11.657240in}{2.586743in}}%
\pgfpathlineto{\pgfqpoint{11.675646in}{2.585284in}}%
\pgfpathlineto{\pgfqpoint{11.675646in}{2.584215in}}%
\pgfpathlineto{\pgfqpoint{11.676615in}{2.584215in}}%
\pgfpathlineto{\pgfqpoint{11.687273in}{2.583540in}}%
\pgfpathlineto{\pgfqpoint{11.687273in}{2.654867in}}%
\pgfpathlineto{\pgfqpoint{11.688242in}{2.654867in}}%
\pgfpathlineto{\pgfqpoint{11.695023in}{2.654867in}}%
\pgfpathlineto{\pgfqpoint{11.695023in}{2.652095in}}%
\pgfpathlineto{\pgfqpoint{11.695992in}{2.652095in}}%
\pgfpathlineto{\pgfqpoint{11.704710in}{2.652095in}}%
\pgfpathlineto{\pgfqpoint{11.704710in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{11.705679in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{11.714398in}{2.649876in}}%
\pgfpathlineto{\pgfqpoint{11.714398in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{11.715366in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{11.716335in}{2.648213in}}%
\pgfpathlineto{\pgfqpoint{11.716335in}{2.661710in}}%
\pgfpathlineto{\pgfqpoint{11.717304in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{11.724085in}{2.653643in}}%
\pgfpathlineto{\pgfqpoint{11.724085in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{11.725054in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{11.733773in}{2.650162in}}%
\pgfpathlineto{\pgfqpoint{11.733773in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{11.734741in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{11.743460in}{2.647326in}}%
\pgfpathlineto{\pgfqpoint{11.743460in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{11.744429in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{11.753148in}{2.645112in}}%
\pgfpathlineto{\pgfqpoint{11.753148in}{2.643503in}}%
\pgfpathlineto{\pgfqpoint{11.754116in}{2.643503in}}%
\pgfpathlineto{\pgfqpoint{11.764772in}{2.642486in}}%
\pgfpathlineto{\pgfqpoint{11.765740in}{2.608753in}}%
\pgfpathlineto{\pgfqpoint{11.772522in}{2.608753in}}%
\pgfpathlineto{\pgfqpoint{11.772522in}{2.606687in}}%
\pgfpathlineto{\pgfqpoint{11.773490in}{2.606687in}}%
\pgfpathlineto{\pgfqpoint{11.782209in}{2.606687in}}%
\pgfpathlineto{\pgfqpoint{11.782209in}{2.605089in}}%
\pgfpathlineto{\pgfqpoint{11.783178in}{2.605089in}}%
\pgfpathlineto{\pgfqpoint{11.801584in}{2.603947in}}%
\pgfpathlineto{\pgfqpoint{11.801584in}{2.603252in}}%
\pgfpathlineto{\pgfqpoint{11.802553in}{2.603252in}}%
\pgfpathlineto{\pgfqpoint{11.813209in}{2.603002in}}%
\pgfpathlineto{\pgfqpoint{11.814177in}{2.592135in}}%
\pgfpathlineto{\pgfqpoint{11.820959in}{2.592135in}}%
\pgfpathlineto{\pgfqpoint{11.821927in}{2.589866in}}%
\pgfpathlineto{\pgfqpoint{11.821927in}{2.589866in}}%
\pgfpathlineto{\pgfqpoint{11.830646in}{2.589866in}}%
\pgfpathlineto{\pgfqpoint{11.830646in}{2.587989in}}%
\pgfpathlineto{\pgfqpoint{11.831615in}{2.587989in}}%
\pgfpathlineto{\pgfqpoint{11.850021in}{2.586504in}}%
\pgfpathlineto{\pgfqpoint{11.850021in}{2.585410in}}%
\pgfpathlineto{\pgfqpoint{11.850990in}{2.585410in}}%
\pgfpathlineto{\pgfqpoint{11.851960in}{2.585410in}}%
\pgfpathlineto{\pgfqpoint{11.851960in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{11.852929in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{11.859710in}{2.652768in}}%
\pgfpathlineto{\pgfqpoint{11.859710in}{2.649634in}}%
\pgfpathlineto{\pgfqpoint{11.860679in}{2.649634in}}%
\pgfpathlineto{\pgfqpoint{11.869398in}{2.649634in}}%
\pgfpathlineto{\pgfqpoint{11.869398in}{2.647048in}}%
\pgfpathlineto{\pgfqpoint{11.870366in}{2.647048in}}%
\pgfpathlineto{\pgfqpoint{11.879085in}{2.647048in}}%
\pgfpathlineto{\pgfqpoint{11.879085in}{2.645009in}}%
\pgfpathlineto{\pgfqpoint{11.880054in}{2.645009in}}%
\pgfpathlineto{\pgfqpoint{11.890711in}{2.643521in}}%
\pgfpathlineto{\pgfqpoint{11.890711in}{2.664866in}}%
\pgfpathlineto{\pgfqpoint{11.891679in}{2.657348in}}%
\pgfpathlineto{\pgfqpoint{11.898460in}{2.657348in}}%
\pgfpathlineto{\pgfqpoint{11.898460in}{2.653811in}}%
\pgfpathlineto{\pgfqpoint{11.899429in}{2.653811in}}%
\pgfpathlineto{\pgfqpoint{11.908148in}{2.653811in}}%
\pgfpathlineto{\pgfqpoint{11.908148in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{11.909116in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{11.917835in}{2.650923in}}%
\pgfpathlineto{\pgfqpoint{11.917835in}{2.648662in}}%
\pgfpathlineto{\pgfqpoint{11.918804in}{2.648662in}}%
\pgfpathlineto{\pgfqpoint{11.927523in}{2.648662in}}%
\pgfpathlineto{\pgfqpoint{11.927523in}{2.647012in}}%
\pgfpathlineto{\pgfqpoint{11.928491in}{2.647012in}}%
\pgfpathlineto{\pgfqpoint{11.939147in}{2.645960in}}%
\pgfpathlineto{\pgfqpoint{11.940115in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{11.946897in}{2.611317in}}%
\pgfpathlineto{\pgfqpoint{11.946897in}{2.609178in}}%
\pgfpathlineto{\pgfqpoint{11.947865in}{2.609178in}}%
\pgfpathlineto{\pgfqpoint{11.956584in}{2.609178in}}%
\pgfpathlineto{\pgfqpoint{11.956584in}{2.607510in}}%
\pgfpathlineto{\pgfqpoint{11.957553in}{2.607510in}}%
\pgfpathlineto{\pgfqpoint{11.975959in}{2.606300in}}%
\pgfpathlineto{\pgfqpoint{11.975959in}{2.605541in}}%
\pgfpathlineto{\pgfqpoint{11.976928in}{2.605541in}}%
\pgfpathlineto{\pgfqpoint{11.987584in}{2.605229in}}%
\pgfpathlineto{\pgfqpoint{11.988553in}{2.593571in}}%
\pgfpathlineto{\pgfqpoint{11.995334in}{2.593571in}}%
\pgfpathlineto{\pgfqpoint{11.995334in}{2.591265in}}%
\pgfpathlineto{\pgfqpoint{11.996302in}{2.591265in}}%
\pgfpathlineto{\pgfqpoint{12.005021in}{2.591265in}}%
\pgfpathlineto{\pgfqpoint{12.005021in}{2.589354in}}%
\pgfpathlineto{\pgfqpoint{12.005990in}{2.589354in}}%
\pgfpathlineto{\pgfqpoint{12.024396in}{2.587838in}}%
\pgfpathlineto{\pgfqpoint{12.024396in}{2.586716in}}%
\pgfpathlineto{\pgfqpoint{12.025365in}{2.586716in}}%
\pgfpathlineto{\pgfqpoint{12.026335in}{2.586716in}}%
\pgfpathlineto{\pgfqpoint{12.026335in}{2.647550in}}%
\pgfpathlineto{\pgfqpoint{12.027304in}{2.647550in}}%
\pgfpathlineto{\pgfqpoint{12.034085in}{2.647550in}}%
\pgfpathlineto{\pgfqpoint{12.035054in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{12.035054in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{12.043772in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{12.043772in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{12.044741in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{12.053460in}{2.642200in}}%
\pgfpathlineto{\pgfqpoint{12.053460in}{2.640338in}}%
\pgfpathlineto{\pgfqpoint{12.054429in}{2.640338in}}%
\pgfpathlineto{\pgfqpoint{12.065086in}{2.639021in}}%
\pgfpathlineto{\pgfqpoint{12.065086in}{2.668203in}}%
\pgfpathlineto{\pgfqpoint{12.066054in}{2.661251in}}%
\pgfpathlineto{\pgfqpoint{12.072835in}{2.661251in}}%
\pgfpathlineto{\pgfqpoint{12.072835in}{2.657656in}}%
\pgfpathlineto{\pgfqpoint{12.073804in}{2.657656in}}%
\pgfpathlineto{\pgfqpoint{12.082523in}{2.657656in}}%
\pgfpathlineto{\pgfqpoint{12.082523in}{2.654714in}}%
\pgfpathlineto{\pgfqpoint{12.083492in}{2.654714in}}%
\pgfpathlineto{\pgfqpoint{12.092210in}{2.654714in}}%
\pgfpathlineto{\pgfqpoint{12.092210in}{2.652404in}}%
\pgfpathlineto{\pgfqpoint{12.093179in}{2.652404in}}%
\pgfpathlineto{\pgfqpoint{12.101898in}{2.652404in}}%
\pgfpathlineto{\pgfqpoint{12.101898in}{2.650710in}}%
\pgfpathlineto{\pgfqpoint{12.102866in}{2.650710in}}%
\pgfpathlineto{\pgfqpoint{12.113522in}{2.649620in}}%
\pgfpathlineto{\pgfqpoint{12.114491in}{2.614020in}}%
\pgfpathlineto{\pgfqpoint{12.121272in}{2.614020in}}%
\pgfpathlineto{\pgfqpoint{12.121272in}{2.611804in}}%
\pgfpathlineto{\pgfqpoint{12.122240in}{2.611804in}}%
\pgfpathlineto{\pgfqpoint{12.130959in}{2.611804in}}%
\pgfpathlineto{\pgfqpoint{12.130959in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{12.131928in}{2.610061in}}%
\pgfpathlineto{\pgfqpoint{12.150334in}{2.608780in}}%
\pgfpathlineto{\pgfqpoint{12.150334in}{2.607953in}}%
\pgfpathlineto{\pgfqpoint{12.151303in}{2.607953in}}%
\pgfpathlineto{\pgfqpoint{12.161959in}{2.607575in}}%
\pgfpathlineto{\pgfqpoint{12.162928in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{12.169709in}{2.595129in}}%
\pgfpathlineto{\pgfqpoint{12.169709in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{12.170677in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{12.179396in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{12.179396in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{12.180365in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{12.189084in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{12.189084in}{2.589282in}}%
\pgfpathlineto{\pgfqpoint{12.190052in}{2.589282in}}%
\pgfpathlineto{\pgfqpoint{12.200710in}{2.588128in}}%
\pgfpathlineto{\pgfqpoint{12.200710in}{2.642541in}}%
\pgfpathlineto{\pgfqpoint{12.201679in}{2.642541in}}%
\pgfpathlineto{\pgfqpoint{12.208460in}{2.642541in}}%
\pgfpathlineto{\pgfqpoint{12.208460in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{12.209429in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{12.218147in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{12.218147in}{2.637552in}}%
\pgfpathlineto{\pgfqpoint{12.219116in}{2.637552in}}%
\pgfpathlineto{\pgfqpoint{12.227835in}{2.637552in}}%
\pgfpathlineto{\pgfqpoint{12.228804in}{2.635863in}}%
\pgfpathlineto{\pgfqpoint{12.228804in}{2.635863in}}%
\pgfpathlineto{\pgfqpoint{12.247210in}{2.634714in}}%
\pgfpathlineto{\pgfqpoint{12.247210in}{2.634110in}}%
\pgfpathlineto{\pgfqpoint{12.248179in}{2.634110in}}%
\pgfpathlineto{\pgfqpoint{12.249148in}{2.634110in}}%
\pgfpathlineto{\pgfqpoint{12.249148in}{2.668080in}}%
\pgfpathlineto{\pgfqpoint{12.250117in}{2.661690in}}%
\pgfpathlineto{\pgfqpoint{12.256898in}{2.661690in}}%
\pgfpathlineto{\pgfqpoint{12.256898in}{2.658692in}}%
\pgfpathlineto{\pgfqpoint{12.257867in}{2.658692in}}%
\pgfpathlineto{\pgfqpoint{12.266585in}{2.658692in}}%
\pgfpathlineto{\pgfqpoint{12.266585in}{2.656331in}}%
\pgfpathlineto{\pgfqpoint{12.267554in}{2.656331in}}%
\pgfpathlineto{\pgfqpoint{12.276273in}{2.656331in}}%
\pgfpathlineto{\pgfqpoint{12.276273in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{12.277242in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{12.287897in}{2.653462in}}%
\pgfpathlineto{\pgfqpoint{12.288866in}{2.616857in}}%
\pgfpathlineto{\pgfqpoint{12.295647in}{2.616857in}}%
\pgfpathlineto{\pgfqpoint{12.295647in}{2.614560in}}%
\pgfpathlineto{\pgfqpoint{12.296616in}{2.614560in}}%
\pgfpathlineto{\pgfqpoint{12.305334in}{2.614560in}}%
\pgfpathlineto{\pgfqpoint{12.305334in}{2.612739in}}%
\pgfpathlineto{\pgfqpoint{12.306303in}{2.612739in}}%
\pgfpathlineto{\pgfqpoint{12.324709in}{2.611383in}}%
\pgfpathlineto{\pgfqpoint{12.324709in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{12.325678in}{2.610484in}}%
\pgfpathlineto{\pgfqpoint{12.336334in}{2.610037in}}%
\pgfpathlineto{\pgfqpoint{12.337303in}{2.596803in}}%
\pgfpathlineto{\pgfqpoint{12.344084in}{2.596803in}}%
\pgfpathlineto{\pgfqpoint{12.344084in}{2.594412in}}%
\pgfpathlineto{\pgfqpoint{12.345053in}{2.594412in}}%
\pgfpathlineto{\pgfqpoint{12.353771in}{2.594412in}}%
\pgfpathlineto{\pgfqpoint{12.353771in}{2.592422in}}%
\pgfpathlineto{\pgfqpoint{12.354740in}{2.592422in}}%
\pgfpathlineto{\pgfqpoint{12.363459in}{2.592422in}}%
\pgfpathlineto{\pgfqpoint{12.363459in}{2.590832in}}%
\pgfpathlineto{\pgfqpoint{12.364427in}{2.590832in}}%
\pgfpathlineto{\pgfqpoint{12.375085in}{2.589642in}}%
\pgfpathlineto{\pgfqpoint{12.375085in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{12.376054in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{12.382835in}{2.637741in}}%
\pgfpathlineto{\pgfqpoint{12.382835in}{2.635158in}}%
\pgfpathlineto{\pgfqpoint{12.383804in}{2.635158in}}%
\pgfpathlineto{\pgfqpoint{12.392522in}{2.635158in}}%
\pgfpathlineto{\pgfqpoint{12.392522in}{2.633106in}}%
\pgfpathlineto{\pgfqpoint{12.393491in}{2.633106in}}%
\pgfpathlineto{\pgfqpoint{12.411897in}{2.631585in}}%
\pgfpathlineto{\pgfqpoint{12.411897in}{2.630599in}}%
\pgfpathlineto{\pgfqpoint{12.412866in}{2.630599in}}%
\pgfpathlineto{\pgfqpoint{12.423523in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{12.423523in}{2.671688in}}%
\pgfpathlineto{\pgfqpoint{12.424492in}{2.665908in}}%
\pgfpathlineto{\pgfqpoint{12.431273in}{2.665908in}}%
\pgfpathlineto{\pgfqpoint{12.431273in}{2.662852in}}%
\pgfpathlineto{\pgfqpoint{12.432242in}{2.662852in}}%
\pgfpathlineto{\pgfqpoint{12.440960in}{2.662852in}}%
\pgfpathlineto{\pgfqpoint{12.440960in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{12.441929in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{12.450648in}{2.660439in}}%
\pgfpathlineto{\pgfqpoint{12.450648in}{2.658653in}}%
\pgfpathlineto{\pgfqpoint{12.451617in}{2.658653in}}%
\pgfpathlineto{\pgfqpoint{12.462272in}{2.657483in}}%
\pgfpathlineto{\pgfqpoint{12.463241in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{12.470022in}{2.619821in}}%
\pgfpathlineto{\pgfqpoint{12.470022in}{2.617440in}}%
\pgfpathlineto{\pgfqpoint{12.470991in}{2.617440in}}%
\pgfpathlineto{\pgfqpoint{12.479709in}{2.617440in}}%
\pgfpathlineto{\pgfqpoint{12.479709in}{2.615538in}}%
\pgfpathlineto{\pgfqpoint{12.480678in}{2.615538in}}%
\pgfpathlineto{\pgfqpoint{12.499084in}{2.614104in}}%
\pgfpathlineto{\pgfqpoint{12.499084in}{2.613129in}}%
\pgfpathlineto{\pgfqpoint{12.500053in}{2.613129in}}%
\pgfpathlineto{\pgfqpoint{12.510709in}{2.611938in}}%
\pgfpathlineto{\pgfqpoint{12.511678in}{2.598590in}}%
\pgfpathlineto{\pgfqpoint{12.518459in}{2.598590in}}%
\pgfpathlineto{\pgfqpoint{12.518459in}{2.596151in}}%
\pgfpathlineto{\pgfqpoint{12.519428in}{2.596151in}}%
\pgfpathlineto{\pgfqpoint{12.528146in}{2.596151in}}%
\pgfpathlineto{\pgfqpoint{12.528146in}{2.594116in}}%
\pgfpathlineto{\pgfqpoint{12.529115in}{2.594116in}}%
\pgfpathlineto{\pgfqpoint{12.537834in}{2.594116in}}%
\pgfpathlineto{\pgfqpoint{12.537834in}{2.592484in}}%
\pgfpathlineto{\pgfqpoint{12.538802in}{2.592484in}}%
\pgfpathlineto{\pgfqpoint{12.549460in}{2.591255in}}%
\pgfpathlineto{\pgfqpoint{12.549460in}{2.633154in}}%
\pgfpathlineto{\pgfqpoint{12.550429in}{2.633154in}}%
\pgfpathlineto{\pgfqpoint{12.557210in}{2.633154in}}%
\pgfpathlineto{\pgfqpoint{12.557210in}{2.630745in}}%
\pgfpathlineto{\pgfqpoint{12.558178in}{2.630745in}}%
\pgfpathlineto{\pgfqpoint{12.566897in}{2.630745in}}%
\pgfpathlineto{\pgfqpoint{12.566897in}{2.628863in}}%
\pgfpathlineto{\pgfqpoint{12.567866in}{2.628863in}}%
\pgfpathlineto{\pgfqpoint{12.586272in}{2.627506in}}%
\pgfpathlineto{\pgfqpoint{12.586272in}{2.626678in}}%
\pgfpathlineto{\pgfqpoint{12.587241in}{2.626678in}}%
\pgfpathlineto{\pgfqpoint{12.597898in}{2.626384in}}%
\pgfpathlineto{\pgfqpoint{12.597898in}{2.675452in}}%
\pgfpathlineto{\pgfqpoint{12.598867in}{2.670303in}}%
\pgfpathlineto{\pgfqpoint{12.605648in}{2.670303in}}%
\pgfpathlineto{\pgfqpoint{12.605648in}{2.667189in}}%
\pgfpathlineto{\pgfqpoint{12.606617in}{2.667189in}}%
\pgfpathlineto{\pgfqpoint{12.615336in}{2.667189in}}%
\pgfpathlineto{\pgfqpoint{12.615336in}{2.664722in}}%
\pgfpathlineto{\pgfqpoint{12.616304in}{2.664722in}}%
\pgfpathlineto{\pgfqpoint{12.625023in}{2.664722in}}%
\pgfpathlineto{\pgfqpoint{12.625023in}{2.662888in}}%
\pgfpathlineto{\pgfqpoint{12.625992in}{2.662888in}}%
\pgfpathlineto{\pgfqpoint{12.636647in}{2.661677in}}%
\pgfpathlineto{\pgfqpoint{12.637616in}{2.622909in}}%
\pgfpathlineto{\pgfqpoint{12.644397in}{2.622909in}}%
\pgfpathlineto{\pgfqpoint{12.644397in}{2.620440in}}%
\pgfpathlineto{\pgfqpoint{12.645366in}{2.620440in}}%
\pgfpathlineto{\pgfqpoint{12.654084in}{2.620440in}}%
\pgfpathlineto{\pgfqpoint{12.654084in}{2.618453in}}%
\pgfpathlineto{\pgfqpoint{12.655053in}{2.618453in}}%
\pgfpathlineto{\pgfqpoint{12.665709in}{2.616938in}}%
\pgfpathlineto{\pgfqpoint{12.665709in}{2.616904in}}%
\pgfpathlineto{\pgfqpoint{12.666678in}{2.616904in}}%
\pgfpathlineto{\pgfqpoint{12.673459in}{2.616904in}}%
\pgfpathlineto{\pgfqpoint{12.673459in}{2.615347in}}%
\pgfpathlineto{\pgfqpoint{12.674428in}{2.615347in}}%
\pgfpathlineto{\pgfqpoint{12.685084in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{12.686053in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{12.692834in}{2.600485in}}%
\pgfpathlineto{\pgfqpoint{12.692834in}{2.597993in}}%
\pgfpathlineto{\pgfqpoint{12.693803in}{2.597993in}}%
\pgfpathlineto{\pgfqpoint{12.702521in}{2.597993in}}%
\pgfpathlineto{\pgfqpoint{12.702521in}{2.595910in}}%
\pgfpathlineto{\pgfqpoint{12.703490in}{2.595910in}}%
\pgfpathlineto{\pgfqpoint{12.712209in}{2.595910in}}%
\pgfpathlineto{\pgfqpoint{12.712209in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{12.713178in}{2.594232in}}%
\pgfpathlineto{\pgfqpoint{12.723835in}{2.592961in}}%
\pgfpathlineto{\pgfqpoint{12.724803in}{2.628780in}}%
\pgfpathlineto{\pgfqpoint{12.724803in}{2.628780in}}%
\pgfpathlineto{\pgfqpoint{12.731585in}{2.628780in}}%
\pgfpathlineto{\pgfqpoint{12.731585in}{2.626542in}}%
\pgfpathlineto{\pgfqpoint{12.732553in}{2.626542in}}%
\pgfpathlineto{\pgfqpoint{12.741272in}{2.626542in}}%
\pgfpathlineto{\pgfqpoint{12.741272in}{2.624824in}}%
\pgfpathlineto{\pgfqpoint{12.742241in}{2.624824in}}%
\pgfpathlineto{\pgfqpoint{12.760647in}{2.623626in}}%
\pgfpathlineto{\pgfqpoint{12.760647in}{2.622951in}}%
\pgfpathlineto{\pgfqpoint{12.761616in}{2.622951in}}%
\pgfpathlineto{\pgfqpoint{12.772273in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{12.772273in}{2.679368in}}%
\pgfpathlineto{\pgfqpoint{12.773242in}{2.674870in}}%
\pgfpathlineto{\pgfqpoint{12.780023in}{2.674870in}}%
\pgfpathlineto{\pgfqpoint{12.780023in}{2.671697in}}%
\pgfpathlineto{\pgfqpoint{12.780992in}{2.671697in}}%
\pgfpathlineto{\pgfqpoint{12.789711in}{2.671697in}}%
\pgfpathlineto{\pgfqpoint{12.789711in}{2.669176in}}%
\pgfpathlineto{\pgfqpoint{12.790679in}{2.669176in}}%
\pgfpathlineto{\pgfqpoint{12.799398in}{2.669176in}}%
\pgfpathlineto{\pgfqpoint{12.799398in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{12.800367in}{2.667294in}}%
\pgfpathlineto{\pgfqpoint{12.811023in}{2.666041in}}%
\pgfpathlineto{\pgfqpoint{12.811991in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{12.818772in}{2.626114in}}%
\pgfpathlineto{\pgfqpoint{12.818772in}{2.623554in}}%
\pgfpathlineto{\pgfqpoint{12.819741in}{2.623554in}}%
\pgfpathlineto{\pgfqpoint{12.828459in}{2.623554in}}%
\pgfpathlineto{\pgfqpoint{12.828459in}{2.621481in}}%
\pgfpathlineto{\pgfqpoint{12.829428in}{2.621481in}}%
\pgfpathlineto{\pgfqpoint{12.838147in}{2.621481in}}%
\pgfpathlineto{\pgfqpoint{12.838147in}{2.619882in}}%
\pgfpathlineto{\pgfqpoint{12.839116in}{2.619882in}}%
\pgfpathlineto{\pgfqpoint{12.847834in}{2.619476in}}%
\pgfpathlineto{\pgfqpoint{12.847834in}{2.617839in}}%
\pgfpathlineto{\pgfqpoint{12.848803in}{2.617839in}}%
\pgfpathlineto{\pgfqpoint{12.859459in}{2.616664in}}%
\pgfpathlineto{\pgfqpoint{12.860428in}{2.602482in}}%
\pgfpathlineto{\pgfqpoint{12.867209in}{2.602482in}}%
\pgfpathlineto{\pgfqpoint{12.867209in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{12.868178in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{12.876896in}{2.599935in}}%
\pgfpathlineto{\pgfqpoint{12.876896in}{2.597800in}}%
\pgfpathlineto{\pgfqpoint{12.877865in}{2.597800in}}%
\pgfpathlineto{\pgfqpoint{12.886584in}{2.597800in}}%
\pgfpathlineto{\pgfqpoint{12.886584in}{2.596074in}}%
\pgfpathlineto{\pgfqpoint{12.887553in}{2.596074in}}%
\pgfpathlineto{\pgfqpoint{12.898210in}{2.594758in}}%
\pgfpathlineto{\pgfqpoint{12.898210in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{12.899178in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{12.905959in}{2.624622in}}%
\pgfpathlineto{\pgfqpoint{12.905959in}{2.622549in}}%
\pgfpathlineto{\pgfqpoint{12.906928in}{2.622549in}}%
\pgfpathlineto{\pgfqpoint{12.915647in}{2.622549in}}%
\pgfpathlineto{\pgfqpoint{12.915647in}{2.620991in}}%
\pgfpathlineto{\pgfqpoint{12.916616in}{2.620991in}}%
\pgfpathlineto{\pgfqpoint{12.935022in}{2.619946in}}%
\pgfpathlineto{\pgfqpoint{12.935022in}{2.619418in}}%
\pgfpathlineto{\pgfqpoint{12.935991in}{2.619418in}}%
\pgfpathlineto{\pgfqpoint{12.956336in}{2.619943in}}%
\pgfpathlineto{\pgfqpoint{12.956336in}{2.680247in}}%
\pgfpathlineto{\pgfqpoint{12.957305in}{2.676371in}}%
\pgfpathlineto{\pgfqpoint{12.964086in}{2.676371in}}%
\pgfpathlineto{\pgfqpoint{12.964086in}{2.673796in}}%
\pgfpathlineto{\pgfqpoint{12.965055in}{2.673796in}}%
\pgfpathlineto{\pgfqpoint{12.973773in}{2.673796in}}%
\pgfpathlineto{\pgfqpoint{12.973773in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{12.974742in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{12.985398in}{2.670571in}}%
\pgfpathlineto{\pgfqpoint{12.986366in}{2.629431in}}%
\pgfpathlineto{\pgfqpoint{12.993147in}{2.629431in}}%
\pgfpathlineto{\pgfqpoint{12.993147in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{12.994116in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{13.002835in}{2.626779in}}%
\pgfpathlineto{\pgfqpoint{13.002835in}{2.624617in}}%
\pgfpathlineto{\pgfqpoint{13.003803in}{2.624617in}}%
\pgfpathlineto{\pgfqpoint{13.012522in}{2.624344in}}%
\pgfpathlineto{\pgfqpoint{13.012522in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{13.013491in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{13.022209in}{2.622154in}}%
\pgfpathlineto{\pgfqpoint{13.022209in}{2.620434in}}%
\pgfpathlineto{\pgfqpoint{13.023178in}{2.620434in}}%
\pgfpathlineto{\pgfqpoint{13.033834in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{13.034803in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{13.041584in}{2.604577in}}%
\pgfpathlineto{\pgfqpoint{13.041584in}{2.601972in}}%
\pgfpathlineto{\pgfqpoint{13.042553in}{2.601972in}}%
\pgfpathlineto{\pgfqpoint{13.051271in}{2.601972in}}%
\pgfpathlineto{\pgfqpoint{13.052240in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{13.052240in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{13.060959in}{2.599783in}}%
\pgfpathlineto{\pgfqpoint{13.060959in}{2.598006in}}%
\pgfpathlineto{\pgfqpoint{13.061928in}{2.598006in}}%
\pgfpathlineto{\pgfqpoint{13.062897in}{2.598006in}}%
\pgfpathlineto{\pgfqpoint{13.062897in}{2.623107in}}%
\pgfpathlineto{\pgfqpoint{13.063866in}{2.623107in}}%
\pgfpathlineto{\pgfqpoint{13.070647in}{2.623107in}}%
\pgfpathlineto{\pgfqpoint{13.070647in}{2.620681in}}%
\pgfpathlineto{\pgfqpoint{13.071616in}{2.620681in}}%
\pgfpathlineto{\pgfqpoint{13.080334in}{2.620681in}}%
\pgfpathlineto{\pgfqpoint{13.080334in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{13.081303in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{13.099709in}{2.617363in}}%
\pgfpathlineto{\pgfqpoint{13.099709in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{13.100678in}{2.616466in}}%
\pgfpathlineto{\pgfqpoint{13.130711in}{2.616873in}}%
\pgfpathlineto{\pgfqpoint{13.130711in}{2.684369in}}%
\pgfpathlineto{\pgfqpoint{13.131680in}{2.681205in}}%
\pgfpathlineto{\pgfqpoint{13.138461in}{2.681205in}}%
\pgfpathlineto{\pgfqpoint{13.138461in}{2.678576in}}%
\pgfpathlineto{\pgfqpoint{13.139430in}{2.678576in}}%
\pgfpathlineto{\pgfqpoint{13.148148in}{2.678576in}}%
\pgfpathlineto{\pgfqpoint{13.148148in}{2.676598in}}%
\pgfpathlineto{\pgfqpoint{13.149117in}{2.676598in}}%
\pgfpathlineto{\pgfqpoint{13.150085in}{2.676598in}}%
\pgfpathlineto{\pgfqpoint{13.151054in}{2.636109in}}%
\pgfpathlineto{\pgfqpoint{13.157835in}{2.636109in}}%
\pgfpathlineto{\pgfqpoint{13.157835in}{2.632856in}}%
\pgfpathlineto{\pgfqpoint{13.158804in}{2.632856in}}%
\pgfpathlineto{\pgfqpoint{13.167522in}{2.632856in}}%
\pgfpathlineto{\pgfqpoint{13.167522in}{2.630110in}}%
\pgfpathlineto{\pgfqpoint{13.168491in}{2.630110in}}%
\pgfpathlineto{\pgfqpoint{13.177210in}{2.629970in}}%
\pgfpathlineto{\pgfqpoint{13.177210in}{2.627211in}}%
\pgfpathlineto{\pgfqpoint{13.178178in}{2.627211in}}%
\pgfpathlineto{\pgfqpoint{13.186897in}{2.627211in}}%
\pgfpathlineto{\pgfqpoint{13.186897in}{2.624933in}}%
\pgfpathlineto{\pgfqpoint{13.187866in}{2.624933in}}%
\pgfpathlineto{\pgfqpoint{13.196585in}{2.624933in}}%
\pgfpathlineto{\pgfqpoint{13.196585in}{2.623130in}}%
\pgfpathlineto{\pgfqpoint{13.197553in}{2.623130in}}%
\pgfpathlineto{\pgfqpoint{13.208209in}{2.621795in}}%
\pgfpathlineto{\pgfqpoint{13.209178in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{13.215959in}{2.606765in}}%
\pgfpathlineto{\pgfqpoint{13.215959in}{2.604100in}}%
\pgfpathlineto{\pgfqpoint{13.216928in}{2.604100in}}%
\pgfpathlineto{\pgfqpoint{13.225646in}{2.604100in}}%
\pgfpathlineto{\pgfqpoint{13.225646in}{2.601853in}}%
\pgfpathlineto{\pgfqpoint{13.226615in}{2.601853in}}%
\pgfpathlineto{\pgfqpoint{13.235334in}{2.601853in}}%
\pgfpathlineto{\pgfqpoint{13.235334in}{2.600022in}}%
\pgfpathlineto{\pgfqpoint{13.236303in}{2.600022in}}%
\pgfpathlineto{\pgfqpoint{13.237272in}{2.600022in}}%
\pgfpathlineto{\pgfqpoint{13.237272in}{2.619224in}}%
\pgfpathlineto{\pgfqpoint{13.238241in}{2.619224in}}%
\pgfpathlineto{\pgfqpoint{13.245022in}{2.619224in}}%
\pgfpathlineto{\pgfqpoint{13.245022in}{2.616957in}}%
\pgfpathlineto{\pgfqpoint{13.245991in}{2.616957in}}%
\pgfpathlineto{\pgfqpoint{13.254709in}{2.616957in}}%
\pgfpathlineto{\pgfqpoint{13.254709in}{2.615198in}}%
\pgfpathlineto{\pgfqpoint{13.255678in}{2.615198in}}%
\pgfpathlineto{\pgfqpoint{13.274084in}{2.613941in}}%
\pgfpathlineto{\pgfqpoint{13.274084in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{13.275053in}{2.613187in}}%
\pgfpathlineto{\pgfqpoint{13.305086in}{2.613987in}}%
\pgfpathlineto{\pgfqpoint{13.305086in}{2.688621in}}%
\pgfpathlineto{\pgfqpoint{13.306055in}{2.686196in}}%
\pgfpathlineto{\pgfqpoint{13.312836in}{2.686196in}}%
\pgfpathlineto{\pgfqpoint{13.312836in}{2.683514in}}%
\pgfpathlineto{\pgfqpoint{13.313805in}{2.683514in}}%
\pgfpathlineto{\pgfqpoint{13.322524in}{2.683514in}}%
\pgfpathlineto{\pgfqpoint{13.322524in}{2.681488in}}%
\pgfpathlineto{\pgfqpoint{13.323492in}{2.681488in}}%
\pgfpathlineto{\pgfqpoint{13.324460in}{2.681488in}}%
\pgfpathlineto{\pgfqpoint{13.325429in}{2.639736in}}%
\pgfpathlineto{\pgfqpoint{13.332210in}{2.639736in}}%
\pgfpathlineto{\pgfqpoint{13.332210in}{2.636384in}}%
\pgfpathlineto{\pgfqpoint{13.333179in}{2.636384in}}%
\pgfpathlineto{\pgfqpoint{13.341897in}{2.636377in}}%
\pgfpathlineto{\pgfqpoint{13.341897in}{2.633030in}}%
\pgfpathlineto{\pgfqpoint{13.342866in}{2.633030in}}%
\pgfpathlineto{\pgfqpoint{13.351585in}{2.633030in}}%
\pgfpathlineto{\pgfqpoint{13.351585in}{2.630178in}}%
\pgfpathlineto{\pgfqpoint{13.352553in}{2.630178in}}%
\pgfpathlineto{\pgfqpoint{13.361272in}{2.630178in}}%
\pgfpathlineto{\pgfqpoint{13.361272in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{13.362241in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{13.370960in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{13.370960in}{2.625921in}}%
\pgfpathlineto{\pgfqpoint{13.371928in}{2.625921in}}%
\pgfpathlineto{\pgfqpoint{13.382584in}{2.624505in}}%
\pgfpathlineto{\pgfqpoint{13.383553in}{2.609042in}}%
\pgfpathlineto{\pgfqpoint{13.390334in}{2.609042in}}%
\pgfpathlineto{\pgfqpoint{13.390334in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{13.391303in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{13.400022in}{2.606314in}}%
\pgfpathlineto{\pgfqpoint{13.400022in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{13.400990in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{13.409709in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{13.409709in}{2.602120in}}%
\pgfpathlineto{\pgfqpoint{13.410678in}{2.602120in}}%
\pgfpathlineto{\pgfqpoint{13.411647in}{2.602120in}}%
\pgfpathlineto{\pgfqpoint{13.411647in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{13.412616in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{13.419397in}{2.615565in}}%
\pgfpathlineto{\pgfqpoint{13.419397in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{13.420366in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{13.429084in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{13.429084in}{2.611840in}}%
\pgfpathlineto{\pgfqpoint{13.430053in}{2.611840in}}%
\pgfpathlineto{\pgfqpoint{13.448459in}{2.610726in}}%
\pgfpathlineto{\pgfqpoint{13.448459in}{2.610108in}}%
\pgfpathlineto{\pgfqpoint{13.449428in}{2.610108in}}%
\pgfpathlineto{\pgfqpoint{13.479461in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{13.479461in}{2.692998in}}%
\pgfpathlineto{\pgfqpoint{13.480430in}{2.691339in}}%
\pgfpathlineto{\pgfqpoint{13.487211in}{2.691339in}}%
\pgfpathlineto{\pgfqpoint{13.487211in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{13.488180in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{13.496899in}{2.688603in}}%
\pgfpathlineto{\pgfqpoint{13.496899in}{2.686530in}}%
\pgfpathlineto{\pgfqpoint{13.497867in}{2.686530in}}%
\pgfpathlineto{\pgfqpoint{13.498836in}{2.686530in}}%
\pgfpathlineto{\pgfqpoint{13.499804in}{2.643463in}}%
\pgfpathlineto{\pgfqpoint{13.506585in}{2.643463in}}%
\pgfpathlineto{\pgfqpoint{13.506585in}{2.640010in}}%
\pgfpathlineto{\pgfqpoint{13.507554in}{2.640010in}}%
\pgfpathlineto{\pgfqpoint{13.516272in}{2.639631in}}%
\pgfpathlineto{\pgfqpoint{13.516272in}{2.636186in}}%
\pgfpathlineto{\pgfqpoint{13.517241in}{2.636186in}}%
\pgfpathlineto{\pgfqpoint{13.525960in}{2.636186in}}%
\pgfpathlineto{\pgfqpoint{13.525960in}{2.633240in}}%
\pgfpathlineto{\pgfqpoint{13.526929in}{2.633240in}}%
\pgfpathlineto{\pgfqpoint{13.535647in}{2.633240in}}%
\pgfpathlineto{\pgfqpoint{13.535647in}{2.630783in}}%
\pgfpathlineto{\pgfqpoint{13.536616in}{2.630783in}}%
\pgfpathlineto{\pgfqpoint{13.545335in}{2.630783in}}%
\pgfpathlineto{\pgfqpoint{13.545335in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{13.546303in}{2.628806in}}%
\pgfpathlineto{\pgfqpoint{13.556959in}{2.627307in}}%
\pgfpathlineto{\pgfqpoint{13.557928in}{2.611404in}}%
\pgfpathlineto{\pgfqpoint{13.564709in}{2.611404in}}%
\pgfpathlineto{\pgfqpoint{13.564709in}{2.608611in}}%
\pgfpathlineto{\pgfqpoint{13.565678in}{2.608611in}}%
\pgfpathlineto{\pgfqpoint{13.574397in}{2.608611in}}%
\pgfpathlineto{\pgfqpoint{13.574397in}{2.606242in}}%
\pgfpathlineto{\pgfqpoint{13.575365in}{2.606242in}}%
\pgfpathlineto{\pgfqpoint{13.584084in}{2.606242in}}%
\pgfpathlineto{\pgfqpoint{13.584084in}{2.604295in}}%
\pgfpathlineto{\pgfqpoint{13.585053in}{2.604295in}}%
\pgfpathlineto{\pgfqpoint{13.586022in}{2.604295in}}%
\pgfpathlineto{\pgfqpoint{13.586022in}{2.612132in}}%
\pgfpathlineto{\pgfqpoint{13.586990in}{2.612132in}}%
\pgfpathlineto{\pgfqpoint{13.593772in}{2.612132in}}%
\pgfpathlineto{\pgfqpoint{13.593772in}{2.610166in}}%
\pgfpathlineto{\pgfqpoint{13.594740in}{2.610166in}}%
\pgfpathlineto{\pgfqpoint{13.613147in}{2.608696in}}%
\pgfpathlineto{\pgfqpoint{13.613147in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{13.614115in}{2.607717in}}%
\pgfpathlineto{\pgfqpoint{13.653836in}{2.608762in}}%
\pgfpathlineto{\pgfqpoint{13.654805in}{2.697495in}}%
\pgfpathlineto{\pgfqpoint{13.654805in}{2.696629in}}%
\pgfpathlineto{\pgfqpoint{13.661586in}{2.696629in}}%
\pgfpathlineto{\pgfqpoint{13.661586in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{13.662555in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{13.671274in}{2.693841in}}%
\pgfpathlineto{\pgfqpoint{13.671274in}{2.691722in}}%
\pgfpathlineto{\pgfqpoint{13.672243in}{2.691722in}}%
\pgfpathlineto{\pgfqpoint{13.673211in}{2.691722in}}%
\pgfpathlineto{\pgfqpoint{13.674179in}{2.647040in}}%
\pgfpathlineto{\pgfqpoint{13.680960in}{2.647040in}}%
\pgfpathlineto{\pgfqpoint{13.680960in}{2.642980in}}%
\pgfpathlineto{\pgfqpoint{13.681929in}{2.642980in}}%
\pgfpathlineto{\pgfqpoint{13.690647in}{2.642980in}}%
\pgfpathlineto{\pgfqpoint{13.690647in}{2.639436in}}%
\pgfpathlineto{\pgfqpoint{13.691616in}{2.639436in}}%
\pgfpathlineto{\pgfqpoint{13.700335in}{2.639436in}}%
\pgfpathlineto{\pgfqpoint{13.700335in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{13.701304in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{13.710022in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{13.710022in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{13.710991in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{13.719710in}{2.633846in}}%
\pgfpathlineto{\pgfqpoint{13.719710in}{2.631781in}}%
\pgfpathlineto{\pgfqpoint{13.720678in}{2.631781in}}%
\pgfpathlineto{\pgfqpoint{13.729397in}{2.631781in}}%
\pgfpathlineto{\pgfqpoint{13.729397in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{13.730366in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{13.731334in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{13.732303in}{2.613847in}}%
\pgfpathlineto{\pgfqpoint{13.739084in}{2.613847in}}%
\pgfpathlineto{\pgfqpoint{13.739084in}{2.610985in}}%
\pgfpathlineto{\pgfqpoint{13.740053in}{2.610985in}}%
\pgfpathlineto{\pgfqpoint{13.748772in}{2.610985in}}%
\pgfpathlineto{\pgfqpoint{13.748772in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{13.749740in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{13.758459in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{13.758459in}{2.606544in}}%
\pgfpathlineto{\pgfqpoint{13.759428in}{2.606544in}}%
\pgfpathlineto{\pgfqpoint{13.760397in}{2.606544in}}%
\pgfpathlineto{\pgfqpoint{13.760397in}{2.608925in}}%
\pgfpathlineto{\pgfqpoint{13.761365in}{2.608925in}}%
\pgfpathlineto{\pgfqpoint{13.768147in}{2.608925in}}%
\pgfpathlineto{\pgfqpoint{13.768147in}{2.607100in}}%
\pgfpathlineto{\pgfqpoint{13.769115in}{2.607100in}}%
\pgfpathlineto{\pgfqpoint{13.787522in}{2.605765in}}%
\pgfpathlineto{\pgfqpoint{13.787522in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{13.788490in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{13.835959in}{2.606422in}}%
\pgfpathlineto{\pgfqpoint{13.835959in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{13.836928in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{13.837899in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{13.837899in}{2.699300in}}%
\pgfpathlineto{\pgfqpoint{13.838868in}{2.699223in}}%
\pgfpathlineto{\pgfqpoint{13.845649in}{2.699223in}}%
\pgfpathlineto{\pgfqpoint{13.845649in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{13.846618in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{13.847586in}{2.697059in}}%
\pgfpathlineto{\pgfqpoint{13.848554in}{2.650581in}}%
\pgfpathlineto{\pgfqpoint{13.855335in}{2.650581in}}%
\pgfpathlineto{\pgfqpoint{13.855335in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{13.856304in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{13.865023in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{13.865023in}{2.642775in}}%
\pgfpathlineto{\pgfqpoint{13.865991in}{2.642775in}}%
\pgfpathlineto{\pgfqpoint{13.874710in}{2.642775in}}%
\pgfpathlineto{\pgfqpoint{13.875679in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{13.875679in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{13.884397in}{2.639638in}}%
\pgfpathlineto{\pgfqpoint{13.884397in}{2.636996in}}%
\pgfpathlineto{\pgfqpoint{13.885366in}{2.636996in}}%
\pgfpathlineto{\pgfqpoint{13.894085in}{2.636996in}}%
\pgfpathlineto{\pgfqpoint{13.894085in}{2.634842in}}%
\pgfpathlineto{\pgfqpoint{13.895054in}{2.634842in}}%
\pgfpathlineto{\pgfqpoint{13.903772in}{2.634842in}}%
\pgfpathlineto{\pgfqpoint{13.903772in}{2.633173in}}%
\pgfpathlineto{\pgfqpoint{13.904741in}{2.633173in}}%
\pgfpathlineto{\pgfqpoint{13.905710in}{2.633173in}}%
\pgfpathlineto{\pgfqpoint{13.906678in}{2.614026in}}%
\pgfpathlineto{\pgfqpoint{13.913459in}{2.614026in}}%
\pgfpathlineto{\pgfqpoint{13.913459in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{13.914428in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{13.923147in}{2.610818in}}%
\pgfpathlineto{\pgfqpoint{13.923147in}{2.608129in}}%
\pgfpathlineto{\pgfqpoint{13.924115in}{2.608129in}}%
\pgfpathlineto{\pgfqpoint{13.932834in}{2.608129in}}%
\pgfpathlineto{\pgfqpoint{13.932834in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{13.933803in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{13.942522in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{13.942522in}{2.604253in}}%
\pgfpathlineto{\pgfqpoint{13.943490in}{2.604253in}}%
\pgfpathlineto{\pgfqpoint{13.961896in}{2.603046in}}%
\pgfpathlineto{\pgfqpoint{13.961896in}{2.602319in}}%
\pgfpathlineto{\pgfqpoint{13.962865in}{2.602319in}}%
\pgfpathlineto{\pgfqpoint{14.000647in}{2.603034in}}%
\pgfpathlineto{\pgfqpoint{14.000647in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{14.001615in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{14.010334in}{2.604262in}}%
\pgfpathlineto{\pgfqpoint{14.010334in}{2.606008in}}%
\pgfpathlineto{\pgfqpoint{14.011303in}{2.606008in}}%
\pgfpathlineto{\pgfqpoint{14.012274in}{2.606008in}}%
\pgfpathlineto{\pgfqpoint{14.012274in}{2.703799in}}%
\pgfpathlineto{\pgfqpoint{14.013243in}{2.703799in}}%
\pgfpathlineto{\pgfqpoint{14.020024in}{2.703799in}}%
\pgfpathlineto{\pgfqpoint{14.020024in}{2.701795in}}%
\pgfpathlineto{\pgfqpoint{14.020993in}{2.701795in}}%
\pgfpathlineto{\pgfqpoint{14.021961in}{2.701795in}}%
\pgfpathlineto{\pgfqpoint{14.022929in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{14.029710in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{14.029710in}{2.651058in}}%
\pgfpathlineto{\pgfqpoint{14.030679in}{2.651058in}}%
\pgfpathlineto{\pgfqpoint{14.039398in}{2.651058in}}%
\pgfpathlineto{\pgfqpoint{14.039398in}{2.646122in}}%
\pgfpathlineto{\pgfqpoint{14.040366in}{2.646122in}}%
\pgfpathlineto{\pgfqpoint{14.049085in}{2.646122in}}%
\pgfpathlineto{\pgfqpoint{14.049085in}{2.641858in}}%
\pgfpathlineto{\pgfqpoint{14.050054in}{2.641858in}}%
\pgfpathlineto{\pgfqpoint{14.058772in}{2.641858in}}%
\pgfpathlineto{\pgfqpoint{14.058772in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{14.059741in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{14.068460in}{2.638236in}}%
\pgfpathlineto{\pgfqpoint{14.068460in}{2.635230in}}%
\pgfpathlineto{\pgfqpoint{14.069429in}{2.635230in}}%
\pgfpathlineto{\pgfqpoint{14.078147in}{2.635230in}}%
\pgfpathlineto{\pgfqpoint{14.078147in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{14.079116in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{14.080084in}{2.632820in}}%
\pgfpathlineto{\pgfqpoint{14.081053in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{14.087834in}{2.610860in}}%
\pgfpathlineto{\pgfqpoint{14.087834in}{2.607795in}}%
\pgfpathlineto{\pgfqpoint{14.088803in}{2.607795in}}%
\pgfpathlineto{\pgfqpoint{14.097522in}{2.607795in}}%
\pgfpathlineto{\pgfqpoint{14.097522in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{14.098490in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{14.107209in}{2.605244in}}%
\pgfpathlineto{\pgfqpoint{14.107209in}{2.603192in}}%
\pgfpathlineto{\pgfqpoint{14.108178in}{2.603192in}}%
\pgfpathlineto{\pgfqpoint{14.116896in}{2.603192in}}%
\pgfpathlineto{\pgfqpoint{14.116896in}{2.601627in}}%
\pgfpathlineto{\pgfqpoint{14.117865in}{2.601627in}}%
\pgfpathlineto{\pgfqpoint{14.136271in}{2.600540in}}%
\pgfpathlineto{\pgfqpoint{14.136271in}{2.599928in}}%
\pgfpathlineto{\pgfqpoint{14.137240in}{2.599928in}}%
\pgfpathlineto{\pgfqpoint{14.175021in}{2.600958in}}%
\pgfpathlineto{\pgfqpoint{14.175021in}{2.602282in}}%
\pgfpathlineto{\pgfqpoint{14.175990in}{2.602282in}}%
\pgfpathlineto{\pgfqpoint{14.184709in}{2.602282in}}%
\pgfpathlineto{\pgfqpoint{14.184709in}{2.604119in}}%
\pgfpathlineto{\pgfqpoint{14.185678in}{2.604119in}}%
\pgfpathlineto{\pgfqpoint{14.186649in}{2.604119in}}%
\pgfpathlineto{\pgfqpoint{14.186649in}{2.702205in}}%
\pgfpathlineto{\pgfqpoint{14.187618in}{2.700744in}}%
\pgfpathlineto{\pgfqpoint{14.194399in}{2.700744in}}%
\pgfpathlineto{\pgfqpoint{14.194399in}{2.693637in}}%
\pgfpathlineto{\pgfqpoint{14.195368in}{2.693637in}}%
\pgfpathlineto{\pgfqpoint{14.196336in}{2.693637in}}%
\pgfpathlineto{\pgfqpoint{14.197304in}{2.653055in}}%
\pgfpathlineto{\pgfqpoint{14.204085in}{2.653055in}}%
\pgfpathlineto{\pgfqpoint{14.204085in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{14.205054in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{14.213773in}{2.647563in}}%
\pgfpathlineto{\pgfqpoint{14.213773in}{2.642773in}}%
\pgfpathlineto{\pgfqpoint{14.214741in}{2.642773in}}%
\pgfpathlineto{\pgfqpoint{14.223460in}{2.642773in}}%
\pgfpathlineto{\pgfqpoint{14.223460in}{2.638652in}}%
\pgfpathlineto{\pgfqpoint{14.224429in}{2.638652in}}%
\pgfpathlineto{\pgfqpoint{14.233147in}{2.638652in}}%
\pgfpathlineto{\pgfqpoint{14.233147in}{2.635169in}}%
\pgfpathlineto{\pgfqpoint{14.234116in}{2.635169in}}%
\pgfpathlineto{\pgfqpoint{14.242835in}{2.635169in}}%
\pgfpathlineto{\pgfqpoint{14.242835in}{2.632297in}}%
\pgfpathlineto{\pgfqpoint{14.243803in}{2.632297in}}%
\pgfpathlineto{\pgfqpoint{14.252522in}{2.632297in}}%
\pgfpathlineto{\pgfqpoint{14.252522in}{2.630017in}}%
\pgfpathlineto{\pgfqpoint{14.253491in}{2.630017in}}%
\pgfpathlineto{\pgfqpoint{14.254459in}{2.630017in}}%
\pgfpathlineto{\pgfqpoint{14.255428in}{2.607945in}}%
\pgfpathlineto{\pgfqpoint{14.262209in}{2.607945in}}%
\pgfpathlineto{\pgfqpoint{14.262209in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{14.263178in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{14.271896in}{2.605015in}}%
\pgfpathlineto{\pgfqpoint{14.271896in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{14.272865in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{14.281584in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{14.281584in}{2.600666in}}%
\pgfpathlineto{\pgfqpoint{14.282553in}{2.600666in}}%
\pgfpathlineto{\pgfqpoint{14.300959in}{2.599219in}}%
\pgfpathlineto{\pgfqpoint{14.300959in}{2.598246in}}%
\pgfpathlineto{\pgfqpoint{14.301928in}{2.598246in}}%
\pgfpathlineto{\pgfqpoint{14.349396in}{2.599067in}}%
\pgfpathlineto{\pgfqpoint{14.349396in}{2.600480in}}%
\pgfpathlineto{\pgfqpoint{14.350365in}{2.600480in}}%
\pgfpathlineto{\pgfqpoint{14.359084in}{2.600480in}}%
\pgfpathlineto{\pgfqpoint{14.359084in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{14.360053in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{14.361024in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{14.361024in}{2.698209in}}%
\pgfpathlineto{\pgfqpoint{14.361993in}{2.696210in}}%
\pgfpathlineto{\pgfqpoint{14.368774in}{2.696210in}}%
\pgfpathlineto{\pgfqpoint{14.368774in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{14.369742in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{14.370711in}{2.689287in}}%
\pgfpathlineto{\pgfqpoint{14.371679in}{2.649717in}}%
\pgfpathlineto{\pgfqpoint{14.378460in}{2.649717in}}%
\pgfpathlineto{\pgfqpoint{14.378460in}{2.644367in}}%
\pgfpathlineto{\pgfqpoint{14.379429in}{2.644367in}}%
\pgfpathlineto{\pgfqpoint{14.388147in}{2.644367in}}%
\pgfpathlineto{\pgfqpoint{14.388147in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{14.389116in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{14.397835in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{14.397835in}{2.635731in}}%
\pgfpathlineto{\pgfqpoint{14.398804in}{2.635731in}}%
\pgfpathlineto{\pgfqpoint{14.407522in}{2.635731in}}%
\pgfpathlineto{\pgfqpoint{14.407522in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{14.408491in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{14.417210in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{14.417210in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{14.418178in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{14.426897in}{2.629635in}}%
\pgfpathlineto{\pgfqpoint{14.426897in}{2.627478in}}%
\pgfpathlineto{\pgfqpoint{14.427866in}{2.627478in}}%
\pgfpathlineto{\pgfqpoint{14.436585in}{2.627478in}}%
\pgfpathlineto{\pgfqpoint{14.436585in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{14.437553in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{14.438522in}{2.625890in}}%
\pgfpathlineto{\pgfqpoint{14.439490in}{2.602477in}}%
\pgfpathlineto{\pgfqpoint{14.446271in}{2.602477in}}%
\pgfpathlineto{\pgfqpoint{14.446271in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{14.447240in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{14.455959in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{14.455959in}{2.598365in}}%
\pgfpathlineto{\pgfqpoint{14.456928in}{2.598365in}}%
\pgfpathlineto{\pgfqpoint{14.475334in}{2.597030in}}%
\pgfpathlineto{\pgfqpoint{14.475334in}{2.596162in}}%
\pgfpathlineto{\pgfqpoint{14.476303in}{2.596162in}}%
\pgfpathlineto{\pgfqpoint{14.523771in}{2.597359in}}%
\pgfpathlineto{\pgfqpoint{14.523771in}{2.598854in}}%
\pgfpathlineto{\pgfqpoint{14.524740in}{2.598854in}}%
\pgfpathlineto{\pgfqpoint{14.526678in}{2.597636in}}%
\pgfpathlineto{\pgfqpoint{14.526678in}{2.596849in}}%
\pgfpathlineto{\pgfqpoint{14.527646in}{2.596849in}}%
\pgfpathlineto{\pgfqpoint{14.535399in}{2.595355in}}%
\pgfpathlineto{\pgfqpoint{14.535399in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{14.536368in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{14.543149in}{2.692017in}}%
\pgfpathlineto{\pgfqpoint{14.543149in}{2.685269in}}%
\pgfpathlineto{\pgfqpoint{14.544117in}{2.685269in}}%
\pgfpathlineto{\pgfqpoint{14.545086in}{2.685269in}}%
\pgfpathlineto{\pgfqpoint{14.546054in}{2.646689in}}%
\pgfpathlineto{\pgfqpoint{14.552835in}{2.646689in}}%
\pgfpathlineto{\pgfqpoint{14.552835in}{2.641474in}}%
\pgfpathlineto{\pgfqpoint{14.553804in}{2.641474in}}%
\pgfpathlineto{\pgfqpoint{14.562522in}{2.641474in}}%
\pgfpathlineto{\pgfqpoint{14.562522in}{2.636955in}}%
\pgfpathlineto{\pgfqpoint{14.563491in}{2.636955in}}%
\pgfpathlineto{\pgfqpoint{14.572210in}{2.636955in}}%
\pgfpathlineto{\pgfqpoint{14.572210in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{14.573179in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{14.581897in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{14.581897in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{14.582866in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{14.591585in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{14.591585in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{14.592553in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{14.601272in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{14.601272in}{2.625203in}}%
\pgfpathlineto{\pgfqpoint{14.602241in}{2.625203in}}%
\pgfpathlineto{\pgfqpoint{14.612897in}{2.623727in}}%
\pgfpathlineto{\pgfqpoint{14.613865in}{2.600181in}}%
\pgfpathlineto{\pgfqpoint{14.620646in}{2.600181in}}%
\pgfpathlineto{\pgfqpoint{14.620646in}{2.597994in}}%
\pgfpathlineto{\pgfqpoint{14.621615in}{2.597994in}}%
\pgfpathlineto{\pgfqpoint{14.630334in}{2.597994in}}%
\pgfpathlineto{\pgfqpoint{14.630334in}{2.596290in}}%
\pgfpathlineto{\pgfqpoint{14.631303in}{2.596290in}}%
\pgfpathlineto{\pgfqpoint{14.649709in}{2.595058in}}%
\pgfpathlineto{\pgfqpoint{14.649709in}{2.594289in}}%
\pgfpathlineto{\pgfqpoint{14.650678in}{2.594289in}}%
\pgfpathlineto{\pgfqpoint{14.688459in}{2.594745in}}%
\pgfpathlineto{\pgfqpoint{14.688459in}{2.595832in}}%
\pgfpathlineto{\pgfqpoint{14.689428in}{2.595832in}}%
\pgfpathlineto{\pgfqpoint{14.698146in}{2.595832in}}%
\pgfpathlineto{\pgfqpoint{14.698146in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{14.699115in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{14.700084in}{2.597403in}}%
\pgfpathlineto{\pgfqpoint{14.701053in}{2.594347in}}%
\pgfpathlineto{\pgfqpoint{14.709774in}{2.592958in}}%
\pgfpathlineto{\pgfqpoint{14.709774in}{2.688167in}}%
\pgfpathlineto{\pgfqpoint{14.710742in}{2.688167in}}%
\pgfpathlineto{\pgfqpoint{14.717524in}{2.688167in}}%
\pgfpathlineto{\pgfqpoint{14.717524in}{2.681584in}}%
\pgfpathlineto{\pgfqpoint{14.718492in}{2.681584in}}%
\pgfpathlineto{\pgfqpoint{14.719461in}{2.681584in}}%
\pgfpathlineto{\pgfqpoint{14.720429in}{2.643976in}}%
\pgfpathlineto{\pgfqpoint{14.727210in}{2.643976in}}%
\pgfpathlineto{\pgfqpoint{14.727210in}{2.638887in}}%
\pgfpathlineto{\pgfqpoint{14.728179in}{2.638887in}}%
\pgfpathlineto{\pgfqpoint{14.736897in}{2.638887in}}%
\pgfpathlineto{\pgfqpoint{14.736897in}{2.634491in}}%
\pgfpathlineto{\pgfqpoint{14.737866in}{2.634491in}}%
\pgfpathlineto{\pgfqpoint{14.746585in}{2.634491in}}%
\pgfpathlineto{\pgfqpoint{14.746585in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{14.747553in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{14.756272in}{2.630753in}}%
\pgfpathlineto{\pgfqpoint{14.756272in}{2.627641in}}%
\pgfpathlineto{\pgfqpoint{14.757241in}{2.627641in}}%
\pgfpathlineto{\pgfqpoint{14.765960in}{2.627641in}}%
\pgfpathlineto{\pgfqpoint{14.765960in}{2.625128in}}%
\pgfpathlineto{\pgfqpoint{14.766928in}{2.625128in}}%
\pgfpathlineto{\pgfqpoint{14.775647in}{2.625128in}}%
\pgfpathlineto{\pgfqpoint{14.775647in}{2.623194in}}%
\pgfpathlineto{\pgfqpoint{14.776616in}{2.623194in}}%
\pgfpathlineto{\pgfqpoint{14.787272in}{2.621821in}}%
\pgfpathlineto{\pgfqpoint{14.788240in}{2.598126in}}%
\pgfpathlineto{\pgfqpoint{14.795021in}{2.598126in}}%
\pgfpathlineto{\pgfqpoint{14.795021in}{2.596044in}}%
\pgfpathlineto{\pgfqpoint{14.795990in}{2.596044in}}%
\pgfpathlineto{\pgfqpoint{14.804709in}{2.596044in}}%
\pgfpathlineto{\pgfqpoint{14.804709in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{14.805678in}{2.594440in}}%
\pgfpathlineto{\pgfqpoint{14.824084in}{2.593302in}}%
\pgfpathlineto{\pgfqpoint{14.824084in}{2.592623in}}%
\pgfpathlineto{\pgfqpoint{14.825052in}{2.592623in}}%
\pgfpathlineto{\pgfqpoint{14.862834in}{2.593324in}}%
\pgfpathlineto{\pgfqpoint{14.862834in}{2.594485in}}%
\pgfpathlineto{\pgfqpoint{14.863803in}{2.594485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914689in}{0.904916in}}{\pgfqpoint{13.950000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914785in}{3.123224in}}%
\pgfpathlineto{\pgfqpoint{0.916722in}{3.123224in}}%
\pgfpathlineto{\pgfqpoint{0.916722in}{3.101234in}}%
\pgfpathlineto{\pgfqpoint{0.917691in}{3.101234in}}%
\pgfpathlineto{\pgfqpoint{0.920597in}{3.100183in}}%
\pgfpathlineto{\pgfqpoint{0.920597in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{0.921565in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{0.922534in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{0.922534in}{3.086911in}}%
\pgfpathlineto{\pgfqpoint{0.923503in}{3.086911in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{3.086970in}}%
\pgfpathlineto{\pgfqpoint{0.938039in}{3.300669in}}%
\pgfpathlineto{\pgfqpoint{0.939003in}{3.087213in}}%
\pgfpathlineto{\pgfqpoint{0.943846in}{3.085998in}}%
\pgfpathlineto{\pgfqpoint{0.943846in}{3.085559in}}%
\pgfpathlineto{\pgfqpoint{0.944815in}{3.085559in}}%
\pgfpathlineto{\pgfqpoint{0.953534in}{3.084078in}}%
\pgfpathlineto{\pgfqpoint{0.953534in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{0.954503in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{0.978721in}{3.084753in}}%
\pgfpathlineto{\pgfqpoint{0.979690in}{3.085520in}}%
\pgfpathlineto{\pgfqpoint{0.979690in}{3.085520in}}%
\pgfpathlineto{\pgfqpoint{0.982596in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{0.982596in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{0.983565in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{3.088630in}}%
\pgfpathlineto{\pgfqpoint{0.986471in}{3.089938in}}%
\pgfpathlineto{\pgfqpoint{0.987440in}{3.089938in}}%
\pgfpathlineto{\pgfqpoint{0.990347in}{3.091381in}}%
\pgfpathlineto{\pgfqpoint{0.990347in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{0.991315in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{0.992284in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{0.992284in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{0.993253in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{0.995190in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{3.098515in}}%
\pgfpathlineto{\pgfqpoint{0.997128in}{3.098515in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{3.099982in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{1.003909in}{3.101812in}}%
\pgfpathlineto{\pgfqpoint{1.003909in}{3.102917in}}%
\pgfpathlineto{\pgfqpoint{1.004878in}{3.102917in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{1.008753in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{1.009722in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{1.009722in}{3.107189in}}%
\pgfpathlineto{\pgfqpoint{1.010691in}{3.107189in}}%
\pgfpathlineto{\pgfqpoint{1.015534in}{3.108472in}}%
\pgfpathlineto{\pgfqpoint{1.015534in}{3.109313in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{3.109313in}}%
\pgfpathlineto{\pgfqpoint{1.019410in}{3.110287in}}%
\pgfpathlineto{\pgfqpoint{1.019410in}{3.111314in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{3.111314in}}%
\pgfpathlineto{\pgfqpoint{1.023284in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{1.023284in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{1.024253in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{1.027159in}{3.108251in}}%
\pgfpathlineto{\pgfqpoint{1.027159in}{3.107451in}}%
\pgfpathlineto{\pgfqpoint{1.028128in}{3.107451in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{3.106178in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{3.105706in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{3.105706in}}%
\pgfpathlineto{\pgfqpoint{1.036847in}{3.105342in}}%
\pgfpathlineto{\pgfqpoint{1.036847in}{3.128933in}}%
\pgfpathlineto{\pgfqpoint{1.037816in}{3.128933in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{3.128933in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{3.133141in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{3.135416in}}%
\pgfpathlineto{\pgfqpoint{1.043629in}{3.135416in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{3.135416in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{1.045566in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{1.046535in}{3.137805in}}%
\pgfpathlineto{\pgfqpoint{1.046535in}{3.140308in}}%
\pgfpathlineto{\pgfqpoint{1.047504in}{3.140308in}}%
\pgfpathlineto{\pgfqpoint{1.048473in}{3.140308in}}%
\pgfpathlineto{\pgfqpoint{1.048473in}{3.142924in}}%
\pgfpathlineto{\pgfqpoint{1.049442in}{3.142924in}}%
\pgfpathlineto{\pgfqpoint{1.050416in}{3.142924in}}%
\pgfpathlineto{\pgfqpoint{1.050416in}{3.362236in}}%
\pgfpathlineto{\pgfqpoint{1.051379in}{3.146489in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.146489in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.148710in}}%
\pgfpathlineto{\pgfqpoint{1.053317in}{3.148710in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{3.148710in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{3.151042in}}%
\pgfpathlineto{\pgfqpoint{1.055254in}{3.151042in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{3.151042in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{3.153484in}}%
\pgfpathlineto{\pgfqpoint{1.057192in}{3.153484in}}%
\pgfpathlineto{\pgfqpoint{1.058159in}{3.153484in}}%
\pgfpathlineto{\pgfqpoint{1.058159in}{3.108089in}}%
\pgfpathlineto{\pgfqpoint{1.059128in}{3.108089in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{3.109105in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{3.122042in}}%
\pgfpathlineto{\pgfqpoint{1.082379in}{3.122042in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{3.120618in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{3.120330in}}%
\pgfpathlineto{\pgfqpoint{1.090129in}{3.120330in}}%
\pgfpathlineto{\pgfqpoint{1.093034in}{3.119673in}}%
\pgfpathlineto{\pgfqpoint{1.093034in}{3.096290in}}%
\pgfpathlineto{\pgfqpoint{1.094003in}{3.096290in}}%
\pgfpathlineto{\pgfqpoint{1.096909in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{1.096909in}{3.084838in}}%
\pgfpathlineto{\pgfqpoint{1.097878in}{3.084838in}}%
\pgfpathlineto{\pgfqpoint{1.112414in}{3.086106in}}%
\pgfpathlineto{\pgfqpoint{1.112414in}{3.300416in}}%
\pgfpathlineto{\pgfqpoint{1.113378in}{3.087082in}}%
\pgfpathlineto{\pgfqpoint{1.120159in}{3.085589in}}%
\pgfpathlineto{\pgfqpoint{1.120159in}{3.084863in}}%
\pgfpathlineto{\pgfqpoint{1.121128in}{3.085357in}}%
\pgfpathlineto{\pgfqpoint{1.125971in}{3.083888in}}%
\pgfpathlineto{\pgfqpoint{1.125971in}{3.083329in}}%
\pgfpathlineto{\pgfqpoint{1.126940in}{3.083329in}}%
\pgfpathlineto{\pgfqpoint{1.137596in}{3.081790in}}%
\pgfpathlineto{\pgfqpoint{1.137596in}{3.081589in}}%
\pgfpathlineto{\pgfqpoint{1.138565in}{3.081589in}}%
\pgfpathlineto{\pgfqpoint{1.149221in}{3.082586in}}%
\pgfpathlineto{\pgfqpoint{1.149221in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.150190in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.153096in}{3.083924in}}%
\pgfpathlineto{\pgfqpoint{1.153096in}{3.084794in}}%
\pgfpathlineto{\pgfqpoint{1.154065in}{3.084794in}}%
\pgfpathlineto{\pgfqpoint{1.156971in}{3.085799in}}%
\pgfpathlineto{\pgfqpoint{1.156971in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.157940in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.160846in}{3.088215in}}%
\pgfpathlineto{\pgfqpoint{1.160846in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.161815in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.162784in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.162784in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{1.167628in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{1.168597in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{1.168597in}{3.096630in}}%
\pgfpathlineto{\pgfqpoint{1.169565in}{3.096630in}}%
\pgfpathlineto{\pgfqpoint{1.170534in}{3.096630in}}%
\pgfpathlineto{\pgfqpoint{1.170534in}{3.098723in}}%
\pgfpathlineto{\pgfqpoint{1.171503in}{3.098723in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{3.098723in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{3.100952in}}%
\pgfpathlineto{\pgfqpoint{1.173441in}{3.100952in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{3.101995in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{3.104241in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{3.105526in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{3.105526in}}%
\pgfpathlineto{\pgfqpoint{1.186034in}{3.106490in}}%
\pgfpathlineto{\pgfqpoint{1.186034in}{3.107172in}}%
\pgfpathlineto{\pgfqpoint{1.187003in}{3.107172in}}%
\pgfpathlineto{\pgfqpoint{1.189909in}{3.107986in}}%
\pgfpathlineto{\pgfqpoint{1.189909in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{1.190878in}{3.108933in}}%
\pgfpathlineto{\pgfqpoint{1.195722in}{3.107905in}}%
\pgfpathlineto{\pgfqpoint{1.195722in}{3.106864in}}%
\pgfpathlineto{\pgfqpoint{1.196691in}{3.106864in}}%
\pgfpathlineto{\pgfqpoint{1.199597in}{3.105933in}}%
\pgfpathlineto{\pgfqpoint{1.199597in}{3.105113in}}%
\pgfpathlineto{\pgfqpoint{1.200566in}{3.105113in}}%
\pgfpathlineto{\pgfqpoint{1.205409in}{3.103801in}}%
\pgfpathlineto{\pgfqpoint{1.205409in}{3.103309in}}%
\pgfpathlineto{\pgfqpoint{1.206378in}{3.103309in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{3.102427in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{1.216066in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{3.134800in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{3.137148in}}%
\pgfpathlineto{\pgfqpoint{1.218004in}{3.137148in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{3.137148in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{1.219942in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{3.139609in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{3.142183in}}%
\pgfpathlineto{\pgfqpoint{1.221879in}{3.142183in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{3.142183in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{3.144870in}}%
\pgfpathlineto{\pgfqpoint{1.223817in}{3.144870in}}%
\pgfpathlineto{\pgfqpoint{1.224791in}{3.144870in}}%
\pgfpathlineto{\pgfqpoint{1.224791in}{3.364337in}}%
\pgfpathlineto{\pgfqpoint{1.225754in}{3.148199in}}%
\pgfpathlineto{\pgfqpoint{1.226723in}{3.148199in}}%
\pgfpathlineto{\pgfqpoint{1.226723in}{3.150480in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{3.150480in}}%
\pgfpathlineto{\pgfqpoint{1.228661in}{3.150480in}}%
\pgfpathlineto{\pgfqpoint{1.228661in}{3.152871in}}%
\pgfpathlineto{\pgfqpoint{1.229629in}{3.152871in}}%
\pgfpathlineto{\pgfqpoint{1.230598in}{3.152871in}}%
\pgfpathlineto{\pgfqpoint{1.230598in}{3.155372in}}%
\pgfpathlineto{\pgfqpoint{1.231567in}{3.155372in}}%
\pgfpathlineto{\pgfqpoint{1.232534in}{3.155372in}}%
\pgfpathlineto{\pgfqpoint{1.232534in}{3.104710in}}%
\pgfpathlineto{\pgfqpoint{1.233503in}{3.104710in}}%
\pgfpathlineto{\pgfqpoint{1.253847in}{3.105815in}}%
\pgfpathlineto{\pgfqpoint{1.253847in}{3.106426in}}%
\pgfpathlineto{\pgfqpoint{1.254816in}{3.106426in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{3.106426in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{3.116896in}}%
\pgfpathlineto{\pgfqpoint{1.256753in}{3.116896in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{3.115564in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{3.115308in}}%
\pgfpathlineto{\pgfqpoint{1.264503in}{3.115308in}}%
\pgfpathlineto{\pgfqpoint{1.267409in}{3.115146in}}%
\pgfpathlineto{\pgfqpoint{1.268378in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{1.268378in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{1.271284in}{3.092103in}}%
\pgfpathlineto{\pgfqpoint{1.271284in}{3.083372in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{3.083372in}}%
\pgfpathlineto{\pgfqpoint{1.284846in}{3.084773in}}%
\pgfpathlineto{\pgfqpoint{1.284846in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{1.285815in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{1.286789in}{3.300609in}}%
\pgfpathlineto{\pgfqpoint{1.287753in}{3.087327in}}%
\pgfpathlineto{\pgfqpoint{1.294534in}{3.085996in}}%
\pgfpathlineto{\pgfqpoint{1.294534in}{3.085778in}}%
\pgfpathlineto{\pgfqpoint{1.295503in}{3.085778in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{3.084427in}}%
\pgfpathlineto{\pgfqpoint{1.298409in}{3.083538in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{1.304221in}{3.081690in}}%
\pgfpathlineto{\pgfqpoint{1.305190in}{3.081690in}}%
\pgfpathlineto{\pgfqpoint{1.325534in}{3.082711in}}%
\pgfpathlineto{\pgfqpoint{1.325534in}{3.083552in}}%
\pgfpathlineto{\pgfqpoint{1.326503in}{3.083552in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{3.084527in}}%
\pgfpathlineto{\pgfqpoint{1.329409in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{1.330378in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{1.333284in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.333284in}{3.088262in}}%
\pgfpathlineto{\pgfqpoint{1.334253in}{3.088262in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{1.338128in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{1.339097in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{1.339097in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.340065in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.341034in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.341034in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{1.343940in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{1.346847in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{1.346847in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.347816in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.348784in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.348784in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{1.354597in}{3.104739in}}%
\pgfpathlineto{\pgfqpoint{1.354597in}{3.105128in}}%
\pgfpathlineto{\pgfqpoint{1.355566in}{3.105128in}}%
\pgfpathlineto{\pgfqpoint{1.360409in}{3.106306in}}%
\pgfpathlineto{\pgfqpoint{1.360409in}{3.107095in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{3.107095in}}%
\pgfpathlineto{\pgfqpoint{1.368159in}{3.106306in}}%
\pgfpathlineto{\pgfqpoint{1.368159in}{3.105243in}}%
\pgfpathlineto{\pgfqpoint{1.369128in}{3.105243in}}%
\pgfpathlineto{\pgfqpoint{1.372034in}{3.104290in}}%
\pgfpathlineto{\pgfqpoint{1.373003in}{3.103448in}}%
\pgfpathlineto{\pgfqpoint{1.373003in}{3.103448in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{3.102093in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{3.101579in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{3.101579in}}%
\pgfpathlineto{\pgfqpoint{1.391410in}{3.100774in}}%
\pgfpathlineto{\pgfqpoint{1.391410in}{3.139321in}}%
\pgfpathlineto{\pgfqpoint{1.392379in}{3.139321in}}%
\pgfpathlineto{\pgfqpoint{1.393348in}{3.139321in}}%
\pgfpathlineto{\pgfqpoint{1.393348in}{3.141852in}}%
\pgfpathlineto{\pgfqpoint{1.394317in}{3.141852in}}%
\pgfpathlineto{\pgfqpoint{1.395285in}{3.141852in}}%
\pgfpathlineto{\pgfqpoint{1.395285in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{1.396254in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{3.147252in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{3.147252in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{3.147252in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{3.366879in}}%
\pgfpathlineto{\pgfqpoint{1.400129in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{3.152633in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{3.152633in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{3.152633in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{1.404004in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{1.404973in}{3.155082in}}%
\pgfpathlineto{\pgfqpoint{1.404973in}{3.157641in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{3.157641in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.157641in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.101926in}}%
\pgfpathlineto{\pgfqpoint{1.407878in}{3.101926in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{3.103441in}}%
\pgfpathlineto{\pgfqpoint{1.428222in}{3.104091in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{3.104091in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{3.104091in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{1.431128in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{1.439847in}{3.110737in}}%
\pgfpathlineto{\pgfqpoint{1.439847in}{3.110607in}}%
\pgfpathlineto{\pgfqpoint{1.440816in}{3.110607in}}%
\pgfpathlineto{\pgfqpoint{1.443721in}{3.110571in}}%
\pgfpathlineto{\pgfqpoint{1.443721in}{3.089355in}}%
\pgfpathlineto{\pgfqpoint{1.444690in}{3.089355in}}%
\pgfpathlineto{\pgfqpoint{1.445659in}{3.089355in}}%
\pgfpathlineto{\pgfqpoint{1.445659in}{3.082507in}}%
\pgfpathlineto{\pgfqpoint{1.446628in}{3.082507in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{3.084126in}}%
\pgfpathlineto{\pgfqpoint{1.458253in}{3.084126in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{1.461164in}{3.301307in}}%
\pgfpathlineto{\pgfqpoint{1.462128in}{3.088002in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{3.086780in}}%
\pgfpathlineto{\pgfqpoint{1.468909in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{1.469878in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{1.470846in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{1.471815in}{3.083565in}}%
\pgfpathlineto{\pgfqpoint{1.474721in}{3.082630in}}%
\pgfpathlineto{\pgfqpoint{1.474721in}{3.081830in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{3.081830in}}%
\pgfpathlineto{\pgfqpoint{1.480534in}{3.080633in}}%
\pgfpathlineto{\pgfqpoint{1.480534in}{3.080235in}}%
\pgfpathlineto{\pgfqpoint{1.481502in}{3.080235in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{3.081208in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{3.081885in}}%
\pgfpathlineto{\pgfqpoint{1.497003in}{3.081885in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{3.082696in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{3.083642in}}%
\pgfpathlineto{\pgfqpoint{1.500878in}{3.083642in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{3.084723in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{3.085939in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{3.085939in}}%
\pgfpathlineto{\pgfqpoint{1.507659in}{3.087290in}}%
\pgfpathlineto{\pgfqpoint{1.507659in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.508628in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.509597in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.509597in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{1.511534in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{1.511534in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.512503in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.513472in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.513472in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{1.514440in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{3.096080in}}%
\pgfpathlineto{\pgfqpoint{1.516378in}{3.096080in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{3.096080in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{3.098247in}}%
\pgfpathlineto{\pgfqpoint{1.518315in}{3.098247in}}%
\pgfpathlineto{\pgfqpoint{1.519284in}{3.098247in}}%
\pgfpathlineto{\pgfqpoint{1.519284in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{1.520253in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{3.102991in}}%
\pgfpathlineto{\pgfqpoint{1.522191in}{3.102991in}}%
\pgfpathlineto{\pgfqpoint{1.527034in}{3.104386in}}%
\pgfpathlineto{\pgfqpoint{1.527034in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{3.104749in}}%
\pgfpathlineto{\pgfqpoint{1.532847in}{3.105874in}}%
\pgfpathlineto{\pgfqpoint{1.532847in}{3.106636in}}%
\pgfpathlineto{\pgfqpoint{1.533816in}{3.106636in}}%
\pgfpathlineto{\pgfqpoint{1.540597in}{3.105385in}}%
\pgfpathlineto{\pgfqpoint{1.540597in}{3.104298in}}%
\pgfpathlineto{\pgfqpoint{1.541566in}{3.104298in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{3.103321in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{3.102454in}}%
\pgfpathlineto{\pgfqpoint{1.545441in}{3.102454in}}%
\pgfpathlineto{\pgfqpoint{1.550284in}{3.101051in}}%
\pgfpathlineto{\pgfqpoint{1.550284in}{3.100513in}}%
\pgfpathlineto{\pgfqpoint{1.551253in}{3.100513in}}%
\pgfpathlineto{\pgfqpoint{1.567723in}{3.100110in}}%
\pgfpathlineto{\pgfqpoint{1.567723in}{3.144526in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{3.144526in}}%
\pgfpathlineto{\pgfqpoint{1.569660in}{3.144526in}}%
\pgfpathlineto{\pgfqpoint{1.569660in}{3.147237in}}%
\pgfpathlineto{\pgfqpoint{1.570629in}{3.147237in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{3.147237in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{3.150061in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{3.150061in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{3.150061in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{3.369859in}}%
\pgfpathlineto{\pgfqpoint{1.574504in}{3.152769in}}%
\pgfpathlineto{\pgfqpoint{1.575473in}{3.152769in}}%
\pgfpathlineto{\pgfqpoint{1.575473in}{3.155166in}}%
\pgfpathlineto{\pgfqpoint{1.576442in}{3.155166in}}%
\pgfpathlineto{\pgfqpoint{1.577411in}{3.155166in}}%
\pgfpathlineto{\pgfqpoint{1.577411in}{3.157672in}}%
\pgfpathlineto{\pgfqpoint{1.578379in}{3.157672in}}%
\pgfpathlineto{\pgfqpoint{1.579347in}{3.157672in}}%
\pgfpathlineto{\pgfqpoint{1.579347in}{3.100031in}}%
\pgfpathlineto{\pgfqpoint{1.580315in}{3.100031in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{3.101031in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{1.601628in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{1.604534in}{3.102313in}}%
\pgfpathlineto{\pgfqpoint{1.604534in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{1.605503in}{3.107927in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{3.106613in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{3.082236in}}%
\pgfpathlineto{\pgfqpoint{1.621003in}{3.082236in}}%
\pgfpathlineto{\pgfqpoint{1.631659in}{3.083543in}}%
\pgfpathlineto{\pgfqpoint{1.631659in}{3.084069in}}%
\pgfpathlineto{\pgfqpoint{1.632628in}{3.084069in}}%
\pgfpathlineto{\pgfqpoint{1.635539in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{1.635539in}{3.302014in}}%
\pgfpathlineto{\pgfqpoint{1.636503in}{3.088608in}}%
\pgfpathlineto{\pgfqpoint{1.641346in}{3.087250in}}%
\pgfpathlineto{\pgfqpoint{1.641346in}{3.086599in}}%
\pgfpathlineto{\pgfqpoint{1.642315in}{3.086599in}}%
\pgfpathlineto{\pgfqpoint{1.645221in}{3.086078in}}%
\pgfpathlineto{\pgfqpoint{1.646190in}{3.082551in}}%
\pgfpathlineto{\pgfqpoint{1.651034in}{3.081021in}}%
\pgfpathlineto{\pgfqpoint{1.651034in}{3.080458in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{3.080458in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{3.081447in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{3.082230in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{3.082230in}}%
\pgfpathlineto{\pgfqpoint{1.674284in}{3.083148in}}%
\pgfpathlineto{\pgfqpoint{1.674284in}{3.084201in}}%
\pgfpathlineto{\pgfqpoint{1.675253in}{3.084201in}}%
\pgfpathlineto{\pgfqpoint{1.678159in}{3.085388in}}%
\pgfpathlineto{\pgfqpoint{1.678159in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{1.679128in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{1.682034in}{3.088170in}}%
\pgfpathlineto{\pgfqpoint{1.683003in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.683003in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{1.684940in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{1.685909in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{1.685909in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.686878in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{3.095359in}}%
\pgfpathlineto{\pgfqpoint{1.688815in}{3.095359in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{3.095359in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{1.690753in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{1.692690in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{3.102181in}}%
\pgfpathlineto{\pgfqpoint{1.694628in}{3.102181in}}%
\pgfpathlineto{\pgfqpoint{1.695597in}{3.102181in}}%
\pgfpathlineto{\pgfqpoint{1.695597in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{3.104263in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{3.105272in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{3.105874in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{3.105874in}}%
\pgfpathlineto{\pgfqpoint{1.707222in}{3.106610in}}%
\pgfpathlineto{\pgfqpoint{1.707222in}{3.107707in}}%
\pgfpathlineto{\pgfqpoint{1.708191in}{3.107707in}}%
\pgfpathlineto{\pgfqpoint{1.711097in}{3.106368in}}%
\pgfpathlineto{\pgfqpoint{1.711097in}{3.105142in}}%
\pgfpathlineto{\pgfqpoint{1.712066in}{3.105142in}}%
\pgfpathlineto{\pgfqpoint{1.714972in}{3.104027in}}%
\pgfpathlineto{\pgfqpoint{1.714972in}{3.103023in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{3.103023in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{3.102130in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{3.101347in}}%
\pgfpathlineto{\pgfqpoint{1.719816in}{3.101347in}}%
\pgfpathlineto{\pgfqpoint{1.724659in}{3.100110in}}%
\pgfpathlineto{\pgfqpoint{1.724659in}{3.099655in}}%
\pgfpathlineto{\pgfqpoint{1.725628in}{3.099655in}}%
\pgfpathlineto{\pgfqpoint{1.744036in}{3.100417in}}%
\pgfpathlineto{\pgfqpoint{1.745004in}{3.150400in}}%
\pgfpathlineto{\pgfqpoint{1.745004in}{3.150400in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{3.150400in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{3.153289in}}%
\pgfpathlineto{\pgfqpoint{1.746942in}{3.153289in}}%
\pgfpathlineto{\pgfqpoint{1.747916in}{3.153289in}}%
\pgfpathlineto{\pgfqpoint{1.747916in}{3.373272in}}%
\pgfpathlineto{\pgfqpoint{1.748879in}{3.155621in}}%
\pgfpathlineto{\pgfqpoint{1.749848in}{3.155621in}}%
\pgfpathlineto{\pgfqpoint{1.749848in}{3.158075in}}%
\pgfpathlineto{\pgfqpoint{1.750817in}{3.158075in}}%
\pgfpathlineto{\pgfqpoint{1.751786in}{3.158075in}}%
\pgfpathlineto{\pgfqpoint{1.751786in}{3.160637in}}%
\pgfpathlineto{\pgfqpoint{1.752755in}{3.160637in}}%
\pgfpathlineto{\pgfqpoint{1.753722in}{3.160637in}}%
\pgfpathlineto{\pgfqpoint{1.753722in}{3.098367in}}%
\pgfpathlineto{\pgfqpoint{1.754690in}{3.098367in}}%
\pgfpathlineto{\pgfqpoint{1.775034in}{3.099730in}}%
\pgfpathlineto{\pgfqpoint{1.775034in}{3.100360in}}%
\pgfpathlineto{\pgfqpoint{1.776003in}{3.100360in}}%
\pgfpathlineto{\pgfqpoint{1.778909in}{3.101082in}}%
\pgfpathlineto{\pgfqpoint{1.778909in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{1.779878in}{3.104045in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{3.103280in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{1.797315in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{1.809914in}{3.084005in}}%
\pgfpathlineto{\pgfqpoint{1.809914in}{3.301658in}}%
\pgfpathlineto{\pgfqpoint{1.810878in}{3.088069in}}%
\pgfpathlineto{\pgfqpoint{1.817659in}{3.086537in}}%
\pgfpathlineto{\pgfqpoint{1.817659in}{3.086100in}}%
\pgfpathlineto{\pgfqpoint{1.818628in}{3.086100in}}%
\pgfpathlineto{\pgfqpoint{1.819596in}{3.086100in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{3.081993in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.080670in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.080212in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{3.080212in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{3.081401in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{3.082157in}}%
\pgfpathlineto{\pgfqpoint{1.843815in}{3.082157in}}%
\pgfpathlineto{\pgfqpoint{1.846721in}{3.083048in}}%
\pgfpathlineto{\pgfqpoint{1.846721in}{3.084073in}}%
\pgfpathlineto{\pgfqpoint{1.847690in}{3.084073in}}%
\pgfpathlineto{\pgfqpoint{1.850596in}{3.085234in}}%
\pgfpathlineto{\pgfqpoint{1.850596in}{3.086530in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{3.086530in}}%
\pgfpathlineto{\pgfqpoint{1.854471in}{3.087961in}}%
\pgfpathlineto{\pgfqpoint{1.854471in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{1.855440in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{1.856409in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{1.856409in}{3.091230in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{3.091230in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{3.091230in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.859315in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.860284in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.860284in}{3.095042in}}%
\pgfpathlineto{\pgfqpoint{1.861253in}{3.095042in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{3.095042in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.864159in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.864159in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{1.865128in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{1.866097in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{1.866097in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{1.867066in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{1.868034in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{1.868034in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.869003in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.873847in}{3.102383in}}%
\pgfpathlineto{\pgfqpoint{1.873847in}{3.105730in}}%
\pgfpathlineto{\pgfqpoint{1.874816in}{3.105730in}}%
\pgfpathlineto{\pgfqpoint{1.879659in}{3.107014in}}%
\pgfpathlineto{\pgfqpoint{1.879659in}{3.108201in}}%
\pgfpathlineto{\pgfqpoint{1.880628in}{3.108201in}}%
\pgfpathlineto{\pgfqpoint{1.883534in}{3.106831in}}%
\pgfpathlineto{\pgfqpoint{1.883534in}{3.105574in}}%
\pgfpathlineto{\pgfqpoint{1.884503in}{3.105574in}}%
\pgfpathlineto{\pgfqpoint{1.887409in}{3.104429in}}%
\pgfpathlineto{\pgfqpoint{1.887409in}{3.103395in}}%
\pgfpathlineto{\pgfqpoint{1.888378in}{3.103395in}}%
\pgfpathlineto{\pgfqpoint{1.891284in}{3.102473in}}%
\pgfpathlineto{\pgfqpoint{1.891284in}{3.101660in}}%
\pgfpathlineto{\pgfqpoint{1.892253in}{3.101660in}}%
\pgfpathlineto{\pgfqpoint{1.897097in}{3.100366in}}%
\pgfpathlineto{\pgfqpoint{1.897097in}{3.099882in}}%
\pgfpathlineto{\pgfqpoint{1.898065in}{3.099882in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{3.100977in}}%
\pgfpathlineto{\pgfqpoint{1.918409in}{3.101675in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{3.101675in}}%
\pgfpathlineto{\pgfqpoint{1.920348in}{3.101675in}}%
\pgfpathlineto{\pgfqpoint{1.921317in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{3.158847in}}%
\pgfpathlineto{\pgfqpoint{1.923255in}{3.158847in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{3.158847in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{3.161357in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{3.161357in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{3.161357in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{3.163975in}}%
\pgfpathlineto{\pgfqpoint{1.927130in}{3.163975in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{3.163975in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{3.097268in}}%
\pgfpathlineto{\pgfqpoint{1.929065in}{3.097268in}}%
\pgfpathlineto{\pgfqpoint{1.947472in}{3.098394in}}%
\pgfpathlineto{\pgfqpoint{1.947472in}{3.098967in}}%
\pgfpathlineto{\pgfqpoint{1.948440in}{3.098967in}}%
\pgfpathlineto{\pgfqpoint{1.953284in}{3.100383in}}%
\pgfpathlineto{\pgfqpoint{1.953284in}{3.100650in}}%
\pgfpathlineto{\pgfqpoint{1.954253in}{3.100650in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{3.100227in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{3.083607in}}%
\pgfpathlineto{\pgfqpoint{1.971690in}{3.083607in}}%
\pgfpathlineto{\pgfqpoint{1.984289in}{3.083411in}}%
\pgfpathlineto{\pgfqpoint{1.984289in}{3.301919in}}%
\pgfpathlineto{\pgfqpoint{1.985253in}{3.088060in}}%
\pgfpathlineto{\pgfqpoint{1.992034in}{3.086847in}}%
\pgfpathlineto{\pgfqpoint{1.992034in}{3.086497in}}%
\pgfpathlineto{\pgfqpoint{1.993003in}{3.086497in}}%
\pgfpathlineto{\pgfqpoint{1.993971in}{3.086497in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{3.081899in}}%
\pgfpathlineto{\pgfqpoint{2.001721in}{3.080433in}}%
\pgfpathlineto{\pgfqpoint{2.001721in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.002690in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.015284in}{3.081752in}}%
\pgfpathlineto{\pgfqpoint{2.015284in}{3.082481in}}%
\pgfpathlineto{\pgfqpoint{2.016253in}{3.082481in}}%
\pgfpathlineto{\pgfqpoint{2.019159in}{3.083345in}}%
\pgfpathlineto{\pgfqpoint{2.019159in}{3.084345in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{3.084345in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{3.085479in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{3.086749in}}%
\pgfpathlineto{\pgfqpoint{2.024003in}{3.086749in}}%
\pgfpathlineto{\pgfqpoint{2.026909in}{3.088154in}}%
\pgfpathlineto{\pgfqpoint{2.026909in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{2.027878in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{2.029815in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{2.031753in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{2.032722in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{2.032722in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{2.033690in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{2.035628in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{2.037565in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{3.100486in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{2.041441in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{2.048222in}{3.101597in}}%
\pgfpathlineto{\pgfqpoint{2.048222in}{3.107169in}}%
\pgfpathlineto{\pgfqpoint{2.049191in}{3.107169in}}%
\pgfpathlineto{\pgfqpoint{2.057909in}{3.106680in}}%
\pgfpathlineto{\pgfqpoint{2.057909in}{3.105502in}}%
\pgfpathlineto{\pgfqpoint{2.058878in}{3.105502in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{3.104436in}}%
\pgfpathlineto{\pgfqpoint{2.061784in}{3.103481in}}%
\pgfpathlineto{\pgfqpoint{2.062753in}{3.103481in}}%
\pgfpathlineto{\pgfqpoint{2.065659in}{3.102636in}}%
\pgfpathlineto{\pgfqpoint{2.065659in}{3.101902in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{3.101902in}}%
\pgfpathlineto{\pgfqpoint{2.071472in}{3.100763in}}%
\pgfpathlineto{\pgfqpoint{2.071472in}{3.100357in}}%
\pgfpathlineto{\pgfqpoint{2.072441in}{3.100357in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{3.101548in}}%
\pgfpathlineto{\pgfqpoint{2.090847in}{3.102214in}}%
\pgfpathlineto{\pgfqpoint{2.091816in}{3.102214in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{3.103195in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{2.101505in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.096721in}}%
\pgfpathlineto{\pgfqpoint{2.103440in}{3.096721in}}%
\pgfpathlineto{\pgfqpoint{2.121847in}{3.098127in}}%
\pgfpathlineto{\pgfqpoint{2.121847in}{3.098730in}}%
\pgfpathlineto{\pgfqpoint{2.122815in}{3.098730in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{3.097324in}}%
\pgfpathlineto{\pgfqpoint{2.133472in}{3.097141in}}%
\pgfpathlineto{\pgfqpoint{2.134440in}{3.097141in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{3.097646in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{3.085115in}}%
\pgfpathlineto{\pgfqpoint{2.146065in}{3.085115in}}%
\pgfpathlineto{\pgfqpoint{2.150909in}{3.085754in}}%
\pgfpathlineto{\pgfqpoint{2.150909in}{3.082765in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{3.082765in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{3.083379in}}%
\pgfpathlineto{\pgfqpoint{2.158664in}{3.302794in}}%
\pgfpathlineto{\pgfqpoint{2.159628in}{3.088574in}}%
\pgfpathlineto{\pgfqpoint{2.168346in}{3.087278in}}%
\pgfpathlineto{\pgfqpoint{2.169315in}{3.082277in}}%
\pgfpathlineto{\pgfqpoint{2.189659in}{3.083207in}}%
\pgfpathlineto{\pgfqpoint{2.189659in}{3.084045in}}%
\pgfpathlineto{\pgfqpoint{2.190628in}{3.084045in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{3.085019in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{3.086128in}}%
\pgfpathlineto{\pgfqpoint{2.194503in}{3.086128in}}%
\pgfpathlineto{\pgfqpoint{2.197409in}{3.087373in}}%
\pgfpathlineto{\pgfqpoint{2.197409in}{3.088753in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{3.088753in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.090268in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.091919in}}%
\pgfpathlineto{\pgfqpoint{2.202253in}{3.091919in}}%
\pgfpathlineto{\pgfqpoint{2.203222in}{3.091919in}}%
\pgfpathlineto{\pgfqpoint{2.203222in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{2.205159in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{2.205159in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{3.097149in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{3.098533in}}%
\pgfpathlineto{\pgfqpoint{2.210003in}{3.098533in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{3.100010in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{3.101580in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{3.101580in}}%
\pgfpathlineto{\pgfqpoint{2.214847in}{3.101580in}}%
\pgfpathlineto{\pgfqpoint{2.214847in}{3.103274in}}%
\pgfpathlineto{\pgfqpoint{2.215816in}{3.103274in}}%
\pgfpathlineto{\pgfqpoint{2.220659in}{3.101916in}}%
\pgfpathlineto{\pgfqpoint{2.220659in}{3.101376in}}%
\pgfpathlineto{\pgfqpoint{2.221628in}{3.101376in}}%
\pgfpathlineto{\pgfqpoint{2.222597in}{3.101376in}}%
\pgfpathlineto{\pgfqpoint{2.222597in}{3.109118in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{3.109118in}}%
\pgfpathlineto{\pgfqpoint{2.230347in}{3.108457in}}%
\pgfpathlineto{\pgfqpoint{2.230347in}{3.107243in}}%
\pgfpathlineto{\pgfqpoint{2.231316in}{3.107243in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{3.106141in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{2.235191in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{3.104271in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{3.103502in}}%
\pgfpathlineto{\pgfqpoint{2.239066in}{3.103502in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{3.102295in}}%
\pgfpathlineto{\pgfqpoint{2.243909in}{3.101855in}}%
\pgfpathlineto{\pgfqpoint{2.244878in}{3.101855in}}%
\pgfpathlineto{\pgfqpoint{2.265222in}{3.103376in}}%
\pgfpathlineto{\pgfqpoint{2.266191in}{3.103935in}}%
\pgfpathlineto{\pgfqpoint{2.274911in}{3.105261in}}%
\pgfpathlineto{\pgfqpoint{2.274911in}{3.171757in}}%
\pgfpathlineto{\pgfqpoint{2.275880in}{3.171757in}}%
\pgfpathlineto{\pgfqpoint{2.276847in}{3.171757in}}%
\pgfpathlineto{\pgfqpoint{2.276847in}{3.096713in}}%
\pgfpathlineto{\pgfqpoint{2.277815in}{3.096713in}}%
\pgfpathlineto{\pgfqpoint{2.305909in}{3.095231in}}%
\pgfpathlineto{\pgfqpoint{2.305909in}{3.094999in}}%
\pgfpathlineto{\pgfqpoint{2.306878in}{3.094999in}}%
\pgfpathlineto{\pgfqpoint{2.319471in}{3.095539in}}%
\pgfpathlineto{\pgfqpoint{2.319471in}{3.087189in}}%
\pgfpathlineto{\pgfqpoint{2.320440in}{3.087189in}}%
\pgfpathlineto{\pgfqpoint{2.327221in}{3.088379in}}%
\pgfpathlineto{\pgfqpoint{2.327221in}{3.083263in}}%
\pgfpathlineto{\pgfqpoint{2.328190in}{3.083263in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{2.333039in}{3.303184in}}%
\pgfpathlineto{\pgfqpoint{2.334003in}{3.089612in}}%
\pgfpathlineto{\pgfqpoint{2.342721in}{3.088455in}}%
\pgfpathlineto{\pgfqpoint{2.343690in}{3.083136in}}%
\pgfpathlineto{\pgfqpoint{2.362096in}{3.084339in}}%
\pgfpathlineto{\pgfqpoint{2.362096in}{3.085153in}}%
\pgfpathlineto{\pgfqpoint{2.363065in}{3.085153in}}%
\pgfpathlineto{\pgfqpoint{2.365971in}{3.086102in}}%
\pgfpathlineto{\pgfqpoint{2.365971in}{3.087186in}}%
\pgfpathlineto{\pgfqpoint{2.366940in}{3.087186in}}%
\pgfpathlineto{\pgfqpoint{2.369846in}{3.088406in}}%
\pgfpathlineto{\pgfqpoint{2.369846in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{2.370815in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{2.373722in}{3.091253in}}%
\pgfpathlineto{\pgfqpoint{2.373722in}{3.092880in}}%
\pgfpathlineto{\pgfqpoint{2.374690in}{3.092880in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{3.092880in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{3.094642in}}%
\pgfpathlineto{\pgfqpoint{2.376628in}{3.094642in}}%
\pgfpathlineto{\pgfqpoint{2.379534in}{3.096099in}}%
\pgfpathlineto{\pgfqpoint{2.379534in}{3.097338in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{3.097338in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{3.098670in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{3.100094in}}%
\pgfpathlineto{\pgfqpoint{2.384378in}{3.100094in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{3.101612in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{3.103223in}}%
\pgfpathlineto{\pgfqpoint{2.388253in}{3.103223in}}%
\pgfpathlineto{\pgfqpoint{2.396972in}{3.101702in}}%
\pgfpathlineto{\pgfqpoint{2.396972in}{3.111577in}}%
\pgfpathlineto{\pgfqpoint{2.397941in}{3.111577in}}%
\pgfpathlineto{\pgfqpoint{2.402784in}{3.110903in}}%
\pgfpathlineto{\pgfqpoint{2.402784in}{3.109649in}}%
\pgfpathlineto{\pgfqpoint{2.403753in}{3.109649in}}%
\pgfpathlineto{\pgfqpoint{2.406659in}{3.108508in}}%
\pgfpathlineto{\pgfqpoint{2.406659in}{3.107479in}}%
\pgfpathlineto{\pgfqpoint{2.407628in}{3.107479in}}%
\pgfpathlineto{\pgfqpoint{2.410534in}{3.106562in}}%
\pgfpathlineto{\pgfqpoint{2.410534in}{3.105755in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{3.105755in}}%
\pgfpathlineto{\pgfqpoint{2.416347in}{3.104473in}}%
\pgfpathlineto{\pgfqpoint{2.416347in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{2.437659in}{3.105155in}}%
\pgfpathlineto{\pgfqpoint{2.437659in}{3.105857in}}%
\pgfpathlineto{\pgfqpoint{2.438628in}{3.105857in}}%
\pgfpathlineto{\pgfqpoint{2.447347in}{3.106974in}}%
\pgfpathlineto{\pgfqpoint{2.447347in}{3.107526in}}%
\pgfpathlineto{\pgfqpoint{2.448316in}{3.107526in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{3.108180in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{3.097230in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{3.097230in}}%
\pgfpathlineto{\pgfqpoint{2.464784in}{3.096201in}}%
\pgfpathlineto{\pgfqpoint{2.464784in}{3.095519in}}%
\pgfpathlineto{\pgfqpoint{2.465753in}{3.095519in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{3.094020in}}%
\pgfpathlineto{\pgfqpoint{2.472534in}{3.093703in}}%
\pgfpathlineto{\pgfqpoint{2.473503in}{3.093703in}}%
\pgfpathlineto{\pgfqpoint{2.495784in}{3.094372in}}%
\pgfpathlineto{\pgfqpoint{2.495784in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{2.496753in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{3.091467in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{3.085008in}}%
\pgfpathlineto{\pgfqpoint{2.506440in}{3.085008in}}%
\pgfpathlineto{\pgfqpoint{2.509352in}{3.085558in}}%
\pgfpathlineto{\pgfqpoint{2.509352in}{3.303041in}}%
\pgfpathlineto{\pgfqpoint{2.510315in}{3.090683in}}%
\pgfpathlineto{\pgfqpoint{2.517096in}{3.090040in}}%
\pgfpathlineto{\pgfqpoint{2.518065in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{3.085885in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{3.086674in}}%
\pgfpathlineto{\pgfqpoint{2.535503in}{3.086674in}}%
\pgfpathlineto{\pgfqpoint{2.538409in}{3.087599in}}%
\pgfpathlineto{\pgfqpoint{2.538409in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{2.539378in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{2.542284in}{3.089855in}}%
\pgfpathlineto{\pgfqpoint{2.542284in}{3.091187in}}%
\pgfpathlineto{\pgfqpoint{2.543253in}{3.091187in}}%
\pgfpathlineto{\pgfqpoint{2.546159in}{3.092655in}}%
\pgfpathlineto{\pgfqpoint{2.546159in}{3.094258in}}%
\pgfpathlineto{\pgfqpoint{2.547128in}{3.094258in}}%
\pgfpathlineto{\pgfqpoint{2.548097in}{3.094258in}}%
\pgfpathlineto{\pgfqpoint{2.548097in}{3.095997in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{3.095997in}}%
\pgfpathlineto{\pgfqpoint{2.551972in}{3.096897in}}%
\pgfpathlineto{\pgfqpoint{2.551972in}{3.098083in}}%
\pgfpathlineto{\pgfqpoint{2.552940in}{3.098083in}}%
\pgfpathlineto{\pgfqpoint{2.555847in}{3.099361in}}%
\pgfpathlineto{\pgfqpoint{2.555847in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{2.556816in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{2.559722in}{3.102196in}}%
\pgfpathlineto{\pgfqpoint{2.559722in}{3.103753in}}%
\pgfpathlineto{\pgfqpoint{2.560691in}{3.103753in}}%
\pgfpathlineto{\pgfqpoint{2.571347in}{3.102558in}}%
\pgfpathlineto{\pgfqpoint{2.571347in}{3.114546in}}%
\pgfpathlineto{\pgfqpoint{2.572316in}{3.114546in}}%
\pgfpathlineto{\pgfqpoint{2.575222in}{3.114013in}}%
\pgfpathlineto{\pgfqpoint{2.575222in}{3.112717in}}%
\pgfpathlineto{\pgfqpoint{2.576191in}{3.112717in}}%
\pgfpathlineto{\pgfqpoint{2.579097in}{3.111534in}}%
\pgfpathlineto{\pgfqpoint{2.579097in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{2.580066in}{3.110463in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{3.109504in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{3.108657in}}%
\pgfpathlineto{\pgfqpoint{2.583941in}{3.108657in}}%
\pgfpathlineto{\pgfqpoint{2.588784in}{3.107294in}}%
\pgfpathlineto{\pgfqpoint{2.588784in}{3.106777in}}%
\pgfpathlineto{\pgfqpoint{2.589753in}{3.106777in}}%
\pgfpathlineto{\pgfqpoint{2.613003in}{3.108104in}}%
\pgfpathlineto{\pgfqpoint{2.613972in}{3.108561in}}%
\pgfpathlineto{\pgfqpoint{2.621722in}{3.109785in}}%
\pgfpathlineto{\pgfqpoint{2.621722in}{3.110399in}}%
\pgfpathlineto{\pgfqpoint{2.622691in}{3.110399in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{3.111117in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{3.098260in}}%
\pgfpathlineto{\pgfqpoint{2.626565in}{3.098260in}}%
\pgfpathlineto{\pgfqpoint{2.633347in}{3.097014in}}%
\pgfpathlineto{\pgfqpoint{2.633347in}{3.096086in}}%
\pgfpathlineto{\pgfqpoint{2.634315in}{3.096086in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{3.095249in}}%
\pgfpathlineto{\pgfqpoint{2.637222in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{2.638190in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{2.643034in}{3.093289in}}%
\pgfpathlineto{\pgfqpoint{2.643034in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{2.644003in}{3.092818in}}%
\pgfpathlineto{\pgfqpoint{2.681784in}{3.092956in}}%
\pgfpathlineto{\pgfqpoint{2.681784in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{2.682753in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{2.683727in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{2.683727in}{3.304482in}}%
\pgfpathlineto{\pgfqpoint{2.684690in}{3.092410in}}%
\pgfpathlineto{\pgfqpoint{2.693409in}{3.092191in}}%
\pgfpathlineto{\pgfqpoint{2.694378in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{3.087224in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{3.087852in}}%
\pgfpathlineto{\pgfqpoint{2.706003in}{3.087852in}}%
\pgfpathlineto{\pgfqpoint{2.708909in}{3.088616in}}%
\pgfpathlineto{\pgfqpoint{2.708909in}{3.089517in}}%
\pgfpathlineto{\pgfqpoint{2.709878in}{3.089517in}}%
\pgfpathlineto{\pgfqpoint{2.712784in}{3.090553in}}%
\pgfpathlineto{\pgfqpoint{2.712784in}{3.091726in}}%
\pgfpathlineto{\pgfqpoint{2.713753in}{3.091726in}}%
\pgfpathlineto{\pgfqpoint{2.716659in}{3.093035in}}%
\pgfpathlineto{\pgfqpoint{2.716659in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{2.718597in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{2.718597in}{3.096060in}}%
\pgfpathlineto{\pgfqpoint{2.719565in}{3.096060in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{3.097203in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{3.099376in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{3.100600in}}%
\pgfpathlineto{\pgfqpoint{2.727316in}{3.100600in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{2.731191in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{2.734097in}{3.104828in}}%
\pgfpathlineto{\pgfqpoint{2.734097in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{2.735066in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{3.104371in}}%
\pgfpathlineto{\pgfqpoint{2.742816in}{3.104371in}}%
\pgfpathlineto{\pgfqpoint{2.745722in}{3.103925in}}%
\pgfpathlineto{\pgfqpoint{2.745722in}{3.117784in}}%
\pgfpathlineto{\pgfqpoint{2.746691in}{3.117784in}}%
\pgfpathlineto{\pgfqpoint{2.749597in}{3.116442in}}%
\pgfpathlineto{\pgfqpoint{2.749597in}{3.115213in}}%
\pgfpathlineto{\pgfqpoint{2.750566in}{3.115213in}}%
\pgfpathlineto{\pgfqpoint{2.753472in}{3.114097in}}%
\pgfpathlineto{\pgfqpoint{2.753472in}{3.113093in}}%
\pgfpathlineto{\pgfqpoint{2.754441in}{3.113093in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{3.112202in}}%
\pgfpathlineto{\pgfqpoint{2.757347in}{3.111422in}}%
\pgfpathlineto{\pgfqpoint{2.758316in}{3.111422in}}%
\pgfpathlineto{\pgfqpoint{2.763159in}{3.110192in}}%
\pgfpathlineto{\pgfqpoint{2.763159in}{3.109742in}}%
\pgfpathlineto{\pgfqpoint{2.764128in}{3.109742in}}%
\pgfpathlineto{\pgfqpoint{2.785441in}{3.111068in}}%
\pgfpathlineto{\pgfqpoint{2.786410in}{3.111528in}}%
\pgfpathlineto{\pgfqpoint{2.794160in}{3.112625in}}%
\pgfpathlineto{\pgfqpoint{2.794160in}{3.113198in}}%
\pgfpathlineto{\pgfqpoint{2.795128in}{3.113198in}}%
\pgfpathlineto{\pgfqpoint{2.799972in}{3.114651in}}%
\pgfpathlineto{\pgfqpoint{2.799972in}{3.098955in}}%
\pgfpathlineto{\pgfqpoint{2.800940in}{3.098955in}}%
\pgfpathlineto{\pgfqpoint{2.803847in}{3.097778in}}%
\pgfpathlineto{\pgfqpoint{2.803847in}{3.096693in}}%
\pgfpathlineto{\pgfqpoint{2.804815in}{3.096693in}}%
\pgfpathlineto{\pgfqpoint{2.807722in}{3.095701in}}%
\pgfpathlineto{\pgfqpoint{2.807722in}{3.094800in}}%
\pgfpathlineto{\pgfqpoint{2.808690in}{3.094800in}}%
\pgfpathlineto{\pgfqpoint{2.813534in}{3.093274in}}%
\pgfpathlineto{\pgfqpoint{2.813534in}{3.092649in}}%
\pgfpathlineto{\pgfqpoint{2.814503in}{3.092649in}}%
\pgfpathlineto{\pgfqpoint{2.821284in}{3.091321in}}%
\pgfpathlineto{\pgfqpoint{2.821284in}{3.091062in}}%
\pgfpathlineto{\pgfqpoint{2.822253in}{3.091062in}}%
\pgfpathlineto{\pgfqpoint{2.842597in}{3.092089in}}%
\pgfpathlineto{\pgfqpoint{2.842597in}{3.092633in}}%
\pgfpathlineto{\pgfqpoint{2.843565in}{3.092633in}}%
\pgfpathlineto{\pgfqpoint{2.848409in}{3.094012in}}%
\pgfpathlineto{\pgfqpoint{2.848409in}{3.094849in}}%
\pgfpathlineto{\pgfqpoint{2.849378in}{3.094849in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{3.095138in}}%
\pgfpathlineto{\pgfqpoint{2.858102in}{3.312993in}}%
\pgfpathlineto{\pgfqpoint{2.859066in}{3.101116in}}%
\pgfpathlineto{\pgfqpoint{2.860034in}{3.101116in}}%
\pgfpathlineto{\pgfqpoint{2.860034in}{3.094401in}}%
\pgfpathlineto{\pgfqpoint{2.861003in}{3.094401in}}%
\pgfpathlineto{\pgfqpoint{2.867784in}{3.094723in}}%
\pgfpathlineto{\pgfqpoint{2.868753in}{3.088605in}}%
\pgfpathlineto{\pgfqpoint{2.877471in}{3.089644in}}%
\pgfpathlineto{\pgfqpoint{2.877471in}{3.090247in}}%
\pgfpathlineto{\pgfqpoint{2.878440in}{3.090247in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{3.090987in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{3.091864in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{3.091864in}}%
\pgfpathlineto{\pgfqpoint{2.885222in}{3.092877in}}%
\pgfpathlineto{\pgfqpoint{2.885222in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{2.886190in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{3.095312in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{3.096734in}}%
\pgfpathlineto{\pgfqpoint{2.890065in}{3.096734in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{3.096734in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.894909in}{3.099147in}}%
\pgfpathlineto{\pgfqpoint{2.894909in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{3.101210in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{3.102379in}}%
\pgfpathlineto{\pgfqpoint{2.899753in}{3.102379in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{3.103640in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{2.903628in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{2.906534in}{3.106439in}}%
\pgfpathlineto{\pgfqpoint{2.906534in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.907503in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{3.106716in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{2.917191in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{2.920097in}{3.105786in}}%
\pgfpathlineto{\pgfqpoint{2.920097in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{2.921066in}{3.120819in}}%
\pgfpathlineto{\pgfqpoint{2.923972in}{3.119541in}}%
\pgfpathlineto{\pgfqpoint{2.923972in}{3.118376in}}%
\pgfpathlineto{\pgfqpoint{2.924941in}{3.118376in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{3.117325in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{3.116386in}}%
\pgfpathlineto{\pgfqpoint{2.928816in}{3.116386in}}%
\pgfpathlineto{\pgfqpoint{2.931722in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{2.931722in}{3.114842in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{3.114842in}}%
\pgfpathlineto{\pgfqpoint{2.939472in}{3.113354in}}%
\pgfpathlineto{\pgfqpoint{2.940441in}{3.113076in}}%
\pgfpathlineto{\pgfqpoint{2.940441in}{3.113076in}}%
\pgfpathlineto{\pgfqpoint{2.954972in}{3.114143in}}%
\pgfpathlineto{\pgfqpoint{2.954972in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{2.955941in}{3.114722in}}%
\pgfpathlineto{\pgfqpoint{2.966597in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{2.966597in}{3.116571in}}%
\pgfpathlineto{\pgfqpoint{2.967566in}{3.116571in}}%
\pgfpathlineto{\pgfqpoint{2.972410in}{3.117937in}}%
\pgfpathlineto{\pgfqpoint{2.972410in}{3.118774in}}%
\pgfpathlineto{\pgfqpoint{2.973378in}{3.118774in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{3.118774in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{3.098026in}}%
\pgfpathlineto{\pgfqpoint{2.975315in}{3.098026in}}%
\pgfpathlineto{\pgfqpoint{2.978222in}{3.096876in}}%
\pgfpathlineto{\pgfqpoint{2.978222in}{3.095817in}}%
\pgfpathlineto{\pgfqpoint{2.979190in}{3.095817in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{3.094852in}}%
\pgfpathlineto{\pgfqpoint{2.982097in}{3.093978in}}%
\pgfpathlineto{\pgfqpoint{2.983065in}{3.093978in}}%
\pgfpathlineto{\pgfqpoint{2.987909in}{3.092506in}}%
\pgfpathlineto{\pgfqpoint{2.987909in}{3.091908in}}%
\pgfpathlineto{\pgfqpoint{2.988878in}{3.091908in}}%
\pgfpathlineto{\pgfqpoint{2.997596in}{3.090431in}}%
\pgfpathlineto{\pgfqpoint{2.998565in}{3.090291in}}%
\pgfpathlineto{\pgfqpoint{2.998565in}{3.090291in}}%
\pgfpathlineto{\pgfqpoint{3.015034in}{3.091418in}}%
\pgfpathlineto{\pgfqpoint{3.015034in}{3.091905in}}%
\pgfpathlineto{\pgfqpoint{3.016003in}{3.091905in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{3.093173in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{3.093954in}}%
\pgfpathlineto{\pgfqpoint{3.021815in}{3.093954in}}%
\pgfpathlineto{\pgfqpoint{3.024722in}{3.094833in}}%
\pgfpathlineto{\pgfqpoint{3.024722in}{3.095812in}}%
\pgfpathlineto{\pgfqpoint{3.025690in}{3.095812in}}%
\pgfpathlineto{\pgfqpoint{3.028597in}{3.096890in}}%
\pgfpathlineto{\pgfqpoint{3.028597in}{3.097720in}}%
\pgfpathlineto{\pgfqpoint{3.029565in}{3.097720in}}%
\pgfpathlineto{\pgfqpoint{3.032477in}{3.097816in}}%
\pgfpathlineto{\pgfqpoint{3.032477in}{3.315829in}}%
\pgfpathlineto{\pgfqpoint{3.033441in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{3.103896in}}%
\pgfpathlineto{\pgfqpoint{3.036347in}{3.097159in}}%
\pgfpathlineto{\pgfqpoint{3.037315in}{3.097159in}}%
\pgfpathlineto{\pgfqpoint{3.042159in}{3.097702in}}%
\pgfpathlineto{\pgfqpoint{3.043128in}{3.091593in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{3.093079in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{3.052815in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{3.055722in}{3.094648in}}%
\pgfpathlineto{\pgfqpoint{3.055722in}{3.095638in}}%
\pgfpathlineto{\pgfqpoint{3.056690in}{3.095638in}}%
\pgfpathlineto{\pgfqpoint{3.059597in}{3.096764in}}%
\pgfpathlineto{\pgfqpoint{3.059597in}{3.098028in}}%
\pgfpathlineto{\pgfqpoint{3.060565in}{3.098028in}}%
\pgfpathlineto{\pgfqpoint{3.063472in}{3.099427in}}%
\pgfpathlineto{\pgfqpoint{3.063472in}{3.100963in}}%
\pgfpathlineto{\pgfqpoint{3.064441in}{3.100963in}}%
\pgfpathlineto{\pgfqpoint{3.067347in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{3.067347in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{3.068316in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{3.071222in}{3.103578in}}%
\pgfpathlineto{\pgfqpoint{3.071222in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{3.072191in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{3.075097in}{3.105895in}}%
\pgfpathlineto{\pgfqpoint{3.075097in}{3.107191in}}%
\pgfpathlineto{\pgfqpoint{3.076066in}{3.107191in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{3.108920in}}%
\pgfpathlineto{\pgfqpoint{3.079941in}{3.108920in}}%
\pgfpathlineto{\pgfqpoint{3.094472in}{3.108121in}}%
\pgfpathlineto{\pgfqpoint{3.094472in}{3.124512in}}%
\pgfpathlineto{\pgfqpoint{3.095441in}{3.124512in}}%
\pgfpathlineto{\pgfqpoint{3.098347in}{3.123296in}}%
\pgfpathlineto{\pgfqpoint{3.098347in}{3.122193in}}%
\pgfpathlineto{\pgfqpoint{3.099316in}{3.122193in}}%
\pgfpathlineto{\pgfqpoint{3.102222in}{3.121203in}}%
\pgfpathlineto{\pgfqpoint{3.102222in}{3.120326in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{3.120326in}}%
\pgfpathlineto{\pgfqpoint{3.108035in}{3.118904in}}%
\pgfpathlineto{\pgfqpoint{3.108035in}{3.118359in}}%
\pgfpathlineto{\pgfqpoint{3.109003in}{3.118359in}}%
\pgfpathlineto{\pgfqpoint{3.137097in}{3.119650in}}%
\pgfpathlineto{\pgfqpoint{3.137097in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{3.138066in}{3.120030in}}%
\pgfpathlineto{\pgfqpoint{3.142910in}{3.121100in}}%
\pgfpathlineto{\pgfqpoint{3.142910in}{3.121789in}}%
\pgfpathlineto{\pgfqpoint{3.143879in}{3.121789in}}%
\pgfpathlineto{\pgfqpoint{3.146785in}{3.122582in}}%
\pgfpathlineto{\pgfqpoint{3.146785in}{3.123476in}}%
\pgfpathlineto{\pgfqpoint{3.147754in}{3.123476in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{3.123476in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{3.097557in}}%
\pgfpathlineto{\pgfqpoint{3.149690in}{3.097557in}}%
\pgfpathlineto{\pgfqpoint{3.152597in}{3.096432in}}%
\pgfpathlineto{\pgfqpoint{3.152597in}{3.095399in}}%
\pgfpathlineto{\pgfqpoint{3.153565in}{3.095399in}}%
\pgfpathlineto{\pgfqpoint{3.156472in}{3.094459in}}%
\pgfpathlineto{\pgfqpoint{3.156472in}{3.093611in}}%
\pgfpathlineto{\pgfqpoint{3.157440in}{3.093611in}}%
\pgfpathlineto{\pgfqpoint{3.162284in}{3.092192in}}%
\pgfpathlineto{\pgfqpoint{3.162284in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{3.163253in}{3.091620in}}%
\pgfpathlineto{\pgfqpoint{3.193284in}{3.092835in}}%
\pgfpathlineto{\pgfqpoint{3.193284in}{3.093561in}}%
\pgfpathlineto{\pgfqpoint{3.194253in}{3.093561in}}%
\pgfpathlineto{\pgfqpoint{3.197159in}{3.094386in}}%
\pgfpathlineto{\pgfqpoint{3.197159in}{3.095309in}}%
\pgfpathlineto{\pgfqpoint{3.198128in}{3.095309in}}%
\pgfpathlineto{\pgfqpoint{3.201034in}{3.096332in}}%
\pgfpathlineto{\pgfqpoint{3.201034in}{3.097455in}}%
\pgfpathlineto{\pgfqpoint{3.202003in}{3.097455in}}%
\pgfpathlineto{\pgfqpoint{3.204909in}{3.098677in}}%
\pgfpathlineto{\pgfqpoint{3.204909in}{3.100001in}}%
\pgfpathlineto{\pgfqpoint{3.205878in}{3.100001in}}%
\pgfpathlineto{\pgfqpoint{3.206852in}{3.100001in}}%
\pgfpathlineto{\pgfqpoint{3.206852in}{3.319218in}}%
\pgfpathlineto{\pgfqpoint{3.207816in}{3.107459in}}%
\pgfpathlineto{\pgfqpoint{3.214597in}{3.107305in}}%
\pgfpathlineto{\pgfqpoint{3.214597in}{3.101142in}}%
\pgfpathlineto{\pgfqpoint{3.215566in}{3.101142in}}%
\pgfpathlineto{\pgfqpoint{3.216534in}{3.101142in}}%
\pgfpathlineto{\pgfqpoint{3.217503in}{3.095112in}}%
\pgfpathlineto{\pgfqpoint{3.224284in}{3.096358in}}%
\pgfpathlineto{\pgfqpoint{3.225253in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{3.225253in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{3.228159in}{3.097879in}}%
\pgfpathlineto{\pgfqpoint{3.228159in}{3.098845in}}%
\pgfpathlineto{\pgfqpoint{3.229128in}{3.098845in}}%
\pgfpathlineto{\pgfqpoint{3.232034in}{3.099949in}}%
\pgfpathlineto{\pgfqpoint{3.232034in}{3.101190in}}%
\pgfpathlineto{\pgfqpoint{3.233003in}{3.101190in}}%
\pgfpathlineto{\pgfqpoint{3.235909in}{3.102568in}}%
\pgfpathlineto{\pgfqpoint{3.235909in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{3.236878in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{3.241722in}{3.105508in}}%
\pgfpathlineto{\pgfqpoint{3.241722in}{3.106472in}}%
\pgfpathlineto{\pgfqpoint{3.242691in}{3.106472in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{3.107527in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{3.108673in}}%
\pgfpathlineto{\pgfqpoint{3.246566in}{3.108673in}}%
\pgfpathlineto{\pgfqpoint{3.249472in}{3.109911in}}%
\pgfpathlineto{\pgfqpoint{3.249472in}{3.110386in}}%
\pgfpathlineto{\pgfqpoint{3.250441in}{3.110386in}}%
\pgfpathlineto{\pgfqpoint{3.259160in}{3.111570in}}%
\pgfpathlineto{\pgfqpoint{3.259160in}{3.112077in}}%
\pgfpathlineto{\pgfqpoint{3.260128in}{3.112077in}}%
\pgfpathlineto{\pgfqpoint{3.266910in}{3.111287in}}%
\pgfpathlineto{\pgfqpoint{3.266910in}{3.130121in}}%
\pgfpathlineto{\pgfqpoint{3.267879in}{3.130121in}}%
\pgfpathlineto{\pgfqpoint{3.270785in}{3.128849in}}%
\pgfpathlineto{\pgfqpoint{3.270785in}{3.127692in}}%
\pgfpathlineto{\pgfqpoint{3.271754in}{3.127692in}}%
\pgfpathlineto{\pgfqpoint{3.274660in}{3.126648in}}%
\pgfpathlineto{\pgfqpoint{3.274660in}{3.125716in}}%
\pgfpathlineto{\pgfqpoint{3.275629in}{3.125716in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{3.124189in}}%
\pgfpathlineto{\pgfqpoint{3.280472in}{3.123592in}}%
\pgfpathlineto{\pgfqpoint{3.281441in}{3.123592in}}%
\pgfpathlineto{\pgfqpoint{3.315347in}{3.122655in}}%
\pgfpathlineto{\pgfqpoint{3.315347in}{3.121625in}}%
\pgfpathlineto{\pgfqpoint{3.316316in}{3.121625in}}%
\pgfpathlineto{\pgfqpoint{3.319222in}{3.120684in}}%
\pgfpathlineto{\pgfqpoint{3.319222in}{3.127796in}}%
\pgfpathlineto{\pgfqpoint{3.320191in}{3.127796in}}%
\pgfpathlineto{\pgfqpoint{3.323097in}{3.128746in}}%
\pgfpathlineto{\pgfqpoint{3.323097in}{3.097541in}}%
\pgfpathlineto{\pgfqpoint{3.324065in}{3.097541in}}%
\pgfpathlineto{\pgfqpoint{3.326972in}{3.096440in}}%
\pgfpathlineto{\pgfqpoint{3.326972in}{3.095432in}}%
\pgfpathlineto{\pgfqpoint{3.327940in}{3.095432in}}%
\pgfpathlineto{\pgfqpoint{3.330847in}{3.094517in}}%
\pgfpathlineto{\pgfqpoint{3.330847in}{3.093695in}}%
\pgfpathlineto{\pgfqpoint{3.331815in}{3.093695in}}%
\pgfpathlineto{\pgfqpoint{3.336659in}{3.092326in}}%
\pgfpathlineto{\pgfqpoint{3.336659in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{3.337628in}{3.091780in}}%
\pgfpathlineto{\pgfqpoint{3.365722in}{3.092998in}}%
\pgfpathlineto{\pgfqpoint{3.365722in}{3.093669in}}%
\pgfpathlineto{\pgfqpoint{3.366690in}{3.093669in}}%
\pgfpathlineto{\pgfqpoint{3.369597in}{3.094440in}}%
\pgfpathlineto{\pgfqpoint{3.369597in}{3.095309in}}%
\pgfpathlineto{\pgfqpoint{3.370565in}{3.095309in}}%
\pgfpathlineto{\pgfqpoint{3.373472in}{3.096278in}}%
\pgfpathlineto{\pgfqpoint{3.373472in}{3.097346in}}%
\pgfpathlineto{\pgfqpoint{3.374440in}{3.097346in}}%
\pgfpathlineto{\pgfqpoint{3.377347in}{3.098515in}}%
\pgfpathlineto{\pgfqpoint{3.377347in}{3.099784in}}%
\pgfpathlineto{\pgfqpoint{3.378315in}{3.099784in}}%
\pgfpathlineto{\pgfqpoint{3.381227in}{3.101155in}}%
\pgfpathlineto{\pgfqpoint{3.381227in}{3.320798in}}%
\pgfpathlineto{\pgfqpoint{3.382191in}{3.108962in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{3.108962in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{3.384128in}{3.111194in}}%
\pgfpathlineto{\pgfqpoint{3.390909in}{3.111363in}}%
\pgfpathlineto{\pgfqpoint{3.391878in}{3.105041in}}%
\pgfpathlineto{\pgfqpoint{3.392847in}{3.105041in}}%
\pgfpathlineto{\pgfqpoint{3.392847in}{3.099566in}}%
\pgfpathlineto{\pgfqpoint{3.393815in}{3.099566in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{3.100761in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.399628in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.402534in}{3.102510in}}%
\pgfpathlineto{\pgfqpoint{3.402534in}{3.103591in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{3.103591in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{3.104809in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{3.106165in}}%
\pgfpathlineto{\pgfqpoint{3.407378in}{3.106165in}}%
\pgfpathlineto{\pgfqpoint{3.410284in}{3.107657in}}%
\pgfpathlineto{\pgfqpoint{3.410284in}{3.108167in}}%
\pgfpathlineto{\pgfqpoint{3.411253in}{3.108167in}}%
\pgfpathlineto{\pgfqpoint{3.414160in}{3.108981in}}%
\pgfpathlineto{\pgfqpoint{3.414160in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{3.415128in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{3.418035in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{3.418035in}{3.111968in}}%
\pgfpathlineto{\pgfqpoint{3.419003in}{3.111968in}}%
\pgfpathlineto{\pgfqpoint{3.431597in}{3.113383in}}%
\pgfpathlineto{\pgfqpoint{3.431597in}{3.113809in}}%
\pgfpathlineto{\pgfqpoint{3.432566in}{3.113809in}}%
\pgfpathlineto{\pgfqpoint{3.435472in}{3.114321in}}%
\pgfpathlineto{\pgfqpoint{3.435472in}{3.115490in}}%
\pgfpathlineto{\pgfqpoint{3.436441in}{3.115490in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{3.114498in}}%
\pgfpathlineto{\pgfqpoint{3.441285in}{3.135029in}}%
\pgfpathlineto{\pgfqpoint{3.442254in}{3.135029in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{3.133814in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{3.132712in}}%
\pgfpathlineto{\pgfqpoint{3.446129in}{3.132712in}}%
\pgfpathlineto{\pgfqpoint{3.449035in}{3.131724in}}%
\pgfpathlineto{\pgfqpoint{3.449035in}{3.130848in}}%
\pgfpathlineto{\pgfqpoint{3.450004in}{3.130848in}}%
\pgfpathlineto{\pgfqpoint{3.454847in}{3.129432in}}%
\pgfpathlineto{\pgfqpoint{3.454847in}{3.128890in}}%
\pgfpathlineto{\pgfqpoint{3.455816in}{3.128890in}}%
\pgfpathlineto{\pgfqpoint{3.480035in}{3.128194in}}%
\pgfpathlineto{\pgfqpoint{3.480035in}{3.126753in}}%
\pgfpathlineto{\pgfqpoint{3.481004in}{3.126753in}}%
\pgfpathlineto{\pgfqpoint{3.483910in}{3.125403in}}%
\pgfpathlineto{\pgfqpoint{3.483910in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{3.484879in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{3.487785in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{3.487785in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{3.488754in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{3.491660in}{3.120900in}}%
\pgfpathlineto{\pgfqpoint{3.491660in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{3.492629in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{3.119182in}}%
\pgfpathlineto{\pgfqpoint{3.495535in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{3.496504in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{3.497472in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{3.497472in}{3.097970in}}%
\pgfpathlineto{\pgfqpoint{3.498440in}{3.097970in}}%
\pgfpathlineto{\pgfqpoint{3.501347in}{3.096893in}}%
\pgfpathlineto{\pgfqpoint{3.501347in}{3.095909in}}%
\pgfpathlineto{\pgfqpoint{3.502315in}{3.095909in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{3.095019in}}%
\pgfpathlineto{\pgfqpoint{3.505222in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{3.506190in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{3.511034in}{3.092902in}}%
\pgfpathlineto{\pgfqpoint{3.511034in}{3.092381in}}%
\pgfpathlineto{\pgfqpoint{3.512003in}{3.092381in}}%
\pgfpathlineto{\pgfqpoint{3.538159in}{3.093659in}}%
\pgfpathlineto{\pgfqpoint{3.538159in}{3.094277in}}%
\pgfpathlineto{\pgfqpoint{3.539128in}{3.094277in}}%
\pgfpathlineto{\pgfqpoint{3.543972in}{3.095810in}}%
\pgfpathlineto{\pgfqpoint{3.543972in}{3.096725in}}%
\pgfpathlineto{\pgfqpoint{3.544940in}{3.096725in}}%
\pgfpathlineto{\pgfqpoint{3.547847in}{3.097741in}}%
\pgfpathlineto{\pgfqpoint{3.547847in}{3.098856in}}%
\pgfpathlineto{\pgfqpoint{3.548815in}{3.098856in}}%
\pgfpathlineto{\pgfqpoint{3.551722in}{3.100072in}}%
\pgfpathlineto{\pgfqpoint{3.551722in}{3.101389in}}%
\pgfpathlineto{\pgfqpoint{3.552691in}{3.101389in}}%
\pgfpathlineto{\pgfqpoint{3.555602in}{3.102808in}}%
\pgfpathlineto{\pgfqpoint{3.555602in}{3.322719in}}%
\pgfpathlineto{\pgfqpoint{3.556566in}{3.110714in}}%
\pgfpathlineto{\pgfqpoint{3.557535in}{3.110714in}}%
\pgfpathlineto{\pgfqpoint{3.557535in}{3.115513in}}%
\pgfpathlineto{\pgfqpoint{3.558503in}{3.115513in}}%
\pgfpathlineto{\pgfqpoint{3.565285in}{3.115734in}}%
\pgfpathlineto{\pgfqpoint{3.566253in}{3.109541in}}%
\pgfpathlineto{\pgfqpoint{3.571097in}{3.109496in}}%
\pgfpathlineto{\pgfqpoint{3.571097in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{3.572066in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{3.574972in}{3.106642in}}%
\pgfpathlineto{\pgfqpoint{3.574972in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{3.575941in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{3.578847in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{3.578847in}{3.110230in}}%
\pgfpathlineto{\pgfqpoint{3.579816in}{3.110230in}}%
\pgfpathlineto{\pgfqpoint{3.582722in}{3.111701in}}%
\pgfpathlineto{\pgfqpoint{3.582722in}{3.112213in}}%
\pgfpathlineto{\pgfqpoint{3.583691in}{3.112213in}}%
\pgfpathlineto{\pgfqpoint{3.586597in}{3.112966in}}%
\pgfpathlineto{\pgfqpoint{3.586597in}{3.113810in}}%
\pgfpathlineto{\pgfqpoint{3.587566in}{3.113810in}}%
\pgfpathlineto{\pgfqpoint{3.602097in}{3.115346in}}%
\pgfpathlineto{\pgfqpoint{3.602097in}{3.115605in}}%
\pgfpathlineto{\pgfqpoint{3.603066in}{3.115605in}}%
\pgfpathlineto{\pgfqpoint{3.609847in}{3.116890in}}%
\pgfpathlineto{\pgfqpoint{3.609847in}{3.117489in}}%
\pgfpathlineto{\pgfqpoint{3.610816in}{3.117489in}}%
\pgfpathlineto{\pgfqpoint{3.615660in}{3.118130in}}%
\pgfpathlineto{\pgfqpoint{3.616629in}{3.140552in}}%
\pgfpathlineto{\pgfqpoint{3.616629in}{3.140552in}}%
\pgfpathlineto{\pgfqpoint{3.619535in}{3.139389in}}%
\pgfpathlineto{\pgfqpoint{3.619535in}{3.138341in}}%
\pgfpathlineto{\pgfqpoint{3.620504in}{3.138341in}}%
\pgfpathlineto{\pgfqpoint{3.623410in}{3.137406in}}%
\pgfpathlineto{\pgfqpoint{3.623410in}{3.136583in}}%
\pgfpathlineto{\pgfqpoint{3.624379in}{3.136583in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{3.135272in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{3.134782in}}%
\pgfpathlineto{\pgfqpoint{3.630191in}{3.134782in}}%
\pgfpathlineto{\pgfqpoint{3.646660in}{3.133911in}}%
\pgfpathlineto{\pgfqpoint{3.646660in}{3.132165in}}%
\pgfpathlineto{\pgfqpoint{3.647629in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{3.648598in}{3.132643in}}%
\pgfpathlineto{\pgfqpoint{3.649566in}{3.130964in}}%
\pgfpathlineto{\pgfqpoint{3.649566in}{3.130964in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.130964in}}%
\pgfpathlineto{\pgfqpoint{3.650535in}{3.129376in}}%
\pgfpathlineto{\pgfqpoint{3.651504in}{3.129376in}}%
\pgfpathlineto{\pgfqpoint{3.654410in}{3.127881in}}%
\pgfpathlineto{\pgfqpoint{3.654410in}{3.126476in}}%
\pgfpathlineto{\pgfqpoint{3.655379in}{3.126476in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{3.658285in}{3.123938in}}%
\pgfpathlineto{\pgfqpoint{3.659254in}{3.123938in}}%
\pgfpathlineto{\pgfqpoint{3.662160in}{3.122803in}}%
\pgfpathlineto{\pgfqpoint{3.662160in}{3.121758in}}%
\pgfpathlineto{\pgfqpoint{3.663129in}{3.121758in}}%
\pgfpathlineto{\pgfqpoint{3.666035in}{3.120802in}}%
\pgfpathlineto{\pgfqpoint{3.666035in}{3.119934in}}%
\pgfpathlineto{\pgfqpoint{3.667004in}{3.119934in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{3.118464in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{3.098837in}}%
\pgfpathlineto{\pgfqpoint{3.672815in}{3.098837in}}%
\pgfpathlineto{\pgfqpoint{3.675722in}{3.097783in}}%
\pgfpathlineto{\pgfqpoint{3.675722in}{3.096823in}}%
\pgfpathlineto{\pgfqpoint{3.676690in}{3.096823in}}%
\pgfpathlineto{\pgfqpoint{3.679597in}{3.095956in}}%
\pgfpathlineto{\pgfqpoint{3.679597in}{3.095182in}}%
\pgfpathlineto{\pgfqpoint{3.680565in}{3.095182in}}%
\pgfpathlineto{\pgfqpoint{3.685409in}{3.093912in}}%
\pgfpathlineto{\pgfqpoint{3.685409in}{3.093416in}}%
\pgfpathlineto{\pgfqpoint{3.686378in}{3.093416in}}%
\pgfpathlineto{\pgfqpoint{3.710597in}{3.094703in}}%
\pgfpathlineto{\pgfqpoint{3.710597in}{3.095384in}}%
\pgfpathlineto{\pgfqpoint{3.711565in}{3.095384in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{3.096811in}}%
\pgfpathlineto{\pgfqpoint{3.716409in}{3.097674in}}%
\pgfpathlineto{\pgfqpoint{3.717378in}{3.097674in}}%
\pgfpathlineto{\pgfqpoint{3.720284in}{3.098637in}}%
\pgfpathlineto{\pgfqpoint{3.720284in}{3.099700in}}%
\pgfpathlineto{\pgfqpoint{3.721253in}{3.099700in}}%
\pgfpathlineto{\pgfqpoint{3.724159in}{3.100863in}}%
\pgfpathlineto{\pgfqpoint{3.724159in}{3.102128in}}%
\pgfpathlineto{\pgfqpoint{3.725128in}{3.102128in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{3.103494in}}%
\pgfpathlineto{\pgfqpoint{3.728034in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{3.729003in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{3.729972in}{3.104962in}}%
\pgfpathlineto{\pgfqpoint{3.729972in}{3.106533in}}%
\pgfpathlineto{\pgfqpoint{3.730941in}{3.106533in}}%
\pgfpathlineto{\pgfqpoint{3.731915in}{3.106533in}}%
\pgfpathlineto{\pgfqpoint{3.731915in}{3.325653in}}%
\pgfpathlineto{\pgfqpoint{3.732878in}{3.114082in}}%
\pgfpathlineto{\pgfqpoint{3.733847in}{3.114082in}}%
\pgfpathlineto{\pgfqpoint{3.733847in}{3.120265in}}%
\pgfpathlineto{\pgfqpoint{3.734816in}{3.120265in}}%
\pgfpathlineto{\pgfqpoint{3.739660in}{3.120534in}}%
\pgfpathlineto{\pgfqpoint{3.740628in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{3.116223in}}%
\pgfpathlineto{\pgfqpoint{3.754191in}{3.116223in}}%
\pgfpathlineto{\pgfqpoint{3.759035in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{3.759035in}{3.118239in}}%
\pgfpathlineto{\pgfqpoint{3.760003in}{3.118239in}}%
\pgfpathlineto{\pgfqpoint{3.784222in}{3.119774in}}%
\pgfpathlineto{\pgfqpoint{3.784222in}{3.120373in}}%
\pgfpathlineto{\pgfqpoint{3.785191in}{3.120373in}}%
\pgfpathlineto{\pgfqpoint{3.788098in}{3.121058in}}%
\pgfpathlineto{\pgfqpoint{3.788098in}{3.146739in}}%
\pgfpathlineto{\pgfqpoint{3.789067in}{3.146739in}}%
\pgfpathlineto{\pgfqpoint{3.793910in}{3.145560in}}%
\pgfpathlineto{\pgfqpoint{3.793910in}{3.144562in}}%
\pgfpathlineto{\pgfqpoint{3.794879in}{3.144562in}}%
\pgfpathlineto{\pgfqpoint{3.797785in}{3.143676in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{3.798754in}{3.142904in}}%
\pgfpathlineto{\pgfqpoint{3.803598in}{3.141692in}}%
\pgfpathlineto{\pgfqpoint{3.803598in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{3.804567in}{3.141253in}}%
\pgfpathlineto{\pgfqpoint{3.813285in}{3.139877in}}%
\pgfpathlineto{\pgfqpoint{3.814254in}{3.138444in}}%
\pgfpathlineto{\pgfqpoint{3.814254in}{3.138444in}}%
\pgfpathlineto{\pgfqpoint{3.817160in}{3.137103in}}%
\pgfpathlineto{\pgfqpoint{3.817160in}{3.135855in}}%
\pgfpathlineto{\pgfqpoint{3.818129in}{3.135855in}}%
\pgfpathlineto{\pgfqpoint{3.819098in}{3.135855in}}%
\pgfpathlineto{\pgfqpoint{3.819098in}{3.134079in}}%
\pgfpathlineto{\pgfqpoint{3.820066in}{3.134589in}}%
\pgfpathlineto{\pgfqpoint{3.821035in}{3.134589in}}%
\pgfpathlineto{\pgfqpoint{3.821035in}{3.132852in}}%
\pgfpathlineto{\pgfqpoint{3.822004in}{3.132852in}}%
\pgfpathlineto{\pgfqpoint{3.822973in}{3.132852in}}%
\pgfpathlineto{\pgfqpoint{3.822973in}{3.131207in}}%
\pgfpathlineto{\pgfqpoint{3.823941in}{3.131207in}}%
\pgfpathlineto{\pgfqpoint{3.824910in}{3.131207in}}%
\pgfpathlineto{\pgfqpoint{3.825879in}{3.129654in}}%
\pgfpathlineto{\pgfqpoint{3.825879in}{3.129654in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{3.128192in}}%
\pgfpathlineto{\pgfqpoint{3.828785in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{3.829754in}{3.126821in}}%
\pgfpathlineto{\pgfqpoint{3.832660in}{3.125541in}}%
\pgfpathlineto{\pgfqpoint{3.832660in}{3.124350in}}%
\pgfpathlineto{\pgfqpoint{3.833629in}{3.124350in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.123250in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{3.837504in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{3.840410in}{3.121316in}}%
\pgfpathlineto{\pgfqpoint{3.840410in}{3.120482in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{3.120482in}}%
\pgfpathlineto{\pgfqpoint{3.846222in}{3.119079in}}%
\pgfpathlineto{\pgfqpoint{3.846222in}{3.100134in}}%
\pgfpathlineto{\pgfqpoint{3.847191in}{3.100134in}}%
\pgfpathlineto{\pgfqpoint{3.850097in}{3.099103in}}%
\pgfpathlineto{\pgfqpoint{3.850097in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{3.851065in}{3.098166in}}%
\pgfpathlineto{\pgfqpoint{3.853972in}{3.097322in}}%
\pgfpathlineto{\pgfqpoint{3.853972in}{3.096571in}}%
\pgfpathlineto{\pgfqpoint{3.854940in}{3.096571in}}%
\pgfpathlineto{\pgfqpoint{3.859784in}{3.095349in}}%
\pgfpathlineto{\pgfqpoint{3.859784in}{3.094878in}}%
\pgfpathlineto{\pgfqpoint{3.860753in}{3.094878in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{3.095832in}}%
\pgfpathlineto{\pgfqpoint{3.883034in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{3.884003in}{3.096480in}}%
\pgfpathlineto{\pgfqpoint{3.886909in}{3.097224in}}%
\pgfpathlineto{\pgfqpoint{3.886909in}{3.098062in}}%
\pgfpathlineto{\pgfqpoint{3.887878in}{3.098062in}}%
\pgfpathlineto{\pgfqpoint{3.890784in}{3.098995in}}%
\pgfpathlineto{\pgfqpoint{3.890784in}{3.100032in}}%
\pgfpathlineto{\pgfqpoint{3.891753in}{3.100032in}}%
\pgfpathlineto{\pgfqpoint{3.894659in}{3.101044in}}%
\pgfpathlineto{\pgfqpoint{3.894659in}{3.102156in}}%
\pgfpathlineto{\pgfqpoint{3.895628in}{3.102156in}}%
\pgfpathlineto{\pgfqpoint{3.898534in}{3.103369in}}%
\pgfpathlineto{\pgfqpoint{3.898534in}{3.104684in}}%
\pgfpathlineto{\pgfqpoint{3.899503in}{3.104684in}}%
\pgfpathlineto{\pgfqpoint{3.902409in}{3.106100in}}%
\pgfpathlineto{\pgfqpoint{3.903378in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{3.903378in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{3.904347in}{3.107619in}}%
\pgfpathlineto{\pgfqpoint{3.904347in}{3.109242in}}%
\pgfpathlineto{\pgfqpoint{3.905316in}{3.109242in}}%
\pgfpathlineto{\pgfqpoint{3.906290in}{3.109242in}}%
\pgfpathlineto{\pgfqpoint{3.906290in}{3.328680in}}%
\pgfpathlineto{\pgfqpoint{3.907253in}{3.116745in}}%
\pgfpathlineto{\pgfqpoint{3.910160in}{3.118061in}}%
\pgfpathlineto{\pgfqpoint{3.910160in}{3.125561in}}%
\pgfpathlineto{\pgfqpoint{3.911129in}{3.125561in}}%
\pgfpathlineto{\pgfqpoint{3.914035in}{3.125755in}}%
\pgfpathlineto{\pgfqpoint{3.915004in}{3.119998in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{3.121286in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{3.121821in}}%
\pgfpathlineto{\pgfqpoint{3.928566in}{3.121821in}}%
\pgfpathlineto{\pgfqpoint{3.958597in}{3.122959in}}%
\pgfpathlineto{\pgfqpoint{3.958597in}{3.123558in}}%
\pgfpathlineto{\pgfqpoint{3.959566in}{3.123558in}}%
\pgfpathlineto{\pgfqpoint{3.962473in}{3.124242in}}%
\pgfpathlineto{\pgfqpoint{3.962473in}{3.152091in}}%
\pgfpathlineto{\pgfqpoint{3.963442in}{3.152091in}}%
\pgfpathlineto{\pgfqpoint{3.970223in}{3.151357in}}%
\pgfpathlineto{\pgfqpoint{3.970223in}{3.150520in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.150520in}}%
\pgfpathlineto{\pgfqpoint{3.976035in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{3.976035in}{3.148677in}}%
\pgfpathlineto{\pgfqpoint{3.977004in}{3.148677in}}%
\pgfpathlineto{\pgfqpoint{3.979910in}{3.147714in}}%
\pgfpathlineto{\pgfqpoint{3.979910in}{3.145933in}}%
\pgfpathlineto{\pgfqpoint{3.980879in}{3.145933in}}%
\pgfpathlineto{\pgfqpoint{3.981848in}{3.145933in}}%
\pgfpathlineto{\pgfqpoint{3.981848in}{3.144248in}}%
\pgfpathlineto{\pgfqpoint{3.982817in}{3.144248in}}%
\pgfpathlineto{\pgfqpoint{3.983785in}{3.144248in}}%
\pgfpathlineto{\pgfqpoint{3.983785in}{3.142656in}}%
\pgfpathlineto{\pgfqpoint{3.984754in}{3.142656in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{3.141159in}}%
\pgfpathlineto{\pgfqpoint{3.987660in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{3.988629in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{3.138443in}}%
\pgfpathlineto{\pgfqpoint{3.991535in}{3.136635in}}%
\pgfpathlineto{\pgfqpoint{3.992504in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{3.993473in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{3.993473in}{3.135381in}}%
\pgfpathlineto{\pgfqpoint{3.994441in}{3.135381in}}%
\pgfpathlineto{\pgfqpoint{3.995410in}{3.135381in}}%
\pgfpathlineto{\pgfqpoint{3.995410in}{3.133675in}}%
\pgfpathlineto{\pgfqpoint{3.996379in}{3.133675in}}%
\pgfpathlineto{\pgfqpoint{3.997348in}{3.133675in}}%
\pgfpathlineto{\pgfqpoint{3.997348in}{3.132062in}}%
\pgfpathlineto{\pgfqpoint{3.998316in}{3.132062in}}%
\pgfpathlineto{\pgfqpoint{4.001222in}{3.130541in}}%
\pgfpathlineto{\pgfqpoint{4.002191in}{3.129111in}}%
\pgfpathlineto{\pgfqpoint{4.002191in}{3.129111in}}%
\pgfpathlineto{\pgfqpoint{4.005097in}{3.127772in}}%
\pgfpathlineto{\pgfqpoint{4.005097in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{4.006066in}{3.126523in}}%
\pgfpathlineto{\pgfqpoint{4.008972in}{3.125365in}}%
\pgfpathlineto{\pgfqpoint{4.008972in}{3.124295in}}%
\pgfpathlineto{\pgfqpoint{4.009941in}{3.124295in}}%
\pgfpathlineto{\pgfqpoint{4.012847in}{3.123316in}}%
\pgfpathlineto{\pgfqpoint{4.012847in}{3.122425in}}%
\pgfpathlineto{\pgfqpoint{4.013816in}{3.122425in}}%
\pgfpathlineto{\pgfqpoint{4.018660in}{3.120908in}}%
\pgfpathlineto{\pgfqpoint{4.018660in}{3.120282in}}%
\pgfpathlineto{\pgfqpoint{4.019629in}{3.120282in}}%
\pgfpathlineto{\pgfqpoint{4.022534in}{3.119744in}}%
\pgfpathlineto{\pgfqpoint{4.022534in}{3.100846in}}%
\pgfpathlineto{\pgfqpoint{4.023503in}{3.100846in}}%
\pgfpathlineto{\pgfqpoint{4.026409in}{3.099931in}}%
\pgfpathlineto{\pgfqpoint{4.026409in}{3.099109in}}%
\pgfpathlineto{\pgfqpoint{4.027378in}{3.099109in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{3.097748in}}%
\pgfpathlineto{\pgfqpoint{4.032222in}{3.097207in}}%
\pgfpathlineto{\pgfqpoint{4.033190in}{3.097207in}}%
\pgfpathlineto{\pgfqpoint{4.059347in}{3.098675in}}%
\pgfpathlineto{\pgfqpoint{4.059347in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{4.060315in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{4.063222in}{3.100313in}}%
\pgfpathlineto{\pgfqpoint{4.063222in}{3.101276in}}%
\pgfpathlineto{\pgfqpoint{4.064191in}{3.101276in}}%
\pgfpathlineto{\pgfqpoint{4.067097in}{3.102334in}}%
\pgfpathlineto{\pgfqpoint{4.067097in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{4.068066in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{4.070972in}{3.104741in}}%
\pgfpathlineto{\pgfqpoint{4.070972in}{3.106091in}}%
\pgfpathlineto{\pgfqpoint{4.071941in}{3.106091in}}%
\pgfpathlineto{\pgfqpoint{4.074847in}{3.107539in}}%
\pgfpathlineto{\pgfqpoint{4.075816in}{3.109085in}}%
\pgfpathlineto{\pgfqpoint{4.075816in}{3.109085in}}%
\pgfpathlineto{\pgfqpoint{4.076785in}{3.109085in}}%
\pgfpathlineto{\pgfqpoint{4.076785in}{3.110731in}}%
\pgfpathlineto{\pgfqpoint{4.077753in}{3.110731in}}%
\pgfpathlineto{\pgfqpoint{4.078722in}{3.110731in}}%
\pgfpathlineto{\pgfqpoint{4.078722in}{3.112455in}}%
\pgfpathlineto{\pgfqpoint{4.079691in}{3.112455in}}%
\pgfpathlineto{\pgfqpoint{4.080665in}{3.112455in}}%
\pgfpathlineto{\pgfqpoint{4.080665in}{3.332235in}}%
\pgfpathlineto{\pgfqpoint{4.081629in}{3.119844in}}%
\pgfpathlineto{\pgfqpoint{4.084535in}{3.121198in}}%
\pgfpathlineto{\pgfqpoint{4.085504in}{3.122652in}}%
\pgfpathlineto{\pgfqpoint{4.085504in}{3.122652in}}%
\pgfpathlineto{\pgfqpoint{4.086473in}{3.122652in}}%
\pgfpathlineto{\pgfqpoint{4.086473in}{3.131387in}}%
\pgfpathlineto{\pgfqpoint{4.087441in}{3.131387in}}%
\pgfpathlineto{\pgfqpoint{4.088410in}{3.131387in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{3.125931in}}%
\pgfpathlineto{\pgfqpoint{4.101972in}{3.127368in}}%
\pgfpathlineto{\pgfqpoint{4.101972in}{3.127928in}}%
\pgfpathlineto{\pgfqpoint{4.102941in}{3.127928in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{3.126405in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{4.108754in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{4.134910in}{3.127030in}}%
\pgfpathlineto{\pgfqpoint{4.134910in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{4.135879in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{4.140723in}{3.132452in}}%
\pgfpathlineto{\pgfqpoint{4.140723in}{3.131882in}}%
\pgfpathlineto{\pgfqpoint{4.141691in}{3.131882in}}%
\pgfpathlineto{\pgfqpoint{4.144597in}{3.130815in}}%
\pgfpathlineto{\pgfqpoint{4.144597in}{3.129307in}}%
\pgfpathlineto{\pgfqpoint{4.145566in}{3.129307in}}%
\pgfpathlineto{\pgfqpoint{4.148473in}{3.127912in}}%
\pgfpathlineto{\pgfqpoint{4.148473in}{3.153282in}}%
\pgfpathlineto{\pgfqpoint{4.149442in}{3.153282in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{3.153282in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{3.151338in}}%
\pgfpathlineto{\pgfqpoint{4.151379in}{3.151338in}}%
\pgfpathlineto{\pgfqpoint{4.152348in}{3.151338in}}%
\pgfpathlineto{\pgfqpoint{4.152348in}{3.149489in}}%
\pgfpathlineto{\pgfqpoint{4.153317in}{3.149489in}}%
\pgfpathlineto{\pgfqpoint{4.154285in}{3.149489in}}%
\pgfpathlineto{\pgfqpoint{4.154285in}{3.147736in}}%
\pgfpathlineto{\pgfqpoint{4.155254in}{3.147736in}}%
\pgfpathlineto{\pgfqpoint{4.156223in}{3.147736in}}%
\pgfpathlineto{\pgfqpoint{4.156223in}{3.146077in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{3.146077in}}%
\pgfpathlineto{\pgfqpoint{4.158160in}{3.146077in}}%
\pgfpathlineto{\pgfqpoint{4.158160in}{3.144512in}}%
\pgfpathlineto{\pgfqpoint{4.159129in}{3.144512in}}%
\pgfpathlineto{\pgfqpoint{4.162035in}{3.143041in}}%
\pgfpathlineto{\pgfqpoint{4.163004in}{3.141663in}}%
\pgfpathlineto{\pgfqpoint{4.163004in}{3.141663in}}%
\pgfpathlineto{\pgfqpoint{4.163973in}{3.141663in}}%
\pgfpathlineto{\pgfqpoint{4.163973in}{3.139822in}}%
\pgfpathlineto{\pgfqpoint{4.164942in}{3.140403in}}%
\pgfpathlineto{\pgfqpoint{4.165910in}{3.140403in}}%
\pgfpathlineto{\pgfqpoint{4.165910in}{3.138541in}}%
\pgfpathlineto{\pgfqpoint{4.166879in}{3.138541in}}%
\pgfpathlineto{\pgfqpoint{4.167848in}{3.138541in}}%
\pgfpathlineto{\pgfqpoint{4.167848in}{3.136772in}}%
\pgfpathlineto{\pgfqpoint{4.168816in}{3.136772in}}%
\pgfpathlineto{\pgfqpoint{4.169785in}{3.136772in}}%
\pgfpathlineto{\pgfqpoint{4.169785in}{3.135096in}}%
\pgfpathlineto{\pgfqpoint{4.170754in}{3.135096in}}%
\pgfpathlineto{\pgfqpoint{4.171723in}{3.135096in}}%
\pgfpathlineto{\pgfqpoint{4.171723in}{3.133513in}}%
\pgfpathlineto{\pgfqpoint{4.172691in}{3.133513in}}%
\pgfpathlineto{\pgfqpoint{4.175598in}{3.132021in}}%
\pgfpathlineto{\pgfqpoint{4.175598in}{3.130621in}}%
\pgfpathlineto{\pgfqpoint{4.176566in}{3.130621in}}%
\pgfpathlineto{\pgfqpoint{4.179472in}{3.129312in}}%
\pgfpathlineto{\pgfqpoint{4.179472in}{3.128093in}}%
\pgfpathlineto{\pgfqpoint{4.180441in}{3.128093in}}%
\pgfpathlineto{\pgfqpoint{4.183347in}{3.126964in}}%
\pgfpathlineto{\pgfqpoint{4.183347in}{3.125924in}}%
\pgfpathlineto{\pgfqpoint{4.184316in}{3.125924in}}%
\pgfpathlineto{\pgfqpoint{4.187222in}{3.124974in}}%
\pgfpathlineto{\pgfqpoint{4.187222in}{3.124113in}}%
\pgfpathlineto{\pgfqpoint{4.188191in}{3.124113in}}%
\pgfpathlineto{\pgfqpoint{4.193035in}{3.122655in}}%
\pgfpathlineto{\pgfqpoint{4.193035in}{3.122059in}}%
\pgfpathlineto{\pgfqpoint{4.194004in}{3.122059in}}%
\pgfpathlineto{\pgfqpoint{4.196909in}{3.121551in}}%
\pgfpathlineto{\pgfqpoint{4.196909in}{3.103003in}}%
\pgfpathlineto{\pgfqpoint{4.197878in}{3.103003in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{3.102110in}}%
\pgfpathlineto{\pgfqpoint{4.200784in}{3.101311in}}%
\pgfpathlineto{\pgfqpoint{4.201753in}{3.101311in}}%
\pgfpathlineto{\pgfqpoint{4.206597in}{3.099995in}}%
\pgfpathlineto{\pgfqpoint{4.206597in}{3.099478in}}%
\pgfpathlineto{\pgfqpoint{4.207565in}{3.099478in}}%
\pgfpathlineto{\pgfqpoint{4.231784in}{3.100577in}}%
\pgfpathlineto{\pgfqpoint{4.231784in}{3.101281in}}%
\pgfpathlineto{\pgfqpoint{4.232753in}{3.101281in}}%
\pgfpathlineto{\pgfqpoint{4.235659in}{3.102081in}}%
\pgfpathlineto{\pgfqpoint{4.235659in}{3.102976in}}%
\pgfpathlineto{\pgfqpoint{4.236628in}{3.102976in}}%
\pgfpathlineto{\pgfqpoint{4.239534in}{3.103967in}}%
\pgfpathlineto{\pgfqpoint{4.239534in}{3.105055in}}%
\pgfpathlineto{\pgfqpoint{4.240503in}{3.105055in}}%
\pgfpathlineto{\pgfqpoint{4.243409in}{3.106239in}}%
\pgfpathlineto{\pgfqpoint{4.243409in}{3.107521in}}%
\pgfpathlineto{\pgfqpoint{4.244378in}{3.107521in}}%
\pgfpathlineto{\pgfqpoint{4.247285in}{3.108901in}}%
\pgfpathlineto{\pgfqpoint{4.247285in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{4.248253in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{4.249222in}{3.110379in}}%
\pgfpathlineto{\pgfqpoint{4.249222in}{3.111956in}}%
\pgfpathlineto{\pgfqpoint{4.250191in}{3.111956in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{3.111956in}}%
\pgfpathlineto{\pgfqpoint{4.251160in}{3.113633in}}%
\pgfpathlineto{\pgfqpoint{4.252128in}{3.113633in}}%
\pgfpathlineto{\pgfqpoint{4.253097in}{3.113633in}}%
\pgfpathlineto{\pgfqpoint{4.253097in}{3.115409in}}%
\pgfpathlineto{\pgfqpoint{4.254066in}{3.115409in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{3.115409in}}%
\pgfpathlineto{\pgfqpoint{4.255040in}{3.335595in}}%
\pgfpathlineto{\pgfqpoint{4.256004in}{3.122656in}}%
\pgfpathlineto{\pgfqpoint{4.258910in}{3.124089in}}%
\pgfpathlineto{\pgfqpoint{4.258910in}{3.125620in}}%
\pgfpathlineto{\pgfqpoint{4.259879in}{3.125620in}}%
\pgfpathlineto{\pgfqpoint{4.260847in}{3.125620in}}%
\pgfpathlineto{\pgfqpoint{4.260847in}{3.127249in}}%
\pgfpathlineto{\pgfqpoint{4.261816in}{3.127249in}}%
\pgfpathlineto{\pgfqpoint{4.262785in}{3.127249in}}%
\pgfpathlineto{\pgfqpoint{4.262785in}{3.137155in}}%
\pgfpathlineto{\pgfqpoint{4.263754in}{3.137155in}}%
\pgfpathlineto{\pgfqpoint{4.264723in}{3.137155in}}%
\pgfpathlineto{\pgfqpoint{4.265691in}{3.131800in}}%
\pgfpathlineto{\pgfqpoint{4.280223in}{3.130808in}}%
\pgfpathlineto{\pgfqpoint{4.280223in}{3.130211in}}%
\pgfpathlineto{\pgfqpoint{4.281191in}{3.130211in}}%
\pgfpathlineto{\pgfqpoint{4.289910in}{3.128676in}}%
\pgfpathlineto{\pgfqpoint{4.289910in}{3.128505in}}%
\pgfpathlineto{\pgfqpoint{4.290879in}{3.128505in}}%
\pgfpathlineto{\pgfqpoint{4.305410in}{3.129677in}}%
\pgfpathlineto{\pgfqpoint{4.305410in}{3.130185in}}%
\pgfpathlineto{\pgfqpoint{4.306379in}{3.130185in}}%
\pgfpathlineto{\pgfqpoint{4.309285in}{3.130778in}}%
\pgfpathlineto{\pgfqpoint{4.309285in}{3.132733in}}%
\pgfpathlineto{\pgfqpoint{4.310254in}{3.132733in}}%
\pgfpathlineto{\pgfqpoint{4.315098in}{3.131322in}}%
\pgfpathlineto{\pgfqpoint{4.315098in}{3.130779in}}%
\pgfpathlineto{\pgfqpoint{4.316066in}{3.130779in}}%
\pgfpathlineto{\pgfqpoint{4.320910in}{3.129683in}}%
\pgfpathlineto{\pgfqpoint{4.320910in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{4.321879in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{4.322847in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{4.322847in}{3.124807in}}%
\pgfpathlineto{\pgfqpoint{4.323816in}{3.124807in}}%
\pgfpathlineto{\pgfqpoint{4.324785in}{3.124807in}}%
\pgfpathlineto{\pgfqpoint{4.324785in}{3.122552in}}%
\pgfpathlineto{\pgfqpoint{4.325754in}{3.122552in}}%
\pgfpathlineto{\pgfqpoint{4.326722in}{3.122552in}}%
\pgfpathlineto{\pgfqpoint{4.326722in}{3.120418in}}%
\pgfpathlineto{\pgfqpoint{4.327691in}{3.120418in}}%
\pgfpathlineto{\pgfqpoint{4.328660in}{3.120418in}}%
\pgfpathlineto{\pgfqpoint{4.328660in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{4.329628in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{4.330597in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{4.331566in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{4.332535in}{3.116515in}}%
\pgfpathlineto{\pgfqpoint{4.332535in}{3.114745in}}%
\pgfpathlineto{\pgfqpoint{4.333503in}{3.114745in}}%
\pgfpathlineto{\pgfqpoint{4.334473in}{3.114745in}}%
\pgfpathlineto{\pgfqpoint{4.334473in}{3.145502in}}%
\pgfpathlineto{\pgfqpoint{4.335442in}{3.145502in}}%
\pgfpathlineto{\pgfqpoint{4.338348in}{3.144147in}}%
\pgfpathlineto{\pgfqpoint{4.338348in}{3.142033in}}%
\pgfpathlineto{\pgfqpoint{4.339317in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{4.340285in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{4.340285in}{3.140487in}}%
\pgfpathlineto{\pgfqpoint{4.341254in}{3.140487in}}%
\pgfpathlineto{\pgfqpoint{4.342223in}{3.140487in}}%
\pgfpathlineto{\pgfqpoint{4.342223in}{3.138746in}}%
\pgfpathlineto{\pgfqpoint{4.343191in}{3.138746in}}%
\pgfpathlineto{\pgfqpoint{4.344160in}{3.138746in}}%
\pgfpathlineto{\pgfqpoint{4.344160in}{3.137098in}}%
\pgfpathlineto{\pgfqpoint{4.345129in}{3.137098in}}%
\pgfpathlineto{\pgfqpoint{4.346098in}{3.137098in}}%
\pgfpathlineto{\pgfqpoint{4.346098in}{3.135542in}}%
\pgfpathlineto{\pgfqpoint{4.347066in}{3.135542in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{3.134079in}}%
\pgfpathlineto{\pgfqpoint{4.349973in}{3.132706in}}%
\pgfpathlineto{\pgfqpoint{4.350941in}{3.132706in}}%
\pgfpathlineto{\pgfqpoint{4.353848in}{3.131424in}}%
\pgfpathlineto{\pgfqpoint{4.354816in}{3.130233in}}%
\pgfpathlineto{\pgfqpoint{4.354816in}{3.130233in}}%
\pgfpathlineto{\pgfqpoint{4.357722in}{3.129131in}}%
\pgfpathlineto{\pgfqpoint{4.357722in}{3.128120in}}%
\pgfpathlineto{\pgfqpoint{4.358691in}{3.128120in}}%
\pgfpathlineto{\pgfqpoint{4.361597in}{3.127197in}}%
\pgfpathlineto{\pgfqpoint{4.361597in}{3.126363in}}%
\pgfpathlineto{\pgfqpoint{4.362566in}{3.126363in}}%
\pgfpathlineto{\pgfqpoint{4.367410in}{3.124962in}}%
\pgfpathlineto{\pgfqpoint{4.367410in}{3.124393in}}%
\pgfpathlineto{\pgfqpoint{4.368379in}{3.124393in}}%
\pgfpathlineto{\pgfqpoint{4.371284in}{3.123912in}}%
\pgfpathlineto{\pgfqpoint{4.371284in}{3.105567in}}%
\pgfpathlineto{\pgfqpoint{4.372253in}{3.105567in}}%
\pgfpathlineto{\pgfqpoint{4.375159in}{3.104696in}}%
\pgfpathlineto{\pgfqpoint{4.375159in}{3.103919in}}%
\pgfpathlineto{\pgfqpoint{4.376128in}{3.103919in}}%
\pgfpathlineto{\pgfqpoint{4.380972in}{3.102649in}}%
\pgfpathlineto{\pgfqpoint{4.380972in}{3.102155in}}%
\pgfpathlineto{\pgfqpoint{4.381941in}{3.102155in}}%
\pgfpathlineto{\pgfqpoint{4.406159in}{3.103561in}}%
\pgfpathlineto{\pgfqpoint{4.406159in}{3.104293in}}%
\pgfpathlineto{\pgfqpoint{4.407128in}{3.104293in}}%
\pgfpathlineto{\pgfqpoint{4.410034in}{3.105121in}}%
\pgfpathlineto{\pgfqpoint{4.410034in}{3.106044in}}%
\pgfpathlineto{\pgfqpoint{4.411003in}{3.106044in}}%
\pgfpathlineto{\pgfqpoint{4.413909in}{3.107064in}}%
\pgfpathlineto{\pgfqpoint{4.413909in}{3.108181in}}%
\pgfpathlineto{\pgfqpoint{4.414878in}{3.108181in}}%
\pgfpathlineto{\pgfqpoint{4.417785in}{3.109395in}}%
\pgfpathlineto{\pgfqpoint{4.417785in}{3.110707in}}%
\pgfpathlineto{\pgfqpoint{4.418753in}{3.110707in}}%
\pgfpathlineto{\pgfqpoint{4.421660in}{3.112117in}}%
\pgfpathlineto{\pgfqpoint{4.421660in}{3.113626in}}%
\pgfpathlineto{\pgfqpoint{4.422628in}{3.113626in}}%
\pgfpathlineto{\pgfqpoint{4.423597in}{3.113626in}}%
\pgfpathlineto{\pgfqpoint{4.423597in}{3.115234in}}%
\pgfpathlineto{\pgfqpoint{4.424566in}{3.115234in}}%
\pgfpathlineto{\pgfqpoint{4.425535in}{3.115234in}}%
\pgfpathlineto{\pgfqpoint{4.425535in}{3.116941in}}%
\pgfpathlineto{\pgfqpoint{4.426503in}{3.116941in}}%
\pgfpathlineto{\pgfqpoint{4.427472in}{3.116941in}}%
\pgfpathlineto{\pgfqpoint{4.427472in}{3.118750in}}%
\pgfpathlineto{\pgfqpoint{4.428441in}{3.118750in}}%
\pgfpathlineto{\pgfqpoint{4.429415in}{3.118750in}}%
\pgfpathlineto{\pgfqpoint{4.429415in}{3.339291in}}%
\pgfpathlineto{\pgfqpoint{4.430379in}{3.125711in}}%
\pgfpathlineto{\pgfqpoint{4.433285in}{3.127159in}}%
\pgfpathlineto{\pgfqpoint{4.434254in}{3.128705in}}%
\pgfpathlineto{\pgfqpoint{4.434254in}{3.128705in}}%
\pgfpathlineto{\pgfqpoint{4.435223in}{3.128705in}}%
\pgfpathlineto{\pgfqpoint{4.435223in}{3.130350in}}%
\pgfpathlineto{\pgfqpoint{4.436191in}{3.130350in}}%
\pgfpathlineto{\pgfqpoint{4.437160in}{3.130350in}}%
\pgfpathlineto{\pgfqpoint{4.438129in}{3.142583in}}%
\pgfpathlineto{\pgfqpoint{4.438129in}{3.142583in}}%
\pgfpathlineto{\pgfqpoint{4.439098in}{3.142583in}}%
\pgfpathlineto{\pgfqpoint{4.440066in}{3.137613in}}%
\pgfpathlineto{\pgfqpoint{4.450723in}{3.136366in}}%
\pgfpathlineto{\pgfqpoint{4.450723in}{3.135592in}}%
\pgfpathlineto{\pgfqpoint{4.451691in}{3.135592in}}%
\pgfpathlineto{\pgfqpoint{4.452660in}{3.135592in}}%
\pgfpathlineto{\pgfqpoint{4.452660in}{3.133890in}}%
\pgfpathlineto{\pgfqpoint{4.453629in}{3.133890in}}%
\pgfpathlineto{\pgfqpoint{4.483660in}{3.132569in}}%
\pgfpathlineto{\pgfqpoint{4.483660in}{3.131728in}}%
\pgfpathlineto{\pgfqpoint{4.484629in}{3.131728in}}%
\pgfpathlineto{\pgfqpoint{4.489472in}{3.130369in}}%
\pgfpathlineto{\pgfqpoint{4.490441in}{3.128868in}}%
\pgfpathlineto{\pgfqpoint{4.490441in}{3.128868in}}%
\pgfpathlineto{\pgfqpoint{4.491410in}{3.128868in}}%
\pgfpathlineto{\pgfqpoint{4.491410in}{3.127321in}}%
\pgfpathlineto{\pgfqpoint{4.492379in}{3.127321in}}%
\pgfpathlineto{\pgfqpoint{4.495285in}{3.125893in}}%
\pgfpathlineto{\pgfqpoint{4.495285in}{3.124577in}}%
\pgfpathlineto{\pgfqpoint{4.496254in}{3.124577in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{3.124577in}}%
\pgfpathlineto{\pgfqpoint{4.497222in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{4.498191in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{4.499160in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{4.499160in}{3.120046in}}%
\pgfpathlineto{\pgfqpoint{4.500129in}{3.120046in}}%
\pgfpathlineto{\pgfqpoint{4.501097in}{3.120046in}}%
\pgfpathlineto{\pgfqpoint{4.501097in}{3.117964in}}%
\pgfpathlineto{\pgfqpoint{4.502066in}{3.117964in}}%
\pgfpathlineto{\pgfqpoint{4.503035in}{3.117964in}}%
\pgfpathlineto{\pgfqpoint{4.503035in}{3.116004in}}%
\pgfpathlineto{\pgfqpoint{4.504003in}{3.116004in}}%
\pgfpathlineto{\pgfqpoint{4.504972in}{3.116004in}}%
\pgfpathlineto{\pgfqpoint{4.504972in}{3.114165in}}%
\pgfpathlineto{\pgfqpoint{4.505941in}{3.114165in}}%
\pgfpathlineto{\pgfqpoint{4.506910in}{3.114165in}}%
\pgfpathlineto{\pgfqpoint{4.506910in}{3.112448in}}%
\pgfpathlineto{\pgfqpoint{4.507878in}{3.112448in}}%
\pgfpathlineto{\pgfqpoint{4.508847in}{3.112448in}}%
\pgfpathlineto{\pgfqpoint{4.509816in}{3.110852in}}%
\pgfpathlineto{\pgfqpoint{4.509816in}{3.110852in}}%
\pgfpathlineto{\pgfqpoint{4.510784in}{3.110852in}}%
\pgfpathlineto{\pgfqpoint{4.510784in}{3.108569in}}%
\pgfpathlineto{\pgfqpoint{4.511753in}{3.108904in}}%
\pgfpathlineto{\pgfqpoint{4.512722in}{3.108904in}}%
\pgfpathlineto{\pgfqpoint{4.512722in}{3.106891in}}%
\pgfpathlineto{\pgfqpoint{4.513691in}{3.106891in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{3.106891in}}%
\pgfpathlineto{\pgfqpoint{4.514659in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{4.515628in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{4.516597in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{4.516597in}{3.103236in}}%
\pgfpathlineto{\pgfqpoint{4.517566in}{3.103236in}}%
\pgfpathlineto{\pgfqpoint{4.518535in}{3.103236in}}%
\pgfpathlineto{\pgfqpoint{4.518535in}{3.139663in}}%
\pgfpathlineto{\pgfqpoint{4.519504in}{3.139663in}}%
\pgfpathlineto{\pgfqpoint{4.522410in}{3.138134in}}%
\pgfpathlineto{\pgfqpoint{4.522410in}{3.136695in}}%
\pgfpathlineto{\pgfqpoint{4.523379in}{3.136695in}}%
\pgfpathlineto{\pgfqpoint{4.526285in}{3.135348in}}%
\pgfpathlineto{\pgfqpoint{4.526285in}{3.134092in}}%
\pgfpathlineto{\pgfqpoint{4.527254in}{3.134092in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.132927in}}%
\pgfpathlineto{\pgfqpoint{4.530160in}{3.131851in}}%
\pgfpathlineto{\pgfqpoint{4.531129in}{3.131851in}}%
\pgfpathlineto{\pgfqpoint{4.534035in}{3.130865in}}%
\pgfpathlineto{\pgfqpoint{4.534035in}{3.129968in}}%
\pgfpathlineto{\pgfqpoint{4.535004in}{3.129968in}}%
\pgfpathlineto{\pgfqpoint{4.539847in}{3.128441in}}%
\pgfpathlineto{\pgfqpoint{4.539847in}{3.127810in}}%
\pgfpathlineto{\pgfqpoint{4.540816in}{3.127810in}}%
\pgfpathlineto{\pgfqpoint{4.545659in}{3.126813in}}%
\pgfpathlineto{\pgfqpoint{4.545659in}{3.108531in}}%
\pgfpathlineto{\pgfqpoint{4.546628in}{3.108531in}}%
\pgfpathlineto{\pgfqpoint{4.549534in}{3.107682in}}%
\pgfpathlineto{\pgfqpoint{4.549534in}{3.106927in}}%
\pgfpathlineto{\pgfqpoint{4.550503in}{3.106927in}}%
\pgfpathlineto{\pgfqpoint{4.555347in}{3.105702in}}%
\pgfpathlineto{\pgfqpoint{4.555347in}{3.105231in}}%
\pgfpathlineto{\pgfqpoint{4.556316in}{3.105231in}}%
\pgfpathlineto{\pgfqpoint{4.578597in}{3.106279in}}%
\pgfpathlineto{\pgfqpoint{4.578597in}{3.106943in}}%
\pgfpathlineto{\pgfqpoint{4.579566in}{3.106943in}}%
\pgfpathlineto{\pgfqpoint{4.582472in}{3.107703in}}%
\pgfpathlineto{\pgfqpoint{4.582472in}{3.108559in}}%
\pgfpathlineto{\pgfqpoint{4.583441in}{3.108559in}}%
\pgfpathlineto{\pgfqpoint{4.586347in}{3.109512in}}%
\pgfpathlineto{\pgfqpoint{4.586347in}{3.110561in}}%
\pgfpathlineto{\pgfqpoint{4.587316in}{3.110561in}}%
\pgfpathlineto{\pgfqpoint{4.590222in}{3.111707in}}%
\pgfpathlineto{\pgfqpoint{4.590222in}{3.112951in}}%
\pgfpathlineto{\pgfqpoint{4.591191in}{3.112951in}}%
\pgfpathlineto{\pgfqpoint{4.594097in}{3.114293in}}%
\pgfpathlineto{\pgfqpoint{4.594097in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{4.595066in}{3.115733in}}%
\pgfpathlineto{\pgfqpoint{4.597972in}{3.117273in}}%
\pgfpathlineto{\pgfqpoint{4.597972in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{4.598941in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{4.599910in}{3.118912in}}%
\pgfpathlineto{\pgfqpoint{4.599910in}{3.120651in}}%
\pgfpathlineto{\pgfqpoint{4.600879in}{3.120651in}}%
\pgfpathlineto{\pgfqpoint{4.601847in}{3.120651in}}%
\pgfpathlineto{\pgfqpoint{4.601847in}{3.122491in}}%
\pgfpathlineto{\pgfqpoint{4.602816in}{3.122491in}}%
\pgfpathlineto{\pgfqpoint{4.603785in}{3.122491in}}%
\pgfpathlineto{\pgfqpoint{4.603785in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{4.604754in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.124432in}}%
\pgfpathlineto{\pgfqpoint{4.605728in}{3.344278in}}%
\pgfpathlineto{\pgfqpoint{4.606691in}{3.130552in}}%
\pgfpathlineto{\pgfqpoint{4.607660in}{3.130552in}}%
\pgfpathlineto{\pgfqpoint{4.607660in}{3.132113in}}%
\pgfpathlineto{\pgfqpoint{4.608629in}{3.132113in}}%
\pgfpathlineto{\pgfqpoint{4.609598in}{3.132113in}}%
\pgfpathlineto{\pgfqpoint{4.609598in}{3.133773in}}%
\pgfpathlineto{\pgfqpoint{4.610566in}{3.133773in}}%
\pgfpathlineto{\pgfqpoint{4.611535in}{3.133773in}}%
\pgfpathlineto{\pgfqpoint{4.611535in}{3.135532in}}%
\pgfpathlineto{\pgfqpoint{4.612504in}{3.135532in}}%
\pgfpathlineto{\pgfqpoint{4.613473in}{3.135532in}}%
\pgfpathlineto{\pgfqpoint{4.613473in}{3.145668in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{3.143740in}}%
\pgfpathlineto{\pgfqpoint{4.621223in}{3.142574in}}%
\pgfpathlineto{\pgfqpoint{4.621223in}{3.141619in}}%
\pgfpathlineto{\pgfqpoint{4.622192in}{3.141619in}}%
\pgfpathlineto{\pgfqpoint{4.625098in}{3.140750in}}%
\pgfpathlineto{\pgfqpoint{4.625098in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{4.626067in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{4.627035in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{4.627035in}{3.136338in}}%
\pgfpathlineto{\pgfqpoint{4.628004in}{3.136338in}}%
\pgfpathlineto{\pgfqpoint{4.632848in}{3.137393in}}%
\pgfpathlineto{\pgfqpoint{4.632848in}{3.138071in}}%
\pgfpathlineto{\pgfqpoint{4.633816in}{3.138071in}}%
\pgfpathlineto{\pgfqpoint{4.648348in}{3.136993in}}%
\pgfpathlineto{\pgfqpoint{4.648348in}{3.136057in}}%
\pgfpathlineto{\pgfqpoint{4.649316in}{3.136057in}}%
\pgfpathlineto{\pgfqpoint{4.652223in}{3.134809in}}%
\pgfpathlineto{\pgfqpoint{4.652223in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{4.653191in}{3.133669in}}%
\pgfpathlineto{\pgfqpoint{4.656098in}{3.132637in}}%
\pgfpathlineto{\pgfqpoint{4.656098in}{3.131713in}}%
\pgfpathlineto{\pgfqpoint{4.657066in}{3.131713in}}%
\pgfpathlineto{\pgfqpoint{4.658035in}{3.131713in}}%
\pgfpathlineto{\pgfqpoint{4.658035in}{3.130054in}}%
\pgfpathlineto{\pgfqpoint{4.659004in}{3.130054in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{3.130054in}}%
\pgfpathlineto{\pgfqpoint{4.659972in}{3.128195in}}%
\pgfpathlineto{\pgfqpoint{4.660941in}{3.128195in}}%
\pgfpathlineto{\pgfqpoint{4.661910in}{3.128195in}}%
\pgfpathlineto{\pgfqpoint{4.661910in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{4.662879in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{4.663847in}{3.126455in}}%
\pgfpathlineto{\pgfqpoint{4.663847in}{3.124833in}}%
\pgfpathlineto{\pgfqpoint{4.664816in}{3.124833in}}%
\pgfpathlineto{\pgfqpoint{4.667722in}{3.123332in}}%
\pgfpathlineto{\pgfqpoint{4.667722in}{3.121949in}}%
\pgfpathlineto{\pgfqpoint{4.668691in}{3.121949in}}%
\pgfpathlineto{\pgfqpoint{4.671597in}{3.120687in}}%
\pgfpathlineto{\pgfqpoint{4.671597in}{3.119544in}}%
\pgfpathlineto{\pgfqpoint{4.672566in}{3.119544in}}%
\pgfpathlineto{\pgfqpoint{4.673535in}{3.119544in}}%
\pgfpathlineto{\pgfqpoint{4.673535in}{3.117790in}}%
\pgfpathlineto{\pgfqpoint{4.674503in}{3.117790in}}%
\pgfpathlineto{\pgfqpoint{4.675472in}{3.117790in}}%
\pgfpathlineto{\pgfqpoint{4.675472in}{3.115759in}}%
\pgfpathlineto{\pgfqpoint{4.676441in}{3.115759in}}%
\pgfpathlineto{\pgfqpoint{4.677410in}{3.115759in}}%
\pgfpathlineto{\pgfqpoint{4.677410in}{3.113851in}}%
\pgfpathlineto{\pgfqpoint{4.678378in}{3.113851in}}%
\pgfpathlineto{\pgfqpoint{4.679347in}{3.113851in}}%
\pgfpathlineto{\pgfqpoint{4.679347in}{3.112065in}}%
\pgfpathlineto{\pgfqpoint{4.680316in}{3.112065in}}%
\pgfpathlineto{\pgfqpoint{4.681285in}{3.112065in}}%
\pgfpathlineto{\pgfqpoint{4.681285in}{3.110401in}}%
\pgfpathlineto{\pgfqpoint{4.682253in}{3.110401in}}%
\pgfpathlineto{\pgfqpoint{4.683222in}{3.110401in}}%
\pgfpathlineto{\pgfqpoint{4.683222in}{3.108097in}}%
\pgfpathlineto{\pgfqpoint{4.684191in}{3.108486in}}%
\pgfpathlineto{\pgfqpoint{4.685159in}{3.108486in}}%
\pgfpathlineto{\pgfqpoint{4.685159in}{3.106409in}}%
\pgfpathlineto{\pgfqpoint{4.686128in}{3.106409in}}%
\pgfpathlineto{\pgfqpoint{4.687097in}{3.106409in}}%
\pgfpathlineto{\pgfqpoint{4.687097in}{3.104457in}}%
\pgfpathlineto{\pgfqpoint{4.688066in}{3.104457in}}%
\pgfpathlineto{\pgfqpoint{4.689034in}{3.104457in}}%
\pgfpathlineto{\pgfqpoint{4.689034in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{4.690003in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{4.690972in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{4.690972in}{3.100925in}}%
\pgfpathlineto{\pgfqpoint{4.691941in}{3.100925in}}%
\pgfpathlineto{\pgfqpoint{4.692909in}{3.100925in}}%
\pgfpathlineto{\pgfqpoint{4.692909in}{3.099344in}}%
\pgfpathlineto{\pgfqpoint{4.693878in}{3.099344in}}%
\pgfpathlineto{\pgfqpoint{4.696784in}{3.097887in}}%
\pgfpathlineto{\pgfqpoint{4.696784in}{3.096552in}}%
\pgfpathlineto{\pgfqpoint{4.697753in}{3.096552in}}%
\pgfpathlineto{\pgfqpoint{4.700659in}{3.095341in}}%
\pgfpathlineto{\pgfqpoint{4.700659in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{4.701628in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{4.702598in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{4.702598in}{3.136158in}}%
\pgfpathlineto{\pgfqpoint{4.703566in}{3.136158in}}%
\pgfpathlineto{\pgfqpoint{4.706473in}{3.135106in}}%
\pgfpathlineto{\pgfqpoint{4.706473in}{3.134144in}}%
\pgfpathlineto{\pgfqpoint{4.707441in}{3.134144in}}%
\pgfpathlineto{\pgfqpoint{4.710348in}{3.133271in}}%
\pgfpathlineto{\pgfqpoint{4.710348in}{3.132487in}}%
\pgfpathlineto{\pgfqpoint{4.711316in}{3.132487in}}%
\pgfpathlineto{\pgfqpoint{4.716160in}{3.131185in}}%
\pgfpathlineto{\pgfqpoint{4.716160in}{3.130667in}}%
\pgfpathlineto{\pgfqpoint{4.717129in}{3.130667in}}%
\pgfpathlineto{\pgfqpoint{4.721972in}{3.129894in}}%
\pgfpathlineto{\pgfqpoint{4.722941in}{3.111060in}}%
\pgfpathlineto{\pgfqpoint{4.722941in}{3.111060in}}%
\pgfpathlineto{\pgfqpoint{4.727784in}{3.109689in}}%
\pgfpathlineto{\pgfqpoint{4.727784in}{3.109147in}}%
\pgfpathlineto{\pgfqpoint{4.728753in}{3.109147in}}%
\pgfpathlineto{\pgfqpoint{4.752972in}{3.110027in}}%
\pgfpathlineto{\pgfqpoint{4.752972in}{3.110719in}}%
\pgfpathlineto{\pgfqpoint{4.753941in}{3.110719in}}%
\pgfpathlineto{\pgfqpoint{4.756847in}{3.111507in}}%
\pgfpathlineto{\pgfqpoint{4.756847in}{3.112391in}}%
\pgfpathlineto{\pgfqpoint{4.757816in}{3.112391in}}%
\pgfpathlineto{\pgfqpoint{4.760722in}{3.113373in}}%
\pgfpathlineto{\pgfqpoint{4.760722in}{3.114451in}}%
\pgfpathlineto{\pgfqpoint{4.761691in}{3.114451in}}%
\pgfpathlineto{\pgfqpoint{4.764597in}{3.115627in}}%
\pgfpathlineto{\pgfqpoint{4.764597in}{3.116901in}}%
\pgfpathlineto{\pgfqpoint{4.765566in}{3.116901in}}%
\pgfpathlineto{\pgfqpoint{4.768472in}{3.118273in}}%
\pgfpathlineto{\pgfqpoint{4.768472in}{3.119744in}}%
\pgfpathlineto{\pgfqpoint{4.769441in}{3.119744in}}%
\pgfpathlineto{\pgfqpoint{4.770410in}{3.119744in}}%
\pgfpathlineto{\pgfqpoint{4.770410in}{3.121314in}}%
\pgfpathlineto{\pgfqpoint{4.771379in}{3.121314in}}%
\pgfpathlineto{\pgfqpoint{4.772347in}{3.121314in}}%
\pgfpathlineto{\pgfqpoint{4.772347in}{3.122985in}}%
\pgfpathlineto{\pgfqpoint{4.773316in}{3.122985in}}%
\pgfpathlineto{\pgfqpoint{4.774285in}{3.122985in}}%
\pgfpathlineto{\pgfqpoint{4.774285in}{3.124755in}}%
\pgfpathlineto{\pgfqpoint{4.775254in}{3.124755in}}%
\pgfpathlineto{\pgfqpoint{4.776222in}{3.124755in}}%
\pgfpathlineto{\pgfqpoint{4.776222in}{3.126627in}}%
\pgfpathlineto{\pgfqpoint{4.777191in}{3.126627in}}%
\pgfpathlineto{\pgfqpoint{4.778160in}{3.126627in}}%
\pgfpathlineto{\pgfqpoint{4.778160in}{3.128601in}}%
\pgfpathlineto{\pgfqpoint{4.779129in}{3.128601in}}%
\pgfpathlineto{\pgfqpoint{4.780103in}{3.128601in}}%
\pgfpathlineto{\pgfqpoint{4.780103in}{3.348825in}}%
\pgfpathlineto{\pgfqpoint{4.781066in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{4.782035in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{4.782035in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{4.783004in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{4.783973in}{3.135835in}}%
\pgfpathlineto{\pgfqpoint{4.783973in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{4.784941in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{4.785910in}{3.137510in}}%
\pgfpathlineto{\pgfqpoint{4.785910in}{3.139284in}}%
\pgfpathlineto{\pgfqpoint{4.786879in}{3.139284in}}%
\pgfpathlineto{\pgfqpoint{4.788816in}{3.138383in}}%
\pgfpathlineto{\pgfqpoint{4.788816in}{3.136701in}}%
\pgfpathlineto{\pgfqpoint{4.789786in}{3.149433in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{3.148293in}}%
\pgfpathlineto{\pgfqpoint{4.793660in}{3.147240in}}%
\pgfpathlineto{\pgfqpoint{4.794629in}{3.147240in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{3.146274in}}%
\pgfpathlineto{\pgfqpoint{4.797535in}{3.145394in}}%
\pgfpathlineto{\pgfqpoint{4.798504in}{3.145394in}}%
\pgfpathlineto{\pgfqpoint{4.801410in}{3.144601in}}%
\pgfpathlineto{\pgfqpoint{4.801410in}{3.139114in}}%
\pgfpathlineto{\pgfqpoint{4.802379in}{3.139114in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{3.140210in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{3.140908in}}%
\pgfpathlineto{\pgfqpoint{4.808192in}{3.140908in}}%
\pgfpathlineto{\pgfqpoint{4.818848in}{3.139589in}}%
\pgfpathlineto{\pgfqpoint{4.818848in}{3.138043in}}%
\pgfpathlineto{\pgfqpoint{4.819816in}{3.138043in}}%
\pgfpathlineto{\pgfqpoint{4.822723in}{3.136603in}}%
\pgfpathlineto{\pgfqpoint{4.822723in}{3.135272in}}%
\pgfpathlineto{\pgfqpoint{4.823691in}{3.135272in}}%
\pgfpathlineto{\pgfqpoint{4.826598in}{3.134049in}}%
\pgfpathlineto{\pgfqpoint{4.826598in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{4.827566in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{4.828535in}{3.132232in}}%
\pgfpathlineto{\pgfqpoint{4.828535in}{3.130061in}}%
\pgfpathlineto{\pgfqpoint{4.829504in}{3.130061in}}%
\pgfpathlineto{\pgfqpoint{4.830472in}{3.130061in}}%
\pgfpathlineto{\pgfqpoint{4.830472in}{3.128008in}}%
\pgfpathlineto{\pgfqpoint{4.831441in}{3.128008in}}%
\pgfpathlineto{\pgfqpoint{4.832410in}{3.128008in}}%
\pgfpathlineto{\pgfqpoint{4.832410in}{3.126075in}}%
\pgfpathlineto{\pgfqpoint{4.833379in}{3.126075in}}%
\pgfpathlineto{\pgfqpoint{4.834347in}{3.126075in}}%
\pgfpathlineto{\pgfqpoint{4.834347in}{3.124261in}}%
\pgfpathlineto{\pgfqpoint{4.835316in}{3.124261in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{3.124261in}}%
\pgfpathlineto{\pgfqpoint{4.836285in}{3.122567in}}%
\pgfpathlineto{\pgfqpoint{4.837254in}{3.122567in}}%
\pgfpathlineto{\pgfqpoint{4.838222in}{3.122567in}}%
\pgfpathlineto{\pgfqpoint{4.838222in}{3.120992in}}%
\pgfpathlineto{\pgfqpoint{4.839191in}{3.120992in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{3.119538in}}%
\pgfpathlineto{\pgfqpoint{4.842097in}{3.118203in}}%
\pgfpathlineto{\pgfqpoint{4.843066in}{3.118203in}}%
\pgfpathlineto{\pgfqpoint{4.845972in}{3.116989in}}%
\pgfpathlineto{\pgfqpoint{4.845972in}{3.115895in}}%
\pgfpathlineto{\pgfqpoint{4.846941in}{3.115895in}}%
\pgfpathlineto{\pgfqpoint{4.849847in}{3.114923in}}%
\pgfpathlineto{\pgfqpoint{4.849847in}{3.113801in}}%
\pgfpathlineto{\pgfqpoint{4.850816in}{3.113801in}}%
\pgfpathlineto{\pgfqpoint{4.851785in}{3.113801in}}%
\pgfpathlineto{\pgfqpoint{4.851785in}{3.111946in}}%
\pgfpathlineto{\pgfqpoint{4.852753in}{3.111946in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{3.111946in}}%
\pgfpathlineto{\pgfqpoint{4.853722in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{4.854691in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{4.855659in}{3.110213in}}%
\pgfpathlineto{\pgfqpoint{4.855659in}{3.107896in}}%
\pgfpathlineto{\pgfqpoint{4.856628in}{3.108344in}}%
\pgfpathlineto{\pgfqpoint{4.857597in}{3.108344in}}%
\pgfpathlineto{\pgfqpoint{4.857597in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{4.858566in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{4.859534in}{3.106205in}}%
\pgfpathlineto{\pgfqpoint{4.859534in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{4.860503in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{4.861472in}{3.104190in}}%
\pgfpathlineto{\pgfqpoint{4.861472in}{3.102300in}}%
\pgfpathlineto{\pgfqpoint{4.862441in}{3.102300in}}%
\pgfpathlineto{\pgfqpoint{4.863409in}{3.102300in}}%
\pgfpathlineto{\pgfqpoint{4.863409in}{3.100535in}}%
\pgfpathlineto{\pgfqpoint{4.864378in}{3.100535in}}%
\pgfpathlineto{\pgfqpoint{4.865347in}{3.100535in}}%
\pgfpathlineto{\pgfqpoint{4.865347in}{3.098893in}}%
\pgfpathlineto{\pgfqpoint{4.866315in}{3.098893in}}%
\pgfpathlineto{\pgfqpoint{4.869222in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{4.869222in}{3.095982in}}%
\pgfpathlineto{\pgfqpoint{4.870190in}{3.095982in}}%
\pgfpathlineto{\pgfqpoint{4.873097in}{3.094712in}}%
\pgfpathlineto{\pgfqpoint{4.874065in}{3.093565in}}%
\pgfpathlineto{\pgfqpoint{4.874065in}{3.093565in}}%
\pgfpathlineto{\pgfqpoint{4.876972in}{3.092542in}}%
\pgfpathlineto{\pgfqpoint{4.876972in}{3.091641in}}%
\pgfpathlineto{\pgfqpoint{4.877940in}{3.091641in}}%
\pgfpathlineto{\pgfqpoint{4.882784in}{3.090208in}}%
\pgfpathlineto{\pgfqpoint{4.882784in}{3.089676in}}%
\pgfpathlineto{\pgfqpoint{4.883753in}{3.089676in}}%
\pgfpathlineto{\pgfqpoint{4.884723in}{3.089676in}}%
\pgfpathlineto{\pgfqpoint{4.885691in}{3.136327in}}%
\pgfpathlineto{\pgfqpoint{4.885691in}{3.136327in}}%
\pgfpathlineto{\pgfqpoint{4.890535in}{3.135070in}}%
\pgfpathlineto{\pgfqpoint{4.890535in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{4.891504in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{4.896347in}{3.133847in}}%
\pgfpathlineto{\pgfqpoint{4.896347in}{3.114823in}}%
\pgfpathlineto{\pgfqpoint{4.897316in}{3.114823in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{4.902160in}{3.112976in}}%
\pgfpathlineto{\pgfqpoint{4.903128in}{3.112976in}}%
\pgfpathlineto{\pgfqpoint{4.927347in}{3.114161in}}%
\pgfpathlineto{\pgfqpoint{4.927347in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{4.928316in}{3.114881in}}%
\pgfpathlineto{\pgfqpoint{4.931222in}{3.115697in}}%
\pgfpathlineto{\pgfqpoint{4.931222in}{3.116610in}}%
\pgfpathlineto{\pgfqpoint{4.932191in}{3.116610in}}%
\pgfpathlineto{\pgfqpoint{4.935097in}{3.117621in}}%
\pgfpathlineto{\pgfqpoint{4.935097in}{3.118728in}}%
\pgfpathlineto{\pgfqpoint{4.936066in}{3.118728in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{3.119934in}}%
\pgfpathlineto{\pgfqpoint{4.938972in}{3.121238in}}%
\pgfpathlineto{\pgfqpoint{4.939941in}{3.121238in}}%
\pgfpathlineto{\pgfqpoint{4.942847in}{3.122641in}}%
\pgfpathlineto{\pgfqpoint{4.942847in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{4.943816in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{4.944785in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{4.944785in}{3.125745in}}%
\pgfpathlineto{\pgfqpoint{4.945754in}{3.125745in}}%
\pgfpathlineto{\pgfqpoint{4.946722in}{3.125745in}}%
\pgfpathlineto{\pgfqpoint{4.946722in}{3.127447in}}%
\pgfpathlineto{\pgfqpoint{4.947691in}{3.127447in}}%
\pgfpathlineto{\pgfqpoint{4.948660in}{3.127447in}}%
\pgfpathlineto{\pgfqpoint{4.948660in}{3.129250in}}%
\pgfpathlineto{\pgfqpoint{4.949629in}{3.129250in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{3.129250in}}%
\pgfpathlineto{\pgfqpoint{4.950598in}{3.131154in}}%
\pgfpathlineto{\pgfqpoint{4.951566in}{3.131154in}}%
\pgfpathlineto{\pgfqpoint{4.952535in}{3.131154in}}%
\pgfpathlineto{\pgfqpoint{4.952535in}{3.133160in}}%
\pgfpathlineto{\pgfqpoint{4.953504in}{3.133160in}}%
\pgfpathlineto{\pgfqpoint{4.954478in}{3.133160in}}%
\pgfpathlineto{\pgfqpoint{4.954478in}{3.353772in}}%
\pgfpathlineto{\pgfqpoint{4.955441in}{3.138274in}}%
\pgfpathlineto{\pgfqpoint{4.956410in}{3.138274in}}%
\pgfpathlineto{\pgfqpoint{4.956410in}{3.139864in}}%
\pgfpathlineto{\pgfqpoint{4.957379in}{3.139864in}}%
\pgfpathlineto{\pgfqpoint{4.958348in}{3.139864in}}%
\pgfpathlineto{\pgfqpoint{4.958348in}{3.141554in}}%
\pgfpathlineto{\pgfqpoint{4.959317in}{3.141554in}}%
\pgfpathlineto{\pgfqpoint{4.960285in}{3.141554in}}%
\pgfpathlineto{\pgfqpoint{4.960285in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{4.961254in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{4.962223in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{4.963192in}{3.140056in}}%
\pgfpathlineto{\pgfqpoint{4.966098in}{3.140345in}}%
\pgfpathlineto{\pgfqpoint{4.966098in}{3.153221in}}%
\pgfpathlineto{\pgfqpoint{4.967067in}{3.153221in}}%
\pgfpathlineto{\pgfqpoint{4.969973in}{3.152156in}}%
\pgfpathlineto{\pgfqpoint{4.969973in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{4.970942in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{4.973848in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{4.973848in}{3.149483in}}%
\pgfpathlineto{\pgfqpoint{4.974817in}{3.149483in}}%
\pgfpathlineto{\pgfqpoint{4.977723in}{3.148765in}}%
\pgfpathlineto{\pgfqpoint{4.977723in}{3.142732in}}%
\pgfpathlineto{\pgfqpoint{4.978692in}{3.142732in}}%
\pgfpathlineto{\pgfqpoint{4.985473in}{3.144062in}}%
\pgfpathlineto{\pgfqpoint{4.985473in}{3.144310in}}%
\pgfpathlineto{\pgfqpoint{4.986442in}{3.144310in}}%
\pgfpathlineto{\pgfqpoint{4.987410in}{3.144310in}}%
\pgfpathlineto{\pgfqpoint{4.987410in}{3.142273in}}%
\pgfpathlineto{\pgfqpoint{4.988379in}{3.142273in}}%
\pgfpathlineto{\pgfqpoint{4.989348in}{3.142273in}}%
\pgfpathlineto{\pgfqpoint{4.989348in}{3.140533in}}%
\pgfpathlineto{\pgfqpoint{4.990317in}{3.140533in}}%
\pgfpathlineto{\pgfqpoint{4.991285in}{3.140533in}}%
\pgfpathlineto{\pgfqpoint{4.991285in}{3.138902in}}%
\pgfpathlineto{\pgfqpoint{4.992254in}{3.138902in}}%
\pgfpathlineto{\pgfqpoint{4.995160in}{3.137378in}}%
\pgfpathlineto{\pgfqpoint{4.995160in}{3.135404in}}%
\pgfpathlineto{\pgfqpoint{4.996129in}{3.135404in}}%
\pgfpathlineto{\pgfqpoint{4.997098in}{3.135404in}}%
\pgfpathlineto{\pgfqpoint{4.997098in}{3.132920in}}%
\pgfpathlineto{\pgfqpoint{4.998066in}{3.132920in}}%
\pgfpathlineto{\pgfqpoint{4.999035in}{3.132920in}}%
\pgfpathlineto{\pgfqpoint{4.999035in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{5.000004in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{5.000972in}{3.130555in}}%
\pgfpathlineto{\pgfqpoint{5.001941in}{3.128309in}}%
\pgfpathlineto{\pgfqpoint{5.001941in}{3.128309in}}%
\pgfpathlineto{\pgfqpoint{5.002910in}{3.128309in}}%
\pgfpathlineto{\pgfqpoint{5.002910in}{3.126183in}}%
\pgfpathlineto{\pgfqpoint{5.003879in}{3.126183in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{3.126183in}}%
\pgfpathlineto{\pgfqpoint{5.004847in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{5.005816in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{5.006785in}{3.124177in}}%
\pgfpathlineto{\pgfqpoint{5.006785in}{3.122290in}}%
\pgfpathlineto{\pgfqpoint{5.007754in}{3.122290in}}%
\pgfpathlineto{\pgfqpoint{5.008722in}{3.122290in}}%
\pgfpathlineto{\pgfqpoint{5.008722in}{3.120523in}}%
\pgfpathlineto{\pgfqpoint{5.009691in}{3.120523in}}%
\pgfpathlineto{\pgfqpoint{5.010660in}{3.120523in}}%
\pgfpathlineto{\pgfqpoint{5.010660in}{3.118877in}}%
\pgfpathlineto{\pgfqpoint{5.011628in}{3.118877in}}%
\pgfpathlineto{\pgfqpoint{5.014535in}{3.117350in}}%
\pgfpathlineto{\pgfqpoint{5.014535in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{5.015503in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{5.018410in}{3.114659in}}%
\pgfpathlineto{\pgfqpoint{5.018410in}{3.113495in}}%
\pgfpathlineto{\pgfqpoint{5.019378in}{3.113495in}}%
\pgfpathlineto{\pgfqpoint{5.022285in}{3.112452in}}%
\pgfpathlineto{\pgfqpoint{5.022285in}{3.111530in}}%
\pgfpathlineto{\pgfqpoint{5.023253in}{3.111530in}}%
\pgfpathlineto{\pgfqpoint{5.028097in}{3.110052in}}%
\pgfpathlineto{\pgfqpoint{5.028097in}{3.107963in}}%
\pgfpathlineto{\pgfqpoint{5.029066in}{3.108481in}}%
\pgfpathlineto{\pgfqpoint{5.030034in}{3.108481in}}%
\pgfpathlineto{\pgfqpoint{5.031003in}{3.106278in}}%
\pgfpathlineto{\pgfqpoint{5.031003in}{3.106278in}}%
\pgfpathlineto{\pgfqpoint{5.031972in}{3.106278in}}%
\pgfpathlineto{\pgfqpoint{5.031972in}{3.104201in}}%
\pgfpathlineto{\pgfqpoint{5.032941in}{3.104201in}}%
\pgfpathlineto{\pgfqpoint{5.033909in}{3.104201in}}%
\pgfpathlineto{\pgfqpoint{5.033909in}{3.102249in}}%
\pgfpathlineto{\pgfqpoint{5.034878in}{3.102249in}}%
\pgfpathlineto{\pgfqpoint{5.035847in}{3.102249in}}%
\pgfpathlineto{\pgfqpoint{5.035847in}{3.100423in}}%
\pgfpathlineto{\pgfqpoint{5.036816in}{3.100423in}}%
\pgfpathlineto{\pgfqpoint{5.037784in}{3.100423in}}%
\pgfpathlineto{\pgfqpoint{5.037784in}{3.098721in}}%
\pgfpathlineto{\pgfqpoint{5.038753in}{3.098721in}}%
\pgfpathlineto{\pgfqpoint{5.039722in}{3.098721in}}%
\pgfpathlineto{\pgfqpoint{5.039722in}{3.097144in}}%
\pgfpathlineto{\pgfqpoint{5.040690in}{3.097144in}}%
\pgfpathlineto{\pgfqpoint{5.043597in}{3.095692in}}%
\pgfpathlineto{\pgfqpoint{5.043597in}{3.094363in}}%
\pgfpathlineto{\pgfqpoint{5.044565in}{3.094363in}}%
\pgfpathlineto{\pgfqpoint{5.047472in}{3.093159in}}%
\pgfpathlineto{\pgfqpoint{5.047472in}{3.092078in}}%
\pgfpathlineto{\pgfqpoint{5.048440in}{3.092078in}}%
\pgfpathlineto{\pgfqpoint{5.051346in}{3.091120in}}%
\pgfpathlineto{\pgfqpoint{5.051346in}{3.090286in}}%
\pgfpathlineto{\pgfqpoint{5.052315in}{3.090286in}}%
\pgfpathlineto{\pgfqpoint{5.057159in}{3.088988in}}%
\pgfpathlineto{\pgfqpoint{5.057159in}{3.088523in}}%
\pgfpathlineto{\pgfqpoint{5.058128in}{3.088523in}}%
\pgfpathlineto{\pgfqpoint{5.066848in}{3.087893in}}%
\pgfpathlineto{\pgfqpoint{5.066848in}{3.138587in}}%
\pgfpathlineto{\pgfqpoint{5.067816in}{3.138587in}}%
\pgfpathlineto{\pgfqpoint{5.070722in}{3.138289in}}%
\pgfpathlineto{\pgfqpoint{5.070722in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{5.071691in}{3.118964in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{3.117682in}}%
\pgfpathlineto{\pgfqpoint{5.076535in}{3.117184in}}%
\pgfpathlineto{\pgfqpoint{5.077503in}{3.117184in}}%
\pgfpathlineto{\pgfqpoint{5.101722in}{3.118675in}}%
\pgfpathlineto{\pgfqpoint{5.101722in}{3.119423in}}%
\pgfpathlineto{\pgfqpoint{5.102691in}{3.119423in}}%
\pgfpathlineto{\pgfqpoint{5.105597in}{3.120268in}}%
\pgfpathlineto{\pgfqpoint{5.105597in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{5.106566in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{5.109472in}{3.122250in}}%
\pgfpathlineto{\pgfqpoint{5.109472in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{5.110441in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{5.113347in}{3.124624in}}%
\pgfpathlineto{\pgfqpoint{5.113347in}{3.125958in}}%
\pgfpathlineto{\pgfqpoint{5.114316in}{3.125958in}}%
\pgfpathlineto{\pgfqpoint{5.117222in}{3.127392in}}%
\pgfpathlineto{\pgfqpoint{5.117222in}{3.128925in}}%
\pgfpathlineto{\pgfqpoint{5.118191in}{3.128925in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{3.128925in}}%
\pgfpathlineto{\pgfqpoint{5.119160in}{3.130558in}}%
\pgfpathlineto{\pgfqpoint{5.120129in}{3.130558in}}%
\pgfpathlineto{\pgfqpoint{5.121098in}{3.130558in}}%
\pgfpathlineto{\pgfqpoint{5.121098in}{3.132292in}}%
\pgfpathlineto{\pgfqpoint{5.122066in}{3.132292in}}%
\pgfpathlineto{\pgfqpoint{5.123035in}{3.132292in}}%
\pgfpathlineto{\pgfqpoint{5.123035in}{3.134127in}}%
\pgfpathlineto{\pgfqpoint{5.124004in}{3.134127in}}%
\pgfpathlineto{\pgfqpoint{5.124973in}{3.134127in}}%
\pgfpathlineto{\pgfqpoint{5.124973in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{5.125941in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{5.126910in}{3.136064in}}%
\pgfpathlineto{\pgfqpoint{5.126910in}{3.138103in}}%
\pgfpathlineto{\pgfqpoint{5.127879in}{3.138103in}}%
\pgfpathlineto{\pgfqpoint{5.128853in}{3.138103in}}%
\pgfpathlineto{\pgfqpoint{5.128853in}{3.359748in}}%
\pgfpathlineto{\pgfqpoint{5.129817in}{3.142587in}}%
\pgfpathlineto{\pgfqpoint{5.130785in}{3.142587in}}%
\pgfpathlineto{\pgfqpoint{5.130785in}{3.144192in}}%
\pgfpathlineto{\pgfqpoint{5.131754in}{3.144192in}}%
\pgfpathlineto{\pgfqpoint{5.134660in}{3.145608in}}%
\pgfpathlineto{\pgfqpoint{5.134660in}{3.146052in}}%
\pgfpathlineto{\pgfqpoint{5.135629in}{3.146052in}}%
\pgfpathlineto{\pgfqpoint{5.136598in}{3.146052in}}%
\pgfpathlineto{\pgfqpoint{5.137567in}{3.143232in}}%
\pgfpathlineto{\pgfqpoint{5.142411in}{3.143952in}}%
\pgfpathlineto{\pgfqpoint{5.142411in}{3.155963in}}%
\pgfpathlineto{\pgfqpoint{5.143379in}{3.155963in}}%
\pgfpathlineto{\pgfqpoint{5.146286in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{5.146286in}{3.153999in}}%
\pgfpathlineto{\pgfqpoint{5.147254in}{3.153999in}}%
\pgfpathlineto{\pgfqpoint{5.152098in}{3.152501in}}%
\pgfpathlineto{\pgfqpoint{5.152098in}{3.144788in}}%
\pgfpathlineto{\pgfqpoint{5.153067in}{3.144788in}}%
\pgfpathlineto{\pgfqpoint{5.161785in}{3.143530in}}%
\pgfpathlineto{\pgfqpoint{5.161785in}{3.141705in}}%
\pgfpathlineto{\pgfqpoint{5.162754in}{3.141705in}}%
\pgfpathlineto{\pgfqpoint{5.163723in}{3.141705in}}%
\pgfpathlineto{\pgfqpoint{5.163723in}{3.139578in}}%
\pgfpathlineto{\pgfqpoint{5.164692in}{3.139578in}}%
\pgfpathlineto{\pgfqpoint{5.165660in}{3.139578in}}%
\pgfpathlineto{\pgfqpoint{5.165660in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{5.166629in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{5.167598in}{3.136778in}}%
\pgfpathlineto{\pgfqpoint{5.167598in}{3.134098in}}%
\pgfpathlineto{\pgfqpoint{5.168566in}{3.134098in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.134098in}}%
\pgfpathlineto{\pgfqpoint{5.169535in}{3.131539in}}%
\pgfpathlineto{\pgfqpoint{5.170504in}{3.131539in}}%
\pgfpathlineto{\pgfqpoint{5.171472in}{3.131539in}}%
\pgfpathlineto{\pgfqpoint{5.171472in}{3.129099in}}%
\pgfpathlineto{\pgfqpoint{5.172441in}{3.129099in}}%
\pgfpathlineto{\pgfqpoint{5.173410in}{3.129099in}}%
\pgfpathlineto{\pgfqpoint{5.173410in}{3.126780in}}%
\pgfpathlineto{\pgfqpoint{5.174379in}{3.126780in}}%
\pgfpathlineto{\pgfqpoint{5.175347in}{3.126780in}}%
\pgfpathlineto{\pgfqpoint{5.175347in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{5.176316in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{3.124580in}}%
\pgfpathlineto{\pgfqpoint{5.177285in}{3.122501in}}%
\pgfpathlineto{\pgfqpoint{5.178254in}{3.122501in}}%
\pgfpathlineto{\pgfqpoint{5.179222in}{3.122501in}}%
\pgfpathlineto{\pgfqpoint{5.179222in}{3.120542in}}%
\pgfpathlineto{\pgfqpoint{5.180191in}{3.120542in}}%
\pgfpathlineto{\pgfqpoint{5.181160in}{3.120542in}}%
\pgfpathlineto{\pgfqpoint{5.181160in}{3.118704in}}%
\pgfpathlineto{\pgfqpoint{5.182128in}{3.118704in}}%
\pgfpathlineto{\pgfqpoint{5.183097in}{3.118704in}}%
\pgfpathlineto{\pgfqpoint{5.183097in}{3.116986in}}%
\pgfpathlineto{\pgfqpoint{5.184066in}{3.116986in}}%
\pgfpathlineto{\pgfqpoint{5.185035in}{3.116986in}}%
\pgfpathlineto{\pgfqpoint{5.186003in}{3.115389in}}%
\pgfpathlineto{\pgfqpoint{5.186003in}{3.115389in}}%
\pgfpathlineto{\pgfqpoint{5.188910in}{3.113913in}}%
\pgfpathlineto{\pgfqpoint{5.188910in}{3.112557in}}%
\pgfpathlineto{\pgfqpoint{5.189878in}{3.112557in}}%
\pgfpathlineto{\pgfqpoint{5.192785in}{3.111323in}}%
\pgfpathlineto{\pgfqpoint{5.192785in}{3.110211in}}%
\pgfpathlineto{\pgfqpoint{5.193753in}{3.110211in}}%
\pgfpathlineto{\pgfqpoint{5.196659in}{3.109220in}}%
\pgfpathlineto{\pgfqpoint{5.196659in}{3.108351in}}%
\pgfpathlineto{\pgfqpoint{5.197628in}{3.108351in}}%
\pgfpathlineto{\pgfqpoint{5.200534in}{3.107604in}}%
\pgfpathlineto{\pgfqpoint{5.200534in}{3.106408in}}%
\pgfpathlineto{\pgfqpoint{5.201503in}{3.107003in}}%
\pgfpathlineto{\pgfqpoint{5.204409in}{3.105862in}}%
\pgfpathlineto{\pgfqpoint{5.204409in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{5.205378in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{5.206347in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{5.206347in}{3.102476in}}%
\pgfpathlineto{\pgfqpoint{5.207316in}{3.102476in}}%
\pgfpathlineto{\pgfqpoint{5.208284in}{3.102476in}}%
\pgfpathlineto{\pgfqpoint{5.208284in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{5.209253in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{5.210222in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{5.210222in}{3.098828in}}%
\pgfpathlineto{\pgfqpoint{5.211190in}{3.098828in}}%
\pgfpathlineto{\pgfqpoint{5.212159in}{3.098828in}}%
\pgfpathlineto{\pgfqpoint{5.212159in}{3.097191in}}%
\pgfpathlineto{\pgfqpoint{5.213128in}{3.097191in}}%
\pgfpathlineto{\pgfqpoint{5.216034in}{3.095680in}}%
\pgfpathlineto{\pgfqpoint{5.216034in}{3.094294in}}%
\pgfpathlineto{\pgfqpoint{5.217003in}{3.094294in}}%
\pgfpathlineto{\pgfqpoint{5.219909in}{3.093032in}}%
\pgfpathlineto{\pgfqpoint{5.219909in}{3.091894in}}%
\pgfpathlineto{\pgfqpoint{5.220878in}{3.091894in}}%
\pgfpathlineto{\pgfqpoint{5.223784in}{3.090880in}}%
\pgfpathlineto{\pgfqpoint{5.223784in}{3.089991in}}%
\pgfpathlineto{\pgfqpoint{5.224753in}{3.089991in}}%
\pgfpathlineto{\pgfqpoint{5.229596in}{3.088582in}}%
\pgfpathlineto{\pgfqpoint{5.229596in}{3.088063in}}%
\pgfpathlineto{\pgfqpoint{5.230565in}{3.088063in}}%
\pgfpathlineto{\pgfqpoint{5.248972in}{3.088930in}}%
\pgfpathlineto{\pgfqpoint{5.248972in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{5.249941in}{3.122238in}}%
\pgfpathlineto{\pgfqpoint{5.276097in}{3.123564in}}%
\pgfpathlineto{\pgfqpoint{5.276097in}{3.124340in}}%
\pgfpathlineto{\pgfqpoint{5.277066in}{3.124340in}}%
\pgfpathlineto{\pgfqpoint{5.279972in}{3.125214in}}%
\pgfpathlineto{\pgfqpoint{5.279972in}{3.126186in}}%
\pgfpathlineto{\pgfqpoint{5.280941in}{3.126186in}}%
\pgfpathlineto{\pgfqpoint{5.283847in}{3.127255in}}%
\pgfpathlineto{\pgfqpoint{5.283847in}{3.128423in}}%
\pgfpathlineto{\pgfqpoint{5.284816in}{3.128423in}}%
\pgfpathlineto{\pgfqpoint{5.287723in}{3.129689in}}%
\pgfpathlineto{\pgfqpoint{5.287723in}{3.131054in}}%
\pgfpathlineto{\pgfqpoint{5.288691in}{3.131054in}}%
\pgfpathlineto{\pgfqpoint{5.291598in}{3.132519in}}%
\pgfpathlineto{\pgfqpoint{5.291598in}{3.134084in}}%
\pgfpathlineto{\pgfqpoint{5.292566in}{3.134084in}}%
\pgfpathlineto{\pgfqpoint{5.293535in}{3.134084in}}%
\pgfpathlineto{\pgfqpoint{5.293535in}{3.135749in}}%
\pgfpathlineto{\pgfqpoint{5.294504in}{3.135749in}}%
\pgfpathlineto{\pgfqpoint{5.295473in}{3.135749in}}%
\pgfpathlineto{\pgfqpoint{5.295473in}{3.137516in}}%
\pgfpathlineto{\pgfqpoint{5.296441in}{3.137516in}}%
\pgfpathlineto{\pgfqpoint{5.297410in}{3.137516in}}%
\pgfpathlineto{\pgfqpoint{5.297410in}{3.139383in}}%
\pgfpathlineto{\pgfqpoint{5.298379in}{3.139383in}}%
\pgfpathlineto{\pgfqpoint{5.299348in}{3.139383in}}%
\pgfpathlineto{\pgfqpoint{5.299348in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{5.300317in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{5.301285in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{5.301285in}{3.143426in}}%
\pgfpathlineto{\pgfqpoint{5.302254in}{3.143426in}}%
\pgfpathlineto{\pgfqpoint{5.303229in}{3.143426in}}%
\pgfpathlineto{\pgfqpoint{5.303229in}{3.364964in}}%
\pgfpathlineto{\pgfqpoint{5.304192in}{3.147191in}}%
\pgfpathlineto{\pgfqpoint{5.309036in}{3.148468in}}%
\pgfpathlineto{\pgfqpoint{5.309036in}{3.148927in}}%
\pgfpathlineto{\pgfqpoint{5.310004in}{3.148927in}}%
\pgfpathlineto{\pgfqpoint{5.311942in}{3.147556in}}%
\pgfpathlineto{\pgfqpoint{5.311942in}{3.146723in}}%
\pgfpathlineto{\pgfqpoint{5.312910in}{3.147053in}}%
\pgfpathlineto{\pgfqpoint{5.316786in}{3.147484in}}%
\pgfpathlineto{\pgfqpoint{5.316786in}{3.154796in}}%
\pgfpathlineto{\pgfqpoint{5.317754in}{3.154796in}}%
\pgfpathlineto{\pgfqpoint{5.320661in}{3.153787in}}%
\pgfpathlineto{\pgfqpoint{5.320661in}{3.152894in}}%
\pgfpathlineto{\pgfqpoint{5.321629in}{3.152894in}}%
\pgfpathlineto{\pgfqpoint{5.326473in}{3.151458in}}%
\pgfpathlineto{\pgfqpoint{5.326473in}{3.146047in}}%
\pgfpathlineto{\pgfqpoint{5.327442in}{3.146047in}}%
\pgfpathlineto{\pgfqpoint{5.334223in}{3.144761in}}%
\pgfpathlineto{\pgfqpoint{5.334223in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{5.335192in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{5.336160in}{3.141643in}}%
\pgfpathlineto{\pgfqpoint{5.336160in}{3.138647in}}%
\pgfpathlineto{\pgfqpoint{5.337129in}{3.138647in}}%
\pgfpathlineto{\pgfqpoint{5.338098in}{3.138647in}}%
\pgfpathlineto{\pgfqpoint{5.339066in}{3.135771in}}%
\pgfpathlineto{\pgfqpoint{5.339066in}{3.135771in}}%
\pgfpathlineto{\pgfqpoint{5.340035in}{3.135771in}}%
\pgfpathlineto{\pgfqpoint{5.340035in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{5.341004in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{5.341973in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{5.341973in}{3.130381in}}%
\pgfpathlineto{\pgfqpoint{5.342941in}{3.130381in}}%
\pgfpathlineto{\pgfqpoint{5.343910in}{3.130381in}}%
\pgfpathlineto{\pgfqpoint{5.343910in}{3.127868in}}%
\pgfpathlineto{\pgfqpoint{5.344879in}{3.127868in}}%
\pgfpathlineto{\pgfqpoint{5.345847in}{3.127868in}}%
\pgfpathlineto{\pgfqpoint{5.345847in}{3.125475in}}%
\pgfpathlineto{\pgfqpoint{5.346816in}{3.125475in}}%
\pgfpathlineto{\pgfqpoint{5.347785in}{3.125475in}}%
\pgfpathlineto{\pgfqpoint{5.348754in}{3.123203in}}%
\pgfpathlineto{\pgfqpoint{5.348754in}{3.123203in}}%
\pgfpathlineto{\pgfqpoint{5.349722in}{3.123203in}}%
\pgfpathlineto{\pgfqpoint{5.349722in}{3.121051in}}%
\pgfpathlineto{\pgfqpoint{5.350691in}{3.121051in}}%
\pgfpathlineto{\pgfqpoint{5.351660in}{3.121051in}}%
\pgfpathlineto{\pgfqpoint{5.351660in}{3.119021in}}%
\pgfpathlineto{\pgfqpoint{5.352628in}{3.119021in}}%
\pgfpathlineto{\pgfqpoint{5.353597in}{3.119021in}}%
\pgfpathlineto{\pgfqpoint{5.353597in}{3.117111in}}%
\pgfpathlineto{\pgfqpoint{5.354566in}{3.117111in}}%
\pgfpathlineto{\pgfqpoint{5.355535in}{3.117111in}}%
\pgfpathlineto{\pgfqpoint{5.355535in}{3.115323in}}%
\pgfpathlineto{\pgfqpoint{5.356503in}{3.115323in}}%
\pgfpathlineto{\pgfqpoint{5.357472in}{3.115323in}}%
\pgfpathlineto{\pgfqpoint{5.357472in}{3.113655in}}%
\pgfpathlineto{\pgfqpoint{5.358441in}{3.113655in}}%
\pgfpathlineto{\pgfqpoint{5.359410in}{3.113655in}}%
\pgfpathlineto{\pgfqpoint{5.359410in}{3.112109in}}%
\pgfpathlineto{\pgfqpoint{5.360378in}{3.112109in}}%
\pgfpathlineto{\pgfqpoint{5.363284in}{3.110685in}}%
\pgfpathlineto{\pgfqpoint{5.363284in}{3.109382in}}%
\pgfpathlineto{\pgfqpoint{5.364253in}{3.109382in}}%
\pgfpathlineto{\pgfqpoint{5.367159in}{3.108200in}}%
\pgfpathlineto{\pgfqpoint{5.367159in}{3.107141in}}%
\pgfpathlineto{\pgfqpoint{5.368128in}{3.107141in}}%
\pgfpathlineto{\pgfqpoint{5.371034in}{3.106204in}}%
\pgfpathlineto{\pgfqpoint{5.371034in}{3.105389in}}%
\pgfpathlineto{\pgfqpoint{5.372003in}{3.105389in}}%
\pgfpathlineto{\pgfqpoint{5.374909in}{3.104697in}}%
\pgfpathlineto{\pgfqpoint{5.374909in}{3.103321in}}%
\pgfpathlineto{\pgfqpoint{5.375878in}{3.103689in}}%
\pgfpathlineto{\pgfqpoint{5.378784in}{3.102613in}}%
\pgfpathlineto{\pgfqpoint{5.378784in}{3.101665in}}%
\pgfpathlineto{\pgfqpoint{5.379753in}{3.101665in}}%
\pgfpathlineto{\pgfqpoint{5.382659in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{5.382659in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{5.383628in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{3.099214in}}%
\pgfpathlineto{\pgfqpoint{5.384597in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{5.385565in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{5.386534in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{5.386534in}{3.095949in}}%
\pgfpathlineto{\pgfqpoint{5.387503in}{3.095949in}}%
\pgfpathlineto{\pgfqpoint{5.390409in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{5.390409in}{3.093185in}}%
\pgfpathlineto{\pgfqpoint{5.391378in}{3.093185in}}%
\pgfpathlineto{\pgfqpoint{5.394284in}{3.091991in}}%
\pgfpathlineto{\pgfqpoint{5.394284in}{3.090922in}}%
\pgfpathlineto{\pgfqpoint{5.395253in}{3.090922in}}%
\pgfpathlineto{\pgfqpoint{5.398159in}{3.089977in}}%
\pgfpathlineto{\pgfqpoint{5.398159in}{3.089156in}}%
\pgfpathlineto{\pgfqpoint{5.399128in}{3.089156in}}%
\pgfpathlineto{\pgfqpoint{5.403971in}{3.087886in}}%
\pgfpathlineto{\pgfqpoint{5.403971in}{3.087437in}}%
\pgfpathlineto{\pgfqpoint{5.404940in}{3.087437in}}%
\pgfpathlineto{\pgfqpoint{5.423346in}{3.088944in}}%
\pgfpathlineto{\pgfqpoint{5.423346in}{3.089728in}}%
\pgfpathlineto{\pgfqpoint{5.424315in}{3.089728in}}%
\pgfpathlineto{\pgfqpoint{5.427222in}{3.090635in}}%
\pgfpathlineto{\pgfqpoint{5.427222in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{5.428190in}{3.091665in}}%
\pgfpathlineto{\pgfqpoint{5.431097in}{3.092819in}}%
\pgfpathlineto{\pgfqpoint{5.431097in}{3.125934in}}%
\pgfpathlineto{\pgfqpoint{5.432066in}{3.125934in}}%
\pgfpathlineto{\pgfqpoint{5.444660in}{3.126988in}}%
\pgfpathlineto{\pgfqpoint{5.444660in}{3.127502in}}%
\pgfpathlineto{\pgfqpoint{5.445629in}{3.127502in}}%
\pgfpathlineto{\pgfqpoint{5.450473in}{3.128821in}}%
\pgfpathlineto{\pgfqpoint{5.450473in}{3.129626in}}%
\pgfpathlineto{\pgfqpoint{5.451441in}{3.129626in}}%
\pgfpathlineto{\pgfqpoint{5.454348in}{3.130529in}}%
\pgfpathlineto{\pgfqpoint{5.454348in}{3.131530in}}%
\pgfpathlineto{\pgfqpoint{5.455316in}{3.131530in}}%
\pgfpathlineto{\pgfqpoint{5.458223in}{3.132630in}}%
\pgfpathlineto{\pgfqpoint{5.458223in}{3.133828in}}%
\pgfpathlineto{\pgfqpoint{5.459191in}{3.133828in}}%
\pgfpathlineto{\pgfqpoint{5.462098in}{3.135125in}}%
\pgfpathlineto{\pgfqpoint{5.462098in}{3.136522in}}%
\pgfpathlineto{\pgfqpoint{5.463066in}{3.136522in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{3.138018in}}%
\pgfpathlineto{\pgfqpoint{5.465973in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{5.466942in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{5.467910in}{3.139615in}}%
\pgfpathlineto{\pgfqpoint{5.467910in}{3.141312in}}%
\pgfpathlineto{\pgfqpoint{5.468879in}{3.141312in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{3.141312in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{3.143111in}}%
\pgfpathlineto{\pgfqpoint{5.470817in}{3.143111in}}%
\pgfpathlineto{\pgfqpoint{5.471785in}{3.143111in}}%
\pgfpathlineto{\pgfqpoint{5.471785in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{5.472754in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{5.473723in}{3.145012in}}%
\pgfpathlineto{\pgfqpoint{5.473723in}{3.147015in}}%
\pgfpathlineto{\pgfqpoint{5.474692in}{3.147015in}}%
\pgfpathlineto{\pgfqpoint{5.475661in}{3.147015in}}%
\pgfpathlineto{\pgfqpoint{5.475661in}{3.149122in}}%
\pgfpathlineto{\pgfqpoint{5.476629in}{3.149122in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{3.149122in}}%
\pgfpathlineto{\pgfqpoint{5.477604in}{3.369423in}}%
\pgfpathlineto{\pgfqpoint{5.478567in}{3.150952in}}%
\pgfpathlineto{\pgfqpoint{5.487286in}{3.150258in}}%
\pgfpathlineto{\pgfqpoint{5.487286in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{5.488254in}{3.149228in}}%
\pgfpathlineto{\pgfqpoint{5.491160in}{3.148602in}}%
\pgfpathlineto{\pgfqpoint{5.491160in}{3.147385in}}%
\pgfpathlineto{\pgfqpoint{5.492129in}{3.147385in}}%
\pgfpathlineto{\pgfqpoint{5.493098in}{3.147385in}}%
\pgfpathlineto{\pgfqpoint{5.493098in}{3.152823in}}%
\pgfpathlineto{\pgfqpoint{5.494067in}{3.152823in}}%
\pgfpathlineto{\pgfqpoint{5.496973in}{3.151961in}}%
\pgfpathlineto{\pgfqpoint{5.496973in}{3.151215in}}%
\pgfpathlineto{\pgfqpoint{5.497942in}{3.151215in}}%
\pgfpathlineto{\pgfqpoint{5.502785in}{3.150073in}}%
\pgfpathlineto{\pgfqpoint{5.502785in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{5.503754in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{5.504723in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{5.504723in}{3.144211in}}%
\pgfpathlineto{\pgfqpoint{5.505692in}{3.144211in}}%
\pgfpathlineto{\pgfqpoint{5.506660in}{3.144211in}}%
\pgfpathlineto{\pgfqpoint{5.506660in}{3.141015in}}%
\pgfpathlineto{\pgfqpoint{5.507629in}{3.141015in}}%
\pgfpathlineto{\pgfqpoint{5.508598in}{3.141015in}}%
\pgfpathlineto{\pgfqpoint{5.509566in}{3.137942in}}%
\pgfpathlineto{\pgfqpoint{5.509566in}{3.137942in}}%
\pgfpathlineto{\pgfqpoint{5.510535in}{3.137942in}}%
\pgfpathlineto{\pgfqpoint{5.510535in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{5.511504in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{5.512473in}{3.134990in}}%
\pgfpathlineto{\pgfqpoint{5.512473in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{5.513441in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{5.514410in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{5.514410in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{5.515379in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{5.516347in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{5.516347in}{3.126863in}}%
\pgfpathlineto{\pgfqpoint{5.517316in}{3.126863in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{3.126863in}}%
\pgfpathlineto{\pgfqpoint{5.518285in}{3.124397in}}%
\pgfpathlineto{\pgfqpoint{5.519254in}{3.124397in}}%
\pgfpathlineto{\pgfqpoint{5.520222in}{3.124397in}}%
\pgfpathlineto{\pgfqpoint{5.520222in}{3.122052in}}%
\pgfpathlineto{\pgfqpoint{5.521191in}{3.122052in}}%
\pgfpathlineto{\pgfqpoint{5.522160in}{3.122052in}}%
\pgfpathlineto{\pgfqpoint{5.522160in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{5.523129in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{5.524097in}{3.119829in}}%
\pgfpathlineto{\pgfqpoint{5.524097in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.525066in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.526035in}{3.117727in}}%
\pgfpathlineto{\pgfqpoint{5.526035in}{3.115747in}}%
\pgfpathlineto{\pgfqpoint{5.527003in}{3.115747in}}%
\pgfpathlineto{\pgfqpoint{5.527972in}{3.115747in}}%
\pgfpathlineto{\pgfqpoint{5.527972in}{3.113889in}}%
\pgfpathlineto{\pgfqpoint{5.528941in}{3.113889in}}%
\pgfpathlineto{\pgfqpoint{5.529910in}{3.113889in}}%
\pgfpathlineto{\pgfqpoint{5.529910in}{3.112152in}}%
\pgfpathlineto{\pgfqpoint{5.530878in}{3.112152in}}%
\pgfpathlineto{\pgfqpoint{5.531847in}{3.112152in}}%
\pgfpathlineto{\pgfqpoint{5.531847in}{3.110537in}}%
\pgfpathlineto{\pgfqpoint{5.532816in}{3.110537in}}%
\pgfpathlineto{\pgfqpoint{5.535722in}{3.109043in}}%
\pgfpathlineto{\pgfqpoint{5.535722in}{3.107672in}}%
\pgfpathlineto{\pgfqpoint{5.536691in}{3.107672in}}%
\pgfpathlineto{\pgfqpoint{5.539597in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{5.539597in}{3.105296in}}%
\pgfpathlineto{\pgfqpoint{5.540566in}{3.105296in}}%
\pgfpathlineto{\pgfqpoint{5.543472in}{3.104292in}}%
\pgfpathlineto{\pgfqpoint{5.543472in}{3.103410in}}%
\pgfpathlineto{\pgfqpoint{5.544441in}{3.103410in}}%
\pgfpathlineto{\pgfqpoint{5.547347in}{3.102652in}}%
\pgfpathlineto{\pgfqpoint{5.547347in}{3.101305in}}%
\pgfpathlineto{\pgfqpoint{5.548316in}{3.101777in}}%
\pgfpathlineto{\pgfqpoint{5.551222in}{3.100642in}}%
\pgfpathlineto{\pgfqpoint{5.551222in}{3.099634in}}%
\pgfpathlineto{\pgfqpoint{5.552190in}{3.099634in}}%
\pgfpathlineto{\pgfqpoint{5.555097in}{3.098755in}}%
\pgfpathlineto{\pgfqpoint{5.555097in}{3.098004in}}%
\pgfpathlineto{\pgfqpoint{5.556065in}{3.098004in}}%
\pgfpathlineto{\pgfqpoint{5.560909in}{3.096498in}}%
\pgfpathlineto{\pgfqpoint{5.560909in}{3.094996in}}%
\pgfpathlineto{\pgfqpoint{5.561878in}{3.094996in}}%
\pgfpathlineto{\pgfqpoint{5.564784in}{3.093620in}}%
\pgfpathlineto{\pgfqpoint{5.564784in}{3.092370in}}%
\pgfpathlineto{\pgfqpoint{5.565753in}{3.092370in}}%
\pgfpathlineto{\pgfqpoint{5.568659in}{3.091245in}}%
\pgfpathlineto{\pgfqpoint{5.568659in}{3.090245in}}%
\pgfpathlineto{\pgfqpoint{5.569628in}{3.090245in}}%
\pgfpathlineto{\pgfqpoint{5.572534in}{3.089370in}}%
\pgfpathlineto{\pgfqpoint{5.572534in}{3.088619in}}%
\pgfpathlineto{\pgfqpoint{5.573503in}{3.088619in}}%
\pgfpathlineto{\pgfqpoint{5.580284in}{3.087113in}}%
\pgfpathlineto{\pgfqpoint{5.580284in}{3.086859in}}%
\pgfpathlineto{\pgfqpoint{5.581253in}{3.086859in}}%
\pgfpathlineto{\pgfqpoint{5.593846in}{3.087929in}}%
\pgfpathlineto{\pgfqpoint{5.593846in}{3.088539in}}%
\pgfpathlineto{\pgfqpoint{5.594815in}{3.088539in}}%
\pgfpathlineto{\pgfqpoint{5.597721in}{3.089272in}}%
\pgfpathlineto{\pgfqpoint{5.597721in}{3.090129in}}%
\pgfpathlineto{\pgfqpoint{5.598690in}{3.090129in}}%
\pgfpathlineto{\pgfqpoint{5.601597in}{3.091110in}}%
\pgfpathlineto{\pgfqpoint{5.601597in}{3.092214in}}%
\pgfpathlineto{\pgfqpoint{5.602565in}{3.092214in}}%
\pgfpathlineto{\pgfqpoint{5.605472in}{3.093441in}}%
\pgfpathlineto{\pgfqpoint{5.605472in}{3.094792in}}%
\pgfpathlineto{\pgfqpoint{5.606440in}{3.094792in}}%
\pgfpathlineto{\pgfqpoint{5.609347in}{3.096267in}}%
\pgfpathlineto{\pgfqpoint{5.609347in}{3.097866in}}%
\pgfpathlineto{\pgfqpoint{5.610315in}{3.097866in}}%
\pgfpathlineto{\pgfqpoint{5.611284in}{3.097866in}}%
\pgfpathlineto{\pgfqpoint{5.611284in}{3.099589in}}%
\pgfpathlineto{\pgfqpoint{5.612253in}{3.099589in}}%
\pgfpathlineto{\pgfqpoint{5.613223in}{3.099589in}}%
\pgfpathlineto{\pgfqpoint{5.613223in}{3.131731in}}%
\pgfpathlineto{\pgfqpoint{5.614191in}{3.131731in}}%
\pgfpathlineto{\pgfqpoint{5.620973in}{3.133065in}}%
\pgfpathlineto{\pgfqpoint{5.620973in}{3.133704in}}%
\pgfpathlineto{\pgfqpoint{5.621941in}{3.133704in}}%
\pgfpathlineto{\pgfqpoint{5.624848in}{3.134441in}}%
\pgfpathlineto{\pgfqpoint{5.624848in}{3.135275in}}%
\pgfpathlineto{\pgfqpoint{5.625816in}{3.135275in}}%
\pgfpathlineto{\pgfqpoint{5.628723in}{3.136208in}}%
\pgfpathlineto{\pgfqpoint{5.628723in}{3.137239in}}%
\pgfpathlineto{\pgfqpoint{5.629691in}{3.137239in}}%
\pgfpathlineto{\pgfqpoint{5.632598in}{3.138369in}}%
\pgfpathlineto{\pgfqpoint{5.632598in}{3.139598in}}%
\pgfpathlineto{\pgfqpoint{5.633567in}{3.139598in}}%
\pgfpathlineto{\pgfqpoint{5.636473in}{3.140926in}}%
\pgfpathlineto{\pgfqpoint{5.636473in}{3.142354in}}%
\pgfpathlineto{\pgfqpoint{5.637442in}{3.142354in}}%
\pgfpathlineto{\pgfqpoint{5.640348in}{3.143883in}}%
\pgfpathlineto{\pgfqpoint{5.640348in}{3.145512in}}%
\pgfpathlineto{\pgfqpoint{5.641317in}{3.145512in}}%
\pgfpathlineto{\pgfqpoint{5.642285in}{3.145512in}}%
\pgfpathlineto{\pgfqpoint{5.642285in}{3.147242in}}%
\pgfpathlineto{\pgfqpoint{5.643254in}{3.147242in}}%
\pgfpathlineto{\pgfqpoint{5.644223in}{3.147242in}}%
\pgfpathlineto{\pgfqpoint{5.644223in}{3.149074in}}%
\pgfpathlineto{\pgfqpoint{5.645192in}{3.149074in}}%
\pgfpathlineto{\pgfqpoint{5.646161in}{3.149074in}}%
\pgfpathlineto{\pgfqpoint{5.646161in}{3.151008in}}%
\pgfpathlineto{\pgfqpoint{5.647129in}{3.151008in}}%
\pgfpathlineto{\pgfqpoint{5.648098in}{3.151008in}}%
\pgfpathlineto{\pgfqpoint{5.648098in}{3.152841in}}%
\pgfpathlineto{\pgfqpoint{5.649067in}{3.152841in}}%
\pgfpathlineto{\pgfqpoint{5.653916in}{3.154325in}}%
\pgfpathlineto{\pgfqpoint{5.653916in}{3.372016in}}%
\pgfpathlineto{\pgfqpoint{5.654879in}{3.154005in}}%
\pgfpathlineto{\pgfqpoint{5.655848in}{3.154005in}}%
\pgfpathlineto{\pgfqpoint{5.655848in}{3.152291in}}%
\pgfpathlineto{\pgfqpoint{5.656817in}{3.152291in}}%
\pgfpathlineto{\pgfqpoint{5.657786in}{3.152291in}}%
\pgfpathlineto{\pgfqpoint{5.657786in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{5.658754in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{5.659723in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{5.660692in}{3.147380in}}%
\pgfpathlineto{\pgfqpoint{5.661660in}{3.147380in}}%
\pgfpathlineto{\pgfqpoint{5.661660in}{3.145509in}}%
\pgfpathlineto{\pgfqpoint{5.662629in}{3.145509in}}%
\pgfpathlineto{\pgfqpoint{5.663598in}{3.145509in}}%
\pgfpathlineto{\pgfqpoint{5.663598in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{5.664567in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{5.665535in}{3.143753in}}%
\pgfpathlineto{\pgfqpoint{5.665535in}{3.145468in}}%
\pgfpathlineto{\pgfqpoint{5.666504in}{3.145468in}}%
\pgfpathlineto{\pgfqpoint{5.669411in}{3.144431in}}%
\pgfpathlineto{\pgfqpoint{5.669411in}{3.151197in}}%
\pgfpathlineto{\pgfqpoint{5.670379in}{3.151197in}}%
\pgfpathlineto{\pgfqpoint{5.675223in}{3.149882in}}%
\pgfpathlineto{\pgfqpoint{5.675223in}{3.147285in}}%
\pgfpathlineto{\pgfqpoint{5.676192in}{3.147285in}}%
\pgfpathlineto{\pgfqpoint{5.677160in}{3.147285in}}%
\pgfpathlineto{\pgfqpoint{5.677160in}{3.143889in}}%
\pgfpathlineto{\pgfqpoint{5.678129in}{3.143889in}}%
\pgfpathlineto{\pgfqpoint{5.679098in}{3.143889in}}%
\pgfpathlineto{\pgfqpoint{5.679098in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{5.680067in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{5.681035in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{5.681035in}{3.137466in}}%
\pgfpathlineto{\pgfqpoint{5.682004in}{3.137466in}}%
\pgfpathlineto{\pgfqpoint{5.682973in}{3.137466in}}%
\pgfpathlineto{\pgfqpoint{5.682973in}{3.134438in}}%
\pgfpathlineto{\pgfqpoint{5.683941in}{3.134438in}}%
\pgfpathlineto{\pgfqpoint{5.684910in}{3.134438in}}%
\pgfpathlineto{\pgfqpoint{5.684910in}{3.131532in}}%
\pgfpathlineto{\pgfqpoint{5.685879in}{3.131532in}}%
\pgfpathlineto{\pgfqpoint{5.686847in}{3.131532in}}%
\pgfpathlineto{\pgfqpoint{5.686847in}{3.128749in}}%
\pgfpathlineto{\pgfqpoint{5.687816in}{3.128749in}}%
\pgfpathlineto{\pgfqpoint{5.688785in}{3.128749in}}%
\pgfpathlineto{\pgfqpoint{5.688785in}{3.126088in}}%
\pgfpathlineto{\pgfqpoint{5.689754in}{3.126088in}}%
\pgfpathlineto{\pgfqpoint{5.690722in}{3.126088in}}%
\pgfpathlineto{\pgfqpoint{5.690722in}{3.123549in}}%
\pgfpathlineto{\pgfqpoint{5.691691in}{3.123549in}}%
\pgfpathlineto{\pgfqpoint{5.692660in}{3.123549in}}%
\pgfpathlineto{\pgfqpoint{5.692660in}{3.121132in}}%
\pgfpathlineto{\pgfqpoint{5.693629in}{3.121132in}}%
\pgfpathlineto{\pgfqpoint{5.694597in}{3.121132in}}%
\pgfpathlineto{\pgfqpoint{5.694597in}{3.118838in}}%
\pgfpathlineto{\pgfqpoint{5.695566in}{3.118838in}}%
\pgfpathlineto{\pgfqpoint{5.696535in}{3.118838in}}%
\pgfpathlineto{\pgfqpoint{5.696535in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{5.697503in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{5.698472in}{3.116665in}}%
\pgfpathlineto{\pgfqpoint{5.698472in}{3.114615in}}%
\pgfpathlineto{\pgfqpoint{5.699441in}{3.114615in}}%
\pgfpathlineto{\pgfqpoint{5.700410in}{3.114615in}}%
\pgfpathlineto{\pgfqpoint{5.700410in}{3.112687in}}%
\pgfpathlineto{\pgfqpoint{5.701378in}{3.112687in}}%
\pgfpathlineto{\pgfqpoint{5.702347in}{3.112687in}}%
\pgfpathlineto{\pgfqpoint{5.702347in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{5.703316in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{5.704284in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{5.704284in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{5.705253in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{3.109197in}}%
\pgfpathlineto{\pgfqpoint{5.706222in}{3.107636in}}%
\pgfpathlineto{\pgfqpoint{5.707191in}{3.107636in}}%
\pgfpathlineto{\pgfqpoint{5.710097in}{3.106197in}}%
\pgfpathlineto{\pgfqpoint{5.710097in}{3.104881in}}%
\pgfpathlineto{\pgfqpoint{5.711066in}{3.104881in}}%
\pgfpathlineto{\pgfqpoint{5.713972in}{3.103687in}}%
\pgfpathlineto{\pgfqpoint{5.713972in}{3.102617in}}%
\pgfpathlineto{\pgfqpoint{5.714941in}{3.102617in}}%
\pgfpathlineto{\pgfqpoint{5.717847in}{3.101669in}}%
\pgfpathlineto{\pgfqpoint{5.717847in}{3.100845in}}%
\pgfpathlineto{\pgfqpoint{5.718816in}{3.100845in}}%
\pgfpathlineto{\pgfqpoint{5.723659in}{3.099568in}}%
\pgfpathlineto{\pgfqpoint{5.724628in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{5.727534in}{3.096937in}}%
\pgfpathlineto{\pgfqpoint{5.727534in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{5.728503in}{3.096129in}}%
\pgfpathlineto{\pgfqpoint{5.733347in}{3.094901in}}%
\pgfpathlineto{\pgfqpoint{5.733347in}{3.094481in}}%
\pgfpathlineto{\pgfqpoint{5.734315in}{3.094481in}}%
\pgfpathlineto{\pgfqpoint{5.739159in}{3.093031in}}%
\pgfpathlineto{\pgfqpoint{5.739159in}{3.091851in}}%
\pgfpathlineto{\pgfqpoint{5.740128in}{3.091851in}}%
\pgfpathlineto{\pgfqpoint{5.743034in}{3.090796in}}%
\pgfpathlineto{\pgfqpoint{5.743034in}{3.089867in}}%
\pgfpathlineto{\pgfqpoint{5.744003in}{3.089867in}}%
\pgfpathlineto{\pgfqpoint{5.748846in}{3.088384in}}%
\pgfpathlineto{\pgfqpoint{5.748846in}{3.087830in}}%
\pgfpathlineto{\pgfqpoint{5.749815in}{3.087830in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{3.089109in}}%
\pgfpathlineto{\pgfqpoint{5.770159in}{3.089917in}}%
\pgfpathlineto{\pgfqpoint{5.771128in}{3.089917in}}%
\pgfpathlineto{\pgfqpoint{5.774034in}{3.090849in}}%
\pgfpathlineto{\pgfqpoint{5.774034in}{3.091904in}}%
\pgfpathlineto{\pgfqpoint{5.775003in}{3.091904in}}%
\pgfpathlineto{\pgfqpoint{5.777909in}{3.093083in}}%
\pgfpathlineto{\pgfqpoint{5.777909in}{3.094385in}}%
\pgfpathlineto{\pgfqpoint{5.778878in}{3.094385in}}%
\pgfpathlineto{\pgfqpoint{5.781784in}{3.095811in}}%
\pgfpathlineto{\pgfqpoint{5.781784in}{3.097361in}}%
\pgfpathlineto{\pgfqpoint{5.782753in}{3.097361in}}%
\pgfpathlineto{\pgfqpoint{5.783722in}{3.097361in}}%
\pgfpathlineto{\pgfqpoint{5.783722in}{3.099035in}}%
\pgfpathlineto{\pgfqpoint{5.784690in}{3.099035in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.099035in}}%
\pgfpathlineto{\pgfqpoint{5.785659in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{5.786628in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{5.787597in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{5.787597in}{3.102756in}}%
\pgfpathlineto{\pgfqpoint{5.788566in}{3.102756in}}%
\pgfpathlineto{\pgfqpoint{5.789534in}{3.102756in}}%
\pgfpathlineto{\pgfqpoint{5.789534in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{5.790503in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{5.791472in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{5.791472in}{3.106973in}}%
\pgfpathlineto{\pgfqpoint{5.792441in}{3.106973in}}%
\pgfpathlineto{\pgfqpoint{5.793410in}{3.106973in}}%
\pgfpathlineto{\pgfqpoint{5.793410in}{3.138984in}}%
\pgfpathlineto{\pgfqpoint{5.794379in}{3.138984in}}%
\pgfpathlineto{\pgfqpoint{5.799223in}{3.140418in}}%
\pgfpathlineto{\pgfqpoint{5.799223in}{3.141282in}}%
\pgfpathlineto{\pgfqpoint{5.800192in}{3.141282in}}%
\pgfpathlineto{\pgfqpoint{5.803098in}{3.142244in}}%
\pgfpathlineto{\pgfqpoint{5.803098in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{5.804067in}{3.143306in}}%
\pgfpathlineto{\pgfqpoint{5.806973in}{3.144467in}}%
\pgfpathlineto{\pgfqpoint{5.806973in}{3.145727in}}%
\pgfpathlineto{\pgfqpoint{5.807942in}{3.145727in}}%
\pgfpathlineto{\pgfqpoint{5.810848in}{3.147087in}}%
\pgfpathlineto{\pgfqpoint{5.811817in}{3.148547in}}%
\pgfpathlineto{\pgfqpoint{5.811817in}{3.148547in}}%
\pgfpathlineto{\pgfqpoint{5.812786in}{3.148547in}}%
\pgfpathlineto{\pgfqpoint{5.812786in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{5.813754in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{5.814723in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{5.814723in}{3.151769in}}%
\pgfpathlineto{\pgfqpoint{5.815692in}{3.151769in}}%
\pgfpathlineto{\pgfqpoint{5.816661in}{3.151769in}}%
\pgfpathlineto{\pgfqpoint{5.816661in}{3.153533in}}%
\pgfpathlineto{\pgfqpoint{5.817629in}{3.153533in}}%
\pgfpathlineto{\pgfqpoint{5.818598in}{3.153533in}}%
\pgfpathlineto{\pgfqpoint{5.818598in}{3.155274in}}%
\pgfpathlineto{\pgfqpoint{5.819567in}{3.155274in}}%
\pgfpathlineto{\pgfqpoint{5.826348in}{3.153958in}}%
\pgfpathlineto{\pgfqpoint{5.826348in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{5.827317in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{5.828286in}{3.151879in}}%
\pgfpathlineto{\pgfqpoint{5.828286in}{3.149914in}}%
\pgfpathlineto{\pgfqpoint{5.829254in}{3.149914in}}%
\pgfpathlineto{\pgfqpoint{5.830223in}{3.149914in}}%
\pgfpathlineto{\pgfqpoint{5.830223in}{3.148061in}}%
\pgfpathlineto{\pgfqpoint{5.831192in}{3.148061in}}%
\pgfpathlineto{\pgfqpoint{5.832160in}{3.148061in}}%
\pgfpathlineto{\pgfqpoint{5.832160in}{3.146322in}}%
\pgfpathlineto{\pgfqpoint{5.833129in}{3.146322in}}%
\pgfpathlineto{\pgfqpoint{5.834098in}{3.146322in}}%
\pgfpathlineto{\pgfqpoint{5.834098in}{3.143757in}}%
\pgfpathlineto{\pgfqpoint{5.835067in}{3.143916in}}%
\pgfpathlineto{\pgfqpoint{5.836035in}{3.143916in}}%
\pgfpathlineto{\pgfqpoint{5.836035in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{5.837004in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{5.837973in}{3.142088in}}%
\pgfpathlineto{\pgfqpoint{5.837973in}{3.140376in}}%
\pgfpathlineto{\pgfqpoint{5.838942in}{3.140376in}}%
\pgfpathlineto{\pgfqpoint{5.839910in}{3.140376in}}%
\pgfpathlineto{\pgfqpoint{5.839910in}{3.143815in}}%
\pgfpathlineto{\pgfqpoint{5.840879in}{3.143815in}}%
\pgfpathlineto{\pgfqpoint{5.843785in}{3.142835in}}%
\pgfpathlineto{\pgfqpoint{5.843785in}{3.141981in}}%
\pgfpathlineto{\pgfqpoint{5.844754in}{3.141981in}}%
\pgfpathlineto{\pgfqpoint{5.845723in}{3.141981in}}%
\pgfpathlineto{\pgfqpoint{5.845723in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{5.846692in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{5.847660in}{3.149915in}}%
\pgfpathlineto{\pgfqpoint{5.847660in}{3.147276in}}%
\pgfpathlineto{\pgfqpoint{5.848629in}{3.147276in}}%
\pgfpathlineto{\pgfqpoint{5.849598in}{3.147276in}}%
\pgfpathlineto{\pgfqpoint{5.849598in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{5.850567in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{5.851535in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{5.851535in}{3.140450in}}%
\pgfpathlineto{\pgfqpoint{5.852504in}{3.140450in}}%
\pgfpathlineto{\pgfqpoint{5.853473in}{3.140450in}}%
\pgfpathlineto{\pgfqpoint{5.854441in}{3.137223in}}%
\pgfpathlineto{\pgfqpoint{5.854441in}{3.137223in}}%
\pgfpathlineto{\pgfqpoint{5.855410in}{3.137223in}}%
\pgfpathlineto{\pgfqpoint{5.855410in}{3.134119in}}%
\pgfpathlineto{\pgfqpoint{5.856379in}{3.134119in}}%
\pgfpathlineto{\pgfqpoint{5.857348in}{3.134119in}}%
\pgfpathlineto{\pgfqpoint{5.857348in}{3.131138in}}%
\pgfpathlineto{\pgfqpoint{5.858316in}{3.131138in}}%
\pgfpathlineto{\pgfqpoint{5.859285in}{3.131138in}}%
\pgfpathlineto{\pgfqpoint{5.859285in}{3.128281in}}%
\pgfpathlineto{\pgfqpoint{5.860254in}{3.128281in}}%
\pgfpathlineto{\pgfqpoint{5.861222in}{3.128281in}}%
\pgfpathlineto{\pgfqpoint{5.861222in}{3.125546in}}%
\pgfpathlineto{\pgfqpoint{5.862191in}{3.125546in}}%
\pgfpathlineto{\pgfqpoint{5.863160in}{3.125546in}}%
\pgfpathlineto{\pgfqpoint{5.863160in}{3.122934in}}%
\pgfpathlineto{\pgfqpoint{5.864129in}{3.122934in}}%
\pgfpathlineto{\pgfqpoint{5.865097in}{3.122934in}}%
\pgfpathlineto{\pgfqpoint{5.865097in}{3.120446in}}%
\pgfpathlineto{\pgfqpoint{5.866066in}{3.120446in}}%
\pgfpathlineto{\pgfqpoint{5.867035in}{3.120446in}}%
\pgfpathlineto{\pgfqpoint{5.867035in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{5.868003in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{5.868972in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{5.868972in}{3.115837in}}%
\pgfpathlineto{\pgfqpoint{5.869941in}{3.115837in}}%
\pgfpathlineto{\pgfqpoint{5.870910in}{3.115837in}}%
\pgfpathlineto{\pgfqpoint{5.870910in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{5.871878in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{5.872847in}{3.113717in}}%
\pgfpathlineto{\pgfqpoint{5.872847in}{3.111720in}}%
\pgfpathlineto{\pgfqpoint{5.873816in}{3.111720in}}%
\pgfpathlineto{\pgfqpoint{5.874785in}{3.111720in}}%
\pgfpathlineto{\pgfqpoint{5.874785in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{5.875753in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{5.876722in}{3.109845in}}%
\pgfpathlineto{\pgfqpoint{5.876722in}{3.108093in}}%
\pgfpathlineto{\pgfqpoint{5.877691in}{3.108093in}}%
\pgfpathlineto{\pgfqpoint{5.878659in}{3.108093in}}%
\pgfpathlineto{\pgfqpoint{5.878659in}{3.106465in}}%
\pgfpathlineto{\pgfqpoint{5.879628in}{3.106465in}}%
\pgfpathlineto{\pgfqpoint{5.882534in}{3.104959in}}%
\pgfpathlineto{\pgfqpoint{5.882534in}{3.103576in}}%
\pgfpathlineto{\pgfqpoint{5.883503in}{3.103576in}}%
\pgfpathlineto{\pgfqpoint{5.886409in}{3.102317in}}%
\pgfpathlineto{\pgfqpoint{5.886409in}{3.101181in}}%
\pgfpathlineto{\pgfqpoint{5.887378in}{3.101181in}}%
\pgfpathlineto{\pgfqpoint{5.890284in}{3.100168in}}%
\pgfpathlineto{\pgfqpoint{5.890284in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{5.891253in}{3.099279in}}%
\pgfpathlineto{\pgfqpoint{5.896097in}{3.097873in}}%
\pgfpathlineto{\pgfqpoint{5.896097in}{3.097356in}}%
\pgfpathlineto{\pgfqpoint{5.897065in}{3.097356in}}%
\pgfpathlineto{\pgfqpoint{5.898034in}{3.097356in}}%
\pgfpathlineto{\pgfqpoint{5.899003in}{3.095392in}}%
\pgfpathlineto{\pgfqpoint{5.901909in}{3.094530in}}%
\pgfpathlineto{\pgfqpoint{5.901909in}{3.093797in}}%
\pgfpathlineto{\pgfqpoint{5.902878in}{3.093797in}}%
\pgfpathlineto{\pgfqpoint{5.909659in}{3.092375in}}%
\pgfpathlineto{\pgfqpoint{5.909659in}{3.092160in}}%
\pgfpathlineto{\pgfqpoint{5.910628in}{3.092160in}}%
\pgfpathlineto{\pgfqpoint{5.917409in}{3.090649in}}%
\pgfpathlineto{\pgfqpoint{5.917409in}{3.089792in}}%
\pgfpathlineto{\pgfqpoint{5.918378in}{3.089792in}}%
\pgfpathlineto{\pgfqpoint{5.923221in}{3.088454in}}%
\pgfpathlineto{\pgfqpoint{5.923221in}{3.087973in}}%
\pgfpathlineto{\pgfqpoint{5.924190in}{3.087973in}}%
\pgfpathlineto{\pgfqpoint{5.942596in}{3.089239in}}%
\pgfpathlineto{\pgfqpoint{5.942596in}{3.089999in}}%
\pgfpathlineto{\pgfqpoint{5.943565in}{3.089999in}}%
\pgfpathlineto{\pgfqpoint{5.946472in}{3.090883in}}%
\pgfpathlineto{\pgfqpoint{5.946472in}{3.091890in}}%
\pgfpathlineto{\pgfqpoint{5.947440in}{3.091890in}}%
\pgfpathlineto{\pgfqpoint{5.950347in}{3.093021in}}%
\pgfpathlineto{\pgfqpoint{5.950347in}{3.094276in}}%
\pgfpathlineto{\pgfqpoint{5.951315in}{3.094276in}}%
\pgfpathlineto{\pgfqpoint{5.954222in}{3.095655in}}%
\pgfpathlineto{\pgfqpoint{5.954222in}{3.097157in}}%
\pgfpathlineto{\pgfqpoint{5.955190in}{3.097157in}}%
\pgfpathlineto{\pgfqpoint{5.956159in}{3.097157in}}%
\pgfpathlineto{\pgfqpoint{5.956159in}{3.098784in}}%
\pgfpathlineto{\pgfqpoint{5.957128in}{3.098784in}}%
\pgfpathlineto{\pgfqpoint{5.958097in}{3.098784in}}%
\pgfpathlineto{\pgfqpoint{5.958097in}{3.100534in}}%
\pgfpathlineto{\pgfqpoint{5.959066in}{3.100534in}}%
\pgfpathlineto{\pgfqpoint{5.960034in}{3.100534in}}%
\pgfpathlineto{\pgfqpoint{5.960034in}{3.102408in}}%
\pgfpathlineto{\pgfqpoint{5.961003in}{3.102408in}}%
\pgfpathlineto{\pgfqpoint{5.961972in}{3.102408in}}%
\pgfpathlineto{\pgfqpoint{5.961972in}{3.104407in}}%
\pgfpathlineto{\pgfqpoint{5.962941in}{3.104407in}}%
\pgfpathlineto{\pgfqpoint{5.963909in}{3.104407in}}%
\pgfpathlineto{\pgfqpoint{5.963909in}{3.106530in}}%
\pgfpathlineto{\pgfqpoint{5.964878in}{3.106530in}}%
\pgfpathlineto{\pgfqpoint{5.965847in}{3.106530in}}%
\pgfpathlineto{\pgfqpoint{5.965847in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{5.966816in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{5.967785in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{5.967785in}{3.111150in}}%
\pgfpathlineto{\pgfqpoint{5.968753in}{3.111150in}}%
\pgfpathlineto{\pgfqpoint{5.969722in}{3.111150in}}%
\pgfpathlineto{\pgfqpoint{5.969722in}{3.113699in}}%
\pgfpathlineto{\pgfqpoint{5.970691in}{3.113699in}}%
\pgfpathlineto{\pgfqpoint{5.971660in}{3.113699in}}%
\pgfpathlineto{\pgfqpoint{5.971660in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{5.972628in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{5.973597in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{5.973597in}{3.117705in}}%
\pgfpathlineto{\pgfqpoint{5.974566in}{3.117705in}}%
\pgfpathlineto{\pgfqpoint{5.975535in}{3.117705in}}%
\pgfpathlineto{\pgfqpoint{5.975535in}{3.148634in}}%
\pgfpathlineto{\pgfqpoint{5.976504in}{3.148634in}}%
\pgfpathlineto{\pgfqpoint{5.979411in}{3.149726in}}%
\pgfpathlineto{\pgfqpoint{5.979411in}{3.150918in}}%
\pgfpathlineto{\pgfqpoint{5.980379in}{3.150918in}}%
\pgfpathlineto{\pgfqpoint{5.983286in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{5.984254in}{3.153602in}}%
\pgfpathlineto{\pgfqpoint{5.984254in}{3.153602in}}%
\pgfpathlineto{\pgfqpoint{5.987161in}{3.155026in}}%
\pgfpathlineto{\pgfqpoint{5.987161in}{3.156242in}}%
\pgfpathlineto{\pgfqpoint{5.988129in}{3.156242in}}%
\pgfpathlineto{\pgfqpoint{5.994911in}{3.156094in}}%
\pgfpathlineto{\pgfqpoint{5.994911in}{3.154439in}}%
\pgfpathlineto{\pgfqpoint{5.995879in}{3.154439in}}%
\pgfpathlineto{\pgfqpoint{5.996848in}{3.154439in}}%
\pgfpathlineto{\pgfqpoint{5.997817in}{3.152036in}}%
\pgfpathlineto{\pgfqpoint{5.998786in}{3.152036in}}%
\pgfpathlineto{\pgfqpoint{5.998786in}{3.149882in}}%
\pgfpathlineto{\pgfqpoint{5.999754in}{3.149882in}}%
\pgfpathlineto{\pgfqpoint{6.000723in}{3.149882in}}%
\pgfpathlineto{\pgfqpoint{6.000723in}{3.147842in}}%
\pgfpathlineto{\pgfqpoint{6.001692in}{3.147842in}}%
\pgfpathlineto{\pgfqpoint{6.002660in}{3.147842in}}%
\pgfpathlineto{\pgfqpoint{6.002660in}{3.145915in}}%
\pgfpathlineto{\pgfqpoint{6.003629in}{3.145915in}}%
\pgfpathlineto{\pgfqpoint{6.004598in}{3.145915in}}%
\pgfpathlineto{\pgfqpoint{6.004598in}{3.144102in}}%
\pgfpathlineto{\pgfqpoint{6.005567in}{3.144102in}}%
\pgfpathlineto{\pgfqpoint{6.006535in}{3.144102in}}%
\pgfpathlineto{\pgfqpoint{6.006535in}{3.142403in}}%
\pgfpathlineto{\pgfqpoint{6.007504in}{3.142403in}}%
\pgfpathlineto{\pgfqpoint{6.008473in}{3.142403in}}%
\pgfpathlineto{\pgfqpoint{6.008473in}{3.140234in}}%
\pgfpathlineto{\pgfqpoint{6.009442in}{3.140748in}}%
\pgfpathlineto{\pgfqpoint{6.010410in}{3.140748in}}%
\pgfpathlineto{\pgfqpoint{6.010410in}{3.138963in}}%
\pgfpathlineto{\pgfqpoint{6.011379in}{3.138963in}}%
\pgfpathlineto{\pgfqpoint{6.012348in}{3.138963in}}%
\pgfpathlineto{\pgfqpoint{6.012348in}{3.137295in}}%
\pgfpathlineto{\pgfqpoint{6.013316in}{3.137295in}}%
\pgfpathlineto{\pgfqpoint{6.014285in}{3.137295in}}%
\pgfpathlineto{\pgfqpoint{6.014285in}{3.135744in}}%
\pgfpathlineto{\pgfqpoint{6.015254in}{3.135744in}}%
\pgfpathlineto{\pgfqpoint{6.016223in}{3.135744in}}%
\pgfpathlineto{\pgfqpoint{6.016223in}{3.141511in}}%
\pgfpathlineto{\pgfqpoint{6.017192in}{3.141511in}}%
\pgfpathlineto{\pgfqpoint{6.020098in}{3.140715in}}%
\pgfpathlineto{\pgfqpoint{6.020098in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{6.021067in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{6.022035in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{6.022035in}{3.143951in}}%
\pgfpathlineto{\pgfqpoint{6.023004in}{3.143951in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{3.143951in}}%
\pgfpathlineto{\pgfqpoint{6.023973in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{6.024942in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{6.025910in}{3.140522in}}%
\pgfpathlineto{\pgfqpoint{6.025910in}{3.137217in}}%
\pgfpathlineto{\pgfqpoint{6.026879in}{3.137217in}}%
\pgfpathlineto{\pgfqpoint{6.027848in}{3.137217in}}%
\pgfpathlineto{\pgfqpoint{6.027848in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{6.028816in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{6.029785in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{6.029785in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{6.030754in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{6.031722in}{3.130981in}}%
\pgfpathlineto{\pgfqpoint{6.031722in}{3.126860in}}%
\pgfpathlineto{\pgfqpoint{6.032691in}{3.126860in}}%
\pgfpathlineto{\pgfqpoint{6.033660in}{3.126860in}}%
\pgfpathlineto{\pgfqpoint{6.033660in}{3.124624in}}%
\pgfpathlineto{\pgfqpoint{6.034629in}{3.124624in}}%
\pgfpathlineto{\pgfqpoint{6.035597in}{3.124624in}}%
\pgfpathlineto{\pgfqpoint{6.035597in}{3.122494in}}%
\pgfpathlineto{\pgfqpoint{6.036566in}{3.122494in}}%
\pgfpathlineto{\pgfqpoint{6.037535in}{3.122494in}}%
\pgfpathlineto{\pgfqpoint{6.037535in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{6.038504in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{6.039472in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{6.039472in}{3.117560in}}%
\pgfpathlineto{\pgfqpoint{6.040441in}{3.117560in}}%
\pgfpathlineto{\pgfqpoint{6.041410in}{3.117560in}}%
\pgfpathlineto{\pgfqpoint{6.041410in}{3.115247in}}%
\pgfpathlineto{\pgfqpoint{6.042378in}{3.115247in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{3.115247in}}%
\pgfpathlineto{\pgfqpoint{6.043347in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{6.044316in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{6.045285in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{6.045285in}{3.110991in}}%
\pgfpathlineto{\pgfqpoint{6.046253in}{3.110991in}}%
\pgfpathlineto{\pgfqpoint{6.047222in}{3.110991in}}%
\pgfpathlineto{\pgfqpoint{6.047222in}{3.109048in}}%
\pgfpathlineto{\pgfqpoint{6.048191in}{3.109048in}}%
\pgfpathlineto{\pgfqpoint{6.049159in}{3.109048in}}%
\pgfpathlineto{\pgfqpoint{6.049159in}{3.107229in}}%
\pgfpathlineto{\pgfqpoint{6.050128in}{3.107229in}}%
\pgfpathlineto{\pgfqpoint{6.051097in}{3.107229in}}%
\pgfpathlineto{\pgfqpoint{6.051097in}{3.105533in}}%
\pgfpathlineto{\pgfqpoint{6.052066in}{3.105533in}}%
\pgfpathlineto{\pgfqpoint{6.053034in}{3.105533in}}%
\pgfpathlineto{\pgfqpoint{6.053034in}{3.103961in}}%
\pgfpathlineto{\pgfqpoint{6.054003in}{3.103961in}}%
\pgfpathlineto{\pgfqpoint{6.056909in}{3.102513in}}%
\pgfpathlineto{\pgfqpoint{6.056909in}{3.101188in}}%
\pgfpathlineto{\pgfqpoint{6.057878in}{3.101188in}}%
\pgfpathlineto{\pgfqpoint{6.060784in}{3.099987in}}%
\pgfpathlineto{\pgfqpoint{6.060784in}{3.098910in}}%
\pgfpathlineto{\pgfqpoint{6.061753in}{3.098910in}}%
\pgfpathlineto{\pgfqpoint{6.064659in}{3.097957in}}%
\pgfpathlineto{\pgfqpoint{6.064659in}{3.097128in}}%
\pgfpathlineto{\pgfqpoint{6.065628in}{3.097128in}}%
\pgfpathlineto{\pgfqpoint{6.070472in}{3.095844in}}%
\pgfpathlineto{\pgfqpoint{6.070472in}{3.095389in}}%
\pgfpathlineto{\pgfqpoint{6.071440in}{3.095389in}}%
\pgfpathlineto{\pgfqpoint{6.072409in}{3.095389in}}%
\pgfpathlineto{\pgfqpoint{6.073378in}{3.093210in}}%
\pgfpathlineto{\pgfqpoint{6.078222in}{3.091769in}}%
\pgfpathlineto{\pgfqpoint{6.078222in}{3.091243in}}%
\pgfpathlineto{\pgfqpoint{6.079190in}{3.091243in}}%
\pgfpathlineto{\pgfqpoint{6.093721in}{3.090023in}}%
\pgfpathlineto{\pgfqpoint{6.093721in}{3.089365in}}%
\pgfpathlineto{\pgfqpoint{6.094690in}{3.089365in}}%
\pgfpathlineto{\pgfqpoint{6.116972in}{3.090374in}}%
\pgfpathlineto{\pgfqpoint{6.116972in}{3.091211in}}%
\pgfpathlineto{\pgfqpoint{6.117940in}{3.091211in}}%
\pgfpathlineto{\pgfqpoint{6.120847in}{3.092172in}}%
\pgfpathlineto{\pgfqpoint{6.120847in}{3.093257in}}%
\pgfpathlineto{\pgfqpoint{6.121815in}{3.093257in}}%
\pgfpathlineto{\pgfqpoint{6.124722in}{3.094465in}}%
\pgfpathlineto{\pgfqpoint{6.124722in}{3.095798in}}%
\pgfpathlineto{\pgfqpoint{6.125690in}{3.095798in}}%
\pgfpathlineto{\pgfqpoint{6.128597in}{3.097254in}}%
\pgfpathlineto{\pgfqpoint{6.128597in}{3.098834in}}%
\pgfpathlineto{\pgfqpoint{6.129565in}{3.098834in}}%
\pgfpathlineto{\pgfqpoint{6.130534in}{3.098834in}}%
\pgfpathlineto{\pgfqpoint{6.130534in}{3.100538in}}%
\pgfpathlineto{\pgfqpoint{6.131503in}{3.100538in}}%
\pgfpathlineto{\pgfqpoint{6.132472in}{3.100538in}}%
\pgfpathlineto{\pgfqpoint{6.132472in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{6.133441in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{6.134409in}{3.102366in}}%
\pgfpathlineto{\pgfqpoint{6.134409in}{3.104318in}}%
\pgfpathlineto{\pgfqpoint{6.135378in}{3.104318in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{3.104318in}}%
\pgfpathlineto{\pgfqpoint{6.136347in}{3.106394in}}%
\pgfpathlineto{\pgfqpoint{6.137316in}{3.106394in}}%
\pgfpathlineto{\pgfqpoint{6.138284in}{3.106394in}}%
\pgfpathlineto{\pgfqpoint{6.138284in}{3.108594in}}%
\pgfpathlineto{\pgfqpoint{6.139253in}{3.108594in}}%
\pgfpathlineto{\pgfqpoint{6.140222in}{3.108594in}}%
\pgfpathlineto{\pgfqpoint{6.140222in}{3.110920in}}%
\pgfpathlineto{\pgfqpoint{6.141191in}{3.110920in}}%
\pgfpathlineto{\pgfqpoint{6.142160in}{3.110920in}}%
\pgfpathlineto{\pgfqpoint{6.142160in}{3.113369in}}%
\pgfpathlineto{\pgfqpoint{6.143128in}{3.113369in}}%
\pgfpathlineto{\pgfqpoint{6.144097in}{3.113369in}}%
\pgfpathlineto{\pgfqpoint{6.144097in}{3.115944in}}%
\pgfpathlineto{\pgfqpoint{6.145066in}{3.115944in}}%
\pgfpathlineto{\pgfqpoint{6.146035in}{3.115944in}}%
\pgfpathlineto{\pgfqpoint{6.146035in}{3.118644in}}%
\pgfpathlineto{\pgfqpoint{6.147003in}{3.118644in}}%
\pgfpathlineto{\pgfqpoint{6.147972in}{3.118644in}}%
\pgfpathlineto{\pgfqpoint{6.147972in}{3.121456in}}%
\pgfpathlineto{\pgfqpoint{6.148941in}{3.121456in}}%
\pgfpathlineto{\pgfqpoint{6.149910in}{3.121456in}}%
\pgfpathlineto{\pgfqpoint{6.149910in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{6.150879in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{6.151847in}{3.123388in}}%
\pgfpathlineto{\pgfqpoint{6.151847in}{3.125247in}}%
\pgfpathlineto{\pgfqpoint{6.152816in}{3.125247in}}%
\pgfpathlineto{\pgfqpoint{6.153785in}{3.125247in}}%
\pgfpathlineto{\pgfqpoint{6.153785in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{6.154754in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{6.155723in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{6.155723in}{3.158304in}}%
\pgfpathlineto{\pgfqpoint{6.156692in}{3.158304in}}%
\pgfpathlineto{\pgfqpoint{6.165411in}{3.156853in}}%
\pgfpathlineto{\pgfqpoint{6.165411in}{3.155022in}}%
\pgfpathlineto{\pgfqpoint{6.166379in}{3.155022in}}%
\pgfpathlineto{\pgfqpoint{6.167348in}{3.155022in}}%
\pgfpathlineto{\pgfqpoint{6.167348in}{3.152614in}}%
\pgfpathlineto{\pgfqpoint{6.168317in}{3.152761in}}%
\pgfpathlineto{\pgfqpoint{6.169286in}{3.152761in}}%
\pgfpathlineto{\pgfqpoint{6.169286in}{3.150420in}}%
\pgfpathlineto{\pgfqpoint{6.170254in}{3.150420in}}%
\pgfpathlineto{\pgfqpoint{6.171223in}{3.150420in}}%
\pgfpathlineto{\pgfqpoint{6.171223in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{6.172192in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{6.173160in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{6.173160in}{3.146077in}}%
\pgfpathlineto{\pgfqpoint{6.174129in}{3.146077in}}%
\pgfpathlineto{\pgfqpoint{6.175098in}{3.146077in}}%
\pgfpathlineto{\pgfqpoint{6.175098in}{3.144076in}}%
\pgfpathlineto{\pgfqpoint{6.176067in}{3.144076in}}%
\pgfpathlineto{\pgfqpoint{6.177035in}{3.144076in}}%
\pgfpathlineto{\pgfqpoint{6.177035in}{3.142189in}}%
\pgfpathlineto{\pgfqpoint{6.178004in}{3.142189in}}%
\pgfpathlineto{\pgfqpoint{6.178973in}{3.142189in}}%
\pgfpathlineto{\pgfqpoint{6.178973in}{3.140416in}}%
\pgfpathlineto{\pgfqpoint{6.179942in}{3.140416in}}%
\pgfpathlineto{\pgfqpoint{6.180910in}{3.140416in}}%
\pgfpathlineto{\pgfqpoint{6.180910in}{3.138758in}}%
\pgfpathlineto{\pgfqpoint{6.181879in}{3.138758in}}%
\pgfpathlineto{\pgfqpoint{6.182848in}{3.138758in}}%
\pgfpathlineto{\pgfqpoint{6.182848in}{3.137214in}}%
\pgfpathlineto{\pgfqpoint{6.183816in}{3.137214in}}%
\pgfpathlineto{\pgfqpoint{6.186723in}{3.135786in}}%
\pgfpathlineto{\pgfqpoint{6.186723in}{3.133943in}}%
\pgfpathlineto{\pgfqpoint{6.187691in}{3.134508in}}%
\pgfpathlineto{\pgfqpoint{6.190598in}{3.133001in}}%
\pgfpathlineto{\pgfqpoint{6.190598in}{3.140462in}}%
\pgfpathlineto{\pgfqpoint{6.191567in}{3.140462in}}%
\pgfpathlineto{\pgfqpoint{6.198348in}{3.140835in}}%
\pgfpathlineto{\pgfqpoint{6.198348in}{3.137453in}}%
\pgfpathlineto{\pgfqpoint{6.199316in}{3.137453in}}%
\pgfpathlineto{\pgfqpoint{6.200285in}{3.137453in}}%
\pgfpathlineto{\pgfqpoint{6.200285in}{3.134197in}}%
\pgfpathlineto{\pgfqpoint{6.201254in}{3.134197in}}%
\pgfpathlineto{\pgfqpoint{6.202223in}{3.134197in}}%
\pgfpathlineto{\pgfqpoint{6.202223in}{3.131066in}}%
\pgfpathlineto{\pgfqpoint{6.203191in}{3.131066in}}%
\pgfpathlineto{\pgfqpoint{6.204160in}{3.131066in}}%
\pgfpathlineto{\pgfqpoint{6.204160in}{3.128059in}}%
\pgfpathlineto{\pgfqpoint{6.205129in}{3.128059in}}%
\pgfpathlineto{\pgfqpoint{6.206097in}{3.128059in}}%
\pgfpathlineto{\pgfqpoint{6.206097in}{3.122444in}}%
\pgfpathlineto{\pgfqpoint{6.207066in}{3.122444in}}%
\pgfpathlineto{\pgfqpoint{6.208035in}{3.122444in}}%
\pgfpathlineto{\pgfqpoint{6.208035in}{3.120254in}}%
\pgfpathlineto{\pgfqpoint{6.209004in}{3.120254in}}%
\pgfpathlineto{\pgfqpoint{6.209972in}{3.120254in}}%
\pgfpathlineto{\pgfqpoint{6.209972in}{3.118172in}}%
\pgfpathlineto{\pgfqpoint{6.210941in}{3.118172in}}%
\pgfpathlineto{\pgfqpoint{6.211910in}{3.118172in}}%
\pgfpathlineto{\pgfqpoint{6.211910in}{3.116197in}}%
\pgfpathlineto{\pgfqpoint{6.212878in}{3.116197in}}%
\pgfpathlineto{\pgfqpoint{6.213847in}{3.116197in}}%
\pgfpathlineto{\pgfqpoint{6.213847in}{3.114329in}}%
\pgfpathlineto{\pgfqpoint{6.214816in}{3.114329in}}%
\pgfpathlineto{\pgfqpoint{6.215785in}{3.114329in}}%
\pgfpathlineto{\pgfqpoint{6.215785in}{3.112569in}}%
\pgfpathlineto{\pgfqpoint{6.216753in}{3.112569in}}%
\pgfpathlineto{\pgfqpoint{6.217722in}{3.112569in}}%
\pgfpathlineto{\pgfqpoint{6.217722in}{3.110504in}}%
\pgfpathlineto{\pgfqpoint{6.218691in}{3.110504in}}%
\pgfpathlineto{\pgfqpoint{6.219659in}{3.110504in}}%
\pgfpathlineto{\pgfqpoint{6.219659in}{3.108493in}}%
\pgfpathlineto{\pgfqpoint{6.220628in}{3.108493in}}%
\pgfpathlineto{\pgfqpoint{6.221597in}{3.108493in}}%
\pgfpathlineto{\pgfqpoint{6.221597in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{6.222566in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{6.223534in}{3.106607in}}%
\pgfpathlineto{\pgfqpoint{6.223534in}{3.104845in}}%
\pgfpathlineto{\pgfqpoint{6.224503in}{3.104845in}}%
\pgfpathlineto{\pgfqpoint{6.225472in}{3.104845in}}%
\pgfpathlineto{\pgfqpoint{6.225472in}{3.103207in}}%
\pgfpathlineto{\pgfqpoint{6.226441in}{3.103207in}}%
\pgfpathlineto{\pgfqpoint{6.229347in}{3.101693in}}%
\pgfpathlineto{\pgfqpoint{6.229347in}{3.100303in}}%
\pgfpathlineto{\pgfqpoint{6.230316in}{3.100303in}}%
\pgfpathlineto{\pgfqpoint{6.233222in}{3.099038in}}%
\pgfpathlineto{\pgfqpoint{6.233222in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{6.234190in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{3.096881in}}%
\pgfpathlineto{\pgfqpoint{6.237097in}{3.095990in}}%
\pgfpathlineto{\pgfqpoint{6.238065in}{3.095990in}}%
\pgfpathlineto{\pgfqpoint{6.242909in}{3.094581in}}%
\pgfpathlineto{\pgfqpoint{6.242909in}{3.094064in}}%
\pgfpathlineto{\pgfqpoint{6.243878in}{3.094064in}}%
\pgfpathlineto{\pgfqpoint{6.246784in}{3.093672in}}%
\pgfpathlineto{\pgfqpoint{6.247753in}{3.091339in}}%
\pgfpathlineto{\pgfqpoint{6.252596in}{3.090056in}}%
\pgfpathlineto{\pgfqpoint{6.252596in}{3.089610in}}%
\pgfpathlineto{\pgfqpoint{6.253565in}{3.089610in}}%
\pgfpathlineto{\pgfqpoint{6.289409in}{3.091044in}}%
\pgfpathlineto{\pgfqpoint{6.289409in}{3.091835in}}%
\pgfpathlineto{\pgfqpoint{6.290378in}{3.091835in}}%
\pgfpathlineto{\pgfqpoint{6.293284in}{3.092751in}}%
\pgfpathlineto{\pgfqpoint{6.293284in}{3.093790in}}%
\pgfpathlineto{\pgfqpoint{6.294253in}{3.093790in}}%
\pgfpathlineto{\pgfqpoint{6.297159in}{3.094953in}}%
\pgfpathlineto{\pgfqpoint{6.297159in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{6.298128in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{6.301034in}{3.097651in}}%
\pgfpathlineto{\pgfqpoint{6.301034in}{3.099185in}}%
\pgfpathlineto{\pgfqpoint{6.302003in}{3.099185in}}%
\pgfpathlineto{\pgfqpoint{6.302972in}{3.099185in}}%
\pgfpathlineto{\pgfqpoint{6.302972in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{6.303941in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{6.304909in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{6.304909in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{6.305878in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{6.306847in}{3.102627in}}%
\pgfpathlineto{\pgfqpoint{6.306847in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{6.307816in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{6.308784in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{6.308784in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{6.309753in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{6.310722in}{3.106565in}}%
\pgfpathlineto{\pgfqpoint{6.310722in}{3.108720in}}%
\pgfpathlineto{\pgfqpoint{6.311691in}{3.108720in}}%
\pgfpathlineto{\pgfqpoint{6.312660in}{3.108720in}}%
\pgfpathlineto{\pgfqpoint{6.312660in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{6.313628in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{6.314597in}{3.110999in}}%
\pgfpathlineto{\pgfqpoint{6.314597in}{3.113403in}}%
\pgfpathlineto{\pgfqpoint{6.315566in}{3.113403in}}%
\pgfpathlineto{\pgfqpoint{6.316535in}{3.113403in}}%
\pgfpathlineto{\pgfqpoint{6.316535in}{3.115932in}}%
\pgfpathlineto{\pgfqpoint{6.317503in}{3.115932in}}%
\pgfpathlineto{\pgfqpoint{6.318472in}{3.115932in}}%
\pgfpathlineto{\pgfqpoint{6.318472in}{3.118595in}}%
\pgfpathlineto{\pgfqpoint{6.319441in}{3.118595in}}%
\pgfpathlineto{\pgfqpoint{6.320410in}{3.118595in}}%
\pgfpathlineto{\pgfqpoint{6.320410in}{3.121046in}}%
\pgfpathlineto{\pgfqpoint{6.321379in}{3.121046in}}%
\pgfpathlineto{\pgfqpoint{6.322347in}{3.121046in}}%
\pgfpathlineto{\pgfqpoint{6.322347in}{3.123659in}}%
\pgfpathlineto{\pgfqpoint{6.323316in}{3.123659in}}%
\pgfpathlineto{\pgfqpoint{6.324285in}{3.123659in}}%
\pgfpathlineto{\pgfqpoint{6.324285in}{3.125473in}}%
\pgfpathlineto{\pgfqpoint{6.325254in}{3.125473in}}%
\pgfpathlineto{\pgfqpoint{6.326222in}{3.125473in}}%
\pgfpathlineto{\pgfqpoint{6.326222in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{6.327191in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{6.328160in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{6.328160in}{3.129455in}}%
\pgfpathlineto{\pgfqpoint{6.329129in}{3.129455in}}%
\pgfpathlineto{\pgfqpoint{6.330098in}{3.129455in}}%
\pgfpathlineto{\pgfqpoint{6.330098in}{3.131623in}}%
\pgfpathlineto{\pgfqpoint{6.331066in}{3.131623in}}%
\pgfpathlineto{\pgfqpoint{6.332035in}{3.131623in}}%
\pgfpathlineto{\pgfqpoint{6.333004in}{3.133908in}}%
\pgfpathlineto{\pgfqpoint{6.333004in}{3.133908in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{3.133908in}}%
\pgfpathlineto{\pgfqpoint{6.333973in}{3.136312in}}%
\pgfpathlineto{\pgfqpoint{6.334941in}{3.136312in}}%
\pgfpathlineto{\pgfqpoint{6.335911in}{3.136312in}}%
\pgfpathlineto{\pgfqpoint{6.335911in}{3.156206in}}%
\pgfpathlineto{\pgfqpoint{6.336879in}{3.156206in}}%
\pgfpathlineto{\pgfqpoint{6.337848in}{3.156206in}}%
\pgfpathlineto{\pgfqpoint{6.337848in}{3.153773in}}%
\pgfpathlineto{\pgfqpoint{6.338817in}{3.154057in}}%
\pgfpathlineto{\pgfqpoint{6.339786in}{3.154057in}}%
\pgfpathlineto{\pgfqpoint{6.339786in}{3.151528in}}%
\pgfpathlineto{\pgfqpoint{6.340754in}{3.151528in}}%
\pgfpathlineto{\pgfqpoint{6.341723in}{3.151528in}}%
\pgfpathlineto{\pgfqpoint{6.341723in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{6.342692in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{6.343660in}{3.149111in}}%
\pgfpathlineto{\pgfqpoint{6.343660in}{3.146808in}}%
\pgfpathlineto{\pgfqpoint{6.344629in}{3.146808in}}%
\pgfpathlineto{\pgfqpoint{6.345598in}{3.146808in}}%
\pgfpathlineto{\pgfqpoint{6.346567in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{6.346567in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{6.347535in}{3.144619in}}%
\pgfpathlineto{\pgfqpoint{6.347535in}{3.142543in}}%
\pgfpathlineto{\pgfqpoint{6.348504in}{3.142543in}}%
\pgfpathlineto{\pgfqpoint{6.349473in}{3.142543in}}%
\pgfpathlineto{\pgfqpoint{6.349473in}{3.140582in}}%
\pgfpathlineto{\pgfqpoint{6.350442in}{3.140582in}}%
\pgfpathlineto{\pgfqpoint{6.351410in}{3.140582in}}%
\pgfpathlineto{\pgfqpoint{6.351410in}{3.138735in}}%
\pgfpathlineto{\pgfqpoint{6.352379in}{3.138735in}}%
\pgfpathlineto{\pgfqpoint{6.353348in}{3.138735in}}%
\pgfpathlineto{\pgfqpoint{6.353348in}{3.137003in}}%
\pgfpathlineto{\pgfqpoint{6.354316in}{3.137003in}}%
\pgfpathlineto{\pgfqpoint{6.355285in}{3.137003in}}%
\pgfpathlineto{\pgfqpoint{6.355285in}{3.135386in}}%
\pgfpathlineto{\pgfqpoint{6.356254in}{3.135386in}}%
\pgfpathlineto{\pgfqpoint{6.359160in}{3.133884in}}%
\pgfpathlineto{\pgfqpoint{6.359160in}{3.132497in}}%
\pgfpathlineto{\pgfqpoint{6.360129in}{3.132497in}}%
\pgfpathlineto{\pgfqpoint{6.363035in}{3.131227in}}%
\pgfpathlineto{\pgfqpoint{6.363035in}{3.130073in}}%
\pgfpathlineto{\pgfqpoint{6.364004in}{3.130073in}}%
\pgfpathlineto{\pgfqpoint{6.364973in}{3.130073in}}%
\pgfpathlineto{\pgfqpoint{6.364973in}{3.139525in}}%
\pgfpathlineto{\pgfqpoint{6.365942in}{3.139525in}}%
\pgfpathlineto{\pgfqpoint{6.372723in}{3.138052in}}%
\pgfpathlineto{\pgfqpoint{6.372723in}{3.134603in}}%
\pgfpathlineto{\pgfqpoint{6.373691in}{3.134603in}}%
\pgfpathlineto{\pgfqpoint{6.374660in}{3.134603in}}%
\pgfpathlineto{\pgfqpoint{6.374660in}{3.131396in}}%
\pgfpathlineto{\pgfqpoint{6.375629in}{3.131396in}}%
\pgfpathlineto{\pgfqpoint{6.376597in}{3.131396in}}%
\pgfpathlineto{\pgfqpoint{6.376597in}{3.128315in}}%
\pgfpathlineto{\pgfqpoint{6.377566in}{3.128315in}}%
\pgfpathlineto{\pgfqpoint{6.378535in}{3.128315in}}%
\pgfpathlineto{\pgfqpoint{6.379504in}{3.125360in}}%
\pgfpathlineto{\pgfqpoint{6.379504in}{3.125360in}}%
\pgfpathlineto{\pgfqpoint{6.380472in}{3.125360in}}%
\pgfpathlineto{\pgfqpoint{6.380472in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{6.381441in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{6.382410in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{6.382410in}{3.116263in}}%
\pgfpathlineto{\pgfqpoint{6.383378in}{3.116263in}}%
\pgfpathlineto{\pgfqpoint{6.384347in}{3.116263in}}%
\pgfpathlineto{\pgfqpoint{6.384347in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{6.385316in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{6.386285in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{6.386285in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{6.387253in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{6.388222in}{3.112301in}}%
\pgfpathlineto{\pgfqpoint{6.388222in}{3.110481in}}%
\pgfpathlineto{\pgfqpoint{6.389191in}{3.110481in}}%
\pgfpathlineto{\pgfqpoint{6.390159in}{3.110481in}}%
\pgfpathlineto{\pgfqpoint{6.390159in}{3.108770in}}%
\pgfpathlineto{\pgfqpoint{6.391128in}{3.108770in}}%
\pgfpathlineto{\pgfqpoint{6.392097in}{3.108770in}}%
\pgfpathlineto{\pgfqpoint{6.392097in}{3.107166in}}%
\pgfpathlineto{\pgfqpoint{6.393066in}{3.107166in}}%
\pgfpathlineto{\pgfqpoint{6.395972in}{3.105671in}}%
\pgfpathlineto{\pgfqpoint{6.395972in}{3.104284in}}%
\pgfpathlineto{\pgfqpoint{6.396941in}{3.104284in}}%
\pgfpathlineto{\pgfqpoint{6.397909in}{3.104284in}}%
\pgfpathlineto{\pgfqpoint{6.397909in}{3.102699in}}%
\pgfpathlineto{\pgfqpoint{6.398878in}{3.102699in}}%
\pgfpathlineto{\pgfqpoint{6.399847in}{3.102699in}}%
\pgfpathlineto{\pgfqpoint{6.399847in}{3.101121in}}%
\pgfpathlineto{\pgfqpoint{6.400816in}{3.101121in}}%
\pgfpathlineto{\pgfqpoint{6.403722in}{3.099667in}}%
\pgfpathlineto{\pgfqpoint{6.403722in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{6.404690in}{3.098338in}}%
\pgfpathlineto{\pgfqpoint{6.407597in}{3.097134in}}%
\pgfpathlineto{\pgfqpoint{6.407597in}{3.096055in}}%
\pgfpathlineto{\pgfqpoint{6.408565in}{3.096055in}}%
\pgfpathlineto{\pgfqpoint{6.411472in}{3.095101in}}%
\pgfpathlineto{\pgfqpoint{6.411472in}{3.094273in}}%
\pgfpathlineto{\pgfqpoint{6.412440in}{3.094273in}}%
\pgfpathlineto{\pgfqpoint{6.417284in}{3.092992in}}%
\pgfpathlineto{\pgfqpoint{6.417284in}{3.092539in}}%
\pgfpathlineto{\pgfqpoint{6.418253in}{3.092539in}}%
\pgfpathlineto{\pgfqpoint{6.423096in}{3.092012in}}%
\pgfpathlineto{\pgfqpoint{6.424065in}{3.089163in}}%
\pgfpathlineto{\pgfqpoint{6.456034in}{3.090519in}}%
\pgfpathlineto{\pgfqpoint{6.456034in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{6.457003in}{3.090891in}}%
\pgfpathlineto{\pgfqpoint{6.461847in}{3.092010in}}%
\pgfpathlineto{\pgfqpoint{6.461847in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{6.462815in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{6.465722in}{3.093626in}}%
\pgfpathlineto{\pgfqpoint{6.465722in}{3.094621in}}%
\pgfpathlineto{\pgfqpoint{6.466690in}{3.094621in}}%
\pgfpathlineto{\pgfqpoint{6.469597in}{3.095739in}}%
\pgfpathlineto{\pgfqpoint{6.469597in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{6.470565in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{6.473472in}{3.098349in}}%
\pgfpathlineto{\pgfqpoint{6.474440in}{3.099839in}}%
\pgfpathlineto{\pgfqpoint{6.474440in}{3.099839in}}%
\pgfpathlineto{\pgfqpoint{6.475409in}{3.099839in}}%
\pgfpathlineto{\pgfqpoint{6.475409in}{3.101454in}}%
\pgfpathlineto{\pgfqpoint{6.476378in}{3.101454in}}%
\pgfpathlineto{\pgfqpoint{6.477347in}{3.101454in}}%
\pgfpathlineto{\pgfqpoint{6.477347in}{3.103193in}}%
\pgfpathlineto{\pgfqpoint{6.478316in}{3.103193in}}%
\pgfpathlineto{\pgfqpoint{6.479284in}{3.103193in}}%
\pgfpathlineto{\pgfqpoint{6.479284in}{3.105056in}}%
\pgfpathlineto{\pgfqpoint{6.480253in}{3.105056in}}%
\pgfpathlineto{\pgfqpoint{6.481222in}{3.105056in}}%
\pgfpathlineto{\pgfqpoint{6.481222in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{6.482191in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{6.483159in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{6.483159in}{3.109154in}}%
\pgfpathlineto{\pgfqpoint{6.484128in}{3.109154in}}%
\pgfpathlineto{\pgfqpoint{6.485097in}{3.109154in}}%
\pgfpathlineto{\pgfqpoint{6.485097in}{3.111418in}}%
\pgfpathlineto{\pgfqpoint{6.486066in}{3.111418in}}%
\pgfpathlineto{\pgfqpoint{6.487035in}{3.111418in}}%
\pgfpathlineto{\pgfqpoint{6.487035in}{3.113476in}}%
\pgfpathlineto{\pgfqpoint{6.488003in}{3.113476in}}%
\pgfpathlineto{\pgfqpoint{6.488972in}{3.113476in}}%
\pgfpathlineto{\pgfqpoint{6.488972in}{3.115648in}}%
\pgfpathlineto{\pgfqpoint{6.489941in}{3.115648in}}%
\pgfpathlineto{\pgfqpoint{6.490910in}{3.115648in}}%
\pgfpathlineto{\pgfqpoint{6.490910in}{3.117935in}}%
\pgfpathlineto{\pgfqpoint{6.491878in}{3.117935in}}%
\pgfpathlineto{\pgfqpoint{6.492847in}{3.117935in}}%
\pgfpathlineto{\pgfqpoint{6.492847in}{3.120337in}}%
\pgfpathlineto{\pgfqpoint{6.493816in}{3.120337in}}%
\pgfpathlineto{\pgfqpoint{6.494785in}{3.120337in}}%
\pgfpathlineto{\pgfqpoint{6.494785in}{3.123056in}}%
\pgfpathlineto{\pgfqpoint{6.495754in}{3.122862in}}%
\pgfpathlineto{\pgfqpoint{6.496722in}{3.122862in}}%
\pgfpathlineto{\pgfqpoint{6.496722in}{3.125227in}}%
\pgfpathlineto{\pgfqpoint{6.497691in}{3.125227in}}%
\pgfpathlineto{\pgfqpoint{6.498660in}{3.125227in}}%
\pgfpathlineto{\pgfqpoint{6.498660in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{6.499629in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{6.500597in}{3.127405in}}%
\pgfpathlineto{\pgfqpoint{6.500597in}{3.129141in}}%
\pgfpathlineto{\pgfqpoint{6.501566in}{3.129141in}}%
\pgfpathlineto{\pgfqpoint{6.502535in}{3.129141in}}%
\pgfpathlineto{\pgfqpoint{6.502535in}{3.130995in}}%
\pgfpathlineto{\pgfqpoint{6.503504in}{3.130995in}}%
\pgfpathlineto{\pgfqpoint{6.504473in}{3.130995in}}%
\pgfpathlineto{\pgfqpoint{6.504473in}{3.132966in}}%
\pgfpathlineto{\pgfqpoint{6.505441in}{3.132966in}}%
\pgfpathlineto{\pgfqpoint{6.506416in}{3.132966in}}%
\pgfpathlineto{\pgfqpoint{6.506416in}{3.353048in}}%
\pgfpathlineto{\pgfqpoint{6.507379in}{3.136653in}}%
\pgfpathlineto{\pgfqpoint{6.510285in}{3.138085in}}%
\pgfpathlineto{\pgfqpoint{6.511254in}{3.138562in}}%
\pgfpathlineto{\pgfqpoint{6.516098in}{3.139869in}}%
\pgfpathlineto{\pgfqpoint{6.516098in}{3.145732in}}%
\pgfpathlineto{\pgfqpoint{6.517067in}{3.145732in}}%
\pgfpathlineto{\pgfqpoint{6.518035in}{3.145732in}}%
\pgfpathlineto{\pgfqpoint{6.518035in}{3.143468in}}%
\pgfpathlineto{\pgfqpoint{6.519004in}{3.143468in}}%
\pgfpathlineto{\pgfqpoint{6.519973in}{3.143468in}}%
\pgfpathlineto{\pgfqpoint{6.519973in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{6.520942in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{6.521910in}{3.141318in}}%
\pgfpathlineto{\pgfqpoint{6.521910in}{3.139282in}}%
\pgfpathlineto{\pgfqpoint{6.522879in}{3.139282in}}%
\pgfpathlineto{\pgfqpoint{6.523848in}{3.139282in}}%
\pgfpathlineto{\pgfqpoint{6.523848in}{3.137361in}}%
\pgfpathlineto{\pgfqpoint{6.524816in}{3.137361in}}%
\pgfpathlineto{\pgfqpoint{6.525785in}{3.137361in}}%
\pgfpathlineto{\pgfqpoint{6.525785in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{6.526754in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{6.527723in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{6.527723in}{3.133864in}}%
\pgfpathlineto{\pgfqpoint{6.528691in}{3.133864in}}%
\pgfpathlineto{\pgfqpoint{6.529660in}{3.133864in}}%
\pgfpathlineto{\pgfqpoint{6.529660in}{3.132289in}}%
\pgfpathlineto{\pgfqpoint{6.530629in}{3.132289in}}%
\pgfpathlineto{\pgfqpoint{6.533535in}{3.130829in}}%
\pgfpathlineto{\pgfqpoint{6.533535in}{3.129486in}}%
\pgfpathlineto{\pgfqpoint{6.534504in}{3.129486in}}%
\pgfpathlineto{\pgfqpoint{6.537410in}{3.128259in}}%
\pgfpathlineto{\pgfqpoint{6.537410in}{3.127149in}}%
\pgfpathlineto{\pgfqpoint{6.538379in}{3.127149in}}%
\pgfpathlineto{\pgfqpoint{6.541285in}{3.126156in}}%
\pgfpathlineto{\pgfqpoint{6.541285in}{3.137974in}}%
\pgfpathlineto{\pgfqpoint{6.542254in}{3.137974in}}%
\pgfpathlineto{\pgfqpoint{6.545160in}{3.137795in}}%
\pgfpathlineto{\pgfqpoint{6.546129in}{3.134707in}}%
\pgfpathlineto{\pgfqpoint{6.546129in}{3.135259in}}%
\pgfpathlineto{\pgfqpoint{6.547098in}{3.135259in}}%
\pgfpathlineto{\pgfqpoint{6.547098in}{3.131977in}}%
\pgfpathlineto{\pgfqpoint{6.548066in}{3.131977in}}%
\pgfpathlineto{\pgfqpoint{6.549035in}{3.131977in}}%
\pgfpathlineto{\pgfqpoint{6.549035in}{3.128821in}}%
\pgfpathlineto{\pgfqpoint{6.550004in}{3.128821in}}%
\pgfpathlineto{\pgfqpoint{6.550972in}{3.128821in}}%
\pgfpathlineto{\pgfqpoint{6.550972in}{3.125792in}}%
\pgfpathlineto{\pgfqpoint{6.551941in}{3.125792in}}%
\pgfpathlineto{\pgfqpoint{6.552910in}{3.125792in}}%
\pgfpathlineto{\pgfqpoint{6.552910in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{6.553879in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{6.554847in}{3.122890in}}%
\pgfpathlineto{\pgfqpoint{6.554847in}{3.114746in}}%
\pgfpathlineto{\pgfqpoint{6.555816in}{3.114746in}}%
\pgfpathlineto{\pgfqpoint{6.556785in}{3.114746in}}%
\pgfpathlineto{\pgfqpoint{6.556785in}{3.112651in}}%
\pgfpathlineto{\pgfqpoint{6.557753in}{3.112651in}}%
\pgfpathlineto{\pgfqpoint{6.558722in}{3.112651in}}%
\pgfpathlineto{\pgfqpoint{6.558722in}{3.110663in}}%
\pgfpathlineto{\pgfqpoint{6.559691in}{3.110663in}}%
\pgfpathlineto{\pgfqpoint{6.560659in}{3.110663in}}%
\pgfpathlineto{\pgfqpoint{6.560659in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{6.561628in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{6.562597in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{6.562597in}{3.107013in}}%
\pgfpathlineto{\pgfqpoint{6.563566in}{3.107013in}}%
\pgfpathlineto{\pgfqpoint{6.564534in}{3.107013in}}%
\pgfpathlineto{\pgfqpoint{6.564534in}{3.105350in}}%
\pgfpathlineto{\pgfqpoint{6.565503in}{3.105350in}}%
\pgfpathlineto{\pgfqpoint{6.566472in}{3.105350in}}%
\pgfpathlineto{\pgfqpoint{6.566472in}{3.103796in}}%
\pgfpathlineto{\pgfqpoint{6.567441in}{3.103796in}}%
\pgfpathlineto{\pgfqpoint{6.570347in}{3.102350in}}%
\pgfpathlineto{\pgfqpoint{6.570347in}{3.101013in}}%
\pgfpathlineto{\pgfqpoint{6.571316in}{3.101013in}}%
\pgfpathlineto{\pgfqpoint{6.574222in}{3.099785in}}%
\pgfpathlineto{\pgfqpoint{6.574222in}{3.098665in}}%
\pgfpathlineto{\pgfqpoint{6.575190in}{3.098665in}}%
\pgfpathlineto{\pgfqpoint{6.578097in}{3.097655in}}%
\pgfpathlineto{\pgfqpoint{6.578097in}{3.096754in}}%
\pgfpathlineto{\pgfqpoint{6.579065in}{3.096754in}}%
\pgfpathlineto{\pgfqpoint{6.581972in}{3.095483in}}%
\pgfpathlineto{\pgfqpoint{6.581972in}{3.094467in}}%
\pgfpathlineto{\pgfqpoint{6.582940in}{3.094467in}}%
\pgfpathlineto{\pgfqpoint{6.585847in}{3.093578in}}%
\pgfpathlineto{\pgfqpoint{6.586815in}{3.092814in}}%
\pgfpathlineto{\pgfqpoint{6.586815in}{3.092814in}}%
\pgfpathlineto{\pgfqpoint{6.593597in}{3.091278in}}%
\pgfpathlineto{\pgfqpoint{6.593597in}{3.091018in}}%
\pgfpathlineto{\pgfqpoint{6.594565in}{3.091018in}}%
\pgfpathlineto{\pgfqpoint{6.597471in}{3.090885in}}%
\pgfpathlineto{\pgfqpoint{6.598440in}{3.088029in}}%
\pgfpathlineto{\pgfqpoint{6.616846in}{3.089091in}}%
\pgfpathlineto{\pgfqpoint{6.616846in}{3.089870in}}%
\pgfpathlineto{\pgfqpoint{6.617815in}{3.089870in}}%
\pgfpathlineto{\pgfqpoint{6.620722in}{3.090782in}}%
\pgfpathlineto{\pgfqpoint{6.620722in}{3.091826in}}%
\pgfpathlineto{\pgfqpoint{6.621690in}{3.091826in}}%
\pgfpathlineto{\pgfqpoint{6.634284in}{3.093272in}}%
\pgfpathlineto{\pgfqpoint{6.635253in}{3.093974in}}%
\pgfpathlineto{\pgfqpoint{6.635253in}{3.093974in}}%
\pgfpathlineto{\pgfqpoint{6.638159in}{3.094800in}}%
\pgfpathlineto{\pgfqpoint{6.638159in}{3.095751in}}%
\pgfpathlineto{\pgfqpoint{6.639128in}{3.095751in}}%
\pgfpathlineto{\pgfqpoint{6.642034in}{3.096826in}}%
\pgfpathlineto{\pgfqpoint{6.642034in}{3.098025in}}%
\pgfpathlineto{\pgfqpoint{6.643003in}{3.098025in}}%
\pgfpathlineto{\pgfqpoint{6.645909in}{3.099349in}}%
\pgfpathlineto{\pgfqpoint{6.645909in}{3.100797in}}%
\pgfpathlineto{\pgfqpoint{6.646878in}{3.100797in}}%
\pgfpathlineto{\pgfqpoint{6.647847in}{3.100797in}}%
\pgfpathlineto{\pgfqpoint{6.648816in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{6.648816in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.102368in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.104064in}}%
\pgfpathlineto{\pgfqpoint{6.650753in}{3.104064in}}%
\pgfpathlineto{\pgfqpoint{6.651722in}{3.104064in}}%
\pgfpathlineto{\pgfqpoint{6.651722in}{3.105920in}}%
\pgfpathlineto{\pgfqpoint{6.652691in}{3.105920in}}%
\pgfpathlineto{\pgfqpoint{6.653659in}{3.105920in}}%
\pgfpathlineto{\pgfqpoint{6.653659in}{3.107588in}}%
\pgfpathlineto{\pgfqpoint{6.654628in}{3.107588in}}%
\pgfpathlineto{\pgfqpoint{6.655597in}{3.107588in}}%
\pgfpathlineto{\pgfqpoint{6.655597in}{3.109370in}}%
\pgfpathlineto{\pgfqpoint{6.656566in}{3.109370in}}%
\pgfpathlineto{\pgfqpoint{6.657535in}{3.109370in}}%
\pgfpathlineto{\pgfqpoint{6.657535in}{3.111473in}}%
\pgfpathlineto{\pgfqpoint{6.658503in}{3.111287in}}%
\pgfpathlineto{\pgfqpoint{6.659472in}{3.111287in}}%
\pgfpathlineto{\pgfqpoint{6.659472in}{3.113031in}}%
\pgfpathlineto{\pgfqpoint{6.660441in}{3.113031in}}%
\pgfpathlineto{\pgfqpoint{6.661410in}{3.113031in}}%
\pgfpathlineto{\pgfqpoint{6.661410in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{6.662378in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{6.663347in}{3.114889in}}%
\pgfpathlineto{\pgfqpoint{6.663347in}{3.116860in}}%
\pgfpathlineto{\pgfqpoint{6.664316in}{3.116860in}}%
\pgfpathlineto{\pgfqpoint{6.665285in}{3.116860in}}%
\pgfpathlineto{\pgfqpoint{6.665285in}{3.118944in}}%
\pgfpathlineto{\pgfqpoint{6.666253in}{3.118944in}}%
\pgfpathlineto{\pgfqpoint{6.667222in}{3.118944in}}%
\pgfpathlineto{\pgfqpoint{6.667222in}{3.121142in}}%
\pgfpathlineto{\pgfqpoint{6.668191in}{3.121142in}}%
\pgfpathlineto{\pgfqpoint{6.669160in}{3.121142in}}%
\pgfpathlineto{\pgfqpoint{6.669160in}{3.123454in}}%
\pgfpathlineto{\pgfqpoint{6.670129in}{3.123454in}}%
\pgfpathlineto{\pgfqpoint{6.671097in}{3.123454in}}%
\pgfpathlineto{\pgfqpoint{6.671097in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{6.672066in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{6.673035in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{6.673035in}{3.128421in}}%
\pgfpathlineto{\pgfqpoint{6.674004in}{3.128421in}}%
\pgfpathlineto{\pgfqpoint{6.674973in}{3.128421in}}%
\pgfpathlineto{\pgfqpoint{6.674973in}{3.130433in}}%
\pgfpathlineto{\pgfqpoint{6.675941in}{3.130433in}}%
\pgfpathlineto{\pgfqpoint{6.676910in}{3.130433in}}%
\pgfpathlineto{\pgfqpoint{6.676910in}{3.132354in}}%
\pgfpathlineto{\pgfqpoint{6.677879in}{3.132354in}}%
\pgfpathlineto{\pgfqpoint{6.678848in}{3.132354in}}%
\pgfpathlineto{\pgfqpoint{6.678848in}{3.134270in}}%
\pgfpathlineto{\pgfqpoint{6.679816in}{3.134270in}}%
\pgfpathlineto{\pgfqpoint{6.682728in}{3.135080in}}%
\pgfpathlineto{\pgfqpoint{6.682728in}{3.353307in}}%
\pgfpathlineto{\pgfqpoint{6.683691in}{3.138158in}}%
\pgfpathlineto{\pgfqpoint{6.688535in}{3.139342in}}%
\pgfpathlineto{\pgfqpoint{6.688535in}{3.140109in}}%
\pgfpathlineto{\pgfqpoint{6.689504in}{3.140109in}}%
\pgfpathlineto{\pgfqpoint{6.694348in}{3.140400in}}%
\pgfpathlineto{\pgfqpoint{6.694348in}{3.138290in}}%
\pgfpathlineto{\pgfqpoint{6.695316in}{3.138290in}}%
\pgfpathlineto{\pgfqpoint{6.696285in}{3.138290in}}%
\pgfpathlineto{\pgfqpoint{6.696285in}{3.136295in}}%
\pgfpathlineto{\pgfqpoint{6.697254in}{3.136295in}}%
\pgfpathlineto{\pgfqpoint{6.698223in}{3.136295in}}%
\pgfpathlineto{\pgfqpoint{6.698223in}{3.134415in}}%
\pgfpathlineto{\pgfqpoint{6.699191in}{3.134415in}}%
\pgfpathlineto{\pgfqpoint{6.700160in}{3.134415in}}%
\pgfpathlineto{\pgfqpoint{6.700160in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{6.701129in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{6.702098in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{6.702098in}{3.131001in}}%
\pgfpathlineto{\pgfqpoint{6.703066in}{3.131001in}}%
\pgfpathlineto{\pgfqpoint{6.705972in}{3.129468in}}%
\pgfpathlineto{\pgfqpoint{6.706941in}{3.128051in}}%
\pgfpathlineto{\pgfqpoint{6.706941in}{3.128051in}}%
\pgfpathlineto{\pgfqpoint{6.709847in}{3.126751in}}%
\pgfpathlineto{\pgfqpoint{6.709847in}{3.125569in}}%
\pgfpathlineto{\pgfqpoint{6.710816in}{3.125569in}}%
\pgfpathlineto{\pgfqpoint{6.713722in}{3.124503in}}%
\pgfpathlineto{\pgfqpoint{6.713722in}{3.123556in}}%
\pgfpathlineto{\pgfqpoint{6.714691in}{3.123556in}}%
\pgfpathlineto{\pgfqpoint{6.715660in}{3.123556in}}%
\pgfpathlineto{\pgfqpoint{6.715660in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{6.716629in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{6.717598in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{6.717598in}{3.135076in}}%
\pgfpathlineto{\pgfqpoint{6.718566in}{3.135076in}}%
\pgfpathlineto{\pgfqpoint{6.719535in}{3.135076in}}%
\pgfpathlineto{\pgfqpoint{6.719535in}{3.132023in}}%
\pgfpathlineto{\pgfqpoint{6.720504in}{3.132023in}}%
\pgfpathlineto{\pgfqpoint{6.721472in}{3.132023in}}%
\pgfpathlineto{\pgfqpoint{6.721472in}{3.129097in}}%
\pgfpathlineto{\pgfqpoint{6.722441in}{3.129097in}}%
\pgfpathlineto{\pgfqpoint{6.723410in}{3.129097in}}%
\pgfpathlineto{\pgfqpoint{6.723410in}{3.126299in}}%
\pgfpathlineto{\pgfqpoint{6.724379in}{3.126299in}}%
\pgfpathlineto{\pgfqpoint{6.725347in}{3.126299in}}%
\pgfpathlineto{\pgfqpoint{6.725347in}{3.123024in}}%
\pgfpathlineto{\pgfqpoint{6.726316in}{3.123505in}}%
\pgfpathlineto{\pgfqpoint{6.727285in}{3.123505in}}%
\pgfpathlineto{\pgfqpoint{6.728254in}{3.120657in}}%
\pgfpathlineto{\pgfqpoint{6.728254in}{3.120657in}}%
\pgfpathlineto{\pgfqpoint{6.729222in}{3.120657in}}%
\pgfpathlineto{\pgfqpoint{6.729222in}{3.111464in}}%
\pgfpathlineto{\pgfqpoint{6.730191in}{3.111464in}}%
\pgfpathlineto{\pgfqpoint{6.731159in}{3.111464in}}%
\pgfpathlineto{\pgfqpoint{6.731159in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{6.732128in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{6.733097in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{6.733097in}{3.107476in}}%
\pgfpathlineto{\pgfqpoint{6.734066in}{3.107476in}}%
\pgfpathlineto{\pgfqpoint{6.735034in}{3.107476in}}%
\pgfpathlineto{\pgfqpoint{6.735034in}{3.105645in}}%
\pgfpathlineto{\pgfqpoint{6.736003in}{3.105645in}}%
\pgfpathlineto{\pgfqpoint{6.736972in}{3.105645in}}%
\pgfpathlineto{\pgfqpoint{6.736972in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{6.737941in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{6.738909in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{6.738909in}{3.102309in}}%
\pgfpathlineto{\pgfqpoint{6.739878in}{3.102309in}}%
\pgfpathlineto{\pgfqpoint{6.742784in}{3.100804in}}%
\pgfpathlineto{\pgfqpoint{6.742784in}{3.099408in}}%
\pgfpathlineto{\pgfqpoint{6.743753in}{3.099408in}}%
\pgfpathlineto{\pgfqpoint{6.746659in}{3.098122in}}%
\pgfpathlineto{\pgfqpoint{6.746659in}{3.096944in}}%
\pgfpathlineto{\pgfqpoint{6.747628in}{3.096944in}}%
\pgfpathlineto{\pgfqpoint{6.750534in}{3.095876in}}%
\pgfpathlineto{\pgfqpoint{6.750534in}{3.094918in}}%
\pgfpathlineto{\pgfqpoint{6.751503in}{3.094918in}}%
\pgfpathlineto{\pgfqpoint{6.754409in}{3.094069in}}%
\pgfpathlineto{\pgfqpoint{6.754409in}{3.093330in}}%
\pgfpathlineto{\pgfqpoint{6.755378in}{3.093330in}}%
\pgfpathlineto{\pgfqpoint{6.760222in}{3.092182in}}%
\pgfpathlineto{\pgfqpoint{6.760222in}{3.091774in}}%
\pgfpathlineto{\pgfqpoint{6.761190in}{3.091774in}}%
\pgfpathlineto{\pgfqpoint{6.767971in}{3.090286in}}%
\pgfpathlineto{\pgfqpoint{6.767971in}{3.090095in}}%
\pgfpathlineto{\pgfqpoint{6.768940in}{3.090095in}}%
\pgfpathlineto{\pgfqpoint{6.771846in}{3.090031in}}%
\pgfpathlineto{\pgfqpoint{6.772815in}{3.087241in}}%
\pgfpathlineto{\pgfqpoint{6.789284in}{3.088371in}}%
\pgfpathlineto{\pgfqpoint{6.789284in}{3.089108in}}%
\pgfpathlineto{\pgfqpoint{6.790253in}{3.089108in}}%
\pgfpathlineto{\pgfqpoint{6.793159in}{3.089979in}}%
\pgfpathlineto{\pgfqpoint{6.793159in}{3.090983in}}%
\pgfpathlineto{\pgfqpoint{6.794128in}{3.090983in}}%
\pgfpathlineto{\pgfqpoint{6.797034in}{3.092120in}}%
\pgfpathlineto{\pgfqpoint{6.797034in}{3.093391in}}%
\pgfpathlineto{\pgfqpoint{6.798003in}{3.093391in}}%
\pgfpathlineto{\pgfqpoint{6.806722in}{3.094834in}}%
\pgfpathlineto{\pgfqpoint{6.806722in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{6.807690in}{3.095492in}}%
\pgfpathlineto{\pgfqpoint{6.810597in}{3.096275in}}%
\pgfpathlineto{\pgfqpoint{6.810597in}{3.097182in}}%
\pgfpathlineto{\pgfqpoint{6.811565in}{3.097182in}}%
\pgfpathlineto{\pgfqpoint{6.814472in}{3.098215in}}%
\pgfpathlineto{\pgfqpoint{6.814472in}{3.099372in}}%
\pgfpathlineto{\pgfqpoint{6.815440in}{3.099372in}}%
\pgfpathlineto{\pgfqpoint{6.818347in}{3.100653in}}%
\pgfpathlineto{\pgfqpoint{6.818347in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{6.819316in}{3.102087in}}%
\pgfpathlineto{\pgfqpoint{6.822222in}{3.103403in}}%
\pgfpathlineto{\pgfqpoint{6.822222in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{6.823191in}{3.104534in}}%
\pgfpathlineto{\pgfqpoint{6.826097in}{3.105777in}}%
\pgfpathlineto{\pgfqpoint{6.826097in}{3.107133in}}%
\pgfpathlineto{\pgfqpoint{6.827066in}{3.107133in}}%
\pgfpathlineto{\pgfqpoint{6.829972in}{3.108602in}}%
\pgfpathlineto{\pgfqpoint{6.829972in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{6.830941in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{6.831910in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{6.831910in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{6.832878in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{6.833847in}{3.111877in}}%
\pgfpathlineto{\pgfqpoint{6.833847in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{6.834816in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{6.835785in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{6.835785in}{3.115604in}}%
\pgfpathlineto{\pgfqpoint{6.836753in}{3.115604in}}%
\pgfpathlineto{\pgfqpoint{6.837722in}{3.115604in}}%
\pgfpathlineto{\pgfqpoint{6.837722in}{3.117637in}}%
\pgfpathlineto{\pgfqpoint{6.838691in}{3.117637in}}%
\pgfpathlineto{\pgfqpoint{6.839660in}{3.117637in}}%
\pgfpathlineto{\pgfqpoint{6.839660in}{3.119783in}}%
\pgfpathlineto{\pgfqpoint{6.840629in}{3.119783in}}%
\pgfpathlineto{\pgfqpoint{6.841597in}{3.119783in}}%
\pgfpathlineto{\pgfqpoint{6.841597in}{3.122042in}}%
\pgfpathlineto{\pgfqpoint{6.842566in}{3.122042in}}%
\pgfpathlineto{\pgfqpoint{6.843535in}{3.122042in}}%
\pgfpathlineto{\pgfqpoint{6.843535in}{3.124414in}}%
\pgfpathlineto{\pgfqpoint{6.844504in}{3.124414in}}%
\pgfpathlineto{\pgfqpoint{6.845472in}{3.124414in}}%
\pgfpathlineto{\pgfqpoint{6.845472in}{3.126900in}}%
\pgfpathlineto{\pgfqpoint{6.846441in}{3.126900in}}%
\pgfpathlineto{\pgfqpoint{6.847410in}{3.126900in}}%
\pgfpathlineto{\pgfqpoint{6.847410in}{3.129500in}}%
\pgfpathlineto{\pgfqpoint{6.848379in}{3.129500in}}%
\pgfpathlineto{\pgfqpoint{6.849348in}{3.129500in}}%
\pgfpathlineto{\pgfqpoint{6.849348in}{3.131612in}}%
\pgfpathlineto{\pgfqpoint{6.850316in}{3.131612in}}%
\pgfpathlineto{\pgfqpoint{6.853223in}{3.132473in}}%
\pgfpathlineto{\pgfqpoint{6.853223in}{3.133454in}}%
\pgfpathlineto{\pgfqpoint{6.854191in}{3.133454in}}%
\pgfpathlineto{\pgfqpoint{6.857103in}{3.134554in}}%
\pgfpathlineto{\pgfqpoint{6.857103in}{3.353696in}}%
\pgfpathlineto{\pgfqpoint{6.858066in}{3.138117in}}%
\pgfpathlineto{\pgfqpoint{6.860973in}{3.138922in}}%
\pgfpathlineto{\pgfqpoint{6.860973in}{3.139842in}}%
\pgfpathlineto{\pgfqpoint{6.861942in}{3.139842in}}%
\pgfpathlineto{\pgfqpoint{6.866785in}{3.139792in}}%
\pgfpathlineto{\pgfqpoint{6.866785in}{3.137607in}}%
\pgfpathlineto{\pgfqpoint{6.867754in}{3.137607in}}%
\pgfpathlineto{\pgfqpoint{6.868723in}{3.137607in}}%
\pgfpathlineto{\pgfqpoint{6.868723in}{3.135537in}}%
\pgfpathlineto{\pgfqpoint{6.869691in}{3.135537in}}%
\pgfpathlineto{\pgfqpoint{6.870660in}{3.135537in}}%
\pgfpathlineto{\pgfqpoint{6.870660in}{3.133583in}}%
\pgfpathlineto{\pgfqpoint{6.871629in}{3.133583in}}%
\pgfpathlineto{\pgfqpoint{6.872598in}{3.133583in}}%
\pgfpathlineto{\pgfqpoint{6.872598in}{3.131744in}}%
\pgfpathlineto{\pgfqpoint{6.873566in}{3.131744in}}%
\pgfpathlineto{\pgfqpoint{6.874535in}{3.131744in}}%
\pgfpathlineto{\pgfqpoint{6.874535in}{3.130022in}}%
\pgfpathlineto{\pgfqpoint{6.875504in}{3.130022in}}%
\pgfpathlineto{\pgfqpoint{6.876472in}{3.130022in}}%
\pgfpathlineto{\pgfqpoint{6.876472in}{3.128415in}}%
\pgfpathlineto{\pgfqpoint{6.877441in}{3.128415in}}%
\pgfpathlineto{\pgfqpoint{6.880347in}{3.126925in}}%
\pgfpathlineto{\pgfqpoint{6.880347in}{3.125552in}}%
\pgfpathlineto{\pgfqpoint{6.881316in}{3.125552in}}%
\pgfpathlineto{\pgfqpoint{6.884222in}{3.124297in}}%
\pgfpathlineto{\pgfqpoint{6.884222in}{3.123158in}}%
\pgfpathlineto{\pgfqpoint{6.885191in}{3.123158in}}%
\pgfpathlineto{\pgfqpoint{6.888097in}{3.122138in}}%
\pgfpathlineto{\pgfqpoint{6.888097in}{3.121236in}}%
\pgfpathlineto{\pgfqpoint{6.889066in}{3.121236in}}%
\pgfpathlineto{\pgfqpoint{6.890035in}{3.121236in}}%
\pgfpathlineto{\pgfqpoint{6.890035in}{3.136468in}}%
\pgfpathlineto{\pgfqpoint{6.891004in}{3.136468in}}%
\pgfpathlineto{\pgfqpoint{6.893910in}{3.136420in}}%
\pgfpathlineto{\pgfqpoint{6.893910in}{3.129038in}}%
\pgfpathlineto{\pgfqpoint{6.894879in}{3.129038in}}%
\pgfpathlineto{\pgfqpoint{6.895847in}{3.129038in}}%
\pgfpathlineto{\pgfqpoint{6.895847in}{3.126166in}}%
\pgfpathlineto{\pgfqpoint{6.896816in}{3.126166in}}%
\pgfpathlineto{\pgfqpoint{6.897785in}{3.126166in}}%
\pgfpathlineto{\pgfqpoint{6.897785in}{3.123423in}}%
\pgfpathlineto{\pgfqpoint{6.898754in}{3.123423in}}%
\pgfpathlineto{\pgfqpoint{6.899722in}{3.123423in}}%
\pgfpathlineto{\pgfqpoint{6.899722in}{3.120809in}}%
\pgfpathlineto{\pgfqpoint{6.900691in}{3.120809in}}%
\pgfpathlineto{\pgfqpoint{6.901660in}{3.120809in}}%
\pgfpathlineto{\pgfqpoint{6.901660in}{3.118323in}}%
\pgfpathlineto{\pgfqpoint{6.902628in}{3.118323in}}%
\pgfpathlineto{\pgfqpoint{6.903597in}{3.118323in}}%
\pgfpathlineto{\pgfqpoint{6.903597in}{3.115966in}}%
\pgfpathlineto{\pgfqpoint{6.904566in}{3.115966in}}%
\pgfpathlineto{\pgfqpoint{6.905534in}{3.115966in}}%
\pgfpathlineto{\pgfqpoint{6.905534in}{3.106149in}}%
\pgfpathlineto{\pgfqpoint{6.906503in}{3.106557in}}%
\pgfpathlineto{\pgfqpoint{6.907472in}{3.106557in}}%
\pgfpathlineto{\pgfqpoint{6.907472in}{3.104666in}}%
\pgfpathlineto{\pgfqpoint{6.908441in}{3.104666in}}%
\pgfpathlineto{\pgfqpoint{6.909409in}{3.104666in}}%
\pgfpathlineto{\pgfqpoint{6.909409in}{3.102883in}}%
\pgfpathlineto{\pgfqpoint{6.910378in}{3.102883in}}%
\pgfpathlineto{\pgfqpoint{6.911347in}{3.102883in}}%
\pgfpathlineto{\pgfqpoint{6.911347in}{3.101210in}}%
\pgfpathlineto{\pgfqpoint{6.912316in}{3.101210in}}%
\pgfpathlineto{\pgfqpoint{6.913284in}{3.101210in}}%
\pgfpathlineto{\pgfqpoint{6.913284in}{3.099646in}}%
\pgfpathlineto{\pgfqpoint{6.914253in}{3.099646in}}%
\pgfpathlineto{\pgfqpoint{6.917159in}{3.098191in}}%
\pgfpathlineto{\pgfqpoint{6.917159in}{3.096845in}}%
\pgfpathlineto{\pgfqpoint{6.918128in}{3.096845in}}%
\pgfpathlineto{\pgfqpoint{6.921034in}{3.095609in}}%
\pgfpathlineto{\pgfqpoint{6.922003in}{3.094483in}}%
\pgfpathlineto{\pgfqpoint{6.922003in}{3.094483in}}%
\pgfpathlineto{\pgfqpoint{6.924909in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{6.924909in}{3.092560in}}%
\pgfpathlineto{\pgfqpoint{6.925878in}{3.092560in}}%
\pgfpathlineto{\pgfqpoint{6.930722in}{3.091077in}}%
\pgfpathlineto{\pgfqpoint{6.930722in}{3.090501in}}%
\pgfpathlineto{\pgfqpoint{6.931690in}{3.090501in}}%
\pgfpathlineto{\pgfqpoint{6.948159in}{3.089593in}}%
\pgfpathlineto{\pgfqpoint{6.949128in}{3.086580in}}%
\pgfpathlineto{\pgfqpoint{6.961721in}{3.087977in}}%
\pgfpathlineto{\pgfqpoint{6.961721in}{3.088675in}}%
\pgfpathlineto{\pgfqpoint{6.962690in}{3.088675in}}%
\pgfpathlineto{\pgfqpoint{6.965597in}{3.089507in}}%
\pgfpathlineto{\pgfqpoint{6.965597in}{3.090472in}}%
\pgfpathlineto{\pgfqpoint{6.966565in}{3.090472in}}%
\pgfpathlineto{\pgfqpoint{6.969472in}{3.091570in}}%
\pgfpathlineto{\pgfqpoint{6.969472in}{3.092802in}}%
\pgfpathlineto{\pgfqpoint{6.970440in}{3.092802in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{3.094168in}}%
\pgfpathlineto{\pgfqpoint{6.973347in}{3.095669in}}%
\pgfpathlineto{\pgfqpoint{6.974315in}{3.095669in}}%
\pgfpathlineto{\pgfqpoint{6.979159in}{3.096697in}}%
\pgfpathlineto{\pgfqpoint{6.979159in}{3.097312in}}%
\pgfpathlineto{\pgfqpoint{6.980128in}{3.097312in}}%
\pgfpathlineto{\pgfqpoint{6.983034in}{3.098052in}}%
\pgfpathlineto{\pgfqpoint{6.983034in}{3.098917in}}%
\pgfpathlineto{\pgfqpoint{6.984003in}{3.098917in}}%
\pgfpathlineto{\pgfqpoint{6.988847in}{3.100327in}}%
\pgfpathlineto{\pgfqpoint{6.988847in}{3.101072in}}%
\pgfpathlineto{\pgfqpoint{6.989816in}{3.101072in}}%
\pgfpathlineto{\pgfqpoint{6.992722in}{3.101930in}}%
\pgfpathlineto{\pgfqpoint{6.992722in}{3.102900in}}%
\pgfpathlineto{\pgfqpoint{6.993691in}{3.102900in}}%
\pgfpathlineto{\pgfqpoint{6.996597in}{3.103982in}}%
\pgfpathlineto{\pgfqpoint{6.996597in}{3.105177in}}%
\pgfpathlineto{\pgfqpoint{6.997566in}{3.105177in}}%
\pgfpathlineto{\pgfqpoint{7.000472in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{7.001441in}{3.107903in}}%
\pgfpathlineto{\pgfqpoint{7.001441in}{3.107903in}}%
\pgfpathlineto{\pgfqpoint{7.004347in}{3.109435in}}%
\pgfpathlineto{\pgfqpoint{7.004347in}{3.111079in}}%
\pgfpathlineto{\pgfqpoint{7.005316in}{3.111079in}}%
\pgfpathlineto{\pgfqpoint{7.006285in}{3.111079in}}%
\pgfpathlineto{\pgfqpoint{7.006285in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{7.007253in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{7.008222in}{3.112835in}}%
\pgfpathlineto{\pgfqpoint{7.008222in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{7.009191in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{7.010160in}{3.114703in}}%
\pgfpathlineto{\pgfqpoint{7.010160in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{7.011128in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{7.012097in}{3.116684in}}%
\pgfpathlineto{\pgfqpoint{7.012097in}{3.118777in}}%
\pgfpathlineto{\pgfqpoint{7.013066in}{3.118777in}}%
\pgfpathlineto{\pgfqpoint{7.014035in}{3.118777in}}%
\pgfpathlineto{\pgfqpoint{7.014035in}{3.120983in}}%
\pgfpathlineto{\pgfqpoint{7.015004in}{3.120983in}}%
\pgfpathlineto{\pgfqpoint{7.015972in}{3.120983in}}%
\pgfpathlineto{\pgfqpoint{7.016941in}{3.123301in}}%
\pgfpathlineto{\pgfqpoint{7.016941in}{3.123301in}}%
\pgfpathlineto{\pgfqpoint{7.017910in}{3.123301in}}%
\pgfpathlineto{\pgfqpoint{7.017910in}{3.125808in}}%
\pgfpathlineto{\pgfqpoint{7.018879in}{3.125808in}}%
\pgfpathlineto{\pgfqpoint{7.021785in}{3.127242in}}%
\pgfpathlineto{\pgfqpoint{7.021785in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{7.022754in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{7.023723in}{3.128794in}}%
\pgfpathlineto{\pgfqpoint{7.023723in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{7.024691in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{7.027598in}{3.131781in}}%
\pgfpathlineto{\pgfqpoint{7.027598in}{3.132853in}}%
\pgfpathlineto{\pgfqpoint{7.028566in}{3.132853in}}%
\pgfpathlineto{\pgfqpoint{7.031478in}{3.134044in}}%
\pgfpathlineto{\pgfqpoint{7.031478in}{3.353862in}}%
\pgfpathlineto{\pgfqpoint{7.032441in}{3.137810in}}%
\pgfpathlineto{\pgfqpoint{7.035348in}{3.138689in}}%
\pgfpathlineto{\pgfqpoint{7.035348in}{3.139682in}}%
\pgfpathlineto{\pgfqpoint{7.036317in}{3.139682in}}%
\pgfpathlineto{\pgfqpoint{7.039223in}{3.138836in}}%
\pgfpathlineto{\pgfqpoint{7.039223in}{3.136805in}}%
\pgfpathlineto{\pgfqpoint{7.040191in}{3.136805in}}%
\pgfpathlineto{\pgfqpoint{7.041160in}{3.136805in}}%
\pgfpathlineto{\pgfqpoint{7.041160in}{3.134888in}}%
\pgfpathlineto{\pgfqpoint{7.042129in}{3.134888in}}%
\pgfpathlineto{\pgfqpoint{7.043098in}{3.134888in}}%
\pgfpathlineto{\pgfqpoint{7.043098in}{3.133085in}}%
\pgfpathlineto{\pgfqpoint{7.044066in}{3.133085in}}%
\pgfpathlineto{\pgfqpoint{7.045035in}{3.133085in}}%
\pgfpathlineto{\pgfqpoint{7.045035in}{3.131149in}}%
\pgfpathlineto{\pgfqpoint{7.046004in}{3.131149in}}%
\pgfpathlineto{\pgfqpoint{7.046973in}{3.131149in}}%
\pgfpathlineto{\pgfqpoint{7.046973in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{7.047941in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{7.048910in}{3.129352in}}%
\pgfpathlineto{\pgfqpoint{7.048910in}{3.127672in}}%
\pgfpathlineto{\pgfqpoint{7.049879in}{3.127672in}}%
\pgfpathlineto{\pgfqpoint{7.050847in}{3.127672in}}%
\pgfpathlineto{\pgfqpoint{7.050847in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{7.051816in}{3.126109in}}%
\pgfpathlineto{\pgfqpoint{7.054722in}{3.124663in}}%
\pgfpathlineto{\pgfqpoint{7.054722in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{7.055691in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{7.058597in}{3.122123in}}%
\pgfpathlineto{\pgfqpoint{7.058597in}{3.121030in}}%
\pgfpathlineto{\pgfqpoint{7.059566in}{3.121030in}}%
\pgfpathlineto{\pgfqpoint{7.062472in}{3.120056in}}%
\pgfpathlineto{\pgfqpoint{7.062472in}{3.119200in}}%
\pgfpathlineto{\pgfqpoint{7.063441in}{3.119200in}}%
\pgfpathlineto{\pgfqpoint{7.064410in}{3.119200in}}%
\pgfpathlineto{\pgfqpoint{7.064410in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{7.065379in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{7.068285in}{3.136183in}}%
\pgfpathlineto{\pgfqpoint{7.068285in}{3.126298in}}%
\pgfpathlineto{\pgfqpoint{7.069254in}{3.126298in}}%
\pgfpathlineto{\pgfqpoint{7.070222in}{3.126298in}}%
\pgfpathlineto{\pgfqpoint{7.071191in}{3.123483in}}%
\pgfpathlineto{\pgfqpoint{7.071191in}{3.123483in}}%
\pgfpathlineto{\pgfqpoint{7.072160in}{3.123483in}}%
\pgfpathlineto{\pgfqpoint{7.072160in}{3.120797in}}%
\pgfpathlineto{\pgfqpoint{7.073129in}{3.120797in}}%
\pgfpathlineto{\pgfqpoint{7.074097in}{3.120797in}}%
\pgfpathlineto{\pgfqpoint{7.074097in}{3.118241in}}%
\pgfpathlineto{\pgfqpoint{7.075066in}{3.118241in}}%
\pgfpathlineto{\pgfqpoint{7.076035in}{3.118241in}}%
\pgfpathlineto{\pgfqpoint{7.076035in}{3.115814in}}%
\pgfpathlineto{\pgfqpoint{7.077003in}{3.115814in}}%
\pgfpathlineto{\pgfqpoint{7.077972in}{3.115814in}}%
\pgfpathlineto{\pgfqpoint{7.077972in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{7.078941in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{7.079909in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{7.079909in}{3.101937in}}%
\pgfpathlineto{\pgfqpoint{7.080878in}{3.101937in}}%
\pgfpathlineto{\pgfqpoint{7.083784in}{3.101647in}}%
\pgfpathlineto{\pgfqpoint{7.083784in}{3.100014in}}%
\pgfpathlineto{\pgfqpoint{7.084753in}{3.100498in}}%
\pgfpathlineto{\pgfqpoint{7.085722in}{3.100498in}}%
\pgfpathlineto{\pgfqpoint{7.085722in}{3.098874in}}%
\pgfpathlineto{\pgfqpoint{7.086690in}{3.098874in}}%
\pgfpathlineto{\pgfqpoint{7.089597in}{3.097360in}}%
\pgfpathlineto{\pgfqpoint{7.089597in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{7.090565in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{7.093472in}{3.094660in}}%
\pgfpathlineto{\pgfqpoint{7.093472in}{3.093475in}}%
\pgfpathlineto{\pgfqpoint{7.094440in}{3.093475in}}%
\pgfpathlineto{\pgfqpoint{7.097347in}{3.092400in}}%
\pgfpathlineto{\pgfqpoint{7.097347in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{7.098315in}{3.091435in}}%
\pgfpathlineto{\pgfqpoint{7.101221in}{3.090581in}}%
\pgfpathlineto{\pgfqpoint{7.102190in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{7.102190in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{7.107034in}{3.088680in}}%
\pgfpathlineto{\pgfqpoint{7.107034in}{3.088269in}}%
\pgfpathlineto{\pgfqpoint{7.108003in}{3.088269in}}%
\pgfpathlineto{\pgfqpoint{7.123503in}{3.086819in}}%
\pgfpathlineto{\pgfqpoint{7.123503in}{3.085903in}}%
\pgfpathlineto{\pgfqpoint{7.124471in}{3.086034in}}%
\pgfpathlineto{\pgfqpoint{7.132221in}{3.087143in}}%
\pgfpathlineto{\pgfqpoint{7.132221in}{3.087752in}}%
\pgfpathlineto{\pgfqpoint{7.133190in}{3.087752in}}%
\pgfpathlineto{\pgfqpoint{7.136096in}{3.088482in}}%
\pgfpathlineto{\pgfqpoint{7.136096in}{3.089332in}}%
\pgfpathlineto{\pgfqpoint{7.137065in}{3.089332in}}%
\pgfpathlineto{\pgfqpoint{7.139972in}{3.090302in}}%
\pgfpathlineto{\pgfqpoint{7.139972in}{3.091395in}}%
\pgfpathlineto{\pgfqpoint{7.140940in}{3.091395in}}%
\pgfpathlineto{\pgfqpoint{7.143847in}{3.092608in}}%
\pgfpathlineto{\pgfqpoint{7.143847in}{3.093944in}}%
\pgfpathlineto{\pgfqpoint{7.144815in}{3.093944in}}%
\pgfpathlineto{\pgfqpoint{7.147722in}{3.095401in}}%
\pgfpathlineto{\pgfqpoint{7.147722in}{3.097060in}}%
\pgfpathlineto{\pgfqpoint{7.148690in}{3.096752in}}%
\pgfpathlineto{\pgfqpoint{7.151597in}{3.098203in}}%
\pgfpathlineto{\pgfqpoint{7.151597in}{3.098590in}}%
\pgfpathlineto{\pgfqpoint{7.152565in}{3.098590in}}%
\pgfpathlineto{\pgfqpoint{7.161284in}{3.100024in}}%
\pgfpathlineto{\pgfqpoint{7.161284in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{7.162253in}{3.100702in}}%
\pgfpathlineto{\pgfqpoint{7.165159in}{3.101506in}}%
\pgfpathlineto{\pgfqpoint{7.165159in}{3.102438in}}%
\pgfpathlineto{\pgfqpoint{7.166128in}{3.102438in}}%
\pgfpathlineto{\pgfqpoint{7.169034in}{3.103497in}}%
\pgfpathlineto{\pgfqpoint{7.169034in}{3.104684in}}%
\pgfpathlineto{\pgfqpoint{7.170003in}{3.104684in}}%
\pgfpathlineto{\pgfqpoint{7.172909in}{3.105998in}}%
\pgfpathlineto{\pgfqpoint{7.172909in}{3.107440in}}%
\pgfpathlineto{\pgfqpoint{7.173878in}{3.107440in}}%
\pgfpathlineto{\pgfqpoint{7.174847in}{3.107440in}}%
\pgfpathlineto{\pgfqpoint{7.174847in}{3.109010in}}%
\pgfpathlineto{\pgfqpoint{7.175816in}{3.109010in}}%
\pgfpathlineto{\pgfqpoint{7.176785in}{3.109010in}}%
\pgfpathlineto{\pgfqpoint{7.176785in}{3.110707in}}%
\pgfpathlineto{\pgfqpoint{7.177753in}{3.110707in}}%
\pgfpathlineto{\pgfqpoint{7.178722in}{3.110707in}}%
\pgfpathlineto{\pgfqpoint{7.178722in}{3.112532in}}%
\pgfpathlineto{\pgfqpoint{7.179691in}{3.112532in}}%
\pgfpathlineto{\pgfqpoint{7.180660in}{3.112532in}}%
\pgfpathlineto{\pgfqpoint{7.180660in}{3.114486in}}%
\pgfpathlineto{\pgfqpoint{7.181628in}{3.114486in}}%
\pgfpathlineto{\pgfqpoint{7.182597in}{3.114486in}}%
\pgfpathlineto{\pgfqpoint{7.182597in}{3.116079in}}%
\pgfpathlineto{\pgfqpoint{7.183566in}{3.116079in}}%
\pgfpathlineto{\pgfqpoint{7.184535in}{3.116079in}}%
\pgfpathlineto{\pgfqpoint{7.184535in}{3.118119in}}%
\pgfpathlineto{\pgfqpoint{7.185503in}{3.118119in}}%
\pgfpathlineto{\pgfqpoint{7.186472in}{3.118119in}}%
\pgfpathlineto{\pgfqpoint{7.186472in}{3.120271in}}%
\pgfpathlineto{\pgfqpoint{7.187441in}{3.120271in}}%
\pgfpathlineto{\pgfqpoint{7.188410in}{3.120271in}}%
\pgfpathlineto{\pgfqpoint{7.188410in}{3.122084in}}%
\pgfpathlineto{\pgfqpoint{7.189379in}{3.122084in}}%
\pgfpathlineto{\pgfqpoint{7.192285in}{3.123369in}}%
\pgfpathlineto{\pgfqpoint{7.192285in}{3.124772in}}%
\pgfpathlineto{\pgfqpoint{7.193254in}{3.124772in}}%
\pgfpathlineto{\pgfqpoint{7.196160in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{7.196160in}{3.127926in}}%
\pgfpathlineto{\pgfqpoint{7.197129in}{3.127926in}}%
\pgfpathlineto{\pgfqpoint{7.198098in}{3.127926in}}%
\pgfpathlineto{\pgfqpoint{7.198098in}{3.129678in}}%
\pgfpathlineto{\pgfqpoint{7.199066in}{3.129678in}}%
\pgfpathlineto{\pgfqpoint{7.200035in}{3.129678in}}%
\pgfpathlineto{\pgfqpoint{7.200035in}{3.131547in}}%
\pgfpathlineto{\pgfqpoint{7.201004in}{3.131547in}}%
\pgfpathlineto{\pgfqpoint{7.201973in}{3.131547in}}%
\pgfpathlineto{\pgfqpoint{7.201973in}{3.133532in}}%
\pgfpathlineto{\pgfqpoint{7.202941in}{3.133532in}}%
\pgfpathlineto{\pgfqpoint{7.203910in}{3.133532in}}%
\pgfpathlineto{\pgfqpoint{7.203910in}{3.135633in}}%
\pgfpathlineto{\pgfqpoint{7.204879in}{3.135633in}}%
\pgfpathlineto{\pgfqpoint{7.205848in}{3.135633in}}%
\pgfpathlineto{\pgfqpoint{7.205848in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{7.206816in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{7.207791in}{3.137851in}}%
\pgfpathlineto{\pgfqpoint{7.207791in}{3.355966in}}%
\pgfpathlineto{\pgfqpoint{7.208754in}{3.140022in}}%
\pgfpathlineto{\pgfqpoint{7.209723in}{3.140022in}}%
\pgfpathlineto{\pgfqpoint{7.210691in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{7.210691in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{7.211660in}{3.137818in}}%
\pgfpathlineto{\pgfqpoint{7.211660in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{7.212629in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{7.213598in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{7.213598in}{3.133753in}}%
\pgfpathlineto{\pgfqpoint{7.214566in}{3.133753in}}%
\pgfpathlineto{\pgfqpoint{7.215535in}{3.133753in}}%
\pgfpathlineto{\pgfqpoint{7.215535in}{3.131892in}}%
\pgfpathlineto{\pgfqpoint{7.216504in}{3.131892in}}%
\pgfpathlineto{\pgfqpoint{7.217473in}{3.131892in}}%
\pgfpathlineto{\pgfqpoint{7.217473in}{3.130146in}}%
\pgfpathlineto{\pgfqpoint{7.218441in}{3.130146in}}%
\pgfpathlineto{\pgfqpoint{7.219410in}{3.130146in}}%
\pgfpathlineto{\pgfqpoint{7.219410in}{3.128516in}}%
\pgfpathlineto{\pgfqpoint{7.220379in}{3.128516in}}%
\pgfpathlineto{\pgfqpoint{7.223285in}{3.127120in}}%
\pgfpathlineto{\pgfqpoint{7.223285in}{3.125602in}}%
\pgfpathlineto{\pgfqpoint{7.224254in}{3.125602in}}%
\pgfpathlineto{\pgfqpoint{7.227160in}{3.124084in}}%
\pgfpathlineto{\pgfqpoint{7.227160in}{3.122682in}}%
\pgfpathlineto{\pgfqpoint{7.228129in}{3.122682in}}%
\pgfpathlineto{\pgfqpoint{7.231035in}{3.121398in}}%
\pgfpathlineto{\pgfqpoint{7.231035in}{3.120232in}}%
\pgfpathlineto{\pgfqpoint{7.232004in}{3.120232in}}%
\pgfpathlineto{\pgfqpoint{7.234910in}{3.119185in}}%
\pgfpathlineto{\pgfqpoint{7.234910in}{3.118257in}}%
\pgfpathlineto{\pgfqpoint{7.235878in}{3.118257in}}%
\pgfpathlineto{\pgfqpoint{7.240723in}{3.116760in}}%
\pgfpathlineto{\pgfqpoint{7.240723in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{7.241691in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{7.244597in}{3.136476in}}%
\pgfpathlineto{\pgfqpoint{7.244597in}{3.120621in}}%
\pgfpathlineto{\pgfqpoint{7.245566in}{3.120621in}}%
\pgfpathlineto{\pgfqpoint{7.246535in}{3.120621in}}%
\pgfpathlineto{\pgfqpoint{7.246535in}{3.118432in}}%
\pgfpathlineto{\pgfqpoint{7.247503in}{3.118432in}}%
\pgfpathlineto{\pgfqpoint{7.248472in}{3.118432in}}%
\pgfpathlineto{\pgfqpoint{7.248472in}{3.115936in}}%
\pgfpathlineto{\pgfqpoint{7.249441in}{3.115936in}}%
\pgfpathlineto{\pgfqpoint{7.250410in}{3.115936in}}%
\pgfpathlineto{\pgfqpoint{7.250410in}{3.113571in}}%
\pgfpathlineto{\pgfqpoint{7.251378in}{3.113571in}}%
\pgfpathlineto{\pgfqpoint{7.252347in}{3.113571in}}%
\pgfpathlineto{\pgfqpoint{7.252347in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{7.253316in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{7.254284in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{7.254284in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{7.255253in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{7.262034in}{3.096583in}}%
\pgfpathlineto{\pgfqpoint{7.262034in}{3.095433in}}%
\pgfpathlineto{\pgfqpoint{7.263003in}{3.095433in}}%
\pgfpathlineto{\pgfqpoint{7.263972in}{3.095433in}}%
\pgfpathlineto{\pgfqpoint{7.263972in}{3.093703in}}%
\pgfpathlineto{\pgfqpoint{7.264940in}{3.094096in}}%
\pgfpathlineto{\pgfqpoint{7.267847in}{3.092851in}}%
\pgfpathlineto{\pgfqpoint{7.267847in}{3.091718in}}%
\pgfpathlineto{\pgfqpoint{7.268815in}{3.091718in}}%
\pgfpathlineto{\pgfqpoint{7.271721in}{3.090694in}}%
\pgfpathlineto{\pgfqpoint{7.271721in}{3.089782in}}%
\pgfpathlineto{\pgfqpoint{7.272690in}{3.089782in}}%
\pgfpathlineto{\pgfqpoint{7.277534in}{3.088288in}}%
\pgfpathlineto{\pgfqpoint{7.277534in}{3.087708in}}%
\pgfpathlineto{\pgfqpoint{7.278503in}{3.087708in}}%
\pgfpathlineto{\pgfqpoint{7.296909in}{3.086730in}}%
\pgfpathlineto{\pgfqpoint{7.297878in}{3.085213in}}%
\pgfpathlineto{\pgfqpoint{7.304659in}{3.086193in}}%
\pgfpathlineto{\pgfqpoint{7.304659in}{3.086759in}}%
\pgfpathlineto{\pgfqpoint{7.305628in}{3.086759in}}%
\pgfpathlineto{\pgfqpoint{7.310471in}{3.088253in}}%
\pgfpathlineto{\pgfqpoint{7.310471in}{3.089235in}}%
\pgfpathlineto{\pgfqpoint{7.311440in}{3.088903in}}%
\pgfpathlineto{\pgfqpoint{7.314347in}{3.089708in}}%
\pgfpathlineto{\pgfqpoint{7.314347in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{7.315315in}{3.090632in}}%
\pgfpathlineto{\pgfqpoint{7.318222in}{3.091677in}}%
\pgfpathlineto{\pgfqpoint{7.319190in}{3.092842in}}%
\pgfpathlineto{\pgfqpoint{7.319190in}{3.092842in}}%
\pgfpathlineto{\pgfqpoint{7.322097in}{3.093973in}}%
\pgfpathlineto{\pgfqpoint{7.322097in}{3.095136in}}%
\pgfpathlineto{\pgfqpoint{7.323065in}{3.095136in}}%
\pgfpathlineto{\pgfqpoint{7.325972in}{3.096434in}}%
\pgfpathlineto{\pgfqpoint{7.325972in}{3.097868in}}%
\pgfpathlineto{\pgfqpoint{7.326940in}{3.097868in}}%
\pgfpathlineto{\pgfqpoint{7.333722in}{3.099073in}}%
\pgfpathlineto{\pgfqpoint{7.333722in}{3.099703in}}%
\pgfpathlineto{\pgfqpoint{7.334690in}{3.099703in}}%
\pgfpathlineto{\pgfqpoint{7.337597in}{3.100461in}}%
\pgfpathlineto{\pgfqpoint{7.337597in}{3.101346in}}%
\pgfpathlineto{\pgfqpoint{7.338566in}{3.101346in}}%
\pgfpathlineto{\pgfqpoint{7.341472in}{3.102358in}}%
\pgfpathlineto{\pgfqpoint{7.341472in}{3.103497in}}%
\pgfpathlineto{\pgfqpoint{7.342441in}{3.103497in}}%
\pgfpathlineto{\pgfqpoint{7.345347in}{3.104763in}}%
\pgfpathlineto{\pgfqpoint{7.345347in}{3.106157in}}%
\pgfpathlineto{\pgfqpoint{7.346316in}{3.106157in}}%
\pgfpathlineto{\pgfqpoint{7.349222in}{3.107678in}}%
\pgfpathlineto{\pgfqpoint{7.349222in}{3.109327in}}%
\pgfpathlineto{\pgfqpoint{7.350191in}{3.109327in}}%
\pgfpathlineto{\pgfqpoint{7.351160in}{3.109327in}}%
\pgfpathlineto{\pgfqpoint{7.351160in}{3.111103in}}%
\pgfpathlineto{\pgfqpoint{7.352128in}{3.111103in}}%
\pgfpathlineto{\pgfqpoint{7.353097in}{3.111103in}}%
\pgfpathlineto{\pgfqpoint{7.353097in}{3.113007in}}%
\pgfpathlineto{\pgfqpoint{7.354066in}{3.113007in}}%
\pgfpathlineto{\pgfqpoint{7.355035in}{3.113007in}}%
\pgfpathlineto{\pgfqpoint{7.355035in}{3.115038in}}%
\pgfpathlineto{\pgfqpoint{7.356003in}{3.115038in}}%
\pgfpathlineto{\pgfqpoint{7.356972in}{3.115038in}}%
\pgfpathlineto{\pgfqpoint{7.356972in}{3.117359in}}%
\pgfpathlineto{\pgfqpoint{7.357941in}{3.117359in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{3.118569in}}%
\pgfpathlineto{\pgfqpoint{7.360847in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{7.361816in}{3.119912in}}%
\pgfpathlineto{\pgfqpoint{7.364722in}{3.121375in}}%
\pgfpathlineto{\pgfqpoint{7.364722in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{7.365691in}{3.122745in}}%
\pgfpathlineto{\pgfqpoint{7.368597in}{3.124230in}}%
\pgfpathlineto{\pgfqpoint{7.368597in}{3.125832in}}%
\pgfpathlineto{\pgfqpoint{7.369566in}{3.125832in}}%
\pgfpathlineto{\pgfqpoint{7.370535in}{3.125832in}}%
\pgfpathlineto{\pgfqpoint{7.370535in}{3.127549in}}%
\pgfpathlineto{\pgfqpoint{7.371504in}{3.127549in}}%
\pgfpathlineto{\pgfqpoint{7.372473in}{3.127549in}}%
\pgfpathlineto{\pgfqpoint{7.372473in}{3.129383in}}%
\pgfpathlineto{\pgfqpoint{7.373441in}{3.129383in}}%
\pgfpathlineto{\pgfqpoint{7.374410in}{3.129383in}}%
\pgfpathlineto{\pgfqpoint{7.374410in}{3.131332in}}%
\pgfpathlineto{\pgfqpoint{7.375379in}{3.131332in}}%
\pgfpathlineto{\pgfqpoint{7.376348in}{3.131332in}}%
\pgfpathlineto{\pgfqpoint{7.376348in}{3.133397in}}%
\pgfpathlineto{\pgfqpoint{7.377316in}{3.133397in}}%
\pgfpathlineto{\pgfqpoint{7.378285in}{3.133397in}}%
\pgfpathlineto{\pgfqpoint{7.378285in}{3.135577in}}%
\pgfpathlineto{\pgfqpoint{7.379254in}{3.135577in}}%
\pgfpathlineto{\pgfqpoint{7.382166in}{3.136998in}}%
\pgfpathlineto{\pgfqpoint{7.382166in}{3.353276in}}%
\pgfpathlineto{\pgfqpoint{7.383129in}{3.137192in}}%
\pgfpathlineto{\pgfqpoint{7.384098in}{3.137192in}}%
\pgfpathlineto{\pgfqpoint{7.384098in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{7.385066in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{7.386035in}{3.135042in}}%
\pgfpathlineto{\pgfqpoint{7.386035in}{3.133007in}}%
\pgfpathlineto{\pgfqpoint{7.387004in}{3.133007in}}%
\pgfpathlineto{\pgfqpoint{7.387973in}{3.133007in}}%
\pgfpathlineto{\pgfqpoint{7.387973in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{7.388941in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{7.389910in}{3.131087in}}%
\pgfpathlineto{\pgfqpoint{7.389910in}{3.129282in}}%
\pgfpathlineto{\pgfqpoint{7.390879in}{3.129282in}}%
\pgfpathlineto{\pgfqpoint{7.391847in}{3.129282in}}%
\pgfpathlineto{\pgfqpoint{7.391847in}{3.127592in}}%
\pgfpathlineto{\pgfqpoint{7.392816in}{3.127592in}}%
\pgfpathlineto{\pgfqpoint{7.393785in}{3.127592in}}%
\pgfpathlineto{\pgfqpoint{7.393785in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{7.394754in}{3.121718in}}%
\pgfpathlineto{\pgfqpoint{7.403472in}{3.120735in}}%
\pgfpathlineto{\pgfqpoint{7.403472in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{7.404441in}{3.119747in}}%
\pgfpathlineto{\pgfqpoint{7.407347in}{3.118627in}}%
\pgfpathlineto{\pgfqpoint{7.407347in}{3.117627in}}%
\pgfpathlineto{\pgfqpoint{7.408316in}{3.117627in}}%
\pgfpathlineto{\pgfqpoint{7.411222in}{3.116746in}}%
\pgfpathlineto{\pgfqpoint{7.411222in}{3.115985in}}%
\pgfpathlineto{\pgfqpoint{7.412191in}{3.115985in}}%
\pgfpathlineto{\pgfqpoint{7.415098in}{3.115344in}}%
\pgfpathlineto{\pgfqpoint{7.415098in}{3.134318in}}%
\pgfpathlineto{\pgfqpoint{7.416066in}{3.134318in}}%
\pgfpathlineto{\pgfqpoint{7.418973in}{3.132889in}}%
\pgfpathlineto{\pgfqpoint{7.418973in}{3.131581in}}%
\pgfpathlineto{\pgfqpoint{7.419941in}{3.131581in}}%
\pgfpathlineto{\pgfqpoint{7.420910in}{3.131581in}}%
\pgfpathlineto{\pgfqpoint{7.420910in}{3.113449in}}%
\pgfpathlineto{\pgfqpoint{7.421878in}{3.113449in}}%
\pgfpathlineto{\pgfqpoint{7.424785in}{3.112104in}}%
\pgfpathlineto{\pgfqpoint{7.424785in}{3.110862in}}%
\pgfpathlineto{\pgfqpoint{7.425753in}{3.110862in}}%
\pgfpathlineto{\pgfqpoint{7.428659in}{3.109433in}}%
\pgfpathlineto{\pgfqpoint{7.428659in}{3.093328in}}%
\pgfpathlineto{\pgfqpoint{7.429628in}{3.093328in}}%
\pgfpathlineto{\pgfqpoint{7.440284in}{3.092168in}}%
\pgfpathlineto{\pgfqpoint{7.440284in}{3.091296in}}%
\pgfpathlineto{\pgfqpoint{7.441253in}{3.091296in}}%
\pgfpathlineto{\pgfqpoint{7.444159in}{3.090337in}}%
\pgfpathlineto{\pgfqpoint{7.444159in}{3.089366in}}%
\pgfpathlineto{\pgfqpoint{7.445128in}{3.089366in}}%
\pgfpathlineto{\pgfqpoint{7.448034in}{3.088505in}}%
\pgfpathlineto{\pgfqpoint{7.448034in}{3.087756in}}%
\pgfpathlineto{\pgfqpoint{7.449003in}{3.087756in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{3.086591in}}%
\pgfpathlineto{\pgfqpoint{7.453846in}{3.086176in}}%
\pgfpathlineto{\pgfqpoint{7.454815in}{3.086176in}}%
\pgfpathlineto{\pgfqpoint{7.486784in}{3.087703in}}%
\pgfpathlineto{\pgfqpoint{7.486784in}{3.088585in}}%
\pgfpathlineto{\pgfqpoint{7.487753in}{3.088585in}}%
\pgfpathlineto{\pgfqpoint{7.490659in}{3.089318in}}%
\pgfpathlineto{\pgfqpoint{7.490659in}{3.090173in}}%
\pgfpathlineto{\pgfqpoint{7.491628in}{3.090173in}}%
\pgfpathlineto{\pgfqpoint{7.494534in}{3.091164in}}%
\pgfpathlineto{\pgfqpoint{7.494534in}{3.092290in}}%
\pgfpathlineto{\pgfqpoint{7.495503in}{3.092290in}}%
\pgfpathlineto{\pgfqpoint{7.498409in}{3.093552in}}%
\pgfpathlineto{\pgfqpoint{7.498409in}{3.094949in}}%
\pgfpathlineto{\pgfqpoint{7.499378in}{3.094949in}}%
\pgfpathlineto{\pgfqpoint{7.502284in}{3.096483in}}%
\pgfpathlineto{\pgfqpoint{7.502284in}{3.098154in}}%
\pgfpathlineto{\pgfqpoint{7.503253in}{3.098154in}}%
\pgfpathlineto{\pgfqpoint{7.508097in}{3.099043in}}%
\pgfpathlineto{\pgfqpoint{7.508097in}{3.099754in}}%
\pgfpathlineto{\pgfqpoint{7.509065in}{3.099754in}}%
\pgfpathlineto{\pgfqpoint{7.511972in}{3.100592in}}%
\pgfpathlineto{\pgfqpoint{7.511972in}{3.101557in}}%
\pgfpathlineto{\pgfqpoint{7.512941in}{3.101557in}}%
\pgfpathlineto{\pgfqpoint{7.515847in}{3.102649in}}%
\pgfpathlineto{\pgfqpoint{7.515847in}{3.103869in}}%
\pgfpathlineto{\pgfqpoint{7.516816in}{3.103869in}}%
\pgfpathlineto{\pgfqpoint{7.519722in}{3.105215in}}%
\pgfpathlineto{\pgfqpoint{7.519722in}{3.106688in}}%
\pgfpathlineto{\pgfqpoint{7.520691in}{3.106688in}}%
\pgfpathlineto{\pgfqpoint{7.521659in}{3.106688in}}%
\pgfpathlineto{\pgfqpoint{7.521659in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{7.522628in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{3.108289in}}%
\pgfpathlineto{\pgfqpoint{7.523597in}{3.110017in}}%
\pgfpathlineto{\pgfqpoint{7.524566in}{3.110017in}}%
\pgfpathlineto{\pgfqpoint{7.525535in}{3.110017in}}%
\pgfpathlineto{\pgfqpoint{7.525535in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{7.526503in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{7.527472in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{7.527472in}{3.113597in}}%
\pgfpathlineto{\pgfqpoint{7.528441in}{3.113597in}}%
\pgfpathlineto{\pgfqpoint{7.531347in}{3.114646in}}%
\pgfpathlineto{\pgfqpoint{7.531347in}{3.115827in}}%
\pgfpathlineto{\pgfqpoint{7.532316in}{3.115827in}}%
\pgfpathlineto{\pgfqpoint{7.541035in}{3.114342in}}%
\pgfpathlineto{\pgfqpoint{7.541035in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{7.542004in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{7.542972in}{3.125856in}}%
\pgfpathlineto{\pgfqpoint{7.543941in}{3.125856in}}%
\pgfpathlineto{\pgfqpoint{7.544910in}{3.125856in}}%
\pgfpathlineto{\pgfqpoint{7.544910in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{7.545879in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{7.546848in}{3.127654in}}%
\pgfpathlineto{\pgfqpoint{7.546848in}{3.129566in}}%
\pgfpathlineto{\pgfqpoint{7.547816in}{3.129566in}}%
\pgfpathlineto{\pgfqpoint{7.548785in}{3.129566in}}%
\pgfpathlineto{\pgfqpoint{7.548785in}{3.131595in}}%
\pgfpathlineto{\pgfqpoint{7.549754in}{3.131595in}}%
\pgfpathlineto{\pgfqpoint{7.550723in}{3.131595in}}%
\pgfpathlineto{\pgfqpoint{7.550723in}{3.133738in}}%
\pgfpathlineto{\pgfqpoint{7.551691in}{3.133738in}}%
\pgfpathlineto{\pgfqpoint{7.552660in}{3.133738in}}%
\pgfpathlineto{\pgfqpoint{7.552660in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{7.553629in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{7.554598in}{3.135996in}}%
\pgfpathlineto{\pgfqpoint{7.554598in}{3.138369in}}%
\pgfpathlineto{\pgfqpoint{7.555566in}{3.138369in}}%
\pgfpathlineto{\pgfqpoint{7.556541in}{3.138369in}}%
\pgfpathlineto{\pgfqpoint{7.556541in}{3.358904in}}%
\pgfpathlineto{\pgfqpoint{7.557504in}{3.142618in}}%
\pgfpathlineto{\pgfqpoint{7.558473in}{3.142618in}}%
\pgfpathlineto{\pgfqpoint{7.558473in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{7.559441in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{7.560410in}{3.132650in}}%
\pgfpathlineto{\pgfqpoint{7.560410in}{3.130669in}}%
\pgfpathlineto{\pgfqpoint{7.561379in}{3.130669in}}%
\pgfpathlineto{\pgfqpoint{7.562347in}{3.130669in}}%
\pgfpathlineto{\pgfqpoint{7.562347in}{3.128803in}}%
\pgfpathlineto{\pgfqpoint{7.563316in}{3.128803in}}%
\pgfpathlineto{\pgfqpoint{7.564285in}{3.128803in}}%
\pgfpathlineto{\pgfqpoint{7.564285in}{3.127053in}}%
\pgfpathlineto{\pgfqpoint{7.565254in}{3.127053in}}%
\pgfpathlineto{\pgfqpoint{7.566222in}{3.127053in}}%
\pgfpathlineto{\pgfqpoint{7.566222in}{3.125417in}}%
\pgfpathlineto{\pgfqpoint{7.567191in}{3.125417in}}%
\pgfpathlineto{\pgfqpoint{7.568160in}{3.125417in}}%
\pgfpathlineto{\pgfqpoint{7.568160in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{7.569128in}{3.116509in}}%
\pgfpathlineto{\pgfqpoint{7.585597in}{3.115524in}}%
\pgfpathlineto{\pgfqpoint{7.585597in}{3.114812in}}%
\pgfpathlineto{\pgfqpoint{7.586566in}{3.114812in}}%
\pgfpathlineto{\pgfqpoint{7.589473in}{3.114220in}}%
\pgfpathlineto{\pgfqpoint{7.589473in}{3.131000in}}%
\pgfpathlineto{\pgfqpoint{7.590441in}{3.131000in}}%
\pgfpathlineto{\pgfqpoint{7.593347in}{3.129611in}}%
\pgfpathlineto{\pgfqpoint{7.593347in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{7.594316in}{3.128343in}}%
\pgfpathlineto{\pgfqpoint{7.597222in}{3.127197in}}%
\pgfpathlineto{\pgfqpoint{7.597222in}{3.107007in}}%
\pgfpathlineto{\pgfqpoint{7.598191in}{3.107007in}}%
\pgfpathlineto{\pgfqpoint{7.601097in}{3.105817in}}%
\pgfpathlineto{\pgfqpoint{7.601097in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{7.602066in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{7.603034in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{7.603034in}{3.089954in}}%
\pgfpathlineto{\pgfqpoint{7.604003in}{3.089954in}}%
\pgfpathlineto{\pgfqpoint{7.618539in}{3.088809in}}%
\pgfpathlineto{\pgfqpoint{7.618539in}{3.302820in}}%
\pgfpathlineto{\pgfqpoint{7.619503in}{3.088413in}}%
\pgfpathlineto{\pgfqpoint{7.624346in}{3.086909in}}%
\pgfpathlineto{\pgfqpoint{7.624346in}{3.086324in}}%
\pgfpathlineto{\pgfqpoint{7.625315in}{3.086324in}}%
\pgfpathlineto{\pgfqpoint{7.634034in}{3.085105in}}%
\pgfpathlineto{\pgfqpoint{7.634034in}{3.084715in}}%
\pgfpathlineto{\pgfqpoint{7.635003in}{3.085269in}}%
\pgfpathlineto{\pgfqpoint{7.641784in}{3.083901in}}%
\pgfpathlineto{\pgfqpoint{7.641784in}{3.083679in}}%
\pgfpathlineto{\pgfqpoint{7.642753in}{3.083679in}}%
\pgfpathlineto{\pgfqpoint{7.655346in}{3.084817in}}%
\pgfpathlineto{\pgfqpoint{7.655346in}{3.085301in}}%
\pgfpathlineto{\pgfqpoint{7.656315in}{3.085301in}}%
\pgfpathlineto{\pgfqpoint{7.661159in}{3.086272in}}%
\pgfpathlineto{\pgfqpoint{7.661159in}{3.086959in}}%
\pgfpathlineto{\pgfqpoint{7.662128in}{3.086959in}}%
\pgfpathlineto{\pgfqpoint{7.665034in}{3.087781in}}%
\pgfpathlineto{\pgfqpoint{7.665034in}{3.088737in}}%
\pgfpathlineto{\pgfqpoint{7.666003in}{3.088737in}}%
\pgfpathlineto{\pgfqpoint{7.668909in}{3.089829in}}%
\pgfpathlineto{\pgfqpoint{7.668909in}{3.091056in}}%
\pgfpathlineto{\pgfqpoint{7.669878in}{3.091056in}}%
\pgfpathlineto{\pgfqpoint{7.672784in}{3.092418in}}%
\pgfpathlineto{\pgfqpoint{7.672784in}{3.093917in}}%
\pgfpathlineto{\pgfqpoint{7.673753in}{3.093917in}}%
\pgfpathlineto{\pgfqpoint{7.674722in}{3.093917in}}%
\pgfpathlineto{\pgfqpoint{7.674722in}{3.095552in}}%
\pgfpathlineto{\pgfqpoint{7.675690in}{3.095552in}}%
\pgfpathlineto{\pgfqpoint{7.676659in}{3.095552in}}%
\pgfpathlineto{\pgfqpoint{7.676659in}{3.097323in}}%
\pgfpathlineto{\pgfqpoint{7.677628in}{3.097323in}}%
\pgfpathlineto{\pgfqpoint{7.678597in}{3.097323in}}%
\pgfpathlineto{\pgfqpoint{7.678597in}{3.099232in}}%
\pgfpathlineto{\pgfqpoint{7.679565in}{3.099232in}}%
\pgfpathlineto{\pgfqpoint{7.684409in}{3.100173in}}%
\pgfpathlineto{\pgfqpoint{7.684409in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{7.685378in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{7.688284in}{3.102138in}}%
\pgfpathlineto{\pgfqpoint{7.688284in}{3.103311in}}%
\pgfpathlineto{\pgfqpoint{7.689253in}{3.103311in}}%
\pgfpathlineto{\pgfqpoint{7.692159in}{3.104610in}}%
\pgfpathlineto{\pgfqpoint{7.692159in}{3.106037in}}%
\pgfpathlineto{\pgfqpoint{7.693128in}{3.106037in}}%
\pgfpathlineto{\pgfqpoint{7.694097in}{3.106037in}}%
\pgfpathlineto{\pgfqpoint{7.694097in}{3.107590in}}%
\pgfpathlineto{\pgfqpoint{7.695066in}{3.107590in}}%
\pgfpathlineto{\pgfqpoint{7.696034in}{3.107590in}}%
\pgfpathlineto{\pgfqpoint{7.696034in}{3.109270in}}%
\pgfpathlineto{\pgfqpoint{7.697003in}{3.109270in}}%
\pgfpathlineto{\pgfqpoint{7.699910in}{3.110468in}}%
\pgfpathlineto{\pgfqpoint{7.699910in}{3.111356in}}%
\pgfpathlineto{\pgfqpoint{7.700878in}{3.111356in}}%
\pgfpathlineto{\pgfqpoint{7.703785in}{3.112378in}}%
\pgfpathlineto{\pgfqpoint{7.703785in}{3.113532in}}%
\pgfpathlineto{\pgfqpoint{7.704753in}{3.113532in}}%
\pgfpathlineto{\pgfqpoint{7.709597in}{3.112246in}}%
\pgfpathlineto{\pgfqpoint{7.709597in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{7.710566in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{7.715409in}{3.109948in}}%
\pgfpathlineto{\pgfqpoint{7.715409in}{3.109401in}}%
\pgfpathlineto{\pgfqpoint{7.716378in}{3.109401in}}%
\pgfpathlineto{\pgfqpoint{7.717347in}{3.109401in}}%
\pgfpathlineto{\pgfqpoint{7.717347in}{3.126354in}}%
\pgfpathlineto{\pgfqpoint{7.718316in}{3.126354in}}%
\pgfpathlineto{\pgfqpoint{7.719285in}{3.126354in}}%
\pgfpathlineto{\pgfqpoint{7.719285in}{3.128230in}}%
\pgfpathlineto{\pgfqpoint{7.720254in}{3.128230in}}%
\pgfpathlineto{\pgfqpoint{7.721223in}{3.128230in}}%
\pgfpathlineto{\pgfqpoint{7.721223in}{3.130221in}}%
\pgfpathlineto{\pgfqpoint{7.722191in}{3.130221in}}%
\pgfpathlineto{\pgfqpoint{7.723160in}{3.130221in}}%
\pgfpathlineto{\pgfqpoint{7.723160in}{3.132326in}}%
\pgfpathlineto{\pgfqpoint{7.724129in}{3.132326in}}%
\pgfpathlineto{\pgfqpoint{7.725098in}{3.132326in}}%
\pgfpathlineto{\pgfqpoint{7.725098in}{3.134546in}}%
\pgfpathlineto{\pgfqpoint{7.726066in}{3.134546in}}%
\pgfpathlineto{\pgfqpoint{7.727035in}{3.134546in}}%
\pgfpathlineto{\pgfqpoint{7.727035in}{3.136880in}}%
\pgfpathlineto{\pgfqpoint{7.728004in}{3.136880in}}%
\pgfpathlineto{\pgfqpoint{7.728973in}{3.136880in}}%
\pgfpathlineto{\pgfqpoint{7.728973in}{3.139328in}}%
\pgfpathlineto{\pgfqpoint{7.729942in}{3.139328in}}%
\pgfpathlineto{\pgfqpoint{7.730916in}{3.139328in}}%
\pgfpathlineto{\pgfqpoint{7.730916in}{3.360017in}}%
\pgfpathlineto{\pgfqpoint{7.731879in}{3.143471in}}%
\pgfpathlineto{\pgfqpoint{7.732848in}{3.143471in}}%
\pgfpathlineto{\pgfqpoint{7.732848in}{3.145540in}}%
\pgfpathlineto{\pgfqpoint{7.733817in}{3.145540in}}%
\pgfpathlineto{\pgfqpoint{7.734785in}{3.145540in}}%
\pgfpathlineto{\pgfqpoint{7.734785in}{3.147721in}}%
\pgfpathlineto{\pgfqpoint{7.735754in}{3.147721in}}%
\pgfpathlineto{\pgfqpoint{7.736723in}{3.147721in}}%
\pgfpathlineto{\pgfqpoint{7.737692in}{3.150012in}}%
\pgfpathlineto{\pgfqpoint{7.737692in}{3.150012in}}%
\pgfpathlineto{\pgfqpoint{7.738660in}{3.150012in}}%
\pgfpathlineto{\pgfqpoint{7.738660in}{3.125201in}}%
\pgfpathlineto{\pgfqpoint{7.739629in}{3.125201in}}%
\pgfpathlineto{\pgfqpoint{7.740597in}{3.125201in}}%
\pgfpathlineto{\pgfqpoint{7.740597in}{3.123619in}}%
\pgfpathlineto{\pgfqpoint{7.741566in}{3.123619in}}%
\pgfpathlineto{\pgfqpoint{7.742535in}{3.123619in}}%
\pgfpathlineto{\pgfqpoint{7.742535in}{3.111923in}}%
\pgfpathlineto{\pgfqpoint{7.743503in}{3.111923in}}%
\pgfpathlineto{\pgfqpoint{7.763847in}{3.112628in}}%
\pgfpathlineto{\pgfqpoint{7.763847in}{3.127917in}}%
\pgfpathlineto{\pgfqpoint{7.764816in}{3.127917in}}%
\pgfpathlineto{\pgfqpoint{7.767722in}{3.126536in}}%
\pgfpathlineto{\pgfqpoint{7.767722in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{7.768691in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{7.771597in}{3.124207in}}%
\pgfpathlineto{\pgfqpoint{7.771597in}{3.102441in}}%
\pgfpathlineto{\pgfqpoint{7.772566in}{3.102441in}}%
\pgfpathlineto{\pgfqpoint{7.775472in}{3.101305in}}%
\pgfpathlineto{\pgfqpoint{7.775472in}{3.100271in}}%
\pgfpathlineto{\pgfqpoint{7.776441in}{3.100271in}}%
\pgfpathlineto{\pgfqpoint{7.777409in}{3.100271in}}%
\pgfpathlineto{\pgfqpoint{7.777409in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{7.778378in}{3.087196in}}%
\pgfpathlineto{\pgfqpoint{7.792914in}{3.087474in}}%
\pgfpathlineto{\pgfqpoint{7.792914in}{3.302043in}}%
\pgfpathlineto{\pgfqpoint{7.793878in}{3.087836in}}%
\pgfpathlineto{\pgfqpoint{7.798721in}{3.086438in}}%
\pgfpathlineto{\pgfqpoint{7.798721in}{3.085907in}}%
\pgfpathlineto{\pgfqpoint{7.799690in}{3.085907in}}%
\pgfpathlineto{\pgfqpoint{7.806471in}{3.084988in}}%
\pgfpathlineto{\pgfqpoint{7.806471in}{3.084307in}}%
\pgfpathlineto{\pgfqpoint{7.807440in}{3.084640in}}%
\pgfpathlineto{\pgfqpoint{7.814221in}{3.083149in}}%
\pgfpathlineto{\pgfqpoint{7.814221in}{3.082887in}}%
\pgfpathlineto{\pgfqpoint{7.815190in}{3.082887in}}%
\pgfpathlineto{\pgfqpoint{7.833596in}{3.084327in}}%
\pgfpathlineto{\pgfqpoint{7.833596in}{3.084981in}}%
\pgfpathlineto{\pgfqpoint{7.834565in}{3.084981in}}%
\pgfpathlineto{\pgfqpoint{7.837471in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{7.837471in}{3.086694in}}%
\pgfpathlineto{\pgfqpoint{7.838440in}{3.086694in}}%
\pgfpathlineto{\pgfqpoint{7.841346in}{3.087752in}}%
\pgfpathlineto{\pgfqpoint{7.841346in}{3.088946in}}%
\pgfpathlineto{\pgfqpoint{7.842315in}{3.088946in}}%
\pgfpathlineto{\pgfqpoint{7.845222in}{3.090275in}}%
\pgfpathlineto{\pgfqpoint{7.845222in}{3.091740in}}%
\pgfpathlineto{\pgfqpoint{7.846190in}{3.091740in}}%
\pgfpathlineto{\pgfqpoint{7.847159in}{3.091740in}}%
\pgfpathlineto{\pgfqpoint{7.848128in}{3.093341in}}%
\pgfpathlineto{\pgfqpoint{7.848128in}{3.093341in}}%
\pgfpathlineto{\pgfqpoint{7.849097in}{3.093341in}}%
\pgfpathlineto{\pgfqpoint{7.849097in}{3.095078in}}%
\pgfpathlineto{\pgfqpoint{7.850065in}{3.095078in}}%
\pgfpathlineto{\pgfqpoint{7.851034in}{3.095078in}}%
\pgfpathlineto{\pgfqpoint{7.851034in}{3.096952in}}%
\pgfpathlineto{\pgfqpoint{7.852003in}{3.096952in}}%
\pgfpathlineto{\pgfqpoint{7.852972in}{3.096952in}}%
\pgfpathlineto{\pgfqpoint{7.852972in}{3.098962in}}%
\pgfpathlineto{\pgfqpoint{7.853940in}{3.098962in}}%
\pgfpathlineto{\pgfqpoint{7.856847in}{3.100087in}}%
\pgfpathlineto{\pgfqpoint{7.856847in}{3.100960in}}%
\pgfpathlineto{\pgfqpoint{7.857816in}{3.100960in}}%
\pgfpathlineto{\pgfqpoint{7.860722in}{3.101960in}}%
\pgfpathlineto{\pgfqpoint{7.861691in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{7.861691in}{3.103087in}}%
\pgfpathlineto{\pgfqpoint{7.864597in}{3.104340in}}%
\pgfpathlineto{\pgfqpoint{7.864597in}{3.105720in}}%
\pgfpathlineto{\pgfqpoint{7.865566in}{3.105720in}}%
\pgfpathlineto{\pgfqpoint{7.866534in}{3.105720in}}%
\pgfpathlineto{\pgfqpoint{7.866534in}{3.107369in}}%
\pgfpathlineto{\pgfqpoint{7.867503in}{3.107369in}}%
\pgfpathlineto{\pgfqpoint{7.872347in}{3.108694in}}%
\pgfpathlineto{\pgfqpoint{7.872347in}{3.109556in}}%
\pgfpathlineto{\pgfqpoint{7.873316in}{3.109556in}}%
\pgfpathlineto{\pgfqpoint{7.876222in}{3.110551in}}%
\pgfpathlineto{\pgfqpoint{7.876222in}{3.111336in}}%
\pgfpathlineto{\pgfqpoint{7.877191in}{3.111336in}}%
\pgfpathlineto{\pgfqpoint{7.880097in}{3.110221in}}%
\pgfpathlineto{\pgfqpoint{7.880097in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{7.881066in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{7.883972in}{3.108324in}}%
\pgfpathlineto{\pgfqpoint{7.883972in}{3.107541in}}%
\pgfpathlineto{\pgfqpoint{7.884941in}{3.107541in}}%
\pgfpathlineto{\pgfqpoint{7.889784in}{3.106302in}}%
\pgfpathlineto{\pgfqpoint{7.889784in}{3.105847in}}%
\pgfpathlineto{\pgfqpoint{7.890753in}{3.105847in}}%
\pgfpathlineto{\pgfqpoint{7.893660in}{3.105501in}}%
\pgfpathlineto{\pgfqpoint{7.893660in}{3.129270in}}%
\pgfpathlineto{\pgfqpoint{7.894629in}{3.129270in}}%
\pgfpathlineto{\pgfqpoint{7.895598in}{3.129270in}}%
\pgfpathlineto{\pgfqpoint{7.895598in}{3.131337in}}%
\pgfpathlineto{\pgfqpoint{7.896566in}{3.131337in}}%
\pgfpathlineto{\pgfqpoint{7.897535in}{3.131337in}}%
\pgfpathlineto{\pgfqpoint{7.897535in}{3.133517in}}%
\pgfpathlineto{\pgfqpoint{7.898504in}{3.133517in}}%
\pgfpathlineto{\pgfqpoint{7.899473in}{3.133517in}}%
\pgfpathlineto{\pgfqpoint{7.899473in}{3.135811in}}%
\pgfpathlineto{\pgfqpoint{7.900441in}{3.135811in}}%
\pgfpathlineto{\pgfqpoint{7.901410in}{3.135811in}}%
\pgfpathlineto{\pgfqpoint{7.901410in}{3.138219in}}%
\pgfpathlineto{\pgfqpoint{7.902379in}{3.138219in}}%
\pgfpathlineto{\pgfqpoint{7.903348in}{3.138219in}}%
\pgfpathlineto{\pgfqpoint{7.903348in}{3.140741in}}%
\pgfpathlineto{\pgfqpoint{7.904317in}{3.140741in}}%
\pgfpathlineto{\pgfqpoint{7.905291in}{3.140741in}}%
\pgfpathlineto{\pgfqpoint{7.905291in}{3.361583in}}%
\pgfpathlineto{\pgfqpoint{7.906254in}{3.144717in}}%
\pgfpathlineto{\pgfqpoint{7.907223in}{3.144717in}}%
\pgfpathlineto{\pgfqpoint{7.907223in}{3.146847in}}%
\pgfpathlineto{\pgfqpoint{7.908192in}{3.146847in}}%
\pgfpathlineto{\pgfqpoint{7.909161in}{3.146847in}}%
\pgfpathlineto{\pgfqpoint{7.909161in}{3.149088in}}%
\pgfpathlineto{\pgfqpoint{7.910129in}{3.149088in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{3.149088in}}%
\pgfpathlineto{\pgfqpoint{7.911098in}{3.151440in}}%
\pgfpathlineto{\pgfqpoint{7.912067in}{3.151440in}}%
\pgfpathlineto{\pgfqpoint{7.913036in}{3.151440in}}%
\pgfpathlineto{\pgfqpoint{7.913036in}{3.153901in}}%
\pgfpathlineto{\pgfqpoint{7.914004in}{3.153901in}}%
\pgfpathlineto{\pgfqpoint{7.914972in}{3.153901in}}%
\pgfpathlineto{\pgfqpoint{7.914972in}{3.108276in}}%
\pgfpathlineto{\pgfqpoint{7.915941in}{3.108276in}}%
\pgfpathlineto{\pgfqpoint{7.938222in}{3.109397in}}%
\pgfpathlineto{\pgfqpoint{7.939191in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{7.939191in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{7.945972in}{3.120932in}}%
\pgfpathlineto{\pgfqpoint{7.945972in}{3.120504in}}%
\pgfpathlineto{\pgfqpoint{7.946941in}{3.120504in}}%
\pgfpathlineto{\pgfqpoint{7.947909in}{3.120504in}}%
\pgfpathlineto{\pgfqpoint{7.947909in}{3.097330in}}%
\pgfpathlineto{\pgfqpoint{7.948878in}{3.097330in}}%
\pgfpathlineto{\pgfqpoint{7.951784in}{3.096352in}}%
\pgfpathlineto{\pgfqpoint{7.951784in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{7.952753in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{7.953721in}{3.095476in}}%
\pgfpathlineto{\pgfqpoint{7.953721in}{3.084955in}}%
\pgfpathlineto{\pgfqpoint{7.954690in}{3.084955in}}%
\pgfpathlineto{\pgfqpoint{7.967289in}{3.086232in}}%
\pgfpathlineto{\pgfqpoint{7.967289in}{3.301707in}}%
\pgfpathlineto{\pgfqpoint{7.968253in}{3.087636in}}%
\pgfpathlineto{\pgfqpoint{7.973096in}{3.086344in}}%
\pgfpathlineto{\pgfqpoint{7.973096in}{3.085867in}}%
\pgfpathlineto{\pgfqpoint{7.974065in}{3.085867in}}%
\pgfpathlineto{\pgfqpoint{7.980846in}{3.084454in}}%
\pgfpathlineto{\pgfqpoint{7.980846in}{3.083798in}}%
\pgfpathlineto{\pgfqpoint{7.981815in}{3.083798in}}%
\pgfpathlineto{\pgfqpoint{7.990534in}{3.082347in}}%
\pgfpathlineto{\pgfqpoint{7.990534in}{3.082150in}}%
\pgfpathlineto{\pgfqpoint{7.991503in}{3.082150in}}%
\pgfpathlineto{\pgfqpoint{8.007971in}{3.083384in}}%
\pgfpathlineto{\pgfqpoint{8.007971in}{3.084141in}}%
\pgfpathlineto{\pgfqpoint{8.008940in}{3.084141in}}%
\pgfpathlineto{\pgfqpoint{8.011846in}{3.085033in}}%
\pgfpathlineto{\pgfqpoint{8.011846in}{3.086060in}}%
\pgfpathlineto{\pgfqpoint{8.012815in}{3.086060in}}%
\pgfpathlineto{\pgfqpoint{8.015721in}{3.087222in}}%
\pgfpathlineto{\pgfqpoint{8.015721in}{3.088519in}}%
\pgfpathlineto{\pgfqpoint{8.016690in}{3.088519in}}%
\pgfpathlineto{\pgfqpoint{8.019597in}{3.089952in}}%
\pgfpathlineto{\pgfqpoint{8.019597in}{3.091521in}}%
\pgfpathlineto{\pgfqpoint{8.020565in}{3.091521in}}%
\pgfpathlineto{\pgfqpoint{8.021534in}{3.091521in}}%
\pgfpathlineto{\pgfqpoint{8.021534in}{3.093225in}}%
\pgfpathlineto{\pgfqpoint{8.022503in}{3.093225in}}%
\pgfpathlineto{\pgfqpoint{8.023472in}{3.093225in}}%
\pgfpathlineto{\pgfqpoint{8.023472in}{3.095066in}}%
\pgfpathlineto{\pgfqpoint{8.024440in}{3.095066in}}%
\pgfpathlineto{\pgfqpoint{8.025409in}{3.095066in}}%
\pgfpathlineto{\pgfqpoint{8.025409in}{3.097043in}}%
\pgfpathlineto{\pgfqpoint{8.026378in}{3.097043in}}%
\pgfpathlineto{\pgfqpoint{8.027347in}{3.097043in}}%
\pgfpathlineto{\pgfqpoint{8.027347in}{3.099158in}}%
\pgfpathlineto{\pgfqpoint{8.028315in}{3.099158in}}%
\pgfpathlineto{\pgfqpoint{8.029284in}{3.099158in}}%
\pgfpathlineto{\pgfqpoint{8.029284in}{3.101410in}}%
\pgfpathlineto{\pgfqpoint{8.030253in}{3.101410in}}%
\pgfpathlineto{\pgfqpoint{8.033159in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{8.033159in}{3.103194in}}%
\pgfpathlineto{\pgfqpoint{8.034128in}{3.103194in}}%
\pgfpathlineto{\pgfqpoint{8.037034in}{3.104401in}}%
\pgfpathlineto{\pgfqpoint{8.037034in}{3.105649in}}%
\pgfpathlineto{\pgfqpoint{8.038003in}{3.105649in}}%
\pgfpathlineto{\pgfqpoint{8.042847in}{3.106656in}}%
\pgfpathlineto{\pgfqpoint{8.042847in}{3.107358in}}%
\pgfpathlineto{\pgfqpoint{8.043816in}{3.107358in}}%
\pgfpathlineto{\pgfqpoint{8.046722in}{3.108194in}}%
\pgfpathlineto{\pgfqpoint{8.046722in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{8.047691in}{3.109162in}}%
\pgfpathlineto{\pgfqpoint{8.052534in}{3.107891in}}%
\pgfpathlineto{\pgfqpoint{8.052534in}{3.106867in}}%
\pgfpathlineto{\pgfqpoint{8.053503in}{3.106867in}}%
\pgfpathlineto{\pgfqpoint{8.056409in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{8.056409in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{8.057378in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{8.062222in}{3.103874in}}%
\pgfpathlineto{\pgfqpoint{8.062222in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{8.063191in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{8.069973in}{3.102626in}}%
\pgfpathlineto{\pgfqpoint{8.069973in}{3.132906in}}%
\pgfpathlineto{\pgfqpoint{8.070941in}{3.132906in}}%
\pgfpathlineto{\pgfqpoint{8.071910in}{3.132906in}}%
\pgfpathlineto{\pgfqpoint{8.071910in}{3.135159in}}%
\pgfpathlineto{\pgfqpoint{8.072879in}{3.135159in}}%
\pgfpathlineto{\pgfqpoint{8.073848in}{3.135159in}}%
\pgfpathlineto{\pgfqpoint{8.073848in}{3.137526in}}%
\pgfpathlineto{\pgfqpoint{8.074816in}{3.137526in}}%
\pgfpathlineto{\pgfqpoint{8.075785in}{3.137526in}}%
\pgfpathlineto{\pgfqpoint{8.075785in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{8.076754in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{3.140007in}}%
\pgfpathlineto{\pgfqpoint{8.077723in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{8.078692in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{8.079660in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{8.079660in}{3.145307in}}%
\pgfpathlineto{\pgfqpoint{8.080629in}{3.145307in}}%
\pgfpathlineto{\pgfqpoint{8.081604in}{3.145307in}}%
\pgfpathlineto{\pgfqpoint{8.081604in}{3.364339in}}%
\pgfpathlineto{\pgfqpoint{8.082567in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{8.083536in}{3.148542in}}%
\pgfpathlineto{\pgfqpoint{8.083536in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{8.084504in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{8.085473in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{8.085473in}{3.153253in}}%
\pgfpathlineto{\pgfqpoint{8.086442in}{3.153253in}}%
\pgfpathlineto{\pgfqpoint{8.087411in}{3.153253in}}%
\pgfpathlineto{\pgfqpoint{8.087411in}{3.155773in}}%
\pgfpathlineto{\pgfqpoint{8.088379in}{3.155773in}}%
\pgfpathlineto{\pgfqpoint{8.089347in}{3.155773in}}%
\pgfpathlineto{\pgfqpoint{8.089347in}{3.104862in}}%
\pgfpathlineto{\pgfqpoint{8.090316in}{3.104862in}}%
\pgfpathlineto{\pgfqpoint{8.110659in}{3.106134in}}%
\pgfpathlineto{\pgfqpoint{8.110659in}{3.106761in}}%
\pgfpathlineto{\pgfqpoint{8.111628in}{3.106761in}}%
\pgfpathlineto{\pgfqpoint{8.112597in}{3.106761in}}%
\pgfpathlineto{\pgfqpoint{8.112597in}{3.117130in}}%
\pgfpathlineto{\pgfqpoint{8.113566in}{3.117130in}}%
\pgfpathlineto{\pgfqpoint{8.122285in}{3.115615in}}%
\pgfpathlineto{\pgfqpoint{8.122285in}{3.115470in}}%
\pgfpathlineto{\pgfqpoint{8.123253in}{3.115470in}}%
\pgfpathlineto{\pgfqpoint{8.124222in}{3.115470in}}%
\pgfpathlineto{\pgfqpoint{8.125190in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{8.125190in}{3.092973in}}%
\pgfpathlineto{\pgfqpoint{8.128096in}{3.092155in}}%
\pgfpathlineto{\pgfqpoint{8.128096in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{8.129065in}{3.083452in}}%
\pgfpathlineto{\pgfqpoint{8.141659in}{3.084952in}}%
\pgfpathlineto{\pgfqpoint{8.141659in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{8.142628in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{8.143602in}{3.085511in}}%
\pgfpathlineto{\pgfqpoint{8.143602in}{3.300251in}}%
\pgfpathlineto{\pgfqpoint{8.144565in}{3.087162in}}%
\pgfpathlineto{\pgfqpoint{8.151346in}{3.085893in}}%
\pgfpathlineto{\pgfqpoint{8.152315in}{3.084709in}}%
\pgfpathlineto{\pgfqpoint{8.157159in}{3.083429in}}%
\pgfpathlineto{\pgfqpoint{8.157159in}{3.082965in}}%
\pgfpathlineto{\pgfqpoint{8.158128in}{3.082965in}}%
\pgfpathlineto{\pgfqpoint{8.162971in}{3.081661in}}%
\pgfpathlineto{\pgfqpoint{8.162971in}{3.081182in}}%
\pgfpathlineto{\pgfqpoint{8.163940in}{3.081182in}}%
\pgfpathlineto{\pgfqpoint{8.180409in}{3.082169in}}%
\pgfpathlineto{\pgfqpoint{8.180409in}{3.082896in}}%
\pgfpathlineto{\pgfqpoint{8.181378in}{3.082896in}}%
\pgfpathlineto{\pgfqpoint{8.184284in}{3.083758in}}%
\pgfpathlineto{\pgfqpoint{8.184284in}{3.084755in}}%
\pgfpathlineto{\pgfqpoint{8.185253in}{3.084755in}}%
\pgfpathlineto{\pgfqpoint{8.188159in}{3.085886in}}%
\pgfpathlineto{\pgfqpoint{8.188159in}{3.087153in}}%
\pgfpathlineto{\pgfqpoint{8.189128in}{3.087153in}}%
\pgfpathlineto{\pgfqpoint{8.192034in}{3.088555in}}%
\pgfpathlineto{\pgfqpoint{8.192034in}{3.090092in}}%
\pgfpathlineto{\pgfqpoint{8.193003in}{3.090092in}}%
\pgfpathlineto{\pgfqpoint{8.193972in}{3.090092in}}%
\pgfpathlineto{\pgfqpoint{8.193972in}{3.091766in}}%
\pgfpathlineto{\pgfqpoint{8.194940in}{3.091766in}}%
\pgfpathlineto{\pgfqpoint{8.195909in}{3.091766in}}%
\pgfpathlineto{\pgfqpoint{8.195909in}{3.093575in}}%
\pgfpathlineto{\pgfqpoint{8.196878in}{3.093575in}}%
\pgfpathlineto{\pgfqpoint{8.197847in}{3.093575in}}%
\pgfpathlineto{\pgfqpoint{8.197847in}{3.095521in}}%
\pgfpathlineto{\pgfqpoint{8.198815in}{3.095521in}}%
\pgfpathlineto{\pgfqpoint{8.199784in}{3.095521in}}%
\pgfpathlineto{\pgfqpoint{8.199784in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{8.200753in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{8.201722in}{3.097603in}}%
\pgfpathlineto{\pgfqpoint{8.201722in}{3.099823in}}%
\pgfpathlineto{\pgfqpoint{8.202690in}{3.099823in}}%
\pgfpathlineto{\pgfqpoint{8.203659in}{3.099823in}}%
\pgfpathlineto{\pgfqpoint{8.203659in}{3.102179in}}%
\pgfpathlineto{\pgfqpoint{8.204628in}{3.102179in}}%
\pgfpathlineto{\pgfqpoint{8.207534in}{3.103630in}}%
\pgfpathlineto{\pgfqpoint{8.207534in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{8.208503in}{3.104550in}}%
\pgfpathlineto{\pgfqpoint{8.215284in}{3.105781in}}%
\pgfpathlineto{\pgfqpoint{8.215284in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{8.216253in}{3.106458in}}%
\pgfpathlineto{\pgfqpoint{8.219159in}{3.107267in}}%
\pgfpathlineto{\pgfqpoint{8.219159in}{3.108663in}}%
\pgfpathlineto{\pgfqpoint{8.220128in}{3.108663in}}%
\pgfpathlineto{\pgfqpoint{8.223034in}{3.107395in}}%
\pgfpathlineto{\pgfqpoint{8.223034in}{3.106239in}}%
\pgfpathlineto{\pgfqpoint{8.224003in}{3.106239in}}%
\pgfpathlineto{\pgfqpoint{8.226909in}{3.105193in}}%
\pgfpathlineto{\pgfqpoint{8.226909in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.227878in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.232722in}{3.102719in}}%
\pgfpathlineto{\pgfqpoint{8.232722in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{8.233691in}{3.102113in}}%
\pgfpathlineto{\pgfqpoint{8.248223in}{3.100915in}}%
\pgfpathlineto{\pgfqpoint{8.248223in}{3.139682in}}%
\pgfpathlineto{\pgfqpoint{8.249192in}{3.139682in}}%
\pgfpathlineto{\pgfqpoint{8.250160in}{3.139682in}}%
\pgfpathlineto{\pgfqpoint{8.250160in}{3.142233in}}%
\pgfpathlineto{\pgfqpoint{8.251129in}{3.142233in}}%
\pgfpathlineto{\pgfqpoint{8.252098in}{3.142233in}}%
\pgfpathlineto{\pgfqpoint{8.252098in}{3.144896in}}%
\pgfpathlineto{\pgfqpoint{8.253067in}{3.144896in}}%
\pgfpathlineto{\pgfqpoint{8.254035in}{3.144896in}}%
\pgfpathlineto{\pgfqpoint{8.254035in}{3.147672in}}%
\pgfpathlineto{\pgfqpoint{8.255004in}{3.147672in}}%
\pgfpathlineto{\pgfqpoint{8.255979in}{3.147672in}}%
\pgfpathlineto{\pgfqpoint{8.255979in}{3.366864in}}%
\pgfpathlineto{\pgfqpoint{8.256942in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{8.257911in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{8.257911in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{8.258879in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{8.259848in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{8.259848in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{8.260817in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{8.261786in}{3.155449in}}%
\pgfpathlineto{\pgfqpoint{8.261786in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{8.262754in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{8.263722in}{3.158027in}}%
\pgfpathlineto{\pgfqpoint{8.263722in}{3.102044in}}%
\pgfpathlineto{\pgfqpoint{8.264691in}{3.102044in}}%
\pgfpathlineto{\pgfqpoint{8.283097in}{3.103151in}}%
\pgfpathlineto{\pgfqpoint{8.284066in}{3.103727in}}%
\pgfpathlineto{\pgfqpoint{8.284066in}{3.103727in}}%
\pgfpathlineto{\pgfqpoint{8.286972in}{3.104393in}}%
\pgfpathlineto{\pgfqpoint{8.286972in}{3.112406in}}%
\pgfpathlineto{\pgfqpoint{8.287941in}{3.112406in}}%
\pgfpathlineto{\pgfqpoint{8.300534in}{3.110887in}}%
\pgfpathlineto{\pgfqpoint{8.300534in}{3.089379in}}%
\pgfpathlineto{\pgfqpoint{8.301503in}{3.089379in}}%
\pgfpathlineto{\pgfqpoint{8.302471in}{3.089379in}}%
\pgfpathlineto{\pgfqpoint{8.302471in}{3.082551in}}%
\pgfpathlineto{\pgfqpoint{8.303440in}{3.082551in}}%
\pgfpathlineto{\pgfqpoint{8.314096in}{3.083761in}}%
\pgfpathlineto{\pgfqpoint{8.314096in}{3.084268in}}%
\pgfpathlineto{\pgfqpoint{8.315065in}{3.084268in}}%
\pgfpathlineto{\pgfqpoint{8.317977in}{3.084864in}}%
\pgfpathlineto{\pgfqpoint{8.318940in}{3.300876in}}%
\pgfpathlineto{\pgfqpoint{8.318940in}{3.087768in}}%
\pgfpathlineto{\pgfqpoint{8.325721in}{3.086662in}}%
\pgfpathlineto{\pgfqpoint{8.326690in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{8.329596in}{3.083438in}}%
\pgfpathlineto{\pgfqpoint{8.329596in}{3.082526in}}%
\pgfpathlineto{\pgfqpoint{8.330565in}{3.082526in}}%
\pgfpathlineto{\pgfqpoint{8.335409in}{3.081103in}}%
\pgfpathlineto{\pgfqpoint{8.335409in}{3.080593in}}%
\pgfpathlineto{\pgfqpoint{8.336377in}{3.080593in}}%
\pgfpathlineto{\pgfqpoint{8.354784in}{3.082037in}}%
\pgfpathlineto{\pgfqpoint{8.354784in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{8.355753in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{8.358659in}{3.083837in}}%
\pgfpathlineto{\pgfqpoint{8.358659in}{3.084940in}}%
\pgfpathlineto{\pgfqpoint{8.359628in}{3.084940in}}%
\pgfpathlineto{\pgfqpoint{8.362534in}{3.086177in}}%
\pgfpathlineto{\pgfqpoint{8.362534in}{3.087550in}}%
\pgfpathlineto{\pgfqpoint{8.363503in}{3.087550in}}%
\pgfpathlineto{\pgfqpoint{8.366409in}{3.089058in}}%
\pgfpathlineto{\pgfqpoint{8.366409in}{3.090701in}}%
\pgfpathlineto{\pgfqpoint{8.367378in}{3.090701in}}%
\pgfpathlineto{\pgfqpoint{8.368347in}{3.090701in}}%
\pgfpathlineto{\pgfqpoint{8.368347in}{3.092481in}}%
\pgfpathlineto{\pgfqpoint{8.369315in}{3.092481in}}%
\pgfpathlineto{\pgfqpoint{8.370284in}{3.092481in}}%
\pgfpathlineto{\pgfqpoint{8.370284in}{3.094396in}}%
\pgfpathlineto{\pgfqpoint{8.371253in}{3.094396in}}%
\pgfpathlineto{\pgfqpoint{8.372222in}{3.094396in}}%
\pgfpathlineto{\pgfqpoint{8.372222in}{3.096448in}}%
\pgfpathlineto{\pgfqpoint{8.373190in}{3.096448in}}%
\pgfpathlineto{\pgfqpoint{8.374159in}{3.096448in}}%
\pgfpathlineto{\pgfqpoint{8.374159in}{3.098637in}}%
\pgfpathlineto{\pgfqpoint{8.375128in}{3.098637in}}%
\pgfpathlineto{\pgfqpoint{8.376097in}{3.098637in}}%
\pgfpathlineto{\pgfqpoint{8.376097in}{3.100962in}}%
\pgfpathlineto{\pgfqpoint{8.377066in}{3.100962in}}%
\pgfpathlineto{\pgfqpoint{8.378034in}{3.100962in}}%
\pgfpathlineto{\pgfqpoint{8.378034in}{3.103424in}}%
\pgfpathlineto{\pgfqpoint{8.379003in}{3.103424in}}%
\pgfpathlineto{\pgfqpoint{8.385784in}{3.104822in}}%
\pgfpathlineto{\pgfqpoint{8.385784in}{3.105340in}}%
\pgfpathlineto{\pgfqpoint{8.386753in}{3.105340in}}%
\pgfpathlineto{\pgfqpoint{8.391597in}{3.106773in}}%
\pgfpathlineto{\pgfqpoint{8.391597in}{3.107739in}}%
\pgfpathlineto{\pgfqpoint{8.392566in}{3.107739in}}%
\pgfpathlineto{\pgfqpoint{8.395472in}{3.106446in}}%
\pgfpathlineto{\pgfqpoint{8.395472in}{3.105265in}}%
\pgfpathlineto{\pgfqpoint{8.396441in}{3.105265in}}%
\pgfpathlineto{\pgfqpoint{8.399347in}{3.104195in}}%
\pgfpathlineto{\pgfqpoint{8.399347in}{3.103236in}}%
\pgfpathlineto{\pgfqpoint{8.400316in}{3.103236in}}%
\pgfpathlineto{\pgfqpoint{8.403222in}{3.102387in}}%
\pgfpathlineto{\pgfqpoint{8.403222in}{3.101648in}}%
\pgfpathlineto{\pgfqpoint{8.404191in}{3.101648in}}%
\pgfpathlineto{\pgfqpoint{8.409034in}{3.100499in}}%
\pgfpathlineto{\pgfqpoint{8.410003in}{3.100088in}}%
\pgfpathlineto{\pgfqpoint{8.410003in}{3.100088in}}%
\pgfpathlineto{\pgfqpoint{8.424535in}{3.100234in}}%
\pgfpathlineto{\pgfqpoint{8.424535in}{3.144890in}}%
\pgfpathlineto{\pgfqpoint{8.425504in}{3.144890in}}%
\pgfpathlineto{\pgfqpoint{8.426473in}{3.144890in}}%
\pgfpathlineto{\pgfqpoint{8.426473in}{3.147621in}}%
\pgfpathlineto{\pgfqpoint{8.427442in}{3.147621in}}%
\pgfpathlineto{\pgfqpoint{8.428411in}{3.147621in}}%
\pgfpathlineto{\pgfqpoint{8.428411in}{3.150464in}}%
\pgfpathlineto{\pgfqpoint{8.429379in}{3.150464in}}%
\pgfpathlineto{\pgfqpoint{8.430354in}{3.150464in}}%
\pgfpathlineto{\pgfqpoint{8.430354in}{3.369826in}}%
\pgfpathlineto{\pgfqpoint{8.431317in}{3.153081in}}%
\pgfpathlineto{\pgfqpoint{8.432286in}{3.153081in}}%
\pgfpathlineto{\pgfqpoint{8.432286in}{3.155498in}}%
\pgfpathlineto{\pgfqpoint{8.433254in}{3.155498in}}%
\pgfpathlineto{\pgfqpoint{8.434223in}{3.155498in}}%
\pgfpathlineto{\pgfqpoint{8.434223in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{8.435192in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{8.436159in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{8.436159in}{3.100099in}}%
\pgfpathlineto{\pgfqpoint{8.437128in}{3.100099in}}%
\pgfpathlineto{\pgfqpoint{8.457472in}{3.101267in}}%
\pgfpathlineto{\pgfqpoint{8.457472in}{3.101879in}}%
\pgfpathlineto{\pgfqpoint{8.458441in}{3.101879in}}%
\pgfpathlineto{\pgfqpoint{8.461347in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{8.461347in}{3.108176in}}%
\pgfpathlineto{\pgfqpoint{8.462316in}{3.108176in}}%
\pgfpathlineto{\pgfqpoint{8.476846in}{3.106920in}}%
\pgfpathlineto{\pgfqpoint{8.476846in}{3.082244in}}%
\pgfpathlineto{\pgfqpoint{8.477815in}{3.082244in}}%
\pgfpathlineto{\pgfqpoint{8.488471in}{3.083633in}}%
\pgfpathlineto{\pgfqpoint{8.488471in}{3.084176in}}%
\pgfpathlineto{\pgfqpoint{8.489440in}{3.084176in}}%
\pgfpathlineto{\pgfqpoint{8.492352in}{3.084808in}}%
\pgfpathlineto{\pgfqpoint{8.492352in}{3.301835in}}%
\pgfpathlineto{\pgfqpoint{8.493315in}{3.088629in}}%
\pgfpathlineto{\pgfqpoint{8.498159in}{3.087119in}}%
\pgfpathlineto{\pgfqpoint{8.498159in}{3.086490in}}%
\pgfpathlineto{\pgfqpoint{8.499128in}{3.086490in}}%
\pgfpathlineto{\pgfqpoint{8.502034in}{3.085991in}}%
\pgfpathlineto{\pgfqpoint{8.503003in}{3.082413in}}%
\pgfpathlineto{\pgfqpoint{8.507846in}{3.080927in}}%
\pgfpathlineto{\pgfqpoint{8.507846in}{3.080385in}}%
\pgfpathlineto{\pgfqpoint{8.508815in}{3.080385in}}%
\pgfpathlineto{\pgfqpoint{8.527221in}{3.081567in}}%
\pgfpathlineto{\pgfqpoint{8.527221in}{3.082371in}}%
\pgfpathlineto{\pgfqpoint{8.528190in}{3.082371in}}%
\pgfpathlineto{\pgfqpoint{8.531096in}{3.083311in}}%
\pgfpathlineto{\pgfqpoint{8.531096in}{3.084385in}}%
\pgfpathlineto{\pgfqpoint{8.532065in}{3.084385in}}%
\pgfpathlineto{\pgfqpoint{8.534971in}{3.085594in}}%
\pgfpathlineto{\pgfqpoint{8.534971in}{3.086938in}}%
\pgfpathlineto{\pgfqpoint{8.535940in}{3.086938in}}%
\pgfpathlineto{\pgfqpoint{8.538846in}{3.088418in}}%
\pgfpathlineto{\pgfqpoint{8.538846in}{3.090033in}}%
\pgfpathlineto{\pgfqpoint{8.539815in}{3.090033in}}%
\pgfpathlineto{\pgfqpoint{8.540784in}{3.090033in}}%
\pgfpathlineto{\pgfqpoint{8.540784in}{3.091784in}}%
\pgfpathlineto{\pgfqpoint{8.541753in}{3.091784in}}%
\pgfpathlineto{\pgfqpoint{8.542722in}{3.091784in}}%
\pgfpathlineto{\pgfqpoint{8.542722in}{3.093671in}}%
\pgfpathlineto{\pgfqpoint{8.543690in}{3.093671in}}%
\pgfpathlineto{\pgfqpoint{8.544659in}{3.093671in}}%
\pgfpathlineto{\pgfqpoint{8.544659in}{3.095694in}}%
\pgfpathlineto{\pgfqpoint{8.545628in}{3.095694in}}%
\pgfpathlineto{\pgfqpoint{8.546597in}{3.095694in}}%
\pgfpathlineto{\pgfqpoint{8.546597in}{3.097853in}}%
\pgfpathlineto{\pgfqpoint{8.547565in}{3.097853in}}%
\pgfpathlineto{\pgfqpoint{8.548534in}{3.097853in}}%
\pgfpathlineto{\pgfqpoint{8.548534in}{3.100149in}}%
\pgfpathlineto{\pgfqpoint{8.549503in}{3.100149in}}%
\pgfpathlineto{\pgfqpoint{8.550472in}{3.100149in}}%
\pgfpathlineto{\pgfqpoint{8.550472in}{3.102581in}}%
\pgfpathlineto{\pgfqpoint{8.551441in}{3.102581in}}%
\pgfpathlineto{\pgfqpoint{8.552409in}{3.102581in}}%
\pgfpathlineto{\pgfqpoint{8.552409in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.553378in}{3.104259in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{3.105331in}}%
\pgfpathlineto{\pgfqpoint{8.560159in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{8.561128in}{3.105954in}}%
\pgfpathlineto{\pgfqpoint{8.569847in}{3.104968in}}%
\pgfpathlineto{\pgfqpoint{8.569847in}{3.103871in}}%
\pgfpathlineto{\pgfqpoint{8.570816in}{3.103871in}}%
\pgfpathlineto{\pgfqpoint{8.573722in}{3.102885in}}%
\pgfpathlineto{\pgfqpoint{8.573722in}{3.102010in}}%
\pgfpathlineto{\pgfqpoint{8.574691in}{3.102010in}}%
\pgfpathlineto{\pgfqpoint{8.579534in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{8.579534in}{3.100043in}}%
\pgfpathlineto{\pgfqpoint{8.580503in}{3.100043in}}%
\pgfpathlineto{\pgfqpoint{8.600848in}{3.100524in}}%
\pgfpathlineto{\pgfqpoint{8.600848in}{3.150767in}}%
\pgfpathlineto{\pgfqpoint{8.601817in}{3.150767in}}%
\pgfpathlineto{\pgfqpoint{8.602786in}{3.150767in}}%
\pgfpathlineto{\pgfqpoint{8.602786in}{3.153676in}}%
\pgfpathlineto{\pgfqpoint{8.603754in}{3.153676in}}%
\pgfpathlineto{\pgfqpoint{8.604729in}{3.153676in}}%
\pgfpathlineto{\pgfqpoint{8.604729in}{3.373222in}}%
\pgfpathlineto{\pgfqpoint{8.605692in}{3.155918in}}%
\pgfpathlineto{\pgfqpoint{8.606661in}{3.155918in}}%
\pgfpathlineto{\pgfqpoint{8.606661in}{3.158392in}}%
\pgfpathlineto{\pgfqpoint{8.607629in}{3.158392in}}%
\pgfpathlineto{\pgfqpoint{8.608598in}{3.158392in}}%
\pgfpathlineto{\pgfqpoint{8.608598in}{3.160974in}}%
\pgfpathlineto{\pgfqpoint{8.609567in}{3.160974in}}%
\pgfpathlineto{\pgfqpoint{8.610534in}{3.160974in}}%
\pgfpathlineto{\pgfqpoint{8.610534in}{3.098402in}}%
\pgfpathlineto{\pgfqpoint{8.611503in}{3.098402in}}%
\pgfpathlineto{\pgfqpoint{8.631847in}{3.099933in}}%
\pgfpathlineto{\pgfqpoint{8.631847in}{3.100581in}}%
\pgfpathlineto{\pgfqpoint{8.632816in}{3.100581in}}%
\pgfpathlineto{\pgfqpoint{8.635722in}{3.101319in}}%
\pgfpathlineto{\pgfqpoint{8.635722in}{3.104266in}}%
\pgfpathlineto{\pgfqpoint{8.636691in}{3.104266in}}%
\pgfpathlineto{\pgfqpoint{8.651221in}{3.103340in}}%
\pgfpathlineto{\pgfqpoint{8.651221in}{3.082527in}}%
\pgfpathlineto{\pgfqpoint{8.652190in}{3.082527in}}%
\pgfpathlineto{\pgfqpoint{8.664784in}{3.083920in}}%
\pgfpathlineto{\pgfqpoint{8.664784in}{3.084120in}}%
\pgfpathlineto{\pgfqpoint{8.665753in}{3.084120in}}%
\pgfpathlineto{\pgfqpoint{8.666727in}{3.084120in}}%
\pgfpathlineto{\pgfqpoint{8.666727in}{3.301470in}}%
\pgfpathlineto{\pgfqpoint{8.667690in}{3.088083in}}%
\pgfpathlineto{\pgfqpoint{8.672534in}{3.086964in}}%
\pgfpathlineto{\pgfqpoint{8.672534in}{3.086418in}}%
\pgfpathlineto{\pgfqpoint{8.673503in}{3.086418in}}%
\pgfpathlineto{\pgfqpoint{8.676409in}{3.086004in}}%
\pgfpathlineto{\pgfqpoint{8.677378in}{3.081844in}}%
\pgfpathlineto{\pgfqpoint{8.682221in}{3.080565in}}%
\pgfpathlineto{\pgfqpoint{8.682221in}{3.080128in}}%
\pgfpathlineto{\pgfqpoint{8.683190in}{3.080128in}}%
\pgfpathlineto{\pgfqpoint{8.699659in}{3.081489in}}%
\pgfpathlineto{\pgfqpoint{8.699659in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{8.700628in}{3.082266in}}%
\pgfpathlineto{\pgfqpoint{8.703534in}{3.083177in}}%
\pgfpathlineto{\pgfqpoint{8.703534in}{3.084224in}}%
\pgfpathlineto{\pgfqpoint{8.704503in}{3.084224in}}%
\pgfpathlineto{\pgfqpoint{8.707409in}{3.085407in}}%
\pgfpathlineto{\pgfqpoint{8.707409in}{3.086724in}}%
\pgfpathlineto{\pgfqpoint{8.708378in}{3.086724in}}%
\pgfpathlineto{\pgfqpoint{8.711284in}{3.088177in}}%
\pgfpathlineto{\pgfqpoint{8.711284in}{3.089765in}}%
\pgfpathlineto{\pgfqpoint{8.712253in}{3.089765in}}%
\pgfpathlineto{\pgfqpoint{8.713222in}{3.089765in}}%
\pgfpathlineto{\pgfqpoint{8.713222in}{3.091488in}}%
\pgfpathlineto{\pgfqpoint{8.714190in}{3.091488in}}%
\pgfpathlineto{\pgfqpoint{8.715159in}{3.091488in}}%
\pgfpathlineto{\pgfqpoint{8.715159in}{3.093347in}}%
\pgfpathlineto{\pgfqpoint{8.716128in}{3.093347in}}%
\pgfpathlineto{\pgfqpoint{8.717097in}{3.093347in}}%
\pgfpathlineto{\pgfqpoint{8.717097in}{3.095343in}}%
\pgfpathlineto{\pgfqpoint{8.718065in}{3.095343in}}%
\pgfpathlineto{\pgfqpoint{8.719034in}{3.095343in}}%
\pgfpathlineto{\pgfqpoint{8.719034in}{3.097474in}}%
\pgfpathlineto{\pgfqpoint{8.720003in}{3.097474in}}%
\pgfpathlineto{\pgfqpoint{8.720972in}{3.097474in}}%
\pgfpathlineto{\pgfqpoint{8.720972in}{3.099741in}}%
\pgfpathlineto{\pgfqpoint{8.721940in}{3.099741in}}%
\pgfpathlineto{\pgfqpoint{8.722909in}{3.099741in}}%
\pgfpathlineto{\pgfqpoint{8.722909in}{3.101863in}}%
\pgfpathlineto{\pgfqpoint{8.723878in}{3.101863in}}%
\pgfpathlineto{\pgfqpoint{8.724847in}{3.101863in}}%
\pgfpathlineto{\pgfqpoint{8.724847in}{3.103554in}}%
\pgfpathlineto{\pgfqpoint{8.725816in}{3.103554in}}%
\pgfpathlineto{\pgfqpoint{8.730659in}{3.102339in}}%
\pgfpathlineto{\pgfqpoint{8.730659in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{8.731628in}{3.105753in}}%
\pgfpathlineto{\pgfqpoint{8.736472in}{3.107080in}}%
\pgfpathlineto{\pgfqpoint{8.736472in}{3.107936in}}%
\pgfpathlineto{\pgfqpoint{8.737441in}{3.107936in}}%
\pgfpathlineto{\pgfqpoint{8.740347in}{3.106585in}}%
\pgfpathlineto{\pgfqpoint{8.740347in}{3.105347in}}%
\pgfpathlineto{\pgfqpoint{8.741316in}{3.105347in}}%
\pgfpathlineto{\pgfqpoint{8.744222in}{3.104220in}}%
\pgfpathlineto{\pgfqpoint{8.744222in}{3.103204in}}%
\pgfpathlineto{\pgfqpoint{8.745191in}{3.103204in}}%
\pgfpathlineto{\pgfqpoint{8.748097in}{3.102300in}}%
\pgfpathlineto{\pgfqpoint{8.748097in}{3.101506in}}%
\pgfpathlineto{\pgfqpoint{8.749066in}{3.101506in}}%
\pgfpathlineto{\pgfqpoint{8.753909in}{3.100246in}}%
\pgfpathlineto{\pgfqpoint{8.753909in}{3.099781in}}%
\pgfpathlineto{\pgfqpoint{8.754878in}{3.099781in}}%
\pgfpathlineto{\pgfqpoint{8.775222in}{3.101052in}}%
\pgfpathlineto{\pgfqpoint{8.775222in}{3.101767in}}%
\pgfpathlineto{\pgfqpoint{8.776191in}{3.101767in}}%
\pgfpathlineto{\pgfqpoint{8.777161in}{3.101767in}}%
\pgfpathlineto{\pgfqpoint{8.778129in}{3.156708in}}%
\pgfpathlineto{\pgfqpoint{8.779098in}{3.156708in}}%
\pgfpathlineto{\pgfqpoint{8.779098in}{3.159130in}}%
\pgfpathlineto{\pgfqpoint{8.780067in}{3.159130in}}%
\pgfpathlineto{\pgfqpoint{8.781036in}{3.159130in}}%
\pgfpathlineto{\pgfqpoint{8.781036in}{3.161659in}}%
\pgfpathlineto{\pgfqpoint{8.782005in}{3.161659in}}%
\pgfpathlineto{\pgfqpoint{8.782973in}{3.161659in}}%
\pgfpathlineto{\pgfqpoint{8.782973in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{8.783942in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{8.784909in}{3.164296in}}%
\pgfpathlineto{\pgfqpoint{8.784909in}{3.097269in}}%
\pgfpathlineto{\pgfqpoint{8.785878in}{3.097269in}}%
\pgfpathlineto{\pgfqpoint{8.804284in}{3.098548in}}%
\pgfpathlineto{\pgfqpoint{8.804284in}{3.099138in}}%
\pgfpathlineto{\pgfqpoint{8.805253in}{3.099138in}}%
\pgfpathlineto{\pgfqpoint{8.810097in}{3.100589in}}%
\pgfpathlineto{\pgfqpoint{8.810097in}{3.100842in}}%
\pgfpathlineto{\pgfqpoint{8.811066in}{3.100842in}}%
\pgfpathlineto{\pgfqpoint{8.827534in}{3.100500in}}%
\pgfpathlineto{\pgfqpoint{8.827534in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{8.828503in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{8.841102in}{3.083499in}}%
\pgfpathlineto{\pgfqpoint{8.841102in}{3.301701in}}%
\pgfpathlineto{\pgfqpoint{8.842065in}{3.088048in}}%
\pgfpathlineto{\pgfqpoint{8.848846in}{3.086719in}}%
\pgfpathlineto{\pgfqpoint{8.848846in}{3.086392in}}%
\pgfpathlineto{\pgfqpoint{8.849815in}{3.086392in}}%
\pgfpathlineto{\pgfqpoint{8.850784in}{3.086392in}}%
\pgfpathlineto{\pgfqpoint{8.851753in}{3.081738in}}%
\pgfpathlineto{\pgfqpoint{8.858534in}{3.080338in}}%
\pgfpathlineto{\pgfqpoint{8.858534in}{3.080142in}}%
\pgfpathlineto{\pgfqpoint{8.859502in}{3.080142in}}%
\pgfpathlineto{\pgfqpoint{8.870159in}{3.081191in}}%
\pgfpathlineto{\pgfqpoint{8.870159in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{8.871128in}{3.081806in}}%
\pgfpathlineto{\pgfqpoint{8.874034in}{3.082556in}}%
\pgfpathlineto{\pgfqpoint{8.874034in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{8.875003in}{3.083442in}}%
\pgfpathlineto{\pgfqpoint{8.877909in}{3.084463in}}%
\pgfpathlineto{\pgfqpoint{8.877909in}{3.085619in}}%
\pgfpathlineto{\pgfqpoint{8.878878in}{3.085619in}}%
\pgfpathlineto{\pgfqpoint{8.881784in}{3.086910in}}%
\pgfpathlineto{\pgfqpoint{8.881784in}{3.088336in}}%
\pgfpathlineto{\pgfqpoint{8.882753in}{3.088336in}}%
\pgfpathlineto{\pgfqpoint{8.883721in}{3.088336in}}%
\pgfpathlineto{\pgfqpoint{8.883721in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{8.884690in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.089898in}}%
\pgfpathlineto{\pgfqpoint{8.885659in}{3.091596in}}%
\pgfpathlineto{\pgfqpoint{8.886628in}{3.091596in}}%
\pgfpathlineto{\pgfqpoint{8.887597in}{3.091596in}}%
\pgfpathlineto{\pgfqpoint{8.887597in}{3.093429in}}%
\pgfpathlineto{\pgfqpoint{8.888565in}{3.093429in}}%
\pgfpathlineto{\pgfqpoint{8.889534in}{3.093429in}}%
\pgfpathlineto{\pgfqpoint{8.889534in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{8.890503in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{8.891472in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{8.891472in}{3.097502in}}%
\pgfpathlineto{\pgfqpoint{8.892440in}{3.097502in}}%
\pgfpathlineto{\pgfqpoint{8.893409in}{3.097502in}}%
\pgfpathlineto{\pgfqpoint{8.893409in}{3.099223in}}%
\pgfpathlineto{\pgfqpoint{8.894378in}{3.099223in}}%
\pgfpathlineto{\pgfqpoint{8.895347in}{3.099223in}}%
\pgfpathlineto{\pgfqpoint{8.895347in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{8.896316in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{8.897284in}{3.100768in}}%
\pgfpathlineto{\pgfqpoint{8.897284in}{3.102409in}}%
\pgfpathlineto{\pgfqpoint{8.898253in}{3.102409in}}%
\pgfpathlineto{\pgfqpoint{8.905034in}{3.101519in}}%
\pgfpathlineto{\pgfqpoint{8.905034in}{3.107178in}}%
\pgfpathlineto{\pgfqpoint{8.906003in}{3.107178in}}%
\pgfpathlineto{\pgfqpoint{8.908909in}{3.107880in}}%
\pgfpathlineto{\pgfqpoint{8.908909in}{3.109055in}}%
\pgfpathlineto{\pgfqpoint{8.909878in}{3.109055in}}%
\pgfpathlineto{\pgfqpoint{8.912784in}{3.107670in}}%
\pgfpathlineto{\pgfqpoint{8.912784in}{3.106398in}}%
\pgfpathlineto{\pgfqpoint{8.913753in}{3.106398in}}%
\pgfpathlineto{\pgfqpoint{8.916659in}{3.105239in}}%
\pgfpathlineto{\pgfqpoint{8.916659in}{3.104191in}}%
\pgfpathlineto{\pgfqpoint{8.917628in}{3.104191in}}%
\pgfpathlineto{\pgfqpoint{8.920534in}{3.103254in}}%
\pgfpathlineto{\pgfqpoint{8.920534in}{3.102428in}}%
\pgfpathlineto{\pgfqpoint{8.921503in}{3.102428in}}%
\pgfpathlineto{\pgfqpoint{8.926347in}{3.101106in}}%
\pgfpathlineto{\pgfqpoint{8.926347in}{3.100609in}}%
\pgfpathlineto{\pgfqpoint{8.927316in}{3.100609in}}%
\pgfpathlineto{\pgfqpoint{8.947659in}{3.101572in}}%
\pgfpathlineto{\pgfqpoint{8.947659in}{3.102255in}}%
\pgfpathlineto{\pgfqpoint{8.948628in}{3.102255in}}%
\pgfpathlineto{\pgfqpoint{8.953473in}{3.102848in}}%
\pgfpathlineto{\pgfqpoint{8.953473in}{3.162712in}}%
\pgfpathlineto{\pgfqpoint{8.954442in}{3.162712in}}%
\pgfpathlineto{\pgfqpoint{8.955411in}{3.162712in}}%
\pgfpathlineto{\pgfqpoint{8.955411in}{3.165296in}}%
\pgfpathlineto{\pgfqpoint{8.956380in}{3.165296in}}%
\pgfpathlineto{\pgfqpoint{8.957348in}{3.165296in}}%
\pgfpathlineto{\pgfqpoint{8.957348in}{3.167988in}}%
\pgfpathlineto{\pgfqpoint{8.958317in}{3.167988in}}%
\pgfpathlineto{\pgfqpoint{8.959284in}{3.167988in}}%
\pgfpathlineto{\pgfqpoint{8.959284in}{3.096689in}}%
\pgfpathlineto{\pgfqpoint{8.960253in}{3.096689in}}%
\pgfpathlineto{\pgfqpoint{8.976722in}{3.097718in}}%
\pgfpathlineto{\pgfqpoint{8.976722in}{3.098249in}}%
\pgfpathlineto{\pgfqpoint{8.977690in}{3.098249in}}%
\pgfpathlineto{\pgfqpoint{9.001909in}{3.097891in}}%
\pgfpathlineto{\pgfqpoint{9.001909in}{3.085034in}}%
\pgfpathlineto{\pgfqpoint{9.002878in}{3.085034in}}%
\pgfpathlineto{\pgfqpoint{9.007721in}{3.085707in}}%
\pgfpathlineto{\pgfqpoint{9.008690in}{3.082771in}}%
\pgfpathlineto{\pgfqpoint{9.008690in}{3.082771in}}%
\pgfpathlineto{\pgfqpoint{9.015477in}{3.083440in}}%
\pgfpathlineto{\pgfqpoint{9.015477in}{3.302547in}}%
\pgfpathlineto{\pgfqpoint{9.016440in}{3.088537in}}%
\pgfpathlineto{\pgfqpoint{9.025159in}{3.087163in}}%
\pgfpathlineto{\pgfqpoint{9.026128in}{3.082104in}}%
\pgfpathlineto{\pgfqpoint{9.046471in}{3.083249in}}%
\pgfpathlineto{\pgfqpoint{9.046471in}{3.084109in}}%
\pgfpathlineto{\pgfqpoint{9.047440in}{3.084109in}}%
\pgfpathlineto{\pgfqpoint{9.050346in}{3.085104in}}%
\pgfpathlineto{\pgfqpoint{9.051315in}{3.086234in}}%
\pgfpathlineto{\pgfqpoint{9.051315in}{3.086234in}}%
\pgfpathlineto{\pgfqpoint{9.054221in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{9.054221in}{3.088901in}}%
\pgfpathlineto{\pgfqpoint{9.055190in}{3.088901in}}%
\pgfpathlineto{\pgfqpoint{9.058097in}{3.090438in}}%
\pgfpathlineto{\pgfqpoint{9.058097in}{3.092110in}}%
\pgfpathlineto{\pgfqpoint{9.059065in}{3.092110in}}%
\pgfpathlineto{\pgfqpoint{9.060034in}{3.092110in}}%
\pgfpathlineto{\pgfqpoint{9.060034in}{3.093918in}}%
\pgfpathlineto{\pgfqpoint{9.061003in}{3.093918in}}%
\pgfpathlineto{\pgfqpoint{9.061972in}{3.093918in}}%
\pgfpathlineto{\pgfqpoint{9.061972in}{3.095861in}}%
\pgfpathlineto{\pgfqpoint{9.062940in}{3.095861in}}%
\pgfpathlineto{\pgfqpoint{9.065847in}{3.097348in}}%
\pgfpathlineto{\pgfqpoint{9.065847in}{3.098749in}}%
\pgfpathlineto{\pgfqpoint{9.066815in}{3.098749in}}%
\pgfpathlineto{\pgfqpoint{9.069722in}{3.100243in}}%
\pgfpathlineto{\pgfqpoint{9.069722in}{3.101831in}}%
\pgfpathlineto{\pgfqpoint{9.070691in}{3.101831in}}%
\pgfpathlineto{\pgfqpoint{9.079409in}{3.101266in}}%
\pgfpathlineto{\pgfqpoint{9.079409in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{9.080378in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{9.087159in}{3.108121in}}%
\pgfpathlineto{\pgfqpoint{9.087159in}{3.106926in}}%
\pgfpathlineto{\pgfqpoint{9.088128in}{3.106926in}}%
\pgfpathlineto{\pgfqpoint{9.091034in}{3.105843in}}%
\pgfpathlineto{\pgfqpoint{9.091034in}{3.104871in}}%
\pgfpathlineto{\pgfqpoint{9.092003in}{3.104871in}}%
\pgfpathlineto{\pgfqpoint{9.094909in}{3.104010in}}%
\pgfpathlineto{\pgfqpoint{9.094909in}{3.103260in}}%
\pgfpathlineto{\pgfqpoint{9.095878in}{3.103260in}}%
\pgfpathlineto{\pgfqpoint{9.100722in}{3.102089in}}%
\pgfpathlineto{\pgfqpoint{9.100722in}{3.101667in}}%
\pgfpathlineto{\pgfqpoint{9.101691in}{3.101667in}}%
\pgfpathlineto{\pgfqpoint{9.120097in}{3.102717in}}%
\pgfpathlineto{\pgfqpoint{9.120097in}{3.103367in}}%
\pgfpathlineto{\pgfqpoint{9.121066in}{3.103367in}}%
\pgfpathlineto{\pgfqpoint{9.129786in}{3.104731in}}%
\pgfpathlineto{\pgfqpoint{9.129786in}{3.169302in}}%
\pgfpathlineto{\pgfqpoint{9.130755in}{3.169302in}}%
\pgfpathlineto{\pgfqpoint{9.131724in}{3.169302in}}%
\pgfpathlineto{\pgfqpoint{9.131724in}{3.172047in}}%
\pgfpathlineto{\pgfqpoint{9.132692in}{3.172047in}}%
\pgfpathlineto{\pgfqpoint{9.133659in}{3.172047in}}%
\pgfpathlineto{\pgfqpoint{9.133659in}{3.096648in}}%
\pgfpathlineto{\pgfqpoint{9.134628in}{3.096648in}}%
\pgfpathlineto{\pgfqpoint{9.164659in}{3.095110in}}%
\pgfpathlineto{\pgfqpoint{9.164659in}{3.094979in}}%
\pgfpathlineto{\pgfqpoint{9.165628in}{3.094979in}}%
\pgfpathlineto{\pgfqpoint{9.176284in}{3.095757in}}%
\pgfpathlineto{\pgfqpoint{9.176284in}{3.087074in}}%
\pgfpathlineto{\pgfqpoint{9.177253in}{3.087074in}}%
\pgfpathlineto{\pgfqpoint{9.184034in}{3.088315in}}%
\pgfpathlineto{\pgfqpoint{9.184034in}{3.083260in}}%
\pgfpathlineto{\pgfqpoint{9.185003in}{3.083260in}}%
\pgfpathlineto{\pgfqpoint{9.189852in}{3.083945in}}%
\pgfpathlineto{\pgfqpoint{9.189852in}{3.302967in}}%
\pgfpathlineto{\pgfqpoint{9.190815in}{3.089548in}}%
\pgfpathlineto{\pgfqpoint{9.199534in}{3.088331in}}%
\pgfpathlineto{\pgfqpoint{9.200503in}{3.082951in}}%
\pgfpathlineto{\pgfqpoint{9.218909in}{3.084348in}}%
\pgfpathlineto{\pgfqpoint{9.218909in}{3.085182in}}%
\pgfpathlineto{\pgfqpoint{9.219878in}{3.085182in}}%
\pgfpathlineto{\pgfqpoint{9.222784in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{9.222784in}{3.087259in}}%
\pgfpathlineto{\pgfqpoint{9.223753in}{3.087259in}}%
\pgfpathlineto{\pgfqpoint{9.226659in}{3.088500in}}%
\pgfpathlineto{\pgfqpoint{9.226659in}{3.089877in}}%
\pgfpathlineto{\pgfqpoint{9.227628in}{3.089877in}}%
\pgfpathlineto{\pgfqpoint{9.230534in}{3.091389in}}%
\pgfpathlineto{\pgfqpoint{9.230534in}{3.093037in}}%
\pgfpathlineto{\pgfqpoint{9.231503in}{3.093037in}}%
\pgfpathlineto{\pgfqpoint{9.232472in}{3.093037in}}%
\pgfpathlineto{\pgfqpoint{9.232472in}{3.094820in}}%
\pgfpathlineto{\pgfqpoint{9.233440in}{3.094820in}}%
\pgfpathlineto{\pgfqpoint{9.236347in}{3.096233in}}%
\pgfpathlineto{\pgfqpoint{9.236347in}{3.097489in}}%
\pgfpathlineto{\pgfqpoint{9.237315in}{3.097489in}}%
\pgfpathlineto{\pgfqpoint{9.240222in}{3.098838in}}%
\pgfpathlineto{\pgfqpoint{9.240222in}{3.100279in}}%
\pgfpathlineto{\pgfqpoint{9.241191in}{3.100279in}}%
\pgfpathlineto{\pgfqpoint{9.244097in}{3.101814in}}%
\pgfpathlineto{\pgfqpoint{9.244097in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{9.245066in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{9.251847in}{3.102048in}}%
\pgfpathlineto{\pgfqpoint{9.251847in}{3.101560in}}%
\pgfpathlineto{\pgfqpoint{9.252816in}{3.101560in}}%
\pgfpathlineto{\pgfqpoint{9.253785in}{3.101560in}}%
\pgfpathlineto{\pgfqpoint{9.253785in}{3.111556in}}%
\pgfpathlineto{\pgfqpoint{9.254753in}{3.111556in}}%
\pgfpathlineto{\pgfqpoint{9.259597in}{3.110512in}}%
\pgfpathlineto{\pgfqpoint{9.259597in}{3.109278in}}%
\pgfpathlineto{\pgfqpoint{9.260566in}{3.109278in}}%
\pgfpathlineto{\pgfqpoint{9.263472in}{3.108156in}}%
\pgfpathlineto{\pgfqpoint{9.263472in}{3.107146in}}%
\pgfpathlineto{\pgfqpoint{9.264441in}{3.107146in}}%
\pgfpathlineto{\pgfqpoint{9.267347in}{3.106247in}}%
\pgfpathlineto{\pgfqpoint{9.267347in}{3.105459in}}%
\pgfpathlineto{\pgfqpoint{9.268316in}{3.105459in}}%
\pgfpathlineto{\pgfqpoint{9.273159in}{3.104214in}}%
\pgfpathlineto{\pgfqpoint{9.273159in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{9.274128in}{3.103756in}}%
\pgfpathlineto{\pgfqpoint{9.295441in}{3.105170in}}%
\pgfpathlineto{\pgfqpoint{9.296409in}{3.105812in}}%
\pgfpathlineto{\pgfqpoint{9.304159in}{3.106899in}}%
\pgfpathlineto{\pgfqpoint{9.304159in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{9.305128in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{9.306099in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{9.306099in}{3.176472in}}%
\pgfpathlineto{\pgfqpoint{9.307067in}{3.176472in}}%
\pgfpathlineto{\pgfqpoint{9.308034in}{3.176472in}}%
\pgfpathlineto{\pgfqpoint{9.308034in}{3.097133in}}%
\pgfpathlineto{\pgfqpoint{9.309003in}{3.097133in}}%
\pgfpathlineto{\pgfqpoint{9.321597in}{3.096185in}}%
\pgfpathlineto{\pgfqpoint{9.321597in}{3.095520in}}%
\pgfpathlineto{\pgfqpoint{9.322565in}{3.095520in}}%
\pgfpathlineto{\pgfqpoint{9.329347in}{3.094074in}}%
\pgfpathlineto{\pgfqpoint{9.329347in}{3.093775in}}%
\pgfpathlineto{\pgfqpoint{9.330315in}{3.093775in}}%
\pgfpathlineto{\pgfqpoint{9.350659in}{3.094100in}}%
\pgfpathlineto{\pgfqpoint{9.350659in}{3.089673in}}%
\pgfpathlineto{\pgfqpoint{9.351628in}{3.089673in}}%
\pgfpathlineto{\pgfqpoint{9.358409in}{3.091011in}}%
\pgfpathlineto{\pgfqpoint{9.358409in}{3.091512in}}%
\pgfpathlineto{\pgfqpoint{9.359378in}{3.091512in}}%
\pgfpathlineto{\pgfqpoint{9.360346in}{3.091512in}}%
\pgfpathlineto{\pgfqpoint{9.360346in}{3.084551in}}%
\pgfpathlineto{\pgfqpoint{9.361315in}{3.084551in}}%
\pgfpathlineto{\pgfqpoint{9.364227in}{3.085015in}}%
\pgfpathlineto{\pgfqpoint{9.364227in}{3.303967in}}%
\pgfpathlineto{\pgfqpoint{9.365190in}{3.090942in}}%
\pgfpathlineto{\pgfqpoint{9.373909in}{3.089905in}}%
\pgfpathlineto{\pgfqpoint{9.374878in}{3.084286in}}%
\pgfpathlineto{\pgfqpoint{9.389409in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{9.389409in}{3.085860in}}%
\pgfpathlineto{\pgfqpoint{9.390378in}{3.085860in}}%
\pgfpathlineto{\pgfqpoint{9.393284in}{3.086670in}}%
\pgfpathlineto{\pgfqpoint{9.393284in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{9.394253in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{9.397159in}{3.088697in}}%
\pgfpathlineto{\pgfqpoint{9.397159in}{3.089915in}}%
\pgfpathlineto{\pgfqpoint{9.398128in}{3.089915in}}%
\pgfpathlineto{\pgfqpoint{9.401034in}{3.091268in}}%
\pgfpathlineto{\pgfqpoint{9.401034in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{9.402003in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{9.402972in}{3.092756in}}%
\pgfpathlineto{\pgfqpoint{9.402972in}{3.094381in}}%
\pgfpathlineto{\pgfqpoint{9.403940in}{3.094381in}}%
\pgfpathlineto{\pgfqpoint{9.406847in}{3.095871in}}%
\pgfpathlineto{\pgfqpoint{9.406847in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{9.407815in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{9.410722in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{9.410722in}{3.099481in}}%
\pgfpathlineto{\pgfqpoint{9.411690in}{3.099481in}}%
\pgfpathlineto{\pgfqpoint{9.414597in}{3.100870in}}%
\pgfpathlineto{\pgfqpoint{9.414597in}{3.102351in}}%
\pgfpathlineto{\pgfqpoint{9.415566in}{3.102351in}}%
\pgfpathlineto{\pgfqpoint{9.416534in}{3.102351in}}%
\pgfpathlineto{\pgfqpoint{9.416534in}{3.103925in}}%
\pgfpathlineto{\pgfqpoint{9.417503in}{3.103925in}}%
\pgfpathlineto{\pgfqpoint{9.428160in}{3.102384in}}%
\pgfpathlineto{\pgfqpoint{9.428160in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{9.429128in}{3.114958in}}%
\pgfpathlineto{\pgfqpoint{9.432035in}{3.113568in}}%
\pgfpathlineto{\pgfqpoint{9.432035in}{3.112291in}}%
\pgfpathlineto{\pgfqpoint{9.433003in}{3.112291in}}%
\pgfpathlineto{\pgfqpoint{9.435910in}{3.111127in}}%
\pgfpathlineto{\pgfqpoint{9.435910in}{3.110076in}}%
\pgfpathlineto{\pgfqpoint{9.436878in}{3.110076in}}%
\pgfpathlineto{\pgfqpoint{9.439784in}{3.109136in}}%
\pgfpathlineto{\pgfqpoint{9.439784in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{9.440753in}{3.108308in}}%
\pgfpathlineto{\pgfqpoint{9.445597in}{3.106982in}}%
\pgfpathlineto{\pgfqpoint{9.445597in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{9.446566in}{3.106484in}}%
\pgfpathlineto{\pgfqpoint{9.466909in}{3.107438in}}%
\pgfpathlineto{\pgfqpoint{9.466909in}{3.108119in}}%
\pgfpathlineto{\pgfqpoint{9.467878in}{3.108119in}}%
\pgfpathlineto{\pgfqpoint{9.476597in}{3.109150in}}%
\pgfpathlineto{\pgfqpoint{9.476597in}{3.109680in}}%
\pgfpathlineto{\pgfqpoint{9.477566in}{3.109680in}}%
\pgfpathlineto{\pgfqpoint{9.482409in}{3.111046in}}%
\pgfpathlineto{\pgfqpoint{9.482409in}{3.098131in}}%
\pgfpathlineto{\pgfqpoint{9.483378in}{3.098131in}}%
\pgfpathlineto{\pgfqpoint{9.490159in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{9.490159in}{3.096006in}}%
\pgfpathlineto{\pgfqpoint{9.491128in}{3.096006in}}%
\pgfpathlineto{\pgfqpoint{9.494034in}{3.095187in}}%
\pgfpathlineto{\pgfqpoint{9.494034in}{3.094460in}}%
\pgfpathlineto{\pgfqpoint{9.495003in}{3.094460in}}%
\pgfpathlineto{\pgfqpoint{9.499847in}{3.093280in}}%
\pgfpathlineto{\pgfqpoint{9.499847in}{3.092827in}}%
\pgfpathlineto{\pgfqpoint{9.500815in}{3.092827in}}%
\pgfpathlineto{\pgfqpoint{9.538602in}{3.092817in}}%
\pgfpathlineto{\pgfqpoint{9.538602in}{3.305290in}}%
\pgfpathlineto{\pgfqpoint{9.539565in}{3.092566in}}%
\pgfpathlineto{\pgfqpoint{9.548284in}{3.091898in}}%
\pgfpathlineto{\pgfqpoint{9.549253in}{3.086121in}}%
\pgfpathlineto{\pgfqpoint{9.561846in}{3.087143in}}%
\pgfpathlineto{\pgfqpoint{9.561846in}{3.087792in}}%
\pgfpathlineto{\pgfqpoint{9.562815in}{3.087792in}}%
\pgfpathlineto{\pgfqpoint{9.565721in}{3.088577in}}%
\pgfpathlineto{\pgfqpoint{9.565721in}{3.089499in}}%
\pgfpathlineto{\pgfqpoint{9.566690in}{3.089499in}}%
\pgfpathlineto{\pgfqpoint{9.569597in}{3.090557in}}%
\pgfpathlineto{\pgfqpoint{9.569597in}{3.091751in}}%
\pgfpathlineto{\pgfqpoint{9.570565in}{3.091751in}}%
\pgfpathlineto{\pgfqpoint{9.573472in}{3.093081in}}%
\pgfpathlineto{\pgfqpoint{9.573472in}{3.094547in}}%
\pgfpathlineto{\pgfqpoint{9.574440in}{3.094547in}}%
\pgfpathlineto{\pgfqpoint{9.575409in}{3.094547in}}%
\pgfpathlineto{\pgfqpoint{9.575409in}{3.096148in}}%
\pgfpathlineto{\pgfqpoint{9.576378in}{3.096148in}}%
\pgfpathlineto{\pgfqpoint{9.579284in}{3.097224in}}%
\pgfpathlineto{\pgfqpoint{9.579284in}{3.098281in}}%
\pgfpathlineto{\pgfqpoint{9.580253in}{3.098281in}}%
\pgfpathlineto{\pgfqpoint{9.583159in}{3.099431in}}%
\pgfpathlineto{\pgfqpoint{9.583159in}{3.100673in}}%
\pgfpathlineto{\pgfqpoint{9.584128in}{3.100673in}}%
\pgfpathlineto{\pgfqpoint{9.587034in}{3.102007in}}%
\pgfpathlineto{\pgfqpoint{9.588003in}{3.103433in}}%
\pgfpathlineto{\pgfqpoint{9.588003in}{3.103433in}}%
\pgfpathlineto{\pgfqpoint{9.590909in}{3.104952in}}%
\pgfpathlineto{\pgfqpoint{9.590909in}{3.106780in}}%
\pgfpathlineto{\pgfqpoint{9.591878in}{3.106780in}}%
\pgfpathlineto{\pgfqpoint{9.596722in}{3.105280in}}%
\pgfpathlineto{\pgfqpoint{9.596722in}{3.104668in}}%
\pgfpathlineto{\pgfqpoint{9.597691in}{3.104668in}}%
\pgfpathlineto{\pgfqpoint{9.602535in}{3.103721in}}%
\pgfpathlineto{\pgfqpoint{9.602535in}{3.117284in}}%
\pgfpathlineto{\pgfqpoint{9.603503in}{3.117284in}}%
\pgfpathlineto{\pgfqpoint{9.606410in}{3.115961in}}%
\pgfpathlineto{\pgfqpoint{9.606410in}{3.114752in}}%
\pgfpathlineto{\pgfqpoint{9.607378in}{3.114752in}}%
\pgfpathlineto{\pgfqpoint{9.610285in}{3.113656in}}%
\pgfpathlineto{\pgfqpoint{9.610285in}{3.112672in}}%
\pgfpathlineto{\pgfqpoint{9.611253in}{3.112672in}}%
\pgfpathlineto{\pgfqpoint{9.614160in}{3.111799in}}%
\pgfpathlineto{\pgfqpoint{9.614160in}{3.111038in}}%
\pgfpathlineto{\pgfqpoint{9.615128in}{3.111038in}}%
\pgfpathlineto{\pgfqpoint{9.619972in}{3.109847in}}%
\pgfpathlineto{\pgfqpoint{9.619972in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{9.620941in}{3.109416in}}%
\pgfpathlineto{\pgfqpoint{9.639347in}{3.110386in}}%
\pgfpathlineto{\pgfqpoint{9.639347in}{3.111026in}}%
\pgfpathlineto{\pgfqpoint{9.640316in}{3.111026in}}%
\pgfpathlineto{\pgfqpoint{9.650972in}{3.112471in}}%
\pgfpathlineto{\pgfqpoint{9.650972in}{3.113062in}}%
\pgfpathlineto{\pgfqpoint{9.651941in}{3.113062in}}%
\pgfpathlineto{\pgfqpoint{9.656784in}{3.114551in}}%
\pgfpathlineto{\pgfqpoint{9.656784in}{3.098775in}}%
\pgfpathlineto{\pgfqpoint{9.657753in}{3.098775in}}%
\pgfpathlineto{\pgfqpoint{9.660659in}{3.097616in}}%
\pgfpathlineto{\pgfqpoint{9.660659in}{3.096549in}}%
\pgfpathlineto{\pgfqpoint{9.661628in}{3.096549in}}%
\pgfpathlineto{\pgfqpoint{9.664534in}{3.095575in}}%
\pgfpathlineto{\pgfqpoint{9.664534in}{3.094692in}}%
\pgfpathlineto{\pgfqpoint{9.665503in}{3.094692in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{3.093202in}}%
\pgfpathlineto{\pgfqpoint{9.670347in}{3.092594in}}%
\pgfpathlineto{\pgfqpoint{9.671315in}{3.092594in}}%
\pgfpathlineto{\pgfqpoint{9.680034in}{3.091079in}}%
\pgfpathlineto{\pgfqpoint{9.680034in}{3.090928in}}%
\pgfpathlineto{\pgfqpoint{9.681003in}{3.090928in}}%
\pgfpathlineto{\pgfqpoint{9.699409in}{3.092228in}}%
\pgfpathlineto{\pgfqpoint{9.699409in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{9.700378in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{9.705222in}{3.094205in}}%
\pgfpathlineto{\pgfqpoint{9.705222in}{3.095060in}}%
\pgfpathlineto{\pgfqpoint{9.706190in}{3.095060in}}%
\pgfpathlineto{\pgfqpoint{9.714915in}{3.094985in}}%
\pgfpathlineto{\pgfqpoint{9.714915in}{3.306059in}}%
\pgfpathlineto{\pgfqpoint{9.715878in}{3.094339in}}%
\pgfpathlineto{\pgfqpoint{9.722659in}{3.094323in}}%
\pgfpathlineto{\pgfqpoint{9.723628in}{3.088464in}}%
\pgfpathlineto{\pgfqpoint{9.734284in}{3.089527in}}%
\pgfpathlineto{\pgfqpoint{9.734284in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{9.735253in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{9.738159in}{3.090913in}}%
\pgfpathlineto{\pgfqpoint{9.738159in}{3.091811in}}%
\pgfpathlineto{\pgfqpoint{9.739128in}{3.091811in}}%
\pgfpathlineto{\pgfqpoint{9.742034in}{3.092845in}}%
\pgfpathlineto{\pgfqpoint{9.742034in}{3.094016in}}%
\pgfpathlineto{\pgfqpoint{9.743003in}{3.094016in}}%
\pgfpathlineto{\pgfqpoint{9.745909in}{3.095323in}}%
\pgfpathlineto{\pgfqpoint{9.745909in}{3.096766in}}%
\pgfpathlineto{\pgfqpoint{9.746878in}{3.096766in}}%
\pgfpathlineto{\pgfqpoint{9.747847in}{3.096766in}}%
\pgfpathlineto{\pgfqpoint{9.747847in}{3.098346in}}%
\pgfpathlineto{\pgfqpoint{9.748815in}{3.098346in}}%
\pgfpathlineto{\pgfqpoint{9.751722in}{3.099120in}}%
\pgfpathlineto{\pgfqpoint{9.751722in}{3.100123in}}%
\pgfpathlineto{\pgfqpoint{9.752691in}{3.100123in}}%
\pgfpathlineto{\pgfqpoint{9.755597in}{3.101218in}}%
\pgfpathlineto{\pgfqpoint{9.755597in}{3.102404in}}%
\pgfpathlineto{\pgfqpoint{9.756566in}{3.102404in}}%
\pgfpathlineto{\pgfqpoint{9.759472in}{3.103683in}}%
\pgfpathlineto{\pgfqpoint{9.759472in}{3.105053in}}%
\pgfpathlineto{\pgfqpoint{9.760441in}{3.105053in}}%
\pgfpathlineto{\pgfqpoint{9.763347in}{3.106516in}}%
\pgfpathlineto{\pgfqpoint{9.763347in}{3.108073in}}%
\pgfpathlineto{\pgfqpoint{9.764316in}{3.108073in}}%
\pgfpathlineto{\pgfqpoint{9.771097in}{3.107031in}}%
\pgfpathlineto{\pgfqpoint{9.771097in}{3.106446in}}%
\pgfpathlineto{\pgfqpoint{9.772066in}{3.106446in}}%
\pgfpathlineto{\pgfqpoint{9.776910in}{3.105551in}}%
\pgfpathlineto{\pgfqpoint{9.776910in}{3.120283in}}%
\pgfpathlineto{\pgfqpoint{9.777879in}{3.120283in}}%
\pgfpathlineto{\pgfqpoint{9.780785in}{3.119025in}}%
\pgfpathlineto{\pgfqpoint{9.780785in}{3.117881in}}%
\pgfpathlineto{\pgfqpoint{9.781753in}{3.117881in}}%
\pgfpathlineto{\pgfqpoint{9.784660in}{3.116849in}}%
\pgfpathlineto{\pgfqpoint{9.784660in}{3.115930in}}%
\pgfpathlineto{\pgfqpoint{9.785628in}{3.115930in}}%
\pgfpathlineto{\pgfqpoint{9.790472in}{3.114425in}}%
\pgfpathlineto{\pgfqpoint{9.790472in}{3.113839in}}%
\pgfpathlineto{\pgfqpoint{9.791441in}{3.113839in}}%
\pgfpathlineto{\pgfqpoint{9.819535in}{3.115056in}}%
\pgfpathlineto{\pgfqpoint{9.819535in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{9.820503in}{3.115396in}}%
\pgfpathlineto{\pgfqpoint{9.825347in}{3.116386in}}%
\pgfpathlineto{\pgfqpoint{9.825347in}{3.117036in}}%
\pgfpathlineto{\pgfqpoint{9.826316in}{3.117036in}}%
\pgfpathlineto{\pgfqpoint{9.829222in}{3.117789in}}%
\pgfpathlineto{\pgfqpoint{9.829222in}{3.118644in}}%
\pgfpathlineto{\pgfqpoint{9.830191in}{3.118644in}}%
\pgfpathlineto{\pgfqpoint{9.831159in}{3.118644in}}%
\pgfpathlineto{\pgfqpoint{9.831159in}{3.097818in}}%
\pgfpathlineto{\pgfqpoint{9.832128in}{3.097818in}}%
\pgfpathlineto{\pgfqpoint{9.835034in}{3.096685in}}%
\pgfpathlineto{\pgfqpoint{9.835034in}{3.095645in}}%
\pgfpathlineto{\pgfqpoint{9.836003in}{3.095645in}}%
\pgfpathlineto{\pgfqpoint{9.838909in}{3.094697in}}%
\pgfpathlineto{\pgfqpoint{9.838909in}{3.093842in}}%
\pgfpathlineto{\pgfqpoint{9.839878in}{3.093842in}}%
\pgfpathlineto{\pgfqpoint{9.844722in}{3.092406in}}%
\pgfpathlineto{\pgfqpoint{9.844722in}{3.091825in}}%
\pgfpathlineto{\pgfqpoint{9.845690in}{3.091825in}}%
\pgfpathlineto{\pgfqpoint{9.856346in}{3.090298in}}%
\pgfpathlineto{\pgfqpoint{9.856346in}{3.090268in}}%
\pgfpathlineto{\pgfqpoint{9.857315in}{3.090268in}}%
\pgfpathlineto{\pgfqpoint{9.871847in}{3.091511in}}%
\pgfpathlineto{\pgfqpoint{9.871847in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{9.872815in}{3.092017in}}%
\pgfpathlineto{\pgfqpoint{9.877659in}{3.093321in}}%
\pgfpathlineto{\pgfqpoint{9.877659in}{3.094120in}}%
\pgfpathlineto{\pgfqpoint{9.878628in}{3.094120in}}%
\pgfpathlineto{\pgfqpoint{9.881534in}{3.095018in}}%
\pgfpathlineto{\pgfqpoint{9.881534in}{3.096015in}}%
\pgfpathlineto{\pgfqpoint{9.882503in}{3.096015in}}%
\pgfpathlineto{\pgfqpoint{9.887347in}{3.097518in}}%
\pgfpathlineto{\pgfqpoint{9.887347in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{9.888315in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{9.889290in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{9.889290in}{3.315390in}}%
\pgfpathlineto{\pgfqpoint{9.890253in}{3.103779in}}%
\pgfpathlineto{\pgfqpoint{9.893159in}{3.103637in}}%
\pgfpathlineto{\pgfqpoint{9.893159in}{3.096967in}}%
\pgfpathlineto{\pgfqpoint{9.894128in}{3.096967in}}%
\pgfpathlineto{\pgfqpoint{9.898972in}{3.097554in}}%
\pgfpathlineto{\pgfqpoint{9.899940in}{3.091374in}}%
\pgfpathlineto{\pgfqpoint{9.906722in}{3.092348in}}%
\pgfpathlineto{\pgfqpoint{9.906722in}{3.092948in}}%
\pgfpathlineto{\pgfqpoint{9.907690in}{3.092948in}}%
\pgfpathlineto{\pgfqpoint{9.910597in}{3.093685in}}%
\pgfpathlineto{\pgfqpoint{9.910597in}{3.094559in}}%
\pgfpathlineto{\pgfqpoint{9.911565in}{3.094559in}}%
\pgfpathlineto{\pgfqpoint{9.914472in}{3.095571in}}%
\pgfpathlineto{\pgfqpoint{9.914472in}{3.096719in}}%
\pgfpathlineto{\pgfqpoint{9.915440in}{3.096719in}}%
\pgfpathlineto{\pgfqpoint{9.918347in}{3.098003in}}%
\pgfpathlineto{\pgfqpoint{9.918347in}{3.099424in}}%
\pgfpathlineto{\pgfqpoint{9.919315in}{3.099424in}}%
\pgfpathlineto{\pgfqpoint{9.920284in}{3.099424in}}%
\pgfpathlineto{\pgfqpoint{9.921253in}{3.100981in}}%
\pgfpathlineto{\pgfqpoint{9.921253in}{3.100981in}}%
\pgfpathlineto{\pgfqpoint{9.926097in}{3.102500in}}%
\pgfpathlineto{\pgfqpoint{9.926097in}{3.103539in}}%
\pgfpathlineto{\pgfqpoint{9.927066in}{3.103539in}}%
\pgfpathlineto{\pgfqpoint{9.929972in}{3.104669in}}%
\pgfpathlineto{\pgfqpoint{9.929972in}{3.105890in}}%
\pgfpathlineto{\pgfqpoint{9.930941in}{3.105890in}}%
\pgfpathlineto{\pgfqpoint{9.933847in}{3.107204in}}%
\pgfpathlineto{\pgfqpoint{9.933847in}{3.108610in}}%
\pgfpathlineto{\pgfqpoint{9.934816in}{3.108610in}}%
\pgfpathlineto{\pgfqpoint{9.949347in}{3.108235in}}%
\pgfpathlineto{\pgfqpoint{9.949347in}{3.125252in}}%
\pgfpathlineto{\pgfqpoint{9.950316in}{3.125252in}}%
\pgfpathlineto{\pgfqpoint{9.953222in}{3.123942in}}%
\pgfpathlineto{\pgfqpoint{9.953222in}{3.122746in}}%
\pgfpathlineto{\pgfqpoint{9.954191in}{3.122746in}}%
\pgfpathlineto{\pgfqpoint{9.957097in}{3.121664in}}%
\pgfpathlineto{\pgfqpoint{9.957097in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{9.958066in}{3.120694in}}%
\pgfpathlineto{\pgfqpoint{9.960972in}{3.119836in}}%
\pgfpathlineto{\pgfqpoint{9.960972in}{3.119090in}}%
\pgfpathlineto{\pgfqpoint{9.961941in}{3.119090in}}%
\pgfpathlineto{\pgfqpoint{9.966785in}{3.117929in}}%
\pgfpathlineto{\pgfqpoint{9.966785in}{3.117513in}}%
\pgfpathlineto{\pgfqpoint{9.967753in}{3.117513in}}%
\pgfpathlineto{\pgfqpoint{9.990035in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{9.990035in}{3.119087in}}%
\pgfpathlineto{\pgfqpoint{9.991003in}{3.119087in}}%
\pgfpathlineto{\pgfqpoint{9.997785in}{3.120281in}}%
\pgfpathlineto{\pgfqpoint{9.997785in}{3.120886in}}%
\pgfpathlineto{\pgfqpoint{9.998754in}{3.120886in}}%
\pgfpathlineto{\pgfqpoint{10.003597in}{3.122404in}}%
\pgfpathlineto{\pgfqpoint{10.003597in}{3.123316in}}%
\pgfpathlineto{\pgfqpoint{10.004566in}{3.123316in}}%
\pgfpathlineto{\pgfqpoint{10.005534in}{3.123316in}}%
\pgfpathlineto{\pgfqpoint{10.005534in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{10.006503in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{10.009409in}{3.096214in}}%
\pgfpathlineto{\pgfqpoint{10.009409in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{10.010378in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{10.013284in}{3.094277in}}%
\pgfpathlineto{\pgfqpoint{10.013284in}{3.093448in}}%
\pgfpathlineto{\pgfqpoint{10.014253in}{3.093448in}}%
\pgfpathlineto{\pgfqpoint{10.019097in}{3.092064in}}%
\pgfpathlineto{\pgfqpoint{10.019097in}{3.091510in}}%
\pgfpathlineto{\pgfqpoint{10.020065in}{3.091510in}}%
\pgfpathlineto{\pgfqpoint{10.050097in}{3.092938in}}%
\pgfpathlineto{\pgfqpoint{10.050097in}{3.093682in}}%
\pgfpathlineto{\pgfqpoint{10.051065in}{3.093682in}}%
\pgfpathlineto{\pgfqpoint{10.053972in}{3.094525in}}%
\pgfpathlineto{\pgfqpoint{10.053972in}{3.095467in}}%
\pgfpathlineto{\pgfqpoint{10.054940in}{3.095467in}}%
\pgfpathlineto{\pgfqpoint{10.057847in}{3.096508in}}%
\pgfpathlineto{\pgfqpoint{10.057847in}{3.097649in}}%
\pgfpathlineto{\pgfqpoint{10.058815in}{3.097649in}}%
\pgfpathlineto{\pgfqpoint{10.061722in}{3.098890in}}%
\pgfpathlineto{\pgfqpoint{10.061722in}{3.100801in}}%
\pgfpathlineto{\pgfqpoint{10.062691in}{3.100801in}}%
\pgfpathlineto{\pgfqpoint{10.063665in}{3.100801in}}%
\pgfpathlineto{\pgfqpoint{10.063665in}{3.318747in}}%
\pgfpathlineto{\pgfqpoint{10.064628in}{3.107153in}}%
\pgfpathlineto{\pgfqpoint{10.071409in}{3.107053in}}%
\pgfpathlineto{\pgfqpoint{10.071409in}{3.100982in}}%
\pgfpathlineto{\pgfqpoint{10.072378in}{3.100982in}}%
\pgfpathlineto{\pgfqpoint{10.073347in}{3.100982in}}%
\pgfpathlineto{\pgfqpoint{10.074315in}{3.094879in}}%
\pgfpathlineto{\pgfqpoint{10.081097in}{3.096190in}}%
\pgfpathlineto{\pgfqpoint{10.081097in}{3.096903in}}%
\pgfpathlineto{\pgfqpoint{10.082065in}{3.096903in}}%
\pgfpathlineto{\pgfqpoint{10.084972in}{3.097754in}}%
\pgfpathlineto{\pgfqpoint{10.084972in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{10.085940in}{3.098742in}}%
\pgfpathlineto{\pgfqpoint{10.088847in}{3.099867in}}%
\pgfpathlineto{\pgfqpoint{10.088847in}{3.101129in}}%
\pgfpathlineto{\pgfqpoint{10.089816in}{3.101129in}}%
\pgfpathlineto{\pgfqpoint{10.092722in}{3.102528in}}%
\pgfpathlineto{\pgfqpoint{10.093691in}{3.104063in}}%
\pgfpathlineto{\pgfqpoint{10.093691in}{3.104063in}}%
\pgfpathlineto{\pgfqpoint{10.098534in}{3.105405in}}%
\pgfpathlineto{\pgfqpoint{10.098534in}{3.106386in}}%
\pgfpathlineto{\pgfqpoint{10.099503in}{3.106386in}}%
\pgfpathlineto{\pgfqpoint{10.102409in}{3.107458in}}%
\pgfpathlineto{\pgfqpoint{10.102409in}{3.108622in}}%
\pgfpathlineto{\pgfqpoint{10.103378in}{3.108622in}}%
\pgfpathlineto{\pgfqpoint{10.106285in}{3.109878in}}%
\pgfpathlineto{\pgfqpoint{10.106285in}{3.110263in}}%
\pgfpathlineto{\pgfqpoint{10.107253in}{3.110263in}}%
\pgfpathlineto{\pgfqpoint{10.115972in}{3.111519in}}%
\pgfpathlineto{\pgfqpoint{10.115972in}{3.112600in}}%
\pgfpathlineto{\pgfqpoint{10.116941in}{3.112600in}}%
\pgfpathlineto{\pgfqpoint{10.121785in}{3.111426in}}%
\pgfpathlineto{\pgfqpoint{10.121785in}{3.110977in}}%
\pgfpathlineto{\pgfqpoint{10.122753in}{3.110977in}}%
\pgfpathlineto{\pgfqpoint{10.123723in}{3.110977in}}%
\pgfpathlineto{\pgfqpoint{10.123723in}{3.129496in}}%
\pgfpathlineto{\pgfqpoint{10.124691in}{3.129496in}}%
\pgfpathlineto{\pgfqpoint{10.127597in}{3.128245in}}%
\pgfpathlineto{\pgfqpoint{10.127597in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{10.128566in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{10.131472in}{3.126085in}}%
\pgfpathlineto{\pgfqpoint{10.131472in}{3.125174in}}%
\pgfpathlineto{\pgfqpoint{10.132441in}{3.125174in}}%
\pgfpathlineto{\pgfqpoint{10.137285in}{3.123686in}}%
\pgfpathlineto{\pgfqpoint{10.137285in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{10.138254in}{3.123109in}}%
\pgfpathlineto{\pgfqpoint{10.172160in}{3.122501in}}%
\pgfpathlineto{\pgfqpoint{10.172160in}{3.121488in}}%
\pgfpathlineto{\pgfqpoint{10.173129in}{3.121488in}}%
\pgfpathlineto{\pgfqpoint{10.176035in}{3.120563in}}%
\pgfpathlineto{\pgfqpoint{10.176035in}{3.127589in}}%
\pgfpathlineto{\pgfqpoint{10.177004in}{3.127589in}}%
\pgfpathlineto{\pgfqpoint{10.179909in}{3.128557in}}%
\pgfpathlineto{\pgfqpoint{10.179909in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{10.180878in}{3.097276in}}%
\pgfpathlineto{\pgfqpoint{10.183784in}{3.096194in}}%
\pgfpathlineto{\pgfqpoint{10.183784in}{3.095205in}}%
\pgfpathlineto{\pgfqpoint{10.184753in}{3.095205in}}%
\pgfpathlineto{\pgfqpoint{10.187659in}{3.094308in}}%
\pgfpathlineto{\pgfqpoint{10.187659in}{3.093504in}}%
\pgfpathlineto{\pgfqpoint{10.188628in}{3.093504in}}%
\pgfpathlineto{\pgfqpoint{10.193472in}{3.092171in}}%
\pgfpathlineto{\pgfqpoint{10.193472in}{3.091644in}}%
\pgfpathlineto{\pgfqpoint{10.194440in}{3.091644in}}%
\pgfpathlineto{\pgfqpoint{10.222534in}{3.093056in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{3.093746in}}%
\pgfpathlineto{\pgfqpoint{10.223503in}{3.093746in}}%
\pgfpathlineto{\pgfqpoint{10.226409in}{3.094535in}}%
\pgfpathlineto{\pgfqpoint{10.226409in}{3.095422in}}%
\pgfpathlineto{\pgfqpoint{10.227378in}{3.095422in}}%
\pgfpathlineto{\pgfqpoint{10.230284in}{3.096409in}}%
\pgfpathlineto{\pgfqpoint{10.230284in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{10.231253in}{3.097496in}}%
\pgfpathlineto{\pgfqpoint{10.234159in}{3.098683in}}%
\pgfpathlineto{\pgfqpoint{10.234159in}{3.099971in}}%
\pgfpathlineto{\pgfqpoint{10.235128in}{3.099971in}}%
\pgfpathlineto{\pgfqpoint{10.238040in}{3.101360in}}%
\pgfpathlineto{\pgfqpoint{10.238040in}{3.322648in}}%
\pgfpathlineto{\pgfqpoint{10.239003in}{3.110981in}}%
\pgfpathlineto{\pgfqpoint{10.247722in}{3.111100in}}%
\pgfpathlineto{\pgfqpoint{10.248691in}{3.104699in}}%
\pgfpathlineto{\pgfqpoint{10.249659in}{3.104699in}}%
\pgfpathlineto{\pgfqpoint{10.249659in}{3.099338in}}%
\pgfpathlineto{\pgfqpoint{10.250628in}{3.099338in}}%
\pgfpathlineto{\pgfqpoint{10.255472in}{3.100577in}}%
\pgfpathlineto{\pgfqpoint{10.256441in}{3.101404in}}%
\pgfpathlineto{\pgfqpoint{10.256441in}{3.101404in}}%
\pgfpathlineto{\pgfqpoint{10.259347in}{3.102369in}}%
\pgfpathlineto{\pgfqpoint{10.259347in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{10.260316in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{10.263222in}{3.104711in}}%
\pgfpathlineto{\pgfqpoint{10.263222in}{3.106088in}}%
\pgfpathlineto{\pgfqpoint{10.264191in}{3.106088in}}%
\pgfpathlineto{\pgfqpoint{10.267097in}{3.107602in}}%
\pgfpathlineto{\pgfqpoint{10.267097in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{10.268066in}{3.108000in}}%
\pgfpathlineto{\pgfqpoint{10.270972in}{3.108831in}}%
\pgfpathlineto{\pgfqpoint{10.270972in}{3.109753in}}%
\pgfpathlineto{\pgfqpoint{10.271941in}{3.109753in}}%
\pgfpathlineto{\pgfqpoint{10.274847in}{3.110766in}}%
\pgfpathlineto{\pgfqpoint{10.274847in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{10.275816in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{10.288410in}{3.113290in}}%
\pgfpathlineto{\pgfqpoint{10.288410in}{3.113735in}}%
\pgfpathlineto{\pgfqpoint{10.289378in}{3.113735in}}%
\pgfpathlineto{\pgfqpoint{10.298098in}{3.114159in}}%
\pgfpathlineto{\pgfqpoint{10.298098in}{3.134371in}}%
\pgfpathlineto{\pgfqpoint{10.299066in}{3.134371in}}%
\pgfpathlineto{\pgfqpoint{10.301973in}{3.133177in}}%
\pgfpathlineto{\pgfqpoint{10.301973in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{10.302941in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{10.305848in}{3.131128in}}%
\pgfpathlineto{\pgfqpoint{10.305848in}{3.130273in}}%
\pgfpathlineto{\pgfqpoint{10.306816in}{3.130273in}}%
\pgfpathlineto{\pgfqpoint{10.311660in}{3.128897in}}%
\pgfpathlineto{\pgfqpoint{10.311660in}{3.128375in}}%
\pgfpathlineto{\pgfqpoint{10.312629in}{3.128375in}}%
\pgfpathlineto{\pgfqpoint{10.336847in}{3.127918in}}%
\pgfpathlineto{\pgfqpoint{10.336847in}{3.126494in}}%
\pgfpathlineto{\pgfqpoint{10.337816in}{3.126494in}}%
\pgfpathlineto{\pgfqpoint{10.340722in}{3.125161in}}%
\pgfpathlineto{\pgfqpoint{10.340722in}{3.123918in}}%
\pgfpathlineto{\pgfqpoint{10.341691in}{3.123918in}}%
\pgfpathlineto{\pgfqpoint{10.344597in}{3.122764in}}%
\pgfpathlineto{\pgfqpoint{10.344597in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{10.345566in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{10.348472in}{3.120724in}}%
\pgfpathlineto{\pgfqpoint{10.348472in}{3.119838in}}%
\pgfpathlineto{\pgfqpoint{10.349441in}{3.119838in}}%
\pgfpathlineto{\pgfqpoint{10.352348in}{3.119039in}}%
\pgfpathlineto{\pgfqpoint{10.352348in}{3.134356in}}%
\pgfpathlineto{\pgfqpoint{10.353316in}{3.134356in}}%
\pgfpathlineto{\pgfqpoint{10.354284in}{3.134356in}}%
\pgfpathlineto{\pgfqpoint{10.354284in}{3.097678in}}%
\pgfpathlineto{\pgfqpoint{10.355253in}{3.097678in}}%
\pgfpathlineto{\pgfqpoint{10.358159in}{3.096620in}}%
\pgfpathlineto{\pgfqpoint{10.358159in}{3.095655in}}%
\pgfpathlineto{\pgfqpoint{10.359128in}{3.095655in}}%
\pgfpathlineto{\pgfqpoint{10.362034in}{3.094782in}}%
\pgfpathlineto{\pgfqpoint{10.362034in}{3.094002in}}%
\pgfpathlineto{\pgfqpoint{10.363003in}{3.094002in}}%
\pgfpathlineto{\pgfqpoint{10.367847in}{3.092720in}}%
\pgfpathlineto{\pgfqpoint{10.367847in}{3.092218in}}%
\pgfpathlineto{\pgfqpoint{10.368815in}{3.092218in}}%
\pgfpathlineto{\pgfqpoint{10.394972in}{3.093674in}}%
\pgfpathlineto{\pgfqpoint{10.394972in}{3.094310in}}%
\pgfpathlineto{\pgfqpoint{10.395940in}{3.094310in}}%
\pgfpathlineto{\pgfqpoint{10.398847in}{3.095045in}}%
\pgfpathlineto{\pgfqpoint{10.398847in}{3.095879in}}%
\pgfpathlineto{\pgfqpoint{10.399815in}{3.095879in}}%
\pgfpathlineto{\pgfqpoint{10.402722in}{3.096812in}}%
\pgfpathlineto{\pgfqpoint{10.402722in}{3.097846in}}%
\pgfpathlineto{\pgfqpoint{10.403690in}{3.097846in}}%
\pgfpathlineto{\pgfqpoint{10.406597in}{3.098980in}}%
\pgfpathlineto{\pgfqpoint{10.406597in}{3.100214in}}%
\pgfpathlineto{\pgfqpoint{10.407566in}{3.100214in}}%
\pgfpathlineto{\pgfqpoint{10.410472in}{3.101550in}}%
\pgfpathlineto{\pgfqpoint{10.410472in}{3.102987in}}%
\pgfpathlineto{\pgfqpoint{10.411441in}{3.102987in}}%
\pgfpathlineto{\pgfqpoint{10.412415in}{3.102987in}}%
\pgfpathlineto{\pgfqpoint{10.412415in}{3.322638in}}%
\pgfpathlineto{\pgfqpoint{10.413378in}{3.110806in}}%
\pgfpathlineto{\pgfqpoint{10.414347in}{3.110806in}}%
\pgfpathlineto{\pgfqpoint{10.414347in}{3.115167in}}%
\pgfpathlineto{\pgfqpoint{10.415316in}{3.115167in}}%
\pgfpathlineto{\pgfqpoint{10.422097in}{3.115442in}}%
\pgfpathlineto{\pgfqpoint{10.423066in}{3.109168in}}%
\pgfpathlineto{\pgfqpoint{10.427909in}{3.109159in}}%
\pgfpathlineto{\pgfqpoint{10.427909in}{3.105522in}}%
\pgfpathlineto{\pgfqpoint{10.428878in}{3.105522in}}%
\pgfpathlineto{\pgfqpoint{10.431784in}{3.106464in}}%
\pgfpathlineto{\pgfqpoint{10.431784in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{10.432753in}{3.107543in}}%
\pgfpathlineto{\pgfqpoint{10.435660in}{3.108761in}}%
\pgfpathlineto{\pgfqpoint{10.435660in}{3.110115in}}%
\pgfpathlineto{\pgfqpoint{10.436628in}{3.110115in}}%
\pgfpathlineto{\pgfqpoint{10.439535in}{3.111608in}}%
\pgfpathlineto{\pgfqpoint{10.439535in}{3.112000in}}%
\pgfpathlineto{\pgfqpoint{10.440503in}{3.112000in}}%
\pgfpathlineto{\pgfqpoint{10.443410in}{3.112770in}}%
\pgfpathlineto{\pgfqpoint{10.443410in}{3.113632in}}%
\pgfpathlineto{\pgfqpoint{10.444378in}{3.113632in}}%
\pgfpathlineto{\pgfqpoint{10.456972in}{3.115001in}}%
\pgfpathlineto{\pgfqpoint{10.456972in}{3.115194in}}%
\pgfpathlineto{\pgfqpoint{10.457941in}{3.115194in}}%
\pgfpathlineto{\pgfqpoint{10.464722in}{3.116279in}}%
\pgfpathlineto{\pgfqpoint{10.464722in}{3.116811in}}%
\pgfpathlineto{\pgfqpoint{10.465691in}{3.116811in}}%
\pgfpathlineto{\pgfqpoint{10.472473in}{3.117764in}}%
\pgfpathlineto{\pgfqpoint{10.473442in}{3.139861in}}%
\pgfpathlineto{\pgfqpoint{10.473442in}{3.139861in}}%
\pgfpathlineto{\pgfqpoint{10.476348in}{3.138720in}}%
\pgfpathlineto{\pgfqpoint{10.476348in}{3.137692in}}%
\pgfpathlineto{\pgfqpoint{10.477316in}{3.137692in}}%
\pgfpathlineto{\pgfqpoint{10.480223in}{3.136777in}}%
\pgfpathlineto{\pgfqpoint{10.481191in}{3.135975in}}%
\pgfpathlineto{\pgfqpoint{10.481191in}{3.135975in}}%
\pgfpathlineto{\pgfqpoint{10.486035in}{3.134705in}}%
\pgfpathlineto{\pgfqpoint{10.486035in}{3.134236in}}%
\pgfpathlineto{\pgfqpoint{10.487004in}{3.134236in}}%
\pgfpathlineto{\pgfqpoint{10.503473in}{3.133629in}}%
\pgfpathlineto{\pgfqpoint{10.503473in}{3.131849in}}%
\pgfpathlineto{\pgfqpoint{10.504441in}{3.132276in}}%
\pgfpathlineto{\pgfqpoint{10.505410in}{3.132276in}}%
\pgfpathlineto{\pgfqpoint{10.505410in}{3.130614in}}%
\pgfpathlineto{\pgfqpoint{10.506379in}{3.130614in}}%
\pgfpathlineto{\pgfqpoint{10.507347in}{3.130614in}}%
\pgfpathlineto{\pgfqpoint{10.507347in}{3.129045in}}%
\pgfpathlineto{\pgfqpoint{10.508316in}{3.129045in}}%
\pgfpathlineto{\pgfqpoint{10.511222in}{3.127566in}}%
\pgfpathlineto{\pgfqpoint{10.511222in}{3.126179in}}%
\pgfpathlineto{\pgfqpoint{10.512191in}{3.126179in}}%
\pgfpathlineto{\pgfqpoint{10.515097in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{10.515097in}{3.123674in}}%
\pgfpathlineto{\pgfqpoint{10.516066in}{3.123674in}}%
\pgfpathlineto{\pgfqpoint{10.518972in}{3.122557in}}%
\pgfpathlineto{\pgfqpoint{10.518972in}{3.121528in}}%
\pgfpathlineto{\pgfqpoint{10.519941in}{3.121528in}}%
\pgfpathlineto{\pgfqpoint{10.522847in}{3.120589in}}%
\pgfpathlineto{\pgfqpoint{10.522847in}{3.119738in}}%
\pgfpathlineto{\pgfqpoint{10.523816in}{3.119738in}}%
\pgfpathlineto{\pgfqpoint{10.528659in}{3.118301in}}%
\pgfpathlineto{\pgfqpoint{10.528659in}{3.098518in}}%
\pgfpathlineto{\pgfqpoint{10.529628in}{3.098518in}}%
\pgfpathlineto{\pgfqpoint{10.532534in}{3.097483in}}%
\pgfpathlineto{\pgfqpoint{10.532534in}{3.096541in}}%
\pgfpathlineto{\pgfqpoint{10.533503in}{3.096541in}}%
\pgfpathlineto{\pgfqpoint{10.536409in}{3.095693in}}%
\pgfpathlineto{\pgfqpoint{10.536409in}{3.094937in}}%
\pgfpathlineto{\pgfqpoint{10.537378in}{3.094937in}}%
\pgfpathlineto{\pgfqpoint{10.542222in}{3.093704in}}%
\pgfpathlineto{\pgfqpoint{10.542222in}{3.093226in}}%
\pgfpathlineto{\pgfqpoint{10.543190in}{3.093226in}}%
\pgfpathlineto{\pgfqpoint{10.567409in}{3.094733in}}%
\pgfpathlineto{\pgfqpoint{10.567409in}{3.095372in}}%
\pgfpathlineto{\pgfqpoint{10.568378in}{3.095372in}}%
\pgfpathlineto{\pgfqpoint{10.573222in}{3.096836in}}%
\pgfpathlineto{\pgfqpoint{10.573222in}{3.097717in}}%
\pgfpathlineto{\pgfqpoint{10.574190in}{3.097717in}}%
\pgfpathlineto{\pgfqpoint{10.577097in}{3.098698in}}%
\pgfpathlineto{\pgfqpoint{10.577097in}{3.099779in}}%
\pgfpathlineto{\pgfqpoint{10.578065in}{3.099779in}}%
\pgfpathlineto{\pgfqpoint{10.580972in}{3.100961in}}%
\pgfpathlineto{\pgfqpoint{10.580972in}{3.102244in}}%
\pgfpathlineto{\pgfqpoint{10.581941in}{3.102244in}}%
\pgfpathlineto{\pgfqpoint{10.584847in}{3.103629in}}%
\pgfpathlineto{\pgfqpoint{10.585816in}{3.105115in}}%
\pgfpathlineto{\pgfqpoint{10.585816in}{3.105115in}}%
\pgfpathlineto{\pgfqpoint{10.586790in}{3.105115in}}%
\pgfpathlineto{\pgfqpoint{10.586790in}{3.325059in}}%
\pgfpathlineto{\pgfqpoint{10.587753in}{3.112972in}}%
\pgfpathlineto{\pgfqpoint{10.590660in}{3.114170in}}%
\pgfpathlineto{\pgfqpoint{10.590660in}{3.119910in}}%
\pgfpathlineto{\pgfqpoint{10.591629in}{3.119910in}}%
\pgfpathlineto{\pgfqpoint{10.596472in}{3.120216in}}%
\pgfpathlineto{\pgfqpoint{10.597441in}{3.114129in}}%
\pgfpathlineto{\pgfqpoint{10.610035in}{3.114621in}}%
\pgfpathlineto{\pgfqpoint{10.610035in}{3.116092in}}%
\pgfpathlineto{\pgfqpoint{10.611003in}{3.116092in}}%
\pgfpathlineto{\pgfqpoint{10.615847in}{3.117216in}}%
\pgfpathlineto{\pgfqpoint{10.615847in}{3.118015in}}%
\pgfpathlineto{\pgfqpoint{10.616816in}{3.118015in}}%
\pgfpathlineto{\pgfqpoint{10.639097in}{3.119140in}}%
\pgfpathlineto{\pgfqpoint{10.639097in}{3.119672in}}%
\pgfpathlineto{\pgfqpoint{10.640066in}{3.119672in}}%
\pgfpathlineto{\pgfqpoint{10.644910in}{3.120993in}}%
\pgfpathlineto{\pgfqpoint{10.644910in}{3.146547in}}%
\pgfpathlineto{\pgfqpoint{10.645879in}{3.146547in}}%
\pgfpathlineto{\pgfqpoint{10.648785in}{3.145949in}}%
\pgfpathlineto{\pgfqpoint{10.648785in}{3.144858in}}%
\pgfpathlineto{\pgfqpoint{10.649754in}{3.144858in}}%
\pgfpathlineto{\pgfqpoint{10.652660in}{3.143881in}}%
\pgfpathlineto{\pgfqpoint{10.652660in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{10.653629in}{3.143016in}}%
\pgfpathlineto{\pgfqpoint{10.658473in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{10.658473in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{10.659442in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{10.668160in}{3.140073in}}%
\pgfpathlineto{\pgfqpoint{10.668160in}{3.139485in}}%
\pgfpathlineto{\pgfqpoint{10.669129in}{3.139485in}}%
\pgfpathlineto{\pgfqpoint{10.672035in}{3.138069in}}%
\pgfpathlineto{\pgfqpoint{10.672035in}{3.136747in}}%
\pgfpathlineto{\pgfqpoint{10.673004in}{3.136747in}}%
\pgfpathlineto{\pgfqpoint{10.675910in}{3.135516in}}%
\pgfpathlineto{\pgfqpoint{10.675910in}{3.133707in}}%
\pgfpathlineto{\pgfqpoint{10.676879in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{10.677848in}{3.134166in}}%
\pgfpathlineto{\pgfqpoint{10.677848in}{3.132447in}}%
\pgfpathlineto{\pgfqpoint{10.678816in}{3.132447in}}%
\pgfpathlineto{\pgfqpoint{10.679785in}{3.132447in}}%
\pgfpathlineto{\pgfqpoint{10.679785in}{3.130819in}}%
\pgfpathlineto{\pgfqpoint{10.680754in}{3.130819in}}%
\pgfpathlineto{\pgfqpoint{10.683660in}{3.129284in}}%
\pgfpathlineto{\pgfqpoint{10.683660in}{3.127839in}}%
\pgfpathlineto{\pgfqpoint{10.684629in}{3.127839in}}%
\pgfpathlineto{\pgfqpoint{10.687535in}{3.126486in}}%
\pgfpathlineto{\pgfqpoint{10.687535in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{10.688504in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{10.691410in}{3.124049in}}%
\pgfpathlineto{\pgfqpoint{10.691410in}{3.122966in}}%
\pgfpathlineto{\pgfqpoint{10.692379in}{3.122966in}}%
\pgfpathlineto{\pgfqpoint{10.695285in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{10.695285in}{3.121065in}}%
\pgfpathlineto{\pgfqpoint{10.696254in}{3.121065in}}%
\pgfpathlineto{\pgfqpoint{10.699160in}{3.120248in}}%
\pgfpathlineto{\pgfqpoint{10.699160in}{3.119519in}}%
\pgfpathlineto{\pgfqpoint{10.700128in}{3.119519in}}%
\pgfpathlineto{\pgfqpoint{10.703034in}{3.118879in}}%
\pgfpathlineto{\pgfqpoint{10.703034in}{3.099789in}}%
\pgfpathlineto{\pgfqpoint{10.704003in}{3.099789in}}%
\pgfpathlineto{\pgfqpoint{10.706909in}{3.098777in}}%
\pgfpathlineto{\pgfqpoint{10.706909in}{3.097858in}}%
\pgfpathlineto{\pgfqpoint{10.707878in}{3.097858in}}%
\pgfpathlineto{\pgfqpoint{10.710784in}{3.097033in}}%
\pgfpathlineto{\pgfqpoint{10.710784in}{3.096301in}}%
\pgfpathlineto{\pgfqpoint{10.711753in}{3.096301in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{3.095116in}}%
\pgfpathlineto{\pgfqpoint{10.716597in}{3.094662in}}%
\pgfpathlineto{\pgfqpoint{10.717565in}{3.094662in}}%
\pgfpathlineto{\pgfqpoint{10.739847in}{3.095818in}}%
\pgfpathlineto{\pgfqpoint{10.739847in}{3.096485in}}%
\pgfpathlineto{\pgfqpoint{10.740815in}{3.096485in}}%
\pgfpathlineto{\pgfqpoint{10.743722in}{3.097247in}}%
\pgfpathlineto{\pgfqpoint{10.743722in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{10.744690in}{3.098104in}}%
\pgfpathlineto{\pgfqpoint{10.747597in}{3.099056in}}%
\pgfpathlineto{\pgfqpoint{10.747597in}{3.100049in}}%
\pgfpathlineto{\pgfqpoint{10.748565in}{3.100049in}}%
\pgfpathlineto{\pgfqpoint{10.751472in}{3.101079in}}%
\pgfpathlineto{\pgfqpoint{10.751472in}{3.102209in}}%
\pgfpathlineto{\pgfqpoint{10.752441in}{3.102209in}}%
\pgfpathlineto{\pgfqpoint{10.755347in}{3.103441in}}%
\pgfpathlineto{\pgfqpoint{10.755347in}{3.104774in}}%
\pgfpathlineto{\pgfqpoint{10.756316in}{3.104774in}}%
\pgfpathlineto{\pgfqpoint{10.759222in}{3.106209in}}%
\pgfpathlineto{\pgfqpoint{10.759222in}{3.107747in}}%
\pgfpathlineto{\pgfqpoint{10.760191in}{3.107747in}}%
\pgfpathlineto{\pgfqpoint{10.761159in}{3.107747in}}%
\pgfpathlineto{\pgfqpoint{10.761159in}{3.109387in}}%
\pgfpathlineto{\pgfqpoint{10.762128in}{3.109387in}}%
\pgfpathlineto{\pgfqpoint{10.763103in}{3.109387in}}%
\pgfpathlineto{\pgfqpoint{10.763103in}{3.328570in}}%
\pgfpathlineto{\pgfqpoint{10.764066in}{3.116809in}}%
\pgfpathlineto{\pgfqpoint{10.766972in}{3.118143in}}%
\pgfpathlineto{\pgfqpoint{10.766972in}{3.125196in}}%
\pgfpathlineto{\pgfqpoint{10.767941in}{3.125196in}}%
\pgfpathlineto{\pgfqpoint{10.770847in}{3.125410in}}%
\pgfpathlineto{\pgfqpoint{10.771816in}{3.119567in}}%
\pgfpathlineto{\pgfqpoint{10.784410in}{3.120963in}}%
\pgfpathlineto{\pgfqpoint{10.784410in}{3.121516in}}%
\pgfpathlineto{\pgfqpoint{10.785379in}{3.121516in}}%
\pgfpathlineto{\pgfqpoint{10.815410in}{3.122836in}}%
\pgfpathlineto{\pgfqpoint{10.815410in}{3.123453in}}%
\pgfpathlineto{\pgfqpoint{10.816379in}{3.123453in}}%
\pgfpathlineto{\pgfqpoint{10.819286in}{3.124155in}}%
\pgfpathlineto{\pgfqpoint{10.819286in}{3.152229in}}%
\pgfpathlineto{\pgfqpoint{10.820254in}{3.152229in}}%
\pgfpathlineto{\pgfqpoint{10.825098in}{3.151575in}}%
\pgfpathlineto{\pgfqpoint{10.825098in}{3.150645in}}%
\pgfpathlineto{\pgfqpoint{10.826067in}{3.150645in}}%
\pgfpathlineto{\pgfqpoint{10.830910in}{3.149124in}}%
\pgfpathlineto{\pgfqpoint{10.830910in}{3.148531in}}%
\pgfpathlineto{\pgfqpoint{10.831879in}{3.148531in}}%
\pgfpathlineto{\pgfqpoint{10.836723in}{3.147209in}}%
\pgfpathlineto{\pgfqpoint{10.836723in}{3.145447in}}%
\pgfpathlineto{\pgfqpoint{10.837692in}{3.145447in}}%
\pgfpathlineto{\pgfqpoint{10.838660in}{3.145447in}}%
\pgfpathlineto{\pgfqpoint{10.838660in}{3.143780in}}%
\pgfpathlineto{\pgfqpoint{10.839629in}{3.143780in}}%
\pgfpathlineto{\pgfqpoint{10.840598in}{3.143780in}}%
\pgfpathlineto{\pgfqpoint{10.841567in}{3.142207in}}%
\pgfpathlineto{\pgfqpoint{10.841567in}{3.142207in}}%
\pgfpathlineto{\pgfqpoint{10.844473in}{3.140728in}}%
\pgfpathlineto{\pgfqpoint{10.844473in}{3.139342in}}%
\pgfpathlineto{\pgfqpoint{10.845442in}{3.139342in}}%
\pgfpathlineto{\pgfqpoint{10.848348in}{3.138048in}}%
\pgfpathlineto{\pgfqpoint{10.848348in}{3.136208in}}%
\pgfpathlineto{\pgfqpoint{10.849316in}{3.136701in}}%
\pgfpathlineto{\pgfqpoint{10.850285in}{3.136701in}}%
\pgfpathlineto{\pgfqpoint{10.850285in}{3.134920in}}%
\pgfpathlineto{\pgfqpoint{10.851254in}{3.134920in}}%
\pgfpathlineto{\pgfqpoint{10.852223in}{3.134920in}}%
\pgfpathlineto{\pgfqpoint{10.852223in}{3.133233in}}%
\pgfpathlineto{\pgfqpoint{10.853191in}{3.133233in}}%
\pgfpathlineto{\pgfqpoint{10.854160in}{3.133233in}}%
\pgfpathlineto{\pgfqpoint{10.854160in}{3.131637in}}%
\pgfpathlineto{\pgfqpoint{10.855129in}{3.131637in}}%
\pgfpathlineto{\pgfqpoint{10.858035in}{3.130134in}}%
\pgfpathlineto{\pgfqpoint{10.858035in}{3.128721in}}%
\pgfpathlineto{\pgfqpoint{10.859004in}{3.128721in}}%
\pgfpathlineto{\pgfqpoint{10.861910in}{3.127400in}}%
\pgfpathlineto{\pgfqpoint{10.861910in}{3.126168in}}%
\pgfpathlineto{\pgfqpoint{10.862879in}{3.126168in}}%
\pgfpathlineto{\pgfqpoint{10.865785in}{3.125027in}}%
\pgfpathlineto{\pgfqpoint{10.865785in}{3.123975in}}%
\pgfpathlineto{\pgfqpoint{10.866754in}{3.123975in}}%
\pgfpathlineto{\pgfqpoint{10.869660in}{3.123012in}}%
\pgfpathlineto{\pgfqpoint{10.869660in}{3.122138in}}%
\pgfpathlineto{\pgfqpoint{10.870629in}{3.122138in}}%
\pgfpathlineto{\pgfqpoint{10.875472in}{3.120656in}}%
\pgfpathlineto{\pgfqpoint{10.875472in}{3.120046in}}%
\pgfpathlineto{\pgfqpoint{10.876441in}{3.120046in}}%
\pgfpathlineto{\pgfqpoint{10.877409in}{3.120046in}}%
\pgfpathlineto{\pgfqpoint{10.877409in}{3.101483in}}%
\pgfpathlineto{\pgfqpoint{10.878378in}{3.101483in}}%
\pgfpathlineto{\pgfqpoint{10.881284in}{3.100493in}}%
\pgfpathlineto{\pgfqpoint{10.881284in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{10.882253in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{10.887097in}{3.098086in}}%
\pgfpathlineto{\pgfqpoint{10.887097in}{3.097470in}}%
\pgfpathlineto{\pgfqpoint{10.888065in}{3.097470in}}%
\pgfpathlineto{\pgfqpoint{10.896784in}{3.095940in}}%
\pgfpathlineto{\pgfqpoint{10.896784in}{3.095791in}}%
\pgfpathlineto{\pgfqpoint{10.897753in}{3.095791in}}%
\pgfpathlineto{\pgfqpoint{10.910347in}{3.096855in}}%
\pgfpathlineto{\pgfqpoint{10.910347in}{3.097361in}}%
\pgfpathlineto{\pgfqpoint{10.911315in}{3.097361in}}%
\pgfpathlineto{\pgfqpoint{10.916159in}{3.098656in}}%
\pgfpathlineto{\pgfqpoint{10.916159in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{10.917128in}{3.099446in}}%
\pgfpathlineto{\pgfqpoint{10.920034in}{3.100331in}}%
\pgfpathlineto{\pgfqpoint{10.920034in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{10.921003in}{3.101312in}}%
\pgfpathlineto{\pgfqpoint{10.923909in}{3.102390in}}%
\pgfpathlineto{\pgfqpoint{10.923909in}{3.103564in}}%
\pgfpathlineto{\pgfqpoint{10.924878in}{3.103564in}}%
\pgfpathlineto{\pgfqpoint{10.927784in}{3.104835in}}%
\pgfpathlineto{\pgfqpoint{10.927784in}{3.106203in}}%
\pgfpathlineto{\pgfqpoint{10.928753in}{3.106203in}}%
\pgfpathlineto{\pgfqpoint{10.931659in}{3.107670in}}%
\pgfpathlineto{\pgfqpoint{10.932628in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{10.932628in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{10.933597in}{3.109236in}}%
\pgfpathlineto{\pgfqpoint{10.933597in}{3.110882in}}%
\pgfpathlineto{\pgfqpoint{10.934566in}{3.110882in}}%
\pgfpathlineto{\pgfqpoint{10.935535in}{3.110882in}}%
\pgfpathlineto{\pgfqpoint{10.935535in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{10.936503in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{10.937478in}{3.112576in}}%
\pgfpathlineto{\pgfqpoint{10.937478in}{3.332097in}}%
\pgfpathlineto{\pgfqpoint{10.938441in}{3.119884in}}%
\pgfpathlineto{\pgfqpoint{10.941348in}{3.121256in}}%
\pgfpathlineto{\pgfqpoint{10.941348in}{3.130787in}}%
\pgfpathlineto{\pgfqpoint{10.942316in}{3.130787in}}%
\pgfpathlineto{\pgfqpoint{10.945222in}{3.131015in}}%
\pgfpathlineto{\pgfqpoint{10.946191in}{3.125472in}}%
\pgfpathlineto{\pgfqpoint{10.956847in}{3.126531in}}%
\pgfpathlineto{\pgfqpoint{10.956847in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{10.957816in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{10.966535in}{3.125530in}}%
\pgfpathlineto{\pgfqpoint{10.966535in}{3.125128in}}%
\pgfpathlineto{\pgfqpoint{10.967504in}{3.125128in}}%
\pgfpathlineto{\pgfqpoint{10.989785in}{3.126289in}}%
\pgfpathlineto{\pgfqpoint{10.989785in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{10.990754in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{10.991723in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{10.991723in}{3.133824in}}%
\pgfpathlineto{\pgfqpoint{10.992691in}{3.133824in}}%
\pgfpathlineto{\pgfqpoint{10.997535in}{3.132404in}}%
\pgfpathlineto{\pgfqpoint{10.997535in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{10.998504in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{10.999473in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{11.000441in}{3.130459in}}%
\pgfpathlineto{\pgfqpoint{11.000441in}{3.130459in}}%
\pgfpathlineto{\pgfqpoint{11.003348in}{3.128973in}}%
\pgfpathlineto{\pgfqpoint{11.003348in}{3.154723in}}%
\pgfpathlineto{\pgfqpoint{11.004317in}{3.154723in}}%
\pgfpathlineto{\pgfqpoint{11.005286in}{3.154723in}}%
\pgfpathlineto{\pgfqpoint{11.005286in}{3.152702in}}%
\pgfpathlineto{\pgfqpoint{11.006254in}{3.152702in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{3.152702in}}%
\pgfpathlineto{\pgfqpoint{11.007223in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{11.008192in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{11.009161in}{3.150776in}}%
\pgfpathlineto{\pgfqpoint{11.009161in}{3.148946in}}%
\pgfpathlineto{\pgfqpoint{11.010129in}{3.148946in}}%
\pgfpathlineto{\pgfqpoint{11.011098in}{3.148946in}}%
\pgfpathlineto{\pgfqpoint{11.011098in}{3.147212in}}%
\pgfpathlineto{\pgfqpoint{11.012067in}{3.147212in}}%
\pgfpathlineto{\pgfqpoint{11.013035in}{3.147212in}}%
\pgfpathlineto{\pgfqpoint{11.013035in}{3.145572in}}%
\pgfpathlineto{\pgfqpoint{11.014004in}{3.145572in}}%
\pgfpathlineto{\pgfqpoint{11.014973in}{3.145572in}}%
\pgfpathlineto{\pgfqpoint{11.014973in}{3.144025in}}%
\pgfpathlineto{\pgfqpoint{11.015942in}{3.144025in}}%
\pgfpathlineto{\pgfqpoint{11.018848in}{3.142573in}}%
\pgfpathlineto{\pgfqpoint{11.018848in}{3.141213in}}%
\pgfpathlineto{\pgfqpoint{11.019817in}{3.141213in}}%
\pgfpathlineto{\pgfqpoint{11.020785in}{3.141213in}}%
\pgfpathlineto{\pgfqpoint{11.020785in}{3.139339in}}%
\pgfpathlineto{\pgfqpoint{11.021754in}{3.139869in}}%
\pgfpathlineto{\pgfqpoint{11.022723in}{3.139869in}}%
\pgfpathlineto{\pgfqpoint{11.022723in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{11.023691in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{11.024660in}{3.138025in}}%
\pgfpathlineto{\pgfqpoint{11.024660in}{3.136275in}}%
\pgfpathlineto{\pgfqpoint{11.025629in}{3.136275in}}%
\pgfpathlineto{\pgfqpoint{11.026598in}{3.136275in}}%
\pgfpathlineto{\pgfqpoint{11.026598in}{3.134617in}}%
\pgfpathlineto{\pgfqpoint{11.027566in}{3.134617in}}%
\pgfpathlineto{\pgfqpoint{11.028535in}{3.134617in}}%
\pgfpathlineto{\pgfqpoint{11.028535in}{3.133051in}}%
\pgfpathlineto{\pgfqpoint{11.029504in}{3.133051in}}%
\pgfpathlineto{\pgfqpoint{11.032410in}{3.131578in}}%
\pgfpathlineto{\pgfqpoint{11.032410in}{3.130195in}}%
\pgfpathlineto{\pgfqpoint{11.033379in}{3.130195in}}%
\pgfpathlineto{\pgfqpoint{11.036285in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{11.036285in}{3.127702in}}%
\pgfpathlineto{\pgfqpoint{11.037254in}{3.127702in}}%
\pgfpathlineto{\pgfqpoint{11.040160in}{3.126590in}}%
\pgfpathlineto{\pgfqpoint{11.040160in}{3.125568in}}%
\pgfpathlineto{\pgfqpoint{11.041129in}{3.125568in}}%
\pgfpathlineto{\pgfqpoint{11.044035in}{3.124635in}}%
\pgfpathlineto{\pgfqpoint{11.044035in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{11.045004in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{11.049847in}{3.122368in}}%
\pgfpathlineto{\pgfqpoint{11.049847in}{3.121788in}}%
\pgfpathlineto{\pgfqpoint{11.050816in}{3.121788in}}%
\pgfpathlineto{\pgfqpoint{11.053722in}{3.121297in}}%
\pgfpathlineto{\pgfqpoint{11.053722in}{3.102625in}}%
\pgfpathlineto{\pgfqpoint{11.054691in}{3.102625in}}%
\pgfpathlineto{\pgfqpoint{11.057597in}{3.101751in}}%
\pgfpathlineto{\pgfqpoint{11.057597in}{3.100971in}}%
\pgfpathlineto{\pgfqpoint{11.058566in}{3.100971in}}%
\pgfpathlineto{\pgfqpoint{11.063409in}{3.099692in}}%
\pgfpathlineto{\pgfqpoint{11.063409in}{3.099194in}}%
\pgfpathlineto{\pgfqpoint{11.064378in}{3.099194in}}%
\pgfpathlineto{\pgfqpoint{11.088597in}{3.100515in}}%
\pgfpathlineto{\pgfqpoint{11.088597in}{3.101238in}}%
\pgfpathlineto{\pgfqpoint{11.089566in}{3.101238in}}%
\pgfpathlineto{\pgfqpoint{11.092472in}{3.102056in}}%
\pgfpathlineto{\pgfqpoint{11.092472in}{3.102970in}}%
\pgfpathlineto{\pgfqpoint{11.093441in}{3.102970in}}%
\pgfpathlineto{\pgfqpoint{11.096347in}{3.103980in}}%
\pgfpathlineto{\pgfqpoint{11.096347in}{3.105087in}}%
\pgfpathlineto{\pgfqpoint{11.097316in}{3.105087in}}%
\pgfpathlineto{\pgfqpoint{11.100222in}{3.106290in}}%
\pgfpathlineto{\pgfqpoint{11.100222in}{3.107591in}}%
\pgfpathlineto{\pgfqpoint{11.101191in}{3.107591in}}%
\pgfpathlineto{\pgfqpoint{11.104097in}{3.108990in}}%
\pgfpathlineto{\pgfqpoint{11.104097in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{11.105066in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{11.106035in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{11.106035in}{3.112084in}}%
\pgfpathlineto{\pgfqpoint{11.107003in}{3.112084in}}%
\pgfpathlineto{\pgfqpoint{11.107972in}{3.112084in}}%
\pgfpathlineto{\pgfqpoint{11.107972in}{3.113780in}}%
\pgfpathlineto{\pgfqpoint{11.108941in}{3.113780in}}%
\pgfpathlineto{\pgfqpoint{11.109910in}{3.113780in}}%
\pgfpathlineto{\pgfqpoint{11.109910in}{3.115576in}}%
\pgfpathlineto{\pgfqpoint{11.110878in}{3.115576in}}%
\pgfpathlineto{\pgfqpoint{11.111853in}{3.115576in}}%
\pgfpathlineto{\pgfqpoint{11.111853in}{3.335502in}}%
\pgfpathlineto{\pgfqpoint{11.112816in}{3.122744in}}%
\pgfpathlineto{\pgfqpoint{11.115722in}{3.124197in}}%
\pgfpathlineto{\pgfqpoint{11.115722in}{3.125748in}}%
\pgfpathlineto{\pgfqpoint{11.116691in}{3.125748in}}%
\pgfpathlineto{\pgfqpoint{11.117660in}{3.125748in}}%
\pgfpathlineto{\pgfqpoint{11.117660in}{3.136488in}}%
\pgfpathlineto{\pgfqpoint{11.118629in}{3.136488in}}%
\pgfpathlineto{\pgfqpoint{11.119598in}{3.136488in}}%
\pgfpathlineto{\pgfqpoint{11.120566in}{3.131329in}}%
\pgfpathlineto{\pgfqpoint{11.138972in}{3.129801in}}%
\pgfpathlineto{\pgfqpoint{11.138972in}{3.129309in}}%
\pgfpathlineto{\pgfqpoint{11.139941in}{3.129309in}}%
\pgfpathlineto{\pgfqpoint{11.166098in}{3.130632in}}%
\pgfpathlineto{\pgfqpoint{11.166098in}{3.132634in}}%
\pgfpathlineto{\pgfqpoint{11.167066in}{3.132634in}}%
\pgfpathlineto{\pgfqpoint{11.171910in}{3.131267in}}%
\pgfpathlineto{\pgfqpoint{11.171910in}{3.130746in}}%
\pgfpathlineto{\pgfqpoint{11.172879in}{3.130746in}}%
\pgfpathlineto{\pgfqpoint{11.177722in}{3.129329in}}%
\pgfpathlineto{\pgfqpoint{11.177722in}{3.126852in}}%
\pgfpathlineto{\pgfqpoint{11.178691in}{3.126852in}}%
\pgfpathlineto{\pgfqpoint{11.179660in}{3.126852in}}%
\pgfpathlineto{\pgfqpoint{11.179660in}{3.124498in}}%
\pgfpathlineto{\pgfqpoint{11.180629in}{3.124498in}}%
\pgfpathlineto{\pgfqpoint{11.181597in}{3.124498in}}%
\pgfpathlineto{\pgfqpoint{11.181597in}{3.122266in}}%
\pgfpathlineto{\pgfqpoint{11.182566in}{3.122266in}}%
\pgfpathlineto{\pgfqpoint{11.183535in}{3.122266in}}%
\pgfpathlineto{\pgfqpoint{11.183535in}{3.120155in}}%
\pgfpathlineto{\pgfqpoint{11.184504in}{3.120155in}}%
\pgfpathlineto{\pgfqpoint{11.185472in}{3.120155in}}%
\pgfpathlineto{\pgfqpoint{11.185472in}{3.118165in}}%
\pgfpathlineto{\pgfqpoint{11.186441in}{3.118165in}}%
\pgfpathlineto{\pgfqpoint{11.187410in}{3.118165in}}%
\pgfpathlineto{\pgfqpoint{11.187410in}{3.116297in}}%
\pgfpathlineto{\pgfqpoint{11.188378in}{3.116297in}}%
\pgfpathlineto{\pgfqpoint{11.189348in}{3.116297in}}%
\pgfpathlineto{\pgfqpoint{11.189348in}{3.146427in}}%
\pgfpathlineto{\pgfqpoint{11.190317in}{3.146427in}}%
\pgfpathlineto{\pgfqpoint{11.193223in}{3.144997in}}%
\pgfpathlineto{\pgfqpoint{11.193223in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{11.194192in}{3.143661in}}%
\pgfpathlineto{\pgfqpoint{11.195160in}{3.143661in}}%
\pgfpathlineto{\pgfqpoint{11.195160in}{3.141751in}}%
\pgfpathlineto{\pgfqpoint{11.196129in}{3.141751in}}%
\pgfpathlineto{\pgfqpoint{11.197098in}{3.141751in}}%
\pgfpathlineto{\pgfqpoint{11.197098in}{3.139935in}}%
\pgfpathlineto{\pgfqpoint{11.198067in}{3.139935in}}%
\pgfpathlineto{\pgfqpoint{11.199035in}{3.139935in}}%
\pgfpathlineto{\pgfqpoint{11.199035in}{3.138213in}}%
\pgfpathlineto{\pgfqpoint{11.200004in}{3.138213in}}%
\pgfpathlineto{\pgfqpoint{11.200973in}{3.138213in}}%
\pgfpathlineto{\pgfqpoint{11.200973in}{3.136583in}}%
\pgfpathlineto{\pgfqpoint{11.201941in}{3.136583in}}%
\pgfpathlineto{\pgfqpoint{11.204848in}{3.135045in}}%
\pgfpathlineto{\pgfqpoint{11.204848in}{3.133599in}}%
\pgfpathlineto{\pgfqpoint{11.205816in}{3.133599in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{3.132244in}}%
\pgfpathlineto{\pgfqpoint{11.208723in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{11.209691in}{3.130980in}}%
\pgfpathlineto{\pgfqpoint{11.212597in}{3.129807in}}%
\pgfpathlineto{\pgfqpoint{11.212597in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{11.213566in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{11.216472in}{3.127728in}}%
\pgfpathlineto{\pgfqpoint{11.216472in}{3.126823in}}%
\pgfpathlineto{\pgfqpoint{11.217441in}{3.126823in}}%
\pgfpathlineto{\pgfqpoint{11.220347in}{3.126007in}}%
\pgfpathlineto{\pgfqpoint{11.220347in}{3.125279in}}%
\pgfpathlineto{\pgfqpoint{11.221316in}{3.125279in}}%
\pgfpathlineto{\pgfqpoint{11.226160in}{3.124088in}}%
\pgfpathlineto{\pgfqpoint{11.226160in}{3.123624in}}%
\pgfpathlineto{\pgfqpoint{11.227129in}{3.123624in}}%
\pgfpathlineto{\pgfqpoint{11.228097in}{3.123624in}}%
\pgfpathlineto{\pgfqpoint{11.228097in}{3.105164in}}%
\pgfpathlineto{\pgfqpoint{11.229066in}{3.105164in}}%
\pgfpathlineto{\pgfqpoint{11.231972in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{11.231972in}{3.103554in}}%
\pgfpathlineto{\pgfqpoint{11.232941in}{3.103554in}}%
\pgfpathlineto{\pgfqpoint{11.237784in}{3.102322in}}%
\pgfpathlineto{\pgfqpoint{11.237784in}{3.101846in}}%
\pgfpathlineto{\pgfqpoint{11.238753in}{3.101846in}}%
\pgfpathlineto{\pgfqpoint{11.261034in}{3.102820in}}%
\pgfpathlineto{\pgfqpoint{11.261034in}{3.103475in}}%
\pgfpathlineto{\pgfqpoint{11.262003in}{3.103475in}}%
\pgfpathlineto{\pgfqpoint{11.264909in}{3.104226in}}%
\pgfpathlineto{\pgfqpoint{11.264909in}{3.105073in}}%
\pgfpathlineto{\pgfqpoint{11.265878in}{3.105073in}}%
\pgfpathlineto{\pgfqpoint{11.268784in}{3.106015in}}%
\pgfpathlineto{\pgfqpoint{11.268784in}{3.107054in}}%
\pgfpathlineto{\pgfqpoint{11.269753in}{3.107054in}}%
\pgfpathlineto{\pgfqpoint{11.272659in}{3.108190in}}%
\pgfpathlineto{\pgfqpoint{11.272659in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{11.273628in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{11.276535in}{3.110754in}}%
\pgfpathlineto{\pgfqpoint{11.276535in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{11.277503in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{11.280410in}{3.113711in}}%
\pgfpathlineto{\pgfqpoint{11.280410in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{11.281378in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{11.282347in}{3.115338in}}%
\pgfpathlineto{\pgfqpoint{11.282347in}{3.117065in}}%
\pgfpathlineto{\pgfqpoint{11.283316in}{3.117065in}}%
\pgfpathlineto{\pgfqpoint{11.284285in}{3.117065in}}%
\pgfpathlineto{\pgfqpoint{11.284285in}{3.118893in}}%
\pgfpathlineto{\pgfqpoint{11.285253in}{3.118893in}}%
\pgfpathlineto{\pgfqpoint{11.286228in}{3.118893in}}%
\pgfpathlineto{\pgfqpoint{11.286228in}{3.339173in}}%
\pgfpathlineto{\pgfqpoint{11.287191in}{3.125778in}}%
\pgfpathlineto{\pgfqpoint{11.290097in}{3.127247in}}%
\pgfpathlineto{\pgfqpoint{11.290097in}{3.128813in}}%
\pgfpathlineto{\pgfqpoint{11.291066in}{3.128813in}}%
\pgfpathlineto{\pgfqpoint{11.292035in}{3.128813in}}%
\pgfpathlineto{\pgfqpoint{11.292035in}{3.130478in}}%
\pgfpathlineto{\pgfqpoint{11.293004in}{3.130478in}}%
\pgfpathlineto{\pgfqpoint{11.293973in}{3.130478in}}%
\pgfpathlineto{\pgfqpoint{11.293973in}{3.139145in}}%
\pgfpathlineto{\pgfqpoint{11.294941in}{3.137121in}}%
\pgfpathlineto{\pgfqpoint{11.307535in}{3.135877in}}%
\pgfpathlineto{\pgfqpoint{11.307535in}{3.135122in}}%
\pgfpathlineto{\pgfqpoint{11.308504in}{3.135122in}}%
\pgfpathlineto{\pgfqpoint{11.313348in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{11.313348in}{3.133370in}}%
\pgfpathlineto{\pgfqpoint{11.314316in}{3.133370in}}%
\pgfpathlineto{\pgfqpoint{11.340473in}{3.132442in}}%
\pgfpathlineto{\pgfqpoint{11.340473in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{11.341441in}{3.131622in}}%
\pgfpathlineto{\pgfqpoint{11.346285in}{3.130307in}}%
\pgfpathlineto{\pgfqpoint{11.346285in}{3.128819in}}%
\pgfpathlineto{\pgfqpoint{11.347254in}{3.128819in}}%
\pgfpathlineto{\pgfqpoint{11.350160in}{3.127295in}}%
\pgfpathlineto{\pgfqpoint{11.350160in}{3.125889in}}%
\pgfpathlineto{\pgfqpoint{11.351129in}{3.125889in}}%
\pgfpathlineto{\pgfqpoint{11.352097in}{3.125889in}}%
\pgfpathlineto{\pgfqpoint{11.352097in}{3.124238in}}%
\pgfpathlineto{\pgfqpoint{11.353066in}{3.124238in}}%
\pgfpathlineto{\pgfqpoint{11.354035in}{3.124238in}}%
\pgfpathlineto{\pgfqpoint{11.354035in}{3.121935in}}%
\pgfpathlineto{\pgfqpoint{11.355004in}{3.121935in}}%
\pgfpathlineto{\pgfqpoint{11.355972in}{3.121935in}}%
\pgfpathlineto{\pgfqpoint{11.355972in}{3.119753in}}%
\pgfpathlineto{\pgfqpoint{11.356941in}{3.119753in}}%
\pgfpathlineto{\pgfqpoint{11.357910in}{3.119753in}}%
\pgfpathlineto{\pgfqpoint{11.357910in}{3.117694in}}%
\pgfpathlineto{\pgfqpoint{11.358878in}{3.117694in}}%
\pgfpathlineto{\pgfqpoint{11.359847in}{3.117694in}}%
\pgfpathlineto{\pgfqpoint{11.359847in}{3.115756in}}%
\pgfpathlineto{\pgfqpoint{11.360816in}{3.115756in}}%
\pgfpathlineto{\pgfqpoint{11.361785in}{3.115756in}}%
\pgfpathlineto{\pgfqpoint{11.361785in}{3.113940in}}%
\pgfpathlineto{\pgfqpoint{11.362753in}{3.113940in}}%
\pgfpathlineto{\pgfqpoint{11.363722in}{3.113940in}}%
\pgfpathlineto{\pgfqpoint{11.363722in}{3.112245in}}%
\pgfpathlineto{\pgfqpoint{11.364691in}{3.112245in}}%
\pgfpathlineto{\pgfqpoint{11.365660in}{3.112245in}}%
\pgfpathlineto{\pgfqpoint{11.365660in}{3.110143in}}%
\pgfpathlineto{\pgfqpoint{11.366628in}{3.110758in}}%
\pgfpathlineto{\pgfqpoint{11.367597in}{3.110758in}}%
\pgfpathlineto{\pgfqpoint{11.367597in}{3.108644in}}%
\pgfpathlineto{\pgfqpoint{11.368566in}{3.108644in}}%
\pgfpathlineto{\pgfqpoint{11.369534in}{3.108644in}}%
\pgfpathlineto{\pgfqpoint{11.369534in}{3.106654in}}%
\pgfpathlineto{\pgfqpoint{11.370503in}{3.106654in}}%
\pgfpathlineto{\pgfqpoint{11.371472in}{3.106654in}}%
\pgfpathlineto{\pgfqpoint{11.371472in}{3.104787in}}%
\pgfpathlineto{\pgfqpoint{11.372441in}{3.104787in}}%
\pgfpathlineto{\pgfqpoint{11.373410in}{3.104787in}}%
\pgfpathlineto{\pgfqpoint{11.373410in}{3.140717in}}%
\pgfpathlineto{\pgfqpoint{11.374379in}{3.140717in}}%
\pgfpathlineto{\pgfqpoint{11.375348in}{3.140717in}}%
\pgfpathlineto{\pgfqpoint{11.375348in}{3.139113in}}%
\pgfpathlineto{\pgfqpoint{11.376317in}{3.139113in}}%
\pgfpathlineto{\pgfqpoint{11.379223in}{3.137601in}}%
\pgfpathlineto{\pgfqpoint{11.379223in}{3.136181in}}%
\pgfpathlineto{\pgfqpoint{11.380191in}{3.136181in}}%
\pgfpathlineto{\pgfqpoint{11.383098in}{3.134852in}}%
\pgfpathlineto{\pgfqpoint{11.383098in}{3.133614in}}%
\pgfpathlineto{\pgfqpoint{11.384066in}{3.133614in}}%
\pgfpathlineto{\pgfqpoint{11.386973in}{3.132466in}}%
\pgfpathlineto{\pgfqpoint{11.386973in}{3.131408in}}%
\pgfpathlineto{\pgfqpoint{11.387941in}{3.131408in}}%
\pgfpathlineto{\pgfqpoint{11.390848in}{3.130439in}}%
\pgfpathlineto{\pgfqpoint{11.390848in}{3.129560in}}%
\pgfpathlineto{\pgfqpoint{11.391816in}{3.129560in}}%
\pgfpathlineto{\pgfqpoint{11.396660in}{3.128068in}}%
\pgfpathlineto{\pgfqpoint{11.396660in}{3.127455in}}%
\pgfpathlineto{\pgfqpoint{11.397629in}{3.127455in}}%
\pgfpathlineto{\pgfqpoint{11.402472in}{3.126492in}}%
\pgfpathlineto{\pgfqpoint{11.402472in}{3.108104in}}%
\pgfpathlineto{\pgfqpoint{11.403441in}{3.108104in}}%
\pgfpathlineto{\pgfqpoint{11.406347in}{3.107274in}}%
\pgfpathlineto{\pgfqpoint{11.406347in}{3.106538in}}%
\pgfpathlineto{\pgfqpoint{11.407316in}{3.106538in}}%
\pgfpathlineto{\pgfqpoint{11.412159in}{3.105350in}}%
\pgfpathlineto{\pgfqpoint{11.412159in}{3.104898in}}%
\pgfpathlineto{\pgfqpoint{11.413128in}{3.104898in}}%
\pgfpathlineto{\pgfqpoint{11.435409in}{3.106152in}}%
\pgfpathlineto{\pgfqpoint{11.435409in}{3.106835in}}%
\pgfpathlineto{\pgfqpoint{11.436378in}{3.106835in}}%
\pgfpathlineto{\pgfqpoint{11.439284in}{3.107614in}}%
\pgfpathlineto{\pgfqpoint{11.439284in}{3.108489in}}%
\pgfpathlineto{\pgfqpoint{11.440253in}{3.108489in}}%
\pgfpathlineto{\pgfqpoint{11.443160in}{3.109460in}}%
\pgfpathlineto{\pgfqpoint{11.443160in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{11.444128in}{3.110528in}}%
\pgfpathlineto{\pgfqpoint{11.447035in}{3.111693in}}%
\pgfpathlineto{\pgfqpoint{11.447035in}{3.112956in}}%
\pgfpathlineto{\pgfqpoint{11.448003in}{3.112956in}}%
\pgfpathlineto{\pgfqpoint{11.450910in}{3.114317in}}%
\pgfpathlineto{\pgfqpoint{11.450910in}{3.115777in}}%
\pgfpathlineto{\pgfqpoint{11.451878in}{3.115777in}}%
\pgfpathlineto{\pgfqpoint{11.452847in}{3.115777in}}%
\pgfpathlineto{\pgfqpoint{11.452847in}{3.117336in}}%
\pgfpathlineto{\pgfqpoint{11.453816in}{3.117336in}}%
\pgfpathlineto{\pgfqpoint{11.454785in}{3.117336in}}%
\pgfpathlineto{\pgfqpoint{11.454785in}{3.118994in}}%
\pgfpathlineto{\pgfqpoint{11.455753in}{3.118994in}}%
\pgfpathlineto{\pgfqpoint{11.456722in}{3.118994in}}%
\pgfpathlineto{\pgfqpoint{11.456722in}{3.120753in}}%
\pgfpathlineto{\pgfqpoint{11.457691in}{3.120753in}}%
\pgfpathlineto{\pgfqpoint{11.458660in}{3.120753in}}%
\pgfpathlineto{\pgfqpoint{11.458660in}{3.122612in}}%
\pgfpathlineto{\pgfqpoint{11.459629in}{3.122612in}}%
\pgfpathlineto{\pgfqpoint{11.460603in}{3.122612in}}%
\pgfpathlineto{\pgfqpoint{11.460603in}{3.343260in}}%
\pgfpathlineto{\pgfqpoint{11.461566in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{11.464473in}{3.130619in}}%
\pgfpathlineto{\pgfqpoint{11.464473in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{11.465441in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{11.466410in}{3.132201in}}%
\pgfpathlineto{\pgfqpoint{11.466410in}{3.133881in}}%
\pgfpathlineto{\pgfqpoint{11.467379in}{3.133881in}}%
\pgfpathlineto{\pgfqpoint{11.468348in}{3.133881in}}%
\pgfpathlineto{\pgfqpoint{11.468348in}{3.135660in}}%
\pgfpathlineto{\pgfqpoint{11.469316in}{3.135660in}}%
\pgfpathlineto{\pgfqpoint{11.470285in}{3.135660in}}%
\pgfpathlineto{\pgfqpoint{11.470285in}{3.145284in}}%
\pgfpathlineto{\pgfqpoint{11.471254in}{3.143301in}}%
\pgfpathlineto{\pgfqpoint{11.478035in}{3.142025in}}%
\pgfpathlineto{\pgfqpoint{11.478035in}{3.141089in}}%
\pgfpathlineto{\pgfqpoint{11.479004in}{3.141089in}}%
\pgfpathlineto{\pgfqpoint{11.481910in}{3.140239in}}%
\pgfpathlineto{\pgfqpoint{11.481910in}{3.139475in}}%
\pgfpathlineto{\pgfqpoint{11.482879in}{3.139475in}}%
\pgfpathlineto{\pgfqpoint{11.483848in}{3.139475in}}%
\pgfpathlineto{\pgfqpoint{11.483848in}{3.136239in}}%
\pgfpathlineto{\pgfqpoint{11.484816in}{3.136239in}}%
\pgfpathlineto{\pgfqpoint{11.507098in}{3.135836in}}%
\pgfpathlineto{\pgfqpoint{11.507098in}{3.134610in}}%
\pgfpathlineto{\pgfqpoint{11.508066in}{3.134610in}}%
\pgfpathlineto{\pgfqpoint{11.510973in}{3.133492in}}%
\pgfpathlineto{\pgfqpoint{11.510973in}{3.132481in}}%
\pgfpathlineto{\pgfqpoint{11.511941in}{3.132481in}}%
\pgfpathlineto{\pgfqpoint{11.514848in}{3.131578in}}%
\pgfpathlineto{\pgfqpoint{11.514848in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{11.515816in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{11.516785in}{3.129933in}}%
\pgfpathlineto{\pgfqpoint{11.516785in}{3.128097in}}%
\pgfpathlineto{\pgfqpoint{11.517754in}{3.128097in}}%
\pgfpathlineto{\pgfqpoint{11.518722in}{3.128097in}}%
\pgfpathlineto{\pgfqpoint{11.518722in}{3.126379in}}%
\pgfpathlineto{\pgfqpoint{11.519691in}{3.126379in}}%
\pgfpathlineto{\pgfqpoint{11.520660in}{3.126379in}}%
\pgfpathlineto{\pgfqpoint{11.520660in}{3.124780in}}%
\pgfpathlineto{\pgfqpoint{11.521629in}{3.124780in}}%
\pgfpathlineto{\pgfqpoint{11.524535in}{3.123301in}}%
\pgfpathlineto{\pgfqpoint{11.524535in}{3.121941in}}%
\pgfpathlineto{\pgfqpoint{11.525504in}{3.121941in}}%
\pgfpathlineto{\pgfqpoint{11.528410in}{3.120701in}}%
\pgfpathlineto{\pgfqpoint{11.528410in}{3.119619in}}%
\pgfpathlineto{\pgfqpoint{11.529379in}{3.119619in}}%
\pgfpathlineto{\pgfqpoint{11.530347in}{3.119619in}}%
\pgfpathlineto{\pgfqpoint{11.530347in}{3.117490in}}%
\pgfpathlineto{\pgfqpoint{11.531316in}{3.117490in}}%
\pgfpathlineto{\pgfqpoint{11.532285in}{3.117490in}}%
\pgfpathlineto{\pgfqpoint{11.532285in}{3.115482in}}%
\pgfpathlineto{\pgfqpoint{11.533253in}{3.115482in}}%
\pgfpathlineto{\pgfqpoint{11.534222in}{3.115482in}}%
\pgfpathlineto{\pgfqpoint{11.534222in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{11.535191in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{11.536160in}{3.113596in}}%
\pgfpathlineto{\pgfqpoint{11.536160in}{3.111833in}}%
\pgfpathlineto{\pgfqpoint{11.537128in}{3.111833in}}%
\pgfpathlineto{\pgfqpoint{11.538097in}{3.111833in}}%
\pgfpathlineto{\pgfqpoint{11.538097in}{3.110191in}}%
\pgfpathlineto{\pgfqpoint{11.539066in}{3.110191in}}%
\pgfpathlineto{\pgfqpoint{11.540034in}{3.110191in}}%
\pgfpathlineto{\pgfqpoint{11.540034in}{3.107859in}}%
\pgfpathlineto{\pgfqpoint{11.541003in}{3.108196in}}%
\pgfpathlineto{\pgfqpoint{11.541972in}{3.108196in}}%
\pgfpathlineto{\pgfqpoint{11.541972in}{3.106142in}}%
\pgfpathlineto{\pgfqpoint{11.542941in}{3.106142in}}%
\pgfpathlineto{\pgfqpoint{11.543909in}{3.106142in}}%
\pgfpathlineto{\pgfqpoint{11.543909in}{3.104213in}}%
\pgfpathlineto{\pgfqpoint{11.544878in}{3.104213in}}%
\pgfpathlineto{\pgfqpoint{11.545847in}{3.104213in}}%
\pgfpathlineto{\pgfqpoint{11.545847in}{3.102407in}}%
\pgfpathlineto{\pgfqpoint{11.546816in}{3.102407in}}%
\pgfpathlineto{\pgfqpoint{11.547784in}{3.102407in}}%
\pgfpathlineto{\pgfqpoint{11.547784in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{11.548753in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{11.549722in}{3.100725in}}%
\pgfpathlineto{\pgfqpoint{11.549722in}{3.099166in}}%
\pgfpathlineto{\pgfqpoint{11.550690in}{3.099166in}}%
\pgfpathlineto{\pgfqpoint{11.553597in}{3.097731in}}%
\pgfpathlineto{\pgfqpoint{11.553597in}{3.096419in}}%
\pgfpathlineto{\pgfqpoint{11.554565in}{3.096419in}}%
\pgfpathlineto{\pgfqpoint{11.557473in}{3.095230in}}%
\pgfpathlineto{\pgfqpoint{11.557473in}{3.136787in}}%
\pgfpathlineto{\pgfqpoint{11.558441in}{3.136787in}}%
\pgfpathlineto{\pgfqpoint{11.561348in}{3.135663in}}%
\pgfpathlineto{\pgfqpoint{11.561348in}{3.134629in}}%
\pgfpathlineto{\pgfqpoint{11.562316in}{3.134629in}}%
\pgfpathlineto{\pgfqpoint{11.565223in}{3.133685in}}%
\pgfpathlineto{\pgfqpoint{11.565223in}{3.132830in}}%
\pgfpathlineto{\pgfqpoint{11.566191in}{3.132830in}}%
\pgfpathlineto{\pgfqpoint{11.571035in}{3.131386in}}%
\pgfpathlineto{\pgfqpoint{11.571035in}{3.130797in}}%
\pgfpathlineto{\pgfqpoint{11.572004in}{3.130797in}}%
\pgfpathlineto{\pgfqpoint{11.578785in}{3.129558in}}%
\pgfpathlineto{\pgfqpoint{11.578785in}{3.110628in}}%
\pgfpathlineto{\pgfqpoint{11.579753in}{3.110628in}}%
\pgfpathlineto{\pgfqpoint{11.584597in}{3.109295in}}%
\pgfpathlineto{\pgfqpoint{11.584597in}{3.108772in}}%
\pgfpathlineto{\pgfqpoint{11.585566in}{3.108772in}}%
\pgfpathlineto{\pgfqpoint{11.609785in}{3.109877in}}%
\pgfpathlineto{\pgfqpoint{11.609785in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{11.610753in}{3.110588in}}%
\pgfpathlineto{\pgfqpoint{11.613660in}{3.111395in}}%
\pgfpathlineto{\pgfqpoint{11.613660in}{3.112298in}}%
\pgfpathlineto{\pgfqpoint{11.614628in}{3.112298in}}%
\pgfpathlineto{\pgfqpoint{11.617535in}{3.113299in}}%
\pgfpathlineto{\pgfqpoint{11.617535in}{3.114396in}}%
\pgfpathlineto{\pgfqpoint{11.618503in}{3.114396in}}%
\pgfpathlineto{\pgfqpoint{11.621410in}{3.115591in}}%
\pgfpathlineto{\pgfqpoint{11.621410in}{3.116884in}}%
\pgfpathlineto{\pgfqpoint{11.622378in}{3.116884in}}%
\pgfpathlineto{\pgfqpoint{11.625285in}{3.118275in}}%
\pgfpathlineto{\pgfqpoint{11.625285in}{3.119766in}}%
\pgfpathlineto{\pgfqpoint{11.626254in}{3.119766in}}%
\pgfpathlineto{\pgfqpoint{11.627222in}{3.119766in}}%
\pgfpathlineto{\pgfqpoint{11.627222in}{3.121355in}}%
\pgfpathlineto{\pgfqpoint{11.628191in}{3.121355in}}%
\pgfpathlineto{\pgfqpoint{11.629160in}{3.121355in}}%
\pgfpathlineto{\pgfqpoint{11.629160in}{3.123045in}}%
\pgfpathlineto{\pgfqpoint{11.630129in}{3.123045in}}%
\pgfpathlineto{\pgfqpoint{11.631097in}{3.123045in}}%
\pgfpathlineto{\pgfqpoint{11.631097in}{3.124836in}}%
\pgfpathlineto{\pgfqpoint{11.632066in}{3.124836in}}%
\pgfpathlineto{\pgfqpoint{11.633035in}{3.124836in}}%
\pgfpathlineto{\pgfqpoint{11.633035in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{11.634004in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{11.634978in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{11.634978in}{3.347756in}}%
\pgfpathlineto{\pgfqpoint{11.635941in}{3.132809in}}%
\pgfpathlineto{\pgfqpoint{11.638848in}{3.134307in}}%
\pgfpathlineto{\pgfqpoint{11.638848in}{3.135904in}}%
\pgfpathlineto{\pgfqpoint{11.639816in}{3.135904in}}%
\pgfpathlineto{\pgfqpoint{11.640785in}{3.135904in}}%
\pgfpathlineto{\pgfqpoint{11.640785in}{3.137599in}}%
\pgfpathlineto{\pgfqpoint{11.641754in}{3.137599in}}%
\pgfpathlineto{\pgfqpoint{11.642723in}{3.137599in}}%
\pgfpathlineto{\pgfqpoint{11.642723in}{3.139394in}}%
\pgfpathlineto{\pgfqpoint{11.643692in}{3.139394in}}%
\pgfpathlineto{\pgfqpoint{11.645629in}{3.138458in}}%
\pgfpathlineto{\pgfqpoint{11.645629in}{3.136718in}}%
\pgfpathlineto{\pgfqpoint{11.646598in}{3.148822in}}%
\pgfpathlineto{\pgfqpoint{11.650473in}{3.147702in}}%
\pgfpathlineto{\pgfqpoint{11.650473in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{11.651442in}{3.146669in}}%
\pgfpathlineto{\pgfqpoint{11.654348in}{3.145722in}}%
\pgfpathlineto{\pgfqpoint{11.654348in}{3.144862in}}%
\pgfpathlineto{\pgfqpoint{11.655317in}{3.144862in}}%
\pgfpathlineto{\pgfqpoint{11.658223in}{3.144089in}}%
\pgfpathlineto{\pgfqpoint{11.658223in}{3.138995in}}%
\pgfpathlineto{\pgfqpoint{11.659191in}{3.138995in}}%
\pgfpathlineto{\pgfqpoint{11.664035in}{3.140131in}}%
\pgfpathlineto{\pgfqpoint{11.664035in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{11.665004in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{11.673723in}{3.140987in}}%
\pgfpathlineto{\pgfqpoint{11.673723in}{3.139296in}}%
\pgfpathlineto{\pgfqpoint{11.674692in}{3.139296in}}%
\pgfpathlineto{\pgfqpoint{11.677598in}{3.137771in}}%
\pgfpathlineto{\pgfqpoint{11.677598in}{3.136354in}}%
\pgfpathlineto{\pgfqpoint{11.678566in}{3.136354in}}%
\pgfpathlineto{\pgfqpoint{11.681473in}{3.135044in}}%
\pgfpathlineto{\pgfqpoint{11.681473in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{11.682441in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{11.683410in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{11.683410in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{11.684379in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{11.685348in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{11.685348in}{3.129890in}}%
\pgfpathlineto{\pgfqpoint{11.686316in}{3.129890in}}%
\pgfpathlineto{\pgfqpoint{11.687285in}{3.129890in}}%
\pgfpathlineto{\pgfqpoint{11.687285in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{11.688254in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{11.689222in}{3.127860in}}%
\pgfpathlineto{\pgfqpoint{11.689222in}{3.125950in}}%
\pgfpathlineto{\pgfqpoint{11.690191in}{3.125950in}}%
\pgfpathlineto{\pgfqpoint{11.691160in}{3.125950in}}%
\pgfpathlineto{\pgfqpoint{11.691160in}{3.124159in}}%
\pgfpathlineto{\pgfqpoint{11.692129in}{3.124159in}}%
\pgfpathlineto{\pgfqpoint{11.693097in}{3.124159in}}%
\pgfpathlineto{\pgfqpoint{11.693097in}{3.122487in}}%
\pgfpathlineto{\pgfqpoint{11.694066in}{3.122487in}}%
\pgfpathlineto{\pgfqpoint{11.695035in}{3.122487in}}%
\pgfpathlineto{\pgfqpoint{11.695035in}{3.120935in}}%
\pgfpathlineto{\pgfqpoint{11.696004in}{3.120935in}}%
\pgfpathlineto{\pgfqpoint{11.698910in}{3.119503in}}%
\pgfpathlineto{\pgfqpoint{11.698910in}{3.118191in}}%
\pgfpathlineto{\pgfqpoint{11.699878in}{3.118191in}}%
\pgfpathlineto{\pgfqpoint{11.702785in}{3.116999in}}%
\pgfpathlineto{\pgfqpoint{11.702785in}{3.115928in}}%
\pgfpathlineto{\pgfqpoint{11.703753in}{3.115928in}}%
\pgfpathlineto{\pgfqpoint{11.706660in}{3.114978in}}%
\pgfpathlineto{\pgfqpoint{11.706660in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{11.707628in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{11.708597in}{3.113517in}}%
\pgfpathlineto{\pgfqpoint{11.708597in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{11.709566in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{11.710535in}{3.111684in}}%
\pgfpathlineto{\pgfqpoint{11.710535in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{11.711503in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{11.712472in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{11.712472in}{3.107628in}}%
\pgfpathlineto{\pgfqpoint{11.713441in}{3.108025in}}%
\pgfpathlineto{\pgfqpoint{11.714409in}{3.108025in}}%
\pgfpathlineto{\pgfqpoint{11.714409in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{11.715378in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{11.716347in}{3.105908in}}%
\pgfpathlineto{\pgfqpoint{11.716347in}{3.103916in}}%
\pgfpathlineto{\pgfqpoint{11.717316in}{3.103916in}}%
\pgfpathlineto{\pgfqpoint{11.718284in}{3.103916in}}%
\pgfpathlineto{\pgfqpoint{11.718284in}{3.102049in}}%
\pgfpathlineto{\pgfqpoint{11.719253in}{3.102049in}}%
\pgfpathlineto{\pgfqpoint{11.720222in}{3.102049in}}%
\pgfpathlineto{\pgfqpoint{11.720222in}{3.100305in}}%
\pgfpathlineto{\pgfqpoint{11.721191in}{3.100305in}}%
\pgfpathlineto{\pgfqpoint{11.722159in}{3.100305in}}%
\pgfpathlineto{\pgfqpoint{11.722159in}{3.098686in}}%
\pgfpathlineto{\pgfqpoint{11.723128in}{3.098686in}}%
\pgfpathlineto{\pgfqpoint{11.726034in}{3.097191in}}%
\pgfpathlineto{\pgfqpoint{11.726034in}{3.095820in}}%
\pgfpathlineto{\pgfqpoint{11.727003in}{3.095820in}}%
\pgfpathlineto{\pgfqpoint{11.729909in}{3.094572in}}%
\pgfpathlineto{\pgfqpoint{11.729909in}{3.093447in}}%
\pgfpathlineto{\pgfqpoint{11.730878in}{3.093447in}}%
\pgfpathlineto{\pgfqpoint{11.733784in}{3.092445in}}%
\pgfpathlineto{\pgfqpoint{11.733784in}{3.091567in}}%
\pgfpathlineto{\pgfqpoint{11.734753in}{3.091567in}}%
\pgfpathlineto{\pgfqpoint{11.739596in}{3.090178in}}%
\pgfpathlineto{\pgfqpoint{11.739596in}{3.089667in}}%
\pgfpathlineto{\pgfqpoint{11.740565in}{3.089667in}}%
\pgfpathlineto{\pgfqpoint{11.741535in}{3.089667in}}%
\pgfpathlineto{\pgfqpoint{11.741535in}{3.135871in}}%
\pgfpathlineto{\pgfqpoint{11.742504in}{3.135871in}}%
\pgfpathlineto{\pgfqpoint{11.747348in}{3.134650in}}%
\pgfpathlineto{\pgfqpoint{11.747348in}{3.134171in}}%
\pgfpathlineto{\pgfqpoint{11.748316in}{3.134171in}}%
\pgfpathlineto{\pgfqpoint{11.753160in}{3.133479in}}%
\pgfpathlineto{\pgfqpoint{11.753160in}{3.114367in}}%
\pgfpathlineto{\pgfqpoint{11.754128in}{3.114367in}}%
\pgfpathlineto{\pgfqpoint{11.758972in}{3.113079in}}%
\pgfpathlineto{\pgfqpoint{11.758972in}{3.112578in}}%
\pgfpathlineto{\pgfqpoint{11.759941in}{3.112578in}}%
\pgfpathlineto{\pgfqpoint{11.784160in}{3.113989in}}%
\pgfpathlineto{\pgfqpoint{11.784160in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{11.785128in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{11.788035in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{11.788035in}{3.116495in}}%
\pgfpathlineto{\pgfqpoint{11.789003in}{3.116495in}}%
\pgfpathlineto{\pgfqpoint{11.791910in}{3.117525in}}%
\pgfpathlineto{\pgfqpoint{11.791910in}{3.118652in}}%
\pgfpathlineto{\pgfqpoint{11.792878in}{3.118652in}}%
\pgfpathlineto{\pgfqpoint{11.795785in}{3.119877in}}%
\pgfpathlineto{\pgfqpoint{11.795785in}{3.121200in}}%
\pgfpathlineto{\pgfqpoint{11.796754in}{3.121200in}}%
\pgfpathlineto{\pgfqpoint{11.799660in}{3.122622in}}%
\pgfpathlineto{\pgfqpoint{11.799660in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{11.800629in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{11.801597in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{11.801597in}{3.125764in}}%
\pgfpathlineto{\pgfqpoint{11.802566in}{3.125764in}}%
\pgfpathlineto{\pgfqpoint{11.803535in}{3.125764in}}%
\pgfpathlineto{\pgfqpoint{11.803535in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{11.804504in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{3.127486in}}%
\pgfpathlineto{\pgfqpoint{11.805472in}{3.129308in}}%
\pgfpathlineto{\pgfqpoint{11.806441in}{3.129308in}}%
\pgfpathlineto{\pgfqpoint{11.807410in}{3.129308in}}%
\pgfpathlineto{\pgfqpoint{11.807410in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{11.808379in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{11.809348in}{3.131232in}}%
\pgfpathlineto{\pgfqpoint{11.809348in}{3.133258in}}%
\pgfpathlineto{\pgfqpoint{11.810316in}{3.133258in}}%
\pgfpathlineto{\pgfqpoint{11.811291in}{3.133258in}}%
\pgfpathlineto{\pgfqpoint{11.811291in}{3.353613in}}%
\pgfpathlineto{\pgfqpoint{11.812254in}{3.138303in}}%
\pgfpathlineto{\pgfqpoint{11.813223in}{3.138303in}}%
\pgfpathlineto{\pgfqpoint{11.813223in}{3.139914in}}%
\pgfpathlineto{\pgfqpoint{11.814192in}{3.139914in}}%
\pgfpathlineto{\pgfqpoint{11.815160in}{3.139914in}}%
\pgfpathlineto{\pgfqpoint{11.815160in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{11.816129in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{11.817098in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{11.817098in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{11.818067in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{11.819035in}{3.143433in}}%
\pgfpathlineto{\pgfqpoint{11.820004in}{3.139886in}}%
\pgfpathlineto{\pgfqpoint{11.820973in}{3.139886in}}%
\pgfpathlineto{\pgfqpoint{11.820973in}{3.153742in}}%
\pgfpathlineto{\pgfqpoint{11.821942in}{3.153742in}}%
\pgfpathlineto{\pgfqpoint{11.824848in}{3.152609in}}%
\pgfpathlineto{\pgfqpoint{11.824848in}{3.151564in}}%
\pgfpathlineto{\pgfqpoint{11.825817in}{3.151564in}}%
\pgfpathlineto{\pgfqpoint{11.828723in}{3.150606in}}%
\pgfpathlineto{\pgfqpoint{11.828723in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{11.829692in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{11.832598in}{3.148951in}}%
\pgfpathlineto{\pgfqpoint{11.832598in}{3.142076in}}%
\pgfpathlineto{\pgfqpoint{11.833567in}{3.142076in}}%
\pgfpathlineto{\pgfqpoint{11.838410in}{3.143253in}}%
\pgfpathlineto{\pgfqpoint{11.838410in}{3.143876in}}%
\pgfpathlineto{\pgfqpoint{11.839379in}{3.143876in}}%
\pgfpathlineto{\pgfqpoint{11.844223in}{3.144316in}}%
\pgfpathlineto{\pgfqpoint{11.844223in}{3.141928in}}%
\pgfpathlineto{\pgfqpoint{11.845192in}{3.141928in}}%
\pgfpathlineto{\pgfqpoint{11.846160in}{3.141928in}}%
\pgfpathlineto{\pgfqpoint{11.846160in}{3.140211in}}%
\pgfpathlineto{\pgfqpoint{11.847129in}{3.140211in}}%
\pgfpathlineto{\pgfqpoint{11.848098in}{3.140211in}}%
\pgfpathlineto{\pgfqpoint{11.848098in}{3.138601in}}%
\pgfpathlineto{\pgfqpoint{11.849066in}{3.138601in}}%
\pgfpathlineto{\pgfqpoint{11.851973in}{3.137099in}}%
\pgfpathlineto{\pgfqpoint{11.851973in}{3.135139in}}%
\pgfpathlineto{\pgfqpoint{11.852941in}{3.135139in}}%
\pgfpathlineto{\pgfqpoint{11.853910in}{3.135139in}}%
\pgfpathlineto{\pgfqpoint{11.853910in}{3.132677in}}%
\pgfpathlineto{\pgfqpoint{11.854879in}{3.132677in}}%
\pgfpathlineto{\pgfqpoint{11.855848in}{3.132677in}}%
\pgfpathlineto{\pgfqpoint{11.855848in}{3.130335in}}%
\pgfpathlineto{\pgfqpoint{11.856816in}{3.130335in}}%
\pgfpathlineto{\pgfqpoint{11.857785in}{3.130335in}}%
\pgfpathlineto{\pgfqpoint{11.857785in}{3.128112in}}%
\pgfpathlineto{\pgfqpoint{11.858754in}{3.128112in}}%
\pgfpathlineto{\pgfqpoint{11.859722in}{3.128112in}}%
\pgfpathlineto{\pgfqpoint{11.859722in}{3.126008in}}%
\pgfpathlineto{\pgfqpoint{11.860691in}{3.126008in}}%
\pgfpathlineto{\pgfqpoint{11.861660in}{3.126008in}}%
\pgfpathlineto{\pgfqpoint{11.861660in}{3.124024in}}%
\pgfpathlineto{\pgfqpoint{11.862629in}{3.124024in}}%
\pgfpathlineto{\pgfqpoint{11.863597in}{3.124024in}}%
\pgfpathlineto{\pgfqpoint{11.863597in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{11.864566in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{11.865535in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{11.865535in}{3.120416in}}%
\pgfpathlineto{\pgfqpoint{11.866504in}{3.120416in}}%
\pgfpathlineto{\pgfqpoint{11.867472in}{3.120416in}}%
\pgfpathlineto{\pgfqpoint{11.867472in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.868441in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{11.871347in}{3.117289in}}%
\pgfpathlineto{\pgfqpoint{11.871347in}{3.115905in}}%
\pgfpathlineto{\pgfqpoint{11.872316in}{3.115905in}}%
\pgfpathlineto{\pgfqpoint{11.875222in}{3.114643in}}%
\pgfpathlineto{\pgfqpoint{11.875222in}{3.113501in}}%
\pgfpathlineto{\pgfqpoint{11.876191in}{3.113501in}}%
\pgfpathlineto{\pgfqpoint{11.879097in}{3.112480in}}%
\pgfpathlineto{\pgfqpoint{11.879097in}{3.111581in}}%
\pgfpathlineto{\pgfqpoint{11.880066in}{3.111581in}}%
\pgfpathlineto{\pgfqpoint{11.882972in}{3.110804in}}%
\pgfpathlineto{\pgfqpoint{11.882972in}{3.110019in}}%
\pgfpathlineto{\pgfqpoint{11.883941in}{3.110019in}}%
\pgfpathlineto{\pgfqpoint{11.884909in}{3.110019in}}%
\pgfpathlineto{\pgfqpoint{11.884909in}{3.107666in}}%
\pgfpathlineto{\pgfqpoint{11.885878in}{3.108132in}}%
\pgfpathlineto{\pgfqpoint{11.886847in}{3.108132in}}%
\pgfpathlineto{\pgfqpoint{11.886847in}{3.105952in}}%
\pgfpathlineto{\pgfqpoint{11.887816in}{3.105952in}}%
\pgfpathlineto{\pgfqpoint{11.888784in}{3.105952in}}%
\pgfpathlineto{\pgfqpoint{11.888784in}{3.103897in}}%
\pgfpathlineto{\pgfqpoint{11.889753in}{3.103897in}}%
\pgfpathlineto{\pgfqpoint{11.890722in}{3.103897in}}%
\pgfpathlineto{\pgfqpoint{11.890722in}{3.101968in}}%
\pgfpathlineto{\pgfqpoint{11.891691in}{3.101968in}}%
\pgfpathlineto{\pgfqpoint{11.892659in}{3.101968in}}%
\pgfpathlineto{\pgfqpoint{11.892659in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{11.893628in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{11.894597in}{3.100164in}}%
\pgfpathlineto{\pgfqpoint{11.894597in}{3.098485in}}%
\pgfpathlineto{\pgfqpoint{11.895565in}{3.098485in}}%
\pgfpathlineto{\pgfqpoint{11.896534in}{3.098485in}}%
\pgfpathlineto{\pgfqpoint{11.896534in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{11.897503in}{3.096930in}}%
\pgfpathlineto{\pgfqpoint{11.900409in}{3.095500in}}%
\pgfpathlineto{\pgfqpoint{11.900409in}{3.094194in}}%
\pgfpathlineto{\pgfqpoint{11.901378in}{3.094194in}}%
\pgfpathlineto{\pgfqpoint{11.904284in}{3.093011in}}%
\pgfpathlineto{\pgfqpoint{11.904284in}{3.091952in}}%
\pgfpathlineto{\pgfqpoint{11.905253in}{3.091952in}}%
\pgfpathlineto{\pgfqpoint{11.908159in}{3.091017in}}%
\pgfpathlineto{\pgfqpoint{11.908159in}{3.090205in}}%
\pgfpathlineto{\pgfqpoint{11.909128in}{3.090205in}}%
\pgfpathlineto{\pgfqpoint{11.913971in}{3.088950in}}%
\pgfpathlineto{\pgfqpoint{11.913971in}{3.088507in}}%
\pgfpathlineto{\pgfqpoint{11.914940in}{3.088507in}}%
\pgfpathlineto{\pgfqpoint{11.923660in}{3.087963in}}%
\pgfpathlineto{\pgfqpoint{11.923660in}{3.138171in}}%
\pgfpathlineto{\pgfqpoint{11.924629in}{3.138171in}}%
\pgfpathlineto{\pgfqpoint{11.927535in}{3.137890in}}%
\pgfpathlineto{\pgfqpoint{11.927535in}{3.118486in}}%
\pgfpathlineto{\pgfqpoint{11.928503in}{3.118486in}}%
\pgfpathlineto{\pgfqpoint{11.933347in}{3.117242in}}%
\pgfpathlineto{\pgfqpoint{11.933347in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{11.934316in}{3.116764in}}%
\pgfpathlineto{\pgfqpoint{11.956597in}{3.117811in}}%
\pgfpathlineto{\pgfqpoint{11.956597in}{3.118482in}}%
\pgfpathlineto{\pgfqpoint{11.957566in}{3.118482in}}%
\pgfpathlineto{\pgfqpoint{11.960472in}{3.119249in}}%
\pgfpathlineto{\pgfqpoint{11.960472in}{3.120113in}}%
\pgfpathlineto{\pgfqpoint{11.961441in}{3.120113in}}%
\pgfpathlineto{\pgfqpoint{11.964347in}{3.121074in}}%
\pgfpathlineto{\pgfqpoint{11.964347in}{3.122133in}}%
\pgfpathlineto{\pgfqpoint{11.965316in}{3.122133in}}%
\pgfpathlineto{\pgfqpoint{11.968222in}{3.123290in}}%
\pgfpathlineto{\pgfqpoint{11.968222in}{3.124545in}}%
\pgfpathlineto{\pgfqpoint{11.969191in}{3.124545in}}%
\pgfpathlineto{\pgfqpoint{11.972097in}{3.125899in}}%
\pgfpathlineto{\pgfqpoint{11.972097in}{3.127352in}}%
\pgfpathlineto{\pgfqpoint{11.973066in}{3.127352in}}%
\pgfpathlineto{\pgfqpoint{11.974035in}{3.127352in}}%
\pgfpathlineto{\pgfqpoint{11.974035in}{3.128904in}}%
\pgfpathlineto{\pgfqpoint{11.975004in}{3.128904in}}%
\pgfpathlineto{\pgfqpoint{11.975973in}{3.128904in}}%
\pgfpathlineto{\pgfqpoint{11.975973in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{11.976941in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{11.977910in}{3.130557in}}%
\pgfpathlineto{\pgfqpoint{11.977910in}{3.132311in}}%
\pgfpathlineto{\pgfqpoint{11.978879in}{3.132311in}}%
\pgfpathlineto{\pgfqpoint{11.979848in}{3.132311in}}%
\pgfpathlineto{\pgfqpoint{11.979848in}{3.134165in}}%
\pgfpathlineto{\pgfqpoint{11.980816in}{3.134165in}}%
\pgfpathlineto{\pgfqpoint{11.981785in}{3.134165in}}%
\pgfpathlineto{\pgfqpoint{11.981785in}{3.136122in}}%
\pgfpathlineto{\pgfqpoint{11.982754in}{3.136122in}}%
\pgfpathlineto{\pgfqpoint{11.983723in}{3.136122in}}%
\pgfpathlineto{\pgfqpoint{11.983723in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{11.984691in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{11.985666in}{3.138181in}}%
\pgfpathlineto{\pgfqpoint{11.985666in}{3.359431in}}%
\pgfpathlineto{\pgfqpoint{11.986629in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{11.987598in}{3.142598in}}%
\pgfpathlineto{\pgfqpoint{11.987598in}{3.144223in}}%
\pgfpathlineto{\pgfqpoint{11.988567in}{3.144223in}}%
\pgfpathlineto{\pgfqpoint{11.991473in}{3.145493in}}%
\pgfpathlineto{\pgfqpoint{11.991473in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{11.992442in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{11.993410in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{11.994379in}{3.143043in}}%
\pgfpathlineto{\pgfqpoint{11.997286in}{3.143373in}}%
\pgfpathlineto{\pgfqpoint{11.997286in}{3.156417in}}%
\pgfpathlineto{\pgfqpoint{11.998254in}{3.156417in}}%
\pgfpathlineto{\pgfqpoint{12.001161in}{3.155814in}}%
\pgfpathlineto{\pgfqpoint{12.001161in}{3.154797in}}%
\pgfpathlineto{\pgfqpoint{12.002129in}{3.154797in}}%
\pgfpathlineto{\pgfqpoint{12.005036in}{3.153896in}}%
\pgfpathlineto{\pgfqpoint{12.005036in}{3.153112in}}%
\pgfpathlineto{\pgfqpoint{12.006004in}{3.153112in}}%
\pgfpathlineto{\pgfqpoint{12.008910in}{3.152445in}}%
\pgfpathlineto{\pgfqpoint{12.008910in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{12.009879in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{12.018598in}{3.143157in}}%
\pgfpathlineto{\pgfqpoint{12.018598in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{12.019567in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{12.020535in}{3.141353in}}%
\pgfpathlineto{\pgfqpoint{12.020535in}{3.139239in}}%
\pgfpathlineto{\pgfqpoint{12.021504in}{3.139239in}}%
\pgfpathlineto{\pgfqpoint{12.022473in}{3.139239in}}%
\pgfpathlineto{\pgfqpoint{12.022473in}{3.136462in}}%
\pgfpathlineto{\pgfqpoint{12.023441in}{3.136462in}}%
\pgfpathlineto{\pgfqpoint{12.024410in}{3.136462in}}%
\pgfpathlineto{\pgfqpoint{12.024410in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{12.025379in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{12.026348in}{3.133806in}}%
\pgfpathlineto{\pgfqpoint{12.026348in}{3.131269in}}%
\pgfpathlineto{\pgfqpoint{12.027316in}{3.131269in}}%
\pgfpathlineto{\pgfqpoint{12.028285in}{3.131269in}}%
\pgfpathlineto{\pgfqpoint{12.028285in}{3.128852in}}%
\pgfpathlineto{\pgfqpoint{12.029254in}{3.128852in}}%
\pgfpathlineto{\pgfqpoint{12.030222in}{3.128852in}}%
\pgfpathlineto{\pgfqpoint{12.030222in}{3.126555in}}%
\pgfpathlineto{\pgfqpoint{12.031191in}{3.126555in}}%
\pgfpathlineto{\pgfqpoint{12.032160in}{3.126555in}}%
\pgfpathlineto{\pgfqpoint{12.032160in}{3.124379in}}%
\pgfpathlineto{\pgfqpoint{12.033129in}{3.124379in}}%
\pgfpathlineto{\pgfqpoint{12.034097in}{3.124379in}}%
\pgfpathlineto{\pgfqpoint{12.034097in}{3.122322in}}%
\pgfpathlineto{\pgfqpoint{12.035066in}{3.122322in}}%
\pgfpathlineto{\pgfqpoint{12.036035in}{3.122322in}}%
\pgfpathlineto{\pgfqpoint{12.036035in}{3.120386in}}%
\pgfpathlineto{\pgfqpoint{12.037004in}{3.120386in}}%
\pgfpathlineto{\pgfqpoint{12.037972in}{3.120386in}}%
\pgfpathlineto{\pgfqpoint{12.037972in}{3.118570in}}%
\pgfpathlineto{\pgfqpoint{12.038941in}{3.118570in}}%
\pgfpathlineto{\pgfqpoint{12.039910in}{3.118570in}}%
\pgfpathlineto{\pgfqpoint{12.039910in}{3.116875in}}%
\pgfpathlineto{\pgfqpoint{12.040878in}{3.116875in}}%
\pgfpathlineto{\pgfqpoint{12.041847in}{3.116875in}}%
\pgfpathlineto{\pgfqpoint{12.041847in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{12.042816in}{3.115300in}}%
\pgfpathlineto{\pgfqpoint{12.045722in}{3.113847in}}%
\pgfpathlineto{\pgfqpoint{12.045722in}{3.112514in}}%
\pgfpathlineto{\pgfqpoint{12.046691in}{3.112514in}}%
\pgfpathlineto{\pgfqpoint{12.049597in}{3.111302in}}%
\pgfpathlineto{\pgfqpoint{12.049597in}{3.110212in}}%
\pgfpathlineto{\pgfqpoint{12.050566in}{3.110212in}}%
\pgfpathlineto{\pgfqpoint{12.053472in}{3.109244in}}%
\pgfpathlineto{\pgfqpoint{12.053472in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{12.054441in}{3.108397in}}%
\pgfpathlineto{\pgfqpoint{12.057347in}{3.107673in}}%
\pgfpathlineto{\pgfqpoint{12.057347in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{12.058316in}{3.106991in}}%
\pgfpathlineto{\pgfqpoint{12.061222in}{3.105872in}}%
\pgfpathlineto{\pgfqpoint{12.061222in}{3.104157in}}%
\pgfpathlineto{\pgfqpoint{12.062191in}{3.104157in}}%
\pgfpathlineto{\pgfqpoint{12.063159in}{3.104157in}}%
\pgfpathlineto{\pgfqpoint{12.063159in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{12.064128in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{12.065097in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{12.065097in}{3.100302in}}%
\pgfpathlineto{\pgfqpoint{12.066066in}{3.100302in}}%
\pgfpathlineto{\pgfqpoint{12.067034in}{3.100302in}}%
\pgfpathlineto{\pgfqpoint{12.067034in}{3.098562in}}%
\pgfpathlineto{\pgfqpoint{12.068003in}{3.098562in}}%
\pgfpathlineto{\pgfqpoint{12.068972in}{3.098562in}}%
\pgfpathlineto{\pgfqpoint{12.068972in}{3.096949in}}%
\pgfpathlineto{\pgfqpoint{12.069940in}{3.096949in}}%
\pgfpathlineto{\pgfqpoint{12.072847in}{3.095460in}}%
\pgfpathlineto{\pgfqpoint{12.072847in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{12.073815in}{3.094095in}}%
\pgfpathlineto{\pgfqpoint{12.076722in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{12.076722in}{3.091740in}}%
\pgfpathlineto{\pgfqpoint{12.077690in}{3.091740in}}%
\pgfpathlineto{\pgfqpoint{12.080596in}{3.090748in}}%
\pgfpathlineto{\pgfqpoint{12.080596in}{3.089881in}}%
\pgfpathlineto{\pgfqpoint{12.081565in}{3.089881in}}%
\pgfpathlineto{\pgfqpoint{12.086409in}{3.088516in}}%
\pgfpathlineto{\pgfqpoint{12.086409in}{3.088018in}}%
\pgfpathlineto{\pgfqpoint{12.087378in}{3.088018in}}%
\pgfpathlineto{\pgfqpoint{12.105785in}{3.089080in}}%
\pgfpathlineto{\pgfqpoint{12.105785in}{3.121777in}}%
\pgfpathlineto{\pgfqpoint{12.106754in}{3.121777in}}%
\pgfpathlineto{\pgfqpoint{12.130972in}{3.122651in}}%
\pgfpathlineto{\pgfqpoint{12.131941in}{3.123349in}}%
\pgfpathlineto{\pgfqpoint{12.131941in}{3.123349in}}%
\pgfpathlineto{\pgfqpoint{12.134847in}{3.124145in}}%
\pgfpathlineto{\pgfqpoint{12.134847in}{3.125038in}}%
\pgfpathlineto{\pgfqpoint{12.135816in}{3.125038in}}%
\pgfpathlineto{\pgfqpoint{12.138722in}{3.126029in}}%
\pgfpathlineto{\pgfqpoint{12.138722in}{3.127117in}}%
\pgfpathlineto{\pgfqpoint{12.139691in}{3.127117in}}%
\pgfpathlineto{\pgfqpoint{12.142598in}{3.128304in}}%
\pgfpathlineto{\pgfqpoint{12.142598in}{3.129590in}}%
\pgfpathlineto{\pgfqpoint{12.143566in}{3.129590in}}%
\pgfpathlineto{\pgfqpoint{12.146473in}{3.130974in}}%
\pgfpathlineto{\pgfqpoint{12.146473in}{3.132459in}}%
\pgfpathlineto{\pgfqpoint{12.147441in}{3.132459in}}%
\pgfpathlineto{\pgfqpoint{12.148410in}{3.132459in}}%
\pgfpathlineto{\pgfqpoint{12.148410in}{3.134043in}}%
\pgfpathlineto{\pgfqpoint{12.149379in}{3.134043in}}%
\pgfpathlineto{\pgfqpoint{12.150348in}{3.134043in}}%
\pgfpathlineto{\pgfqpoint{12.150348in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{12.151316in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{12.152285in}{3.135728in}}%
\pgfpathlineto{\pgfqpoint{12.152285in}{3.137514in}}%
\pgfpathlineto{\pgfqpoint{12.153254in}{3.137514in}}%
\pgfpathlineto{\pgfqpoint{12.154223in}{3.137514in}}%
\pgfpathlineto{\pgfqpoint{12.154223in}{3.139401in}}%
\pgfpathlineto{\pgfqpoint{12.155192in}{3.139401in}}%
\pgfpathlineto{\pgfqpoint{12.156160in}{3.139401in}}%
\pgfpathlineto{\pgfqpoint{12.156160in}{3.141391in}}%
\pgfpathlineto{\pgfqpoint{12.157129in}{3.141391in}}%
\pgfpathlineto{\pgfqpoint{12.158098in}{3.141391in}}%
\pgfpathlineto{\pgfqpoint{12.158098in}{3.143483in}}%
\pgfpathlineto{\pgfqpoint{12.159067in}{3.143483in}}%
\pgfpathlineto{\pgfqpoint{12.160041in}{3.143483in}}%
\pgfpathlineto{\pgfqpoint{12.160041in}{3.364625in}}%
\pgfpathlineto{\pgfqpoint{12.161004in}{3.147184in}}%
\pgfpathlineto{\pgfqpoint{12.165848in}{3.148336in}}%
\pgfpathlineto{\pgfqpoint{12.165848in}{3.148816in}}%
\pgfpathlineto{\pgfqpoint{12.166817in}{3.148816in}}%
\pgfpathlineto{\pgfqpoint{12.168754in}{3.147408in}}%
\pgfpathlineto{\pgfqpoint{12.168754in}{3.146516in}}%
\pgfpathlineto{\pgfqpoint{12.169723in}{3.146866in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{3.147318in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{12.174567in}{3.154641in}}%
\pgfpathlineto{\pgfqpoint{12.177473in}{3.153655in}}%
\pgfpathlineto{\pgfqpoint{12.177473in}{3.152786in}}%
\pgfpathlineto{\pgfqpoint{12.178442in}{3.152786in}}%
\pgfpathlineto{\pgfqpoint{12.183285in}{3.151396in}}%
\pgfpathlineto{\pgfqpoint{12.183285in}{3.145929in}}%
\pgfpathlineto{\pgfqpoint{12.184254in}{3.145929in}}%
\pgfpathlineto{\pgfqpoint{12.189098in}{3.146046in}}%
\pgfpathlineto{\pgfqpoint{12.189098in}{3.144349in}}%
\pgfpathlineto{\pgfqpoint{12.190067in}{3.144349in}}%
\pgfpathlineto{\pgfqpoint{12.191035in}{3.144349in}}%
\pgfpathlineto{\pgfqpoint{12.191035in}{3.141254in}}%
\pgfpathlineto{\pgfqpoint{12.192004in}{3.141254in}}%
\pgfpathlineto{\pgfqpoint{12.192973in}{3.141254in}}%
\pgfpathlineto{\pgfqpoint{12.192973in}{3.138280in}}%
\pgfpathlineto{\pgfqpoint{12.193941in}{3.138280in}}%
\pgfpathlineto{\pgfqpoint{12.194910in}{3.138280in}}%
\pgfpathlineto{\pgfqpoint{12.194910in}{3.135428in}}%
\pgfpathlineto{\pgfqpoint{12.195879in}{3.135428in}}%
\pgfpathlineto{\pgfqpoint{12.196848in}{3.135428in}}%
\pgfpathlineto{\pgfqpoint{12.196848in}{3.132695in}}%
\pgfpathlineto{\pgfqpoint{12.197816in}{3.132695in}}%
\pgfpathlineto{\pgfqpoint{12.198785in}{3.132695in}}%
\pgfpathlineto{\pgfqpoint{12.198785in}{3.130084in}}%
\pgfpathlineto{\pgfqpoint{12.199754in}{3.130084in}}%
\pgfpathlineto{\pgfqpoint{12.200722in}{3.130084in}}%
\pgfpathlineto{\pgfqpoint{12.200722in}{3.127593in}}%
\pgfpathlineto{\pgfqpoint{12.201691in}{3.127593in}}%
\pgfpathlineto{\pgfqpoint{12.202660in}{3.127593in}}%
\pgfpathlineto{\pgfqpoint{12.202660in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{12.203629in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{12.204597in}{3.125223in}}%
\pgfpathlineto{\pgfqpoint{12.204597in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{12.205566in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{12.206535in}{3.122974in}}%
\pgfpathlineto{\pgfqpoint{12.206535in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{12.207504in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{12.208472in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{12.208472in}{3.118837in}}%
\pgfpathlineto{\pgfqpoint{12.209441in}{3.118837in}}%
\pgfpathlineto{\pgfqpoint{12.210410in}{3.118837in}}%
\pgfpathlineto{\pgfqpoint{12.210410in}{3.116950in}}%
\pgfpathlineto{\pgfqpoint{12.211378in}{3.116950in}}%
\pgfpathlineto{\pgfqpoint{12.212347in}{3.116950in}}%
\pgfpathlineto{\pgfqpoint{12.212347in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{12.213316in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{12.214285in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{12.214285in}{3.113540in}}%
\pgfpathlineto{\pgfqpoint{12.215253in}{3.113540in}}%
\pgfpathlineto{\pgfqpoint{12.218160in}{3.112016in}}%
\pgfpathlineto{\pgfqpoint{12.218160in}{3.110614in}}%
\pgfpathlineto{\pgfqpoint{12.219128in}{3.110614in}}%
\pgfpathlineto{\pgfqpoint{12.222034in}{3.109334in}}%
\pgfpathlineto{\pgfqpoint{12.222034in}{3.108175in}}%
\pgfpathlineto{\pgfqpoint{12.223003in}{3.108175in}}%
\pgfpathlineto{\pgfqpoint{12.225909in}{3.107138in}}%
\pgfpathlineto{\pgfqpoint{12.225909in}{3.106224in}}%
\pgfpathlineto{\pgfqpoint{12.226878in}{3.106224in}}%
\pgfpathlineto{\pgfqpoint{12.229784in}{3.105432in}}%
\pgfpathlineto{\pgfqpoint{12.229784in}{3.104220in}}%
\pgfpathlineto{\pgfqpoint{12.230753in}{3.104852in}}%
\pgfpathlineto{\pgfqpoint{12.233659in}{3.103671in}}%
\pgfpathlineto{\pgfqpoint{12.233659in}{3.102618in}}%
\pgfpathlineto{\pgfqpoint{12.234628in}{3.102618in}}%
\pgfpathlineto{\pgfqpoint{12.237534in}{3.101693in}}%
\pgfpathlineto{\pgfqpoint{12.237534in}{3.100718in}}%
\pgfpathlineto{\pgfqpoint{12.238503in}{3.100718in}}%
\pgfpathlineto{\pgfqpoint{12.239472in}{3.100718in}}%
\pgfpathlineto{\pgfqpoint{12.239472in}{3.098919in}}%
\pgfpathlineto{\pgfqpoint{12.240440in}{3.098919in}}%
\pgfpathlineto{\pgfqpoint{12.241409in}{3.098919in}}%
\pgfpathlineto{\pgfqpoint{12.241409in}{3.097246in}}%
\pgfpathlineto{\pgfqpoint{12.242378in}{3.097246in}}%
\pgfpathlineto{\pgfqpoint{12.243347in}{3.097246in}}%
\pgfpathlineto{\pgfqpoint{12.243347in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{12.244315in}{3.095699in}}%
\pgfpathlineto{\pgfqpoint{12.247222in}{3.094277in}}%
\pgfpathlineto{\pgfqpoint{12.247222in}{3.092981in}}%
\pgfpathlineto{\pgfqpoint{12.248190in}{3.092981in}}%
\pgfpathlineto{\pgfqpoint{12.251097in}{3.091809in}}%
\pgfpathlineto{\pgfqpoint{12.251097in}{3.090761in}}%
\pgfpathlineto{\pgfqpoint{12.252065in}{3.090761in}}%
\pgfpathlineto{\pgfqpoint{12.254971in}{3.089838in}}%
\pgfpathlineto{\pgfqpoint{12.254971in}{3.089039in}}%
\pgfpathlineto{\pgfqpoint{12.255940in}{3.089039in}}%
\pgfpathlineto{\pgfqpoint{12.260784in}{3.087813in}}%
\pgfpathlineto{\pgfqpoint{12.260784in}{3.087385in}}%
\pgfpathlineto{\pgfqpoint{12.261753in}{3.087385in}}%
\pgfpathlineto{\pgfqpoint{12.278221in}{3.088405in}}%
\pgfpathlineto{\pgfqpoint{12.278221in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{12.279190in}{3.089087in}}%
\pgfpathlineto{\pgfqpoint{12.282097in}{3.089892in}}%
\pgfpathlineto{\pgfqpoint{12.282097in}{3.090821in}}%
\pgfpathlineto{\pgfqpoint{12.283065in}{3.090821in}}%
\pgfpathlineto{\pgfqpoint{12.285972in}{3.091873in}}%
\pgfpathlineto{\pgfqpoint{12.285972in}{3.093048in}}%
\pgfpathlineto{\pgfqpoint{12.286940in}{3.093048in}}%
\pgfpathlineto{\pgfqpoint{12.287910in}{3.093048in}}%
\pgfpathlineto{\pgfqpoint{12.287910in}{3.125528in}}%
\pgfpathlineto{\pgfqpoint{12.288879in}{3.125528in}}%
\pgfpathlineto{\pgfqpoint{12.301472in}{3.126696in}}%
\pgfpathlineto{\pgfqpoint{12.301472in}{3.127229in}}%
\pgfpathlineto{\pgfqpoint{12.302441in}{3.127229in}}%
\pgfpathlineto{\pgfqpoint{12.307285in}{3.128586in}}%
\pgfpathlineto{\pgfqpoint{12.307285in}{3.129410in}}%
\pgfpathlineto{\pgfqpoint{12.308254in}{3.129410in}}%
\pgfpathlineto{\pgfqpoint{12.311160in}{3.130333in}}%
\pgfpathlineto{\pgfqpoint{12.311160in}{3.131353in}}%
\pgfpathlineto{\pgfqpoint{12.312129in}{3.131353in}}%
\pgfpathlineto{\pgfqpoint{12.315035in}{3.132472in}}%
\pgfpathlineto{\pgfqpoint{12.315035in}{3.133689in}}%
\pgfpathlineto{\pgfqpoint{12.316004in}{3.133689in}}%
\pgfpathlineto{\pgfqpoint{12.318910in}{3.135005in}}%
\pgfpathlineto{\pgfqpoint{12.318910in}{3.136421in}}%
\pgfpathlineto{\pgfqpoint{12.319879in}{3.136421in}}%
\pgfpathlineto{\pgfqpoint{12.322785in}{3.137937in}}%
\pgfpathlineto{\pgfqpoint{12.322785in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{12.323754in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{12.324723in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{12.324723in}{3.141271in}}%
\pgfpathlineto{\pgfqpoint{12.325692in}{3.141271in}}%
\pgfpathlineto{\pgfqpoint{12.326660in}{3.141271in}}%
\pgfpathlineto{\pgfqpoint{12.326660in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{12.327629in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{12.328598in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{12.328598in}{3.145010in}}%
\pgfpathlineto{\pgfqpoint{12.329567in}{3.145010in}}%
\pgfpathlineto{\pgfqpoint{12.330535in}{3.145010in}}%
\pgfpathlineto{\pgfqpoint{12.330535in}{3.147033in}}%
\pgfpathlineto{\pgfqpoint{12.331504in}{3.147033in}}%
\pgfpathlineto{\pgfqpoint{12.332473in}{3.147033in}}%
\pgfpathlineto{\pgfqpoint{12.332473in}{3.149160in}}%
\pgfpathlineto{\pgfqpoint{12.333442in}{3.149160in}}%
\pgfpathlineto{\pgfqpoint{12.334416in}{3.149160in}}%
\pgfpathlineto{\pgfqpoint{12.334416in}{3.368899in}}%
\pgfpathlineto{\pgfqpoint{12.335379in}{3.150762in}}%
\pgfpathlineto{\pgfqpoint{12.344098in}{3.150061in}}%
\pgfpathlineto{\pgfqpoint{12.344098in}{3.149106in}}%
\pgfpathlineto{\pgfqpoint{12.345067in}{3.149106in}}%
\pgfpathlineto{\pgfqpoint{12.347973in}{3.148476in}}%
\pgfpathlineto{\pgfqpoint{12.347973in}{3.147282in}}%
\pgfpathlineto{\pgfqpoint{12.348942in}{3.147282in}}%
\pgfpathlineto{\pgfqpoint{12.349911in}{3.147282in}}%
\pgfpathlineto{\pgfqpoint{12.349911in}{3.152685in}}%
\pgfpathlineto{\pgfqpoint{12.350879in}{3.152685in}}%
\pgfpathlineto{\pgfqpoint{12.353786in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{12.353786in}{3.151124in}}%
\pgfpathlineto{\pgfqpoint{12.354754in}{3.151124in}}%
\pgfpathlineto{\pgfqpoint{12.357660in}{3.150518in}}%
\pgfpathlineto{\pgfqpoint{12.357660in}{3.147511in}}%
\pgfpathlineto{\pgfqpoint{12.358629in}{3.147511in}}%
\pgfpathlineto{\pgfqpoint{12.361535in}{3.147534in}}%
\pgfpathlineto{\pgfqpoint{12.361535in}{3.143770in}}%
\pgfpathlineto{\pgfqpoint{12.362504in}{3.143770in}}%
\pgfpathlineto{\pgfqpoint{12.363473in}{3.143770in}}%
\pgfpathlineto{\pgfqpoint{12.363473in}{3.140598in}}%
\pgfpathlineto{\pgfqpoint{12.364442in}{3.140598in}}%
\pgfpathlineto{\pgfqpoint{12.365410in}{3.140598in}}%
\pgfpathlineto{\pgfqpoint{12.365410in}{3.137547in}}%
\pgfpathlineto{\pgfqpoint{12.366379in}{3.137547in}}%
\pgfpathlineto{\pgfqpoint{12.367348in}{3.137547in}}%
\pgfpathlineto{\pgfqpoint{12.367348in}{3.134619in}}%
\pgfpathlineto{\pgfqpoint{12.368316in}{3.134619in}}%
\pgfpathlineto{\pgfqpoint{12.369285in}{3.134619in}}%
\pgfpathlineto{\pgfqpoint{12.369285in}{3.131811in}}%
\pgfpathlineto{\pgfqpoint{12.370254in}{3.131811in}}%
\pgfpathlineto{\pgfqpoint{12.371222in}{3.131811in}}%
\pgfpathlineto{\pgfqpoint{12.371222in}{3.129125in}}%
\pgfpathlineto{\pgfqpoint{12.372191in}{3.129125in}}%
\pgfpathlineto{\pgfqpoint{12.373160in}{3.129125in}}%
\pgfpathlineto{\pgfqpoint{12.373160in}{3.126561in}}%
\pgfpathlineto{\pgfqpoint{12.374129in}{3.126561in}}%
\pgfpathlineto{\pgfqpoint{12.375097in}{3.126561in}}%
\pgfpathlineto{\pgfqpoint{12.375097in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{12.376066in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{12.377035in}{3.124118in}}%
\pgfpathlineto{\pgfqpoint{12.377035in}{3.121796in}}%
\pgfpathlineto{\pgfqpoint{12.378004in}{3.121796in}}%
\pgfpathlineto{\pgfqpoint{12.378972in}{3.121796in}}%
\pgfpathlineto{\pgfqpoint{12.378972in}{3.119596in}}%
\pgfpathlineto{\pgfqpoint{12.379941in}{3.119596in}}%
\pgfpathlineto{\pgfqpoint{12.380910in}{3.119596in}}%
\pgfpathlineto{\pgfqpoint{12.380910in}{3.117517in}}%
\pgfpathlineto{\pgfqpoint{12.381878in}{3.117517in}}%
\pgfpathlineto{\pgfqpoint{12.382847in}{3.117517in}}%
\pgfpathlineto{\pgfqpoint{12.382847in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{12.383816in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{12.384785in}{3.115559in}}%
\pgfpathlineto{\pgfqpoint{12.384785in}{3.113723in}}%
\pgfpathlineto{\pgfqpoint{12.385753in}{3.113723in}}%
\pgfpathlineto{\pgfqpoint{12.386722in}{3.113723in}}%
\pgfpathlineto{\pgfqpoint{12.386722in}{3.112009in}}%
\pgfpathlineto{\pgfqpoint{12.387691in}{3.112009in}}%
\pgfpathlineto{\pgfqpoint{12.388660in}{3.112009in}}%
\pgfpathlineto{\pgfqpoint{12.389628in}{3.110417in}}%
\pgfpathlineto{\pgfqpoint{12.389628in}{3.110417in}}%
\pgfpathlineto{\pgfqpoint{12.392534in}{3.108946in}}%
\pgfpathlineto{\pgfqpoint{12.392534in}{3.107597in}}%
\pgfpathlineto{\pgfqpoint{12.393503in}{3.107597in}}%
\pgfpathlineto{\pgfqpoint{12.396409in}{3.106371in}}%
\pgfpathlineto{\pgfqpoint{12.396409in}{3.105267in}}%
\pgfpathlineto{\pgfqpoint{12.397378in}{3.105267in}}%
\pgfpathlineto{\pgfqpoint{12.400284in}{3.104285in}}%
\pgfpathlineto{\pgfqpoint{12.400284in}{3.103426in}}%
\pgfpathlineto{\pgfqpoint{12.401253in}{3.103426in}}%
\pgfpathlineto{\pgfqpoint{12.404159in}{3.102690in}}%
\pgfpathlineto{\pgfqpoint{12.404159in}{3.101313in}}%
\pgfpathlineto{\pgfqpoint{12.405128in}{3.101732in}}%
\pgfpathlineto{\pgfqpoint{12.408034in}{3.100619in}}%
\pgfpathlineto{\pgfqpoint{12.408034in}{3.099635in}}%
\pgfpathlineto{\pgfqpoint{12.409003in}{3.099635in}}%
\pgfpathlineto{\pgfqpoint{12.411909in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{12.411909in}{3.098050in}}%
\pgfpathlineto{\pgfqpoint{12.412878in}{3.098050in}}%
\pgfpathlineto{\pgfqpoint{12.415784in}{3.097450in}}%
\pgfpathlineto{\pgfqpoint{12.415784in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{12.416753in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{12.419659in}{3.094740in}}%
\pgfpathlineto{\pgfqpoint{12.419659in}{3.093387in}}%
\pgfpathlineto{\pgfqpoint{12.420628in}{3.093387in}}%
\pgfpathlineto{\pgfqpoint{12.423534in}{3.092158in}}%
\pgfpathlineto{\pgfqpoint{12.423534in}{3.091056in}}%
\pgfpathlineto{\pgfqpoint{12.424503in}{3.091056in}}%
\pgfpathlineto{\pgfqpoint{12.427409in}{3.090078in}}%
\pgfpathlineto{\pgfqpoint{12.427409in}{3.089225in}}%
\pgfpathlineto{\pgfqpoint{12.428378in}{3.089225in}}%
\pgfpathlineto{\pgfqpoint{12.433221in}{3.087891in}}%
\pgfpathlineto{\pgfqpoint{12.433221in}{3.087411in}}%
\pgfpathlineto{\pgfqpoint{12.434190in}{3.087411in}}%
\pgfpathlineto{\pgfqpoint{12.452596in}{3.088653in}}%
\pgfpathlineto{\pgfqpoint{12.452596in}{3.089408in}}%
\pgfpathlineto{\pgfqpoint{12.453565in}{3.089408in}}%
\pgfpathlineto{\pgfqpoint{12.456472in}{3.090286in}}%
\pgfpathlineto{\pgfqpoint{12.456472in}{3.091288in}}%
\pgfpathlineto{\pgfqpoint{12.457440in}{3.091288in}}%
\pgfpathlineto{\pgfqpoint{12.460347in}{3.092414in}}%
\pgfpathlineto{\pgfqpoint{12.460347in}{3.093663in}}%
\pgfpathlineto{\pgfqpoint{12.461315in}{3.093663in}}%
\pgfpathlineto{\pgfqpoint{12.464222in}{3.095035in}}%
\pgfpathlineto{\pgfqpoint{12.464222in}{3.096532in}}%
\pgfpathlineto{\pgfqpoint{12.465190in}{3.096532in}}%
\pgfpathlineto{\pgfqpoint{12.466159in}{3.096532in}}%
\pgfpathlineto{\pgfqpoint{12.466159in}{3.098152in}}%
\pgfpathlineto{\pgfqpoint{12.467128in}{3.098152in}}%
\pgfpathlineto{\pgfqpoint{12.468098in}{3.098152in}}%
\pgfpathlineto{\pgfqpoint{12.468098in}{3.131111in}}%
\pgfpathlineto{\pgfqpoint{12.469066in}{3.131111in}}%
\pgfpathlineto{\pgfqpoint{12.475848in}{3.132211in}}%
\pgfpathlineto{\pgfqpoint{12.476816in}{3.132772in}}%
\pgfpathlineto{\pgfqpoint{12.476816in}{3.132772in}}%
\pgfpathlineto{\pgfqpoint{12.481660in}{3.134186in}}%
\pgfpathlineto{\pgfqpoint{12.481660in}{3.135040in}}%
\pgfpathlineto{\pgfqpoint{12.482629in}{3.135040in}}%
\pgfpathlineto{\pgfqpoint{12.485535in}{3.135991in}}%
\pgfpathlineto{\pgfqpoint{12.485535in}{3.137042in}}%
\pgfpathlineto{\pgfqpoint{12.486504in}{3.137042in}}%
\pgfpathlineto{\pgfqpoint{12.489410in}{3.138191in}}%
\pgfpathlineto{\pgfqpoint{12.489410in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{12.490379in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{12.493285in}{3.140787in}}%
\pgfpathlineto{\pgfqpoint{12.494254in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{12.494254in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{12.495223in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{12.495223in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{12.496192in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{12.497160in}{3.143782in}}%
\pgfpathlineto{\pgfqpoint{12.497160in}{3.145431in}}%
\pgfpathlineto{\pgfqpoint{12.498129in}{3.145431in}}%
\pgfpathlineto{\pgfqpoint{12.499098in}{3.145431in}}%
\pgfpathlineto{\pgfqpoint{12.499098in}{3.147181in}}%
\pgfpathlineto{\pgfqpoint{12.500067in}{3.147181in}}%
\pgfpathlineto{\pgfqpoint{12.501036in}{3.147181in}}%
\pgfpathlineto{\pgfqpoint{12.501036in}{3.149033in}}%
\pgfpathlineto{\pgfqpoint{12.502004in}{3.149033in}}%
\pgfpathlineto{\pgfqpoint{12.502973in}{3.149033in}}%
\pgfpathlineto{\pgfqpoint{12.502973in}{3.150987in}}%
\pgfpathlineto{\pgfqpoint{12.503942in}{3.150987in}}%
\pgfpathlineto{\pgfqpoint{12.504911in}{3.150987in}}%
\pgfpathlineto{\pgfqpoint{12.504911in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{12.505879in}{3.152675in}}%
\pgfpathlineto{\pgfqpoint{12.508791in}{3.153480in}}%
\pgfpathlineto{\pgfqpoint{12.508791in}{3.372885in}}%
\pgfpathlineto{\pgfqpoint{12.509754in}{3.153960in}}%
\pgfpathlineto{\pgfqpoint{12.512661in}{3.153846in}}%
\pgfpathlineto{\pgfqpoint{12.512661in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{12.513629in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{12.514598in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{12.514598in}{3.150454in}}%
\pgfpathlineto{\pgfqpoint{12.515567in}{3.150454in}}%
\pgfpathlineto{\pgfqpoint{12.516535in}{3.150454in}}%
\pgfpathlineto{\pgfqpoint{12.517504in}{3.147223in}}%
\pgfpathlineto{\pgfqpoint{12.518473in}{3.147223in}}%
\pgfpathlineto{\pgfqpoint{12.518473in}{3.145374in}}%
\pgfpathlineto{\pgfqpoint{12.519442in}{3.145374in}}%
\pgfpathlineto{\pgfqpoint{12.520410in}{3.145374in}}%
\pgfpathlineto{\pgfqpoint{12.520410in}{3.143640in}}%
\pgfpathlineto{\pgfqpoint{12.521379in}{3.143640in}}%
\pgfpathlineto{\pgfqpoint{12.522348in}{3.143640in}}%
\pgfpathlineto{\pgfqpoint{12.522348in}{3.145357in}}%
\pgfpathlineto{\pgfqpoint{12.523317in}{3.145357in}}%
\pgfpathlineto{\pgfqpoint{12.526223in}{3.144343in}}%
\pgfpathlineto{\pgfqpoint{12.526223in}{3.151077in}}%
\pgfpathlineto{\pgfqpoint{12.527192in}{3.151077in}}%
\pgfpathlineto{\pgfqpoint{12.532035in}{3.149808in}}%
\pgfpathlineto{\pgfqpoint{12.532035in}{3.146793in}}%
\pgfpathlineto{\pgfqpoint{12.533004in}{3.146793in}}%
\pgfpathlineto{\pgfqpoint{12.533973in}{3.146793in}}%
\pgfpathlineto{\pgfqpoint{12.533973in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{12.534942in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{12.535910in}{3.143420in}}%
\pgfpathlineto{\pgfqpoint{12.535910in}{3.140171in}}%
\pgfpathlineto{\pgfqpoint{12.536879in}{3.140171in}}%
\pgfpathlineto{\pgfqpoint{12.537848in}{3.140171in}}%
\pgfpathlineto{\pgfqpoint{12.537848in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{12.538816in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{12.539785in}{3.137044in}}%
\pgfpathlineto{\pgfqpoint{12.539785in}{3.134039in}}%
\pgfpathlineto{\pgfqpoint{12.540754in}{3.134039in}}%
\pgfpathlineto{\pgfqpoint{12.541723in}{3.134039in}}%
\pgfpathlineto{\pgfqpoint{12.541723in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{12.542691in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{12.543660in}{3.131156in}}%
\pgfpathlineto{\pgfqpoint{12.543660in}{3.128396in}}%
\pgfpathlineto{\pgfqpoint{12.544629in}{3.128396in}}%
\pgfpathlineto{\pgfqpoint{12.545597in}{3.128396in}}%
\pgfpathlineto{\pgfqpoint{12.545597in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{12.546566in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{12.547535in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{12.547535in}{3.123242in}}%
\pgfpathlineto{\pgfqpoint{12.548504in}{3.123242in}}%
\pgfpathlineto{\pgfqpoint{12.549472in}{3.123242in}}%
\pgfpathlineto{\pgfqpoint{12.549472in}{3.120848in}}%
\pgfpathlineto{\pgfqpoint{12.550441in}{3.120848in}}%
\pgfpathlineto{\pgfqpoint{12.551410in}{3.120848in}}%
\pgfpathlineto{\pgfqpoint{12.551410in}{3.118577in}}%
\pgfpathlineto{\pgfqpoint{12.552378in}{3.118577in}}%
\pgfpathlineto{\pgfqpoint{12.553347in}{3.118577in}}%
\pgfpathlineto{\pgfqpoint{12.553347in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{12.554316in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{12.555285in}{3.116427in}}%
\pgfpathlineto{\pgfqpoint{12.555285in}{3.114399in}}%
\pgfpathlineto{\pgfqpoint{12.556253in}{3.114399in}}%
\pgfpathlineto{\pgfqpoint{12.557222in}{3.114399in}}%
\pgfpathlineto{\pgfqpoint{12.557222in}{3.112494in}}%
\pgfpathlineto{\pgfqpoint{12.558191in}{3.112494in}}%
\pgfpathlineto{\pgfqpoint{12.559160in}{3.112494in}}%
\pgfpathlineto{\pgfqpoint{12.559160in}{3.110711in}}%
\pgfpathlineto{\pgfqpoint{12.560128in}{3.110711in}}%
\pgfpathlineto{\pgfqpoint{12.561097in}{3.110711in}}%
\pgfpathlineto{\pgfqpoint{12.561097in}{3.109050in}}%
\pgfpathlineto{\pgfqpoint{12.562066in}{3.109050in}}%
\pgfpathlineto{\pgfqpoint{12.564972in}{3.107511in}}%
\pgfpathlineto{\pgfqpoint{12.565941in}{3.106095in}}%
\pgfpathlineto{\pgfqpoint{12.565941in}{3.106095in}}%
\pgfpathlineto{\pgfqpoint{12.568847in}{3.104802in}}%
\pgfpathlineto{\pgfqpoint{12.568847in}{3.103631in}}%
\pgfpathlineto{\pgfqpoint{12.569816in}{3.103631in}}%
\pgfpathlineto{\pgfqpoint{12.572722in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{12.572722in}{3.101658in}}%
\pgfpathlineto{\pgfqpoint{12.573691in}{3.101658in}}%
\pgfpathlineto{\pgfqpoint{12.578534in}{3.100178in}}%
\pgfpathlineto{\pgfqpoint{12.578534in}{3.098660in}}%
\pgfpathlineto{\pgfqpoint{12.579503in}{3.098887in}}%
\pgfpathlineto{\pgfqpoint{12.582409in}{3.097845in}}%
\pgfpathlineto{\pgfqpoint{12.582409in}{3.096931in}}%
\pgfpathlineto{\pgfqpoint{12.583378in}{3.096931in}}%
\pgfpathlineto{\pgfqpoint{12.588222in}{3.095491in}}%
\pgfpathlineto{\pgfqpoint{12.588222in}{3.094964in}}%
\pgfpathlineto{\pgfqpoint{12.589190in}{3.094964in}}%
\pgfpathlineto{\pgfqpoint{12.594034in}{3.094075in}}%
\pgfpathlineto{\pgfqpoint{12.594034in}{3.092791in}}%
\pgfpathlineto{\pgfqpoint{12.595003in}{3.092791in}}%
\pgfpathlineto{\pgfqpoint{12.597909in}{3.091633in}}%
\pgfpathlineto{\pgfqpoint{12.597909in}{3.090600in}}%
\pgfpathlineto{\pgfqpoint{12.598878in}{3.090600in}}%
\pgfpathlineto{\pgfqpoint{12.601784in}{3.089693in}}%
\pgfpathlineto{\pgfqpoint{12.601784in}{3.088911in}}%
\pgfpathlineto{\pgfqpoint{12.602753in}{3.088911in}}%
\pgfpathlineto{\pgfqpoint{12.607596in}{3.087722in}}%
\pgfpathlineto{\pgfqpoint{12.607596in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{12.608565in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{12.625034in}{3.088510in}}%
\pgfpathlineto{\pgfqpoint{12.625034in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{12.626003in}{3.089216in}}%
\pgfpathlineto{\pgfqpoint{12.628909in}{3.090046in}}%
\pgfpathlineto{\pgfqpoint{12.628909in}{3.090999in}}%
\pgfpathlineto{\pgfqpoint{12.629878in}{3.090999in}}%
\pgfpathlineto{\pgfqpoint{12.632784in}{3.092075in}}%
\pgfpathlineto{\pgfqpoint{12.632784in}{3.093276in}}%
\pgfpathlineto{\pgfqpoint{12.633753in}{3.093276in}}%
\pgfpathlineto{\pgfqpoint{12.636659in}{3.094599in}}%
\pgfpathlineto{\pgfqpoint{12.636659in}{3.096047in}}%
\pgfpathlineto{\pgfqpoint{12.637628in}{3.096047in}}%
\pgfpathlineto{\pgfqpoint{12.638597in}{3.096047in}}%
\pgfpathlineto{\pgfqpoint{12.638597in}{3.097618in}}%
\pgfpathlineto{\pgfqpoint{12.639565in}{3.097618in}}%
\pgfpathlineto{\pgfqpoint{12.640534in}{3.097618in}}%
\pgfpathlineto{\pgfqpoint{12.640534in}{3.099314in}}%
\pgfpathlineto{\pgfqpoint{12.641503in}{3.099314in}}%
\pgfpathlineto{\pgfqpoint{12.642472in}{3.099314in}}%
\pgfpathlineto{\pgfqpoint{12.642472in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{12.643441in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{12.644409in}{3.101133in}}%
\pgfpathlineto{\pgfqpoint{12.644409in}{3.103077in}}%
\pgfpathlineto{\pgfqpoint{12.645378in}{3.103077in}}%
\pgfpathlineto{\pgfqpoint{12.646347in}{3.103077in}}%
\pgfpathlineto{\pgfqpoint{12.646347in}{3.105145in}}%
\pgfpathlineto{\pgfqpoint{12.647316in}{3.105145in}}%
\pgfpathlineto{\pgfqpoint{12.648284in}{3.105145in}}%
\pgfpathlineto{\pgfqpoint{12.648284in}{3.107239in}}%
\pgfpathlineto{\pgfqpoint{12.649253in}{3.107239in}}%
\pgfpathlineto{\pgfqpoint{12.650223in}{3.107239in}}%
\pgfpathlineto{\pgfqpoint{12.650223in}{3.138671in}}%
\pgfpathlineto{\pgfqpoint{12.651191in}{3.138671in}}%
\pgfpathlineto{\pgfqpoint{12.656035in}{3.140143in}}%
\pgfpathlineto{\pgfqpoint{12.656035in}{3.141027in}}%
\pgfpathlineto{\pgfqpoint{12.657004in}{3.141027in}}%
\pgfpathlineto{\pgfqpoint{12.659910in}{3.142009in}}%
\pgfpathlineto{\pgfqpoint{12.659910in}{3.143089in}}%
\pgfpathlineto{\pgfqpoint{12.660879in}{3.143089in}}%
\pgfpathlineto{\pgfqpoint{12.663785in}{3.144269in}}%
\pgfpathlineto{\pgfqpoint{12.663785in}{3.145549in}}%
\pgfpathlineto{\pgfqpoint{12.664754in}{3.145549in}}%
\pgfpathlineto{\pgfqpoint{12.667660in}{3.146928in}}%
\pgfpathlineto{\pgfqpoint{12.667660in}{3.148408in}}%
\pgfpathlineto{\pgfqpoint{12.668629in}{3.148408in}}%
\pgfpathlineto{\pgfqpoint{12.669598in}{3.148408in}}%
\pgfpathlineto{\pgfqpoint{12.669598in}{3.149988in}}%
\pgfpathlineto{\pgfqpoint{12.670567in}{3.149988in}}%
\pgfpathlineto{\pgfqpoint{12.671536in}{3.149988in}}%
\pgfpathlineto{\pgfqpoint{12.671536in}{3.151670in}}%
\pgfpathlineto{\pgfqpoint{12.672504in}{3.151670in}}%
\pgfpathlineto{\pgfqpoint{12.673473in}{3.151670in}}%
\pgfpathlineto{\pgfqpoint{12.673473in}{3.153453in}}%
\pgfpathlineto{\pgfqpoint{12.674442in}{3.153453in}}%
\pgfpathlineto{\pgfqpoint{12.675411in}{3.153453in}}%
\pgfpathlineto{\pgfqpoint{12.675411in}{3.155240in}}%
\pgfpathlineto{\pgfqpoint{12.676379in}{3.155240in}}%
\pgfpathlineto{\pgfqpoint{12.681223in}{3.155832in}}%
\pgfpathlineto{\pgfqpoint{12.681223in}{3.153651in}}%
\pgfpathlineto{\pgfqpoint{12.682192in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{12.683161in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{12.683161in}{3.151743in}}%
\pgfpathlineto{\pgfqpoint{12.684129in}{3.151743in}}%
\pgfpathlineto{\pgfqpoint{12.685098in}{3.151743in}}%
\pgfpathlineto{\pgfqpoint{12.685098in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{12.686067in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{12.687035in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{12.687035in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{12.688004in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{12.689942in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{12.690910in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{12.690910in}{3.143648in}}%
\pgfpathlineto{\pgfqpoint{12.691879in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{12.692848in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{12.692848in}{3.141940in}}%
\pgfpathlineto{\pgfqpoint{12.693817in}{3.141940in}}%
\pgfpathlineto{\pgfqpoint{12.694785in}{3.141940in}}%
\pgfpathlineto{\pgfqpoint{12.694785in}{3.140251in}}%
\pgfpathlineto{\pgfqpoint{12.695754in}{3.140251in}}%
\pgfpathlineto{\pgfqpoint{12.696723in}{3.140251in}}%
\pgfpathlineto{\pgfqpoint{12.696723in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{12.697692in}{3.143698in}}%
\pgfpathlineto{\pgfqpoint{12.700598in}{3.142741in}}%
\pgfpathlineto{\pgfqpoint{12.700598in}{3.150475in}}%
\pgfpathlineto{\pgfqpoint{12.701567in}{3.150475in}}%
\pgfpathlineto{\pgfqpoint{12.704473in}{3.149812in}}%
\pgfpathlineto{\pgfqpoint{12.704473in}{3.146755in}}%
\pgfpathlineto{\pgfqpoint{12.705442in}{3.146755in}}%
\pgfpathlineto{\pgfqpoint{12.706410in}{3.146755in}}%
\pgfpathlineto{\pgfqpoint{12.706410in}{3.143304in}}%
\pgfpathlineto{\pgfqpoint{12.707379in}{3.143304in}}%
\pgfpathlineto{\pgfqpoint{12.708348in}{3.143304in}}%
\pgfpathlineto{\pgfqpoint{12.708348in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{12.709317in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{12.710285in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{12.711254in}{3.136773in}}%
\pgfpathlineto{\pgfqpoint{12.711254in}{3.136773in}}%
\pgfpathlineto{\pgfqpoint{12.712223in}{3.136773in}}%
\pgfpathlineto{\pgfqpoint{12.712223in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{12.713191in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{12.714160in}{3.133692in}}%
\pgfpathlineto{\pgfqpoint{12.714160in}{3.130734in}}%
\pgfpathlineto{\pgfqpoint{12.715129in}{3.130734in}}%
\pgfpathlineto{\pgfqpoint{12.716097in}{3.130734in}}%
\pgfpathlineto{\pgfqpoint{12.716097in}{3.127900in}}%
\pgfpathlineto{\pgfqpoint{12.717066in}{3.127900in}}%
\pgfpathlineto{\pgfqpoint{12.718035in}{3.127900in}}%
\pgfpathlineto{\pgfqpoint{12.718035in}{3.125189in}}%
\pgfpathlineto{\pgfqpoint{12.719004in}{3.125189in}}%
\pgfpathlineto{\pgfqpoint{12.719972in}{3.125189in}}%
\pgfpathlineto{\pgfqpoint{12.719972in}{3.122600in}}%
\pgfpathlineto{\pgfqpoint{12.720941in}{3.122600in}}%
\pgfpathlineto{\pgfqpoint{12.721910in}{3.122600in}}%
\pgfpathlineto{\pgfqpoint{12.721910in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{12.722879in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{12.723847in}{3.120134in}}%
\pgfpathlineto{\pgfqpoint{12.723847in}{3.117792in}}%
\pgfpathlineto{\pgfqpoint{12.724816in}{3.117792in}}%
\pgfpathlineto{\pgfqpoint{12.725785in}{3.117792in}}%
\pgfpathlineto{\pgfqpoint{12.725785in}{3.115571in}}%
\pgfpathlineto{\pgfqpoint{12.726753in}{3.115571in}}%
\pgfpathlineto{\pgfqpoint{12.727722in}{3.115571in}}%
\pgfpathlineto{\pgfqpoint{12.727722in}{3.113474in}}%
\pgfpathlineto{\pgfqpoint{12.728691in}{3.113474in}}%
\pgfpathlineto{\pgfqpoint{12.729660in}{3.113474in}}%
\pgfpathlineto{\pgfqpoint{12.729660in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{12.730628in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{12.731597in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{12.731597in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{12.732566in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{12.733534in}{3.109648in}}%
\pgfpathlineto{\pgfqpoint{12.733534in}{3.107919in}}%
\pgfpathlineto{\pgfqpoint{12.734503in}{3.107919in}}%
\pgfpathlineto{\pgfqpoint{12.735472in}{3.107919in}}%
\pgfpathlineto{\pgfqpoint{12.736441in}{3.106313in}}%
\pgfpathlineto{\pgfqpoint{12.736441in}{3.106313in}}%
\pgfpathlineto{\pgfqpoint{12.739347in}{3.104830in}}%
\pgfpathlineto{\pgfqpoint{12.739347in}{3.103470in}}%
\pgfpathlineto{\pgfqpoint{12.740316in}{3.103470in}}%
\pgfpathlineto{\pgfqpoint{12.743222in}{3.102233in}}%
\pgfpathlineto{\pgfqpoint{12.743222in}{3.101120in}}%
\pgfpathlineto{\pgfqpoint{12.744191in}{3.101120in}}%
\pgfpathlineto{\pgfqpoint{12.747097in}{3.100130in}}%
\pgfpathlineto{\pgfqpoint{12.747097in}{3.099263in}}%
\pgfpathlineto{\pgfqpoint{12.748065in}{3.099263in}}%
\pgfpathlineto{\pgfqpoint{12.752909in}{3.097902in}}%
\pgfpathlineto{\pgfqpoint{12.752909in}{3.097408in}}%
\pgfpathlineto{\pgfqpoint{12.753878in}{3.097408in}}%
\pgfpathlineto{\pgfqpoint{12.754847in}{3.097408in}}%
\pgfpathlineto{\pgfqpoint{12.755815in}{3.095358in}}%
\pgfpathlineto{\pgfqpoint{12.758722in}{3.094519in}}%
\pgfpathlineto{\pgfqpoint{12.758722in}{3.093809in}}%
\pgfpathlineto{\pgfqpoint{12.759690in}{3.093809in}}%
\pgfpathlineto{\pgfqpoint{12.766472in}{3.092455in}}%
\pgfpathlineto{\pgfqpoint{12.766472in}{3.092263in}}%
\pgfpathlineto{\pgfqpoint{12.767440in}{3.092263in}}%
\pgfpathlineto{\pgfqpoint{12.772284in}{3.091407in}}%
\pgfpathlineto{\pgfqpoint{12.772284in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{12.773253in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{12.776159in}{3.089611in}}%
\pgfpathlineto{\pgfqpoint{12.777128in}{3.088902in}}%
\pgfpathlineto{\pgfqpoint{12.777128in}{3.088902in}}%
\pgfpathlineto{\pgfqpoint{12.783909in}{3.087523in}}%
\pgfpathlineto{\pgfqpoint{12.783909in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{12.784878in}{3.087313in}}%
\pgfpathlineto{\pgfqpoint{12.797471in}{3.088660in}}%
\pgfpathlineto{\pgfqpoint{12.797471in}{3.089317in}}%
\pgfpathlineto{\pgfqpoint{12.798440in}{3.089317in}}%
\pgfpathlineto{\pgfqpoint{12.801347in}{3.090099in}}%
\pgfpathlineto{\pgfqpoint{12.801347in}{3.091004in}}%
\pgfpathlineto{\pgfqpoint{12.802315in}{3.091004in}}%
\pgfpathlineto{\pgfqpoint{12.805222in}{3.092033in}}%
\pgfpathlineto{\pgfqpoint{12.805222in}{3.093186in}}%
\pgfpathlineto{\pgfqpoint{12.806190in}{3.093186in}}%
\pgfpathlineto{\pgfqpoint{12.809097in}{3.094462in}}%
\pgfpathlineto{\pgfqpoint{12.809097in}{3.095862in}}%
\pgfpathlineto{\pgfqpoint{12.810065in}{3.095862in}}%
\pgfpathlineto{\pgfqpoint{12.812972in}{3.097385in}}%
\pgfpathlineto{\pgfqpoint{12.812972in}{3.099033in}}%
\pgfpathlineto{\pgfqpoint{12.813940in}{3.099033in}}%
\pgfpathlineto{\pgfqpoint{12.814909in}{3.099033in}}%
\pgfpathlineto{\pgfqpoint{12.814909in}{3.100805in}}%
\pgfpathlineto{\pgfqpoint{12.815878in}{3.100805in}}%
\pgfpathlineto{\pgfqpoint{12.816847in}{3.100805in}}%
\pgfpathlineto{\pgfqpoint{12.816847in}{3.102701in}}%
\pgfpathlineto{\pgfqpoint{12.817816in}{3.102701in}}%
\pgfpathlineto{\pgfqpoint{12.818784in}{3.102701in}}%
\pgfpathlineto{\pgfqpoint{12.818784in}{3.104721in}}%
\pgfpathlineto{\pgfqpoint{12.819753in}{3.104721in}}%
\pgfpathlineto{\pgfqpoint{12.820722in}{3.104721in}}%
\pgfpathlineto{\pgfqpoint{12.820722in}{3.106865in}}%
\pgfpathlineto{\pgfqpoint{12.821691in}{3.106865in}}%
\pgfpathlineto{\pgfqpoint{12.822659in}{3.106865in}}%
\pgfpathlineto{\pgfqpoint{12.822659in}{3.109134in}}%
\pgfpathlineto{\pgfqpoint{12.823628in}{3.109134in}}%
\pgfpathlineto{\pgfqpoint{12.824597in}{3.109134in}}%
\pgfpathlineto{\pgfqpoint{12.824597in}{3.111528in}}%
\pgfpathlineto{\pgfqpoint{12.825566in}{3.111528in}}%
\pgfpathlineto{\pgfqpoint{12.826535in}{3.111528in}}%
\pgfpathlineto{\pgfqpoint{12.826535in}{3.113856in}}%
\pgfpathlineto{\pgfqpoint{12.827503in}{3.113856in}}%
\pgfpathlineto{\pgfqpoint{12.828472in}{3.113856in}}%
\pgfpathlineto{\pgfqpoint{12.828472in}{3.115818in}}%
\pgfpathlineto{\pgfqpoint{12.829441in}{3.115818in}}%
\pgfpathlineto{\pgfqpoint{12.830410in}{3.115818in}}%
\pgfpathlineto{\pgfqpoint{12.830410in}{3.147366in}}%
\pgfpathlineto{\pgfqpoint{12.831379in}{3.147366in}}%
\pgfpathlineto{\pgfqpoint{12.834286in}{3.148379in}}%
\pgfpathlineto{\pgfqpoint{12.834286in}{3.149491in}}%
\pgfpathlineto{\pgfqpoint{12.835254in}{3.149491in}}%
\pgfpathlineto{\pgfqpoint{12.838161in}{3.150702in}}%
\pgfpathlineto{\pgfqpoint{12.838161in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{12.839129in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{12.842036in}{3.153425in}}%
\pgfpathlineto{\pgfqpoint{12.843004in}{3.154893in}}%
\pgfpathlineto{\pgfqpoint{12.843004in}{3.154893in}}%
\pgfpathlineto{\pgfqpoint{12.845911in}{3.156128in}}%
\pgfpathlineto{\pgfqpoint{12.845911in}{3.157455in}}%
\pgfpathlineto{\pgfqpoint{12.846879in}{3.157455in}}%
\pgfpathlineto{\pgfqpoint{12.851723in}{3.155936in}}%
\pgfpathlineto{\pgfqpoint{12.851723in}{3.154302in}}%
\pgfpathlineto{\pgfqpoint{12.852692in}{3.154302in}}%
\pgfpathlineto{\pgfqpoint{12.853661in}{3.154302in}}%
\pgfpathlineto{\pgfqpoint{12.854629in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{12.855598in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{12.855598in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{12.856567in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{12.857535in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{12.857535in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{12.858504in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{12.859473in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{12.859473in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{12.860442in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{12.861410in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{12.861410in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{12.862379in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{12.863348in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{12.863348in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{12.864317in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{12.865285in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{12.865285in}{3.140113in}}%
\pgfpathlineto{\pgfqpoint{12.866254in}{3.140566in}}%
\pgfpathlineto{\pgfqpoint{12.867223in}{3.140566in}}%
\pgfpathlineto{\pgfqpoint{12.867223in}{3.138804in}}%
\pgfpathlineto{\pgfqpoint{12.868191in}{3.138804in}}%
\pgfpathlineto{\pgfqpoint{12.869160in}{3.138804in}}%
\pgfpathlineto{\pgfqpoint{12.869160in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{12.870129in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{12.871098in}{3.137158in}}%
\pgfpathlineto{\pgfqpoint{12.871098in}{3.142307in}}%
\pgfpathlineto{\pgfqpoint{12.872067in}{3.142307in}}%
\pgfpathlineto{\pgfqpoint{12.874973in}{3.141409in}}%
\pgfpathlineto{\pgfqpoint{12.874973in}{3.140636in}}%
\pgfpathlineto{\pgfqpoint{12.875942in}{3.140636in}}%
\pgfpathlineto{\pgfqpoint{12.876910in}{3.140636in}}%
\pgfpathlineto{\pgfqpoint{12.876910in}{3.146954in}}%
\pgfpathlineto{\pgfqpoint{12.877879in}{3.146954in}}%
\pgfpathlineto{\pgfqpoint{12.878848in}{3.146954in}}%
\pgfpathlineto{\pgfqpoint{12.878848in}{3.143424in}}%
\pgfpathlineto{\pgfqpoint{12.879817in}{3.143424in}}%
\pgfpathlineto{\pgfqpoint{12.880785in}{3.143424in}}%
\pgfpathlineto{\pgfqpoint{12.880785in}{3.140019in}}%
\pgfpathlineto{\pgfqpoint{12.881754in}{3.140019in}}%
\pgfpathlineto{\pgfqpoint{12.882723in}{3.140019in}}%
\pgfpathlineto{\pgfqpoint{12.882723in}{3.136738in}}%
\pgfpathlineto{\pgfqpoint{12.883691in}{3.136738in}}%
\pgfpathlineto{\pgfqpoint{12.884660in}{3.136738in}}%
\pgfpathlineto{\pgfqpoint{12.884660in}{3.133582in}}%
\pgfpathlineto{\pgfqpoint{12.885629in}{3.133582in}}%
\pgfpathlineto{\pgfqpoint{12.886598in}{3.133582in}}%
\pgfpathlineto{\pgfqpoint{12.886598in}{3.130549in}}%
\pgfpathlineto{\pgfqpoint{12.887566in}{3.130549in}}%
\pgfpathlineto{\pgfqpoint{12.888535in}{3.130549in}}%
\pgfpathlineto{\pgfqpoint{12.888535in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{12.889504in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{12.890472in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{12.890472in}{3.124481in}}%
\pgfpathlineto{\pgfqpoint{12.891441in}{3.124481in}}%
\pgfpathlineto{\pgfqpoint{12.892410in}{3.124481in}}%
\pgfpathlineto{\pgfqpoint{12.892410in}{3.122371in}}%
\pgfpathlineto{\pgfqpoint{12.893379in}{3.122371in}}%
\pgfpathlineto{\pgfqpoint{12.894347in}{3.122371in}}%
\pgfpathlineto{\pgfqpoint{12.894347in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{12.895316in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{12.896285in}{3.119657in}}%
\pgfpathlineto{\pgfqpoint{12.896285in}{3.117244in}}%
\pgfpathlineto{\pgfqpoint{12.897253in}{3.117244in}}%
\pgfpathlineto{\pgfqpoint{12.898222in}{3.117244in}}%
\pgfpathlineto{\pgfqpoint{12.898222in}{3.114953in}}%
\pgfpathlineto{\pgfqpoint{12.899191in}{3.114953in}}%
\pgfpathlineto{\pgfqpoint{12.900160in}{3.114953in}}%
\pgfpathlineto{\pgfqpoint{12.900160in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{12.901128in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{12.902097in}{3.112786in}}%
\pgfpathlineto{\pgfqpoint{12.902097in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{12.903066in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{12.904034in}{3.110743in}}%
\pgfpathlineto{\pgfqpoint{12.904034in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{12.905003in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{12.905972in}{3.108823in}}%
\pgfpathlineto{\pgfqpoint{12.905972in}{3.107027in}}%
\pgfpathlineto{\pgfqpoint{12.906941in}{3.107027in}}%
\pgfpathlineto{\pgfqpoint{12.907909in}{3.107027in}}%
\pgfpathlineto{\pgfqpoint{12.907909in}{3.105354in}}%
\pgfpathlineto{\pgfqpoint{12.908878in}{3.105354in}}%
\pgfpathlineto{\pgfqpoint{12.909847in}{3.105354in}}%
\pgfpathlineto{\pgfqpoint{12.909847in}{3.103805in}}%
\pgfpathlineto{\pgfqpoint{12.910816in}{3.103805in}}%
\pgfpathlineto{\pgfqpoint{12.913722in}{3.102379in}}%
\pgfpathlineto{\pgfqpoint{12.913722in}{3.101077in}}%
\pgfpathlineto{\pgfqpoint{12.914691in}{3.101077in}}%
\pgfpathlineto{\pgfqpoint{12.917597in}{3.099899in}}%
\pgfpathlineto{\pgfqpoint{12.917597in}{3.098844in}}%
\pgfpathlineto{\pgfqpoint{12.918565in}{3.098844in}}%
\pgfpathlineto{\pgfqpoint{12.921472in}{3.097914in}}%
\pgfpathlineto{\pgfqpoint{12.921472in}{3.097108in}}%
\pgfpathlineto{\pgfqpoint{12.922440in}{3.097108in}}%
\pgfpathlineto{\pgfqpoint{12.927284in}{3.095869in}}%
\pgfpathlineto{\pgfqpoint{12.927284in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{12.928253in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{12.929222in}{3.095436in}}%
\pgfpathlineto{\pgfqpoint{12.930190in}{3.093171in}}%
\pgfpathlineto{\pgfqpoint{12.935034in}{3.091775in}}%
\pgfpathlineto{\pgfqpoint{12.935034in}{3.091271in}}%
\pgfpathlineto{\pgfqpoint{12.936003in}{3.091271in}}%
\pgfpathlineto{\pgfqpoint{12.950534in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{12.950534in}{3.089200in}}%
\pgfpathlineto{\pgfqpoint{12.951503in}{3.089200in}}%
\pgfpathlineto{\pgfqpoint{12.973784in}{3.090446in}}%
\pgfpathlineto{\pgfqpoint{12.973784in}{3.091304in}}%
\pgfpathlineto{\pgfqpoint{12.974753in}{3.091304in}}%
\pgfpathlineto{\pgfqpoint{12.977659in}{3.092287in}}%
\pgfpathlineto{\pgfqpoint{12.977659in}{3.093393in}}%
\pgfpathlineto{\pgfqpoint{12.978628in}{3.093393in}}%
\pgfpathlineto{\pgfqpoint{12.981534in}{3.094622in}}%
\pgfpathlineto{\pgfqpoint{12.981534in}{3.095976in}}%
\pgfpathlineto{\pgfqpoint{12.982503in}{3.095976in}}%
\pgfpathlineto{\pgfqpoint{12.985409in}{3.097453in}}%
\pgfpathlineto{\pgfqpoint{12.985409in}{3.099054in}}%
\pgfpathlineto{\pgfqpoint{12.986378in}{3.099054in}}%
\pgfpathlineto{\pgfqpoint{12.987347in}{3.099054in}}%
\pgfpathlineto{\pgfqpoint{12.987347in}{3.100780in}}%
\pgfpathlineto{\pgfqpoint{12.988316in}{3.100780in}}%
\pgfpathlineto{\pgfqpoint{12.989284in}{3.100780in}}%
\pgfpathlineto{\pgfqpoint{12.989284in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{12.990253in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{12.991222in}{3.102629in}}%
\pgfpathlineto{\pgfqpoint{12.991222in}{3.104602in}}%
\pgfpathlineto{\pgfqpoint{12.992191in}{3.104602in}}%
\pgfpathlineto{\pgfqpoint{12.993159in}{3.104602in}}%
\pgfpathlineto{\pgfqpoint{12.993159in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{12.994128in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{12.995097in}{3.106700in}}%
\pgfpathlineto{\pgfqpoint{12.995097in}{3.108922in}}%
\pgfpathlineto{\pgfqpoint{12.996066in}{3.108922in}}%
\pgfpathlineto{\pgfqpoint{12.997035in}{3.108922in}}%
\pgfpathlineto{\pgfqpoint{12.997035in}{3.111268in}}%
\pgfpathlineto{\pgfqpoint{12.998003in}{3.111268in}}%
\pgfpathlineto{\pgfqpoint{12.998972in}{3.111268in}}%
\pgfpathlineto{\pgfqpoint{12.998972in}{3.113740in}}%
\pgfpathlineto{\pgfqpoint{12.999941in}{3.113740in}}%
\pgfpathlineto{\pgfqpoint{13.000910in}{3.113740in}}%
\pgfpathlineto{\pgfqpoint{13.000910in}{3.116336in}}%
\pgfpathlineto{\pgfqpoint{13.001878in}{3.116336in}}%
\pgfpathlineto{\pgfqpoint{13.002847in}{3.116336in}}%
\pgfpathlineto{\pgfqpoint{13.002847in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{13.003816in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{13.004785in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{13.004785in}{3.121649in}}%
\pgfpathlineto{\pgfqpoint{13.005754in}{3.121649in}}%
\pgfpathlineto{\pgfqpoint{13.006722in}{3.121649in}}%
\pgfpathlineto{\pgfqpoint{13.006722in}{3.123639in}}%
\pgfpathlineto{\pgfqpoint{13.007691in}{3.123639in}}%
\pgfpathlineto{\pgfqpoint{13.008660in}{3.123639in}}%
\pgfpathlineto{\pgfqpoint{13.008660in}{3.125519in}}%
\pgfpathlineto{\pgfqpoint{13.009629in}{3.125519in}}%
\pgfpathlineto{\pgfqpoint{13.010598in}{3.125519in}}%
\pgfpathlineto{\pgfqpoint{13.010598in}{3.157130in}}%
\pgfpathlineto{\pgfqpoint{13.011567in}{3.157130in}}%
\pgfpathlineto{\pgfqpoint{13.014473in}{3.158111in}}%
\pgfpathlineto{\pgfqpoint{13.014473in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{13.015442in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{13.020286in}{3.157548in}}%
\pgfpathlineto{\pgfqpoint{13.020286in}{3.156639in}}%
\pgfpathlineto{\pgfqpoint{13.021254in}{3.156639in}}%
\pgfpathlineto{\pgfqpoint{13.022223in}{3.156639in}}%
\pgfpathlineto{\pgfqpoint{13.022223in}{3.154829in}}%
\pgfpathlineto{\pgfqpoint{13.023192in}{3.154829in}}%
\pgfpathlineto{\pgfqpoint{13.024161in}{3.154829in}}%
\pgfpathlineto{\pgfqpoint{13.024161in}{3.152404in}}%
\pgfpathlineto{\pgfqpoint{13.025129in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{13.026098in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{13.026098in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{13.027067in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{13.028035in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{13.028035in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{13.029004in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{13.029973in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{13.029973in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{13.030942in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{13.031910in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{13.031910in}{3.143917in}}%
\pgfpathlineto{\pgfqpoint{13.032879in}{3.143917in}}%
\pgfpathlineto{\pgfqpoint{13.033848in}{3.143917in}}%
\pgfpathlineto{\pgfqpoint{13.033848in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{13.034817in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{13.035785in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{13.035785in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{13.036754in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{13.037723in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{13.037723in}{3.138664in}}%
\pgfpathlineto{\pgfqpoint{13.038691in}{3.138664in}}%
\pgfpathlineto{\pgfqpoint{13.041598in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{13.042566in}{3.135736in}}%
\pgfpathlineto{\pgfqpoint{13.042566in}{3.135736in}}%
\pgfpathlineto{\pgfqpoint{13.043535in}{3.135736in}}%
\pgfpathlineto{\pgfqpoint{13.043535in}{3.133855in}}%
\pgfpathlineto{\pgfqpoint{13.044504in}{3.134359in}}%
\pgfpathlineto{\pgfqpoint{13.047410in}{3.132874in}}%
\pgfpathlineto{\pgfqpoint{13.047410in}{3.140353in}}%
\pgfpathlineto{\pgfqpoint{13.048379in}{3.140353in}}%
\pgfpathlineto{\pgfqpoint{13.055160in}{3.140303in}}%
\pgfpathlineto{\pgfqpoint{13.055160in}{3.136945in}}%
\pgfpathlineto{\pgfqpoint{13.056129in}{3.136945in}}%
\pgfpathlineto{\pgfqpoint{13.057098in}{3.136945in}}%
\pgfpathlineto{\pgfqpoint{13.057098in}{3.133712in}}%
\pgfpathlineto{\pgfqpoint{13.058066in}{3.133712in}}%
\pgfpathlineto{\pgfqpoint{13.059035in}{3.133712in}}%
\pgfpathlineto{\pgfqpoint{13.059035in}{3.130605in}}%
\pgfpathlineto{\pgfqpoint{13.060004in}{3.130605in}}%
\pgfpathlineto{\pgfqpoint{13.060972in}{3.130605in}}%
\pgfpathlineto{\pgfqpoint{13.060972in}{3.127622in}}%
\pgfpathlineto{\pgfqpoint{13.061941in}{3.127622in}}%
\pgfpathlineto{\pgfqpoint{13.062910in}{3.127622in}}%
\pgfpathlineto{\pgfqpoint{13.062910in}{3.122263in}}%
\pgfpathlineto{\pgfqpoint{13.063879in}{3.122263in}}%
\pgfpathlineto{\pgfqpoint{13.064847in}{3.122263in}}%
\pgfpathlineto{\pgfqpoint{13.064847in}{3.120093in}}%
\pgfpathlineto{\pgfqpoint{13.065816in}{3.120093in}}%
\pgfpathlineto{\pgfqpoint{13.066785in}{3.120093in}}%
\pgfpathlineto{\pgfqpoint{13.066785in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{13.067753in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{13.068722in}{3.118031in}}%
\pgfpathlineto{\pgfqpoint{13.068722in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{13.069691in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{13.070660in}{3.116076in}}%
\pgfpathlineto{\pgfqpoint{13.070660in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{13.071628in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{13.072597in}{3.114228in}}%
\pgfpathlineto{\pgfqpoint{13.072597in}{3.112488in}}%
\pgfpathlineto{\pgfqpoint{13.073566in}{3.112488in}}%
\pgfpathlineto{\pgfqpoint{13.074535in}{3.112488in}}%
\pgfpathlineto{\pgfqpoint{13.074535in}{3.110228in}}%
\pgfpathlineto{\pgfqpoint{13.075503in}{3.110228in}}%
\pgfpathlineto{\pgfqpoint{13.076472in}{3.110228in}}%
\pgfpathlineto{\pgfqpoint{13.076472in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{13.077441in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{13.078409in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{13.078409in}{3.106377in}}%
\pgfpathlineto{\pgfqpoint{13.079378in}{3.106377in}}%
\pgfpathlineto{\pgfqpoint{13.080347in}{3.106377in}}%
\pgfpathlineto{\pgfqpoint{13.080347in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{13.081316in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{13.082284in}{3.104638in}}%
\pgfpathlineto{\pgfqpoint{13.082284in}{3.103023in}}%
\pgfpathlineto{\pgfqpoint{13.083253in}{3.103023in}}%
\pgfpathlineto{\pgfqpoint{13.086159in}{3.101532in}}%
\pgfpathlineto{\pgfqpoint{13.086159in}{3.100165in}}%
\pgfpathlineto{\pgfqpoint{13.087128in}{3.100165in}}%
\pgfpathlineto{\pgfqpoint{13.090034in}{3.098922in}}%
\pgfpathlineto{\pgfqpoint{13.090034in}{3.097804in}}%
\pgfpathlineto{\pgfqpoint{13.091003in}{3.097804in}}%
\pgfpathlineto{\pgfqpoint{13.093909in}{3.096811in}}%
\pgfpathlineto{\pgfqpoint{13.093909in}{3.095942in}}%
\pgfpathlineto{\pgfqpoint{13.094878in}{3.095942in}}%
\pgfpathlineto{\pgfqpoint{13.099722in}{3.094578in}}%
\pgfpathlineto{\pgfqpoint{13.099722in}{3.094084in}}%
\pgfpathlineto{\pgfqpoint{13.100690in}{3.094084in}}%
\pgfpathlineto{\pgfqpoint{13.103597in}{3.093714in}}%
\pgfpathlineto{\pgfqpoint{13.104565in}{3.091293in}}%
\pgfpathlineto{\pgfqpoint{13.109409in}{3.090055in}}%
\pgfpathlineto{\pgfqpoint{13.109409in}{3.089632in}}%
\pgfpathlineto{\pgfqpoint{13.110378in}{3.089632in}}%
\pgfpathlineto{\pgfqpoint{13.146222in}{3.091088in}}%
\pgfpathlineto{\pgfqpoint{13.146222in}{3.091900in}}%
\pgfpathlineto{\pgfqpoint{13.147190in}{3.091900in}}%
\pgfpathlineto{\pgfqpoint{13.150097in}{3.092837in}}%
\pgfpathlineto{\pgfqpoint{13.150097in}{3.093897in}}%
\pgfpathlineto{\pgfqpoint{13.151065in}{3.093897in}}%
\pgfpathlineto{\pgfqpoint{13.153972in}{3.095081in}}%
\pgfpathlineto{\pgfqpoint{13.153972in}{3.096390in}}%
\pgfpathlineto{\pgfqpoint{13.154940in}{3.096390in}}%
\pgfpathlineto{\pgfqpoint{13.157847in}{3.097822in}}%
\pgfpathlineto{\pgfqpoint{13.157847in}{3.099378in}}%
\pgfpathlineto{\pgfqpoint{13.158815in}{3.099378in}}%
\pgfpathlineto{\pgfqpoint{13.159784in}{3.099378in}}%
\pgfpathlineto{\pgfqpoint{13.159784in}{3.101058in}}%
\pgfpathlineto{\pgfqpoint{13.160753in}{3.101058in}}%
\pgfpathlineto{\pgfqpoint{13.161722in}{3.101058in}}%
\pgfpathlineto{\pgfqpoint{13.161722in}{3.102862in}}%
\pgfpathlineto{\pgfqpoint{13.162691in}{3.102862in}}%
\pgfpathlineto{\pgfqpoint{13.163659in}{3.102862in}}%
\pgfpathlineto{\pgfqpoint{13.163659in}{3.104790in}}%
\pgfpathlineto{\pgfqpoint{13.164628in}{3.104790in}}%
\pgfpathlineto{\pgfqpoint{13.165597in}{3.104790in}}%
\pgfpathlineto{\pgfqpoint{13.165597in}{3.106842in}}%
\pgfpathlineto{\pgfqpoint{13.166566in}{3.106842in}}%
\pgfpathlineto{\pgfqpoint{13.167534in}{3.106842in}}%
\pgfpathlineto{\pgfqpoint{13.167534in}{3.109018in}}%
\pgfpathlineto{\pgfqpoint{13.168503in}{3.109018in}}%
\pgfpathlineto{\pgfqpoint{13.169472in}{3.109018in}}%
\pgfpathlineto{\pgfqpoint{13.169472in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{13.170441in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{13.171410in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{13.171410in}{3.113744in}}%
\pgfpathlineto{\pgfqpoint{13.172378in}{3.113744in}}%
\pgfpathlineto{\pgfqpoint{13.173347in}{3.113744in}}%
\pgfpathlineto{\pgfqpoint{13.173347in}{3.116294in}}%
\pgfpathlineto{\pgfqpoint{13.174316in}{3.116294in}}%
\pgfpathlineto{\pgfqpoint{13.175285in}{3.116294in}}%
\pgfpathlineto{\pgfqpoint{13.175285in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{13.176253in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{13.177222in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{13.177222in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{13.178191in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{13.179160in}{3.121473in}}%
\pgfpathlineto{\pgfqpoint{13.179160in}{3.123879in}}%
\pgfpathlineto{\pgfqpoint{13.180129in}{3.123879in}}%
\pgfpathlineto{\pgfqpoint{13.181097in}{3.123879in}}%
\pgfpathlineto{\pgfqpoint{13.181097in}{3.125714in}}%
\pgfpathlineto{\pgfqpoint{13.182066in}{3.125714in}}%
\pgfpathlineto{\pgfqpoint{13.183035in}{3.125714in}}%
\pgfpathlineto{\pgfqpoint{13.183035in}{3.127666in}}%
\pgfpathlineto{\pgfqpoint{13.184004in}{3.127666in}}%
\pgfpathlineto{\pgfqpoint{13.184973in}{3.127666in}}%
\pgfpathlineto{\pgfqpoint{13.184973in}{3.129736in}}%
\pgfpathlineto{\pgfqpoint{13.185941in}{3.129736in}}%
\pgfpathlineto{\pgfqpoint{13.186910in}{3.129736in}}%
\pgfpathlineto{\pgfqpoint{13.186910in}{3.131924in}}%
\pgfpathlineto{\pgfqpoint{13.187879in}{3.131924in}}%
\pgfpathlineto{\pgfqpoint{13.188848in}{3.131924in}}%
\pgfpathlineto{\pgfqpoint{13.188848in}{3.134230in}}%
\pgfpathlineto{\pgfqpoint{13.189816in}{3.134230in}}%
\pgfpathlineto{\pgfqpoint{13.190785in}{3.134230in}}%
\pgfpathlineto{\pgfqpoint{13.190785in}{3.136655in}}%
\pgfpathlineto{\pgfqpoint{13.191754in}{3.136655in}}%
\pgfpathlineto{\pgfqpoint{13.192723in}{3.136655in}}%
\pgfpathlineto{\pgfqpoint{13.192723in}{3.155957in}}%
\pgfpathlineto{\pgfqpoint{13.193692in}{3.155957in}}%
\pgfpathlineto{\pgfqpoint{13.194661in}{3.155957in}}%
\pgfpathlineto{\pgfqpoint{13.194661in}{3.153507in}}%
\pgfpathlineto{\pgfqpoint{13.195629in}{3.153755in}}%
\pgfpathlineto{\pgfqpoint{13.196598in}{3.153755in}}%
\pgfpathlineto{\pgfqpoint{13.196598in}{3.151247in}}%
\pgfpathlineto{\pgfqpoint{13.197567in}{3.151247in}}%
\pgfpathlineto{\pgfqpoint{13.198536in}{3.151247in}}%
\pgfpathlineto{\pgfqpoint{13.198536in}{3.148853in}}%
\pgfpathlineto{\pgfqpoint{13.199504in}{3.148853in}}%
\pgfpathlineto{\pgfqpoint{13.200473in}{3.148853in}}%
\pgfpathlineto{\pgfqpoint{13.200473in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{13.201442in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{13.202410in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{13.202410in}{3.144404in}}%
\pgfpathlineto{\pgfqpoint{13.203379in}{3.144404in}}%
\pgfpathlineto{\pgfqpoint{13.204348in}{3.144404in}}%
\pgfpathlineto{\pgfqpoint{13.204348in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{13.205317in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{13.206285in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{13.206285in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{13.207254in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{13.208223in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{13.208223in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{13.209191in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{13.210160in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{13.210160in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{13.211129in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{13.212098in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{13.213066in}{3.135281in}}%
\pgfpathlineto{\pgfqpoint{13.213066in}{3.135281in}}%
\pgfpathlineto{\pgfqpoint{13.215973in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{13.215973in}{3.132437in}}%
\pgfpathlineto{\pgfqpoint{13.216941in}{3.132437in}}%
\pgfpathlineto{\pgfqpoint{13.219848in}{3.131189in}}%
\pgfpathlineto{\pgfqpoint{13.219848in}{3.130057in}}%
\pgfpathlineto{\pgfqpoint{13.220816in}{3.130057in}}%
\pgfpathlineto{\pgfqpoint{13.221785in}{3.130057in}}%
\pgfpathlineto{\pgfqpoint{13.222754in}{3.139578in}}%
\pgfpathlineto{\pgfqpoint{13.227598in}{3.138402in}}%
\pgfpathlineto{\pgfqpoint{13.227598in}{3.137398in}}%
\pgfpathlineto{\pgfqpoint{13.228566in}{3.137398in}}%
\pgfpathlineto{\pgfqpoint{13.229535in}{3.137398in}}%
\pgfpathlineto{\pgfqpoint{13.229535in}{3.134089in}}%
\pgfpathlineto{\pgfqpoint{13.230504in}{3.134089in}}%
\pgfpathlineto{\pgfqpoint{13.231473in}{3.134089in}}%
\pgfpathlineto{\pgfqpoint{13.232441in}{3.130906in}}%
\pgfpathlineto{\pgfqpoint{13.232441in}{3.130906in}}%
\pgfpathlineto{\pgfqpoint{13.233410in}{3.130906in}}%
\pgfpathlineto{\pgfqpoint{13.233410in}{3.127848in}}%
\pgfpathlineto{\pgfqpoint{13.234379in}{3.127848in}}%
\pgfpathlineto{\pgfqpoint{13.235347in}{3.127848in}}%
\pgfpathlineto{\pgfqpoint{13.235347in}{3.124917in}}%
\pgfpathlineto{\pgfqpoint{13.236316in}{3.124917in}}%
\pgfpathlineto{\pgfqpoint{13.237285in}{3.124917in}}%
\pgfpathlineto{\pgfqpoint{13.237285in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{13.238253in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{13.239222in}{3.118208in}}%
\pgfpathlineto{\pgfqpoint{13.239222in}{3.116085in}}%
\pgfpathlineto{\pgfqpoint{13.240191in}{3.116085in}}%
\pgfpathlineto{\pgfqpoint{13.241160in}{3.116085in}}%
\pgfpathlineto{\pgfqpoint{13.241160in}{3.114070in}}%
\pgfpathlineto{\pgfqpoint{13.242128in}{3.114070in}}%
\pgfpathlineto{\pgfqpoint{13.243097in}{3.114070in}}%
\pgfpathlineto{\pgfqpoint{13.243097in}{3.112162in}}%
\pgfpathlineto{\pgfqpoint{13.244066in}{3.112162in}}%
\pgfpathlineto{\pgfqpoint{13.245035in}{3.112162in}}%
\pgfpathlineto{\pgfqpoint{13.245035in}{3.110363in}}%
\pgfpathlineto{\pgfqpoint{13.246003in}{3.110363in}}%
\pgfpathlineto{\pgfqpoint{13.246972in}{3.110363in}}%
\pgfpathlineto{\pgfqpoint{13.246972in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{13.247941in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{13.248909in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{13.248909in}{3.107088in}}%
\pgfpathlineto{\pgfqpoint{13.249878in}{3.107088in}}%
\pgfpathlineto{\pgfqpoint{13.252784in}{3.105612in}}%
\pgfpathlineto{\pgfqpoint{13.252784in}{3.104245in}}%
\pgfpathlineto{\pgfqpoint{13.253753in}{3.104245in}}%
\pgfpathlineto{\pgfqpoint{13.254722in}{3.104245in}}%
\pgfpathlineto{\pgfqpoint{13.254722in}{3.102488in}}%
\pgfpathlineto{\pgfqpoint{13.255691in}{3.102488in}}%
\pgfpathlineto{\pgfqpoint{13.256659in}{3.102488in}}%
\pgfpathlineto{\pgfqpoint{13.256659in}{3.100932in}}%
\pgfpathlineto{\pgfqpoint{13.257628in}{3.100932in}}%
\pgfpathlineto{\pgfqpoint{13.260534in}{3.099501in}}%
\pgfpathlineto{\pgfqpoint{13.260534in}{3.098195in}}%
\pgfpathlineto{\pgfqpoint{13.261503in}{3.098195in}}%
\pgfpathlineto{\pgfqpoint{13.264409in}{3.097013in}}%
\pgfpathlineto{\pgfqpoint{13.264409in}{3.095957in}}%
\pgfpathlineto{\pgfqpoint{13.265378in}{3.095957in}}%
\pgfpathlineto{\pgfqpoint{13.268284in}{3.095026in}}%
\pgfpathlineto{\pgfqpoint{13.268284in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{13.269253in}{3.094220in}}%
\pgfpathlineto{\pgfqpoint{13.274097in}{3.092984in}}%
\pgfpathlineto{\pgfqpoint{13.274097in}{3.092554in}}%
\pgfpathlineto{\pgfqpoint{13.275065in}{3.092554in}}%
\pgfpathlineto{\pgfqpoint{13.277971in}{3.092250in}}%
\pgfpathlineto{\pgfqpoint{13.278940in}{3.089737in}}%
\pgfpathlineto{\pgfqpoint{13.285721in}{3.088322in}}%
\pgfpathlineto{\pgfqpoint{13.285721in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{13.286690in}{3.088112in}}%
\pgfpathlineto{\pgfqpoint{13.299284in}{3.089616in}}%
\pgfpathlineto{\pgfqpoint{13.300253in}{3.090328in}}%
\pgfpathlineto{\pgfqpoint{13.300253in}{3.090328in}}%
\pgfpathlineto{\pgfqpoint{13.316722in}{3.091382in}}%
\pgfpathlineto{\pgfqpoint{13.316722in}{3.092025in}}%
\pgfpathlineto{\pgfqpoint{13.317690in}{3.092025in}}%
\pgfpathlineto{\pgfqpoint{13.320597in}{3.092792in}}%
\pgfpathlineto{\pgfqpoint{13.320597in}{3.093684in}}%
\pgfpathlineto{\pgfqpoint{13.321565in}{3.093684in}}%
\pgfpathlineto{\pgfqpoint{13.324472in}{3.094700in}}%
\pgfpathlineto{\pgfqpoint{13.324472in}{3.095840in}}%
\pgfpathlineto{\pgfqpoint{13.325440in}{3.095840in}}%
\pgfpathlineto{\pgfqpoint{13.328347in}{3.097103in}}%
\pgfpathlineto{\pgfqpoint{13.328347in}{3.098491in}}%
\pgfpathlineto{\pgfqpoint{13.329315in}{3.098491in}}%
\pgfpathlineto{\pgfqpoint{13.332222in}{3.100003in}}%
\pgfpathlineto{\pgfqpoint{13.332222in}{3.101639in}}%
\pgfpathlineto{\pgfqpoint{13.333191in}{3.101639in}}%
\pgfpathlineto{\pgfqpoint{13.334159in}{3.101639in}}%
\pgfpathlineto{\pgfqpoint{13.334159in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{13.335128in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{13.336097in}{3.103399in}}%
\pgfpathlineto{\pgfqpoint{13.336097in}{3.105283in}}%
\pgfpathlineto{\pgfqpoint{13.337066in}{3.105283in}}%
\pgfpathlineto{\pgfqpoint{13.338034in}{3.105283in}}%
\pgfpathlineto{\pgfqpoint{13.338034in}{3.107291in}}%
\pgfpathlineto{\pgfqpoint{13.339003in}{3.107291in}}%
\pgfpathlineto{\pgfqpoint{13.339972in}{3.107291in}}%
\pgfpathlineto{\pgfqpoint{13.339972in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{13.340941in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{13.341910in}{3.109423in}}%
\pgfpathlineto{\pgfqpoint{13.341910in}{3.111679in}}%
\pgfpathlineto{\pgfqpoint{13.342878in}{3.111679in}}%
\pgfpathlineto{\pgfqpoint{13.343847in}{3.111679in}}%
\pgfpathlineto{\pgfqpoint{13.343847in}{3.113809in}}%
\pgfpathlineto{\pgfqpoint{13.344816in}{3.113809in}}%
\pgfpathlineto{\pgfqpoint{13.345785in}{3.113809in}}%
\pgfpathlineto{\pgfqpoint{13.345785in}{3.116001in}}%
\pgfpathlineto{\pgfqpoint{13.346753in}{3.116001in}}%
\pgfpathlineto{\pgfqpoint{13.347722in}{3.116001in}}%
\pgfpathlineto{\pgfqpoint{13.347722in}{3.118308in}}%
\pgfpathlineto{\pgfqpoint{13.348691in}{3.118308in}}%
\pgfpathlineto{\pgfqpoint{13.349660in}{3.118308in}}%
\pgfpathlineto{\pgfqpoint{13.349660in}{3.120730in}}%
\pgfpathlineto{\pgfqpoint{13.350629in}{3.120730in}}%
\pgfpathlineto{\pgfqpoint{13.351597in}{3.120730in}}%
\pgfpathlineto{\pgfqpoint{13.351597in}{3.123499in}}%
\pgfpathlineto{\pgfqpoint{13.352566in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{13.353535in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{13.353535in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{13.354504in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{13.355472in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{13.355472in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{13.356441in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{13.357410in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{13.357410in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{13.358379in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{13.359348in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{13.359348in}{3.131325in}}%
\pgfpathlineto{\pgfqpoint{13.360316in}{3.131325in}}%
\pgfpathlineto{\pgfqpoint{13.361285in}{3.131325in}}%
\pgfpathlineto{\pgfqpoint{13.361285in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{13.362254in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{13.363228in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{13.363228in}{3.353112in}}%
\pgfpathlineto{\pgfqpoint{13.364191in}{3.136964in}}%
\pgfpathlineto{\pgfqpoint{13.367098in}{3.138253in}}%
\pgfpathlineto{\pgfqpoint{13.367098in}{3.138692in}}%
\pgfpathlineto{\pgfqpoint{13.368066in}{3.138678in}}%
\pgfpathlineto{\pgfqpoint{13.372910in}{3.140028in}}%
\pgfpathlineto{\pgfqpoint{13.372910in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{13.373879in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{13.374848in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{13.374848in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{13.375817in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{13.376785in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{13.376785in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{13.377754in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{13.378723in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{13.378723in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{13.379692in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{13.380660in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{13.380660in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{13.381629in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{13.382598in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{13.382598in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{13.383566in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{13.384535in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{13.385504in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.385504in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.386473in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.386473in}{3.132173in}}%
\pgfpathlineto{\pgfqpoint{13.387441in}{3.132173in}}%
\pgfpathlineto{\pgfqpoint{13.390348in}{3.130735in}}%
\pgfpathlineto{\pgfqpoint{13.390348in}{3.129414in}}%
\pgfpathlineto{\pgfqpoint{13.391316in}{3.129414in}}%
\pgfpathlineto{\pgfqpoint{13.394222in}{3.128209in}}%
\pgfpathlineto{\pgfqpoint{13.394222in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{13.395191in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{13.396160in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{13.397129in}{3.138278in}}%
\pgfpathlineto{\pgfqpoint{13.397129in}{3.138278in}}%
\pgfpathlineto{\pgfqpoint{13.401973in}{3.137839in}}%
\pgfpathlineto{\pgfqpoint{13.401973in}{3.134225in}}%
\pgfpathlineto{\pgfqpoint{13.402941in}{3.134716in}}%
\pgfpathlineto{\pgfqpoint{13.403910in}{3.134716in}}%
\pgfpathlineto{\pgfqpoint{13.403910in}{3.131457in}}%
\pgfpathlineto{\pgfqpoint{13.404879in}{3.131457in}}%
\pgfpathlineto{\pgfqpoint{13.405847in}{3.131457in}}%
\pgfpathlineto{\pgfqpoint{13.405847in}{3.128325in}}%
\pgfpathlineto{\pgfqpoint{13.406816in}{3.128325in}}%
\pgfpathlineto{\pgfqpoint{13.407785in}{3.128325in}}%
\pgfpathlineto{\pgfqpoint{13.407785in}{3.125320in}}%
\pgfpathlineto{\pgfqpoint{13.408754in}{3.125320in}}%
\pgfpathlineto{\pgfqpoint{13.409722in}{3.125320in}}%
\pgfpathlineto{\pgfqpoint{13.409722in}{3.122441in}}%
\pgfpathlineto{\pgfqpoint{13.410691in}{3.122441in}}%
\pgfpathlineto{\pgfqpoint{13.411660in}{3.122441in}}%
\pgfpathlineto{\pgfqpoint{13.411660in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{13.412628in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{13.413597in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{13.413597in}{3.112455in}}%
\pgfpathlineto{\pgfqpoint{13.414566in}{3.112455in}}%
\pgfpathlineto{\pgfqpoint{13.415535in}{3.112455in}}%
\pgfpathlineto{\pgfqpoint{13.415535in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.416503in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.417472in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.417472in}{3.108628in}}%
\pgfpathlineto{\pgfqpoint{13.418441in}{3.108628in}}%
\pgfpathlineto{\pgfqpoint{13.419409in}{3.108628in}}%
\pgfpathlineto{\pgfqpoint{13.419409in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{13.420378in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{13.421347in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{13.421347in}{3.105234in}}%
\pgfpathlineto{\pgfqpoint{13.422316in}{3.105234in}}%
\pgfpathlineto{\pgfqpoint{13.425222in}{3.103700in}}%
\pgfpathlineto{\pgfqpoint{13.425222in}{3.102275in}}%
\pgfpathlineto{\pgfqpoint{13.426191in}{3.102275in}}%
\pgfpathlineto{\pgfqpoint{13.429097in}{3.100957in}}%
\pgfpathlineto{\pgfqpoint{13.429097in}{3.099749in}}%
\pgfpathlineto{\pgfqpoint{13.430065in}{3.099749in}}%
\pgfpathlineto{\pgfqpoint{13.432972in}{3.098650in}}%
\pgfpathlineto{\pgfqpoint{13.432972in}{3.097660in}}%
\pgfpathlineto{\pgfqpoint{13.433940in}{3.097660in}}%
\pgfpathlineto{\pgfqpoint{13.436847in}{3.096475in}}%
\pgfpathlineto{\pgfqpoint{13.436847in}{3.095357in}}%
\pgfpathlineto{\pgfqpoint{13.437815in}{3.095357in}}%
\pgfpathlineto{\pgfqpoint{13.440722in}{3.094364in}}%
\pgfpathlineto{\pgfqpoint{13.440722in}{3.093497in}}%
\pgfpathlineto{\pgfqpoint{13.441690in}{3.093497in}}%
\pgfpathlineto{\pgfqpoint{13.446534in}{3.092141in}}%
\pgfpathlineto{\pgfqpoint{13.446534in}{3.091651in}}%
\pgfpathlineto{\pgfqpoint{13.447503in}{3.091651in}}%
\pgfpathlineto{\pgfqpoint{13.454284in}{3.090940in}}%
\pgfpathlineto{\pgfqpoint{13.455253in}{3.087993in}}%
\pgfpathlineto{\pgfqpoint{13.473659in}{3.089257in}}%
\pgfpathlineto{\pgfqpoint{13.473659in}{3.090058in}}%
\pgfpathlineto{\pgfqpoint{13.474628in}{3.090058in}}%
\pgfpathlineto{\pgfqpoint{13.481409in}{3.091519in}}%
\pgfpathlineto{\pgfqpoint{13.481409in}{3.091617in}}%
\pgfpathlineto{\pgfqpoint{13.482378in}{3.091617in}}%
\pgfpathlineto{\pgfqpoint{13.489159in}{3.092661in}}%
\pgfpathlineto{\pgfqpoint{13.489159in}{3.093260in}}%
\pgfpathlineto{\pgfqpoint{13.490128in}{3.093260in}}%
\pgfpathlineto{\pgfqpoint{13.493034in}{3.093983in}}%
\pgfpathlineto{\pgfqpoint{13.493034in}{3.094830in}}%
\pgfpathlineto{\pgfqpoint{13.494003in}{3.094830in}}%
\pgfpathlineto{\pgfqpoint{13.496909in}{3.095802in}}%
\pgfpathlineto{\pgfqpoint{13.496909in}{3.096898in}}%
\pgfpathlineto{\pgfqpoint{13.497878in}{3.096898in}}%
\pgfpathlineto{\pgfqpoint{13.500784in}{3.098119in}}%
\pgfpathlineto{\pgfqpoint{13.500784in}{3.099463in}}%
\pgfpathlineto{\pgfqpoint{13.501753in}{3.099463in}}%
\pgfpathlineto{\pgfqpoint{13.504659in}{3.100932in}}%
\pgfpathlineto{\pgfqpoint{13.504659in}{3.102525in}}%
\pgfpathlineto{\pgfqpoint{13.505628in}{3.102525in}}%
\pgfpathlineto{\pgfqpoint{13.506597in}{3.102525in}}%
\pgfpathlineto{\pgfqpoint{13.506597in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{13.507566in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{13.508534in}{3.104242in}}%
\pgfpathlineto{\pgfqpoint{13.508534in}{3.106083in}}%
\pgfpathlineto{\pgfqpoint{13.509503in}{3.106083in}}%
\pgfpathlineto{\pgfqpoint{13.510472in}{3.106083in}}%
\pgfpathlineto{\pgfqpoint{13.510472in}{3.107828in}}%
\pgfpathlineto{\pgfqpoint{13.511441in}{3.107828in}}%
\pgfpathlineto{\pgfqpoint{13.512409in}{3.107828in}}%
\pgfpathlineto{\pgfqpoint{13.512409in}{3.109630in}}%
\pgfpathlineto{\pgfqpoint{13.513378in}{3.109630in}}%
\pgfpathlineto{\pgfqpoint{13.514347in}{3.109630in}}%
\pgfpathlineto{\pgfqpoint{13.514347in}{3.111545in}}%
\pgfpathlineto{\pgfqpoint{13.515316in}{3.111545in}}%
\pgfpathlineto{\pgfqpoint{13.516285in}{3.111545in}}%
\pgfpathlineto{\pgfqpoint{13.516285in}{3.113679in}}%
\pgfpathlineto{\pgfqpoint{13.517253in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{13.518222in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{13.518222in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{13.519191in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{13.520160in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{13.520160in}{3.117257in}}%
\pgfpathlineto{\pgfqpoint{13.521128in}{3.117257in}}%
\pgfpathlineto{\pgfqpoint{13.522097in}{3.117257in}}%
\pgfpathlineto{\pgfqpoint{13.522097in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{13.523066in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{13.524035in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{13.524035in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{13.525004in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{13.525972in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{13.525972in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{13.526941in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{13.527910in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{13.527910in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{13.528879in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{13.529847in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{13.529847in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{13.530816in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{13.531785in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{13.531785in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{13.532754in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{13.533723in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{13.533723in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{13.534691in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{13.535660in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{13.535660in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.536629in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.537603in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.537603in}{3.353572in}}%
\pgfpathlineto{\pgfqpoint{13.538566in}{3.137807in}}%
\pgfpathlineto{\pgfqpoint{13.543410in}{3.138799in}}%
\pgfpathlineto{\pgfqpoint{13.543410in}{3.139471in}}%
\pgfpathlineto{\pgfqpoint{13.544379in}{3.139471in}}%
\pgfpathlineto{\pgfqpoint{13.547285in}{3.140259in}}%
\pgfpathlineto{\pgfqpoint{13.547285in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{13.548254in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{13.551160in}{3.140141in}}%
\pgfpathlineto{\pgfqpoint{13.551160in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{13.552129in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{13.553098in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{13.553098in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{13.554066in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{13.555035in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{13.555035in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{13.556004in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{13.556973in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{13.556973in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{13.557941in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{13.558910in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{13.558910in}{3.130852in}}%
\pgfpathlineto{\pgfqpoint{13.559879in}{3.130852in}}%
\pgfpathlineto{\pgfqpoint{13.562785in}{3.129341in}}%
\pgfpathlineto{\pgfqpoint{13.562785in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{13.563754in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{13.566660in}{3.126669in}}%
\pgfpathlineto{\pgfqpoint{13.566660in}{3.125509in}}%
\pgfpathlineto{\pgfqpoint{13.567629in}{3.125509in}}%
\pgfpathlineto{\pgfqpoint{13.570535in}{3.124466in}}%
\pgfpathlineto{\pgfqpoint{13.570535in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{13.571504in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{13.572473in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{13.572473in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{13.573441in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{13.574410in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{13.574410in}{3.134626in}}%
\pgfpathlineto{\pgfqpoint{13.575379in}{3.134626in}}%
\pgfpathlineto{\pgfqpoint{13.576348in}{3.134626in}}%
\pgfpathlineto{\pgfqpoint{13.576348in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{13.577316in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{13.578285in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{13.578285in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{13.579254in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{13.580222in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{13.580222in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{13.581191in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{13.582160in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{13.582160in}{3.122608in}}%
\pgfpathlineto{\pgfqpoint{13.583129in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{13.584097in}{3.123027in}}%
\pgfpathlineto{\pgfqpoint{13.584097in}{3.120203in}}%
\pgfpathlineto{\pgfqpoint{13.585066in}{3.120203in}}%
\pgfpathlineto{\pgfqpoint{13.586035in}{3.120203in}}%
\pgfpathlineto{\pgfqpoint{13.586035in}{3.111231in}}%
\pgfpathlineto{\pgfqpoint{13.587003in}{3.111231in}}%
\pgfpathlineto{\pgfqpoint{13.587972in}{3.111231in}}%
\pgfpathlineto{\pgfqpoint{13.587972in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{13.588941in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{13.589909in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{13.589909in}{3.107283in}}%
\pgfpathlineto{\pgfqpoint{13.590878in}{3.107283in}}%
\pgfpathlineto{\pgfqpoint{13.591847in}{3.107283in}}%
\pgfpathlineto{\pgfqpoint{13.591847in}{3.105472in}}%
\pgfpathlineto{\pgfqpoint{13.592816in}{3.105472in}}%
\pgfpathlineto{\pgfqpoint{13.593784in}{3.105472in}}%
\pgfpathlineto{\pgfqpoint{13.593784in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{13.594753in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{13.595722in}{3.103770in}}%
\pgfpathlineto{\pgfqpoint{13.595722in}{3.102176in}}%
\pgfpathlineto{\pgfqpoint{13.596691in}{3.102176in}}%
\pgfpathlineto{\pgfqpoint{13.599597in}{3.100692in}}%
\pgfpathlineto{\pgfqpoint{13.599597in}{3.099316in}}%
\pgfpathlineto{\pgfqpoint{13.600565in}{3.099316in}}%
\pgfpathlineto{\pgfqpoint{13.603472in}{3.098050in}}%
\pgfpathlineto{\pgfqpoint{13.603472in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{13.604440in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{13.607347in}{3.095844in}}%
\pgfpathlineto{\pgfqpoint{13.607347in}{3.094906in}}%
\pgfpathlineto{\pgfqpoint{13.608315in}{3.094906in}}%
\pgfpathlineto{\pgfqpoint{13.611222in}{3.094077in}}%
\pgfpathlineto{\pgfqpoint{13.611222in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{13.612190in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{13.617034in}{3.092251in}}%
\pgfpathlineto{\pgfqpoint{13.618003in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{13.618003in}{3.091557in}}%
\pgfpathlineto{\pgfqpoint{13.628659in}{3.090081in}}%
\pgfpathlineto{\pgfqpoint{13.629628in}{3.087199in}}%
\pgfpathlineto{\pgfqpoint{13.646096in}{3.088506in}}%
\pgfpathlineto{\pgfqpoint{13.646096in}{3.089266in}}%
\pgfpathlineto{\pgfqpoint{13.647065in}{3.089266in}}%
\pgfpathlineto{\pgfqpoint{13.649972in}{3.090159in}}%
\pgfpathlineto{\pgfqpoint{13.649972in}{3.091185in}}%
\pgfpathlineto{\pgfqpoint{13.650940in}{3.091185in}}%
\pgfpathlineto{\pgfqpoint{13.653847in}{3.092345in}}%
\pgfpathlineto{\pgfqpoint{13.653847in}{3.093638in}}%
\pgfpathlineto{\pgfqpoint{13.654815in}{3.093638in}}%
\pgfpathlineto{\pgfqpoint{13.663534in}{3.094793in}}%
\pgfpathlineto{\pgfqpoint{13.663534in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{13.664503in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{13.667409in}{3.096276in}}%
\pgfpathlineto{\pgfqpoint{13.667409in}{3.097205in}}%
\pgfpathlineto{\pgfqpoint{13.668378in}{3.097205in}}%
\pgfpathlineto{\pgfqpoint{13.671284in}{3.098259in}}%
\pgfpathlineto{\pgfqpoint{13.671284in}{3.099437in}}%
\pgfpathlineto{\pgfqpoint{13.672253in}{3.099437in}}%
\pgfpathlineto{\pgfqpoint{13.675159in}{3.100739in}}%
\pgfpathlineto{\pgfqpoint{13.675159in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{13.676128in}{3.102165in}}%
\pgfpathlineto{\pgfqpoint{13.679034in}{3.103514in}}%
\pgfpathlineto{\pgfqpoint{13.679034in}{3.105037in}}%
\pgfpathlineto{\pgfqpoint{13.680003in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{13.682909in}{3.106021in}}%
\pgfpathlineto{\pgfqpoint{13.682909in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{13.683878in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{13.686785in}{3.108886in}}%
\pgfpathlineto{\pgfqpoint{13.686785in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.687753in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.688722in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.688722in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{13.689691in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{13.690660in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{13.690660in}{3.114028in}}%
\pgfpathlineto{\pgfqpoint{13.691628in}{3.114028in}}%
\pgfpathlineto{\pgfqpoint{13.692597in}{3.114028in}}%
\pgfpathlineto{\pgfqpoint{13.692597in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{13.693566in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{13.694535in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{13.694535in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{13.695503in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{13.696472in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{13.696472in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{13.697441in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{13.698410in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{13.698410in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{13.699379in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{13.700347in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{13.700347in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{13.701316in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{13.702285in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{13.702285in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{13.703254in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{13.704223in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{13.704223in}{3.129986in}}%
\pgfpathlineto{\pgfqpoint{13.705191in}{3.129986in}}%
\pgfpathlineto{\pgfqpoint{13.706160in}{3.129986in}}%
\pgfpathlineto{\pgfqpoint{13.706160in}{3.131862in}}%
\pgfpathlineto{\pgfqpoint{13.707129in}{3.131862in}}%
\pgfpathlineto{\pgfqpoint{13.710035in}{3.132742in}}%
\pgfpathlineto{\pgfqpoint{13.710035in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{13.711004in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{13.713916in}{3.134862in}}%
\pgfpathlineto{\pgfqpoint{13.713916in}{3.353688in}}%
\pgfpathlineto{\pgfqpoint{13.714879in}{3.138317in}}%
\pgfpathlineto{\pgfqpoint{13.717785in}{3.139142in}}%
\pgfpathlineto{\pgfqpoint{13.717785in}{3.139933in}}%
\pgfpathlineto{\pgfqpoint{13.718754in}{3.139933in}}%
\pgfpathlineto{\pgfqpoint{13.723598in}{3.139499in}}%
\pgfpathlineto{\pgfqpoint{13.723598in}{3.137336in}}%
\pgfpathlineto{\pgfqpoint{13.724566in}{3.137336in}}%
\pgfpathlineto{\pgfqpoint{13.725535in}{3.137336in}}%
\pgfpathlineto{\pgfqpoint{13.725535in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{13.726504in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{13.727473in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{13.727473in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{13.728441in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{13.729410in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{13.729410in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{13.730379in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{13.731348in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{13.731348in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{13.732316in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{13.733285in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{13.733285in}{3.128255in}}%
\pgfpathlineto{\pgfqpoint{13.734254in}{3.128255in}}%
\pgfpathlineto{\pgfqpoint{13.737160in}{3.126788in}}%
\pgfpathlineto{\pgfqpoint{13.737160in}{3.125437in}}%
\pgfpathlineto{\pgfqpoint{13.738129in}{3.125437in}}%
\pgfpathlineto{\pgfqpoint{13.741035in}{3.124204in}}%
\pgfpathlineto{\pgfqpoint{13.741035in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{13.742004in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{13.744910in}{3.122090in}}%
\pgfpathlineto{\pgfqpoint{13.744910in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{13.745879in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{13.746848in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{13.746848in}{3.136475in}}%
\pgfpathlineto{\pgfqpoint{13.747816in}{3.136475in}}%
\pgfpathlineto{\pgfqpoint{13.750722in}{3.136449in}}%
\pgfpathlineto{\pgfqpoint{13.750722in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{13.751691in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{13.752660in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{13.752660in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{13.753629in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{13.754597in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{13.754597in}{3.123039in}}%
\pgfpathlineto{\pgfqpoint{13.755566in}{3.123039in}}%
\pgfpathlineto{\pgfqpoint{13.756535in}{3.123039in}}%
\pgfpathlineto{\pgfqpoint{13.756535in}{3.120448in}}%
\pgfpathlineto{\pgfqpoint{13.757504in}{3.120448in}}%
\pgfpathlineto{\pgfqpoint{13.758472in}{3.120448in}}%
\pgfpathlineto{\pgfqpoint{13.758472in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{13.759441in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{13.760409in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{13.760409in}{3.107322in}}%
\pgfpathlineto{\pgfqpoint{13.761378in}{3.107823in}}%
\pgfpathlineto{\pgfqpoint{13.764284in}{3.106327in}}%
\pgfpathlineto{\pgfqpoint{13.764284in}{3.104456in}}%
\pgfpathlineto{\pgfqpoint{13.765253in}{3.104456in}}%
\pgfpathlineto{\pgfqpoint{13.766222in}{3.104456in}}%
\pgfpathlineto{\pgfqpoint{13.766222in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{13.767191in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{13.768159in}{3.102694in}}%
\pgfpathlineto{\pgfqpoint{13.768159in}{3.101040in}}%
\pgfpathlineto{\pgfqpoint{13.769128in}{3.101040in}}%
\pgfpathlineto{\pgfqpoint{13.770097in}{3.101040in}}%
\pgfpathlineto{\pgfqpoint{13.770097in}{3.099496in}}%
\pgfpathlineto{\pgfqpoint{13.771065in}{3.099496in}}%
\pgfpathlineto{\pgfqpoint{13.773972in}{3.098062in}}%
\pgfpathlineto{\pgfqpoint{13.773972in}{3.096737in}}%
\pgfpathlineto{\pgfqpoint{13.774940in}{3.096737in}}%
\pgfpathlineto{\pgfqpoint{13.777847in}{3.095521in}}%
\pgfpathlineto{\pgfqpoint{13.777847in}{3.094414in}}%
\pgfpathlineto{\pgfqpoint{13.778815in}{3.094414in}}%
\pgfpathlineto{\pgfqpoint{13.781722in}{3.093418in}}%
\pgfpathlineto{\pgfqpoint{13.781722in}{3.092531in}}%
\pgfpathlineto{\pgfqpoint{13.782690in}{3.092531in}}%
\pgfpathlineto{\pgfqpoint{13.787534in}{3.091089in}}%
\pgfpathlineto{\pgfqpoint{13.787534in}{3.090533in}}%
\pgfpathlineto{\pgfqpoint{13.788503in}{3.090533in}}%
\pgfpathlineto{\pgfqpoint{13.803034in}{3.089504in}}%
\pgfpathlineto{\pgfqpoint{13.804003in}{3.086763in}}%
\pgfpathlineto{\pgfqpoint{13.818534in}{3.088083in}}%
\pgfpathlineto{\pgfqpoint{13.819503in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{13.819503in}{3.088803in}}%
\pgfpathlineto{\pgfqpoint{13.822409in}{3.089657in}}%
\pgfpathlineto{\pgfqpoint{13.822409in}{3.090644in}}%
\pgfpathlineto{\pgfqpoint{13.823378in}{3.090644in}}%
\pgfpathlineto{\pgfqpoint{13.826284in}{3.091765in}}%
\pgfpathlineto{\pgfqpoint{13.826284in}{3.093019in}}%
\pgfpathlineto{\pgfqpoint{13.827253in}{3.093019in}}%
\pgfpathlineto{\pgfqpoint{13.830159in}{3.094407in}}%
\pgfpathlineto{\pgfqpoint{13.830159in}{3.095930in}}%
\pgfpathlineto{\pgfqpoint{13.831128in}{3.095930in}}%
\pgfpathlineto{\pgfqpoint{13.837909in}{3.097264in}}%
\pgfpathlineto{\pgfqpoint{13.838878in}{3.098025in}}%
\pgfpathlineto{\pgfqpoint{13.838878in}{3.098025in}}%
\pgfpathlineto{\pgfqpoint{13.841784in}{3.098912in}}%
\pgfpathlineto{\pgfqpoint{13.841784in}{3.100061in}}%
\pgfpathlineto{\pgfqpoint{13.842753in}{3.099788in}}%
\pgfpathlineto{\pgfqpoint{13.847597in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{13.847597in}{3.102082in}}%
\pgfpathlineto{\pgfqpoint{13.848566in}{3.102082in}}%
\pgfpathlineto{\pgfqpoint{13.851472in}{3.103071in}}%
\pgfpathlineto{\pgfqpoint{13.851472in}{3.104174in}}%
\pgfpathlineto{\pgfqpoint{13.852441in}{3.104174in}}%
\pgfpathlineto{\pgfqpoint{13.855347in}{3.105388in}}%
\pgfpathlineto{\pgfqpoint{13.855347in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{13.856316in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{13.859222in}{3.108154in}}%
\pgfpathlineto{\pgfqpoint{13.859222in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{13.860191in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{13.861160in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{13.861160in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{13.862128in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{13.863097in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{13.863097in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{13.864066in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{13.865035in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{13.865035in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{13.866003in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{13.866972in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{13.866972in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{13.867941in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{13.868910in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{13.868910in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{13.869878in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{13.870847in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{13.870847in}{3.121374in}}%
\pgfpathlineto{\pgfqpoint{13.871816in}{3.121374in}}%
\pgfpathlineto{\pgfqpoint{13.872785in}{3.121374in}}%
\pgfpathlineto{\pgfqpoint{13.872785in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{13.873754in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{13.874722in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{13.874722in}{3.126202in}}%
\pgfpathlineto{\pgfqpoint{13.875691in}{3.126202in}}%
\pgfpathlineto{\pgfqpoint{13.878597in}{3.127656in}}%
\pgfpathlineto{\pgfqpoint{13.878597in}{3.129227in}}%
\pgfpathlineto{\pgfqpoint{13.879566in}{3.129227in}}%
\pgfpathlineto{\pgfqpoint{13.880535in}{3.129227in}}%
\pgfpathlineto{\pgfqpoint{13.880535in}{3.131063in}}%
\pgfpathlineto{\pgfqpoint{13.881504in}{3.131063in}}%
\pgfpathlineto{\pgfqpoint{13.884410in}{3.132034in}}%
\pgfpathlineto{\pgfqpoint{13.884410in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{13.885379in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{13.888291in}{3.134336in}}%
\pgfpathlineto{\pgfqpoint{13.888291in}{3.353839in}}%
\pgfpathlineto{\pgfqpoint{13.889254in}{3.137996in}}%
\pgfpathlineto{\pgfqpoint{13.892160in}{3.138894in}}%
\pgfpathlineto{\pgfqpoint{13.892160in}{3.139908in}}%
\pgfpathlineto{\pgfqpoint{13.893129in}{3.139908in}}%
\pgfpathlineto{\pgfqpoint{13.896035in}{3.138622in}}%
\pgfpathlineto{\pgfqpoint{13.896035in}{3.136611in}}%
\pgfpathlineto{\pgfqpoint{13.897004in}{3.136611in}}%
\pgfpathlineto{\pgfqpoint{13.897973in}{3.136611in}}%
\pgfpathlineto{\pgfqpoint{13.897973in}{3.134715in}}%
\pgfpathlineto{\pgfqpoint{13.898941in}{3.134715in}}%
\pgfpathlineto{\pgfqpoint{13.899910in}{3.134715in}}%
\pgfpathlineto{\pgfqpoint{13.899910in}{3.132801in}}%
\pgfpathlineto{\pgfqpoint{13.900879in}{3.132801in}}%
\pgfpathlineto{\pgfqpoint{13.901848in}{3.132801in}}%
\pgfpathlineto{\pgfqpoint{13.901848in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{13.902816in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{13.903785in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{13.903785in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{13.904754in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{13.905722in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{13.905722in}{3.127479in}}%
\pgfpathlineto{\pgfqpoint{13.906691in}{3.127479in}}%
\pgfpathlineto{\pgfqpoint{13.909597in}{3.125938in}}%
\pgfpathlineto{\pgfqpoint{13.909597in}{3.124514in}}%
\pgfpathlineto{\pgfqpoint{13.910566in}{3.124514in}}%
\pgfpathlineto{\pgfqpoint{13.913472in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{13.913472in}{3.122019in}}%
\pgfpathlineto{\pgfqpoint{13.914441in}{3.122019in}}%
\pgfpathlineto{\pgfqpoint{13.917347in}{3.120949in}}%
\pgfpathlineto{\pgfqpoint{13.917347in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{13.918316in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{13.921223in}{3.119163in}}%
\pgfpathlineto{\pgfqpoint{13.921223in}{3.136164in}}%
\pgfpathlineto{\pgfqpoint{13.922191in}{3.136164in}}%
\pgfpathlineto{\pgfqpoint{13.925097in}{3.136205in}}%
\pgfpathlineto{\pgfqpoint{13.925097in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{13.926066in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{13.927035in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{13.927035in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{13.928004in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{13.928972in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{13.928972in}{3.120406in}}%
\pgfpathlineto{\pgfqpoint{13.929941in}{3.120406in}}%
\pgfpathlineto{\pgfqpoint{13.930910in}{3.120406in}}%
\pgfpathlineto{\pgfqpoint{13.930910in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{13.931878in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{13.932847in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{13.932847in}{3.115471in}}%
\pgfpathlineto{\pgfqpoint{13.933816in}{3.115471in}}%
\pgfpathlineto{\pgfqpoint{13.934784in}{3.115471in}}%
\pgfpathlineto{\pgfqpoint{13.934784in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{13.935753in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{13.940597in}{3.101951in}}%
\pgfpathlineto{\pgfqpoint{13.940597in}{3.099869in}}%
\pgfpathlineto{\pgfqpoint{13.941566in}{3.100292in}}%
\pgfpathlineto{\pgfqpoint{13.942534in}{3.100292in}}%
\pgfpathlineto{\pgfqpoint{13.942534in}{3.098688in}}%
\pgfpathlineto{\pgfqpoint{13.943503in}{3.098688in}}%
\pgfpathlineto{\pgfqpoint{13.946409in}{3.097194in}}%
\pgfpathlineto{\pgfqpoint{13.946409in}{3.095809in}}%
\pgfpathlineto{\pgfqpoint{13.947378in}{3.095809in}}%
\pgfpathlineto{\pgfqpoint{13.950284in}{3.094535in}}%
\pgfpathlineto{\pgfqpoint{13.950284in}{3.093370in}}%
\pgfpathlineto{\pgfqpoint{13.951253in}{3.093370in}}%
\pgfpathlineto{\pgfqpoint{13.954159in}{3.092315in}}%
\pgfpathlineto{\pgfqpoint{13.954159in}{3.091370in}}%
\pgfpathlineto{\pgfqpoint{13.955128in}{3.091370in}}%
\pgfpathlineto{\pgfqpoint{13.958034in}{3.090536in}}%
\pgfpathlineto{\pgfqpoint{13.958034in}{3.089812in}}%
\pgfpathlineto{\pgfqpoint{13.959003in}{3.089812in}}%
\pgfpathlineto{\pgfqpoint{13.965784in}{3.088305in}}%
\pgfpathlineto{\pgfqpoint{13.965784in}{3.088025in}}%
\pgfpathlineto{\pgfqpoint{13.966753in}{3.088025in}}%
\pgfpathlineto{\pgfqpoint{13.980315in}{3.086960in}}%
\pgfpathlineto{\pgfqpoint{13.980315in}{3.085985in}}%
\pgfpathlineto{\pgfqpoint{13.981284in}{3.086136in}}%
\pgfpathlineto{\pgfqpoint{13.989034in}{3.087307in}}%
\pgfpathlineto{\pgfqpoint{13.989034in}{3.087936in}}%
\pgfpathlineto{\pgfqpoint{13.990003in}{3.087936in}}%
\pgfpathlineto{\pgfqpoint{13.992909in}{3.088686in}}%
\pgfpathlineto{\pgfqpoint{13.992909in}{3.089557in}}%
\pgfpathlineto{\pgfqpoint{13.993878in}{3.089557in}}%
\pgfpathlineto{\pgfqpoint{13.996784in}{3.090549in}}%
\pgfpathlineto{\pgfqpoint{13.996784in}{3.091662in}}%
\pgfpathlineto{\pgfqpoint{13.997753in}{3.091662in}}%
\pgfpathlineto{\pgfqpoint{14.000659in}{3.092896in}}%
\pgfpathlineto{\pgfqpoint{14.000659in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{14.001628in}{3.094252in}}%
\pgfpathlineto{\pgfqpoint{14.004534in}{3.095731in}}%
\pgfpathlineto{\pgfqpoint{14.004534in}{3.097440in}}%
\pgfpathlineto{\pgfqpoint{14.005503in}{3.097161in}}%
\pgfpathlineto{\pgfqpoint{14.010347in}{3.098672in}}%
\pgfpathlineto{\pgfqpoint{14.010347in}{3.098861in}}%
\pgfpathlineto{\pgfqpoint{14.011315in}{3.098861in}}%
\pgfpathlineto{\pgfqpoint{14.018097in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{14.018097in}{3.100893in}}%
\pgfpathlineto{\pgfqpoint{14.019066in}{3.100893in}}%
\pgfpathlineto{\pgfqpoint{14.021972in}{3.101720in}}%
\pgfpathlineto{\pgfqpoint{14.021972in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{14.022941in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{14.025847in}{3.103755in}}%
\pgfpathlineto{\pgfqpoint{14.025847in}{3.104963in}}%
\pgfpathlineto{\pgfqpoint{14.026816in}{3.104963in}}%
\pgfpathlineto{\pgfqpoint{14.029722in}{3.106300in}}%
\pgfpathlineto{\pgfqpoint{14.029722in}{3.107763in}}%
\pgfpathlineto{\pgfqpoint{14.030691in}{3.107763in}}%
\pgfpathlineto{\pgfqpoint{14.031659in}{3.107763in}}%
\pgfpathlineto{\pgfqpoint{14.031659in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{14.032628in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{14.033597in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{14.033597in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{14.034566in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{14.035535in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{14.035535in}{3.112922in}}%
\pgfpathlineto{\pgfqpoint{14.036503in}{3.112922in}}%
\pgfpathlineto{\pgfqpoint{14.039410in}{3.114449in}}%
\pgfpathlineto{\pgfqpoint{14.039410in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{14.040378in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{14.041347in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{14.041347in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{14.042316in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{14.043285in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{14.043285in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{14.044254in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{14.045222in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{14.045222in}{3.122421in}}%
\pgfpathlineto{\pgfqpoint{14.046191in}{3.122421in}}%
\pgfpathlineto{\pgfqpoint{14.049097in}{3.123726in}}%
\pgfpathlineto{\pgfqpoint{14.049097in}{3.125148in}}%
\pgfpathlineto{\pgfqpoint{14.050066in}{3.125148in}}%
\pgfpathlineto{\pgfqpoint{14.052972in}{3.126686in}}%
\pgfpathlineto{\pgfqpoint{14.052972in}{3.128341in}}%
\pgfpathlineto{\pgfqpoint{14.053941in}{3.128341in}}%
\pgfpathlineto{\pgfqpoint{14.054910in}{3.128341in}}%
\pgfpathlineto{\pgfqpoint{14.054910in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{14.055879in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{14.056848in}{3.130112in}}%
\pgfpathlineto{\pgfqpoint{14.056848in}{3.132000in}}%
\pgfpathlineto{\pgfqpoint{14.057816in}{3.132000in}}%
\pgfpathlineto{\pgfqpoint{14.058785in}{3.132000in}}%
\pgfpathlineto{\pgfqpoint{14.058785in}{3.134005in}}%
\pgfpathlineto{\pgfqpoint{14.059754in}{3.134005in}}%
\pgfpathlineto{\pgfqpoint{14.060723in}{3.134005in}}%
\pgfpathlineto{\pgfqpoint{14.060723in}{3.136126in}}%
\pgfpathlineto{\pgfqpoint{14.061691in}{3.136126in}}%
\pgfpathlineto{\pgfqpoint{14.062666in}{3.136126in}}%
\pgfpathlineto{\pgfqpoint{14.062666in}{3.357869in}}%
\pgfpathlineto{\pgfqpoint{14.063629in}{3.140733in}}%
\pgfpathlineto{\pgfqpoint{14.066535in}{3.139749in}}%
\pgfpathlineto{\pgfqpoint{14.066535in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{14.067504in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{14.068473in}{3.137566in}}%
\pgfpathlineto{\pgfqpoint{14.068473in}{3.135497in}}%
\pgfpathlineto{\pgfqpoint{14.069441in}{3.135497in}}%
\pgfpathlineto{\pgfqpoint{14.070410in}{3.135497in}}%
\pgfpathlineto{\pgfqpoint{14.070410in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{14.071379in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{14.072348in}{3.133543in}}%
\pgfpathlineto{\pgfqpoint{14.072348in}{3.131703in}}%
\pgfpathlineto{\pgfqpoint{14.073316in}{3.131703in}}%
\pgfpathlineto{\pgfqpoint{14.074285in}{3.131703in}}%
\pgfpathlineto{\pgfqpoint{14.074285in}{3.129978in}}%
\pgfpathlineto{\pgfqpoint{14.075254in}{3.129978in}}%
\pgfpathlineto{\pgfqpoint{14.076222in}{3.129978in}}%
\pgfpathlineto{\pgfqpoint{14.076222in}{3.128369in}}%
\pgfpathlineto{\pgfqpoint{14.077191in}{3.128369in}}%
\pgfpathlineto{\pgfqpoint{14.080097in}{3.126875in}}%
\pgfpathlineto{\pgfqpoint{14.080097in}{3.125497in}}%
\pgfpathlineto{\pgfqpoint{14.081066in}{3.125497in}}%
\pgfpathlineto{\pgfqpoint{14.082035in}{3.125497in}}%
\pgfpathlineto{\pgfqpoint{14.082035in}{3.123902in}}%
\pgfpathlineto{\pgfqpoint{14.083004in}{3.123902in}}%
\pgfpathlineto{\pgfqpoint{14.085910in}{3.122522in}}%
\pgfpathlineto{\pgfqpoint{14.085910in}{3.121261in}}%
\pgfpathlineto{\pgfqpoint{14.086879in}{3.121261in}}%
\pgfpathlineto{\pgfqpoint{14.089785in}{3.120118in}}%
\pgfpathlineto{\pgfqpoint{14.089785in}{3.119093in}}%
\pgfpathlineto{\pgfqpoint{14.090753in}{3.119093in}}%
\pgfpathlineto{\pgfqpoint{14.093660in}{3.118188in}}%
\pgfpathlineto{\pgfqpoint{14.093660in}{3.117402in}}%
\pgfpathlineto{\pgfqpoint{14.094628in}{3.117402in}}%
\pgfpathlineto{\pgfqpoint{14.095598in}{3.117402in}}%
\pgfpathlineto{\pgfqpoint{14.095598in}{3.136163in}}%
\pgfpathlineto{\pgfqpoint{14.096566in}{3.136163in}}%
\pgfpathlineto{\pgfqpoint{14.101410in}{3.136513in}}%
\pgfpathlineto{\pgfqpoint{14.101410in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{14.102379in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{14.103347in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{14.103347in}{3.118035in}}%
\pgfpathlineto{\pgfqpoint{14.104316in}{3.118035in}}%
\pgfpathlineto{\pgfqpoint{14.105285in}{3.118035in}}%
\pgfpathlineto{\pgfqpoint{14.105285in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{14.106253in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{14.107222in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{14.107222in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{14.108191in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{14.109160in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{14.109160in}{3.111010in}}%
\pgfpathlineto{\pgfqpoint{14.110128in}{3.111010in}}%
\pgfpathlineto{\pgfqpoint{14.111097in}{3.111010in}}%
\pgfpathlineto{\pgfqpoint{14.111097in}{3.097572in}}%
\pgfpathlineto{\pgfqpoint{14.112065in}{3.097572in}}%
\pgfpathlineto{\pgfqpoint{14.118847in}{3.096504in}}%
\pgfpathlineto{\pgfqpoint{14.118847in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{14.119815in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{14.120784in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{14.120784in}{3.093602in}}%
\pgfpathlineto{\pgfqpoint{14.121753in}{3.093933in}}%
\pgfpathlineto{\pgfqpoint{14.124659in}{3.092710in}}%
\pgfpathlineto{\pgfqpoint{14.124659in}{3.091596in}}%
\pgfpathlineto{\pgfqpoint{14.125628in}{3.091596in}}%
\pgfpathlineto{\pgfqpoint{14.128534in}{3.090593in}}%
\pgfpathlineto{\pgfqpoint{14.128534in}{3.089701in}}%
\pgfpathlineto{\pgfqpoint{14.129503in}{3.089701in}}%
\pgfpathlineto{\pgfqpoint{14.134346in}{3.088248in}}%
\pgfpathlineto{\pgfqpoint{14.135315in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{14.135315in}{3.087688in}}%
\pgfpathlineto{\pgfqpoint{14.153721in}{3.086836in}}%
\pgfpathlineto{\pgfqpoint{14.154690in}{3.085278in}}%
\pgfpathlineto{\pgfqpoint{14.161471in}{3.086319in}}%
\pgfpathlineto{\pgfqpoint{14.161471in}{3.086905in}}%
\pgfpathlineto{\pgfqpoint{14.162440in}{3.086905in}}%
\pgfpathlineto{\pgfqpoint{14.167284in}{3.088440in}}%
\pgfpathlineto{\pgfqpoint{14.167284in}{3.089473in}}%
\pgfpathlineto{\pgfqpoint{14.168253in}{3.089170in}}%
\pgfpathlineto{\pgfqpoint{14.171159in}{3.089995in}}%
\pgfpathlineto{\pgfqpoint{14.171159in}{3.090940in}}%
\pgfpathlineto{\pgfqpoint{14.172128in}{3.090940in}}%
\pgfpathlineto{\pgfqpoint{14.175034in}{3.092005in}}%
\pgfpathlineto{\pgfqpoint{14.175034in}{3.093191in}}%
\pgfpathlineto{\pgfqpoint{14.176003in}{3.093191in}}%
\pgfpathlineto{\pgfqpoint{14.178909in}{3.094350in}}%
\pgfpathlineto{\pgfqpoint{14.178909in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{14.179878in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{14.182784in}{3.096855in}}%
\pgfpathlineto{\pgfqpoint{14.182784in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{14.183753in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{14.190534in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{14.190534in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{14.191503in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{14.194409in}{3.100643in}}%
\pgfpathlineto{\pgfqpoint{14.194409in}{3.101549in}}%
\pgfpathlineto{\pgfqpoint{14.195378in}{3.101549in}}%
\pgfpathlineto{\pgfqpoint{14.198284in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{14.198284in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{14.199253in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{14.202159in}{3.105033in}}%
\pgfpathlineto{\pgfqpoint{14.203128in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{14.203128in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{14.206034in}{3.107992in}}%
\pgfpathlineto{\pgfqpoint{14.206034in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{14.207003in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{14.207972in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{14.207972in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{14.208941in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{14.209910in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{14.209910in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{14.210878in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{14.211847in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{14.211847in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{14.212816in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{14.213785in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{14.213785in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{14.214753in}{3.117739in}}%
\pgfpathlineto{\pgfqpoint{14.217660in}{3.118970in}}%
\pgfpathlineto{\pgfqpoint{14.217660in}{3.120334in}}%
\pgfpathlineto{\pgfqpoint{14.218629in}{3.120334in}}%
\pgfpathlineto{\pgfqpoint{14.221535in}{3.121695in}}%
\pgfpathlineto{\pgfqpoint{14.221535in}{3.123084in}}%
\pgfpathlineto{\pgfqpoint{14.222504in}{3.123084in}}%
\pgfpathlineto{\pgfqpoint{14.225410in}{3.124589in}}%
\pgfpathlineto{\pgfqpoint{14.225410in}{3.126209in}}%
\pgfpathlineto{\pgfqpoint{14.226379in}{3.126209in}}%
\pgfpathlineto{\pgfqpoint{14.227347in}{3.126209in}}%
\pgfpathlineto{\pgfqpoint{14.227347in}{3.127946in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{3.127946in}}%
\pgfpathlineto{\pgfqpoint{14.229285in}{3.127946in}}%
\pgfpathlineto{\pgfqpoint{14.229285in}{3.129799in}}%
\pgfpathlineto{\pgfqpoint{14.230254in}{3.129799in}}%
\pgfpathlineto{\pgfqpoint{14.231223in}{3.129799in}}%
\pgfpathlineto{\pgfqpoint{14.231223in}{3.131768in}}%
\pgfpathlineto{\pgfqpoint{14.232191in}{3.131768in}}%
\pgfpathlineto{\pgfqpoint{14.233160in}{3.131768in}}%
\pgfpathlineto{\pgfqpoint{14.233160in}{3.133852in}}%
\pgfpathlineto{\pgfqpoint{14.234129in}{3.133852in}}%
\pgfpathlineto{\pgfqpoint{14.235098in}{3.133852in}}%
\pgfpathlineto{\pgfqpoint{14.235098in}{3.136052in}}%
\pgfpathlineto{\pgfqpoint{14.236066in}{3.136052in}}%
\pgfpathlineto{\pgfqpoint{14.238978in}{3.136809in}}%
\pgfpathlineto{\pgfqpoint{14.238978in}{3.352647in}}%
\pgfpathlineto{\pgfqpoint{14.239941in}{3.136903in}}%
\pgfpathlineto{\pgfqpoint{14.240910in}{3.136903in}}%
\pgfpathlineto{\pgfqpoint{14.240910in}{3.134774in}}%
\pgfpathlineto{\pgfqpoint{14.241879in}{3.134774in}}%
\pgfpathlineto{\pgfqpoint{14.242848in}{3.134774in}}%
\pgfpathlineto{\pgfqpoint{14.242848in}{3.132760in}}%
\pgfpathlineto{\pgfqpoint{14.243816in}{3.132760in}}%
\pgfpathlineto{\pgfqpoint{14.244785in}{3.132760in}}%
\pgfpathlineto{\pgfqpoint{14.244785in}{3.130861in}}%
\pgfpathlineto{\pgfqpoint{14.245754in}{3.130861in}}%
\pgfpathlineto{\pgfqpoint{14.246722in}{3.130861in}}%
\pgfpathlineto{\pgfqpoint{14.246722in}{3.129077in}}%
\pgfpathlineto{\pgfqpoint{14.247691in}{3.129077in}}%
\pgfpathlineto{\pgfqpoint{14.248660in}{3.129077in}}%
\pgfpathlineto{\pgfqpoint{14.248660in}{3.127408in}}%
\pgfpathlineto{\pgfqpoint{14.249629in}{3.127408in}}%
\pgfpathlineto{\pgfqpoint{14.250597in}{3.127408in}}%
\pgfpathlineto{\pgfqpoint{14.250597in}{3.122029in}}%
\pgfpathlineto{\pgfqpoint{14.251566in}{3.122029in}}%
\pgfpathlineto{\pgfqpoint{14.260285in}{3.120804in}}%
\pgfpathlineto{\pgfqpoint{14.260285in}{3.119599in}}%
\pgfpathlineto{\pgfqpoint{14.261254in}{3.119599in}}%
\pgfpathlineto{\pgfqpoint{14.264160in}{3.118502in}}%
\pgfpathlineto{\pgfqpoint{14.264160in}{3.117524in}}%
\pgfpathlineto{\pgfqpoint{14.265128in}{3.117524in}}%
\pgfpathlineto{\pgfqpoint{14.268035in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{14.268035in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{14.269003in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{14.269973in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{14.269973in}{3.135768in}}%
\pgfpathlineto{\pgfqpoint{14.270941in}{3.135768in}}%
\pgfpathlineto{\pgfqpoint{14.273848in}{3.134242in}}%
\pgfpathlineto{\pgfqpoint{14.273848in}{3.132836in}}%
\pgfpathlineto{\pgfqpoint{14.274816in}{3.132836in}}%
\pgfpathlineto{\pgfqpoint{14.277722in}{3.131551in}}%
\pgfpathlineto{\pgfqpoint{14.277722in}{3.113540in}}%
\pgfpathlineto{\pgfqpoint{14.278691in}{3.113540in}}%
\pgfpathlineto{\pgfqpoint{14.281597in}{3.112214in}}%
\pgfpathlineto{\pgfqpoint{14.281597in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{14.282566in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{14.283534in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{14.283534in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{14.284503in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{14.285472in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{14.285472in}{3.093542in}}%
\pgfpathlineto{\pgfqpoint{14.286440in}{3.093542in}}%
\pgfpathlineto{\pgfqpoint{14.297097in}{3.092113in}}%
\pgfpathlineto{\pgfqpoint{14.297097in}{3.091262in}}%
\pgfpathlineto{\pgfqpoint{14.298065in}{3.091262in}}%
\pgfpathlineto{\pgfqpoint{14.300971in}{3.090199in}}%
\pgfpathlineto{\pgfqpoint{14.300971in}{3.089248in}}%
\pgfpathlineto{\pgfqpoint{14.301940in}{3.089248in}}%
\pgfpathlineto{\pgfqpoint{14.304846in}{3.088408in}}%
\pgfpathlineto{\pgfqpoint{14.304846in}{3.087679in}}%
\pgfpathlineto{\pgfqpoint{14.305815in}{3.087679in}}%
\pgfpathlineto{\pgfqpoint{14.312596in}{3.086160in}}%
\pgfpathlineto{\pgfqpoint{14.313565in}{3.085877in}}%
\pgfpathlineto{\pgfqpoint{14.313565in}{3.085877in}}%
\pgfpathlineto{\pgfqpoint{14.341659in}{3.087169in}}%
\pgfpathlineto{\pgfqpoint{14.342628in}{3.087952in}}%
\pgfpathlineto{\pgfqpoint{14.342628in}{3.087952in}}%
\pgfpathlineto{\pgfqpoint{14.345534in}{3.088855in}}%
\pgfpathlineto{\pgfqpoint{14.345534in}{3.089617in}}%
\pgfpathlineto{\pgfqpoint{14.346503in}{3.089617in}}%
\pgfpathlineto{\pgfqpoint{14.349409in}{3.090495in}}%
\pgfpathlineto{\pgfqpoint{14.349409in}{3.091508in}}%
\pgfpathlineto{\pgfqpoint{14.350378in}{3.091508in}}%
\pgfpathlineto{\pgfqpoint{14.353284in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{14.353284in}{3.093940in}}%
\pgfpathlineto{\pgfqpoint{14.354253in}{3.093940in}}%
\pgfpathlineto{\pgfqpoint{14.357159in}{3.095360in}}%
\pgfpathlineto{\pgfqpoint{14.357159in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{14.358128in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{14.359097in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{14.359097in}{3.098609in}}%
\pgfpathlineto{\pgfqpoint{14.360065in}{3.098609in}}%
\pgfpathlineto{\pgfqpoint{14.366847in}{3.099904in}}%
\pgfpathlineto{\pgfqpoint{14.366847in}{3.100764in}}%
\pgfpathlineto{\pgfqpoint{14.367816in}{3.100764in}}%
\pgfpathlineto{\pgfqpoint{14.370722in}{3.101751in}}%
\pgfpathlineto{\pgfqpoint{14.370722in}{3.102865in}}%
\pgfpathlineto{\pgfqpoint{14.371691in}{3.102865in}}%
\pgfpathlineto{\pgfqpoint{14.374597in}{3.104107in}}%
\pgfpathlineto{\pgfqpoint{14.374597in}{3.105475in}}%
\pgfpathlineto{\pgfqpoint{14.375566in}{3.105475in}}%
\pgfpathlineto{\pgfqpoint{14.378472in}{3.106970in}}%
\pgfpathlineto{\pgfqpoint{14.378472in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{14.379441in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{14.380410in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{14.380410in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{14.382347in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{14.382347in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{14.383316in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{14.384285in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{14.384285in}{3.113919in}}%
\pgfpathlineto{\pgfqpoint{14.385253in}{3.113919in}}%
\pgfpathlineto{\pgfqpoint{14.388160in}{3.114989in}}%
\pgfpathlineto{\pgfqpoint{14.389128in}{3.116192in}}%
\pgfpathlineto{\pgfqpoint{14.389128in}{3.116192in}}%
\pgfpathlineto{\pgfqpoint{14.395910in}{3.115273in}}%
\pgfpathlineto{\pgfqpoint{14.395910in}{3.122928in}}%
\pgfpathlineto{\pgfqpoint{14.396879in}{3.122928in}}%
\pgfpathlineto{\pgfqpoint{14.397847in}{3.122928in}}%
\pgfpathlineto{\pgfqpoint{14.397847in}{3.124515in}}%
\pgfpathlineto{\pgfqpoint{14.398816in}{3.124515in}}%
\pgfpathlineto{\pgfqpoint{14.399785in}{3.124515in}}%
\pgfpathlineto{\pgfqpoint{14.399785in}{3.126216in}}%
\pgfpathlineto{\pgfqpoint{14.400754in}{3.126216in}}%
\pgfpathlineto{\pgfqpoint{14.401722in}{3.126216in}}%
\pgfpathlineto{\pgfqpoint{14.401722in}{3.128033in}}%
\pgfpathlineto{\pgfqpoint{14.402691in}{3.128033in}}%
\pgfpathlineto{\pgfqpoint{14.403660in}{3.128033in}}%
\pgfpathlineto{\pgfqpoint{14.403660in}{3.129966in}}%
\pgfpathlineto{\pgfqpoint{14.404629in}{3.129966in}}%
\pgfpathlineto{\pgfqpoint{14.405598in}{3.129966in}}%
\pgfpathlineto{\pgfqpoint{14.405598in}{3.132013in}}%
\pgfpathlineto{\pgfqpoint{14.406566in}{3.132013in}}%
\pgfpathlineto{\pgfqpoint{14.407535in}{3.132013in}}%
\pgfpathlineto{\pgfqpoint{14.407535in}{3.134176in}}%
\pgfpathlineto{\pgfqpoint{14.408504in}{3.134176in}}%
\pgfpathlineto{\pgfqpoint{14.409473in}{3.134176in}}%
\pgfpathlineto{\pgfqpoint{14.409473in}{3.136453in}}%
\pgfpathlineto{\pgfqpoint{14.410441in}{3.136453in}}%
\pgfpathlineto{\pgfqpoint{14.411410in}{3.136453in}}%
\pgfpathlineto{\pgfqpoint{14.411410in}{3.138846in}}%
\pgfpathlineto{\pgfqpoint{14.412379in}{3.138846in}}%
\pgfpathlineto{\pgfqpoint{14.413353in}{3.138846in}}%
\pgfpathlineto{\pgfqpoint{14.413353in}{3.358938in}}%
\pgfpathlineto{\pgfqpoint{14.414317in}{3.142996in}}%
\pgfpathlineto{\pgfqpoint{14.415285in}{3.142996in}}%
\pgfpathlineto{\pgfqpoint{14.415285in}{3.132366in}}%
\pgfpathlineto{\pgfqpoint{14.416254in}{3.132366in}}%
\pgfpathlineto{\pgfqpoint{14.417223in}{3.132366in}}%
\pgfpathlineto{\pgfqpoint{14.417223in}{3.130406in}}%
\pgfpathlineto{\pgfqpoint{14.418191in}{3.130406in}}%
\pgfpathlineto{\pgfqpoint{14.419160in}{3.130406in}}%
\pgfpathlineto{\pgfqpoint{14.419160in}{3.128561in}}%
\pgfpathlineto{\pgfqpoint{14.420129in}{3.128561in}}%
\pgfpathlineto{\pgfqpoint{14.421097in}{3.128561in}}%
\pgfpathlineto{\pgfqpoint{14.421097in}{3.126832in}}%
\pgfpathlineto{\pgfqpoint{14.422066in}{3.126832in}}%
\pgfpathlineto{\pgfqpoint{14.423035in}{3.126832in}}%
\pgfpathlineto{\pgfqpoint{14.423035in}{3.125218in}}%
\pgfpathlineto{\pgfqpoint{14.424004in}{3.125218in}}%
\pgfpathlineto{\pgfqpoint{14.424972in}{3.125218in}}%
\pgfpathlineto{\pgfqpoint{14.424972in}{3.116786in}}%
\pgfpathlineto{\pgfqpoint{14.425941in}{3.116786in}}%
\pgfpathlineto{\pgfqpoint{14.442410in}{3.115433in}}%
\pgfpathlineto{\pgfqpoint{14.442410in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{14.443378in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{14.446285in}{3.114174in}}%
\pgfpathlineto{\pgfqpoint{14.446285in}{3.130918in}}%
\pgfpathlineto{\pgfqpoint{14.447254in}{3.130918in}}%
\pgfpathlineto{\pgfqpoint{14.450160in}{3.129552in}}%
\pgfpathlineto{\pgfqpoint{14.450160in}{3.128307in}}%
\pgfpathlineto{\pgfqpoint{14.451129in}{3.128307in}}%
\pgfpathlineto{\pgfqpoint{14.452097in}{3.128307in}}%
\pgfpathlineto{\pgfqpoint{14.452097in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{14.453066in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{14.455972in}{3.107089in}}%
\pgfpathlineto{\pgfqpoint{14.455972in}{3.105918in}}%
\pgfpathlineto{\pgfqpoint{14.456941in}{3.105918in}}%
\pgfpathlineto{\pgfqpoint{14.459846in}{3.104849in}}%
\pgfpathlineto{\pgfqpoint{14.459846in}{3.090132in}}%
\pgfpathlineto{\pgfqpoint{14.460815in}{3.090132in}}%
\pgfpathlineto{\pgfqpoint{14.475352in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{14.475352in}{3.302492in}}%
\pgfpathlineto{\pgfqpoint{14.476315in}{3.088280in}}%
\pgfpathlineto{\pgfqpoint{14.481159in}{3.086816in}}%
\pgfpathlineto{\pgfqpoint{14.481159in}{3.086252in}}%
\pgfpathlineto{\pgfqpoint{14.482128in}{3.086252in}}%
\pgfpathlineto{\pgfqpoint{14.492784in}{3.085239in}}%
\pgfpathlineto{\pgfqpoint{14.492784in}{3.084686in}}%
\pgfpathlineto{\pgfqpoint{14.493753in}{3.084686in}}%
\pgfpathlineto{\pgfqpoint{14.516034in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{14.516034in}{3.086517in}}%
\pgfpathlineto{\pgfqpoint{14.517003in}{3.086517in}}%
\pgfpathlineto{\pgfqpoint{14.519909in}{3.087226in}}%
\pgfpathlineto{\pgfqpoint{14.519909in}{3.088070in}}%
\pgfpathlineto{\pgfqpoint{14.520878in}{3.088070in}}%
\pgfpathlineto{\pgfqpoint{14.523784in}{3.089048in}}%
\pgfpathlineto{\pgfqpoint{14.523784in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{14.524753in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{14.527659in}{3.091411in}}%
\pgfpathlineto{\pgfqpoint{14.527659in}{3.092795in}}%
\pgfpathlineto{\pgfqpoint{14.528628in}{3.092795in}}%
\pgfpathlineto{\pgfqpoint{14.531534in}{3.094316in}}%
\pgfpathlineto{\pgfqpoint{14.531534in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{14.532503in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{14.533472in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{14.533472in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{14.534440in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{14.537347in}{3.098814in}}%
\pgfpathlineto{\pgfqpoint{14.537347in}{3.099501in}}%
\pgfpathlineto{\pgfqpoint{14.538315in}{3.099501in}}%
\pgfpathlineto{\pgfqpoint{14.541222in}{3.100315in}}%
\pgfpathlineto{\pgfqpoint{14.541222in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{14.542191in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{14.545097in}{3.102323in}}%
\pgfpathlineto{\pgfqpoint{14.545097in}{3.103518in}}%
\pgfpathlineto{\pgfqpoint{14.546066in}{3.103518in}}%
\pgfpathlineto{\pgfqpoint{14.548972in}{3.104839in}}%
\pgfpathlineto{\pgfqpoint{14.548972in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{14.549941in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{14.550909in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{14.550909in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{14.551878in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{14.552847in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{14.552847in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{14.553816in}{3.109956in}}%
\pgfpathlineto{\pgfqpoint{14.556722in}{3.110732in}}%
\pgfpathlineto{\pgfqpoint{14.556722in}{3.111642in}}%
\pgfpathlineto{\pgfqpoint{14.557691in}{3.111642in}}%
\pgfpathlineto{\pgfqpoint{14.560597in}{3.112685in}}%
\pgfpathlineto{\pgfqpoint{14.560597in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{14.561566in}{3.113860in}}%
\pgfpathlineto{\pgfqpoint{14.566410in}{3.112358in}}%
\pgfpathlineto{\pgfqpoint{14.566410in}{3.111499in}}%
\pgfpathlineto{\pgfqpoint{14.567378in}{3.111499in}}%
\pgfpathlineto{\pgfqpoint{14.572222in}{3.110111in}}%
\pgfpathlineto{\pgfqpoint{14.572222in}{3.109582in}}%
\pgfpathlineto{\pgfqpoint{14.573191in}{3.109582in}}%
\pgfpathlineto{\pgfqpoint{14.574160in}{3.109582in}}%
\pgfpathlineto{\pgfqpoint{14.574160in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{14.575129in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{14.576097in}{3.126697in}}%
\pgfpathlineto{\pgfqpoint{14.576097in}{3.128593in}}%
\pgfpathlineto{\pgfqpoint{14.577066in}{3.128593in}}%
\pgfpathlineto{\pgfqpoint{14.578035in}{3.128593in}}%
\pgfpathlineto{\pgfqpoint{14.578035in}{3.130603in}}%
\pgfpathlineto{\pgfqpoint{14.579004in}{3.130603in}}%
\pgfpathlineto{\pgfqpoint{14.579973in}{3.130603in}}%
\pgfpathlineto{\pgfqpoint{14.579973in}{3.132727in}}%
\pgfpathlineto{\pgfqpoint{14.580941in}{3.132727in}}%
\pgfpathlineto{\pgfqpoint{14.581910in}{3.132727in}}%
\pgfpathlineto{\pgfqpoint{14.581910in}{3.134966in}}%
\pgfpathlineto{\pgfqpoint{14.582879in}{3.134966in}}%
\pgfpathlineto{\pgfqpoint{14.583848in}{3.134966in}}%
\pgfpathlineto{\pgfqpoint{14.583848in}{3.137320in}}%
\pgfpathlineto{\pgfqpoint{14.584816in}{3.137320in}}%
\pgfpathlineto{\pgfqpoint{14.585785in}{3.137320in}}%
\pgfpathlineto{\pgfqpoint{14.585785in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{14.586754in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{14.587728in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{14.587728in}{3.360034in}}%
\pgfpathlineto{\pgfqpoint{14.588692in}{3.143833in}}%
\pgfpathlineto{\pgfqpoint{14.589660in}{3.143833in}}%
\pgfpathlineto{\pgfqpoint{14.589660in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{14.590629in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{14.591598in}{3.145922in}}%
\pgfpathlineto{\pgfqpoint{14.591598in}{3.148123in}}%
\pgfpathlineto{\pgfqpoint{14.592567in}{3.148123in}}%
\pgfpathlineto{\pgfqpoint{14.593535in}{3.148123in}}%
\pgfpathlineto{\pgfqpoint{14.593535in}{3.126640in}}%
\pgfpathlineto{\pgfqpoint{14.594504in}{3.126640in}}%
\pgfpathlineto{\pgfqpoint{14.595472in}{3.126640in}}%
\pgfpathlineto{\pgfqpoint{14.595472in}{3.124964in}}%
\pgfpathlineto{\pgfqpoint{14.596441in}{3.124964in}}%
\pgfpathlineto{\pgfqpoint{14.597410in}{3.124964in}}%
\pgfpathlineto{\pgfqpoint{14.597410in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{14.598378in}{3.112523in}}%
\pgfpathlineto{\pgfqpoint{14.620660in}{3.112955in}}%
\pgfpathlineto{\pgfqpoint{14.620660in}{3.127795in}}%
\pgfpathlineto{\pgfqpoint{14.621629in}{3.127795in}}%
\pgfpathlineto{\pgfqpoint{14.624535in}{3.126471in}}%
\pgfpathlineto{\pgfqpoint{14.624535in}{3.125269in}}%
\pgfpathlineto{\pgfqpoint{14.625504in}{3.125269in}}%
\pgfpathlineto{\pgfqpoint{14.628409in}{3.124189in}}%
\pgfpathlineto{\pgfqpoint{14.628409in}{3.102497in}}%
\pgfpathlineto{\pgfqpoint{14.629378in}{3.102497in}}%
\pgfpathlineto{\pgfqpoint{14.632284in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{14.632284in}{3.100364in}}%
\pgfpathlineto{\pgfqpoint{14.633253in}{3.100364in}}%
\pgfpathlineto{\pgfqpoint{14.634221in}{3.100364in}}%
\pgfpathlineto{\pgfqpoint{14.635190in}{3.087337in}}%
\pgfpathlineto{\pgfqpoint{14.635190in}{3.087337in}}%
\pgfpathlineto{\pgfqpoint{14.649727in}{3.087428in}}%
\pgfpathlineto{\pgfqpoint{14.649727in}{3.301697in}}%
\pgfpathlineto{\pgfqpoint{14.650690in}{3.087687in}}%
\pgfpathlineto{\pgfqpoint{14.655534in}{3.086330in}}%
\pgfpathlineto{\pgfqpoint{14.655534in}{3.085819in}}%
\pgfpathlineto{\pgfqpoint{14.656503in}{3.085819in}}%
\pgfpathlineto{\pgfqpoint{14.663284in}{3.084961in}}%
\pgfpathlineto{\pgfqpoint{14.663284in}{3.084270in}}%
\pgfpathlineto{\pgfqpoint{14.664253in}{3.084572in}}%
\pgfpathlineto{\pgfqpoint{14.671034in}{3.083141in}}%
\pgfpathlineto{\pgfqpoint{14.671034in}{3.082898in}}%
\pgfpathlineto{\pgfqpoint{14.672003in}{3.082898in}}%
\pgfpathlineto{\pgfqpoint{14.688471in}{3.083997in}}%
\pgfpathlineto{\pgfqpoint{14.688471in}{3.084539in}}%
\pgfpathlineto{\pgfqpoint{14.689440in}{3.084539in}}%
\pgfpathlineto{\pgfqpoint{14.694284in}{3.086026in}}%
\pgfpathlineto{\pgfqpoint{14.694284in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{14.695253in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{14.698159in}{3.088052in}}%
\pgfpathlineto{\pgfqpoint{14.698159in}{3.089268in}}%
\pgfpathlineto{\pgfqpoint{14.699128in}{3.089268in}}%
\pgfpathlineto{\pgfqpoint{14.702034in}{3.090619in}}%
\pgfpathlineto{\pgfqpoint{14.702034in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{14.703003in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{14.703972in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{14.703972in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{14.704940in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{14.705909in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{14.705909in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{14.706878in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{14.707847in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{14.707847in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{14.708815in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{14.709784in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{14.709784in}{3.099418in}}%
\pgfpathlineto{\pgfqpoint{14.710753in}{3.099418in}}%
\pgfpathlineto{\pgfqpoint{14.713659in}{3.100198in}}%
\pgfpathlineto{\pgfqpoint{14.713659in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{14.714628in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{14.717534in}{3.102114in}}%
\pgfpathlineto{\pgfqpoint{14.717534in}{3.103262in}}%
\pgfpathlineto{\pgfqpoint{14.718503in}{3.103262in}}%
\pgfpathlineto{\pgfqpoint{14.721409in}{3.104537in}}%
\pgfpathlineto{\pgfqpoint{14.722378in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{14.722378in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{14.723347in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{14.723347in}{3.107556in}}%
\pgfpathlineto{\pgfqpoint{14.724316in}{3.107556in}}%
\pgfpathlineto{\pgfqpoint{14.729159in}{3.108923in}}%
\pgfpathlineto{\pgfqpoint{14.729159in}{3.109806in}}%
\pgfpathlineto{\pgfqpoint{14.730128in}{3.109806in}}%
\pgfpathlineto{\pgfqpoint{14.733035in}{3.110822in}}%
\pgfpathlineto{\pgfqpoint{14.733035in}{3.111361in}}%
\pgfpathlineto{\pgfqpoint{14.734003in}{3.111361in}}%
\pgfpathlineto{\pgfqpoint{14.736909in}{3.110264in}}%
\pgfpathlineto{\pgfqpoint{14.736909in}{3.109278in}}%
\pgfpathlineto{\pgfqpoint{14.737878in}{3.109278in}}%
\pgfpathlineto{\pgfqpoint{14.740784in}{3.108402in}}%
\pgfpathlineto{\pgfqpoint{14.741753in}{3.107635in}}%
\pgfpathlineto{\pgfqpoint{14.741753in}{3.107635in}}%
\pgfpathlineto{\pgfqpoint{14.746597in}{3.106432in}}%
\pgfpathlineto{\pgfqpoint{14.746597in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{14.747566in}{3.105993in}}%
\pgfpathlineto{\pgfqpoint{14.750473in}{3.105664in}}%
\pgfpathlineto{\pgfqpoint{14.750473in}{3.129616in}}%
\pgfpathlineto{\pgfqpoint{14.751441in}{3.129616in}}%
\pgfpathlineto{\pgfqpoint{14.752410in}{3.129616in}}%
\pgfpathlineto{\pgfqpoint{14.752410in}{3.131702in}}%
\pgfpathlineto{\pgfqpoint{14.753379in}{3.131702in}}%
\pgfpathlineto{\pgfqpoint{14.754348in}{3.131702in}}%
\pgfpathlineto{\pgfqpoint{14.754348in}{3.133902in}}%
\pgfpathlineto{\pgfqpoint{14.755316in}{3.133902in}}%
\pgfpathlineto{\pgfqpoint{14.756285in}{3.133902in}}%
\pgfpathlineto{\pgfqpoint{14.756285in}{3.136215in}}%
\pgfpathlineto{\pgfqpoint{14.757254in}{3.136215in}}%
\pgfpathlineto{\pgfqpoint{14.758223in}{3.136215in}}%
\pgfpathlineto{\pgfqpoint{14.758223in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{14.759191in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{14.760160in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{14.760160in}{3.141184in}}%
\pgfpathlineto{\pgfqpoint{14.761129in}{3.141184in}}%
\pgfpathlineto{\pgfqpoint{14.762103in}{3.141184in}}%
\pgfpathlineto{\pgfqpoint{14.762103in}{3.361582in}}%
\pgfpathlineto{\pgfqpoint{14.763067in}{3.145064in}}%
\pgfpathlineto{\pgfqpoint{14.764035in}{3.145064in}}%
\pgfpathlineto{\pgfqpoint{14.764035in}{3.147214in}}%
\pgfpathlineto{\pgfqpoint{14.765004in}{3.147214in}}%
\pgfpathlineto{\pgfqpoint{14.765973in}{3.147214in}}%
\pgfpathlineto{\pgfqpoint{14.765973in}{3.149475in}}%
\pgfpathlineto{\pgfqpoint{14.766942in}{3.149475in}}%
\pgfpathlineto{\pgfqpoint{14.767911in}{3.149475in}}%
\pgfpathlineto{\pgfqpoint{14.767911in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{14.768879in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{14.769848in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{14.769848in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{14.770817in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{14.771784in}{3.154328in}}%
\pgfpathlineto{\pgfqpoint{14.771784in}{3.108468in}}%
\pgfpathlineto{\pgfqpoint{14.772753in}{3.108468in}}%
\pgfpathlineto{\pgfqpoint{14.795035in}{3.109694in}}%
\pgfpathlineto{\pgfqpoint{14.795035in}{3.122566in}}%
\pgfpathlineto{\pgfqpoint{14.796004in}{3.122566in}}%
\pgfpathlineto{\pgfqpoint{14.802785in}{3.121251in}}%
\pgfpathlineto{\pgfqpoint{14.802785in}{3.120503in}}%
\pgfpathlineto{\pgfqpoint{14.803754in}{3.120503in}}%
\pgfpathlineto{\pgfqpoint{14.804722in}{3.120503in}}%
\pgfpathlineto{\pgfqpoint{14.804722in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{14.805690in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{14.808596in}{3.096416in}}%
\pgfpathlineto{\pgfqpoint{14.808596in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{14.809565in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{14.824102in}{3.086452in}}%
\pgfpathlineto{\pgfqpoint{14.824102in}{3.301342in}}%
\pgfpathlineto{\pgfqpoint{14.825065in}{3.087470in}}%
\pgfpathlineto{\pgfqpoint{14.829909in}{3.086220in}}%
\pgfpathlineto{\pgfqpoint{14.829909in}{3.085763in}}%
\pgfpathlineto{\pgfqpoint{14.830878in}{3.085763in}}%
\pgfpathlineto{\pgfqpoint{14.837659in}{3.084347in}}%
\pgfpathlineto{\pgfqpoint{14.837659in}{3.083711in}}%
\pgfpathlineto{\pgfqpoint{14.838628in}{3.083711in}}%
\pgfpathlineto{\pgfqpoint{14.849284in}{3.082178in}}%
\pgfpathlineto{\pgfqpoint{14.849284in}{3.081886in}}%
\pgfpathlineto{\pgfqpoint{14.850253in}{3.081886in}}%
\pgfpathlineto{\pgfqpoint{14.862846in}{3.082941in}}%
\pgfpathlineto{\pgfqpoint{14.862846in}{3.083586in}}%
\pgfpathlineto{\pgfqpoint{14.863815in}{3.083586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914689in}{0.904916in}}{\pgfqpoint{13.950000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914785in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{0.916722in}{3.140906in}}%
\pgfpathlineto{\pgfqpoint{0.916722in}{3.101234in}}%
\pgfpathlineto{\pgfqpoint{0.917691in}{3.101234in}}%
\pgfpathlineto{\pgfqpoint{0.920597in}{3.100183in}}%
\pgfpathlineto{\pgfqpoint{0.920597in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{0.921565in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{0.922534in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{0.922534in}{3.086911in}}%
\pgfpathlineto{\pgfqpoint{0.923503in}{3.086911in}}%
\pgfpathlineto{\pgfqpoint{0.938045in}{3.086970in}}%
\pgfpathlineto{\pgfqpoint{0.938045in}{3.504348in}}%
\pgfpathlineto{\pgfqpoint{0.939013in}{3.480939in}}%
\pgfpathlineto{\pgfqpoint{0.945789in}{3.480181in}}%
\pgfpathlineto{\pgfqpoint{0.946753in}{3.086332in}}%
\pgfpathlineto{\pgfqpoint{0.949659in}{3.085463in}}%
\pgfpathlineto{\pgfqpoint{0.949659in}{3.084712in}}%
\pgfpathlineto{\pgfqpoint{0.950628in}{3.084712in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{3.083561in}}%
\pgfpathlineto{\pgfqpoint{0.955471in}{3.083161in}}%
\pgfpathlineto{\pgfqpoint{0.956440in}{3.083161in}}%
\pgfpathlineto{\pgfqpoint{0.976784in}{3.084120in}}%
\pgfpathlineto{\pgfqpoint{0.976784in}{3.084753in}}%
\pgfpathlineto{\pgfqpoint{0.977753in}{3.084753in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{3.085520in}}%
\pgfpathlineto{\pgfqpoint{0.980659in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{0.981628in}{3.086422in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{3.087459in}}%
\pgfpathlineto{\pgfqpoint{0.984534in}{3.088630in}}%
\pgfpathlineto{\pgfqpoint{0.985503in}{3.088630in}}%
\pgfpathlineto{\pgfqpoint{0.988409in}{3.089938in}}%
\pgfpathlineto{\pgfqpoint{0.988409in}{3.091381in}}%
\pgfpathlineto{\pgfqpoint{0.989378in}{3.091381in}}%
\pgfpathlineto{\pgfqpoint{0.990347in}{3.091381in}}%
\pgfpathlineto{\pgfqpoint{0.990347in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{0.991315in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{0.992284in}{3.092960in}}%
\pgfpathlineto{\pgfqpoint{0.992284in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{0.993253in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{0.994222in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{0.995190in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{3.096527in}}%
\pgfpathlineto{\pgfqpoint{0.996159in}{3.098515in}}%
\pgfpathlineto{\pgfqpoint{0.997128in}{3.098515in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{3.099982in}}%
\pgfpathlineto{\pgfqpoint{1.000034in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{1.003909in}{3.101812in}}%
\pgfpathlineto{\pgfqpoint{1.003909in}{3.102917in}}%
\pgfpathlineto{\pgfqpoint{1.004878in}{3.102917in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{3.104149in}}%
\pgfpathlineto{\pgfqpoint{1.007784in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{1.008753in}{3.105507in}}%
\pgfpathlineto{\pgfqpoint{1.011659in}{3.106992in}}%
\pgfpathlineto{\pgfqpoint{1.011659in}{3.108604in}}%
\pgfpathlineto{\pgfqpoint{1.012628in}{3.108604in}}%
\pgfpathlineto{\pgfqpoint{1.013597in}{3.108604in}}%
\pgfpathlineto{\pgfqpoint{1.013597in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{1.014566in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{1.015535in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{1.015535in}{3.112206in}}%
\pgfpathlineto{\pgfqpoint{1.016503in}{3.112206in}}%
\pgfpathlineto{\pgfqpoint{1.017472in}{3.112206in}}%
\pgfpathlineto{\pgfqpoint{1.017472in}{3.114197in}}%
\pgfpathlineto{\pgfqpoint{1.018441in}{3.114197in}}%
\pgfpathlineto{\pgfqpoint{1.019410in}{3.114197in}}%
\pgfpathlineto{\pgfqpoint{1.019410in}{3.116237in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{3.116237in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{3.115230in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{3.114205in}}%
\pgfpathlineto{\pgfqpoint{1.030066in}{3.114205in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{3.113293in}}%
\pgfpathlineto{\pgfqpoint{1.032972in}{3.112493in}}%
\pgfpathlineto{\pgfqpoint{1.033941in}{3.112493in}}%
\pgfpathlineto{\pgfqpoint{1.036848in}{3.111806in}}%
\pgfpathlineto{\pgfqpoint{1.036848in}{3.135076in}}%
\pgfpathlineto{\pgfqpoint{1.037816in}{3.135076in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{3.135076in}}%
\pgfpathlineto{\pgfqpoint{1.038785in}{3.136806in}}%
\pgfpathlineto{\pgfqpoint{1.039754in}{3.136806in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{3.136806in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{3.138653in}}%
\pgfpathlineto{\pgfqpoint{1.041691in}{3.138653in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{3.138653in}}%
\pgfpathlineto{\pgfqpoint{1.042660in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{1.043629in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{1.044598in}{3.142697in}}%
\pgfpathlineto{\pgfqpoint{1.045567in}{3.142697in}}%
\pgfpathlineto{\pgfqpoint{1.046535in}{3.142697in}}%
\pgfpathlineto{\pgfqpoint{1.046535in}{3.144894in}}%
\pgfpathlineto{\pgfqpoint{1.047504in}{3.144894in}}%
\pgfpathlineto{\pgfqpoint{1.048473in}{3.144894in}}%
\pgfpathlineto{\pgfqpoint{1.048473in}{3.147208in}}%
\pgfpathlineto{\pgfqpoint{1.049442in}{3.147208in}}%
\pgfpathlineto{\pgfqpoint{1.050416in}{3.147208in}}%
\pgfpathlineto{\pgfqpoint{1.050416in}{3.372199in}}%
\pgfpathlineto{\pgfqpoint{1.051379in}{3.150474in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.150474in}}%
\pgfpathlineto{\pgfqpoint{1.052348in}{3.152398in}}%
\pgfpathlineto{\pgfqpoint{1.053317in}{3.152398in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{3.152398in}}%
\pgfpathlineto{\pgfqpoint{1.054286in}{3.154436in}}%
\pgfpathlineto{\pgfqpoint{1.055254in}{3.154436in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{3.154436in}}%
\pgfpathlineto{\pgfqpoint{1.056223in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{1.057192in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{1.058160in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{1.058160in}{3.110903in}}%
\pgfpathlineto{\pgfqpoint{1.059128in}{3.110903in}}%
\pgfpathlineto{\pgfqpoint{1.063972in}{3.109740in}}%
\pgfpathlineto{\pgfqpoint{1.063972in}{3.109297in}}%
\pgfpathlineto{\pgfqpoint{1.064941in}{3.109297in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{3.109105in}}%
\pgfpathlineto{\pgfqpoint{1.081410in}{3.136874in}}%
\pgfpathlineto{\pgfqpoint{1.082379in}{3.136874in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{3.138121in}}%
\pgfpathlineto{\pgfqpoint{1.085285in}{3.139468in}}%
\pgfpathlineto{\pgfqpoint{1.086254in}{3.139468in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{1.089160in}{3.142467in}}%
\pgfpathlineto{\pgfqpoint{1.090129in}{3.142467in}}%
\pgfpathlineto{\pgfqpoint{1.093034in}{3.143655in}}%
\pgfpathlineto{\pgfqpoint{1.093034in}{3.096290in}}%
\pgfpathlineto{\pgfqpoint{1.094003in}{3.096290in}}%
\pgfpathlineto{\pgfqpoint{1.096909in}{3.095397in}}%
\pgfpathlineto{\pgfqpoint{1.096909in}{3.084838in}}%
\pgfpathlineto{\pgfqpoint{1.097878in}{3.084838in}}%
\pgfpathlineto{\pgfqpoint{1.112420in}{3.086106in}}%
\pgfpathlineto{\pgfqpoint{1.112420in}{3.502430in}}%
\pgfpathlineto{\pgfqpoint{1.113388in}{3.479464in}}%
\pgfpathlineto{\pgfqpoint{1.120164in}{3.478947in}}%
\pgfpathlineto{\pgfqpoint{1.121128in}{3.085357in}}%
\pgfpathlineto{\pgfqpoint{1.125971in}{3.083888in}}%
\pgfpathlineto{\pgfqpoint{1.125971in}{3.083329in}}%
\pgfpathlineto{\pgfqpoint{1.126940in}{3.083329in}}%
\pgfpathlineto{\pgfqpoint{1.137596in}{3.081790in}}%
\pgfpathlineto{\pgfqpoint{1.137596in}{3.081589in}}%
\pgfpathlineto{\pgfqpoint{1.138565in}{3.081589in}}%
\pgfpathlineto{\pgfqpoint{1.149221in}{3.082586in}}%
\pgfpathlineto{\pgfqpoint{1.149221in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.150190in}{3.083188in}}%
\pgfpathlineto{\pgfqpoint{1.153096in}{3.083924in}}%
\pgfpathlineto{\pgfqpoint{1.153096in}{3.084794in}}%
\pgfpathlineto{\pgfqpoint{1.154065in}{3.084794in}}%
\pgfpathlineto{\pgfqpoint{1.156971in}{3.085799in}}%
\pgfpathlineto{\pgfqpoint{1.156971in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.157940in}{3.086940in}}%
\pgfpathlineto{\pgfqpoint{1.160846in}{3.088215in}}%
\pgfpathlineto{\pgfqpoint{1.160846in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.161815in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.162784in}{3.089626in}}%
\pgfpathlineto{\pgfqpoint{1.162784in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{1.163753in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{3.091173in}}%
\pgfpathlineto{\pgfqpoint{1.164722in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{1.165690in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{3.092856in}}%
\pgfpathlineto{\pgfqpoint{1.166659in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{1.167628in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{1.168597in}{3.094675in}}%
\pgfpathlineto{\pgfqpoint{1.168597in}{3.096630in}}%
\pgfpathlineto{\pgfqpoint{1.169565in}{3.096630in}}%
\pgfpathlineto{\pgfqpoint{1.170534in}{3.096630in}}%
\pgfpathlineto{\pgfqpoint{1.170534in}{3.098723in}}%
\pgfpathlineto{\pgfqpoint{1.171503in}{3.098723in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{3.098723in}}%
\pgfpathlineto{\pgfqpoint{1.172472in}{3.100952in}}%
\pgfpathlineto{\pgfqpoint{1.173441in}{3.100952in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{3.101995in}}%
\pgfpathlineto{\pgfqpoint{1.176347in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{3.104241in}}%
\pgfpathlineto{\pgfqpoint{1.180222in}{3.105553in}}%
\pgfpathlineto{\pgfqpoint{1.181191in}{3.105553in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{3.106992in}}%
\pgfpathlineto{\pgfqpoint{1.184097in}{3.108557in}}%
\pgfpathlineto{\pgfqpoint{1.185066in}{3.108557in}}%
\pgfpathlineto{\pgfqpoint{1.186035in}{3.108557in}}%
\pgfpathlineto{\pgfqpoint{1.186035in}{3.110249in}}%
\pgfpathlineto{\pgfqpoint{1.187003in}{3.110249in}}%
\pgfpathlineto{\pgfqpoint{1.187972in}{3.110249in}}%
\pgfpathlineto{\pgfqpoint{1.187972in}{3.112067in}}%
\pgfpathlineto{\pgfqpoint{1.188941in}{3.112067in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{3.112067in}}%
\pgfpathlineto{\pgfqpoint{1.189910in}{3.114011in}}%
\pgfpathlineto{\pgfqpoint{1.190878in}{3.114011in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{3.112636in}}%
\pgfpathlineto{\pgfqpoint{1.203472in}{3.111688in}}%
\pgfpathlineto{\pgfqpoint{1.204441in}{3.111688in}}%
\pgfpathlineto{\pgfqpoint{1.207347in}{3.110854in}}%
\pgfpathlineto{\pgfqpoint{1.208316in}{3.110132in}}%
\pgfpathlineto{\pgfqpoint{1.208316in}{3.110132in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{3.108639in}}%
\pgfpathlineto{\pgfqpoint{1.215098in}{3.140687in}}%
\pgfpathlineto{\pgfqpoint{1.216067in}{3.140687in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{3.140687in}}%
\pgfpathlineto{\pgfqpoint{1.217035in}{3.142714in}}%
\pgfpathlineto{\pgfqpoint{1.218004in}{3.142714in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{3.142714in}}%
\pgfpathlineto{\pgfqpoint{1.218973in}{3.144857in}}%
\pgfpathlineto{\pgfqpoint{1.219942in}{3.144857in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{3.144857in}}%
\pgfpathlineto{\pgfqpoint{1.220910in}{3.147116in}}%
\pgfpathlineto{\pgfqpoint{1.221879in}{3.147116in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{3.147116in}}%
\pgfpathlineto{\pgfqpoint{1.222848in}{3.149492in}}%
\pgfpathlineto{\pgfqpoint{1.223817in}{3.149492in}}%
\pgfpathlineto{\pgfqpoint{1.224791in}{3.149492in}}%
\pgfpathlineto{\pgfqpoint{1.224791in}{3.373623in}}%
\pgfpathlineto{\pgfqpoint{1.225754in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{1.226723in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{1.226723in}{3.154487in}}%
\pgfpathlineto{\pgfqpoint{1.227692in}{3.154487in}}%
\pgfpathlineto{\pgfqpoint{1.228661in}{3.154487in}}%
\pgfpathlineto{\pgfqpoint{1.228661in}{3.156576in}}%
\pgfpathlineto{\pgfqpoint{1.229629in}{3.156576in}}%
\pgfpathlineto{\pgfqpoint{1.230598in}{3.156576in}}%
\pgfpathlineto{\pgfqpoint{1.230598in}{3.158777in}}%
\pgfpathlineto{\pgfqpoint{1.231567in}{3.158777in}}%
\pgfpathlineto{\pgfqpoint{1.232534in}{3.158777in}}%
\pgfpathlineto{\pgfqpoint{1.232534in}{3.107818in}}%
\pgfpathlineto{\pgfqpoint{1.233503in}{3.107818in}}%
\pgfpathlineto{\pgfqpoint{1.240284in}{3.106324in}}%
\pgfpathlineto{\pgfqpoint{1.240284in}{3.106011in}}%
\pgfpathlineto{\pgfqpoint{1.241253in}{3.106011in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{3.106426in}}%
\pgfpathlineto{\pgfqpoint{1.255785in}{3.136195in}}%
\pgfpathlineto{\pgfqpoint{1.256754in}{3.136195in}}%
\pgfpathlineto{\pgfqpoint{1.259660in}{3.137503in}}%
\pgfpathlineto{\pgfqpoint{1.260629in}{3.138912in}}%
\pgfpathlineto{\pgfqpoint{1.260629in}{3.138912in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{3.140423in}}%
\pgfpathlineto{\pgfqpoint{1.263535in}{3.142034in}}%
\pgfpathlineto{\pgfqpoint{1.264504in}{3.142034in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{3.142034in}}%
\pgfpathlineto{\pgfqpoint{1.265473in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{1.266442in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{1.267409in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{1.267409in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{1.268378in}{3.092940in}}%
\pgfpathlineto{\pgfqpoint{1.271284in}{3.092103in}}%
\pgfpathlineto{\pgfqpoint{1.271284in}{3.083372in}}%
\pgfpathlineto{\pgfqpoint{1.272253in}{3.083372in}}%
\pgfpathlineto{\pgfqpoint{1.284846in}{3.084773in}}%
\pgfpathlineto{\pgfqpoint{1.284846in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{1.285815in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{1.286795in}{3.501066in}}%
\pgfpathlineto{\pgfqpoint{1.287763in}{3.478542in}}%
\pgfpathlineto{\pgfqpoint{1.296476in}{3.478565in}}%
\pgfpathlineto{\pgfqpoint{1.297440in}{3.084139in}}%
\pgfpathlineto{\pgfqpoint{1.302284in}{3.083054in}}%
\pgfpathlineto{\pgfqpoint{1.303253in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{1.303253in}{3.082324in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{3.080823in}}%
\pgfpathlineto{\pgfqpoint{1.310034in}{3.080590in}}%
\pgfpathlineto{\pgfqpoint{1.311002in}{3.080590in}}%
\pgfpathlineto{\pgfqpoint{1.323596in}{3.082006in}}%
\pgfpathlineto{\pgfqpoint{1.324565in}{3.082711in}}%
\pgfpathlineto{\pgfqpoint{1.324565in}{3.082711in}}%
\pgfpathlineto{\pgfqpoint{1.327471in}{3.083552in}}%
\pgfpathlineto{\pgfqpoint{1.327471in}{3.084527in}}%
\pgfpathlineto{\pgfqpoint{1.328440in}{3.084527in}}%
\pgfpathlineto{\pgfqpoint{1.331346in}{3.085637in}}%
\pgfpathlineto{\pgfqpoint{1.331346in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.332315in}{3.086882in}}%
\pgfpathlineto{\pgfqpoint{1.335221in}{3.088262in}}%
\pgfpathlineto{\pgfqpoint{1.335221in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{1.336190in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{1.337159in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{1.338128in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{1.339097in}{3.091430in}}%
\pgfpathlineto{\pgfqpoint{1.339097in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.340065in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.341034in}{3.093217in}}%
\pgfpathlineto{\pgfqpoint{1.341034in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.342003in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.095141in}}%
\pgfpathlineto{\pgfqpoint{1.342972in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{1.343940in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{3.097202in}}%
\pgfpathlineto{\pgfqpoint{1.344909in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{1.345878in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{1.346847in}{3.099399in}}%
\pgfpathlineto{\pgfqpoint{1.346847in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.347816in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.348784in}{3.101734in}}%
\pgfpathlineto{\pgfqpoint{1.348784in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{1.349753in}{3.103522in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{3.104663in}}%
\pgfpathlineto{\pgfqpoint{1.352659in}{3.105930in}}%
\pgfpathlineto{\pgfqpoint{1.353628in}{3.105930in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{3.107323in}}%
\pgfpathlineto{\pgfqpoint{1.356534in}{3.108842in}}%
\pgfpathlineto{\pgfqpoint{1.357503in}{3.108842in}}%
\pgfpathlineto{\pgfqpoint{1.358472in}{3.108842in}}%
\pgfpathlineto{\pgfqpoint{1.358472in}{3.110488in}}%
\pgfpathlineto{\pgfqpoint{1.359441in}{3.110488in}}%
\pgfpathlineto{\pgfqpoint{1.360410in}{3.110488in}}%
\pgfpathlineto{\pgfqpoint{1.360410in}{3.112259in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{3.112259in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.112259in}}%
\pgfpathlineto{\pgfqpoint{1.362347in}{3.114157in}}%
\pgfpathlineto{\pgfqpoint{1.363316in}{3.114157in}}%
\pgfpathlineto{\pgfqpoint{1.373972in}{3.112770in}}%
\pgfpathlineto{\pgfqpoint{1.373972in}{3.111673in}}%
\pgfpathlineto{\pgfqpoint{1.374941in}{3.111673in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{3.110689in}}%
\pgfpathlineto{\pgfqpoint{1.377847in}{3.109819in}}%
\pgfpathlineto{\pgfqpoint{1.378816in}{3.109819in}}%
\pgfpathlineto{\pgfqpoint{1.383659in}{3.108417in}}%
\pgfpathlineto{\pgfqpoint{1.383659in}{3.107884in}}%
\pgfpathlineto{\pgfqpoint{1.384628in}{3.107884in}}%
\pgfpathlineto{\pgfqpoint{1.391410in}{3.106956in}}%
\pgfpathlineto{\pgfqpoint{1.391410in}{3.145173in}}%
\pgfpathlineto{\pgfqpoint{1.392379in}{3.145173in}}%
\pgfpathlineto{\pgfqpoint{1.393348in}{3.145173in}}%
\pgfpathlineto{\pgfqpoint{1.393348in}{3.147378in}}%
\pgfpathlineto{\pgfqpoint{1.394317in}{3.147378in}}%
\pgfpathlineto{\pgfqpoint{1.395286in}{3.147378in}}%
\pgfpathlineto{\pgfqpoint{1.395286in}{3.149699in}}%
\pgfpathlineto{\pgfqpoint{1.396254in}{3.149699in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{3.149699in}}%
\pgfpathlineto{\pgfqpoint{1.397223in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{1.398192in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{3.152136in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{3.375451in}}%
\pgfpathlineto{\pgfqpoint{1.400129in}{3.154862in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{3.154862in}}%
\pgfpathlineto{\pgfqpoint{1.401098in}{3.156888in}}%
\pgfpathlineto{\pgfqpoint{1.402067in}{3.156888in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{3.156888in}}%
\pgfpathlineto{\pgfqpoint{1.403036in}{3.159028in}}%
\pgfpathlineto{\pgfqpoint{1.404005in}{3.159028in}}%
\pgfpathlineto{\pgfqpoint{1.404973in}{3.159028in}}%
\pgfpathlineto{\pgfqpoint{1.404973in}{3.161280in}}%
\pgfpathlineto{\pgfqpoint{1.405942in}{3.161280in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.161280in}}%
\pgfpathlineto{\pgfqpoint{1.406909in}{3.105261in}}%
\pgfpathlineto{\pgfqpoint{1.407878in}{3.105261in}}%
\pgfpathlineto{\pgfqpoint{1.414659in}{3.103875in}}%
\pgfpathlineto{\pgfqpoint{1.414659in}{3.103599in}}%
\pgfpathlineto{\pgfqpoint{1.415628in}{3.103599in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{3.104264in}}%
\pgfpathlineto{\pgfqpoint{1.430160in}{3.136100in}}%
\pgfpathlineto{\pgfqpoint{1.431129in}{3.136100in}}%
\pgfpathlineto{\pgfqpoint{1.434035in}{3.137469in}}%
\pgfpathlineto{\pgfqpoint{1.434035in}{3.138940in}}%
\pgfpathlineto{\pgfqpoint{1.435004in}{3.138940in}}%
\pgfpathlineto{\pgfqpoint{1.435973in}{3.138940in}}%
\pgfpathlineto{\pgfqpoint{1.435973in}{3.140511in}}%
\pgfpathlineto{\pgfqpoint{1.436942in}{3.140511in}}%
\pgfpathlineto{\pgfqpoint{1.437910in}{3.140511in}}%
\pgfpathlineto{\pgfqpoint{1.438879in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{1.438879in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{1.439848in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{1.439848in}{3.143957in}}%
\pgfpathlineto{\pgfqpoint{1.440817in}{3.143957in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{3.143957in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{3.145831in}}%
\pgfpathlineto{\pgfqpoint{1.442754in}{3.145831in}}%
\pgfpathlineto{\pgfqpoint{1.443721in}{3.145831in}}%
\pgfpathlineto{\pgfqpoint{1.443721in}{3.089355in}}%
\pgfpathlineto{\pgfqpoint{1.444690in}{3.089355in}}%
\pgfpathlineto{\pgfqpoint{1.445659in}{3.089355in}}%
\pgfpathlineto{\pgfqpoint{1.445659in}{3.082507in}}%
\pgfpathlineto{\pgfqpoint{1.446628in}{3.082507in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{3.083635in}}%
\pgfpathlineto{\pgfqpoint{1.457284in}{3.084126in}}%
\pgfpathlineto{\pgfqpoint{1.458253in}{3.084126in}}%
\pgfpathlineto{\pgfqpoint{1.461170in}{3.084705in}}%
\pgfpathlineto{\pgfqpoint{1.461170in}{3.500307in}}%
\pgfpathlineto{\pgfqpoint{1.462138in}{3.478220in}}%
\pgfpathlineto{\pgfqpoint{1.470851in}{3.478306in}}%
\pgfpathlineto{\pgfqpoint{1.471815in}{3.083565in}}%
\pgfpathlineto{\pgfqpoint{1.474721in}{3.082630in}}%
\pgfpathlineto{\pgfqpoint{1.474721in}{3.081830in}}%
\pgfpathlineto{\pgfqpoint{1.475690in}{3.081830in}}%
\pgfpathlineto{\pgfqpoint{1.480534in}{3.080633in}}%
\pgfpathlineto{\pgfqpoint{1.480534in}{3.080235in}}%
\pgfpathlineto{\pgfqpoint{1.481502in}{3.080235in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{3.081208in}}%
\pgfpathlineto{\pgfqpoint{1.496034in}{3.081885in}}%
\pgfpathlineto{\pgfqpoint{1.497003in}{3.081885in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{3.082696in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{3.083642in}}%
\pgfpathlineto{\pgfqpoint{1.500878in}{3.083642in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{3.084723in}}%
\pgfpathlineto{\pgfqpoint{1.503784in}{3.085939in}}%
\pgfpathlineto{\pgfqpoint{1.504753in}{3.085939in}}%
\pgfpathlineto{\pgfqpoint{1.507659in}{3.087290in}}%
\pgfpathlineto{\pgfqpoint{1.507659in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.508628in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.509597in}{3.088776in}}%
\pgfpathlineto{\pgfqpoint{1.509597in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{1.511534in}{3.090398in}}%
\pgfpathlineto{\pgfqpoint{1.511534in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.512503in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.513472in}{3.092156in}}%
\pgfpathlineto{\pgfqpoint{1.513472in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{1.514440in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{3.094050in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{3.096080in}}%
\pgfpathlineto{\pgfqpoint{1.516378in}{3.096080in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{3.096080in}}%
\pgfpathlineto{\pgfqpoint{1.517347in}{3.098247in}}%
\pgfpathlineto{\pgfqpoint{1.518315in}{3.098247in}}%
\pgfpathlineto{\pgfqpoint{1.519284in}{3.098247in}}%
\pgfpathlineto{\pgfqpoint{1.519284in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{1.520253in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{3.100550in}}%
\pgfpathlineto{\pgfqpoint{1.521222in}{3.102991in}}%
\pgfpathlineto{\pgfqpoint{1.522191in}{3.102991in}}%
\pgfpathlineto{\pgfqpoint{1.523159in}{3.102991in}}%
\pgfpathlineto{\pgfqpoint{1.523159in}{3.105568in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{3.105568in}}%
\pgfpathlineto{\pgfqpoint{1.527034in}{3.106635in}}%
\pgfpathlineto{\pgfqpoint{1.527034in}{3.107983in}}%
\pgfpathlineto{\pgfqpoint{1.528003in}{3.107983in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{3.109457in}}%
\pgfpathlineto{\pgfqpoint{1.530910in}{3.111056in}}%
\pgfpathlineto{\pgfqpoint{1.531878in}{3.111056in}}%
\pgfpathlineto{\pgfqpoint{1.532847in}{3.111056in}}%
\pgfpathlineto{\pgfqpoint{1.532847in}{3.112782in}}%
\pgfpathlineto{\pgfqpoint{1.533816in}{3.112782in}}%
\pgfpathlineto{\pgfqpoint{1.534785in}{3.112782in}}%
\pgfpathlineto{\pgfqpoint{1.535753in}{3.114998in}}%
\pgfpathlineto{\pgfqpoint{1.535753in}{3.114998in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{3.113704in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{1.545441in}{3.112454in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{3.111319in}}%
\pgfpathlineto{\pgfqpoint{1.548347in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{1.549316in}{3.110298in}}%
\pgfpathlineto{\pgfqpoint{1.552222in}{3.109390in}}%
\pgfpathlineto{\pgfqpoint{1.552222in}{3.108596in}}%
\pgfpathlineto{\pgfqpoint{1.553191in}{3.108596in}}%
\pgfpathlineto{\pgfqpoint{1.558034in}{3.107345in}}%
\pgfpathlineto{\pgfqpoint{1.558034in}{3.106889in}}%
\pgfpathlineto{\pgfqpoint{1.559003in}{3.106889in}}%
\pgfpathlineto{\pgfqpoint{1.567723in}{3.106178in}}%
\pgfpathlineto{\pgfqpoint{1.567723in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{1.568692in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{1.569661in}{3.150261in}}%
\pgfpathlineto{\pgfqpoint{1.569661in}{3.152643in}}%
\pgfpathlineto{\pgfqpoint{1.570629in}{3.152643in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{3.152643in}}%
\pgfpathlineto{\pgfqpoint{1.571598in}{3.155140in}}%
\pgfpathlineto{\pgfqpoint{1.572567in}{3.155140in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{3.155140in}}%
\pgfpathlineto{\pgfqpoint{1.573541in}{3.377684in}}%
\pgfpathlineto{\pgfqpoint{1.574504in}{3.157526in}}%
\pgfpathlineto{\pgfqpoint{1.575473in}{3.157526in}}%
\pgfpathlineto{\pgfqpoint{1.575473in}{3.159605in}}%
\pgfpathlineto{\pgfqpoint{1.576442in}{3.159605in}}%
\pgfpathlineto{\pgfqpoint{1.577411in}{3.159605in}}%
\pgfpathlineto{\pgfqpoint{1.578380in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{1.578380in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{1.579347in}{3.161796in}}%
\pgfpathlineto{\pgfqpoint{1.579347in}{3.103843in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{3.103843in}}%
\pgfpathlineto{\pgfqpoint{1.585159in}{3.102710in}}%
\pgfpathlineto{\pgfqpoint{1.585159in}{3.102283in}}%
\pgfpathlineto{\pgfqpoint{1.586128in}{3.102283in}}%
\pgfpathlineto{\pgfqpoint{1.604535in}{3.102616in}}%
\pgfpathlineto{\pgfqpoint{1.604535in}{3.136591in}}%
\pgfpathlineto{\pgfqpoint{1.605504in}{3.136591in}}%
\pgfpathlineto{\pgfqpoint{1.608410in}{3.138022in}}%
\pgfpathlineto{\pgfqpoint{1.608410in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{1.609379in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{1.610348in}{3.139554in}}%
\pgfpathlineto{\pgfqpoint{1.610348in}{3.141186in}}%
\pgfpathlineto{\pgfqpoint{1.611317in}{3.141186in}}%
\pgfpathlineto{\pgfqpoint{1.612285in}{3.141186in}}%
\pgfpathlineto{\pgfqpoint{1.612285in}{3.142920in}}%
\pgfpathlineto{\pgfqpoint{1.613254in}{3.142920in}}%
\pgfpathlineto{\pgfqpoint{1.614223in}{3.142920in}}%
\pgfpathlineto{\pgfqpoint{1.614223in}{3.144753in}}%
\pgfpathlineto{\pgfqpoint{1.615192in}{3.144753in}}%
\pgfpathlineto{\pgfqpoint{1.616160in}{3.144753in}}%
\pgfpathlineto{\pgfqpoint{1.616160in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{1.617129in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{1.618098in}{3.146688in}}%
\pgfpathlineto{\pgfqpoint{1.618098in}{3.148723in}}%
\pgfpathlineto{\pgfqpoint{1.619067in}{3.148723in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{3.148723in}}%
\pgfpathlineto{\pgfqpoint{1.620034in}{3.082236in}}%
\pgfpathlineto{\pgfqpoint{1.621003in}{3.082236in}}%
\pgfpathlineto{\pgfqpoint{1.631659in}{3.083543in}}%
\pgfpathlineto{\pgfqpoint{1.631659in}{3.084069in}}%
\pgfpathlineto{\pgfqpoint{1.632628in}{3.084069in}}%
\pgfpathlineto{\pgfqpoint{1.635545in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{1.635545in}{3.499649in}}%
\pgfpathlineto{\pgfqpoint{1.636513in}{3.477990in}}%
\pgfpathlineto{\pgfqpoint{1.645226in}{3.477221in}}%
\pgfpathlineto{\pgfqpoint{1.646190in}{3.082551in}}%
\pgfpathlineto{\pgfqpoint{1.651034in}{3.081021in}}%
\pgfpathlineto{\pgfqpoint{1.651034in}{3.080458in}}%
\pgfpathlineto{\pgfqpoint{1.652002in}{3.080458in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{3.081447in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{3.082230in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{3.082230in}}%
\pgfpathlineto{\pgfqpoint{1.674284in}{3.083148in}}%
\pgfpathlineto{\pgfqpoint{1.674284in}{3.084201in}}%
\pgfpathlineto{\pgfqpoint{1.675253in}{3.084201in}}%
\pgfpathlineto{\pgfqpoint{1.678159in}{3.085388in}}%
\pgfpathlineto{\pgfqpoint{1.678159in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{1.679128in}{3.086711in}}%
\pgfpathlineto{\pgfqpoint{1.682034in}{3.088170in}}%
\pgfpathlineto{\pgfqpoint{1.683003in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.683003in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{3.089763in}}%
\pgfpathlineto{\pgfqpoint{1.683972in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{1.684940in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{1.685909in}{3.091493in}}%
\pgfpathlineto{\pgfqpoint{1.685909in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.686878in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{3.093358in}}%
\pgfpathlineto{\pgfqpoint{1.687847in}{3.095359in}}%
\pgfpathlineto{\pgfqpoint{1.688815in}{3.095359in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{3.095359in}}%
\pgfpathlineto{\pgfqpoint{1.689784in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{1.690753in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{3.097497in}}%
\pgfpathlineto{\pgfqpoint{1.691722in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{1.692690in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{3.099771in}}%
\pgfpathlineto{\pgfqpoint{1.693659in}{3.102181in}}%
\pgfpathlineto{\pgfqpoint{1.694628in}{3.102181in}}%
\pgfpathlineto{\pgfqpoint{1.695597in}{3.102181in}}%
\pgfpathlineto{\pgfqpoint{1.695597in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{1.696566in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{1.697534in}{3.104729in}}%
\pgfpathlineto{\pgfqpoint{1.697534in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.698503in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.699472in}{3.106698in}}%
\pgfpathlineto{\pgfqpoint{1.699472in}{3.108971in}}%
\pgfpathlineto{\pgfqpoint{1.700441in}{3.108971in}}%
\pgfpathlineto{\pgfqpoint{1.703347in}{3.110400in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{3.111954in}}%
\pgfpathlineto{\pgfqpoint{1.704316in}{3.111954in}}%
\pgfpathlineto{\pgfqpoint{1.705285in}{3.111954in}}%
\pgfpathlineto{\pgfqpoint{1.705285in}{3.113635in}}%
\pgfpathlineto{\pgfqpoint{1.706253in}{3.113635in}}%
\pgfpathlineto{\pgfqpoint{1.707222in}{3.113635in}}%
\pgfpathlineto{\pgfqpoint{1.707222in}{3.115670in}}%
\pgfpathlineto{\pgfqpoint{1.708191in}{3.115670in}}%
\pgfpathlineto{\pgfqpoint{1.714972in}{3.114767in}}%
\pgfpathlineto{\pgfqpoint{1.714972in}{3.114040in}}%
\pgfpathlineto{\pgfqpoint{1.715941in}{3.114040in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{3.112750in}}%
\pgfpathlineto{\pgfqpoint{1.718847in}{3.111575in}}%
\pgfpathlineto{\pgfqpoint{1.719816in}{3.111575in}}%
\pgfpathlineto{\pgfqpoint{1.722722in}{3.110515in}}%
\pgfpathlineto{\pgfqpoint{1.722722in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{1.723691in}{3.109569in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{3.108736in}}%
\pgfpathlineto{\pgfqpoint{1.726597in}{3.108017in}}%
\pgfpathlineto{\pgfqpoint{1.727566in}{3.108017in}}%
\pgfpathlineto{\pgfqpoint{1.734347in}{3.106534in}}%
\pgfpathlineto{\pgfqpoint{1.734347in}{3.106264in}}%
\pgfpathlineto{\pgfqpoint{1.735316in}{3.106264in}}%
\pgfpathlineto{\pgfqpoint{1.744036in}{3.106298in}}%
\pgfpathlineto{\pgfqpoint{1.744036in}{3.155946in}}%
\pgfpathlineto{\pgfqpoint{1.745004in}{3.155946in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{3.155946in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{3.158505in}}%
\pgfpathlineto{\pgfqpoint{1.746942in}{3.158505in}}%
\pgfpathlineto{\pgfqpoint{1.747916in}{3.158505in}}%
\pgfpathlineto{\pgfqpoint{1.747916in}{3.380320in}}%
\pgfpathlineto{\pgfqpoint{1.748880in}{3.160510in}}%
\pgfpathlineto{\pgfqpoint{1.749848in}{3.160510in}}%
\pgfpathlineto{\pgfqpoint{1.749848in}{3.162641in}}%
\pgfpathlineto{\pgfqpoint{1.750817in}{3.162641in}}%
\pgfpathlineto{\pgfqpoint{1.751786in}{3.162641in}}%
\pgfpathlineto{\pgfqpoint{1.751786in}{3.164884in}}%
\pgfpathlineto{\pgfqpoint{1.752755in}{3.164884in}}%
\pgfpathlineto{\pgfqpoint{1.753722in}{3.164884in}}%
\pgfpathlineto{\pgfqpoint{1.753722in}{3.102299in}}%
\pgfpathlineto{\pgfqpoint{1.754691in}{3.102299in}}%
\pgfpathlineto{\pgfqpoint{1.761472in}{3.100840in}}%
\pgfpathlineto{\pgfqpoint{1.761472in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{1.762441in}{3.100540in}}%
\pgfpathlineto{\pgfqpoint{1.778910in}{3.101479in}}%
\pgfpathlineto{\pgfqpoint{1.778910in}{3.137670in}}%
\pgfpathlineto{\pgfqpoint{1.779879in}{3.137670in}}%
\pgfpathlineto{\pgfqpoint{1.782785in}{3.139163in}}%
\pgfpathlineto{\pgfqpoint{1.782785in}{3.140756in}}%
\pgfpathlineto{\pgfqpoint{1.783754in}{3.140756in}}%
\pgfpathlineto{\pgfqpoint{1.784723in}{3.140756in}}%
\pgfpathlineto{\pgfqpoint{1.784723in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{1.785692in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{1.786660in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{1.786660in}{3.144244in}}%
\pgfpathlineto{\pgfqpoint{1.787629in}{3.144244in}}%
\pgfpathlineto{\pgfqpoint{1.788598in}{3.144244in}}%
\pgfpathlineto{\pgfqpoint{1.788598in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{1.789567in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{3.146138in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{1.791504in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{3.148133in}}%
\pgfpathlineto{\pgfqpoint{1.792473in}{3.150228in}}%
\pgfpathlineto{\pgfqpoint{1.793442in}{3.150228in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{3.150228in}}%
\pgfpathlineto{\pgfqpoint{1.794411in}{3.152424in}}%
\pgfpathlineto{\pgfqpoint{1.795379in}{3.152424in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{3.152424in}}%
\pgfpathlineto{\pgfqpoint{1.796346in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{1.797315in}{3.082674in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{3.084005in}}%
\pgfpathlineto{\pgfqpoint{1.809919in}{3.498015in}}%
\pgfpathlineto{\pgfqpoint{1.810888in}{3.476770in}}%
\pgfpathlineto{\pgfqpoint{1.819601in}{3.476651in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{3.081993in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.080670in}}%
\pgfpathlineto{\pgfqpoint{1.825409in}{3.080212in}}%
\pgfpathlineto{\pgfqpoint{1.826377in}{3.080212in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{3.081401in}}%
\pgfpathlineto{\pgfqpoint{1.842846in}{3.082157in}}%
\pgfpathlineto{\pgfqpoint{1.843815in}{3.082157in}}%
\pgfpathlineto{\pgfqpoint{1.846721in}{3.083048in}}%
\pgfpathlineto{\pgfqpoint{1.846721in}{3.084073in}}%
\pgfpathlineto{\pgfqpoint{1.847690in}{3.084073in}}%
\pgfpathlineto{\pgfqpoint{1.850596in}{3.085234in}}%
\pgfpathlineto{\pgfqpoint{1.850596in}{3.086530in}}%
\pgfpathlineto{\pgfqpoint{1.851565in}{3.086530in}}%
\pgfpathlineto{\pgfqpoint{1.854471in}{3.087961in}}%
\pgfpathlineto{\pgfqpoint{1.854471in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{1.855440in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{1.856409in}{3.089528in}}%
\pgfpathlineto{\pgfqpoint{1.856409in}{3.091230in}}%
\pgfpathlineto{\pgfqpoint{1.857378in}{3.091230in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{3.091230in}}%
\pgfpathlineto{\pgfqpoint{1.858347in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.859315in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.860284in}{3.093068in}}%
\pgfpathlineto{\pgfqpoint{1.860284in}{3.095042in}}%
\pgfpathlineto{\pgfqpoint{1.861253in}{3.095042in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{3.095042in}}%
\pgfpathlineto{\pgfqpoint{1.862222in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.864159in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.864159in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{1.865128in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{1.866097in}{3.099397in}}%
\pgfpathlineto{\pgfqpoint{1.866097in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{1.867066in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{1.868034in}{3.101531in}}%
\pgfpathlineto{\pgfqpoint{1.868034in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.869003in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{3.103205in}}%
\pgfpathlineto{\pgfqpoint{1.869972in}{3.104975in}}%
\pgfpathlineto{\pgfqpoint{1.870941in}{3.104975in}}%
\pgfpathlineto{\pgfqpoint{1.871909in}{3.104975in}}%
\pgfpathlineto{\pgfqpoint{1.871909in}{3.106841in}}%
\pgfpathlineto{\pgfqpoint{1.872878in}{3.106841in}}%
\pgfpathlineto{\pgfqpoint{1.873847in}{3.106841in}}%
\pgfpathlineto{\pgfqpoint{1.873847in}{3.111671in}}%
\pgfpathlineto{\pgfqpoint{1.874816in}{3.111671in}}%
\pgfpathlineto{\pgfqpoint{1.877722in}{3.113181in}}%
\pgfpathlineto{\pgfqpoint{1.877722in}{3.114816in}}%
\pgfpathlineto{\pgfqpoint{1.878691in}{3.114816in}}%
\pgfpathlineto{\pgfqpoint{1.879660in}{3.114816in}}%
\pgfpathlineto{\pgfqpoint{1.879660in}{3.116923in}}%
\pgfpathlineto{\pgfqpoint{1.880628in}{3.116923in}}%
\pgfpathlineto{\pgfqpoint{1.887410in}{3.115872in}}%
\pgfpathlineto{\pgfqpoint{1.887410in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{1.888378in}{3.114991in}}%
\pgfpathlineto{\pgfqpoint{1.891285in}{3.113660in}}%
\pgfpathlineto{\pgfqpoint{1.891285in}{3.112443in}}%
\pgfpathlineto{\pgfqpoint{1.892253in}{3.112443in}}%
\pgfpathlineto{\pgfqpoint{1.895160in}{3.111342in}}%
\pgfpathlineto{\pgfqpoint{1.895160in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{1.896128in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{1.899034in}{3.109483in}}%
\pgfpathlineto{\pgfqpoint{1.899034in}{3.108724in}}%
\pgfpathlineto{\pgfqpoint{1.900003in}{3.108724in}}%
\pgfpathlineto{\pgfqpoint{1.904847in}{3.107546in}}%
\pgfpathlineto{\pgfqpoint{1.904847in}{3.107125in}}%
\pgfpathlineto{\pgfqpoint{1.905816in}{3.107125in}}%
\pgfpathlineto{\pgfqpoint{1.920348in}{3.107309in}}%
\pgfpathlineto{\pgfqpoint{1.921317in}{3.161745in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{3.161745in}}%
\pgfpathlineto{\pgfqpoint{1.922286in}{3.163817in}}%
\pgfpathlineto{\pgfqpoint{1.923255in}{3.163817in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{3.163817in}}%
\pgfpathlineto{\pgfqpoint{1.924223in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{3.166001in}}%
\pgfpathlineto{\pgfqpoint{1.926161in}{3.168298in}}%
\pgfpathlineto{\pgfqpoint{1.927130in}{3.168298in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{3.168298in}}%
\pgfpathlineto{\pgfqpoint{1.928097in}{3.101273in}}%
\pgfpathlineto{\pgfqpoint{1.929066in}{3.101273in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{3.099912in}}%
\pgfpathlineto{\pgfqpoint{1.935847in}{3.099645in}}%
\pgfpathlineto{\pgfqpoint{1.936815in}{3.099645in}}%
\pgfpathlineto{\pgfqpoint{1.953285in}{3.100847in}}%
\pgfpathlineto{\pgfqpoint{1.953285in}{3.139341in}}%
\pgfpathlineto{\pgfqpoint{1.954254in}{3.139341in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{3.139341in}}%
\pgfpathlineto{\pgfqpoint{1.955223in}{3.140895in}}%
\pgfpathlineto{\pgfqpoint{1.956192in}{3.140895in}}%
\pgfpathlineto{\pgfqpoint{1.957160in}{3.140895in}}%
\pgfpathlineto{\pgfqpoint{1.957160in}{3.142549in}}%
\pgfpathlineto{\pgfqpoint{1.958129in}{3.142549in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{3.142549in}}%
\pgfpathlineto{\pgfqpoint{1.959098in}{3.144303in}}%
\pgfpathlineto{\pgfqpoint{1.960067in}{3.144303in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{3.144303in}}%
\pgfpathlineto{\pgfqpoint{1.961035in}{3.146158in}}%
\pgfpathlineto{\pgfqpoint{1.962004in}{3.146158in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{3.146158in}}%
\pgfpathlineto{\pgfqpoint{1.962973in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{1.963942in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{1.964911in}{3.148113in}}%
\pgfpathlineto{\pgfqpoint{1.964911in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{1.965879in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{1.966848in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{1.966848in}{3.152324in}}%
\pgfpathlineto{\pgfqpoint{1.967817in}{3.152324in}}%
\pgfpathlineto{\pgfqpoint{1.968786in}{3.152324in}}%
\pgfpathlineto{\pgfqpoint{1.968786in}{3.154579in}}%
\pgfpathlineto{\pgfqpoint{1.969754in}{3.154579in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{3.154579in}}%
\pgfpathlineto{\pgfqpoint{1.970721in}{3.083607in}}%
\pgfpathlineto{\pgfqpoint{1.971690in}{3.083607in}}%
\pgfpathlineto{\pgfqpoint{1.984294in}{3.083411in}}%
\pgfpathlineto{\pgfqpoint{1.985263in}{3.497074in}}%
\pgfpathlineto{\pgfqpoint{1.985263in}{3.476229in}}%
\pgfpathlineto{\pgfqpoint{1.993976in}{3.476600in}}%
\pgfpathlineto{\pgfqpoint{1.994940in}{3.081899in}}%
\pgfpathlineto{\pgfqpoint{2.001721in}{3.080433in}}%
\pgfpathlineto{\pgfqpoint{2.001721in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.002690in}{3.080216in}}%
\pgfpathlineto{\pgfqpoint{2.015284in}{3.081752in}}%
\pgfpathlineto{\pgfqpoint{2.015284in}{3.082481in}}%
\pgfpathlineto{\pgfqpoint{2.016253in}{3.082481in}}%
\pgfpathlineto{\pgfqpoint{2.019159in}{3.083345in}}%
\pgfpathlineto{\pgfqpoint{2.019159in}{3.084345in}}%
\pgfpathlineto{\pgfqpoint{2.020128in}{3.084345in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{3.085479in}}%
\pgfpathlineto{\pgfqpoint{2.023034in}{3.086749in}}%
\pgfpathlineto{\pgfqpoint{2.024003in}{3.086749in}}%
\pgfpathlineto{\pgfqpoint{2.026909in}{3.088154in}}%
\pgfpathlineto{\pgfqpoint{2.026909in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{2.027878in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{3.089695in}}%
\pgfpathlineto{\pgfqpoint{2.028847in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{2.029815in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{3.091371in}}%
\pgfpathlineto{\pgfqpoint{2.030784in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{2.031753in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{2.032722in}{3.093183in}}%
\pgfpathlineto{\pgfqpoint{2.032722in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{2.033690in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{3.095130in}}%
\pgfpathlineto{\pgfqpoint{2.034659in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{2.035628in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{3.097213in}}%
\pgfpathlineto{\pgfqpoint{2.036597in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{2.037565in}{3.098957in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{3.100486in}}%
\pgfpathlineto{\pgfqpoint{2.040472in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{2.041441in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{2.042409in}{3.102109in}}%
\pgfpathlineto{\pgfqpoint{2.042409in}{3.103827in}}%
\pgfpathlineto{\pgfqpoint{2.043378in}{3.103827in}}%
\pgfpathlineto{\pgfqpoint{2.044347in}{3.103827in}}%
\pgfpathlineto{\pgfqpoint{2.044347in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{2.045316in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{2.046284in}{3.105640in}}%
\pgfpathlineto{\pgfqpoint{2.046284in}{3.107548in}}%
\pgfpathlineto{\pgfqpoint{2.047253in}{3.107548in}}%
\pgfpathlineto{\pgfqpoint{2.048222in}{3.107548in}}%
\pgfpathlineto{\pgfqpoint{2.048222in}{3.114737in}}%
\pgfpathlineto{\pgfqpoint{2.049191in}{3.114737in}}%
\pgfpathlineto{\pgfqpoint{2.050160in}{3.114737in}}%
\pgfpathlineto{\pgfqpoint{2.050160in}{3.116328in}}%
\pgfpathlineto{\pgfqpoint{2.051128in}{3.116328in}}%
\pgfpathlineto{\pgfqpoint{2.052097in}{3.116328in}}%
\pgfpathlineto{\pgfqpoint{2.052097in}{3.118043in}}%
\pgfpathlineto{\pgfqpoint{2.053066in}{3.118043in}}%
\pgfpathlineto{\pgfqpoint{2.061785in}{3.116560in}}%
\pgfpathlineto{\pgfqpoint{2.061785in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{2.062753in}{3.115184in}}%
\pgfpathlineto{\pgfqpoint{2.065660in}{3.113925in}}%
\pgfpathlineto{\pgfqpoint{2.065660in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{3.112781in}}%
\pgfpathlineto{\pgfqpoint{2.069535in}{3.111752in}}%
\pgfpathlineto{\pgfqpoint{2.069535in}{3.110838in}}%
\pgfpathlineto{\pgfqpoint{2.070503in}{3.110838in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{3.109351in}}%
\pgfpathlineto{\pgfqpoint{2.075347in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{2.076316in}{3.108778in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{3.108203in}}%
\pgfpathlineto{\pgfqpoint{2.098599in}{3.169691in}}%
\pgfpathlineto{\pgfqpoint{2.099567in}{3.169691in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{3.169691in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{3.172041in}}%
\pgfpathlineto{\pgfqpoint{2.101505in}{3.172041in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.172041in}}%
\pgfpathlineto{\pgfqpoint{2.102472in}{3.100761in}}%
\pgfpathlineto{\pgfqpoint{2.103441in}{3.100761in}}%
\pgfpathlineto{\pgfqpoint{2.112159in}{3.099259in}}%
\pgfpathlineto{\pgfqpoint{2.112159in}{3.099116in}}%
\pgfpathlineto{\pgfqpoint{2.113128in}{3.099116in}}%
\pgfpathlineto{\pgfqpoint{2.125722in}{3.100209in}}%
\pgfpathlineto{\pgfqpoint{2.125722in}{3.100717in}}%
\pgfpathlineto{\pgfqpoint{2.126691in}{3.100717in}}%
\pgfpathlineto{\pgfqpoint{2.127660in}{3.100717in}}%
\pgfpathlineto{\pgfqpoint{2.127660in}{3.141603in}}%
\pgfpathlineto{\pgfqpoint{2.128629in}{3.141603in}}%
\pgfpathlineto{\pgfqpoint{2.129598in}{3.141603in}}%
\pgfpathlineto{\pgfqpoint{2.129598in}{3.143218in}}%
\pgfpathlineto{\pgfqpoint{2.130567in}{3.143218in}}%
\pgfpathlineto{\pgfqpoint{2.131535in}{3.143218in}}%
\pgfpathlineto{\pgfqpoint{2.131535in}{3.144933in}}%
\pgfpathlineto{\pgfqpoint{2.132504in}{3.144933in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{3.144933in}}%
\pgfpathlineto{\pgfqpoint{2.133473in}{3.146748in}}%
\pgfpathlineto{\pgfqpoint{2.134442in}{3.146748in}}%
\pgfpathlineto{\pgfqpoint{2.135410in}{3.146748in}}%
\pgfpathlineto{\pgfqpoint{2.135410in}{3.148664in}}%
\pgfpathlineto{\pgfqpoint{2.136379in}{3.148664in}}%
\pgfpathlineto{\pgfqpoint{2.137348in}{3.148664in}}%
\pgfpathlineto{\pgfqpoint{2.137348in}{3.150679in}}%
\pgfpathlineto{\pgfqpoint{2.138317in}{3.150679in}}%
\pgfpathlineto{\pgfqpoint{2.139286in}{3.150679in}}%
\pgfpathlineto{\pgfqpoint{2.139286in}{3.152794in}}%
\pgfpathlineto{\pgfqpoint{2.140254in}{3.152794in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{3.152794in}}%
\pgfpathlineto{\pgfqpoint{2.141223in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{2.142192in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{2.143161in}{3.155010in}}%
\pgfpathlineto{\pgfqpoint{2.143161in}{3.157325in}}%
\pgfpathlineto{\pgfqpoint{2.144129in}{3.157325in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{3.157325in}}%
\pgfpathlineto{\pgfqpoint{2.145096in}{3.085115in}}%
\pgfpathlineto{\pgfqpoint{2.146065in}{3.085115in}}%
\pgfpathlineto{\pgfqpoint{2.150909in}{3.085754in}}%
\pgfpathlineto{\pgfqpoint{2.150909in}{3.082765in}}%
\pgfpathlineto{\pgfqpoint{2.151878in}{3.082765in}}%
\pgfpathlineto{\pgfqpoint{2.158669in}{3.083379in}}%
\pgfpathlineto{\pgfqpoint{2.158669in}{3.496819in}}%
\pgfpathlineto{\pgfqpoint{2.159638in}{3.476354in}}%
\pgfpathlineto{\pgfqpoint{2.168351in}{3.477071in}}%
\pgfpathlineto{\pgfqpoint{2.169315in}{3.082277in}}%
\pgfpathlineto{\pgfqpoint{2.189659in}{3.083207in}}%
\pgfpathlineto{\pgfqpoint{2.189659in}{3.084045in}}%
\pgfpathlineto{\pgfqpoint{2.190628in}{3.084045in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{3.085019in}}%
\pgfpathlineto{\pgfqpoint{2.193534in}{3.086128in}}%
\pgfpathlineto{\pgfqpoint{2.194503in}{3.086128in}}%
\pgfpathlineto{\pgfqpoint{2.197409in}{3.087373in}}%
\pgfpathlineto{\pgfqpoint{2.197409in}{3.088753in}}%
\pgfpathlineto{\pgfqpoint{2.198378in}{3.088753in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.090268in}}%
\pgfpathlineto{\pgfqpoint{2.201284in}{3.091919in}}%
\pgfpathlineto{\pgfqpoint{2.202253in}{3.091919in}}%
\pgfpathlineto{\pgfqpoint{2.203222in}{3.091919in}}%
\pgfpathlineto{\pgfqpoint{2.203222in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{2.204190in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{2.205159in}{3.093706in}}%
\pgfpathlineto{\pgfqpoint{2.205159in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{2.206128in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{3.097149in}}%
\pgfpathlineto{\pgfqpoint{2.209034in}{3.098533in}}%
\pgfpathlineto{\pgfqpoint{2.210003in}{3.098533in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{3.100010in}}%
\pgfpathlineto{\pgfqpoint{2.212909in}{3.101580in}}%
\pgfpathlineto{\pgfqpoint{2.213878in}{3.101580in}}%
\pgfpathlineto{\pgfqpoint{2.214847in}{3.101580in}}%
\pgfpathlineto{\pgfqpoint{2.214847in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{2.215816in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{2.216784in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{2.216784in}{3.105005in}}%
\pgfpathlineto{\pgfqpoint{2.217753in}{3.105005in}}%
\pgfpathlineto{\pgfqpoint{2.218722in}{3.105005in}}%
\pgfpathlineto{\pgfqpoint{2.218722in}{3.106859in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{3.106859in}}%
\pgfpathlineto{\pgfqpoint{2.220659in}{3.106859in}}%
\pgfpathlineto{\pgfqpoint{2.220659in}{3.108809in}}%
\pgfpathlineto{\pgfqpoint{2.221628in}{3.108809in}}%
\pgfpathlineto{\pgfqpoint{2.222597in}{3.108809in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{3.118170in}}%
\pgfpathlineto{\pgfqpoint{2.223566in}{3.118170in}}%
\pgfpathlineto{\pgfqpoint{2.224535in}{3.118170in}}%
\pgfpathlineto{\pgfqpoint{2.224535in}{3.119841in}}%
\pgfpathlineto{\pgfqpoint{2.225504in}{3.119841in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{3.118746in}}%
\pgfpathlineto{\pgfqpoint{2.234222in}{3.117324in}}%
\pgfpathlineto{\pgfqpoint{2.235191in}{3.117324in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{3.116020in}}%
\pgfpathlineto{\pgfqpoint{2.238097in}{3.114831in}}%
\pgfpathlineto{\pgfqpoint{2.239066in}{3.114831in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{3.113758in}}%
\pgfpathlineto{\pgfqpoint{2.241972in}{3.112800in}}%
\pgfpathlineto{\pgfqpoint{2.242941in}{3.112800in}}%
\pgfpathlineto{\pgfqpoint{2.245847in}{3.111957in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{3.111228in}}%
\pgfpathlineto{\pgfqpoint{2.246816in}{3.111228in}}%
\pgfpathlineto{\pgfqpoint{2.253597in}{3.109723in}}%
\pgfpathlineto{\pgfqpoint{2.253597in}{3.109446in}}%
\pgfpathlineto{\pgfqpoint{2.254566in}{3.109446in}}%
\pgfpathlineto{\pgfqpoint{2.274911in}{3.109946in}}%
\pgfpathlineto{\pgfqpoint{2.274911in}{3.176119in}}%
\pgfpathlineto{\pgfqpoint{2.275880in}{3.176119in}}%
\pgfpathlineto{\pgfqpoint{2.276847in}{3.176119in}}%
\pgfpathlineto{\pgfqpoint{2.276847in}{3.100757in}}%
\pgfpathlineto{\pgfqpoint{2.277816in}{3.100757in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{3.101083in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{3.144460in}}%
\pgfpathlineto{\pgfqpoint{2.303004in}{3.144460in}}%
\pgfpathlineto{\pgfqpoint{2.303973in}{3.144460in}}%
\pgfpathlineto{\pgfqpoint{2.303973in}{3.146135in}}%
\pgfpathlineto{\pgfqpoint{2.304942in}{3.146135in}}%
\pgfpathlineto{\pgfqpoint{2.305910in}{3.146135in}}%
\pgfpathlineto{\pgfqpoint{2.305910in}{3.147911in}}%
\pgfpathlineto{\pgfqpoint{2.306879in}{3.147911in}}%
\pgfpathlineto{\pgfqpoint{2.307848in}{3.147911in}}%
\pgfpathlineto{\pgfqpoint{2.307848in}{3.149786in}}%
\pgfpathlineto{\pgfqpoint{2.308817in}{3.149786in}}%
\pgfpathlineto{\pgfqpoint{2.309786in}{3.149786in}}%
\pgfpathlineto{\pgfqpoint{2.309786in}{3.151762in}}%
\pgfpathlineto{\pgfqpoint{2.310754in}{3.151762in}}%
\pgfpathlineto{\pgfqpoint{2.311723in}{3.151762in}}%
\pgfpathlineto{\pgfqpoint{2.311723in}{3.153837in}}%
\pgfpathlineto{\pgfqpoint{2.312692in}{3.153837in}}%
\pgfpathlineto{\pgfqpoint{2.313661in}{3.153837in}}%
\pgfpathlineto{\pgfqpoint{2.313661in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{2.314629in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{2.315598in}{3.156013in}}%
\pgfpathlineto{\pgfqpoint{2.315598in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.316567in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.317536in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.317536in}{3.160663in}}%
\pgfpathlineto{\pgfqpoint{2.318505in}{3.160663in}}%
\pgfpathlineto{\pgfqpoint{2.319471in}{3.160663in}}%
\pgfpathlineto{\pgfqpoint{2.319471in}{3.087189in}}%
\pgfpathlineto{\pgfqpoint{2.320440in}{3.087189in}}%
\pgfpathlineto{\pgfqpoint{2.327221in}{3.088379in}}%
\pgfpathlineto{\pgfqpoint{2.327221in}{3.083263in}}%
\pgfpathlineto{\pgfqpoint{2.328190in}{3.083263in}}%
\pgfpathlineto{\pgfqpoint{2.333044in}{3.083911in}}%
\pgfpathlineto{\pgfqpoint{2.333044in}{3.497244in}}%
\pgfpathlineto{\pgfqpoint{2.334013in}{3.477136in}}%
\pgfpathlineto{\pgfqpoint{2.342726in}{3.478069in}}%
\pgfpathlineto{\pgfqpoint{2.343690in}{3.083136in}}%
\pgfpathlineto{\pgfqpoint{2.362096in}{3.084339in}}%
\pgfpathlineto{\pgfqpoint{2.362096in}{3.085153in}}%
\pgfpathlineto{\pgfqpoint{2.363065in}{3.085153in}}%
\pgfpathlineto{\pgfqpoint{2.365971in}{3.086102in}}%
\pgfpathlineto{\pgfqpoint{2.365971in}{3.087186in}}%
\pgfpathlineto{\pgfqpoint{2.366940in}{3.087186in}}%
\pgfpathlineto{\pgfqpoint{2.369846in}{3.088406in}}%
\pgfpathlineto{\pgfqpoint{2.369846in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{2.370815in}{3.089762in}}%
\pgfpathlineto{\pgfqpoint{2.373722in}{3.091253in}}%
\pgfpathlineto{\pgfqpoint{2.373722in}{3.092880in}}%
\pgfpathlineto{\pgfqpoint{2.374690in}{3.092880in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{3.092880in}}%
\pgfpathlineto{\pgfqpoint{2.375659in}{3.094642in}}%
\pgfpathlineto{\pgfqpoint{2.376628in}{3.094642in}}%
\pgfpathlineto{\pgfqpoint{2.379534in}{3.096099in}}%
\pgfpathlineto{\pgfqpoint{2.379534in}{3.097338in}}%
\pgfpathlineto{\pgfqpoint{2.380503in}{3.097338in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{3.098670in}}%
\pgfpathlineto{\pgfqpoint{2.383409in}{3.100094in}}%
\pgfpathlineto{\pgfqpoint{2.384378in}{3.100094in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{3.101612in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{3.103223in}}%
\pgfpathlineto{\pgfqpoint{2.388253in}{3.103223in}}%
\pgfpathlineto{\pgfqpoint{2.389222in}{3.103223in}}%
\pgfpathlineto{\pgfqpoint{2.389222in}{3.104929in}}%
\pgfpathlineto{\pgfqpoint{2.390191in}{3.104929in}}%
\pgfpathlineto{\pgfqpoint{2.391159in}{3.104929in}}%
\pgfpathlineto{\pgfqpoint{2.391159in}{3.106729in}}%
\pgfpathlineto{\pgfqpoint{2.392128in}{3.106729in}}%
\pgfpathlineto{\pgfqpoint{2.393097in}{3.106729in}}%
\pgfpathlineto{\pgfqpoint{2.393097in}{3.108624in}}%
\pgfpathlineto{\pgfqpoint{2.394066in}{3.108624in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{3.108624in}}%
\pgfpathlineto{\pgfqpoint{2.395035in}{3.110614in}}%
\pgfpathlineto{\pgfqpoint{2.396003in}{3.110614in}}%
\pgfpathlineto{\pgfqpoint{2.396972in}{3.110614in}}%
\pgfpathlineto{\pgfqpoint{2.396972in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{2.397941in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{2.398910in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{2.398910in}{3.123526in}}%
\pgfpathlineto{\pgfqpoint{2.399879in}{3.123526in}}%
\pgfpathlineto{\pgfqpoint{2.404722in}{3.123138in}}%
\pgfpathlineto{\pgfqpoint{2.404722in}{3.121551in}}%
\pgfpathlineto{\pgfqpoint{2.405691in}{3.121551in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{3.120081in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{3.118729in}}%
\pgfpathlineto{\pgfqpoint{2.409566in}{3.118729in}}%
\pgfpathlineto{\pgfqpoint{2.412472in}{3.117494in}}%
\pgfpathlineto{\pgfqpoint{2.412472in}{3.116374in}}%
\pgfpathlineto{\pgfqpoint{2.413441in}{3.116374in}}%
\pgfpathlineto{\pgfqpoint{2.416347in}{3.115371in}}%
\pgfpathlineto{\pgfqpoint{2.416347in}{3.114483in}}%
\pgfpathlineto{\pgfqpoint{2.417316in}{3.114483in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{3.113051in}}%
\pgfpathlineto{\pgfqpoint{2.422160in}{3.112506in}}%
\pgfpathlineto{\pgfqpoint{2.423128in}{3.112506in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{3.112522in}}%
\pgfpathlineto{\pgfqpoint{2.451222in}{3.101257in}}%
\pgfpathlineto{\pgfqpoint{2.452191in}{3.101257in}}%
\pgfpathlineto{\pgfqpoint{2.476410in}{3.101939in}}%
\pgfpathlineto{\pgfqpoint{2.476410in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{2.477379in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{2.478348in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{2.478348in}{3.149646in}}%
\pgfpathlineto{\pgfqpoint{2.479317in}{3.149646in}}%
\pgfpathlineto{\pgfqpoint{2.480286in}{3.149646in}}%
\pgfpathlineto{\pgfqpoint{2.480286in}{3.151482in}}%
\pgfpathlineto{\pgfqpoint{2.481254in}{3.151482in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{3.151482in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{3.153418in}}%
\pgfpathlineto{\pgfqpoint{2.483192in}{3.153418in}}%
\pgfpathlineto{\pgfqpoint{2.484161in}{3.153418in}}%
\pgfpathlineto{\pgfqpoint{2.484161in}{3.155454in}}%
\pgfpathlineto{\pgfqpoint{2.485129in}{3.155454in}}%
\pgfpathlineto{\pgfqpoint{2.486098in}{3.155454in}}%
\pgfpathlineto{\pgfqpoint{2.486098in}{3.157589in}}%
\pgfpathlineto{\pgfqpoint{2.487067in}{3.157589in}}%
\pgfpathlineto{\pgfqpoint{2.488036in}{3.157589in}}%
\pgfpathlineto{\pgfqpoint{2.488036in}{3.159824in}}%
\pgfpathlineto{\pgfqpoint{2.489005in}{3.159824in}}%
\pgfpathlineto{\pgfqpoint{2.495784in}{3.160163in}}%
\pgfpathlineto{\pgfqpoint{2.495784in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{2.496753in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{3.091467in}}%
\pgfpathlineto{\pgfqpoint{2.505471in}{3.085008in}}%
\pgfpathlineto{\pgfqpoint{2.506440in}{3.085008in}}%
\pgfpathlineto{\pgfqpoint{2.509357in}{3.085558in}}%
\pgfpathlineto{\pgfqpoint{2.509357in}{3.497276in}}%
\pgfpathlineto{\pgfqpoint{2.510325in}{3.478495in}}%
\pgfpathlineto{\pgfqpoint{2.517101in}{3.479599in}}%
\pgfpathlineto{\pgfqpoint{2.518065in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{3.085885in}}%
\pgfpathlineto{\pgfqpoint{2.534534in}{3.086674in}}%
\pgfpathlineto{\pgfqpoint{2.535503in}{3.086674in}}%
\pgfpathlineto{\pgfqpoint{2.538409in}{3.087599in}}%
\pgfpathlineto{\pgfqpoint{2.538409in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{2.539378in}{3.088659in}}%
\pgfpathlineto{\pgfqpoint{2.542284in}{3.089855in}}%
\pgfpathlineto{\pgfqpoint{2.542284in}{3.091187in}}%
\pgfpathlineto{\pgfqpoint{2.543253in}{3.091187in}}%
\pgfpathlineto{\pgfqpoint{2.546159in}{3.092655in}}%
\pgfpathlineto{\pgfqpoint{2.546159in}{3.094258in}}%
\pgfpathlineto{\pgfqpoint{2.547128in}{3.094258in}}%
\pgfpathlineto{\pgfqpoint{2.548097in}{3.094258in}}%
\pgfpathlineto{\pgfqpoint{2.548097in}{3.095997in}}%
\pgfpathlineto{\pgfqpoint{2.549065in}{3.095997in}}%
\pgfpathlineto{\pgfqpoint{2.551972in}{3.096897in}}%
\pgfpathlineto{\pgfqpoint{2.551972in}{3.098083in}}%
\pgfpathlineto{\pgfqpoint{2.552940in}{3.098083in}}%
\pgfpathlineto{\pgfqpoint{2.555847in}{3.099361in}}%
\pgfpathlineto{\pgfqpoint{2.555847in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{2.556816in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{2.559722in}{3.102196in}}%
\pgfpathlineto{\pgfqpoint{2.559722in}{3.103753in}}%
\pgfpathlineto{\pgfqpoint{2.560691in}{3.103753in}}%
\pgfpathlineto{\pgfqpoint{2.561659in}{3.103753in}}%
\pgfpathlineto{\pgfqpoint{2.561659in}{3.105404in}}%
\pgfpathlineto{\pgfqpoint{2.562628in}{3.105404in}}%
\pgfpathlineto{\pgfqpoint{2.563597in}{3.105404in}}%
\pgfpathlineto{\pgfqpoint{2.563597in}{3.107149in}}%
\pgfpathlineto{\pgfqpoint{2.564566in}{3.107149in}}%
\pgfpathlineto{\pgfqpoint{2.565534in}{3.107149in}}%
\pgfpathlineto{\pgfqpoint{2.565534in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{2.566503in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{2.567472in}{3.110922in}}%
\pgfpathlineto{\pgfqpoint{2.568441in}{3.110922in}}%
\pgfpathlineto{\pgfqpoint{2.569410in}{3.110922in}}%
\pgfpathlineto{\pgfqpoint{2.569410in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{2.570378in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{2.571347in}{3.112952in}}%
\pgfpathlineto{\pgfqpoint{2.571347in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{2.572316in}{3.126143in}}%
\pgfpathlineto{\pgfqpoint{2.579097in}{3.124974in}}%
\pgfpathlineto{\pgfqpoint{2.579097in}{3.123454in}}%
\pgfpathlineto{\pgfqpoint{2.580066in}{3.123454in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{3.122052in}}%
\pgfpathlineto{\pgfqpoint{2.582972in}{3.120768in}}%
\pgfpathlineto{\pgfqpoint{2.583941in}{3.120768in}}%
\pgfpathlineto{\pgfqpoint{2.586847in}{3.119601in}}%
\pgfpathlineto{\pgfqpoint{2.586847in}{3.118550in}}%
\pgfpathlineto{\pgfqpoint{2.587816in}{3.118550in}}%
\pgfpathlineto{\pgfqpoint{2.590722in}{3.117615in}}%
\pgfpathlineto{\pgfqpoint{2.590722in}{3.116795in}}%
\pgfpathlineto{\pgfqpoint{2.591691in}{3.116795in}}%
\pgfpathlineto{\pgfqpoint{2.596535in}{3.115500in}}%
\pgfpathlineto{\pgfqpoint{2.596535in}{3.115023in}}%
\pgfpathlineto{\pgfqpoint{2.597503in}{3.115023in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{3.115422in}}%
\pgfpathlineto{\pgfqpoint{2.625597in}{3.102254in}}%
\pgfpathlineto{\pgfqpoint{2.626566in}{3.102254in}}%
\pgfpathlineto{\pgfqpoint{2.650786in}{3.103282in}}%
\pgfpathlineto{\pgfqpoint{2.650786in}{3.151956in}}%
\pgfpathlineto{\pgfqpoint{2.651754in}{3.151956in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{3.151956in}}%
\pgfpathlineto{\pgfqpoint{2.652723in}{3.153752in}}%
\pgfpathlineto{\pgfqpoint{2.653692in}{3.153752in}}%
\pgfpathlineto{\pgfqpoint{2.654661in}{3.153752in}}%
\pgfpathlineto{\pgfqpoint{2.654661in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{2.656598in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{2.656598in}{3.157644in}}%
\pgfpathlineto{\pgfqpoint{2.657567in}{3.157644in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{3.157644in}}%
\pgfpathlineto{\pgfqpoint{2.658536in}{3.159739in}}%
\pgfpathlineto{\pgfqpoint{2.659505in}{3.159739in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.159543in}}%
\pgfpathlineto{\pgfqpoint{2.670159in}{3.093376in}}%
\pgfpathlineto{\pgfqpoint{2.671128in}{3.093376in}}%
\pgfpathlineto{\pgfqpoint{2.681784in}{3.092956in}}%
\pgfpathlineto{\pgfqpoint{2.681784in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{2.682753in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{2.683732in}{3.086848in}}%
\pgfpathlineto{\pgfqpoint{2.683732in}{3.498717in}}%
\pgfpathlineto{\pgfqpoint{2.684700in}{3.480232in}}%
\pgfpathlineto{\pgfqpoint{2.691482in}{3.481665in}}%
\pgfpathlineto{\pgfqpoint{2.691482in}{3.482580in}}%
\pgfpathlineto{\pgfqpoint{2.692450in}{3.482580in}}%
\pgfpathlineto{\pgfqpoint{2.693414in}{3.482580in}}%
\pgfpathlineto{\pgfqpoint{2.694378in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{3.087224in}}%
\pgfpathlineto{\pgfqpoint{2.705034in}{3.087852in}}%
\pgfpathlineto{\pgfqpoint{2.706003in}{3.087852in}}%
\pgfpathlineto{\pgfqpoint{2.708909in}{3.088616in}}%
\pgfpathlineto{\pgfqpoint{2.708909in}{3.089517in}}%
\pgfpathlineto{\pgfqpoint{2.709878in}{3.089517in}}%
\pgfpathlineto{\pgfqpoint{2.712784in}{3.090553in}}%
\pgfpathlineto{\pgfqpoint{2.712784in}{3.091726in}}%
\pgfpathlineto{\pgfqpoint{2.713753in}{3.091726in}}%
\pgfpathlineto{\pgfqpoint{2.716659in}{3.093035in}}%
\pgfpathlineto{\pgfqpoint{2.716659in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{2.717628in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{2.718597in}{3.094479in}}%
\pgfpathlineto{\pgfqpoint{2.718597in}{3.096060in}}%
\pgfpathlineto{\pgfqpoint{2.719565in}{3.096060in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{3.097203in}}%
\pgfpathlineto{\pgfqpoint{2.722472in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{2.723440in}{3.098244in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{3.099376in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{3.100600in}}%
\pgfpathlineto{\pgfqpoint{2.727316in}{3.100600in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{3.101917in}}%
\pgfpathlineto{\pgfqpoint{2.730222in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{2.731191in}{3.103326in}}%
\pgfpathlineto{\pgfqpoint{2.734097in}{3.104828in}}%
\pgfpathlineto{\pgfqpoint{2.734097in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{2.735066in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{2.736034in}{3.106423in}}%
\pgfpathlineto{\pgfqpoint{2.736034in}{3.108112in}}%
\pgfpathlineto{\pgfqpoint{2.737003in}{3.108112in}}%
\pgfpathlineto{\pgfqpoint{2.737972in}{3.108112in}}%
\pgfpathlineto{\pgfqpoint{2.737972in}{3.109894in}}%
\pgfpathlineto{\pgfqpoint{2.738941in}{3.109894in}}%
\pgfpathlineto{\pgfqpoint{2.739910in}{3.109894in}}%
\pgfpathlineto{\pgfqpoint{2.739910in}{3.111771in}}%
\pgfpathlineto{\pgfqpoint{2.740878in}{3.111771in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{3.111771in}}%
\pgfpathlineto{\pgfqpoint{2.741847in}{3.113743in}}%
\pgfpathlineto{\pgfqpoint{2.742816in}{3.113743in}}%
\pgfpathlineto{\pgfqpoint{2.743785in}{3.113743in}}%
\pgfpathlineto{\pgfqpoint{2.743785in}{3.115810in}}%
\pgfpathlineto{\pgfqpoint{2.744753in}{3.115810in}}%
\pgfpathlineto{\pgfqpoint{2.745723in}{3.115810in}}%
\pgfpathlineto{\pgfqpoint{2.745723in}{3.130448in}}%
\pgfpathlineto{\pgfqpoint{2.746691in}{3.130448in}}%
\pgfpathlineto{\pgfqpoint{2.751535in}{3.129017in}}%
\pgfpathlineto{\pgfqpoint{2.751535in}{3.127444in}}%
\pgfpathlineto{\pgfqpoint{2.752504in}{3.127444in}}%
\pgfpathlineto{\pgfqpoint{2.755410in}{3.125990in}}%
\pgfpathlineto{\pgfqpoint{2.755410in}{3.124654in}}%
\pgfpathlineto{\pgfqpoint{2.756379in}{3.124654in}}%
\pgfpathlineto{\pgfqpoint{2.759285in}{3.123436in}}%
\pgfpathlineto{\pgfqpoint{2.759285in}{3.122336in}}%
\pgfpathlineto{\pgfqpoint{2.760254in}{3.122336in}}%
\pgfpathlineto{\pgfqpoint{2.763160in}{3.121351in}}%
\pgfpathlineto{\pgfqpoint{2.763160in}{3.120483in}}%
\pgfpathlineto{\pgfqpoint{2.764129in}{3.120483in}}%
\pgfpathlineto{\pgfqpoint{2.768972in}{3.119092in}}%
\pgfpathlineto{\pgfqpoint{2.768972in}{3.118569in}}%
\pgfpathlineto{\pgfqpoint{2.769941in}{3.118569in}}%
\pgfpathlineto{\pgfqpoint{2.799972in}{3.118911in}}%
\pgfpathlineto{\pgfqpoint{2.799972in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{2.800941in}{3.103741in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{3.105104in}}%
\pgfpathlineto{\pgfqpoint{2.825161in}{3.156597in}}%
\pgfpathlineto{\pgfqpoint{2.826129in}{3.156597in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{3.156597in}}%
\pgfpathlineto{\pgfqpoint{2.827098in}{3.158453in}}%
\pgfpathlineto{\pgfqpoint{2.828067in}{3.158453in}}%
\pgfpathlineto{\pgfqpoint{2.829036in}{3.158453in}}%
\pgfpathlineto{\pgfqpoint{2.829036in}{3.160409in}}%
\pgfpathlineto{\pgfqpoint{2.830005in}{3.160409in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{3.159294in}}%
\pgfpathlineto{\pgfqpoint{2.844534in}{3.096138in}}%
\pgfpathlineto{\pgfqpoint{2.845503in}{3.096138in}}%
\pgfpathlineto{\pgfqpoint{2.858107in}{3.095138in}}%
\pgfpathlineto{\pgfqpoint{2.858107in}{3.507285in}}%
\pgfpathlineto{\pgfqpoint{2.859075in}{3.489063in}}%
\pgfpathlineto{\pgfqpoint{2.860044in}{3.489063in}}%
\pgfpathlineto{\pgfqpoint{2.860044in}{3.482880in}}%
\pgfpathlineto{\pgfqpoint{2.861013in}{3.482880in}}%
\pgfpathlineto{\pgfqpoint{2.865857in}{3.484274in}}%
\pgfpathlineto{\pgfqpoint{2.865857in}{3.485300in}}%
\pgfpathlineto{\pgfqpoint{2.866825in}{3.485300in}}%
\pgfpathlineto{\pgfqpoint{2.867789in}{3.485300in}}%
\pgfpathlineto{\pgfqpoint{2.868753in}{3.088605in}}%
\pgfpathlineto{\pgfqpoint{2.877471in}{3.089644in}}%
\pgfpathlineto{\pgfqpoint{2.877471in}{3.090247in}}%
\pgfpathlineto{\pgfqpoint{2.878440in}{3.090247in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{3.090987in}}%
\pgfpathlineto{\pgfqpoint{2.881347in}{3.091864in}}%
\pgfpathlineto{\pgfqpoint{2.882315in}{3.091864in}}%
\pgfpathlineto{\pgfqpoint{2.885222in}{3.092877in}}%
\pgfpathlineto{\pgfqpoint{2.885222in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{2.886190in}{3.094026in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{3.095312in}}%
\pgfpathlineto{\pgfqpoint{2.889097in}{3.096734in}}%
\pgfpathlineto{\pgfqpoint{2.890065in}{3.096734in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{3.096734in}}%
\pgfpathlineto{\pgfqpoint{2.891034in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.892003in}{3.098292in}}%
\pgfpathlineto{\pgfqpoint{2.894909in}{3.099147in}}%
\pgfpathlineto{\pgfqpoint{2.894909in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{2.895878in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{3.101210in}}%
\pgfpathlineto{\pgfqpoint{2.898784in}{3.102379in}}%
\pgfpathlineto{\pgfqpoint{2.899753in}{3.102379in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{3.103640in}}%
\pgfpathlineto{\pgfqpoint{2.902659in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{2.903628in}{3.104994in}}%
\pgfpathlineto{\pgfqpoint{2.906534in}{3.106439in}}%
\pgfpathlineto{\pgfqpoint{2.906534in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.907503in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.908472in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.908472in}{3.109610in}}%
\pgfpathlineto{\pgfqpoint{2.909441in}{3.109610in}}%
\pgfpathlineto{\pgfqpoint{2.910410in}{3.109610in}}%
\pgfpathlineto{\pgfqpoint{2.910410in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{2.911378in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{2.912347in}{3.111335in}}%
\pgfpathlineto{\pgfqpoint{2.912347in}{3.113154in}}%
\pgfpathlineto{\pgfqpoint{2.913316in}{3.113154in}}%
\pgfpathlineto{\pgfqpoint{2.914285in}{3.113154in}}%
\pgfpathlineto{\pgfqpoint{2.914285in}{3.115068in}}%
\pgfpathlineto{\pgfqpoint{2.915253in}{3.115068in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{3.115068in}}%
\pgfpathlineto{\pgfqpoint{2.916222in}{3.117076in}}%
\pgfpathlineto{\pgfqpoint{2.917191in}{3.117076in}}%
\pgfpathlineto{\pgfqpoint{2.920098in}{3.118580in}}%
\pgfpathlineto{\pgfqpoint{2.920098in}{3.134415in}}%
\pgfpathlineto{\pgfqpoint{2.921066in}{3.134415in}}%
\pgfpathlineto{\pgfqpoint{2.923973in}{3.133676in}}%
\pgfpathlineto{\pgfqpoint{2.923973in}{3.132048in}}%
\pgfpathlineto{\pgfqpoint{2.924941in}{3.132048in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{3.130540in}}%
\pgfpathlineto{\pgfqpoint{2.927847in}{3.129151in}}%
\pgfpathlineto{\pgfqpoint{2.928816in}{3.129151in}}%
\pgfpathlineto{\pgfqpoint{2.931722in}{3.127880in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{2.932691in}{3.126727in}}%
\pgfpathlineto{\pgfqpoint{2.935597in}{3.125692in}}%
\pgfpathlineto{\pgfqpoint{2.935597in}{3.124773in}}%
\pgfpathlineto{\pgfqpoint{2.936566in}{3.124773in}}%
\pgfpathlineto{\pgfqpoint{2.941410in}{3.123283in}}%
\pgfpathlineto{\pgfqpoint{2.941410in}{3.122710in}}%
\pgfpathlineto{\pgfqpoint{2.942379in}{3.122710in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{3.122987in}}%
\pgfpathlineto{\pgfqpoint{2.974347in}{3.105714in}}%
\pgfpathlineto{\pgfqpoint{2.975316in}{3.105714in}}%
\pgfpathlineto{\pgfqpoint{2.997597in}{3.106743in}}%
\pgfpathlineto{\pgfqpoint{2.997597in}{3.107400in}}%
\pgfpathlineto{\pgfqpoint{2.998566in}{3.107400in}}%
\pgfpathlineto{\pgfqpoint{2.999536in}{3.107400in}}%
\pgfpathlineto{\pgfqpoint{2.999536in}{3.161834in}}%
\pgfpathlineto{\pgfqpoint{3.000505in}{3.161834in}}%
\pgfpathlineto{\pgfqpoint{3.011161in}{3.160401in}}%
\pgfpathlineto{\pgfqpoint{3.012130in}{3.160018in}}%
\pgfpathlineto{\pgfqpoint{3.012130in}{3.160018in}}%
\pgfpathlineto{\pgfqpoint{3.018909in}{3.159413in}}%
\pgfpathlineto{\pgfqpoint{3.018909in}{3.098629in}}%
\pgfpathlineto{\pgfqpoint{3.019878in}{3.098629in}}%
\pgfpathlineto{\pgfqpoint{3.032482in}{3.097816in}}%
\pgfpathlineto{\pgfqpoint{3.032482in}{3.510231in}}%
\pgfpathlineto{\pgfqpoint{3.033451in}{3.492234in}}%
\pgfpathlineto{\pgfqpoint{3.036357in}{3.492621in}}%
\pgfpathlineto{\pgfqpoint{3.036357in}{3.486515in}}%
\pgfpathlineto{\pgfqpoint{3.037325in}{3.486515in}}%
\pgfpathlineto{\pgfqpoint{3.040232in}{3.487433in}}%
\pgfpathlineto{\pgfqpoint{3.040232in}{3.488570in}}%
\pgfpathlineto{\pgfqpoint{3.041200in}{3.488570in}}%
\pgfpathlineto{\pgfqpoint{3.042164in}{3.488570in}}%
\pgfpathlineto{\pgfqpoint{3.043128in}{3.091593in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{3.093079in}}%
\pgfpathlineto{\pgfqpoint{3.051847in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{3.052815in}{3.093795in}}%
\pgfpathlineto{\pgfqpoint{3.055722in}{3.094648in}}%
\pgfpathlineto{\pgfqpoint{3.055722in}{3.095638in}}%
\pgfpathlineto{\pgfqpoint{3.056690in}{3.095638in}}%
\pgfpathlineto{\pgfqpoint{3.059597in}{3.096764in}}%
\pgfpathlineto{\pgfqpoint{3.059597in}{3.098028in}}%
\pgfpathlineto{\pgfqpoint{3.060565in}{3.098028in}}%
\pgfpathlineto{\pgfqpoint{3.063472in}{3.099427in}}%
\pgfpathlineto{\pgfqpoint{3.063472in}{3.100963in}}%
\pgfpathlineto{\pgfqpoint{3.064441in}{3.100963in}}%
\pgfpathlineto{\pgfqpoint{3.067347in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{3.067347in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{3.068316in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{3.071222in}{3.103578in}}%
\pgfpathlineto{\pgfqpoint{3.071222in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{3.072191in}{3.104691in}}%
\pgfpathlineto{\pgfqpoint{3.075097in}{3.105895in}}%
\pgfpathlineto{\pgfqpoint{3.075097in}{3.107191in}}%
\pgfpathlineto{\pgfqpoint{3.076066in}{3.107191in}}%
\pgfpathlineto{\pgfqpoint{3.078972in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{3.079941in}{3.110061in}}%
\pgfpathlineto{\pgfqpoint{3.079941in}{3.110061in}}%
\pgfpathlineto{\pgfqpoint{3.080910in}{3.110061in}}%
\pgfpathlineto{\pgfqpoint{3.080910in}{3.111635in}}%
\pgfpathlineto{\pgfqpoint{3.081878in}{3.111635in}}%
\pgfpathlineto{\pgfqpoint{3.082847in}{3.111635in}}%
\pgfpathlineto{\pgfqpoint{3.082847in}{3.113301in}}%
\pgfpathlineto{\pgfqpoint{3.083816in}{3.113301in}}%
\pgfpathlineto{\pgfqpoint{3.084785in}{3.113301in}}%
\pgfpathlineto{\pgfqpoint{3.084785in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{3.085753in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{3.086722in}{3.115062in}}%
\pgfpathlineto{\pgfqpoint{3.086722in}{3.116916in}}%
\pgfpathlineto{\pgfqpoint{3.087691in}{3.116916in}}%
\pgfpathlineto{\pgfqpoint{3.088660in}{3.116916in}}%
\pgfpathlineto{\pgfqpoint{3.088660in}{3.118865in}}%
\pgfpathlineto{\pgfqpoint{3.089628in}{3.118865in}}%
\pgfpathlineto{\pgfqpoint{3.090597in}{3.118865in}}%
\pgfpathlineto{\pgfqpoint{3.090597in}{3.120908in}}%
\pgfpathlineto{\pgfqpoint{3.091566in}{3.120908in}}%
\pgfpathlineto{\pgfqpoint{3.094473in}{3.121737in}}%
\pgfpathlineto{\pgfqpoint{3.094473in}{3.138953in}}%
\pgfpathlineto{\pgfqpoint{3.095441in}{3.138953in}}%
\pgfpathlineto{\pgfqpoint{3.096410in}{3.138953in}}%
\pgfpathlineto{\pgfqpoint{3.096410in}{3.137267in}}%
\pgfpathlineto{\pgfqpoint{3.097379in}{3.137267in}}%
\pgfpathlineto{\pgfqpoint{3.098348in}{3.137267in}}%
\pgfpathlineto{\pgfqpoint{3.098348in}{3.135702in}}%
\pgfpathlineto{\pgfqpoint{3.099316in}{3.135702in}}%
\pgfpathlineto{\pgfqpoint{3.102223in}{3.134257in}}%
\pgfpathlineto{\pgfqpoint{3.102223in}{3.132931in}}%
\pgfpathlineto{\pgfqpoint{3.103191in}{3.132931in}}%
\pgfpathlineto{\pgfqpoint{3.106098in}{3.131724in}}%
\pgfpathlineto{\pgfqpoint{3.106098in}{3.130634in}}%
\pgfpathlineto{\pgfqpoint{3.107066in}{3.130634in}}%
\pgfpathlineto{\pgfqpoint{3.109972in}{3.129663in}}%
\pgfpathlineto{\pgfqpoint{3.109972in}{3.128807in}}%
\pgfpathlineto{\pgfqpoint{3.110941in}{3.128807in}}%
\pgfpathlineto{\pgfqpoint{3.115785in}{3.127445in}}%
\pgfpathlineto{\pgfqpoint{3.115785in}{3.126937in}}%
\pgfpathlineto{\pgfqpoint{3.116754in}{3.126937in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{3.127649in}}%
\pgfpathlineto{\pgfqpoint{3.148722in}{3.108164in}}%
\pgfpathlineto{\pgfqpoint{3.149691in}{3.108164in}}%
\pgfpathlineto{\pgfqpoint{3.171972in}{3.109479in}}%
\pgfpathlineto{\pgfqpoint{3.171972in}{3.110163in}}%
\pgfpathlineto{\pgfqpoint{3.172941in}{3.110163in}}%
\pgfpathlineto{\pgfqpoint{3.173911in}{3.110163in}}%
\pgfpathlineto{\pgfqpoint{3.173911in}{3.164033in}}%
\pgfpathlineto{\pgfqpoint{3.174880in}{3.164033in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{3.163210in}}%
\pgfpathlineto{\pgfqpoint{3.177786in}{3.162478in}}%
\pgfpathlineto{\pgfqpoint{3.178755in}{3.162478in}}%
\pgfpathlineto{\pgfqpoint{3.183598in}{3.161287in}}%
\pgfpathlineto{\pgfqpoint{3.183598in}{3.160828in}}%
\pgfpathlineto{\pgfqpoint{3.184567in}{3.160828in}}%
\pgfpathlineto{\pgfqpoint{3.195222in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.195222in}{3.101307in}}%
\pgfpathlineto{\pgfqpoint{3.196191in}{3.101307in}}%
\pgfpathlineto{\pgfqpoint{3.206857in}{3.101016in}}%
\pgfpathlineto{\pgfqpoint{3.206857in}{3.513782in}}%
\pgfpathlineto{\pgfqpoint{3.207826in}{3.495969in}}%
\pgfpathlineto{\pgfqpoint{3.212669in}{3.496984in}}%
\pgfpathlineto{\pgfqpoint{3.212669in}{3.497749in}}%
\pgfpathlineto{\pgfqpoint{3.213638in}{3.497749in}}%
\pgfpathlineto{\pgfqpoint{3.214607in}{3.497749in}}%
\pgfpathlineto{\pgfqpoint{3.214607in}{3.492398in}}%
\pgfpathlineto{\pgfqpoint{3.215576in}{3.492398in}}%
\pgfpathlineto{\pgfqpoint{3.216539in}{3.492398in}}%
\pgfpathlineto{\pgfqpoint{3.217503in}{3.095112in}}%
\pgfpathlineto{\pgfqpoint{3.224284in}{3.096358in}}%
\pgfpathlineto{\pgfqpoint{3.225253in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{3.225253in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{3.228159in}{3.097879in}}%
\pgfpathlineto{\pgfqpoint{3.228159in}{3.098845in}}%
\pgfpathlineto{\pgfqpoint{3.229128in}{3.098845in}}%
\pgfpathlineto{\pgfqpoint{3.232034in}{3.099949in}}%
\pgfpathlineto{\pgfqpoint{3.232034in}{3.101190in}}%
\pgfpathlineto{\pgfqpoint{3.233003in}{3.101190in}}%
\pgfpathlineto{\pgfqpoint{3.235909in}{3.102568in}}%
\pgfpathlineto{\pgfqpoint{3.235909in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{3.236878in}{3.104082in}}%
\pgfpathlineto{\pgfqpoint{3.241722in}{3.105508in}}%
\pgfpathlineto{\pgfqpoint{3.241722in}{3.106472in}}%
\pgfpathlineto{\pgfqpoint{3.242691in}{3.106472in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{3.107527in}}%
\pgfpathlineto{\pgfqpoint{3.245597in}{3.108673in}}%
\pgfpathlineto{\pgfqpoint{3.246566in}{3.108673in}}%
\pgfpathlineto{\pgfqpoint{3.249472in}{3.109911in}}%
\pgfpathlineto{\pgfqpoint{3.249472in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.250441in}{3.111241in}}%
\pgfpathlineto{\pgfqpoint{3.253347in}{3.112664in}}%
\pgfpathlineto{\pgfqpoint{3.253347in}{3.114179in}}%
\pgfpathlineto{\pgfqpoint{3.254316in}{3.114179in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{3.114179in}}%
\pgfpathlineto{\pgfqpoint{3.255285in}{3.115786in}}%
\pgfpathlineto{\pgfqpoint{3.256253in}{3.115786in}}%
\pgfpathlineto{\pgfqpoint{3.257222in}{3.115786in}}%
\pgfpathlineto{\pgfqpoint{3.258191in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.258191in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.259160in}{3.117487in}}%
\pgfpathlineto{\pgfqpoint{3.259160in}{3.119281in}}%
\pgfpathlineto{\pgfqpoint{3.260128in}{3.119281in}}%
\pgfpathlineto{\pgfqpoint{3.261097in}{3.119281in}}%
\pgfpathlineto{\pgfqpoint{3.261097in}{3.121169in}}%
\pgfpathlineto{\pgfqpoint{3.262066in}{3.121169in}}%
\pgfpathlineto{\pgfqpoint{3.263035in}{3.121169in}}%
\pgfpathlineto{\pgfqpoint{3.263035in}{3.123152in}}%
\pgfpathlineto{\pgfqpoint{3.264004in}{3.123152in}}%
\pgfpathlineto{\pgfqpoint{3.264972in}{3.123152in}}%
\pgfpathlineto{\pgfqpoint{3.264972in}{3.125229in}}%
\pgfpathlineto{\pgfqpoint{3.265941in}{3.125229in}}%
\pgfpathlineto{\pgfqpoint{3.266910in}{3.125229in}}%
\pgfpathlineto{\pgfqpoint{3.266910in}{3.144843in}}%
\pgfpathlineto{\pgfqpoint{3.267879in}{3.144843in}}%
\pgfpathlineto{\pgfqpoint{3.268848in}{3.144843in}}%
\pgfpathlineto{\pgfqpoint{3.268848in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{3.269817in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{3.270785in}{3.143097in}}%
\pgfpathlineto{\pgfqpoint{3.270785in}{3.141473in}}%
\pgfpathlineto{\pgfqpoint{3.271754in}{3.141473in}}%
\pgfpathlineto{\pgfqpoint{3.274660in}{3.139970in}}%
\pgfpathlineto{\pgfqpoint{3.274660in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{3.275629in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{3.278535in}{3.137322in}}%
\pgfpathlineto{\pgfqpoint{3.278535in}{3.136177in}}%
\pgfpathlineto{\pgfqpoint{3.279504in}{3.136177in}}%
\pgfpathlineto{\pgfqpoint{3.282410in}{3.135150in}}%
\pgfpathlineto{\pgfqpoint{3.282410in}{3.134241in}}%
\pgfpathlineto{\pgfqpoint{3.283379in}{3.134241in}}%
\pgfpathlineto{\pgfqpoint{3.288223in}{3.132772in}}%
\pgfpathlineto{\pgfqpoint{3.288223in}{3.132211in}}%
\pgfpathlineto{\pgfqpoint{3.289191in}{3.132211in}}%
\pgfpathlineto{\pgfqpoint{3.305660in}{3.130862in}}%
\pgfpathlineto{\pgfqpoint{3.305660in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{3.306629in}{3.130647in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{3.131676in}}%
\pgfpathlineto{\pgfqpoint{3.319223in}{3.132231in}}%
\pgfpathlineto{\pgfqpoint{3.320191in}{3.132231in}}%
\pgfpathlineto{\pgfqpoint{3.323097in}{3.132894in}}%
\pgfpathlineto{\pgfqpoint{3.323097in}{3.111086in}}%
\pgfpathlineto{\pgfqpoint{3.324066in}{3.111086in}}%
\pgfpathlineto{\pgfqpoint{3.344410in}{3.112062in}}%
\pgfpathlineto{\pgfqpoint{3.344410in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{3.345378in}{3.112678in}}%
\pgfpathlineto{\pgfqpoint{3.348286in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{3.348286in}{3.164755in}}%
\pgfpathlineto{\pgfqpoint{3.349255in}{3.164755in}}%
\pgfpathlineto{\pgfqpoint{3.354098in}{3.163228in}}%
\pgfpathlineto{\pgfqpoint{3.354098in}{3.162601in}}%
\pgfpathlineto{\pgfqpoint{3.355067in}{3.162601in}}%
\pgfpathlineto{\pgfqpoint{3.361848in}{3.161270in}}%
\pgfpathlineto{\pgfqpoint{3.361848in}{3.161008in}}%
\pgfpathlineto{\pgfqpoint{3.362817in}{3.161008in}}%
\pgfpathlineto{\pgfqpoint{3.369597in}{3.160773in}}%
\pgfpathlineto{\pgfqpoint{3.369597in}{3.104871in}}%
\pgfpathlineto{\pgfqpoint{3.370566in}{3.104871in}}%
\pgfpathlineto{\pgfqpoint{3.381232in}{3.104730in}}%
\pgfpathlineto{\pgfqpoint{3.381232in}{3.517925in}}%
\pgfpathlineto{\pgfqpoint{3.382201in}{3.500252in}}%
\pgfpathlineto{\pgfqpoint{3.387045in}{3.501329in}}%
\pgfpathlineto{\pgfqpoint{3.387045in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{3.388013in}{3.502126in}}%
\pgfpathlineto{\pgfqpoint{3.390914in}{3.503096in}}%
\pgfpathlineto{\pgfqpoint{3.391878in}{3.105041in}}%
\pgfpathlineto{\pgfqpoint{3.392847in}{3.105041in}}%
\pgfpathlineto{\pgfqpoint{3.392847in}{3.099566in}}%
\pgfpathlineto{\pgfqpoint{3.393815in}{3.099566in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{3.100761in}}%
\pgfpathlineto{\pgfqpoint{3.398659in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.399628in}{3.101566in}}%
\pgfpathlineto{\pgfqpoint{3.402534in}{3.102510in}}%
\pgfpathlineto{\pgfqpoint{3.402534in}{3.103591in}}%
\pgfpathlineto{\pgfqpoint{3.403503in}{3.103591in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{3.104809in}}%
\pgfpathlineto{\pgfqpoint{3.406409in}{3.106165in}}%
\pgfpathlineto{\pgfqpoint{3.407378in}{3.106165in}}%
\pgfpathlineto{\pgfqpoint{3.410284in}{3.107657in}}%
\pgfpathlineto{\pgfqpoint{3.410284in}{3.108167in}}%
\pgfpathlineto{\pgfqpoint{3.411253in}{3.108167in}}%
\pgfpathlineto{\pgfqpoint{3.414160in}{3.108981in}}%
\pgfpathlineto{\pgfqpoint{3.414160in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{3.415128in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{3.418035in}{3.110881in}}%
\pgfpathlineto{\pgfqpoint{3.418035in}{3.111968in}}%
\pgfpathlineto{\pgfqpoint{3.419003in}{3.111968in}}%
\pgfpathlineto{\pgfqpoint{3.421910in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{3.421910in}{3.114417in}}%
\pgfpathlineto{\pgfqpoint{3.422878in}{3.114417in}}%
\pgfpathlineto{\pgfqpoint{3.425785in}{3.115779in}}%
\pgfpathlineto{\pgfqpoint{3.425785in}{3.117234in}}%
\pgfpathlineto{\pgfqpoint{3.426753in}{3.117234in}}%
\pgfpathlineto{\pgfqpoint{3.427722in}{3.117234in}}%
\pgfpathlineto{\pgfqpoint{3.427722in}{3.118781in}}%
\pgfpathlineto{\pgfqpoint{3.428691in}{3.118781in}}%
\pgfpathlineto{\pgfqpoint{3.429660in}{3.118781in}}%
\pgfpathlineto{\pgfqpoint{3.429660in}{3.120421in}}%
\pgfpathlineto{\pgfqpoint{3.430629in}{3.120421in}}%
\pgfpathlineto{\pgfqpoint{3.431597in}{3.120421in}}%
\pgfpathlineto{\pgfqpoint{3.431597in}{3.122154in}}%
\pgfpathlineto{\pgfqpoint{3.432566in}{3.122154in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{3.122154in}}%
\pgfpathlineto{\pgfqpoint{3.433535in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{3.434504in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{3.435472in}{3.123981in}}%
\pgfpathlineto{\pgfqpoint{3.435472in}{3.125902in}}%
\pgfpathlineto{\pgfqpoint{3.436441in}{3.125902in}}%
\pgfpathlineto{\pgfqpoint{3.437410in}{3.125902in}}%
\pgfpathlineto{\pgfqpoint{3.437410in}{3.127917in}}%
\pgfpathlineto{\pgfqpoint{3.438379in}{3.127917in}}%
\pgfpathlineto{\pgfqpoint{3.441286in}{3.128626in}}%
\pgfpathlineto{\pgfqpoint{3.441286in}{3.149538in}}%
\pgfpathlineto{\pgfqpoint{3.442254in}{3.149538in}}%
\pgfpathlineto{\pgfqpoint{3.443223in}{3.149538in}}%
\pgfpathlineto{\pgfqpoint{3.443223in}{3.147852in}}%
\pgfpathlineto{\pgfqpoint{3.444192in}{3.147852in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{3.147852in}}%
\pgfpathlineto{\pgfqpoint{3.445160in}{3.146288in}}%
\pgfpathlineto{\pgfqpoint{3.446129in}{3.146288in}}%
\pgfpathlineto{\pgfqpoint{3.449035in}{3.144844in}}%
\pgfpathlineto{\pgfqpoint{3.449035in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{3.450004in}{3.143521in}}%
\pgfpathlineto{\pgfqpoint{3.452910in}{3.142318in}}%
\pgfpathlineto{\pgfqpoint{3.452910in}{3.141234in}}%
\pgfpathlineto{\pgfqpoint{3.453879in}{3.141234in}}%
\pgfpathlineto{\pgfqpoint{3.456785in}{3.140267in}}%
\pgfpathlineto{\pgfqpoint{3.456785in}{3.139419in}}%
\pgfpathlineto{\pgfqpoint{3.457754in}{3.139419in}}%
\pgfpathlineto{\pgfqpoint{3.462598in}{3.138072in}}%
\pgfpathlineto{\pgfqpoint{3.462598in}{3.137573in}}%
\pgfpathlineto{\pgfqpoint{3.463566in}{3.137573in}}%
\pgfpathlineto{\pgfqpoint{3.480035in}{3.136109in}}%
\pgfpathlineto{\pgfqpoint{3.480035in}{3.135957in}}%
\pgfpathlineto{\pgfqpoint{3.481004in}{3.135957in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.137372in}}%
\pgfpathlineto{\pgfqpoint{3.493598in}{3.137991in}}%
\pgfpathlineto{\pgfqpoint{3.494566in}{3.137991in}}%
\pgfpathlineto{\pgfqpoint{3.497472in}{3.138719in}}%
\pgfpathlineto{\pgfqpoint{3.497472in}{3.114472in}}%
\pgfpathlineto{\pgfqpoint{3.498441in}{3.114472in}}%
\pgfpathlineto{\pgfqpoint{3.518785in}{3.115691in}}%
\pgfpathlineto{\pgfqpoint{3.518785in}{3.116333in}}%
\pgfpathlineto{\pgfqpoint{3.519753in}{3.116333in}}%
\pgfpathlineto{\pgfqpoint{3.522661in}{3.117069in}}%
\pgfpathlineto{\pgfqpoint{3.522661in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{3.523630in}{3.165841in}}%
\pgfpathlineto{\pgfqpoint{3.528473in}{3.164343in}}%
\pgfpathlineto{\pgfqpoint{3.528473in}{3.163731in}}%
\pgfpathlineto{\pgfqpoint{3.529442in}{3.163731in}}%
\pgfpathlineto{\pgfqpoint{3.538161in}{3.162200in}}%
\pgfpathlineto{\pgfqpoint{3.538161in}{3.162047in}}%
\pgfpathlineto{\pgfqpoint{3.539130in}{3.162047in}}%
\pgfpathlineto{\pgfqpoint{3.543972in}{3.162016in}}%
\pgfpathlineto{\pgfqpoint{3.543972in}{3.108946in}}%
\pgfpathlineto{\pgfqpoint{3.544941in}{3.108946in}}%
\pgfpathlineto{\pgfqpoint{3.555608in}{3.108951in}}%
\pgfpathlineto{\pgfqpoint{3.555608in}{3.522648in}}%
\pgfpathlineto{\pgfqpoint{3.556576in}{3.505067in}}%
\pgfpathlineto{\pgfqpoint{3.561420in}{3.506202in}}%
\pgfpathlineto{\pgfqpoint{3.561420in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{3.562388in}{3.507029in}}%
\pgfpathlineto{\pgfqpoint{3.565290in}{3.508028in}}%
\pgfpathlineto{\pgfqpoint{3.566253in}{3.109541in}}%
\pgfpathlineto{\pgfqpoint{3.571097in}{3.109496in}}%
\pgfpathlineto{\pgfqpoint{3.571097in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{3.572066in}{3.105723in}}%
\pgfpathlineto{\pgfqpoint{3.574972in}{3.106642in}}%
\pgfpathlineto{\pgfqpoint{3.574972in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{3.575941in}{3.107700in}}%
\pgfpathlineto{\pgfqpoint{3.578847in}{3.108896in}}%
\pgfpathlineto{\pgfqpoint{3.578847in}{3.110230in}}%
\pgfpathlineto{\pgfqpoint{3.579816in}{3.110230in}}%
\pgfpathlineto{\pgfqpoint{3.582722in}{3.111701in}}%
\pgfpathlineto{\pgfqpoint{3.582722in}{3.112213in}}%
\pgfpathlineto{\pgfqpoint{3.583691in}{3.112213in}}%
\pgfpathlineto{\pgfqpoint{3.586597in}{3.112966in}}%
\pgfpathlineto{\pgfqpoint{3.586597in}{3.113810in}}%
\pgfpathlineto{\pgfqpoint{3.587566in}{3.113810in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{3.114745in}}%
\pgfpathlineto{\pgfqpoint{3.590472in}{3.115771in}}%
\pgfpathlineto{\pgfqpoint{3.591441in}{3.115771in}}%
\pgfpathlineto{\pgfqpoint{3.594347in}{3.116889in}}%
\pgfpathlineto{\pgfqpoint{3.594347in}{3.118098in}}%
\pgfpathlineto{\pgfqpoint{3.595316in}{3.118098in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{3.119399in}}%
\pgfpathlineto{\pgfqpoint{3.598222in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.599191in}{3.120793in}}%
\pgfpathlineto{\pgfqpoint{3.602097in}{3.122278in}}%
\pgfpathlineto{\pgfqpoint{3.602097in}{3.123856in}}%
\pgfpathlineto{\pgfqpoint{3.603066in}{3.123856in}}%
\pgfpathlineto{\pgfqpoint{3.604035in}{3.123856in}}%
\pgfpathlineto{\pgfqpoint{3.604035in}{3.125527in}}%
\pgfpathlineto{\pgfqpoint{3.605004in}{3.125527in}}%
\pgfpathlineto{\pgfqpoint{3.605972in}{3.125527in}}%
\pgfpathlineto{\pgfqpoint{3.605972in}{3.127292in}}%
\pgfpathlineto{\pgfqpoint{3.606941in}{3.127292in}}%
\pgfpathlineto{\pgfqpoint{3.607910in}{3.127292in}}%
\pgfpathlineto{\pgfqpoint{3.607910in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{3.608879in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{3.609848in}{3.129150in}}%
\pgfpathlineto{\pgfqpoint{3.609848in}{3.131101in}}%
\pgfpathlineto{\pgfqpoint{3.610816in}{3.131101in}}%
\pgfpathlineto{\pgfqpoint{3.613723in}{3.132419in}}%
\pgfpathlineto{\pgfqpoint{3.613723in}{3.132885in}}%
\pgfpathlineto{\pgfqpoint{3.614691in}{3.132885in}}%
\pgfpathlineto{\pgfqpoint{3.615661in}{3.132885in}}%
\pgfpathlineto{\pgfqpoint{3.615661in}{3.154835in}}%
\pgfpathlineto{\pgfqpoint{3.616629in}{3.154835in}}%
\pgfpathlineto{\pgfqpoint{3.617598in}{3.154835in}}%
\pgfpathlineto{\pgfqpoint{3.617598in}{3.153208in}}%
\pgfpathlineto{\pgfqpoint{3.618567in}{3.153208in}}%
\pgfpathlineto{\pgfqpoint{3.621473in}{3.151702in}}%
\pgfpathlineto{\pgfqpoint{3.621473in}{3.150318in}}%
\pgfpathlineto{\pgfqpoint{3.622442in}{3.150318in}}%
\pgfpathlineto{\pgfqpoint{3.625348in}{3.149054in}}%
\pgfpathlineto{\pgfqpoint{3.625348in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{3.626317in}{3.147910in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{3.146885in}}%
\pgfpathlineto{\pgfqpoint{3.629223in}{3.145978in}}%
\pgfpathlineto{\pgfqpoint{3.630192in}{3.145978in}}%
\pgfpathlineto{\pgfqpoint{3.635035in}{3.144518in}}%
\pgfpathlineto{\pgfqpoint{3.636004in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{3.636004in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{3.646660in}{3.142918in}}%
\pgfpathlineto{\pgfqpoint{3.646660in}{3.142401in}}%
\pgfpathlineto{\pgfqpoint{3.647629in}{3.142879in}}%
\pgfpathlineto{\pgfqpoint{3.669910in}{3.144329in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{3.145122in}}%
\pgfpathlineto{\pgfqpoint{3.670879in}{3.145122in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{3.145122in}}%
\pgfpathlineto{\pgfqpoint{3.671847in}{3.118315in}}%
\pgfpathlineto{\pgfqpoint{3.672816in}{3.118315in}}%
\pgfpathlineto{\pgfqpoint{3.693160in}{3.119769in}}%
\pgfpathlineto{\pgfqpoint{3.693160in}{3.120437in}}%
\pgfpathlineto{\pgfqpoint{3.694129in}{3.120437in}}%
\pgfpathlineto{\pgfqpoint{3.695098in}{3.120437in}}%
\pgfpathlineto{\pgfqpoint{3.696067in}{3.166487in}}%
\pgfpathlineto{\pgfqpoint{3.696067in}{3.166487in}}%
\pgfpathlineto{\pgfqpoint{3.704786in}{3.165225in}}%
\pgfpathlineto{\pgfqpoint{3.704786in}{3.164720in}}%
\pgfpathlineto{\pgfqpoint{3.705755in}{3.164720in}}%
\pgfpathlineto{\pgfqpoint{3.720285in}{3.163767in}}%
\pgfpathlineto{\pgfqpoint{3.721253in}{3.113365in}}%
\pgfpathlineto{\pgfqpoint{3.721253in}{3.113365in}}%
\pgfpathlineto{\pgfqpoint{3.731920in}{3.113984in}}%
\pgfpathlineto{\pgfqpoint{3.731920in}{3.527489in}}%
\pgfpathlineto{\pgfqpoint{3.732889in}{3.510906in}}%
\pgfpathlineto{\pgfqpoint{3.737732in}{3.512441in}}%
\pgfpathlineto{\pgfqpoint{3.737732in}{3.513467in}}%
\pgfpathlineto{\pgfqpoint{3.738701in}{3.513467in}}%
\pgfpathlineto{\pgfqpoint{3.739665in}{3.513467in}}%
\pgfpathlineto{\pgfqpoint{3.740628in}{3.114531in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{3.753222in}{3.116223in}}%
\pgfpathlineto{\pgfqpoint{3.754191in}{3.116223in}}%
\pgfpathlineto{\pgfqpoint{3.759035in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{3.759035in}{3.118239in}}%
\pgfpathlineto{\pgfqpoint{3.760003in}{3.118239in}}%
\pgfpathlineto{\pgfqpoint{3.762910in}{3.119111in}}%
\pgfpathlineto{\pgfqpoint{3.762910in}{3.120075in}}%
\pgfpathlineto{\pgfqpoint{3.763879in}{3.120075in}}%
\pgfpathlineto{\pgfqpoint{3.766785in}{3.121131in}}%
\pgfpathlineto{\pgfqpoint{3.766785in}{3.122278in}}%
\pgfpathlineto{\pgfqpoint{3.767754in}{3.122278in}}%
\pgfpathlineto{\pgfqpoint{3.770660in}{3.123516in}}%
\pgfpathlineto{\pgfqpoint{3.770660in}{3.124847in}}%
\pgfpathlineto{\pgfqpoint{3.771629in}{3.124847in}}%
\pgfpathlineto{\pgfqpoint{3.774535in}{3.126270in}}%
\pgfpathlineto{\pgfqpoint{3.774535in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{3.775504in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{3.776473in}{3.127785in}}%
\pgfpathlineto{\pgfqpoint{3.776473in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{3.777441in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{3.778410in}{3.129393in}}%
\pgfpathlineto{\pgfqpoint{3.778410in}{3.131093in}}%
\pgfpathlineto{\pgfqpoint{3.779379in}{3.131093in}}%
\pgfpathlineto{\pgfqpoint{3.780348in}{3.131093in}}%
\pgfpathlineto{\pgfqpoint{3.780348in}{3.132887in}}%
\pgfpathlineto{\pgfqpoint{3.781316in}{3.132887in}}%
\pgfpathlineto{\pgfqpoint{3.782285in}{3.132887in}}%
\pgfpathlineto{\pgfqpoint{3.782285in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{3.783254in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{3.784223in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{3.784223in}{3.136756in}}%
\pgfpathlineto{\pgfqpoint{3.785191in}{3.136756in}}%
\pgfpathlineto{\pgfqpoint{3.788098in}{3.137582in}}%
\pgfpathlineto{\pgfqpoint{3.788098in}{3.161260in}}%
\pgfpathlineto{\pgfqpoint{3.789067in}{3.161260in}}%
\pgfpathlineto{\pgfqpoint{3.791973in}{3.160726in}}%
\pgfpathlineto{\pgfqpoint{3.791973in}{3.159156in}}%
\pgfpathlineto{\pgfqpoint{3.792942in}{3.159156in}}%
\pgfpathlineto{\pgfqpoint{3.795848in}{3.157708in}}%
\pgfpathlineto{\pgfqpoint{3.795848in}{3.156382in}}%
\pgfpathlineto{\pgfqpoint{3.796817in}{3.156382in}}%
\pgfpathlineto{\pgfqpoint{3.799723in}{3.155176in}}%
\pgfpathlineto{\pgfqpoint{3.799723in}{3.154090in}}%
\pgfpathlineto{\pgfqpoint{3.800692in}{3.154090in}}%
\pgfpathlineto{\pgfqpoint{3.803598in}{3.153123in}}%
\pgfpathlineto{\pgfqpoint{3.803598in}{3.152274in}}%
\pgfpathlineto{\pgfqpoint{3.804567in}{3.152274in}}%
\pgfpathlineto{\pgfqpoint{3.809411in}{3.150931in}}%
\pgfpathlineto{\pgfqpoint{3.809411in}{3.150435in}}%
\pgfpathlineto{\pgfqpoint{3.810379in}{3.150435in}}%
\pgfpathlineto{\pgfqpoint{3.822973in}{3.149096in}}%
\pgfpathlineto{\pgfqpoint{3.822973in}{3.148731in}}%
\pgfpathlineto{\pgfqpoint{3.823942in}{3.148731in}}%
\pgfpathlineto{\pgfqpoint{3.840411in}{3.149856in}}%
\pgfpathlineto{\pgfqpoint{3.840411in}{3.150495in}}%
\pgfpathlineto{\pgfqpoint{3.841379in}{3.150495in}}%
\pgfpathlineto{\pgfqpoint{3.844286in}{3.151243in}}%
\pgfpathlineto{\pgfqpoint{3.844286in}{3.152100in}}%
\pgfpathlineto{\pgfqpoint{3.845254in}{3.152100in}}%
\pgfpathlineto{\pgfqpoint{3.846222in}{3.152100in}}%
\pgfpathlineto{\pgfqpoint{3.846222in}{3.122608in}}%
\pgfpathlineto{\pgfqpoint{3.847191in}{3.122608in}}%
\pgfpathlineto{\pgfqpoint{3.865597in}{3.123695in}}%
\pgfpathlineto{\pgfqpoint{3.865597in}{3.124292in}}%
\pgfpathlineto{\pgfqpoint{3.866566in}{3.124292in}}%
\pgfpathlineto{\pgfqpoint{3.869473in}{3.124984in}}%
\pgfpathlineto{\pgfqpoint{3.869473in}{3.165523in}}%
\pgfpathlineto{\pgfqpoint{3.870442in}{3.165523in}}%
\pgfpathlineto{\pgfqpoint{3.875286in}{3.165967in}}%
\pgfpathlineto{\pgfqpoint{3.875286in}{3.167663in}}%
\pgfpathlineto{\pgfqpoint{3.876255in}{3.167663in}}%
\pgfpathlineto{\pgfqpoint{3.883036in}{3.166197in}}%
\pgfpathlineto{\pgfqpoint{3.883036in}{3.165893in}}%
\pgfpathlineto{\pgfqpoint{3.884005in}{3.165893in}}%
\pgfpathlineto{\pgfqpoint{3.894660in}{3.165762in}}%
\pgfpathlineto{\pgfqpoint{3.894660in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{3.895628in}{3.118466in}}%
\pgfpathlineto{\pgfqpoint{3.906295in}{3.119227in}}%
\pgfpathlineto{\pgfqpoint{3.906295in}{3.533365in}}%
\pgfpathlineto{\pgfqpoint{3.907264in}{3.516761in}}%
\pgfpathlineto{\pgfqpoint{3.910170in}{3.517467in}}%
\pgfpathlineto{\pgfqpoint{3.910170in}{3.518346in}}%
\pgfpathlineto{\pgfqpoint{3.911139in}{3.518346in}}%
\pgfpathlineto{\pgfqpoint{3.914040in}{3.519398in}}%
\pgfpathlineto{\pgfqpoint{3.915004in}{3.119998in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{3.121286in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{3.121821in}}%
\pgfpathlineto{\pgfqpoint{3.928566in}{3.121821in}}%
\pgfpathlineto{\pgfqpoint{3.933410in}{3.123164in}}%
\pgfpathlineto{\pgfqpoint{3.933410in}{3.123973in}}%
\pgfpathlineto{\pgfqpoint{3.934379in}{3.123973in}}%
\pgfpathlineto{\pgfqpoint{3.937285in}{3.124873in}}%
\pgfpathlineto{\pgfqpoint{3.937285in}{3.125865in}}%
\pgfpathlineto{\pgfqpoint{3.938254in}{3.125865in}}%
\pgfpathlineto{\pgfqpoint{3.941160in}{3.126948in}}%
\pgfpathlineto{\pgfqpoint{3.941160in}{3.128122in}}%
\pgfpathlineto{\pgfqpoint{3.942129in}{3.128122in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{3.129389in}}%
\pgfpathlineto{\pgfqpoint{3.945035in}{3.130748in}}%
\pgfpathlineto{\pgfqpoint{3.946004in}{3.130748in}}%
\pgfpathlineto{\pgfqpoint{3.948910in}{3.132198in}}%
\pgfpathlineto{\pgfqpoint{3.948910in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{3.949879in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{3.950848in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{3.950848in}{3.135378in}}%
\pgfpathlineto{\pgfqpoint{3.951816in}{3.135378in}}%
\pgfpathlineto{\pgfqpoint{3.952785in}{3.135378in}}%
\pgfpathlineto{\pgfqpoint{3.952785in}{3.137107in}}%
\pgfpathlineto{\pgfqpoint{3.953754in}{3.137107in}}%
\pgfpathlineto{\pgfqpoint{3.954723in}{3.137107in}}%
\pgfpathlineto{\pgfqpoint{3.954723in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{3.955691in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{3.956660in}{3.138929in}}%
\pgfpathlineto{\pgfqpoint{3.956660in}{3.140845in}}%
\pgfpathlineto{\pgfqpoint{3.957629in}{3.140845in}}%
\pgfpathlineto{\pgfqpoint{3.962473in}{3.141752in}}%
\pgfpathlineto{\pgfqpoint{3.962473in}{3.167951in}}%
\pgfpathlineto{\pgfqpoint{3.963442in}{3.167951in}}%
\pgfpathlineto{\pgfqpoint{3.966348in}{3.167203in}}%
\pgfpathlineto{\pgfqpoint{3.966348in}{3.165690in}}%
\pgfpathlineto{\pgfqpoint{3.967317in}{3.165690in}}%
\pgfpathlineto{\pgfqpoint{3.970223in}{3.164298in}}%
\pgfpathlineto{\pgfqpoint{3.970223in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{3.971192in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{3.974098in}{3.161879in}}%
\pgfpathlineto{\pgfqpoint{3.974098in}{3.160849in}}%
\pgfpathlineto{\pgfqpoint{3.975067in}{3.160849in}}%
\pgfpathlineto{\pgfqpoint{3.977973in}{3.159939in}}%
\pgfpathlineto{\pgfqpoint{3.977973in}{3.159148in}}%
\pgfpathlineto{\pgfqpoint{3.978942in}{3.159148in}}%
\pgfpathlineto{\pgfqpoint{3.983786in}{3.157919in}}%
\pgfpathlineto{\pgfqpoint{3.983786in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{3.984754in}{3.157480in}}%
\pgfpathlineto{\pgfqpoint{3.995411in}{3.156306in}}%
\pgfpathlineto{\pgfqpoint{3.995411in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{3.996379in}{3.155887in}}%
\pgfpathlineto{\pgfqpoint{4.014786in}{3.157213in}}%
\pgfpathlineto{\pgfqpoint{4.014786in}{3.157916in}}%
\pgfpathlineto{\pgfqpoint{4.015754in}{3.157916in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{3.158728in}}%
\pgfpathlineto{\pgfqpoint{4.018661in}{3.159650in}}%
\pgfpathlineto{\pgfqpoint{4.019630in}{3.159650in}}%
\pgfpathlineto{\pgfqpoint{4.022535in}{3.160679in}}%
\pgfpathlineto{\pgfqpoint{4.022535in}{3.127105in}}%
\pgfpathlineto{\pgfqpoint{4.023504in}{3.127105in}}%
\pgfpathlineto{\pgfqpoint{4.039972in}{3.128631in}}%
\pgfpathlineto{\pgfqpoint{4.039972in}{3.129251in}}%
\pgfpathlineto{\pgfqpoint{4.040941in}{3.129251in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{3.129967in}}%
\pgfpathlineto{\pgfqpoint{4.043848in}{3.164970in}}%
\pgfpathlineto{\pgfqpoint{4.044817in}{3.164970in}}%
\pgfpathlineto{\pgfqpoint{4.049661in}{3.165429in}}%
\pgfpathlineto{\pgfqpoint{4.049661in}{3.169866in}}%
\pgfpathlineto{\pgfqpoint{4.050630in}{3.169866in}}%
\pgfpathlineto{\pgfqpoint{4.057411in}{3.168449in}}%
\pgfpathlineto{\pgfqpoint{4.057411in}{3.168162in}}%
\pgfpathlineto{\pgfqpoint{4.058380in}{3.168162in}}%
\pgfpathlineto{\pgfqpoint{4.069035in}{3.168123in}}%
\pgfpathlineto{\pgfqpoint{4.069035in}{3.124055in}}%
\pgfpathlineto{\pgfqpoint{4.070004in}{3.124055in}}%
\pgfpathlineto{\pgfqpoint{4.080671in}{3.124956in}}%
\pgfpathlineto{\pgfqpoint{4.080671in}{3.539781in}}%
\pgfpathlineto{\pgfqpoint{4.081639in}{3.523099in}}%
\pgfpathlineto{\pgfqpoint{4.084545in}{3.523827in}}%
\pgfpathlineto{\pgfqpoint{4.084545in}{3.524729in}}%
\pgfpathlineto{\pgfqpoint{4.085514in}{3.524729in}}%
\pgfpathlineto{\pgfqpoint{4.088415in}{3.525804in}}%
\pgfpathlineto{\pgfqpoint{4.089379in}{3.125931in}}%
\pgfpathlineto{\pgfqpoint{4.101972in}{3.127368in}}%
\pgfpathlineto{\pgfqpoint{4.101972in}{3.127928in}}%
\pgfpathlineto{\pgfqpoint{4.102941in}{3.127928in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{3.129323in}}%
\pgfpathlineto{\pgfqpoint{4.107785in}{3.130157in}}%
\pgfpathlineto{\pgfqpoint{4.108754in}{3.130157in}}%
\pgfpathlineto{\pgfqpoint{4.111660in}{3.131083in}}%
\pgfpathlineto{\pgfqpoint{4.111660in}{3.132101in}}%
\pgfpathlineto{\pgfqpoint{4.112629in}{3.132101in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{3.133210in}}%
\pgfpathlineto{\pgfqpoint{4.115535in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{4.116504in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{4.119410in}{3.135704in}}%
\pgfpathlineto{\pgfqpoint{4.119410in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{4.120379in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{4.123285in}{3.138567in}}%
\pgfpathlineto{\pgfqpoint{4.123285in}{3.140137in}}%
\pgfpathlineto{\pgfqpoint{4.124254in}{3.140137in}}%
\pgfpathlineto{\pgfqpoint{4.125223in}{3.140137in}}%
\pgfpathlineto{\pgfqpoint{4.125223in}{3.141799in}}%
\pgfpathlineto{\pgfqpoint{4.126192in}{3.141799in}}%
\pgfpathlineto{\pgfqpoint{4.127160in}{3.141799in}}%
\pgfpathlineto{\pgfqpoint{4.127160in}{3.143555in}}%
\pgfpathlineto{\pgfqpoint{4.128129in}{3.143555in}}%
\pgfpathlineto{\pgfqpoint{4.129098in}{3.143555in}}%
\pgfpathlineto{\pgfqpoint{4.129098in}{3.145404in}}%
\pgfpathlineto{\pgfqpoint{4.130067in}{3.145404in}}%
\pgfpathlineto{\pgfqpoint{4.134911in}{3.146162in}}%
\pgfpathlineto{\pgfqpoint{4.134911in}{3.174164in}}%
\pgfpathlineto{\pgfqpoint{4.135880in}{3.174164in}}%
\pgfpathlineto{\pgfqpoint{4.142661in}{3.172799in}}%
\pgfpathlineto{\pgfqpoint{4.142661in}{3.171463in}}%
\pgfpathlineto{\pgfqpoint{4.143630in}{3.171463in}}%
\pgfpathlineto{\pgfqpoint{4.146536in}{3.170248in}}%
\pgfpathlineto{\pgfqpoint{4.146536in}{3.169154in}}%
\pgfpathlineto{\pgfqpoint{4.147505in}{3.169154in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{3.168181in}}%
\pgfpathlineto{\pgfqpoint{4.150411in}{3.167326in}}%
\pgfpathlineto{\pgfqpoint{4.151380in}{3.167326in}}%
\pgfpathlineto{\pgfqpoint{4.156223in}{3.165974in}}%
\pgfpathlineto{\pgfqpoint{4.156223in}{3.165475in}}%
\pgfpathlineto{\pgfqpoint{4.157192in}{3.165475in}}%
\pgfpathlineto{\pgfqpoint{4.167848in}{3.164079in}}%
\pgfpathlineto{\pgfqpoint{4.167848in}{3.163607in}}%
\pgfpathlineto{\pgfqpoint{4.168817in}{3.163607in}}%
\pgfpathlineto{\pgfqpoint{4.189161in}{3.165141in}}%
\pgfpathlineto{\pgfqpoint{4.189161in}{3.165907in}}%
\pgfpathlineto{\pgfqpoint{4.190130in}{3.165907in}}%
\pgfpathlineto{\pgfqpoint{4.193036in}{3.166783in}}%
\pgfpathlineto{\pgfqpoint{4.193036in}{3.167769in}}%
\pgfpathlineto{\pgfqpoint{4.194005in}{3.167769in}}%
\pgfpathlineto{\pgfqpoint{4.196910in}{3.168863in}}%
\pgfpathlineto{\pgfqpoint{4.196910in}{3.132297in}}%
\pgfpathlineto{\pgfqpoint{4.197879in}{3.132297in}}%
\pgfpathlineto{\pgfqpoint{4.212410in}{3.133449in}}%
\pgfpathlineto{\pgfqpoint{4.212410in}{3.133997in}}%
\pgfpathlineto{\pgfqpoint{4.213379in}{3.133997in}}%
\pgfpathlineto{\pgfqpoint{4.218223in}{3.135381in}}%
\pgfpathlineto{\pgfqpoint{4.218223in}{3.164829in}}%
\pgfpathlineto{\pgfqpoint{4.219192in}{3.164829in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{3.165303in}}%
\pgfpathlineto{\pgfqpoint{4.224036in}{3.172429in}}%
\pgfpathlineto{\pgfqpoint{4.225005in}{3.172429in}}%
\pgfpathlineto{\pgfqpoint{4.231786in}{3.171063in}}%
\pgfpathlineto{\pgfqpoint{4.231786in}{3.170794in}}%
\pgfpathlineto{\pgfqpoint{4.232755in}{3.170794in}}%
\pgfpathlineto{\pgfqpoint{4.245348in}{3.171142in}}%
\pgfpathlineto{\pgfqpoint{4.245348in}{3.130141in}}%
\pgfpathlineto{\pgfqpoint{4.246316in}{3.130141in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{4.255046in}{3.546724in}}%
\pgfpathlineto{\pgfqpoint{4.256014in}{3.529902in}}%
\pgfpathlineto{\pgfqpoint{4.258920in}{3.530652in}}%
\pgfpathlineto{\pgfqpoint{4.258920in}{3.531575in}}%
\pgfpathlineto{\pgfqpoint{4.259889in}{3.531575in}}%
\pgfpathlineto{\pgfqpoint{4.262795in}{3.532671in}}%
\pgfpathlineto{\pgfqpoint{4.262795in}{3.533490in}}%
\pgfpathlineto{\pgfqpoint{4.263764in}{3.533490in}}%
\pgfpathlineto{\pgfqpoint{4.264728in}{3.533490in}}%
\pgfpathlineto{\pgfqpoint{4.265691in}{3.132350in}}%
\pgfpathlineto{\pgfqpoint{4.274410in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{4.274410in}{3.133893in}}%
\pgfpathlineto{\pgfqpoint{4.275379in}{3.133893in}}%
\pgfpathlineto{\pgfqpoint{4.280223in}{3.135153in}}%
\pgfpathlineto{\pgfqpoint{4.280223in}{3.135920in}}%
\pgfpathlineto{\pgfqpoint{4.281191in}{3.135920in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.136779in}}%
\pgfpathlineto{\pgfqpoint{4.284098in}{3.137730in}}%
\pgfpathlineto{\pgfqpoint{4.285066in}{3.137730in}}%
\pgfpathlineto{\pgfqpoint{4.287973in}{3.138772in}}%
\pgfpathlineto{\pgfqpoint{4.287973in}{3.139906in}}%
\pgfpathlineto{\pgfqpoint{4.288942in}{3.139906in}}%
\pgfpathlineto{\pgfqpoint{4.291848in}{3.141132in}}%
\pgfpathlineto{\pgfqpoint{4.291848in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{4.292817in}{3.142450in}}%
\pgfpathlineto{\pgfqpoint{4.295723in}{3.143860in}}%
\pgfpathlineto{\pgfqpoint{4.295723in}{3.145363in}}%
\pgfpathlineto{\pgfqpoint{4.296692in}{3.145363in}}%
\pgfpathlineto{\pgfqpoint{4.297660in}{3.145363in}}%
\pgfpathlineto{\pgfqpoint{4.297660in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{4.298629in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{4.299598in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{4.299598in}{3.148646in}}%
\pgfpathlineto{\pgfqpoint{4.300567in}{3.148646in}}%
\pgfpathlineto{\pgfqpoint{4.301536in}{3.148646in}}%
\pgfpathlineto{\pgfqpoint{4.301536in}{3.150427in}}%
\pgfpathlineto{\pgfqpoint{4.302504in}{3.150427in}}%
\pgfpathlineto{\pgfqpoint{4.309286in}{3.151315in}}%
\pgfpathlineto{\pgfqpoint{4.309286in}{3.181863in}}%
\pgfpathlineto{\pgfqpoint{4.310255in}{3.181863in}}%
\pgfpathlineto{\pgfqpoint{4.313161in}{3.182991in}}%
\pgfpathlineto{\pgfqpoint{4.313161in}{3.184258in}}%
\pgfpathlineto{\pgfqpoint{4.314130in}{3.184258in}}%
\pgfpathlineto{\pgfqpoint{4.315099in}{3.184258in}}%
\pgfpathlineto{\pgfqpoint{4.315099in}{3.180477in}}%
\pgfpathlineto{\pgfqpoint{4.316068in}{3.180477in}}%
\pgfpathlineto{\pgfqpoint{4.318974in}{3.179194in}}%
\pgfpathlineto{\pgfqpoint{4.318974in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.319942in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{4.322849in}{3.176995in}}%
\pgfpathlineto{\pgfqpoint{4.322849in}{3.176076in}}%
\pgfpathlineto{\pgfqpoint{4.323817in}{3.176076in}}%
\pgfpathlineto{\pgfqpoint{4.328661in}{3.174596in}}%
\pgfpathlineto{\pgfqpoint{4.328661in}{3.174034in}}%
\pgfpathlineto{\pgfqpoint{4.329630in}{3.174034in}}%
\pgfpathlineto{\pgfqpoint{4.334474in}{3.173262in}}%
\pgfpathlineto{\pgfqpoint{4.334474in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{4.335442in}{3.172299in}}%
\pgfpathlineto{\pgfqpoint{4.338349in}{3.171200in}}%
\pgfpathlineto{\pgfqpoint{4.338349in}{3.169352in}}%
\pgfpathlineto{\pgfqpoint{4.339317in}{3.169640in}}%
\pgfpathlineto{\pgfqpoint{4.340286in}{3.169640in}}%
\pgfpathlineto{\pgfqpoint{4.340286in}{3.171888in}}%
\pgfpathlineto{\pgfqpoint{4.341255in}{3.171888in}}%
\pgfpathlineto{\pgfqpoint{4.361599in}{3.172915in}}%
\pgfpathlineto{\pgfqpoint{4.361599in}{3.173635in}}%
\pgfpathlineto{\pgfqpoint{4.362567in}{3.173635in}}%
\pgfpathlineto{\pgfqpoint{4.365474in}{3.172856in}}%
\pgfpathlineto{\pgfqpoint{4.365474in}{3.171703in}}%
\pgfpathlineto{\pgfqpoint{4.366442in}{3.171703in}}%
\pgfpathlineto{\pgfqpoint{4.369349in}{3.170642in}}%
\pgfpathlineto{\pgfqpoint{4.369349in}{3.169673in}}%
\pgfpathlineto{\pgfqpoint{4.370317in}{3.169673in}}%
\pgfpathlineto{\pgfqpoint{4.371285in}{3.169673in}}%
\pgfpathlineto{\pgfqpoint{4.371285in}{3.137917in}}%
\pgfpathlineto{\pgfqpoint{4.372254in}{3.137917in}}%
\pgfpathlineto{\pgfqpoint{4.386785in}{3.139218in}}%
\pgfpathlineto{\pgfqpoint{4.386785in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{4.387754in}{3.139788in}}%
\pgfpathlineto{\pgfqpoint{4.392598in}{3.141219in}}%
\pgfpathlineto{\pgfqpoint{4.392598in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{4.393567in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{4.400349in}{3.165971in}}%
\pgfpathlineto{\pgfqpoint{4.400349in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{4.401317in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{3.174254in}}%
\pgfpathlineto{\pgfqpoint{4.419723in}{3.136709in}}%
\pgfpathlineto{\pgfqpoint{4.420691in}{3.136709in}}%
\pgfpathlineto{\pgfqpoint{4.429421in}{3.137839in}}%
\pgfpathlineto{\pgfqpoint{4.429421in}{3.554183in}}%
\pgfpathlineto{\pgfqpoint{4.430389in}{3.537155in}}%
\pgfpathlineto{\pgfqpoint{4.433296in}{3.537924in}}%
\pgfpathlineto{\pgfqpoint{4.433296in}{3.538866in}}%
\pgfpathlineto{\pgfqpoint{4.434264in}{3.538866in}}%
\pgfpathlineto{\pgfqpoint{4.439103in}{3.539942in}}%
\pgfpathlineto{\pgfqpoint{4.440067in}{3.139198in}}%
\pgfpathlineto{\pgfqpoint{4.448785in}{3.140336in}}%
\pgfpathlineto{\pgfqpoint{4.448785in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{4.449754in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{4.454598in}{3.142155in}}%
\pgfpathlineto{\pgfqpoint{4.454598in}{3.142945in}}%
\pgfpathlineto{\pgfqpoint{4.455567in}{3.142945in}}%
\pgfpathlineto{\pgfqpoint{4.458473in}{3.143826in}}%
\pgfpathlineto{\pgfqpoint{4.458473in}{3.144800in}}%
\pgfpathlineto{\pgfqpoint{4.459442in}{3.144800in}}%
\pgfpathlineto{\pgfqpoint{4.462348in}{3.145865in}}%
\pgfpathlineto{\pgfqpoint{4.462348in}{3.147023in}}%
\pgfpathlineto{\pgfqpoint{4.463317in}{3.147023in}}%
\pgfpathlineto{\pgfqpoint{4.466223in}{3.148272in}}%
\pgfpathlineto{\pgfqpoint{4.466223in}{3.149614in}}%
\pgfpathlineto{\pgfqpoint{4.467192in}{3.149614in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{3.151048in}}%
\pgfpathlineto{\pgfqpoint{4.470098in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{4.471067in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{4.472036in}{3.152574in}}%
\pgfpathlineto{\pgfqpoint{4.472036in}{3.154193in}}%
\pgfpathlineto{\pgfqpoint{4.473004in}{3.154193in}}%
\pgfpathlineto{\pgfqpoint{4.473973in}{3.154193in}}%
\pgfpathlineto{\pgfqpoint{4.473973in}{3.155905in}}%
\pgfpathlineto{\pgfqpoint{4.474942in}{3.155905in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{3.156608in}}%
\pgfpathlineto{\pgfqpoint{4.481724in}{3.188309in}}%
\pgfpathlineto{\pgfqpoint{4.482693in}{3.188309in}}%
\pgfpathlineto{\pgfqpoint{4.483662in}{3.188309in}}%
\pgfpathlineto{\pgfqpoint{4.484630in}{3.190505in}}%
\pgfpathlineto{\pgfqpoint{4.484630in}{3.190505in}}%
\pgfpathlineto{\pgfqpoint{4.487537in}{3.191369in}}%
\pgfpathlineto{\pgfqpoint{4.487537in}{3.192738in}}%
\pgfpathlineto{\pgfqpoint{4.488505in}{3.192738in}}%
\pgfpathlineto{\pgfqpoint{4.489474in}{3.192738in}}%
\pgfpathlineto{\pgfqpoint{4.489474in}{3.188713in}}%
\pgfpathlineto{\pgfqpoint{4.490443in}{3.188713in}}%
\pgfpathlineto{\pgfqpoint{4.493349in}{3.187484in}}%
\pgfpathlineto{\pgfqpoint{4.493349in}{3.186377in}}%
\pgfpathlineto{\pgfqpoint{4.494318in}{3.186377in}}%
\pgfpathlineto{\pgfqpoint{4.497224in}{3.185391in}}%
\pgfpathlineto{\pgfqpoint{4.497224in}{3.184526in}}%
\pgfpathlineto{\pgfqpoint{4.498193in}{3.184526in}}%
\pgfpathlineto{\pgfqpoint{4.503036in}{3.183154in}}%
\pgfpathlineto{\pgfqpoint{4.503036in}{3.178270in}}%
\pgfpathlineto{\pgfqpoint{4.504005in}{3.178270in}}%
\pgfpathlineto{\pgfqpoint{4.506911in}{3.176874in}}%
\pgfpathlineto{\pgfqpoint{4.506911in}{3.175582in}}%
\pgfpathlineto{\pgfqpoint{4.507880in}{3.175582in}}%
\pgfpathlineto{\pgfqpoint{4.510786in}{3.174392in}}%
\pgfpathlineto{\pgfqpoint{4.510786in}{3.172496in}}%
\pgfpathlineto{\pgfqpoint{4.511755in}{3.172831in}}%
\pgfpathlineto{\pgfqpoint{4.512724in}{3.172831in}}%
\pgfpathlineto{\pgfqpoint{4.512724in}{3.171186in}}%
\pgfpathlineto{\pgfqpoint{4.513692in}{3.171186in}}%
\pgfpathlineto{\pgfqpoint{4.514661in}{3.171186in}}%
\pgfpathlineto{\pgfqpoint{4.514661in}{3.180262in}}%
\pgfpathlineto{\pgfqpoint{4.515630in}{3.180262in}}%
\pgfpathlineto{\pgfqpoint{4.532099in}{3.178974in}}%
\pgfpathlineto{\pgfqpoint{4.532099in}{3.177450in}}%
\pgfpathlineto{\pgfqpoint{4.533067in}{3.177450in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{3.176021in}}%
\pgfpathlineto{\pgfqpoint{4.535974in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{4.536942in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{4.539849in}{3.173443in}}%
\pgfpathlineto{\pgfqpoint{4.539849in}{3.172294in}}%
\pgfpathlineto{\pgfqpoint{4.540817in}{3.172294in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{3.171237in}}%
\pgfpathlineto{\pgfqpoint{4.543724in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{4.544692in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{4.545660in}{3.170273in}}%
\pgfpathlineto{\pgfqpoint{4.545660in}{3.143958in}}%
\pgfpathlineto{\pgfqpoint{4.546629in}{3.143958in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.145404in}}%
\pgfpathlineto{\pgfqpoint{4.561160in}{3.145997in}}%
\pgfpathlineto{\pgfqpoint{4.562129in}{3.145997in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{3.146687in}}%
\pgfpathlineto{\pgfqpoint{4.565036in}{3.165661in}}%
\pgfpathlineto{\pgfqpoint{4.566005in}{3.165661in}}%
\pgfpathlineto{\pgfqpoint{4.574724in}{3.166682in}}%
\pgfpathlineto{\pgfqpoint{4.574724in}{3.178118in}}%
\pgfpathlineto{\pgfqpoint{4.575693in}{3.178118in}}%
\pgfpathlineto{\pgfqpoint{4.594098in}{3.177730in}}%
\pgfpathlineto{\pgfqpoint{4.594098in}{3.143741in}}%
\pgfpathlineto{\pgfqpoint{4.595067in}{3.143741in}}%
\pgfpathlineto{\pgfqpoint{4.603785in}{3.144979in}}%
\pgfpathlineto{\pgfqpoint{4.603785in}{3.145528in}}%
\pgfpathlineto{\pgfqpoint{4.604754in}{3.145528in}}%
\pgfpathlineto{\pgfqpoint{4.605734in}{3.145528in}}%
\pgfpathlineto{\pgfqpoint{4.605734in}{3.562019in}}%
\pgfpathlineto{\pgfqpoint{4.606702in}{3.545630in}}%
\pgfpathlineto{\pgfqpoint{4.613478in}{3.546781in}}%
\pgfpathlineto{\pgfqpoint{4.614442in}{3.146472in}}%
\pgfpathlineto{\pgfqpoint{4.623160in}{3.147691in}}%
\pgfpathlineto{\pgfqpoint{4.623160in}{3.148226in}}%
\pgfpathlineto{\pgfqpoint{4.624129in}{3.148226in}}%
\pgfpathlineto{\pgfqpoint{4.628973in}{3.149573in}}%
\pgfpathlineto{\pgfqpoint{4.628973in}{3.150384in}}%
\pgfpathlineto{\pgfqpoint{4.629942in}{3.150384in}}%
\pgfpathlineto{\pgfqpoint{4.632848in}{3.151287in}}%
\pgfpathlineto{\pgfqpoint{4.632848in}{3.152282in}}%
\pgfpathlineto{\pgfqpoint{4.633817in}{3.152282in}}%
\pgfpathlineto{\pgfqpoint{4.636723in}{3.153370in}}%
\pgfpathlineto{\pgfqpoint{4.636723in}{3.154549in}}%
\pgfpathlineto{\pgfqpoint{4.637692in}{3.154549in}}%
\pgfpathlineto{\pgfqpoint{4.640598in}{3.155820in}}%
\pgfpathlineto{\pgfqpoint{4.640598in}{3.157184in}}%
\pgfpathlineto{\pgfqpoint{4.641567in}{3.157184in}}%
\pgfpathlineto{\pgfqpoint{4.644473in}{3.158640in}}%
\pgfpathlineto{\pgfqpoint{4.644473in}{3.160069in}}%
\pgfpathlineto{\pgfqpoint{4.645442in}{3.160069in}}%
\pgfpathlineto{\pgfqpoint{4.656099in}{3.161565in}}%
\pgfpathlineto{\pgfqpoint{4.657068in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{4.657068in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{4.658037in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{4.659006in}{3.199677in}}%
\pgfpathlineto{\pgfqpoint{4.659006in}{3.199677in}}%
\pgfpathlineto{\pgfqpoint{4.661912in}{3.200336in}}%
\pgfpathlineto{\pgfqpoint{4.661912in}{3.201808in}}%
\pgfpathlineto{\pgfqpoint{4.662881in}{3.201808in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{3.201808in}}%
\pgfpathlineto{\pgfqpoint{4.663849in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{4.664818in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{4.665787in}{3.203416in}}%
\pgfpathlineto{\pgfqpoint{4.665787in}{3.196325in}}%
\pgfpathlineto{\pgfqpoint{4.666755in}{3.196325in}}%
\pgfpathlineto{\pgfqpoint{4.669662in}{3.195270in}}%
\pgfpathlineto{\pgfqpoint{4.669662in}{3.194337in}}%
\pgfpathlineto{\pgfqpoint{4.670630in}{3.194337in}}%
\pgfpathlineto{\pgfqpoint{4.675474in}{3.192831in}}%
\pgfpathlineto{\pgfqpoint{4.675474in}{3.192257in}}%
\pgfpathlineto{\pgfqpoint{4.676443in}{3.192257in}}%
\pgfpathlineto{\pgfqpoint{4.677411in}{3.192257in}}%
\pgfpathlineto{\pgfqpoint{4.677411in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{4.678380in}{3.180789in}}%
\pgfpathlineto{\pgfqpoint{4.681286in}{3.179403in}}%
\pgfpathlineto{\pgfqpoint{4.681286in}{3.178121in}}%
\pgfpathlineto{\pgfqpoint{4.682255in}{3.178121in}}%
\pgfpathlineto{\pgfqpoint{4.683224in}{3.178121in}}%
\pgfpathlineto{\pgfqpoint{4.683224in}{3.176181in}}%
\pgfpathlineto{\pgfqpoint{4.684192in}{3.176569in}}%
\pgfpathlineto{\pgfqpoint{4.685161in}{3.176569in}}%
\pgfpathlineto{\pgfqpoint{4.685161in}{3.174837in}}%
\pgfpathlineto{\pgfqpoint{4.686130in}{3.174837in}}%
\pgfpathlineto{\pgfqpoint{4.687099in}{3.174837in}}%
\pgfpathlineto{\pgfqpoint{4.687099in}{3.173209in}}%
\pgfpathlineto{\pgfqpoint{4.688067in}{3.173209in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{3.173209in}}%
\pgfpathlineto{\pgfqpoint{4.689037in}{3.189199in}}%
\pgfpathlineto{\pgfqpoint{4.690005in}{3.189199in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{3.188680in}}%
\pgfpathlineto{\pgfqpoint{4.696786in}{3.186991in}}%
\pgfpathlineto{\pgfqpoint{4.697755in}{3.186991in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{3.186991in}}%
\pgfpathlineto{\pgfqpoint{4.698724in}{3.185085in}}%
\pgfpathlineto{\pgfqpoint{4.699693in}{3.185085in}}%
\pgfpathlineto{\pgfqpoint{4.700661in}{3.185085in}}%
\pgfpathlineto{\pgfqpoint{4.700661in}{3.183277in}}%
\pgfpathlineto{\pgfqpoint{4.701630in}{3.183277in}}%
\pgfpathlineto{\pgfqpoint{4.702599in}{3.183277in}}%
\pgfpathlineto{\pgfqpoint{4.702599in}{3.181565in}}%
\pgfpathlineto{\pgfqpoint{4.703568in}{3.181565in}}%
\pgfpathlineto{\pgfqpoint{4.704536in}{3.181565in}}%
\pgfpathlineto{\pgfqpoint{4.704536in}{3.179949in}}%
\pgfpathlineto{\pgfqpoint{4.705505in}{3.179949in}}%
\pgfpathlineto{\pgfqpoint{4.708411in}{3.178428in}}%
\pgfpathlineto{\pgfqpoint{4.708411in}{3.177002in}}%
\pgfpathlineto{\pgfqpoint{4.709380in}{3.177002in}}%
\pgfpathlineto{\pgfqpoint{4.712286in}{3.175670in}}%
\pgfpathlineto{\pgfqpoint{4.712286in}{3.174433in}}%
\pgfpathlineto{\pgfqpoint{4.713255in}{3.174433in}}%
\pgfpathlineto{\pgfqpoint{4.716161in}{3.173288in}}%
\pgfpathlineto{\pgfqpoint{4.716161in}{3.172236in}}%
\pgfpathlineto{\pgfqpoint{4.717130in}{3.172236in}}%
\pgfpathlineto{\pgfqpoint{4.720036in}{3.171277in}}%
\pgfpathlineto{\pgfqpoint{4.720036in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{4.721005in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{4.721973in}{3.170410in}}%
\pgfpathlineto{\pgfqpoint{4.721973in}{3.150350in}}%
\pgfpathlineto{\pgfqpoint{4.722942in}{3.150350in}}%
\pgfpathlineto{\pgfqpoint{4.733598in}{3.151485in}}%
\pgfpathlineto{\pgfqpoint{4.733598in}{3.152003in}}%
\pgfpathlineto{\pgfqpoint{4.734567in}{3.152003in}}%
\pgfpathlineto{\pgfqpoint{4.739411in}{3.153330in}}%
\pgfpathlineto{\pgfqpoint{4.739411in}{3.166747in}}%
\pgfpathlineto{\pgfqpoint{4.740380in}{3.166747in}}%
\pgfpathlineto{\pgfqpoint{4.749099in}{3.167808in}}%
\pgfpathlineto{\pgfqpoint{4.749099in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{4.750068in}{3.181773in}}%
\pgfpathlineto{\pgfqpoint{4.768473in}{3.181570in}}%
\pgfpathlineto{\pgfqpoint{4.768473in}{3.151231in}}%
\pgfpathlineto{\pgfqpoint{4.769442in}{3.151231in}}%
\pgfpathlineto{\pgfqpoint{4.778161in}{3.152576in}}%
\pgfpathlineto{\pgfqpoint{4.778161in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{4.779129in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{4.780109in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{4.780109in}{3.570497in}}%
\pgfpathlineto{\pgfqpoint{4.781077in}{3.553753in}}%
\pgfpathlineto{\pgfqpoint{4.787853in}{3.553998in}}%
\pgfpathlineto{\pgfqpoint{4.788817in}{3.154161in}}%
\pgfpathlineto{\pgfqpoint{4.797536in}{3.155455in}}%
\pgfpathlineto{\pgfqpoint{4.797536in}{3.156009in}}%
\pgfpathlineto{\pgfqpoint{4.798504in}{3.156009in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{3.157395in}}%
\pgfpathlineto{\pgfqpoint{4.803348in}{3.158226in}}%
\pgfpathlineto{\pgfqpoint{4.804317in}{3.158226in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{3.159150in}}%
\pgfpathlineto{\pgfqpoint{4.807223in}{3.160165in}}%
\pgfpathlineto{\pgfqpoint{4.808192in}{3.160165in}}%
\pgfpathlineto{\pgfqpoint{4.811098in}{3.161273in}}%
\pgfpathlineto{\pgfqpoint{4.811098in}{3.162472in}}%
\pgfpathlineto{\pgfqpoint{4.812067in}{3.162472in}}%
\pgfpathlineto{\pgfqpoint{4.828547in}{3.163461in}}%
\pgfpathlineto{\pgfqpoint{4.828547in}{3.589656in}}%
\pgfpathlineto{\pgfqpoint{4.829516in}{3.589656in}}%
\pgfpathlineto{\pgfqpoint{4.832422in}{3.588714in}}%
\pgfpathlineto{\pgfqpoint{4.832422in}{3.587946in}}%
\pgfpathlineto{\pgfqpoint{4.833391in}{3.587946in}}%
\pgfpathlineto{\pgfqpoint{4.834350in}{3.587946in}}%
\pgfpathlineto{\pgfqpoint{4.834350in}{3.208621in}}%
\pgfpathlineto{\pgfqpoint{4.835318in}{3.208621in}}%
\pgfpathlineto{\pgfqpoint{4.836287in}{3.208621in}}%
\pgfpathlineto{\pgfqpoint{4.836287in}{3.211482in}}%
\pgfpathlineto{\pgfqpoint{4.837256in}{3.211482in}}%
\pgfpathlineto{\pgfqpoint{4.838225in}{3.211482in}}%
\pgfpathlineto{\pgfqpoint{4.838225in}{3.213192in}}%
\pgfpathlineto{\pgfqpoint{4.839193in}{3.213192in}}%
\pgfpathlineto{\pgfqpoint{4.840162in}{3.213192in}}%
\pgfpathlineto{\pgfqpoint{4.840162in}{3.205707in}}%
\pgfpathlineto{\pgfqpoint{4.841131in}{3.205707in}}%
\pgfpathlineto{\pgfqpoint{4.844037in}{3.204704in}}%
\pgfpathlineto{\pgfqpoint{4.844037in}{3.203822in}}%
\pgfpathlineto{\pgfqpoint{4.845006in}{3.203822in}}%
\pgfpathlineto{\pgfqpoint{4.849849in}{3.202420in}}%
\pgfpathlineto{\pgfqpoint{4.849849in}{3.185237in}}%
\pgfpathlineto{\pgfqpoint{4.850818in}{3.185237in}}%
\pgfpathlineto{\pgfqpoint{4.853724in}{3.183757in}}%
\pgfpathlineto{\pgfqpoint{4.853724in}{3.182380in}}%
\pgfpathlineto{\pgfqpoint{4.854693in}{3.182380in}}%
\pgfpathlineto{\pgfqpoint{4.855661in}{3.182380in}}%
\pgfpathlineto{\pgfqpoint{4.855661in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{4.856630in}{3.180850in}}%
\pgfpathlineto{\pgfqpoint{4.857599in}{3.180850in}}%
\pgfpathlineto{\pgfqpoint{4.857599in}{3.179029in}}%
\pgfpathlineto{\pgfqpoint{4.858568in}{3.179029in}}%
\pgfpathlineto{\pgfqpoint{4.859536in}{3.179029in}}%
\pgfpathlineto{\pgfqpoint{4.859536in}{3.177313in}}%
\pgfpathlineto{\pgfqpoint{4.860505in}{3.177313in}}%
\pgfpathlineto{\pgfqpoint{4.861474in}{3.177313in}}%
\pgfpathlineto{\pgfqpoint{4.861474in}{3.175703in}}%
\pgfpathlineto{\pgfqpoint{4.862442in}{3.175703in}}%
\pgfpathlineto{\pgfqpoint{4.863412in}{3.175703in}}%
\pgfpathlineto{\pgfqpoint{4.863412in}{3.196952in}}%
\pgfpathlineto{\pgfqpoint{4.864380in}{3.196952in}}%
\pgfpathlineto{\pgfqpoint{4.865349in}{3.196952in}}%
\pgfpathlineto{\pgfqpoint{4.865349in}{3.194652in}}%
\pgfpathlineto{\pgfqpoint{4.866318in}{3.194652in}}%
\pgfpathlineto{\pgfqpoint{4.867287in}{3.194652in}}%
\pgfpathlineto{\pgfqpoint{4.867287in}{3.192453in}}%
\pgfpathlineto{\pgfqpoint{4.868255in}{3.192453in}}%
\pgfpathlineto{\pgfqpoint{4.869224in}{3.192453in}}%
\pgfpathlineto{\pgfqpoint{4.869224in}{3.190354in}}%
\pgfpathlineto{\pgfqpoint{4.870193in}{3.190354in}}%
\pgfpathlineto{\pgfqpoint{4.871162in}{3.190354in}}%
\pgfpathlineto{\pgfqpoint{4.871162in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{4.872130in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{4.873099in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{4.873099in}{3.186450in}}%
\pgfpathlineto{\pgfqpoint{4.874068in}{3.186450in}}%
\pgfpathlineto{\pgfqpoint{4.875036in}{3.186450in}}%
\pgfpathlineto{\pgfqpoint{4.875036in}{3.184644in}}%
\pgfpathlineto{\pgfqpoint{4.876005in}{3.184644in}}%
\pgfpathlineto{\pgfqpoint{4.876974in}{3.184644in}}%
\pgfpathlineto{\pgfqpoint{4.876974in}{3.182935in}}%
\pgfpathlineto{\pgfqpoint{4.877943in}{3.182935in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{3.182935in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{3.181323in}}%
\pgfpathlineto{\pgfqpoint{4.879880in}{3.181323in}}%
\pgfpathlineto{\pgfqpoint{4.882786in}{3.179806in}}%
\pgfpathlineto{\pgfqpoint{4.882786in}{3.178385in}}%
\pgfpathlineto{\pgfqpoint{4.883755in}{3.178385in}}%
\pgfpathlineto{\pgfqpoint{4.886661in}{3.177057in}}%
\pgfpathlineto{\pgfqpoint{4.886661in}{3.175825in}}%
\pgfpathlineto{\pgfqpoint{4.887630in}{3.175825in}}%
\pgfpathlineto{\pgfqpoint{4.890536in}{3.174685in}}%
\pgfpathlineto{\pgfqpoint{4.890536in}{3.173639in}}%
\pgfpathlineto{\pgfqpoint{4.891505in}{3.173639in}}%
\pgfpathlineto{\pgfqpoint{4.894411in}{3.172686in}}%
\pgfpathlineto{\pgfqpoint{4.894411in}{3.171825in}}%
\pgfpathlineto{\pgfqpoint{4.895380in}{3.171825in}}%
\pgfpathlineto{\pgfqpoint{4.896348in}{3.171825in}}%
\pgfpathlineto{\pgfqpoint{4.896348in}{3.157232in}}%
\pgfpathlineto{\pgfqpoint{4.897317in}{3.157232in}}%
\pgfpathlineto{\pgfqpoint{4.907973in}{3.158468in}}%
\pgfpathlineto{\pgfqpoint{4.907973in}{3.159007in}}%
\pgfpathlineto{\pgfqpoint{4.908942in}{3.159007in}}%
\pgfpathlineto{\pgfqpoint{4.913786in}{3.160379in}}%
\pgfpathlineto{\pgfqpoint{4.913786in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{4.914755in}{3.168245in}}%
\pgfpathlineto{\pgfqpoint{4.923474in}{3.169349in}}%
\pgfpathlineto{\pgfqpoint{4.923474in}{3.185784in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{3.185784in}}%
\pgfpathlineto{\pgfqpoint{4.944786in}{3.186249in}}%
\pgfpathlineto{\pgfqpoint{4.944786in}{3.156098in}}%
\pgfpathlineto{\pgfqpoint{4.945754in}{3.156098in}}%
\pgfpathlineto{\pgfqpoint{4.948661in}{3.157022in}}%
\pgfpathlineto{\pgfqpoint{4.948661in}{3.158040in}}%
\pgfpathlineto{\pgfqpoint{4.949629in}{3.158040in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{3.159153in}}%
\pgfpathlineto{\pgfqpoint{4.952536in}{3.160361in}}%
\pgfpathlineto{\pgfqpoint{4.953505in}{3.160361in}}%
\pgfpathlineto{\pgfqpoint{4.954484in}{3.160361in}}%
\pgfpathlineto{\pgfqpoint{4.954484in}{3.579190in}}%
\pgfpathlineto{\pgfqpoint{4.955452in}{3.562018in}}%
\pgfpathlineto{\pgfqpoint{4.962228in}{3.561586in}}%
\pgfpathlineto{\pgfqpoint{4.963192in}{3.162252in}}%
\pgfpathlineto{\pgfqpoint{4.971911in}{3.163615in}}%
\pgfpathlineto{\pgfqpoint{4.971911in}{3.164188in}}%
\pgfpathlineto{\pgfqpoint{4.972880in}{3.164188in}}%
\pgfpathlineto{\pgfqpoint{4.977723in}{3.165610in}}%
\pgfpathlineto{\pgfqpoint{4.977723in}{3.166459in}}%
\pgfpathlineto{\pgfqpoint{4.978692in}{3.166459in}}%
\pgfpathlineto{\pgfqpoint{5.002922in}{3.166232in}}%
\pgfpathlineto{\pgfqpoint{5.002922in}{3.587495in}}%
\pgfpathlineto{\pgfqpoint{5.003891in}{3.587495in}}%
\pgfpathlineto{\pgfqpoint{5.006797in}{3.586582in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{3.585843in}}%
\pgfpathlineto{\pgfqpoint{5.007765in}{3.585843in}}%
\pgfpathlineto{\pgfqpoint{5.016475in}{3.584704in}}%
\pgfpathlineto{\pgfqpoint{5.016475in}{3.214673in}}%
\pgfpathlineto{\pgfqpoint{5.017443in}{3.214673in}}%
\pgfpathlineto{\pgfqpoint{5.022287in}{3.213132in}}%
\pgfpathlineto{\pgfqpoint{5.022287in}{3.190212in}}%
\pgfpathlineto{\pgfqpoint{5.023255in}{3.190212in}}%
\pgfpathlineto{\pgfqpoint{5.024224in}{3.190212in}}%
\pgfpathlineto{\pgfqpoint{5.024224in}{3.188635in}}%
\pgfpathlineto{\pgfqpoint{5.025193in}{3.188635in}}%
\pgfpathlineto{\pgfqpoint{5.028099in}{3.187163in}}%
\pgfpathlineto{\pgfqpoint{5.028099in}{3.185151in}}%
\pgfpathlineto{\pgfqpoint{5.029068in}{3.185669in}}%
\pgfpathlineto{\pgfqpoint{5.030036in}{3.185669in}}%
\pgfpathlineto{\pgfqpoint{5.030036in}{3.183758in}}%
\pgfpathlineto{\pgfqpoint{5.031005in}{3.183758in}}%
\pgfpathlineto{\pgfqpoint{5.031974in}{3.183758in}}%
\pgfpathlineto{\pgfqpoint{5.031974in}{3.181953in}}%
\pgfpathlineto{\pgfqpoint{5.032943in}{3.181953in}}%
\pgfpathlineto{\pgfqpoint{5.033911in}{3.181953in}}%
\pgfpathlineto{\pgfqpoint{5.034880in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{5.034880in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{5.035849in}{3.180254in}}%
\pgfpathlineto{\pgfqpoint{5.035849in}{3.178660in}}%
\pgfpathlineto{\pgfqpoint{5.036818in}{3.178660in}}%
\pgfpathlineto{\pgfqpoint{5.039724in}{3.177171in}}%
\pgfpathlineto{\pgfqpoint{5.039724in}{3.196402in}}%
\pgfpathlineto{\pgfqpoint{5.040693in}{3.196402in}}%
\pgfpathlineto{\pgfqpoint{5.041662in}{3.196402in}}%
\pgfpathlineto{\pgfqpoint{5.041662in}{3.194205in}}%
\pgfpathlineto{\pgfqpoint{5.042630in}{3.194205in}}%
\pgfpathlineto{\pgfqpoint{5.043599in}{3.194205in}}%
\pgfpathlineto{\pgfqpoint{5.043599in}{3.192108in}}%
\pgfpathlineto{\pgfqpoint{5.044568in}{3.192108in}}%
\pgfpathlineto{\pgfqpoint{5.045537in}{3.192108in}}%
\pgfpathlineto{\pgfqpoint{5.045537in}{3.190110in}}%
\pgfpathlineto{\pgfqpoint{5.046505in}{3.190110in}}%
\pgfpathlineto{\pgfqpoint{5.047474in}{3.190110in}}%
\pgfpathlineto{\pgfqpoint{5.047474in}{3.188210in}}%
\pgfpathlineto{\pgfqpoint{5.048443in}{3.188210in}}%
\pgfpathlineto{\pgfqpoint{5.049411in}{3.188210in}}%
\pgfpathlineto{\pgfqpoint{5.049411in}{3.186408in}}%
\pgfpathlineto{\pgfqpoint{5.050380in}{3.186408in}}%
\pgfpathlineto{\pgfqpoint{5.051349in}{3.186408in}}%
\pgfpathlineto{\pgfqpoint{5.051349in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{5.052318in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{5.053286in}{3.184704in}}%
\pgfpathlineto{\pgfqpoint{5.053286in}{3.183096in}}%
\pgfpathlineto{\pgfqpoint{5.054255in}{3.183096in}}%
\pgfpathlineto{\pgfqpoint{5.057161in}{3.181583in}}%
\pgfpathlineto{\pgfqpoint{5.057161in}{3.180167in}}%
\pgfpathlineto{\pgfqpoint{5.058130in}{3.180167in}}%
\pgfpathlineto{\pgfqpoint{5.061036in}{3.178845in}}%
\pgfpathlineto{\pgfqpoint{5.061036in}{3.177618in}}%
\pgfpathlineto{\pgfqpoint{5.062005in}{3.177618in}}%
\pgfpathlineto{\pgfqpoint{5.064911in}{3.176485in}}%
\pgfpathlineto{\pgfqpoint{5.064911in}{3.175445in}}%
\pgfpathlineto{\pgfqpoint{5.065880in}{3.175445in}}%
\pgfpathlineto{\pgfqpoint{5.068786in}{3.174499in}}%
\pgfpathlineto{\pgfqpoint{5.068786in}{3.173645in}}%
\pgfpathlineto{\pgfqpoint{5.069755in}{3.173645in}}%
\pgfpathlineto{\pgfqpoint{5.070723in}{3.173645in}}%
\pgfpathlineto{\pgfqpoint{5.070723in}{3.164514in}}%
\pgfpathlineto{\pgfqpoint{5.071692in}{3.164514in}}%
\pgfpathlineto{\pgfqpoint{5.082348in}{3.165850in}}%
\pgfpathlineto{\pgfqpoint{5.083317in}{3.166411in}}%
\pgfpathlineto{\pgfqpoint{5.083317in}{3.166411in}}%
\pgfpathlineto{\pgfqpoint{5.088161in}{3.167826in}}%
\pgfpathlineto{\pgfqpoint{5.088161in}{3.170156in}}%
\pgfpathlineto{\pgfqpoint{5.089130in}{3.170156in}}%
\pgfpathlineto{\pgfqpoint{5.097849in}{3.171306in}}%
\pgfpathlineto{\pgfqpoint{5.097849in}{3.190151in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{3.190151in}}%
\pgfpathlineto{\pgfqpoint{5.119161in}{3.190838in}}%
\pgfpathlineto{\pgfqpoint{5.119161in}{3.159219in}}%
\pgfpathlineto{\pgfqpoint{5.120130in}{3.159219in}}%
\pgfpathlineto{\pgfqpoint{5.123036in}{3.160179in}}%
\pgfpathlineto{\pgfqpoint{5.123036in}{3.161233in}}%
\pgfpathlineto{\pgfqpoint{5.124005in}{3.161233in}}%
\pgfpathlineto{\pgfqpoint{5.126911in}{3.162383in}}%
\pgfpathlineto{\pgfqpoint{5.126911in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{5.127880in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{5.128859in}{3.163627in}}%
\pgfpathlineto{\pgfqpoint{5.128859in}{3.582939in}}%
\pgfpathlineto{\pgfqpoint{5.129827in}{3.565261in}}%
\pgfpathlineto{\pgfqpoint{5.136604in}{3.565862in}}%
\pgfpathlineto{\pgfqpoint{5.137567in}{3.167669in}}%
\pgfpathlineto{\pgfqpoint{5.140474in}{3.168493in}}%
\pgfpathlineto{\pgfqpoint{5.140474in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{5.141442in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{5.144349in}{3.170421in}}%
\pgfpathlineto{\pgfqpoint{5.144349in}{3.171525in}}%
\pgfpathlineto{\pgfqpoint{5.145317in}{3.171525in}}%
\pgfpathlineto{\pgfqpoint{5.154036in}{3.170042in}}%
\pgfpathlineto{\pgfqpoint{5.154036in}{3.169498in}}%
\pgfpathlineto{\pgfqpoint{5.155005in}{3.169498in}}%
\pgfpathlineto{\pgfqpoint{5.175359in}{3.168947in}}%
\pgfpathlineto{\pgfqpoint{5.175359in}{3.587142in}}%
\pgfpathlineto{\pgfqpoint{5.176328in}{3.587142in}}%
\pgfpathlineto{\pgfqpoint{5.179234in}{3.586082in}}%
\pgfpathlineto{\pgfqpoint{5.179234in}{3.585194in}}%
\pgfpathlineto{\pgfqpoint{5.180203in}{3.585194in}}%
\pgfpathlineto{\pgfqpoint{5.185047in}{3.583941in}}%
\pgfpathlineto{\pgfqpoint{5.185047in}{3.583573in}}%
\pgfpathlineto{\pgfqpoint{5.186015in}{3.583573in}}%
\pgfpathlineto{\pgfqpoint{5.194725in}{3.583834in}}%
\pgfpathlineto{\pgfqpoint{5.194725in}{3.222115in}}%
\pgfpathlineto{\pgfqpoint{5.195694in}{3.222115in}}%
\pgfpathlineto{\pgfqpoint{5.196662in}{3.222115in}}%
\pgfpathlineto{\pgfqpoint{5.196662in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{5.197630in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{5.198599in}{3.194032in}}%
\pgfpathlineto{\pgfqpoint{5.199568in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{5.199568in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{5.200537in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{5.200537in}{3.190425in}}%
\pgfpathlineto{\pgfqpoint{5.201505in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{5.202474in}{3.191021in}}%
\pgfpathlineto{\pgfqpoint{5.202474in}{3.189019in}}%
\pgfpathlineto{\pgfqpoint{5.203443in}{3.189019in}}%
\pgfpathlineto{\pgfqpoint{5.204411in}{3.189019in}}%
\pgfpathlineto{\pgfqpoint{5.204411in}{3.187124in}}%
\pgfpathlineto{\pgfqpoint{5.205380in}{3.187124in}}%
\pgfpathlineto{\pgfqpoint{5.206349in}{3.187124in}}%
\pgfpathlineto{\pgfqpoint{5.206349in}{3.185335in}}%
\pgfpathlineto{\pgfqpoint{5.207318in}{3.185335in}}%
\pgfpathlineto{\pgfqpoint{5.208286in}{3.185335in}}%
\pgfpathlineto{\pgfqpoint{5.208286in}{3.183653in}}%
\pgfpathlineto{\pgfqpoint{5.209255in}{3.183653in}}%
\pgfpathlineto{\pgfqpoint{5.210224in}{3.183653in}}%
\pgfpathlineto{\pgfqpoint{5.210224in}{3.182076in}}%
\pgfpathlineto{\pgfqpoint{5.211193in}{3.182076in}}%
\pgfpathlineto{\pgfqpoint{5.214099in}{3.180603in}}%
\pgfpathlineto{\pgfqpoint{5.214099in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{5.215068in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{5.216037in}{3.198544in}}%
\pgfpathlineto{\pgfqpoint{5.216037in}{3.196350in}}%
\pgfpathlineto{\pgfqpoint{5.217005in}{3.196350in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{3.196350in}}%
\pgfpathlineto{\pgfqpoint{5.217974in}{3.194256in}}%
\pgfpathlineto{\pgfqpoint{5.218943in}{3.194256in}}%
\pgfpathlineto{\pgfqpoint{5.219912in}{3.194256in}}%
\pgfpathlineto{\pgfqpoint{5.219912in}{3.192262in}}%
\pgfpathlineto{\pgfqpoint{5.220880in}{3.192262in}}%
\pgfpathlineto{\pgfqpoint{5.221849in}{3.192262in}}%
\pgfpathlineto{\pgfqpoint{5.221849in}{3.190366in}}%
\pgfpathlineto{\pgfqpoint{5.222818in}{3.190366in}}%
\pgfpathlineto{\pgfqpoint{5.223787in}{3.190366in}}%
\pgfpathlineto{\pgfqpoint{5.223787in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{5.224755in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{5.225724in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{5.225724in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{5.226693in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{5.227661in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{5.227661in}{3.185266in}}%
\pgfpathlineto{\pgfqpoint{5.228630in}{3.185266in}}%
\pgfpathlineto{\pgfqpoint{5.231536in}{3.183759in}}%
\pgfpathlineto{\pgfqpoint{5.232505in}{3.182348in}}%
\pgfpathlineto{\pgfqpoint{5.232505in}{3.182348in}}%
\pgfpathlineto{\pgfqpoint{5.235411in}{3.181032in}}%
\pgfpathlineto{\pgfqpoint{5.235411in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{5.236380in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{5.239286in}{3.178685in}}%
\pgfpathlineto{\pgfqpoint{5.239286in}{3.177653in}}%
\pgfpathlineto{\pgfqpoint{5.240255in}{3.177653in}}%
\pgfpathlineto{\pgfqpoint{5.243161in}{3.176714in}}%
\pgfpathlineto{\pgfqpoint{5.243161in}{3.175869in}}%
\pgfpathlineto{\pgfqpoint{5.244130in}{3.175869in}}%
\pgfpathlineto{\pgfqpoint{5.247036in}{3.175116in}}%
\pgfpathlineto{\pgfqpoint{5.247036in}{3.172282in}}%
\pgfpathlineto{\pgfqpoint{5.248005in}{3.172282in}}%
\pgfpathlineto{\pgfqpoint{5.272224in}{3.173680in}}%
\pgfpathlineto{\pgfqpoint{5.272224in}{3.194872in}}%
\pgfpathlineto{\pgfqpoint{5.273193in}{3.194872in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{3.195790in}}%
\pgfpathlineto{\pgfqpoint{5.293536in}{3.162853in}}%
\pgfpathlineto{\pgfqpoint{5.294505in}{3.162853in}}%
\pgfpathlineto{\pgfqpoint{5.297411in}{3.163848in}}%
\pgfpathlineto{\pgfqpoint{5.297411in}{3.164939in}}%
\pgfpathlineto{\pgfqpoint{5.298380in}{3.164939in}}%
\pgfpathlineto{\pgfqpoint{5.301286in}{3.166125in}}%
\pgfpathlineto{\pgfqpoint{5.301286in}{3.167406in}}%
\pgfpathlineto{\pgfqpoint{5.302255in}{3.167406in}}%
\pgfpathlineto{\pgfqpoint{5.303234in}{3.167406in}}%
\pgfpathlineto{\pgfqpoint{5.303234in}{3.586630in}}%
\pgfpathlineto{\pgfqpoint{5.304203in}{3.568366in}}%
\pgfpathlineto{\pgfqpoint{5.310979in}{3.569031in}}%
\pgfpathlineto{\pgfqpoint{5.311942in}{3.171403in}}%
\pgfpathlineto{\pgfqpoint{5.347797in}{3.171028in}}%
\pgfpathlineto{\pgfqpoint{5.347797in}{3.587637in}}%
\pgfpathlineto{\pgfqpoint{5.348766in}{3.587637in}}%
\pgfpathlineto{\pgfqpoint{5.351672in}{3.586426in}}%
\pgfpathlineto{\pgfqpoint{5.351672in}{3.585388in}}%
\pgfpathlineto{\pgfqpoint{5.352640in}{3.585388in}}%
\pgfpathlineto{\pgfqpoint{5.355547in}{3.584524in}}%
\pgfpathlineto{\pgfqpoint{5.355547in}{3.583833in}}%
\pgfpathlineto{\pgfqpoint{5.356515in}{3.583833in}}%
\pgfpathlineto{\pgfqpoint{5.369099in}{3.583318in}}%
\pgfpathlineto{\pgfqpoint{5.370068in}{3.197675in}}%
\pgfpathlineto{\pgfqpoint{5.370068in}{3.197675in}}%
\pgfpathlineto{\pgfqpoint{5.374912in}{3.196707in}}%
\pgfpathlineto{\pgfqpoint{5.374912in}{3.194440in}}%
\pgfpathlineto{\pgfqpoint{5.375880in}{3.194807in}}%
\pgfpathlineto{\pgfqpoint{5.376849in}{3.194807in}}%
\pgfpathlineto{\pgfqpoint{5.376849in}{3.192821in}}%
\pgfpathlineto{\pgfqpoint{5.377818in}{3.192821in}}%
\pgfpathlineto{\pgfqpoint{5.378787in}{3.192821in}}%
\pgfpathlineto{\pgfqpoint{5.378787in}{3.190942in}}%
\pgfpathlineto{\pgfqpoint{5.379755in}{3.190942in}}%
\pgfpathlineto{\pgfqpoint{5.380724in}{3.190942in}}%
\pgfpathlineto{\pgfqpoint{5.380724in}{3.189170in}}%
\pgfpathlineto{\pgfqpoint{5.381693in}{3.189170in}}%
\pgfpathlineto{\pgfqpoint{5.382661in}{3.189170in}}%
\pgfpathlineto{\pgfqpoint{5.382661in}{3.187504in}}%
\pgfpathlineto{\pgfqpoint{5.383630in}{3.187504in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{3.187504in}}%
\pgfpathlineto{\pgfqpoint{5.384599in}{3.185943in}}%
\pgfpathlineto{\pgfqpoint{5.385568in}{3.185943in}}%
\pgfpathlineto{\pgfqpoint{5.388474in}{3.184488in}}%
\pgfpathlineto{\pgfqpoint{5.388474in}{3.201076in}}%
\pgfpathlineto{\pgfqpoint{5.389443in}{3.201076in}}%
\pgfpathlineto{\pgfqpoint{5.390412in}{3.201076in}}%
\pgfpathlineto{\pgfqpoint{5.391381in}{3.198886in}}%
\pgfpathlineto{\pgfqpoint{5.391381in}{3.198886in}}%
\pgfpathlineto{\pgfqpoint{5.392349in}{3.198886in}}%
\pgfpathlineto{\pgfqpoint{5.392349in}{3.196796in}}%
\pgfpathlineto{\pgfqpoint{5.393318in}{3.196796in}}%
\pgfpathlineto{\pgfqpoint{5.394287in}{3.196796in}}%
\pgfpathlineto{\pgfqpoint{5.394287in}{3.194806in}}%
\pgfpathlineto{\pgfqpoint{5.395255in}{3.194806in}}%
\pgfpathlineto{\pgfqpoint{5.396224in}{3.194806in}}%
\pgfpathlineto{\pgfqpoint{5.396224in}{3.192916in}}%
\pgfpathlineto{\pgfqpoint{5.397193in}{3.192916in}}%
\pgfpathlineto{\pgfqpoint{5.398162in}{3.192916in}}%
\pgfpathlineto{\pgfqpoint{5.398162in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{5.399130in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{5.400099in}{3.191124in}}%
\pgfpathlineto{\pgfqpoint{5.400099in}{3.189429in}}%
\pgfpathlineto{\pgfqpoint{5.401068in}{3.189429in}}%
\pgfpathlineto{\pgfqpoint{5.402037in}{3.189429in}}%
\pgfpathlineto{\pgfqpoint{5.402037in}{3.187832in}}%
\pgfpathlineto{\pgfqpoint{5.403005in}{3.187832in}}%
\pgfpathlineto{\pgfqpoint{5.405911in}{3.186332in}}%
\pgfpathlineto{\pgfqpoint{5.405911in}{3.184928in}}%
\pgfpathlineto{\pgfqpoint{5.406880in}{3.184928in}}%
\pgfpathlineto{\pgfqpoint{5.409786in}{3.183619in}}%
\pgfpathlineto{\pgfqpoint{5.409786in}{3.182406in}}%
\pgfpathlineto{\pgfqpoint{5.410755in}{3.182406in}}%
\pgfpathlineto{\pgfqpoint{5.413661in}{3.181287in}}%
\pgfpathlineto{\pgfqpoint{5.413661in}{3.180263in}}%
\pgfpathlineto{\pgfqpoint{5.414630in}{3.180263in}}%
\pgfpathlineto{\pgfqpoint{5.417536in}{3.179333in}}%
\pgfpathlineto{\pgfqpoint{5.417536in}{3.178496in}}%
\pgfpathlineto{\pgfqpoint{5.418505in}{3.178496in}}%
\pgfpathlineto{\pgfqpoint{5.423349in}{3.177102in}}%
\pgfpathlineto{\pgfqpoint{5.423349in}{3.176544in}}%
\pgfpathlineto{\pgfqpoint{5.424317in}{3.176544in}}%
\pgfpathlineto{\pgfqpoint{5.446599in}{3.176471in}}%
\pgfpathlineto{\pgfqpoint{5.446599in}{3.199947in}}%
\pgfpathlineto{\pgfqpoint{5.447568in}{3.199947in}}%
\pgfpathlineto{\pgfqpoint{5.467912in}{3.201104in}}%
\pgfpathlineto{\pgfqpoint{5.467912in}{3.201752in}}%
\pgfpathlineto{\pgfqpoint{5.468881in}{3.201752in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{3.201752in}}%
\pgfpathlineto{\pgfqpoint{5.469848in}{3.168027in}}%
\pgfpathlineto{\pgfqpoint{5.470817in}{3.168027in}}%
\pgfpathlineto{\pgfqpoint{5.473724in}{3.169154in}}%
\pgfpathlineto{\pgfqpoint{5.473724in}{3.170376in}}%
\pgfpathlineto{\pgfqpoint{5.474692in}{3.170376in}}%
\pgfpathlineto{\pgfqpoint{5.477609in}{3.171694in}}%
\pgfpathlineto{\pgfqpoint{5.477609in}{3.590833in}}%
\pgfpathlineto{\pgfqpoint{5.478578in}{3.571899in}}%
\pgfpathlineto{\pgfqpoint{5.483421in}{3.570904in}}%
\pgfpathlineto{\pgfqpoint{5.483421in}{3.569842in}}%
\pgfpathlineto{\pgfqpoint{5.484390in}{3.569842in}}%
\pgfpathlineto{\pgfqpoint{5.485354in}{3.569842in}}%
\pgfpathlineto{\pgfqpoint{5.486317in}{3.171321in}}%
\pgfpathlineto{\pgfqpoint{5.491161in}{3.170181in}}%
\pgfpathlineto{\pgfqpoint{5.491161in}{3.169746in}}%
\pgfpathlineto{\pgfqpoint{5.492130in}{3.169746in}}%
\pgfpathlineto{\pgfqpoint{5.514411in}{3.170886in}}%
\pgfpathlineto{\pgfqpoint{5.514411in}{3.171533in}}%
\pgfpathlineto{\pgfqpoint{5.515380in}{3.171533in}}%
\pgfpathlineto{\pgfqpoint{5.520234in}{3.171718in}}%
\pgfpathlineto{\pgfqpoint{5.520234in}{3.588959in}}%
\pgfpathlineto{\pgfqpoint{5.521203in}{3.588959in}}%
\pgfpathlineto{\pgfqpoint{5.524109in}{3.587595in}}%
\pgfpathlineto{\pgfqpoint{5.524109in}{3.586405in}}%
\pgfpathlineto{\pgfqpoint{5.525078in}{3.586405in}}%
\pgfpathlineto{\pgfqpoint{5.527984in}{3.585388in}}%
\pgfpathlineto{\pgfqpoint{5.527984in}{3.584545in}}%
\pgfpathlineto{\pgfqpoint{5.528953in}{3.584545in}}%
\pgfpathlineto{\pgfqpoint{5.535734in}{3.583051in}}%
\pgfpathlineto{\pgfqpoint{5.535734in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{5.536703in}{3.582898in}}%
\pgfpathlineto{\pgfqpoint{5.543474in}{3.583474in}}%
\pgfpathlineto{\pgfqpoint{5.543474in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.544443in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.551224in}{3.197961in}}%
\pgfpathlineto{\pgfqpoint{5.551224in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{5.552193in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.197069in}}%
\pgfpathlineto{\pgfqpoint{5.553162in}{3.195206in}}%
\pgfpathlineto{\pgfqpoint{5.554130in}{3.195206in}}%
\pgfpathlineto{\pgfqpoint{5.555099in}{3.195206in}}%
\pgfpathlineto{\pgfqpoint{5.555099in}{3.193450in}}%
\pgfpathlineto{\pgfqpoint{5.556068in}{3.193450in}}%
\pgfpathlineto{\pgfqpoint{5.557037in}{3.193450in}}%
\pgfpathlineto{\pgfqpoint{5.557037in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{5.558005in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{5.558974in}{3.191801in}}%
\pgfpathlineto{\pgfqpoint{5.558974in}{3.190257in}}%
\pgfpathlineto{\pgfqpoint{5.559943in}{3.190257in}}%
\pgfpathlineto{\pgfqpoint{5.562849in}{3.188818in}}%
\pgfpathlineto{\pgfqpoint{5.562849in}{3.203997in}}%
\pgfpathlineto{\pgfqpoint{5.563818in}{3.203997in}}%
\pgfpathlineto{\pgfqpoint{5.564787in}{3.203997in}}%
\pgfpathlineto{\pgfqpoint{5.564787in}{3.201812in}}%
\pgfpathlineto{\pgfqpoint{5.565756in}{3.201812in}}%
\pgfpathlineto{\pgfqpoint{5.566724in}{3.201812in}}%
\pgfpathlineto{\pgfqpoint{5.566724in}{3.199727in}}%
\pgfpathlineto{\pgfqpoint{5.567693in}{3.199727in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{3.199727in}}%
\pgfpathlineto{\pgfqpoint{5.568662in}{3.197743in}}%
\pgfpathlineto{\pgfqpoint{5.569631in}{3.197743in}}%
\pgfpathlineto{\pgfqpoint{5.570599in}{3.197743in}}%
\pgfpathlineto{\pgfqpoint{5.570599in}{3.195858in}}%
\pgfpathlineto{\pgfqpoint{5.571568in}{3.195858in}}%
\pgfpathlineto{\pgfqpoint{5.572537in}{3.195858in}}%
\pgfpathlineto{\pgfqpoint{5.572537in}{3.194072in}}%
\pgfpathlineto{\pgfqpoint{5.573505in}{3.194072in}}%
\pgfpathlineto{\pgfqpoint{5.574474in}{3.194072in}}%
\pgfpathlineto{\pgfqpoint{5.574474in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{5.575443in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{5.576412in}{3.192385in}}%
\pgfpathlineto{\pgfqpoint{5.576412in}{3.190794in}}%
\pgfpathlineto{\pgfqpoint{5.577380in}{3.190794in}}%
\pgfpathlineto{\pgfqpoint{5.580287in}{3.189301in}}%
\pgfpathlineto{\pgfqpoint{5.580287in}{3.187905in}}%
\pgfpathlineto{\pgfqpoint{5.581255in}{3.187905in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{3.186604in}}%
\pgfpathlineto{\pgfqpoint{5.584161in}{3.185399in}}%
\pgfpathlineto{\pgfqpoint{5.585130in}{3.185399in}}%
\pgfpathlineto{\pgfqpoint{5.588036in}{3.184290in}}%
\pgfpathlineto{\pgfqpoint{5.588036in}{3.183275in}}%
\pgfpathlineto{\pgfqpoint{5.589005in}{3.183275in}}%
\pgfpathlineto{\pgfqpoint{5.591911in}{3.182354in}}%
\pgfpathlineto{\pgfqpoint{5.591911in}{3.181527in}}%
\pgfpathlineto{\pgfqpoint{5.592880in}{3.181527in}}%
\pgfpathlineto{\pgfqpoint{5.597724in}{3.180154in}}%
\pgfpathlineto{\pgfqpoint{5.597724in}{3.179607in}}%
\pgfpathlineto{\pgfqpoint{5.598693in}{3.179607in}}%
\pgfpathlineto{\pgfqpoint{5.622912in}{3.180237in}}%
\pgfpathlineto{\pgfqpoint{5.622912in}{3.205079in}}%
\pgfpathlineto{\pgfqpoint{5.623881in}{3.205079in}}%
\pgfpathlineto{\pgfqpoint{5.640349in}{3.206202in}}%
\pgfpathlineto{\pgfqpoint{5.640349in}{3.206780in}}%
\pgfpathlineto{\pgfqpoint{5.641318in}{3.206780in}}%
\pgfpathlineto{\pgfqpoint{5.644224in}{3.207455in}}%
\pgfpathlineto{\pgfqpoint{5.644224in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{5.645192in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{5.653922in}{3.174045in}}%
\pgfpathlineto{\pgfqpoint{5.653922in}{3.589429in}}%
\pgfpathlineto{\pgfqpoint{5.654890in}{3.570578in}}%
\pgfpathlineto{\pgfqpoint{5.657796in}{3.569363in}}%
\pgfpathlineto{\pgfqpoint{5.657796in}{3.568317in}}%
\pgfpathlineto{\pgfqpoint{5.658765in}{3.568317in}}%
\pgfpathlineto{\pgfqpoint{5.659729in}{3.568317in}}%
\pgfpathlineto{\pgfqpoint{5.660692in}{3.170395in}}%
\pgfpathlineto{\pgfqpoint{5.667474in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{5.667474in}{3.168535in}}%
\pgfpathlineto{\pgfqpoint{5.668442in}{3.168535in}}%
\pgfpathlineto{\pgfqpoint{5.686849in}{3.169598in}}%
\pgfpathlineto{\pgfqpoint{5.686849in}{3.170168in}}%
\pgfpathlineto{\pgfqpoint{5.687817in}{3.170168in}}%
\pgfpathlineto{\pgfqpoint{5.692661in}{3.171582in}}%
\pgfpathlineto{\pgfqpoint{5.692661in}{3.171926in}}%
\pgfpathlineto{\pgfqpoint{5.693630in}{3.171926in}}%
\pgfpathlineto{\pgfqpoint{5.694609in}{3.171926in}}%
\pgfpathlineto{\pgfqpoint{5.694609in}{3.589571in}}%
\pgfpathlineto{\pgfqpoint{5.695578in}{3.589571in}}%
\pgfpathlineto{\pgfqpoint{5.698484in}{3.588226in}}%
\pgfpathlineto{\pgfqpoint{5.698484in}{3.587055in}}%
\pgfpathlineto{\pgfqpoint{5.699453in}{3.587055in}}%
\pgfpathlineto{\pgfqpoint{5.702359in}{3.586056in}}%
\pgfpathlineto{\pgfqpoint{5.702359in}{3.585231in}}%
\pgfpathlineto{\pgfqpoint{5.703328in}{3.585231in}}%
\pgfpathlineto{\pgfqpoint{5.710109in}{3.583789in}}%
\pgfpathlineto{\pgfqpoint{5.710109in}{3.583652in}}%
\pgfpathlineto{\pgfqpoint{5.711078in}{3.583652in}}%
\pgfpathlineto{\pgfqpoint{5.717849in}{3.584276in}}%
\pgfpathlineto{\pgfqpoint{5.717849in}{3.200694in}}%
\pgfpathlineto{\pgfqpoint{5.718818in}{3.200694in}}%
\pgfpathlineto{\pgfqpoint{5.725599in}{3.199306in}}%
\pgfpathlineto{\pgfqpoint{5.725599in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{5.726568in}{3.198845in}}%
\pgfpathlineto{\pgfqpoint{5.731412in}{3.198171in}}%
\pgfpathlineto{\pgfqpoint{5.731412in}{3.196538in}}%
\pgfpathlineto{\pgfqpoint{5.732380in}{3.196538in}}%
\pgfpathlineto{\pgfqpoint{5.735287in}{3.195011in}}%
\pgfpathlineto{\pgfqpoint{5.735287in}{3.193589in}}%
\pgfpathlineto{\pgfqpoint{5.736255in}{3.193589in}}%
\pgfpathlineto{\pgfqpoint{5.737225in}{3.193589in}}%
\pgfpathlineto{\pgfqpoint{5.737225in}{3.207306in}}%
\pgfpathlineto{\pgfqpoint{5.738193in}{3.207306in}}%
\pgfpathlineto{\pgfqpoint{5.739162in}{3.207306in}}%
\pgfpathlineto{\pgfqpoint{5.739162in}{3.205126in}}%
\pgfpathlineto{\pgfqpoint{5.740131in}{3.205126in}}%
\pgfpathlineto{\pgfqpoint{5.741099in}{3.205126in}}%
\pgfpathlineto{\pgfqpoint{5.741099in}{3.203048in}}%
\pgfpathlineto{\pgfqpoint{5.742068in}{3.203048in}}%
\pgfpathlineto{\pgfqpoint{5.743037in}{3.203048in}}%
\pgfpathlineto{\pgfqpoint{5.743037in}{3.201071in}}%
\pgfpathlineto{\pgfqpoint{5.744006in}{3.201071in}}%
\pgfpathlineto{\pgfqpoint{5.744974in}{3.201071in}}%
\pgfpathlineto{\pgfqpoint{5.744974in}{3.199193in}}%
\pgfpathlineto{\pgfqpoint{5.745943in}{3.199193in}}%
\pgfpathlineto{\pgfqpoint{5.746912in}{3.199193in}}%
\pgfpathlineto{\pgfqpoint{5.746912in}{3.197414in}}%
\pgfpathlineto{\pgfqpoint{5.747880in}{3.197414in}}%
\pgfpathlineto{\pgfqpoint{5.748849in}{3.197414in}}%
\pgfpathlineto{\pgfqpoint{5.748849in}{3.195734in}}%
\pgfpathlineto{\pgfqpoint{5.749818in}{3.195734in}}%
\pgfpathlineto{\pgfqpoint{5.750787in}{3.195734in}}%
\pgfpathlineto{\pgfqpoint{5.750787in}{3.194152in}}%
\pgfpathlineto{\pgfqpoint{5.751755in}{3.194152in}}%
\pgfpathlineto{\pgfqpoint{5.754662in}{3.192667in}}%
\pgfpathlineto{\pgfqpoint{5.754662in}{3.191279in}}%
\pgfpathlineto{\pgfqpoint{5.755630in}{3.191279in}}%
\pgfpathlineto{\pgfqpoint{5.758537in}{3.189988in}}%
\pgfpathlineto{\pgfqpoint{5.758537in}{3.188792in}}%
\pgfpathlineto{\pgfqpoint{5.759505in}{3.188792in}}%
\pgfpathlineto{\pgfqpoint{5.762411in}{3.187692in}}%
\pgfpathlineto{\pgfqpoint{5.762411in}{3.186687in}}%
\pgfpathlineto{\pgfqpoint{5.763380in}{3.186687in}}%
\pgfpathlineto{\pgfqpoint{5.766286in}{3.185777in}}%
\pgfpathlineto{\pgfqpoint{5.766286in}{3.184961in}}%
\pgfpathlineto{\pgfqpoint{5.767255in}{3.184961in}}%
\pgfpathlineto{\pgfqpoint{5.772099in}{3.183611in}}%
\pgfpathlineto{\pgfqpoint{5.772099in}{3.183076in}}%
\pgfpathlineto{\pgfqpoint{5.773068in}{3.183076in}}%
\pgfpathlineto{\pgfqpoint{5.797287in}{3.183881in}}%
\pgfpathlineto{\pgfqpoint{5.797287in}{3.210883in}}%
\pgfpathlineto{\pgfqpoint{5.798256in}{3.210883in}}%
\pgfpathlineto{\pgfqpoint{5.818599in}{3.211460in}}%
\pgfpathlineto{\pgfqpoint{5.818599in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{5.819567in}{3.174368in}}%
\pgfpathlineto{\pgfqpoint{5.828297in}{3.173852in}}%
\pgfpathlineto{\pgfqpoint{5.828297in}{3.589154in}}%
\pgfpathlineto{\pgfqpoint{5.829265in}{3.569446in}}%
\pgfpathlineto{\pgfqpoint{5.832171in}{3.568245in}}%
\pgfpathlineto{\pgfqpoint{5.832171in}{3.567215in}}%
\pgfpathlineto{\pgfqpoint{5.833140in}{3.567215in}}%
\pgfpathlineto{\pgfqpoint{5.834104in}{3.567215in}}%
\pgfpathlineto{\pgfqpoint{5.835067in}{3.169904in}}%
\pgfpathlineto{\pgfqpoint{5.841848in}{3.168415in}}%
\pgfpathlineto{\pgfqpoint{5.841848in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{5.842817in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{5.861224in}{3.169277in}}%
\pgfpathlineto{\pgfqpoint{5.861224in}{3.169860in}}%
\pgfpathlineto{\pgfqpoint{5.862192in}{3.169860in}}%
\pgfpathlineto{\pgfqpoint{5.867047in}{3.171299in}}%
\pgfpathlineto{\pgfqpoint{5.867047in}{3.592333in}}%
\pgfpathlineto{\pgfqpoint{5.868016in}{3.592333in}}%
\pgfpathlineto{\pgfqpoint{5.870922in}{3.590831in}}%
\pgfpathlineto{\pgfqpoint{5.870922in}{3.589503in}}%
\pgfpathlineto{\pgfqpoint{5.871891in}{3.589503in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{3.588347in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{3.587365in}}%
\pgfpathlineto{\pgfqpoint{5.875766in}{3.587365in}}%
\pgfpathlineto{\pgfqpoint{5.880609in}{3.585917in}}%
\pgfpathlineto{\pgfqpoint{5.880609in}{3.585451in}}%
\pgfpathlineto{\pgfqpoint{5.881578in}{3.585451in}}%
\pgfpathlineto{\pgfqpoint{5.890287in}{3.585306in}}%
\pgfpathlineto{\pgfqpoint{5.890287in}{3.203052in}}%
\pgfpathlineto{\pgfqpoint{5.891256in}{3.203052in}}%
\pgfpathlineto{\pgfqpoint{5.898037in}{3.202618in}}%
\pgfpathlineto{\pgfqpoint{5.899006in}{3.201095in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{3.199865in}}%
\pgfpathlineto{\pgfqpoint{5.909662in}{3.198795in}}%
\pgfpathlineto{\pgfqpoint{5.910631in}{3.198795in}}%
\pgfpathlineto{\pgfqpoint{5.911600in}{3.198795in}}%
\pgfpathlineto{\pgfqpoint{5.911600in}{3.211002in}}%
\pgfpathlineto{\pgfqpoint{5.912568in}{3.211002in}}%
\pgfpathlineto{\pgfqpoint{5.913537in}{3.211002in}}%
\pgfpathlineto{\pgfqpoint{5.913537in}{3.208830in}}%
\pgfpathlineto{\pgfqpoint{5.914506in}{3.208830in}}%
\pgfpathlineto{\pgfqpoint{5.915474in}{3.208830in}}%
\pgfpathlineto{\pgfqpoint{5.915474in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{5.916443in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{5.917412in}{3.206759in}}%
\pgfpathlineto{\pgfqpoint{5.917412in}{3.204789in}}%
\pgfpathlineto{\pgfqpoint{5.918381in}{3.204789in}}%
\pgfpathlineto{\pgfqpoint{5.919349in}{3.204789in}}%
\pgfpathlineto{\pgfqpoint{5.919349in}{3.202919in}}%
\pgfpathlineto{\pgfqpoint{5.920318in}{3.202919in}}%
\pgfpathlineto{\pgfqpoint{5.921287in}{3.202919in}}%
\pgfpathlineto{\pgfqpoint{5.921287in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{5.922256in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{5.923224in}{3.201149in}}%
\pgfpathlineto{\pgfqpoint{5.923224in}{3.199477in}}%
\pgfpathlineto{\pgfqpoint{5.924193in}{3.199477in}}%
\pgfpathlineto{\pgfqpoint{5.925162in}{3.199477in}}%
\pgfpathlineto{\pgfqpoint{5.925162in}{3.197904in}}%
\pgfpathlineto{\pgfqpoint{5.926131in}{3.197904in}}%
\pgfpathlineto{\pgfqpoint{5.929037in}{3.196429in}}%
\pgfpathlineto{\pgfqpoint{5.929037in}{3.195051in}}%
\pgfpathlineto{\pgfqpoint{5.930005in}{3.195051in}}%
\pgfpathlineto{\pgfqpoint{5.932912in}{3.193769in}}%
\pgfpathlineto{\pgfqpoint{5.932912in}{3.192585in}}%
\pgfpathlineto{\pgfqpoint{5.933880in}{3.192585in}}%
\pgfpathlineto{\pgfqpoint{5.936787in}{3.191495in}}%
\pgfpathlineto{\pgfqpoint{5.936787in}{3.190502in}}%
\pgfpathlineto{\pgfqpoint{5.937755in}{3.190502in}}%
\pgfpathlineto{\pgfqpoint{5.940662in}{3.189603in}}%
\pgfpathlineto{\pgfqpoint{5.940662in}{3.188799in}}%
\pgfpathlineto{\pgfqpoint{5.941630in}{3.188799in}}%
\pgfpathlineto{\pgfqpoint{5.946474in}{3.187474in}}%
\pgfpathlineto{\pgfqpoint{5.946474in}{3.186952in}}%
\pgfpathlineto{\pgfqpoint{5.947443in}{3.186952in}}%
\pgfpathlineto{\pgfqpoint{5.971662in}{3.187944in}}%
\pgfpathlineto{\pgfqpoint{5.971662in}{3.217041in}}%
\pgfpathlineto{\pgfqpoint{5.972631in}{3.217041in}}%
\pgfpathlineto{\pgfqpoint{5.985225in}{3.215900in}}%
\pgfpathlineto{\pgfqpoint{5.985225in}{3.214880in}}%
\pgfpathlineto{\pgfqpoint{5.986193in}{3.214880in}}%
\pgfpathlineto{\pgfqpoint{5.989100in}{3.213955in}}%
\pgfpathlineto{\pgfqpoint{5.989100in}{3.213126in}}%
\pgfpathlineto{\pgfqpoint{5.990068in}{3.213126in}}%
\pgfpathlineto{\pgfqpoint{5.994911in}{3.211754in}}%
\pgfpathlineto{\pgfqpoint{5.994911in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{5.995880in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{6.002672in}{3.174156in}}%
\pgfpathlineto{\pgfqpoint{6.002672in}{3.589384in}}%
\pgfpathlineto{\pgfqpoint{6.003640in}{3.568727in}}%
\pgfpathlineto{\pgfqpoint{6.006546in}{3.567541in}}%
\pgfpathlineto{\pgfqpoint{6.006546in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{6.007515in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{6.008479in}{3.566525in}}%
\pgfpathlineto{\pgfqpoint{6.009442in}{3.169832in}}%
\pgfpathlineto{\pgfqpoint{6.016223in}{3.168379in}}%
\pgfpathlineto{\pgfqpoint{6.016223in}{3.168074in}}%
\pgfpathlineto{\pgfqpoint{6.017192in}{3.168074in}}%
\pgfpathlineto{\pgfqpoint{6.035599in}{3.169354in}}%
\pgfpathlineto{\pgfqpoint{6.035599in}{3.169948in}}%
\pgfpathlineto{\pgfqpoint{6.036567in}{3.169948in}}%
\pgfpathlineto{\pgfqpoint{6.039484in}{3.170632in}}%
\pgfpathlineto{\pgfqpoint{6.039484in}{3.595861in}}%
\pgfpathlineto{\pgfqpoint{6.040453in}{3.595861in}}%
\pgfpathlineto{\pgfqpoint{6.041422in}{3.595861in}}%
\pgfpathlineto{\pgfqpoint{6.041422in}{3.594201in}}%
\pgfpathlineto{\pgfqpoint{6.042391in}{3.594201in}}%
\pgfpathlineto{\pgfqpoint{6.045297in}{3.592713in}}%
\pgfpathlineto{\pgfqpoint{6.045297in}{3.591399in}}%
\pgfpathlineto{\pgfqpoint{6.046266in}{3.591399in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{3.590257in}}%
\pgfpathlineto{\pgfqpoint{6.049172in}{3.589288in}}%
\pgfpathlineto{\pgfqpoint{6.050141in}{3.589288in}}%
\pgfpathlineto{\pgfqpoint{6.054984in}{3.587865in}}%
\pgfpathlineto{\pgfqpoint{6.054984in}{3.587412in}}%
\pgfpathlineto{\pgfqpoint{6.055953in}{3.587412in}}%
\pgfpathlineto{\pgfqpoint{6.064662in}{3.587313in}}%
\pgfpathlineto{\pgfqpoint{6.064662in}{3.205551in}}%
\pgfpathlineto{\pgfqpoint{6.065631in}{3.205551in}}%
\pgfpathlineto{\pgfqpoint{6.072412in}{3.205113in}}%
\pgfpathlineto{\pgfqpoint{6.073381in}{3.203312in}}%
\pgfpathlineto{\pgfqpoint{6.085975in}{3.202210in}}%
\pgfpathlineto{\pgfqpoint{6.085975in}{3.214317in}}%
\pgfpathlineto{\pgfqpoint{6.086943in}{3.214317in}}%
\pgfpathlineto{\pgfqpoint{6.089850in}{3.212920in}}%
\pgfpathlineto{\pgfqpoint{6.089850in}{3.210858in}}%
\pgfpathlineto{\pgfqpoint{6.090818in}{3.210858in}}%
\pgfpathlineto{\pgfqpoint{6.091787in}{3.210858in}}%
\pgfpathlineto{\pgfqpoint{6.091787in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{6.092756in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{6.093724in}{3.208897in}}%
\pgfpathlineto{\pgfqpoint{6.093724in}{3.207036in}}%
\pgfpathlineto{\pgfqpoint{6.094693in}{3.207036in}}%
\pgfpathlineto{\pgfqpoint{6.095662in}{3.207036in}}%
\pgfpathlineto{\pgfqpoint{6.095662in}{3.205275in}}%
\pgfpathlineto{\pgfqpoint{6.096631in}{3.205275in}}%
\pgfpathlineto{\pgfqpoint{6.097599in}{3.205275in}}%
\pgfpathlineto{\pgfqpoint{6.097599in}{3.203614in}}%
\pgfpathlineto{\pgfqpoint{6.098568in}{3.203614in}}%
\pgfpathlineto{\pgfqpoint{6.099537in}{3.203614in}}%
\pgfpathlineto{\pgfqpoint{6.099537in}{3.202051in}}%
\pgfpathlineto{\pgfqpoint{6.100506in}{3.202051in}}%
\pgfpathlineto{\pgfqpoint{6.103412in}{3.200586in}}%
\pgfpathlineto{\pgfqpoint{6.103412in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{6.104381in}{3.199219in}}%
\pgfpathlineto{\pgfqpoint{6.107287in}{3.197949in}}%
\pgfpathlineto{\pgfqpoint{6.107287in}{3.196776in}}%
\pgfpathlineto{\pgfqpoint{6.108255in}{3.196776in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{3.195699in}}%
\pgfpathlineto{\pgfqpoint{6.111162in}{3.194717in}}%
\pgfpathlineto{\pgfqpoint{6.112130in}{3.194717in}}%
\pgfpathlineto{\pgfqpoint{6.115037in}{3.193832in}}%
\pgfpathlineto{\pgfqpoint{6.116005in}{3.193041in}}%
\pgfpathlineto{\pgfqpoint{6.116005in}{3.193041in}}%
\pgfpathlineto{\pgfqpoint{6.120849in}{3.191743in}}%
\pgfpathlineto{\pgfqpoint{6.120849in}{3.191236in}}%
\pgfpathlineto{\pgfqpoint{6.121818in}{3.191236in}}%
\pgfpathlineto{\pgfqpoint{6.146037in}{3.192428in}}%
\pgfpathlineto{\pgfqpoint{6.146037in}{3.223552in}}%
\pgfpathlineto{\pgfqpoint{6.147006in}{3.223552in}}%
\pgfpathlineto{\pgfqpoint{6.151850in}{3.222041in}}%
\pgfpathlineto{\pgfqpoint{6.151850in}{3.220661in}}%
\pgfpathlineto{\pgfqpoint{6.152819in}{3.220661in}}%
\pgfpathlineto{\pgfqpoint{6.155725in}{3.219377in}}%
\pgfpathlineto{\pgfqpoint{6.155725in}{3.218188in}}%
\pgfpathlineto{\pgfqpoint{6.156694in}{3.218188in}}%
\pgfpathlineto{\pgfqpoint{6.159600in}{3.217096in}}%
\pgfpathlineto{\pgfqpoint{6.159600in}{3.216100in}}%
\pgfpathlineto{\pgfqpoint{6.160568in}{3.216100in}}%
\pgfpathlineto{\pgfqpoint{6.163475in}{3.215199in}}%
\pgfpathlineto{\pgfqpoint{6.163475in}{3.214394in}}%
\pgfpathlineto{\pgfqpoint{6.164443in}{3.214394in}}%
\pgfpathlineto{\pgfqpoint{6.169286in}{3.213073in}}%
\pgfpathlineto{\pgfqpoint{6.169286in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{6.170255in}{3.175010in}}%
\pgfpathlineto{\pgfqpoint{6.177047in}{3.174948in}}%
\pgfpathlineto{\pgfqpoint{6.177047in}{3.590112in}}%
\pgfpathlineto{\pgfqpoint{6.178015in}{3.568412in}}%
\pgfpathlineto{\pgfqpoint{6.180921in}{3.567239in}}%
\pgfpathlineto{\pgfqpoint{6.180921in}{3.566236in}}%
\pgfpathlineto{\pgfqpoint{6.181890in}{3.566236in}}%
\pgfpathlineto{\pgfqpoint{6.182854in}{3.566236in}}%
\pgfpathlineto{\pgfqpoint{6.183817in}{3.170165in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{3.168743in}}%
\pgfpathlineto{\pgfqpoint{6.190599in}{3.168447in}}%
\pgfpathlineto{\pgfqpoint{6.191567in}{3.168447in}}%
\pgfpathlineto{\pgfqpoint{6.209974in}{3.169814in}}%
\pgfpathlineto{\pgfqpoint{6.209974in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{6.210942in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{6.211922in}{3.170416in}}%
\pgfpathlineto{\pgfqpoint{6.211922in}{3.597108in}}%
\pgfpathlineto{\pgfqpoint{6.212891in}{3.597108in}}%
\pgfpathlineto{\pgfqpoint{6.217734in}{3.596239in}}%
\pgfpathlineto{\pgfqpoint{6.217734in}{3.595191in}}%
\pgfpathlineto{\pgfqpoint{6.218703in}{3.595191in}}%
\pgfpathlineto{\pgfqpoint{6.221609in}{3.593889in}}%
\pgfpathlineto{\pgfqpoint{6.221609in}{3.592758in}}%
\pgfpathlineto{\pgfqpoint{6.222578in}{3.592758in}}%
\pgfpathlineto{\pgfqpoint{6.225484in}{3.591800in}}%
\pgfpathlineto{\pgfqpoint{6.225484in}{3.591013in}}%
\pgfpathlineto{\pgfqpoint{6.226453in}{3.591013in}}%
\pgfpathlineto{\pgfqpoint{6.237100in}{3.589651in}}%
\pgfpathlineto{\pgfqpoint{6.237100in}{3.208753in}}%
\pgfpathlineto{\pgfqpoint{6.238068in}{3.208753in}}%
\pgfpathlineto{\pgfqpoint{6.246787in}{3.207968in}}%
\pgfpathlineto{\pgfqpoint{6.247756in}{3.205944in}}%
\pgfpathlineto{\pgfqpoint{6.260350in}{3.204908in}}%
\pgfpathlineto{\pgfqpoint{6.260350in}{3.215414in}}%
\pgfpathlineto{\pgfqpoint{6.261318in}{3.215414in}}%
\pgfpathlineto{\pgfqpoint{6.266162in}{3.214093in}}%
\pgfpathlineto{\pgfqpoint{6.266162in}{3.213395in}}%
\pgfpathlineto{\pgfqpoint{6.267131in}{3.213395in}}%
\pgfpathlineto{\pgfqpoint{6.268100in}{3.213395in}}%
\pgfpathlineto{\pgfqpoint{6.268100in}{3.211545in}}%
\pgfpathlineto{\pgfqpoint{6.269068in}{3.211545in}}%
\pgfpathlineto{\pgfqpoint{6.270037in}{3.211545in}}%
\pgfpathlineto{\pgfqpoint{6.270037in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{6.271006in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{6.271975in}{3.209794in}}%
\pgfpathlineto{\pgfqpoint{6.271975in}{3.208144in}}%
\pgfpathlineto{\pgfqpoint{6.272943in}{3.208144in}}%
\pgfpathlineto{\pgfqpoint{6.273912in}{3.208144in}}%
\pgfpathlineto{\pgfqpoint{6.273912in}{3.206592in}}%
\pgfpathlineto{\pgfqpoint{6.274881in}{3.206592in}}%
\pgfpathlineto{\pgfqpoint{6.277787in}{3.205139in}}%
\pgfpathlineto{\pgfqpoint{6.277787in}{3.203784in}}%
\pgfpathlineto{\pgfqpoint{6.278756in}{3.203784in}}%
\pgfpathlineto{\pgfqpoint{6.281662in}{3.202527in}}%
\pgfpathlineto{\pgfqpoint{6.281662in}{3.201366in}}%
\pgfpathlineto{\pgfqpoint{6.282631in}{3.201366in}}%
\pgfpathlineto{\pgfqpoint{6.285537in}{3.200303in}}%
\pgfpathlineto{\pgfqpoint{6.285537in}{3.199335in}}%
\pgfpathlineto{\pgfqpoint{6.286506in}{3.199335in}}%
\pgfpathlineto{\pgfqpoint{6.289412in}{3.198463in}}%
\pgfpathlineto{\pgfqpoint{6.289412in}{3.197687in}}%
\pgfpathlineto{\pgfqpoint{6.290381in}{3.197687in}}%
\pgfpathlineto{\pgfqpoint{6.295224in}{3.196419in}}%
\pgfpathlineto{\pgfqpoint{6.295224in}{3.195927in}}%
\pgfpathlineto{\pgfqpoint{6.296193in}{3.195927in}}%
\pgfpathlineto{\pgfqpoint{6.320412in}{3.194868in}}%
\pgfpathlineto{\pgfqpoint{6.320412in}{3.226500in}}%
\pgfpathlineto{\pgfqpoint{6.321381in}{3.226500in}}%
\pgfpathlineto{\pgfqpoint{6.322350in}{3.226500in}}%
\pgfpathlineto{\pgfqpoint{6.322350in}{3.224950in}}%
\pgfpathlineto{\pgfqpoint{6.323319in}{3.224950in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{3.223497in}}%
\pgfpathlineto{\pgfqpoint{6.326225in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{6.327194in}{3.222140in}}%
\pgfpathlineto{\pgfqpoint{6.330100in}{3.220879in}}%
\pgfpathlineto{\pgfqpoint{6.330100in}{3.219715in}}%
\pgfpathlineto{\pgfqpoint{6.331069in}{3.219715in}}%
\pgfpathlineto{\pgfqpoint{6.333975in}{3.218646in}}%
\pgfpathlineto{\pgfqpoint{6.333975in}{3.217674in}}%
\pgfpathlineto{\pgfqpoint{6.334944in}{3.217674in}}%
\pgfpathlineto{\pgfqpoint{6.337850in}{3.216798in}}%
\pgfpathlineto{\pgfqpoint{6.338818in}{3.216018in}}%
\pgfpathlineto{\pgfqpoint{6.338818in}{3.216018in}}%
\pgfpathlineto{\pgfqpoint{6.343661in}{3.214748in}}%
\pgfpathlineto{\pgfqpoint{6.343661in}{3.176190in}}%
\pgfpathlineto{\pgfqpoint{6.344630in}{3.176190in}}%
\pgfpathlineto{\pgfqpoint{6.351422in}{3.176216in}}%
\pgfpathlineto{\pgfqpoint{6.351422in}{3.591330in}}%
\pgfpathlineto{\pgfqpoint{6.352390in}{3.568489in}}%
\pgfpathlineto{\pgfqpoint{6.355296in}{3.567329in}}%
\pgfpathlineto{\pgfqpoint{6.355296in}{3.566338in}}%
\pgfpathlineto{\pgfqpoint{6.356265in}{3.566338in}}%
\pgfpathlineto{\pgfqpoint{6.357229in}{3.566338in}}%
\pgfpathlineto{\pgfqpoint{6.358192in}{3.170887in}}%
\pgfpathlineto{\pgfqpoint{6.364974in}{3.169490in}}%
\pgfpathlineto{\pgfqpoint{6.364974in}{3.169203in}}%
\pgfpathlineto{\pgfqpoint{6.365942in}{3.169203in}}%
\pgfpathlineto{\pgfqpoint{6.384360in}{3.170641in}}%
\pgfpathlineto{\pgfqpoint{6.384360in}{3.599141in}}%
\pgfpathlineto{\pgfqpoint{6.385328in}{3.599141in}}%
\pgfpathlineto{\pgfqpoint{6.390172in}{3.597944in}}%
\pgfpathlineto{\pgfqpoint{6.390172in}{3.597596in}}%
\pgfpathlineto{\pgfqpoint{6.391141in}{3.597596in}}%
\pgfpathlineto{\pgfqpoint{6.395984in}{3.596946in}}%
\pgfpathlineto{\pgfqpoint{6.395984in}{3.595824in}}%
\pgfpathlineto{\pgfqpoint{6.396953in}{3.595824in}}%
\pgfpathlineto{\pgfqpoint{6.399859in}{3.594874in}}%
\pgfpathlineto{\pgfqpoint{6.399859in}{3.594096in}}%
\pgfpathlineto{\pgfqpoint{6.400828in}{3.594096in}}%
\pgfpathlineto{\pgfqpoint{6.411475in}{3.592770in}}%
\pgfpathlineto{\pgfqpoint{6.411475in}{3.211964in}}%
\pgfpathlineto{\pgfqpoint{6.412443in}{3.211964in}}%
\pgfpathlineto{\pgfqpoint{6.423100in}{3.211202in}}%
\pgfpathlineto{\pgfqpoint{6.424068in}{3.208562in}}%
\pgfpathlineto{\pgfqpoint{6.434725in}{3.208003in}}%
\pgfpathlineto{\pgfqpoint{6.434725in}{3.216872in}}%
\pgfpathlineto{\pgfqpoint{6.435693in}{3.216872in}}%
\pgfpathlineto{\pgfqpoint{6.440537in}{3.215556in}}%
\pgfpathlineto{\pgfqpoint{6.440537in}{3.215048in}}%
\pgfpathlineto{\pgfqpoint{6.441506in}{3.215048in}}%
\pgfpathlineto{\pgfqpoint{6.446350in}{3.214331in}}%
\pgfpathlineto{\pgfqpoint{6.446350in}{3.213068in}}%
\pgfpathlineto{\pgfqpoint{6.447318in}{3.213068in}}%
\pgfpathlineto{\pgfqpoint{6.450225in}{3.211529in}}%
\pgfpathlineto{\pgfqpoint{6.450225in}{3.210089in}}%
\pgfpathlineto{\pgfqpoint{6.451193in}{3.210089in}}%
\pgfpathlineto{\pgfqpoint{6.454100in}{3.208747in}}%
\pgfpathlineto{\pgfqpoint{6.454100in}{3.207503in}}%
\pgfpathlineto{\pgfqpoint{6.455068in}{3.207503in}}%
\pgfpathlineto{\pgfqpoint{6.457974in}{3.206357in}}%
\pgfpathlineto{\pgfqpoint{6.457974in}{3.205307in}}%
\pgfpathlineto{\pgfqpoint{6.458943in}{3.205307in}}%
\pgfpathlineto{\pgfqpoint{6.461849in}{3.204355in}}%
\pgfpathlineto{\pgfqpoint{6.461849in}{3.203498in}}%
\pgfpathlineto{\pgfqpoint{6.462818in}{3.203498in}}%
\pgfpathlineto{\pgfqpoint{6.467662in}{3.202071in}}%
\pgfpathlineto{\pgfqpoint{6.467662in}{3.201501in}}%
\pgfpathlineto{\pgfqpoint{6.468631in}{3.201501in}}%
\pgfpathlineto{\pgfqpoint{6.483162in}{3.200155in}}%
\pgfpathlineto{\pgfqpoint{6.483162in}{3.199655in}}%
\pgfpathlineto{\pgfqpoint{6.484131in}{3.199655in}}%
\pgfpathlineto{\pgfqpoint{6.487037in}{3.198489in}}%
\pgfpathlineto{\pgfqpoint{6.487037in}{3.197415in}}%
\pgfpathlineto{\pgfqpoint{6.488005in}{3.197415in}}%
\pgfpathlineto{\pgfqpoint{6.490912in}{3.196432in}}%
\pgfpathlineto{\pgfqpoint{6.490912in}{3.195541in}}%
\pgfpathlineto{\pgfqpoint{6.491880in}{3.195541in}}%
\pgfpathlineto{\pgfqpoint{6.494788in}{3.194741in}}%
\pgfpathlineto{\pgfqpoint{6.494788in}{3.228257in}}%
\pgfpathlineto{\pgfqpoint{6.495756in}{3.228257in}}%
\pgfpathlineto{\pgfqpoint{6.498662in}{3.226731in}}%
\pgfpathlineto{\pgfqpoint{6.499631in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{6.499631in}{3.225300in}}%
\pgfpathlineto{\pgfqpoint{6.502537in}{3.223967in}}%
\pgfpathlineto{\pgfqpoint{6.502537in}{3.222730in}}%
\pgfpathlineto{\pgfqpoint{6.503506in}{3.222730in}}%
\pgfpathlineto{\pgfqpoint{6.506412in}{3.221589in}}%
\pgfpathlineto{\pgfqpoint{6.506412in}{3.220545in}}%
\pgfpathlineto{\pgfqpoint{6.507381in}{3.220545in}}%
\pgfpathlineto{\pgfqpoint{6.510287in}{3.219598in}}%
\pgfpathlineto{\pgfqpoint{6.510287in}{3.218746in}}%
\pgfpathlineto{\pgfqpoint{6.511256in}{3.218746in}}%
\pgfpathlineto{\pgfqpoint{6.516100in}{3.217333in}}%
\pgfpathlineto{\pgfqpoint{6.516100in}{3.216772in}}%
\pgfpathlineto{\pgfqpoint{6.517068in}{3.216772in}}%
\pgfpathlineto{\pgfqpoint{6.518036in}{3.216772in}}%
\pgfpathlineto{\pgfqpoint{6.518036in}{3.177837in}}%
\pgfpathlineto{\pgfqpoint{6.519005in}{3.177837in}}%
\pgfpathlineto{\pgfqpoint{6.527734in}{3.178176in}}%
\pgfpathlineto{\pgfqpoint{6.527734in}{3.591115in}}%
\pgfpathlineto{\pgfqpoint{6.528703in}{3.567800in}}%
\pgfpathlineto{\pgfqpoint{6.531609in}{3.566821in}}%
\pgfpathlineto{\pgfqpoint{6.531609in}{3.566012in}}%
\pgfpathlineto{\pgfqpoint{6.532577in}{3.566012in}}%
\pgfpathlineto{\pgfqpoint{6.533541in}{3.566012in}}%
\pgfpathlineto{\pgfqpoint{6.534505in}{3.171436in}}%
\pgfpathlineto{\pgfqpoint{6.556797in}{3.171297in}}%
\pgfpathlineto{\pgfqpoint{6.556797in}{3.601874in}}%
\pgfpathlineto{\pgfqpoint{6.557766in}{3.601874in}}%
\pgfpathlineto{\pgfqpoint{6.562610in}{3.600347in}}%
\pgfpathlineto{\pgfqpoint{6.562610in}{3.599835in}}%
\pgfpathlineto{\pgfqpoint{6.563578in}{3.599835in}}%
\pgfpathlineto{\pgfqpoint{6.574235in}{3.598486in}}%
\pgfpathlineto{\pgfqpoint{6.574235in}{3.597713in}}%
\pgfpathlineto{\pgfqpoint{6.575203in}{3.597713in}}%
\pgfpathlineto{\pgfqpoint{6.585850in}{3.596413in}}%
\pgfpathlineto{\pgfqpoint{6.585850in}{3.215504in}}%
\pgfpathlineto{\pgfqpoint{6.586818in}{3.215504in}}%
\pgfpathlineto{\pgfqpoint{6.597475in}{3.214714in}}%
\pgfpathlineto{\pgfqpoint{6.598443in}{3.211994in}}%
\pgfpathlineto{\pgfqpoint{6.609100in}{3.211483in}}%
\pgfpathlineto{\pgfqpoint{6.609100in}{3.218683in}}%
\pgfpathlineto{\pgfqpoint{6.610069in}{3.218683in}}%
\pgfpathlineto{\pgfqpoint{6.614912in}{3.217373in}}%
\pgfpathlineto{\pgfqpoint{6.614912in}{3.216867in}}%
\pgfpathlineto{\pgfqpoint{6.615881in}{3.216867in}}%
\pgfpathlineto{\pgfqpoint{6.626537in}{3.215434in}}%
\pgfpathlineto{\pgfqpoint{6.626537in}{3.214107in}}%
\pgfpathlineto{\pgfqpoint{6.627506in}{3.214107in}}%
\pgfpathlineto{\pgfqpoint{6.630412in}{3.212879in}}%
\pgfpathlineto{\pgfqpoint{6.630412in}{3.211748in}}%
\pgfpathlineto{\pgfqpoint{6.631381in}{3.211748in}}%
\pgfpathlineto{\pgfqpoint{6.634287in}{3.210714in}}%
\pgfpathlineto{\pgfqpoint{6.634287in}{3.209777in}}%
\pgfpathlineto{\pgfqpoint{6.635256in}{3.209777in}}%
\pgfpathlineto{\pgfqpoint{6.638162in}{3.208937in}}%
\pgfpathlineto{\pgfqpoint{6.638162in}{3.208192in}}%
\pgfpathlineto{\pgfqpoint{6.639131in}{3.208192in}}%
\pgfpathlineto{\pgfqpoint{6.643974in}{3.206991in}}%
\pgfpathlineto{\pgfqpoint{6.643974in}{3.206534in}}%
\pgfpathlineto{\pgfqpoint{6.644943in}{3.206534in}}%
\pgfpathlineto{\pgfqpoint{6.651724in}{3.205378in}}%
\pgfpathlineto{\pgfqpoint{6.651724in}{3.203859in}}%
\pgfpathlineto{\pgfqpoint{6.652693in}{3.203859in}}%
\pgfpathlineto{\pgfqpoint{6.655599in}{3.202432in}}%
\pgfpathlineto{\pgfqpoint{6.655599in}{3.201098in}}%
\pgfpathlineto{\pgfqpoint{6.656568in}{3.201098in}}%
\pgfpathlineto{\pgfqpoint{6.659474in}{3.199857in}}%
\pgfpathlineto{\pgfqpoint{6.659474in}{3.198707in}}%
\pgfpathlineto{\pgfqpoint{6.660443in}{3.198707in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{3.197649in}}%
\pgfpathlineto{\pgfqpoint{6.663349in}{3.196683in}}%
\pgfpathlineto{\pgfqpoint{6.664318in}{3.196683in}}%
\pgfpathlineto{\pgfqpoint{6.667224in}{3.195809in}}%
\pgfpathlineto{\pgfqpoint{6.667224in}{3.195027in}}%
\pgfpathlineto{\pgfqpoint{6.668193in}{3.195027in}}%
\pgfpathlineto{\pgfqpoint{6.671100in}{3.194336in}}%
\pgfpathlineto{\pgfqpoint{6.671100in}{3.228853in}}%
\pgfpathlineto{\pgfqpoint{6.672069in}{3.228853in}}%
\pgfpathlineto{\pgfqpoint{6.674975in}{3.227446in}}%
\pgfpathlineto{\pgfqpoint{6.674975in}{3.226136in}}%
\pgfpathlineto{\pgfqpoint{6.675944in}{3.226136in}}%
\pgfpathlineto{\pgfqpoint{6.678850in}{3.224923in}}%
\pgfpathlineto{\pgfqpoint{6.678850in}{3.223807in}}%
\pgfpathlineto{\pgfqpoint{6.679819in}{3.223807in}}%
\pgfpathlineto{\pgfqpoint{6.682725in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{6.682725in}{3.221864in}}%
\pgfpathlineto{\pgfqpoint{6.683694in}{3.221864in}}%
\pgfpathlineto{\pgfqpoint{6.686600in}{3.221038in}}%
\pgfpathlineto{\pgfqpoint{6.686600in}{3.220308in}}%
\pgfpathlineto{\pgfqpoint{6.687569in}{3.220308in}}%
\pgfpathlineto{\pgfqpoint{6.692412in}{3.219140in}}%
\pgfpathlineto{\pgfqpoint{6.692412in}{3.218701in}}%
\pgfpathlineto{\pgfqpoint{6.693381in}{3.218701in}}%
\pgfpathlineto{\pgfqpoint{6.694349in}{3.218701in}}%
\pgfpathlineto{\pgfqpoint{6.694349in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{6.695318in}{3.179915in}}%
\pgfpathlineto{\pgfqpoint{6.702109in}{3.180395in}}%
\pgfpathlineto{\pgfqpoint{6.702109in}{3.593313in}}%
\pgfpathlineto{\pgfqpoint{6.703078in}{3.568643in}}%
\pgfpathlineto{\pgfqpoint{6.705984in}{3.567675in}}%
\pgfpathlineto{\pgfqpoint{6.705984in}{3.566877in}}%
\pgfpathlineto{\pgfqpoint{6.706952in}{3.566877in}}%
\pgfpathlineto{\pgfqpoint{6.707916in}{3.566877in}}%
\pgfpathlineto{\pgfqpoint{6.708880in}{3.172898in}}%
\pgfpathlineto{\pgfqpoint{6.729235in}{3.172372in}}%
\pgfpathlineto{\pgfqpoint{6.729235in}{3.605288in}}%
\pgfpathlineto{\pgfqpoint{6.730203in}{3.605288in}}%
\pgfpathlineto{\pgfqpoint{6.733110in}{3.604277in}}%
\pgfpathlineto{\pgfqpoint{6.733110in}{3.603432in}}%
\pgfpathlineto{\pgfqpoint{6.734078in}{3.603432in}}%
\pgfpathlineto{\pgfqpoint{6.740860in}{3.601898in}}%
\pgfpathlineto{\pgfqpoint{6.740860in}{3.601721in}}%
\pgfpathlineto{\pgfqpoint{6.741828in}{3.601721in}}%
\pgfpathlineto{\pgfqpoint{6.760225in}{3.600554in}}%
\pgfpathlineto{\pgfqpoint{6.760225in}{3.219355in}}%
\pgfpathlineto{\pgfqpoint{6.761194in}{3.219355in}}%
\pgfpathlineto{\pgfqpoint{6.771850in}{3.218531in}}%
\pgfpathlineto{\pgfqpoint{6.772818in}{3.215800in}}%
\pgfpathlineto{\pgfqpoint{6.783475in}{3.215335in}}%
\pgfpathlineto{\pgfqpoint{6.783475in}{3.220840in}}%
\pgfpathlineto{\pgfqpoint{6.784444in}{3.220840in}}%
\pgfpathlineto{\pgfqpoint{6.789287in}{3.219536in}}%
\pgfpathlineto{\pgfqpoint{6.789287in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{6.790256in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{6.806725in}{3.217539in}}%
\pgfpathlineto{\pgfqpoint{6.806725in}{3.216522in}}%
\pgfpathlineto{\pgfqpoint{6.807693in}{3.216522in}}%
\pgfpathlineto{\pgfqpoint{6.810600in}{3.215603in}}%
\pgfpathlineto{\pgfqpoint{6.810600in}{3.214780in}}%
\pgfpathlineto{\pgfqpoint{6.811568in}{3.214780in}}%
\pgfpathlineto{\pgfqpoint{6.816412in}{3.213424in}}%
\pgfpathlineto{\pgfqpoint{6.816412in}{3.212862in}}%
\pgfpathlineto{\pgfqpoint{6.817381in}{3.212862in}}%
\pgfpathlineto{\pgfqpoint{6.818350in}{3.212862in}}%
\pgfpathlineto{\pgfqpoint{6.818350in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{6.819318in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{6.820287in}{3.210985in}}%
\pgfpathlineto{\pgfqpoint{6.820287in}{3.209203in}}%
\pgfpathlineto{\pgfqpoint{6.821256in}{3.209203in}}%
\pgfpathlineto{\pgfqpoint{6.822225in}{3.209203in}}%
\pgfpathlineto{\pgfqpoint{6.822225in}{3.207514in}}%
\pgfpathlineto{\pgfqpoint{6.823193in}{3.207514in}}%
\pgfpathlineto{\pgfqpoint{6.824162in}{3.207514in}}%
\pgfpathlineto{\pgfqpoint{6.824162in}{3.205918in}}%
\pgfpathlineto{\pgfqpoint{6.825131in}{3.205918in}}%
\pgfpathlineto{\pgfqpoint{6.828037in}{3.204415in}}%
\pgfpathlineto{\pgfqpoint{6.828037in}{3.203005in}}%
\pgfpathlineto{\pgfqpoint{6.829006in}{3.203005in}}%
\pgfpathlineto{\pgfqpoint{6.831912in}{3.201687in}}%
\pgfpathlineto{\pgfqpoint{6.831912in}{3.200462in}}%
\pgfpathlineto{\pgfqpoint{6.832881in}{3.200462in}}%
\pgfpathlineto{\pgfqpoint{6.835787in}{3.199329in}}%
\pgfpathlineto{\pgfqpoint{6.835787in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{6.836756in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{6.839662in}{3.197340in}}%
\pgfpathlineto{\pgfqpoint{6.839662in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{6.840630in}{3.196483in}}%
\pgfpathlineto{\pgfqpoint{6.845475in}{3.195046in}}%
\pgfpathlineto{\pgfqpoint{6.845475in}{3.231311in}}%
\pgfpathlineto{\pgfqpoint{6.846444in}{3.231311in}}%
\pgfpathlineto{\pgfqpoint{6.849350in}{3.229928in}}%
\pgfpathlineto{\pgfqpoint{6.849350in}{3.228642in}}%
\pgfpathlineto{\pgfqpoint{6.850319in}{3.228642in}}%
\pgfpathlineto{\pgfqpoint{6.853225in}{3.227453in}}%
\pgfpathlineto{\pgfqpoint{6.853225in}{3.226361in}}%
\pgfpathlineto{\pgfqpoint{6.854194in}{3.226361in}}%
\pgfpathlineto{\pgfqpoint{6.857100in}{3.225366in}}%
\pgfpathlineto{\pgfqpoint{6.857100in}{3.224468in}}%
\pgfpathlineto{\pgfqpoint{6.858069in}{3.224468in}}%
\pgfpathlineto{\pgfqpoint{6.862912in}{3.222963in}}%
\pgfpathlineto{\pgfqpoint{6.862912in}{3.222356in}}%
\pgfpathlineto{\pgfqpoint{6.863881in}{3.222356in}}%
\pgfpathlineto{\pgfqpoint{6.868724in}{3.221434in}}%
\pgfpathlineto{\pgfqpoint{6.868724in}{3.182495in}}%
\pgfpathlineto{\pgfqpoint{6.869693in}{3.182495in}}%
\pgfpathlineto{\pgfqpoint{6.876484in}{3.183059in}}%
\pgfpathlineto{\pgfqpoint{6.876484in}{3.595976in}}%
\pgfpathlineto{\pgfqpoint{6.877453in}{3.569846in}}%
\pgfpathlineto{\pgfqpoint{6.880359in}{3.568888in}}%
\pgfpathlineto{\pgfqpoint{6.880359in}{3.568101in}}%
\pgfpathlineto{\pgfqpoint{6.881328in}{3.568101in}}%
\pgfpathlineto{\pgfqpoint{6.882291in}{3.568101in}}%
\pgfpathlineto{\pgfqpoint{6.883255in}{3.174702in}}%
\pgfpathlineto{\pgfqpoint{6.901672in}{3.173857in}}%
\pgfpathlineto{\pgfqpoint{6.901672in}{3.609288in}}%
\pgfpathlineto{\pgfqpoint{6.902641in}{3.609288in}}%
\pgfpathlineto{\pgfqpoint{6.905547in}{3.608192in}}%
\pgfpathlineto{\pgfqpoint{6.905547in}{3.607182in}}%
\pgfpathlineto{\pgfqpoint{6.906516in}{3.607182in}}%
\pgfpathlineto{\pgfqpoint{6.911360in}{3.605661in}}%
\pgfpathlineto{\pgfqpoint{6.911360in}{3.605151in}}%
\pgfpathlineto{\pgfqpoint{6.912328in}{3.605151in}}%
\pgfpathlineto{\pgfqpoint{6.932662in}{3.605086in}}%
\pgfpathlineto{\pgfqpoint{6.932662in}{3.223957in}}%
\pgfpathlineto{\pgfqpoint{6.933631in}{3.223957in}}%
\pgfpathlineto{\pgfqpoint{6.948162in}{3.222749in}}%
\pgfpathlineto{\pgfqpoint{6.949131in}{3.219682in}}%
\pgfpathlineto{\pgfqpoint{6.957850in}{3.219547in}}%
\pgfpathlineto{\pgfqpoint{6.957850in}{3.223333in}}%
\pgfpathlineto{\pgfqpoint{6.958819in}{3.223333in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{3.222037in}}%
\pgfpathlineto{\pgfqpoint{6.963662in}{3.221538in}}%
\pgfpathlineto{\pgfqpoint{6.964631in}{3.221538in}}%
\pgfpathlineto{\pgfqpoint{6.981100in}{3.220264in}}%
\pgfpathlineto{\pgfqpoint{6.981100in}{3.219518in}}%
\pgfpathlineto{\pgfqpoint{6.982069in}{3.219518in}}%
\pgfpathlineto{\pgfqpoint{6.986912in}{3.218293in}}%
\pgfpathlineto{\pgfqpoint{6.986912in}{3.217739in}}%
\pgfpathlineto{\pgfqpoint{6.987881in}{3.217739in}}%
\pgfpathlineto{\pgfqpoint{6.988850in}{3.217739in}}%
\pgfpathlineto{\pgfqpoint{6.988850in}{3.215689in}}%
\pgfpathlineto{\pgfqpoint{6.989818in}{3.215689in}}%
\pgfpathlineto{\pgfqpoint{6.990787in}{3.215689in}}%
\pgfpathlineto{\pgfqpoint{6.990787in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.991756in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.992725in}{3.213734in}}%
\pgfpathlineto{\pgfqpoint{6.992725in}{3.211873in}}%
\pgfpathlineto{\pgfqpoint{6.993693in}{3.211873in}}%
\pgfpathlineto{\pgfqpoint{6.994662in}{3.211873in}}%
\pgfpathlineto{\pgfqpoint{6.994662in}{3.210107in}}%
\pgfpathlineto{\pgfqpoint{6.995631in}{3.210107in}}%
\pgfpathlineto{\pgfqpoint{6.996600in}{3.210107in}}%
\pgfpathlineto{\pgfqpoint{6.996600in}{3.208434in}}%
\pgfpathlineto{\pgfqpoint{6.997568in}{3.208434in}}%
\pgfpathlineto{\pgfqpoint{6.998537in}{3.208434in}}%
\pgfpathlineto{\pgfqpoint{6.998537in}{3.206854in}}%
\pgfpathlineto{\pgfqpoint{6.999506in}{3.206854in}}%
\pgfpathlineto{\pgfqpoint{7.002412in}{3.205368in}}%
\pgfpathlineto{\pgfqpoint{7.002412in}{3.203974in}}%
\pgfpathlineto{\pgfqpoint{7.003381in}{3.203974in}}%
\pgfpathlineto{\pgfqpoint{7.006287in}{3.202674in}}%
\pgfpathlineto{\pgfqpoint{7.006287in}{3.201466in}}%
\pgfpathlineto{\pgfqpoint{7.007256in}{3.201466in}}%
\pgfpathlineto{\pgfqpoint{7.010162in}{3.200351in}}%
\pgfpathlineto{\pgfqpoint{7.010162in}{3.199328in}}%
\pgfpathlineto{\pgfqpoint{7.011131in}{3.199328in}}%
\pgfpathlineto{\pgfqpoint{7.014037in}{3.198397in}}%
\pgfpathlineto{\pgfqpoint{7.014037in}{3.197558in}}%
\pgfpathlineto{\pgfqpoint{7.015006in}{3.197558in}}%
\pgfpathlineto{\pgfqpoint{7.019850in}{3.196158in}}%
\pgfpathlineto{\pgfqpoint{7.019850in}{3.234100in}}%
\pgfpathlineto{\pgfqpoint{7.020819in}{3.234100in}}%
\pgfpathlineto{\pgfqpoint{7.023725in}{3.232740in}}%
\pgfpathlineto{\pgfqpoint{7.023725in}{3.231478in}}%
\pgfpathlineto{\pgfqpoint{7.024694in}{3.231478in}}%
\pgfpathlineto{\pgfqpoint{7.027600in}{3.230314in}}%
\pgfpathlineto{\pgfqpoint{7.027600in}{3.229246in}}%
\pgfpathlineto{\pgfqpoint{7.028569in}{3.229246in}}%
\pgfpathlineto{\pgfqpoint{7.031475in}{3.228276in}}%
\pgfpathlineto{\pgfqpoint{7.031475in}{3.227404in}}%
\pgfpathlineto{\pgfqpoint{7.032444in}{3.227404in}}%
\pgfpathlineto{\pgfqpoint{7.037287in}{3.225950in}}%
\pgfpathlineto{\pgfqpoint{7.037287in}{3.225370in}}%
\pgfpathlineto{\pgfqpoint{7.038256in}{3.225370in}}%
\pgfpathlineto{\pgfqpoint{7.043099in}{3.224501in}}%
\pgfpathlineto{\pgfqpoint{7.043099in}{3.185511in}}%
\pgfpathlineto{\pgfqpoint{7.044068in}{3.185511in}}%
\pgfpathlineto{\pgfqpoint{7.050860in}{3.186156in}}%
\pgfpathlineto{\pgfqpoint{7.050860in}{3.599096in}}%
\pgfpathlineto{\pgfqpoint{7.051828in}{3.571401in}}%
\pgfpathlineto{\pgfqpoint{7.054734in}{3.570453in}}%
\pgfpathlineto{\pgfqpoint{7.054734in}{3.569675in}}%
\pgfpathlineto{\pgfqpoint{7.055703in}{3.569675in}}%
\pgfpathlineto{\pgfqpoint{7.056666in}{3.569675in}}%
\pgfpathlineto{\pgfqpoint{7.057630in}{3.176835in}}%
\pgfpathlineto{\pgfqpoint{7.074110in}{3.175497in}}%
\pgfpathlineto{\pgfqpoint{7.074110in}{3.612950in}}%
\pgfpathlineto{\pgfqpoint{7.075079in}{3.612950in}}%
\pgfpathlineto{\pgfqpoint{7.079922in}{3.611579in}}%
\pgfpathlineto{\pgfqpoint{7.079922in}{3.610570in}}%
\pgfpathlineto{\pgfqpoint{7.080891in}{3.610570in}}%
\pgfpathlineto{\pgfqpoint{7.085735in}{3.609051in}}%
\pgfpathlineto{\pgfqpoint{7.085735in}{3.608540in}}%
\pgfpathlineto{\pgfqpoint{7.086704in}{3.608540in}}%
\pgfpathlineto{\pgfqpoint{7.101235in}{3.609638in}}%
\pgfpathlineto{\pgfqpoint{7.101235in}{3.610467in}}%
\pgfpathlineto{\pgfqpoint{7.102204in}{3.610467in}}%
\pgfpathlineto{\pgfqpoint{7.107038in}{3.610153in}}%
\pgfpathlineto{\pgfqpoint{7.108006in}{3.228388in}}%
\pgfpathlineto{\pgfqpoint{7.108006in}{3.228388in}}%
\pgfpathlineto{\pgfqpoint{7.122537in}{3.227115in}}%
\pgfpathlineto{\pgfqpoint{7.123506in}{3.224208in}}%
\pgfpathlineto{\pgfqpoint{7.132225in}{3.224107in}}%
\pgfpathlineto{\pgfqpoint{7.132225in}{3.226156in}}%
\pgfpathlineto{\pgfqpoint{7.133194in}{3.226156in}}%
\pgfpathlineto{\pgfqpoint{7.138037in}{3.224868in}}%
\pgfpathlineto{\pgfqpoint{7.138037in}{3.224374in}}%
\pgfpathlineto{\pgfqpoint{7.139006in}{3.224374in}}%
\pgfpathlineto{\pgfqpoint{7.155475in}{3.224040in}}%
\pgfpathlineto{\pgfqpoint{7.155475in}{3.222520in}}%
\pgfpathlineto{\pgfqpoint{7.156444in}{3.222520in}}%
\pgfpathlineto{\pgfqpoint{7.161287in}{3.221098in}}%
\pgfpathlineto{\pgfqpoint{7.161287in}{3.218969in}}%
\pgfpathlineto{\pgfqpoint{7.162256in}{3.218969in}}%
\pgfpathlineto{\pgfqpoint{7.163225in}{3.218969in}}%
\pgfpathlineto{\pgfqpoint{7.163225in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{7.164193in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{7.165162in}{3.216935in}}%
\pgfpathlineto{\pgfqpoint{7.165162in}{3.214995in}}%
\pgfpathlineto{\pgfqpoint{7.166131in}{3.214995in}}%
\pgfpathlineto{\pgfqpoint{7.167100in}{3.214995in}}%
\pgfpathlineto{\pgfqpoint{7.167100in}{3.213151in}}%
\pgfpathlineto{\pgfqpoint{7.168068in}{3.213151in}}%
\pgfpathlineto{\pgfqpoint{7.169037in}{3.213151in}}%
\pgfpathlineto{\pgfqpoint{7.169037in}{3.211401in}}%
\pgfpathlineto{\pgfqpoint{7.170006in}{3.211401in}}%
\pgfpathlineto{\pgfqpoint{7.170975in}{3.211401in}}%
\pgfpathlineto{\pgfqpoint{7.170975in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{7.171943in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{7.172912in}{3.209744in}}%
\pgfpathlineto{\pgfqpoint{7.172912in}{3.208182in}}%
\pgfpathlineto{\pgfqpoint{7.173881in}{3.208182in}}%
\pgfpathlineto{\pgfqpoint{7.176787in}{3.206712in}}%
\pgfpathlineto{\pgfqpoint{7.176787in}{3.205336in}}%
\pgfpathlineto{\pgfqpoint{7.177756in}{3.205336in}}%
\pgfpathlineto{\pgfqpoint{7.180662in}{3.204053in}}%
\pgfpathlineto{\pgfqpoint{7.180662in}{3.202863in}}%
\pgfpathlineto{\pgfqpoint{7.181631in}{3.202863in}}%
\pgfpathlineto{\pgfqpoint{7.184537in}{3.201766in}}%
\pgfpathlineto{\pgfqpoint{7.184537in}{3.200761in}}%
\pgfpathlineto{\pgfqpoint{7.185506in}{3.200761in}}%
\pgfpathlineto{\pgfqpoint{7.188412in}{3.199849in}}%
\pgfpathlineto{\pgfqpoint{7.189381in}{3.199029in}}%
\pgfpathlineto{\pgfqpoint{7.189381in}{3.199029in}}%
\pgfpathlineto{\pgfqpoint{7.194225in}{3.197666in}}%
\pgfpathlineto{\pgfqpoint{7.194225in}{3.237213in}}%
\pgfpathlineto{\pgfqpoint{7.195194in}{3.237213in}}%
\pgfpathlineto{\pgfqpoint{7.198100in}{3.235878in}}%
\pgfpathlineto{\pgfqpoint{7.198100in}{3.234640in}}%
\pgfpathlineto{\pgfqpoint{7.199069in}{3.234640in}}%
\pgfpathlineto{\pgfqpoint{7.201975in}{3.233500in}}%
\pgfpathlineto{\pgfqpoint{7.201975in}{3.232458in}}%
\pgfpathlineto{\pgfqpoint{7.202944in}{3.232458in}}%
\pgfpathlineto{\pgfqpoint{7.205850in}{3.231513in}}%
\pgfpathlineto{\pgfqpoint{7.205850in}{3.230666in}}%
\pgfpathlineto{\pgfqpoint{7.206819in}{3.230666in}}%
\pgfpathlineto{\pgfqpoint{7.211663in}{3.229265in}}%
\pgfpathlineto{\pgfqpoint{7.211663in}{3.228710in}}%
\pgfpathlineto{\pgfqpoint{7.212631in}{3.228710in}}%
\pgfpathlineto{\pgfqpoint{7.219412in}{3.227634in}}%
\pgfpathlineto{\pgfqpoint{7.219412in}{3.189100in}}%
\pgfpathlineto{\pgfqpoint{7.220380in}{3.189100in}}%
\pgfpathlineto{\pgfqpoint{7.225235in}{3.189677in}}%
\pgfpathlineto{\pgfqpoint{7.225235in}{3.602665in}}%
\pgfpathlineto{\pgfqpoint{7.226203in}{3.573296in}}%
\pgfpathlineto{\pgfqpoint{7.229109in}{3.572357in}}%
\pgfpathlineto{\pgfqpoint{7.229109in}{3.571588in}}%
\pgfpathlineto{\pgfqpoint{7.230078in}{3.571588in}}%
\pgfpathlineto{\pgfqpoint{7.231041in}{3.571588in}}%
\pgfpathlineto{\pgfqpoint{7.232005in}{3.179281in}}%
\pgfpathlineto{\pgfqpoint{7.242661in}{3.177887in}}%
\pgfpathlineto{\pgfqpoint{7.242661in}{3.177417in}}%
\pgfpathlineto{\pgfqpoint{7.243630in}{3.177417in}}%
\pgfpathlineto{\pgfqpoint{7.246548in}{3.177035in}}%
\pgfpathlineto{\pgfqpoint{7.246548in}{3.617462in}}%
\pgfpathlineto{\pgfqpoint{7.247516in}{3.617462in}}%
\pgfpathlineto{\pgfqpoint{7.252360in}{3.616607in}}%
\pgfpathlineto{\pgfqpoint{7.253329in}{3.615433in}}%
\pgfpathlineto{\pgfqpoint{7.253329in}{3.615433in}}%
\pgfpathlineto{\pgfqpoint{7.256235in}{3.614424in}}%
\pgfpathlineto{\pgfqpoint{7.256235in}{3.613581in}}%
\pgfpathlineto{\pgfqpoint{7.257204in}{3.613581in}}%
\pgfpathlineto{\pgfqpoint{7.263985in}{3.612046in}}%
\pgfpathlineto{\pgfqpoint{7.264954in}{3.611867in}}%
\pgfpathlineto{\pgfqpoint{7.264954in}{3.611867in}}%
\pgfpathlineto{\pgfqpoint{7.273672in}{3.612819in}}%
\pgfpathlineto{\pgfqpoint{7.273672in}{3.613477in}}%
\pgfpathlineto{\pgfqpoint{7.274641in}{3.613477in}}%
\pgfpathlineto{\pgfqpoint{7.277547in}{3.614303in}}%
\pgfpathlineto{\pgfqpoint{7.277547in}{3.615299in}}%
\pgfpathlineto{\pgfqpoint{7.278516in}{3.615299in}}%
\pgfpathlineto{\pgfqpoint{7.281413in}{3.615648in}}%
\pgfpathlineto{\pgfqpoint{7.281413in}{3.233081in}}%
\pgfpathlineto{\pgfqpoint{7.282381in}{3.233081in}}%
\pgfpathlineto{\pgfqpoint{7.296913in}{3.231735in}}%
\pgfpathlineto{\pgfqpoint{7.297881in}{3.229072in}}%
\pgfpathlineto{\pgfqpoint{7.314350in}{3.227534in}}%
\pgfpathlineto{\pgfqpoint{7.314350in}{3.227145in}}%
\pgfpathlineto{\pgfqpoint{7.315319in}{3.227145in}}%
\pgfpathlineto{\pgfqpoint{7.331787in}{3.225710in}}%
\pgfpathlineto{\pgfqpoint{7.331787in}{3.224903in}}%
\pgfpathlineto{\pgfqpoint{7.332756in}{3.224903in}}%
\pgfpathlineto{\pgfqpoint{7.333725in}{3.224903in}}%
\pgfpathlineto{\pgfqpoint{7.333725in}{3.222694in}}%
\pgfpathlineto{\pgfqpoint{7.334694in}{3.222694in}}%
\pgfpathlineto{\pgfqpoint{7.335662in}{3.222694in}}%
\pgfpathlineto{\pgfqpoint{7.335662in}{3.220581in}}%
\pgfpathlineto{\pgfqpoint{7.336631in}{3.220581in}}%
\pgfpathlineto{\pgfqpoint{7.337600in}{3.220581in}}%
\pgfpathlineto{\pgfqpoint{7.337600in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{7.338569in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{7.339537in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{7.339537in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{7.340506in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{7.341475in}{3.216641in}}%
\pgfpathlineto{\pgfqpoint{7.341475in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{7.342443in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{7.343412in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{7.343412in}{3.213079in}}%
\pgfpathlineto{\pgfqpoint{7.344381in}{3.213079in}}%
\pgfpathlineto{\pgfqpoint{7.345350in}{3.213079in}}%
\pgfpathlineto{\pgfqpoint{7.345350in}{3.211440in}}%
\pgfpathlineto{\pgfqpoint{7.346318in}{3.211440in}}%
\pgfpathlineto{\pgfqpoint{7.347287in}{3.211440in}}%
\pgfpathlineto{\pgfqpoint{7.347287in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{7.348256in}{3.209895in}}%
\pgfpathlineto{\pgfqpoint{7.351162in}{3.208444in}}%
\pgfpathlineto{\pgfqpoint{7.351162in}{3.207086in}}%
\pgfpathlineto{\pgfqpoint{7.352131in}{3.207086in}}%
\pgfpathlineto{\pgfqpoint{7.355037in}{3.205821in}}%
\pgfpathlineto{\pgfqpoint{7.355037in}{3.204649in}}%
\pgfpathlineto{\pgfqpoint{7.356006in}{3.204649in}}%
\pgfpathlineto{\pgfqpoint{7.358912in}{3.203570in}}%
\pgfpathlineto{\pgfqpoint{7.358912in}{3.202584in}}%
\pgfpathlineto{\pgfqpoint{7.359881in}{3.202584in}}%
\pgfpathlineto{\pgfqpoint{7.362787in}{3.201691in}}%
\pgfpathlineto{\pgfqpoint{7.362787in}{3.200890in}}%
\pgfpathlineto{\pgfqpoint{7.363756in}{3.200890in}}%
\pgfpathlineto{\pgfqpoint{7.368599in}{3.199567in}}%
\pgfpathlineto{\pgfqpoint{7.368599in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{7.369568in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{7.370538in}{3.199044in}}%
\pgfpathlineto{\pgfqpoint{7.370538in}{3.239335in}}%
\pgfpathlineto{\pgfqpoint{7.371507in}{3.239335in}}%
\pgfpathlineto{\pgfqpoint{7.374413in}{3.238122in}}%
\pgfpathlineto{\pgfqpoint{7.374413in}{3.237007in}}%
\pgfpathlineto{\pgfqpoint{7.375382in}{3.237007in}}%
\pgfpathlineto{\pgfqpoint{7.378288in}{3.235990in}}%
\pgfpathlineto{\pgfqpoint{7.378288in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{7.379256in}{3.235071in}}%
\pgfpathlineto{\pgfqpoint{7.382163in}{3.234250in}}%
\pgfpathlineto{\pgfqpoint{7.383131in}{3.233526in}}%
\pgfpathlineto{\pgfqpoint{7.383131in}{3.233526in}}%
\pgfpathlineto{\pgfqpoint{7.387975in}{3.232373in}}%
\pgfpathlineto{\pgfqpoint{7.387975in}{3.231943in}}%
\pgfpathlineto{\pgfqpoint{7.388944in}{3.231943in}}%
\pgfpathlineto{\pgfqpoint{7.393787in}{3.231378in}}%
\pgfpathlineto{\pgfqpoint{7.393787in}{3.192981in}}%
\pgfpathlineto{\pgfqpoint{7.394755in}{3.192981in}}%
\pgfpathlineto{\pgfqpoint{7.399610in}{3.193609in}}%
\pgfpathlineto{\pgfqpoint{7.399610in}{3.606674in}}%
\pgfpathlineto{\pgfqpoint{7.400578in}{3.575524in}}%
\pgfpathlineto{\pgfqpoint{7.403484in}{3.574593in}}%
\pgfpathlineto{\pgfqpoint{7.403484in}{3.573832in}}%
\pgfpathlineto{\pgfqpoint{7.404453in}{3.573832in}}%
\pgfpathlineto{\pgfqpoint{7.405416in}{3.573832in}}%
\pgfpathlineto{\pgfqpoint{7.406380in}{3.182025in}}%
\pgfpathlineto{\pgfqpoint{7.413161in}{3.180601in}}%
\pgfpathlineto{\pgfqpoint{7.413161in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{7.414130in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{7.417038in}{3.179391in}}%
\pgfpathlineto{\pgfqpoint{7.417038in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{7.418007in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{7.418985in}{3.263597in}}%
\pgfpathlineto{\pgfqpoint{7.418985in}{3.622828in}}%
\pgfpathlineto{\pgfqpoint{7.419954in}{3.622828in}}%
\pgfpathlineto{\pgfqpoint{7.424798in}{3.622248in}}%
\pgfpathlineto{\pgfqpoint{7.424798in}{3.620909in}}%
\pgfpathlineto{\pgfqpoint{7.425766in}{3.620909in}}%
\pgfpathlineto{\pgfqpoint{7.428673in}{3.619735in}}%
\pgfpathlineto{\pgfqpoint{7.428673in}{3.618726in}}%
\pgfpathlineto{\pgfqpoint{7.429641in}{3.618726in}}%
\pgfpathlineto{\pgfqpoint{7.434485in}{3.617204in}}%
\pgfpathlineto{\pgfqpoint{7.434485in}{3.616691in}}%
\pgfpathlineto{\pgfqpoint{7.435454in}{3.616691in}}%
\pgfpathlineto{\pgfqpoint{7.449985in}{3.617758in}}%
\pgfpathlineto{\pgfqpoint{7.449985in}{3.618581in}}%
\pgfpathlineto{\pgfqpoint{7.450954in}{3.618581in}}%
\pgfpathlineto{\pgfqpoint{7.453860in}{3.619573in}}%
\pgfpathlineto{\pgfqpoint{7.453860in}{3.620734in}}%
\pgfpathlineto{\pgfqpoint{7.454829in}{3.620734in}}%
\pgfpathlineto{\pgfqpoint{7.455788in}{3.620734in}}%
\pgfpathlineto{\pgfqpoint{7.456757in}{3.238021in}}%
\pgfpathlineto{\pgfqpoint{7.456757in}{3.238021in}}%
\pgfpathlineto{\pgfqpoint{7.473225in}{3.236767in}}%
\pgfpathlineto{\pgfqpoint{7.474194in}{3.234101in}}%
\pgfpathlineto{\pgfqpoint{7.482913in}{3.232761in}}%
\pgfpathlineto{\pgfqpoint{7.482913in}{3.232077in}}%
\pgfpathlineto{\pgfqpoint{7.483881in}{3.232077in}}%
\pgfpathlineto{\pgfqpoint{7.490663in}{3.230627in}}%
\pgfpathlineto{\pgfqpoint{7.491631in}{3.230344in}}%
\pgfpathlineto{\pgfqpoint{7.491631in}{3.230344in}}%
\pgfpathlineto{\pgfqpoint{7.506163in}{3.229149in}}%
\pgfpathlineto{\pgfqpoint{7.506163in}{3.226860in}}%
\pgfpathlineto{\pgfqpoint{7.507131in}{3.226860in}}%
\pgfpathlineto{\pgfqpoint{7.508100in}{3.226860in}}%
\pgfpathlineto{\pgfqpoint{7.508100in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{7.509069in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{7.510037in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{7.510037in}{3.222571in}}%
\pgfpathlineto{\pgfqpoint{7.511006in}{3.222571in}}%
\pgfpathlineto{\pgfqpoint{7.511975in}{3.222571in}}%
\pgfpathlineto{\pgfqpoint{7.511975in}{3.220570in}}%
\pgfpathlineto{\pgfqpoint{7.512944in}{3.220570in}}%
\pgfpathlineto{\pgfqpoint{7.513912in}{3.220570in}}%
\pgfpathlineto{\pgfqpoint{7.513912in}{3.218664in}}%
\pgfpathlineto{\pgfqpoint{7.514881in}{3.218664in}}%
\pgfpathlineto{\pgfqpoint{7.515850in}{3.218664in}}%
\pgfpathlineto{\pgfqpoint{7.515850in}{3.216854in}}%
\pgfpathlineto{\pgfqpoint{7.516818in}{3.216854in}}%
\pgfpathlineto{\pgfqpoint{7.517787in}{3.216854in}}%
\pgfpathlineto{\pgfqpoint{7.517787in}{3.215138in}}%
\pgfpathlineto{\pgfqpoint{7.518756in}{3.215138in}}%
\pgfpathlineto{\pgfqpoint{7.519725in}{3.215138in}}%
\pgfpathlineto{\pgfqpoint{7.519725in}{3.213517in}}%
\pgfpathlineto{\pgfqpoint{7.520693in}{3.213517in}}%
\pgfpathlineto{\pgfqpoint{7.523600in}{3.211990in}}%
\pgfpathlineto{\pgfqpoint{7.524568in}{3.210557in}}%
\pgfpathlineto{\pgfqpoint{7.524568in}{3.210557in}}%
\pgfpathlineto{\pgfqpoint{7.527475in}{3.209217in}}%
\pgfpathlineto{\pgfqpoint{7.527475in}{3.207971in}}%
\pgfpathlineto{\pgfqpoint{7.528443in}{3.207971in}}%
\pgfpathlineto{\pgfqpoint{7.531349in}{3.206818in}}%
\pgfpathlineto{\pgfqpoint{7.531349in}{3.205759in}}%
\pgfpathlineto{\pgfqpoint{7.532318in}{3.205759in}}%
\pgfpathlineto{\pgfqpoint{7.535224in}{3.204792in}}%
\pgfpathlineto{\pgfqpoint{7.535224in}{3.203918in}}%
\pgfpathlineto{\pgfqpoint{7.536193in}{3.203918in}}%
\pgfpathlineto{\pgfqpoint{7.541037in}{3.202449in}}%
\pgfpathlineto{\pgfqpoint{7.541037in}{3.201854in}}%
\pgfpathlineto{\pgfqpoint{7.542006in}{3.201854in}}%
\pgfpathlineto{\pgfqpoint{7.544913in}{3.201351in}}%
\pgfpathlineto{\pgfqpoint{7.544913in}{3.243108in}}%
\pgfpathlineto{\pgfqpoint{7.545882in}{3.243108in}}%
\pgfpathlineto{\pgfqpoint{7.548788in}{3.241920in}}%
\pgfpathlineto{\pgfqpoint{7.548788in}{3.240830in}}%
\pgfpathlineto{\pgfqpoint{7.549757in}{3.240830in}}%
\pgfpathlineto{\pgfqpoint{7.552663in}{3.239838in}}%
\pgfpathlineto{\pgfqpoint{7.552663in}{3.238945in}}%
\pgfpathlineto{\pgfqpoint{7.553632in}{3.238945in}}%
\pgfpathlineto{\pgfqpoint{7.558475in}{3.237453in}}%
\pgfpathlineto{\pgfqpoint{7.558475in}{3.236853in}}%
\pgfpathlineto{\pgfqpoint{7.559444in}{3.236853in}}%
\pgfpathlineto{\pgfqpoint{7.568162in}{3.235440in}}%
\pgfpathlineto{\pgfqpoint{7.568162in}{3.197265in}}%
\pgfpathlineto{\pgfqpoint{7.569130in}{3.197265in}}%
\pgfpathlineto{\pgfqpoint{7.575922in}{3.198425in}}%
\pgfpathlineto{\pgfqpoint{7.575922in}{3.609529in}}%
\pgfpathlineto{\pgfqpoint{7.576890in}{3.577150in}}%
\pgfpathlineto{\pgfqpoint{7.579791in}{3.576397in}}%
\pgfpathlineto{\pgfqpoint{7.580755in}{3.185054in}}%
\pgfpathlineto{\pgfqpoint{7.583661in}{3.183926in}}%
\pgfpathlineto{\pgfqpoint{7.583661in}{3.183098in}}%
\pgfpathlineto{\pgfqpoint{7.584630in}{3.183098in}}%
\pgfpathlineto{\pgfqpoint{7.589476in}{3.181707in}}%
\pgfpathlineto{\pgfqpoint{7.590445in}{3.271832in}}%
\pgfpathlineto{\pgfqpoint{7.590445in}{3.271832in}}%
\pgfpathlineto{\pgfqpoint{7.591414in}{3.271832in}}%
\pgfpathlineto{\pgfqpoint{7.591414in}{3.269754in}}%
\pgfpathlineto{\pgfqpoint{7.592382in}{3.269754in}}%
\pgfpathlineto{\pgfqpoint{7.593360in}{3.269754in}}%
\pgfpathlineto{\pgfqpoint{7.594329in}{3.629482in}}%
\pgfpathlineto{\pgfqpoint{7.594329in}{3.629482in}}%
\pgfpathlineto{\pgfqpoint{7.597235in}{3.628486in}}%
\pgfpathlineto{\pgfqpoint{7.597235in}{3.626983in}}%
\pgfpathlineto{\pgfqpoint{7.598204in}{3.626983in}}%
\pgfpathlineto{\pgfqpoint{7.601110in}{3.625644in}}%
\pgfpathlineto{\pgfqpoint{7.601110in}{3.624470in}}%
\pgfpathlineto{\pgfqpoint{7.602079in}{3.624470in}}%
\pgfpathlineto{\pgfqpoint{7.604985in}{3.623460in}}%
\pgfpathlineto{\pgfqpoint{7.604985in}{3.622614in}}%
\pgfpathlineto{\pgfqpoint{7.605954in}{3.622614in}}%
\pgfpathlineto{\pgfqpoint{7.610798in}{3.621418in}}%
\pgfpathlineto{\pgfqpoint{7.611766in}{3.621068in}}%
\pgfpathlineto{\pgfqpoint{7.611766in}{3.621068in}}%
\pgfpathlineto{\pgfqpoint{7.624360in}{3.622464in}}%
\pgfpathlineto{\pgfqpoint{7.624360in}{3.623283in}}%
\pgfpathlineto{\pgfqpoint{7.625329in}{3.623283in}}%
\pgfpathlineto{\pgfqpoint{7.628235in}{3.624271in}}%
\pgfpathlineto{\pgfqpoint{7.629204in}{3.625428in}}%
\pgfpathlineto{\pgfqpoint{7.629204in}{3.625428in}}%
\pgfpathlineto{\pgfqpoint{7.630163in}{3.625428in}}%
\pgfpathlineto{\pgfqpoint{7.630163in}{3.243191in}}%
\pgfpathlineto{\pgfqpoint{7.631132in}{3.243191in}}%
\pgfpathlineto{\pgfqpoint{7.639850in}{3.241762in}}%
\pgfpathlineto{\pgfqpoint{7.639850in}{3.241639in}}%
\pgfpathlineto{\pgfqpoint{7.640819in}{3.241639in}}%
\pgfpathlineto{\pgfqpoint{7.648569in}{3.240196in}}%
\pgfpathlineto{\pgfqpoint{7.649538in}{3.239164in}}%
\pgfpathlineto{\pgfqpoint{7.653413in}{3.238186in}}%
\pgfpathlineto{\pgfqpoint{7.653413in}{3.237307in}}%
\pgfpathlineto{\pgfqpoint{7.654382in}{3.237307in}}%
\pgfpathlineto{\pgfqpoint{7.659225in}{3.235851in}}%
\pgfpathlineto{\pgfqpoint{7.660194in}{3.235274in}}%
\pgfpathlineto{\pgfqpoint{7.660194in}{3.235274in}}%
\pgfpathlineto{\pgfqpoint{7.678600in}{3.233829in}}%
\pgfpathlineto{\pgfqpoint{7.678600in}{3.231460in}}%
\pgfpathlineto{\pgfqpoint{7.679569in}{3.231460in}}%
\pgfpathlineto{\pgfqpoint{7.680538in}{3.231460in}}%
\pgfpathlineto{\pgfqpoint{7.680538in}{3.229188in}}%
\pgfpathlineto{\pgfqpoint{7.681506in}{3.229188in}}%
\pgfpathlineto{\pgfqpoint{7.682475in}{3.229188in}}%
\pgfpathlineto{\pgfqpoint{7.682475in}{3.227012in}}%
\pgfpathlineto{\pgfqpoint{7.683444in}{3.227012in}}%
\pgfpathlineto{\pgfqpoint{7.684412in}{3.227012in}}%
\pgfpathlineto{\pgfqpoint{7.684412in}{3.224933in}}%
\pgfpathlineto{\pgfqpoint{7.685381in}{3.224933in}}%
\pgfpathlineto{\pgfqpoint{7.686350in}{3.224933in}}%
\pgfpathlineto{\pgfqpoint{7.686350in}{3.222950in}}%
\pgfpathlineto{\pgfqpoint{7.687319in}{3.222950in}}%
\pgfpathlineto{\pgfqpoint{7.688287in}{3.222950in}}%
\pgfpathlineto{\pgfqpoint{7.688287in}{3.221062in}}%
\pgfpathlineto{\pgfqpoint{7.689256in}{3.221062in}}%
\pgfpathlineto{\pgfqpoint{7.690225in}{3.221062in}}%
\pgfpathlineto{\pgfqpoint{7.690225in}{3.219270in}}%
\pgfpathlineto{\pgfqpoint{7.691194in}{3.219270in}}%
\pgfpathlineto{\pgfqpoint{7.692162in}{3.219270in}}%
\pgfpathlineto{\pgfqpoint{7.692162in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{7.693131in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{7.694100in}{3.217572in}}%
\pgfpathlineto{\pgfqpoint{7.694100in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{7.695068in}{3.215969in}}%
\pgfpathlineto{\pgfqpoint{7.697975in}{3.214461in}}%
\pgfpathlineto{\pgfqpoint{7.697975in}{3.213047in}}%
\pgfpathlineto{\pgfqpoint{7.698943in}{3.213047in}}%
\pgfpathlineto{\pgfqpoint{7.701850in}{3.211726in}}%
\pgfpathlineto{\pgfqpoint{7.701850in}{3.210499in}}%
\pgfpathlineto{\pgfqpoint{7.702818in}{3.210499in}}%
\pgfpathlineto{\pgfqpoint{7.705725in}{3.209366in}}%
\pgfpathlineto{\pgfqpoint{7.705725in}{3.208326in}}%
\pgfpathlineto{\pgfqpoint{7.706693in}{3.208326in}}%
\pgfpathlineto{\pgfqpoint{7.709599in}{3.207379in}}%
\pgfpathlineto{\pgfqpoint{7.709599in}{3.206525in}}%
\pgfpathlineto{\pgfqpoint{7.710568in}{3.206525in}}%
\pgfpathlineto{\pgfqpoint{7.715412in}{3.205097in}}%
\pgfpathlineto{\pgfqpoint{7.715412in}{3.204522in}}%
\pgfpathlineto{\pgfqpoint{7.716381in}{3.204522in}}%
\pgfpathlineto{\pgfqpoint{7.719288in}{3.204041in}}%
\pgfpathlineto{\pgfqpoint{7.719288in}{3.247190in}}%
\pgfpathlineto{\pgfqpoint{7.720257in}{3.247190in}}%
\pgfpathlineto{\pgfqpoint{7.723163in}{3.246027in}}%
\pgfpathlineto{\pgfqpoint{7.723163in}{3.244963in}}%
\pgfpathlineto{\pgfqpoint{7.724132in}{3.244963in}}%
\pgfpathlineto{\pgfqpoint{7.727038in}{3.243997in}}%
\pgfpathlineto{\pgfqpoint{7.727038in}{3.243130in}}%
\pgfpathlineto{\pgfqpoint{7.728007in}{3.243130in}}%
\pgfpathlineto{\pgfqpoint{7.732850in}{3.241690in}}%
\pgfpathlineto{\pgfqpoint{7.732850in}{3.241118in}}%
\pgfpathlineto{\pgfqpoint{7.733819in}{3.241118in}}%
\pgfpathlineto{\pgfqpoint{7.742537in}{3.239815in}}%
\pgfpathlineto{\pgfqpoint{7.743506in}{3.201942in}}%
\pgfpathlineto{\pgfqpoint{7.743506in}{3.201942in}}%
\pgfpathlineto{\pgfqpoint{7.750297in}{3.203175in}}%
\pgfpathlineto{\pgfqpoint{7.750297in}{3.614422in}}%
\pgfpathlineto{\pgfqpoint{7.751265in}{3.580019in}}%
\pgfpathlineto{\pgfqpoint{7.754167in}{3.579274in}}%
\pgfpathlineto{\pgfqpoint{7.755130in}{3.188352in}}%
\pgfpathlineto{\pgfqpoint{7.756099in}{3.188352in}}%
\pgfpathlineto{\pgfqpoint{7.756099in}{3.185932in}}%
\pgfpathlineto{\pgfqpoint{7.757068in}{3.185932in}}%
\pgfpathlineto{\pgfqpoint{7.759974in}{3.185100in}}%
\pgfpathlineto{\pgfqpoint{7.759974in}{3.184358in}}%
\pgfpathlineto{\pgfqpoint{7.760943in}{3.184358in}}%
\pgfpathlineto{\pgfqpoint{7.761914in}{3.184358in}}%
\pgfpathlineto{\pgfqpoint{7.761914in}{3.280415in}}%
\pgfpathlineto{\pgfqpoint{7.762883in}{3.280415in}}%
\pgfpathlineto{\pgfqpoint{7.763851in}{3.280415in}}%
\pgfpathlineto{\pgfqpoint{7.763851in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{7.764820in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{7.765789in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{7.765789in}{3.276157in}}%
\pgfpathlineto{\pgfqpoint{7.766758in}{3.276157in}}%
\pgfpathlineto{\pgfqpoint{7.767735in}{3.276157in}}%
\pgfpathlineto{\pgfqpoint{7.768704in}{3.635306in}}%
\pgfpathlineto{\pgfqpoint{7.768704in}{3.635306in}}%
\pgfpathlineto{\pgfqpoint{7.769673in}{3.635306in}}%
\pgfpathlineto{\pgfqpoint{7.769673in}{3.633639in}}%
\pgfpathlineto{\pgfqpoint{7.770642in}{3.633639in}}%
\pgfpathlineto{\pgfqpoint{7.773548in}{3.632135in}}%
\pgfpathlineto{\pgfqpoint{7.773548in}{3.630795in}}%
\pgfpathlineto{\pgfqpoint{7.774517in}{3.630795in}}%
\pgfpathlineto{\pgfqpoint{7.777423in}{3.629619in}}%
\pgfpathlineto{\pgfqpoint{7.777423in}{3.628607in}}%
\pgfpathlineto{\pgfqpoint{7.778392in}{3.628607in}}%
\pgfpathlineto{\pgfqpoint{7.783235in}{3.627077in}}%
\pgfpathlineto{\pgfqpoint{7.783235in}{3.626559in}}%
\pgfpathlineto{\pgfqpoint{7.784204in}{3.626559in}}%
\pgfpathlineto{\pgfqpoint{7.798735in}{3.627580in}}%
\pgfpathlineto{\pgfqpoint{7.798735in}{3.628394in}}%
\pgfpathlineto{\pgfqpoint{7.799704in}{3.628394in}}%
\pgfpathlineto{\pgfqpoint{7.802610in}{3.629377in}}%
\pgfpathlineto{\pgfqpoint{7.802610in}{3.630530in}}%
\pgfpathlineto{\pgfqpoint{7.803579in}{3.630530in}}%
\pgfpathlineto{\pgfqpoint{7.804538in}{3.630530in}}%
\pgfpathlineto{\pgfqpoint{7.804538in}{3.248576in}}%
\pgfpathlineto{\pgfqpoint{7.805507in}{3.248576in}}%
\pgfpathlineto{\pgfqpoint{7.814226in}{3.247094in}}%
\pgfpathlineto{\pgfqpoint{7.815194in}{3.246956in}}%
\pgfpathlineto{\pgfqpoint{7.815194in}{3.246956in}}%
\pgfpathlineto{\pgfqpoint{7.823913in}{3.246208in}}%
\pgfpathlineto{\pgfqpoint{7.824882in}{3.243214in}}%
\pgfpathlineto{\pgfqpoint{7.827788in}{3.242242in}}%
\pgfpathlineto{\pgfqpoint{7.827788in}{3.241370in}}%
\pgfpathlineto{\pgfqpoint{7.828757in}{3.241370in}}%
\pgfpathlineto{\pgfqpoint{7.833600in}{3.239928in}}%
\pgfpathlineto{\pgfqpoint{7.833600in}{3.239357in}}%
\pgfpathlineto{\pgfqpoint{7.834569in}{3.239357in}}%
\pgfpathlineto{\pgfqpoint{7.851038in}{3.238415in}}%
\pgfpathlineto{\pgfqpoint{7.851038in}{3.236489in}}%
\pgfpathlineto{\pgfqpoint{7.852007in}{3.236489in}}%
\pgfpathlineto{\pgfqpoint{7.852975in}{3.236489in}}%
\pgfpathlineto{\pgfqpoint{7.852975in}{3.234137in}}%
\pgfpathlineto{\pgfqpoint{7.853944in}{3.234137in}}%
\pgfpathlineto{\pgfqpoint{7.854913in}{3.234137in}}%
\pgfpathlineto{\pgfqpoint{7.854913in}{3.231882in}}%
\pgfpathlineto{\pgfqpoint{7.855881in}{3.231882in}}%
\pgfpathlineto{\pgfqpoint{7.856850in}{3.231882in}}%
\pgfpathlineto{\pgfqpoint{7.856850in}{3.229724in}}%
\pgfpathlineto{\pgfqpoint{7.857819in}{3.229724in}}%
\pgfpathlineto{\pgfqpoint{7.858788in}{3.229724in}}%
\pgfpathlineto{\pgfqpoint{7.858788in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{7.859756in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{7.860725in}{3.227663in}}%
\pgfpathlineto{\pgfqpoint{7.860725in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{7.861694in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{7.862662in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{7.862662in}{3.223829in}}%
\pgfpathlineto{\pgfqpoint{7.863631in}{3.223829in}}%
\pgfpathlineto{\pgfqpoint{7.864600in}{3.223829in}}%
\pgfpathlineto{\pgfqpoint{7.864600in}{3.222055in}}%
\pgfpathlineto{\pgfqpoint{7.865569in}{3.222055in}}%
\pgfpathlineto{\pgfqpoint{7.866537in}{3.222055in}}%
\pgfpathlineto{\pgfqpoint{7.866537in}{3.220376in}}%
\pgfpathlineto{\pgfqpoint{7.867506in}{3.220376in}}%
\pgfpathlineto{\pgfqpoint{7.868475in}{3.220376in}}%
\pgfpathlineto{\pgfqpoint{7.868475in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{7.869444in}{3.218792in}}%
\pgfpathlineto{\pgfqpoint{7.872350in}{3.217303in}}%
\pgfpathlineto{\pgfqpoint{7.872350in}{3.215908in}}%
\pgfpathlineto{\pgfqpoint{7.873318in}{3.215908in}}%
\pgfpathlineto{\pgfqpoint{7.876225in}{3.214607in}}%
\pgfpathlineto{\pgfqpoint{7.876225in}{3.213400in}}%
\pgfpathlineto{\pgfqpoint{7.877193in}{3.213400in}}%
\pgfpathlineto{\pgfqpoint{7.880100in}{3.212287in}}%
\pgfpathlineto{\pgfqpoint{7.880100in}{3.211267in}}%
\pgfpathlineto{\pgfqpoint{7.881068in}{3.211267in}}%
\pgfpathlineto{\pgfqpoint{7.883975in}{3.210341in}}%
\pgfpathlineto{\pgfqpoint{7.883975in}{3.209508in}}%
\pgfpathlineto{\pgfqpoint{7.884943in}{3.209508in}}%
\pgfpathlineto{\pgfqpoint{7.889787in}{3.208122in}}%
\pgfpathlineto{\pgfqpoint{7.889787in}{3.207568in}}%
\pgfpathlineto{\pgfqpoint{7.890756in}{3.207568in}}%
\pgfpathlineto{\pgfqpoint{7.893663in}{3.207108in}}%
\pgfpathlineto{\pgfqpoint{7.893663in}{3.251577in}}%
\pgfpathlineto{\pgfqpoint{7.894632in}{3.251577in}}%
\pgfpathlineto{\pgfqpoint{7.897538in}{3.250440in}}%
\pgfpathlineto{\pgfqpoint{7.897538in}{3.249402in}}%
\pgfpathlineto{\pgfqpoint{7.898507in}{3.249402in}}%
\pgfpathlineto{\pgfqpoint{7.901413in}{3.248462in}}%
\pgfpathlineto{\pgfqpoint{7.901413in}{3.247621in}}%
\pgfpathlineto{\pgfqpoint{7.902382in}{3.247621in}}%
\pgfpathlineto{\pgfqpoint{7.907225in}{3.246235in}}%
\pgfpathlineto{\pgfqpoint{7.907225in}{3.245690in}}%
\pgfpathlineto{\pgfqpoint{7.908194in}{3.245690in}}%
\pgfpathlineto{\pgfqpoint{7.918850in}{3.244448in}}%
\pgfpathlineto{\pgfqpoint{7.918850in}{3.207341in}}%
\pgfpathlineto{\pgfqpoint{7.919818in}{3.207341in}}%
\pgfpathlineto{\pgfqpoint{7.924673in}{3.208306in}}%
\pgfpathlineto{\pgfqpoint{7.924673in}{3.619732in}}%
\pgfpathlineto{\pgfqpoint{7.925640in}{3.583192in}}%
\pgfpathlineto{\pgfqpoint{7.928542in}{3.582453in}}%
\pgfpathlineto{\pgfqpoint{7.929505in}{3.191905in}}%
\pgfpathlineto{\pgfqpoint{7.930474in}{3.191905in}}%
\pgfpathlineto{\pgfqpoint{7.930474in}{3.188174in}}%
\pgfpathlineto{\pgfqpoint{7.931443in}{3.188174in}}%
\pgfpathlineto{\pgfqpoint{7.934352in}{3.187340in}}%
\pgfpathlineto{\pgfqpoint{7.934352in}{3.289334in}}%
\pgfpathlineto{\pgfqpoint{7.935320in}{3.289334in}}%
\pgfpathlineto{\pgfqpoint{7.936289in}{3.289334in}}%
\pgfpathlineto{\pgfqpoint{7.936289in}{3.287061in}}%
\pgfpathlineto{\pgfqpoint{7.937258in}{3.287061in}}%
\pgfpathlineto{\pgfqpoint{7.938226in}{3.287061in}}%
\pgfpathlineto{\pgfqpoint{7.938226in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{7.939195in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{7.940164in}{3.284879in}}%
\pgfpathlineto{\pgfqpoint{7.940164in}{3.282789in}}%
\pgfpathlineto{\pgfqpoint{7.941133in}{3.282789in}}%
\pgfpathlineto{\pgfqpoint{7.942111in}{3.282789in}}%
\pgfpathlineto{\pgfqpoint{7.942111in}{3.640860in}}%
\pgfpathlineto{\pgfqpoint{7.943079in}{3.640860in}}%
\pgfpathlineto{\pgfqpoint{7.944048in}{3.640860in}}%
\pgfpathlineto{\pgfqpoint{7.944048in}{3.639191in}}%
\pgfpathlineto{\pgfqpoint{7.945017in}{3.639191in}}%
\pgfpathlineto{\pgfqpoint{7.947923in}{3.637686in}}%
\pgfpathlineto{\pgfqpoint{7.947923in}{3.636344in}}%
\pgfpathlineto{\pgfqpoint{7.948892in}{3.636344in}}%
\pgfpathlineto{\pgfqpoint{7.951798in}{3.635166in}}%
\pgfpathlineto{\pgfqpoint{7.951798in}{3.634152in}}%
\pgfpathlineto{\pgfqpoint{7.952767in}{3.634152in}}%
\pgfpathlineto{\pgfqpoint{7.957610in}{3.632617in}}%
\pgfpathlineto{\pgfqpoint{7.957610in}{3.632096in}}%
\pgfpathlineto{\pgfqpoint{7.958579in}{3.632096in}}%
\pgfpathlineto{\pgfqpoint{7.973110in}{3.633089in}}%
\pgfpathlineto{\pgfqpoint{7.973110in}{3.633899in}}%
\pgfpathlineto{\pgfqpoint{7.974079in}{3.633899in}}%
\pgfpathlineto{\pgfqpoint{7.976986in}{3.634877in}}%
\pgfpathlineto{\pgfqpoint{7.976986in}{3.636024in}}%
\pgfpathlineto{\pgfqpoint{7.977954in}{3.636024in}}%
\pgfpathlineto{\pgfqpoint{7.978913in}{3.636024in}}%
\pgfpathlineto{\pgfqpoint{7.978913in}{3.254162in}}%
\pgfpathlineto{\pgfqpoint{7.979882in}{3.254162in}}%
\pgfpathlineto{\pgfqpoint{7.988601in}{3.252622in}}%
\pgfpathlineto{\pgfqpoint{7.988601in}{3.252469in}}%
\pgfpathlineto{\pgfqpoint{7.989569in}{3.252469in}}%
\pgfpathlineto{\pgfqpoint{7.994413in}{3.251584in}}%
\pgfpathlineto{\pgfqpoint{7.994413in}{3.250688in}}%
\pgfpathlineto{\pgfqpoint{7.995382in}{3.250688in}}%
\pgfpathlineto{\pgfqpoint{7.998288in}{3.249887in}}%
\pgfpathlineto{\pgfqpoint{7.999257in}{3.247557in}}%
\pgfpathlineto{\pgfqpoint{8.002163in}{3.246592in}}%
\pgfpathlineto{\pgfqpoint{8.002163in}{3.245728in}}%
\pgfpathlineto{\pgfqpoint{8.003132in}{3.245728in}}%
\pgfpathlineto{\pgfqpoint{8.007975in}{3.244300in}}%
\pgfpathlineto{\pgfqpoint{8.007975in}{3.243737in}}%
\pgfpathlineto{\pgfqpoint{8.008944in}{3.243737in}}%
\pgfpathlineto{\pgfqpoint{8.023475in}{3.242613in}}%
\pgfpathlineto{\pgfqpoint{8.023475in}{3.241942in}}%
\pgfpathlineto{\pgfqpoint{8.024444in}{3.241942in}}%
\pgfpathlineto{\pgfqpoint{8.025413in}{3.241942in}}%
\pgfpathlineto{\pgfqpoint{8.025413in}{3.239510in}}%
\pgfpathlineto{\pgfqpoint{8.026382in}{3.239510in}}%
\pgfpathlineto{\pgfqpoint{8.027350in}{3.239510in}}%
\pgfpathlineto{\pgfqpoint{8.027350in}{3.237175in}}%
\pgfpathlineto{\pgfqpoint{8.028319in}{3.237175in}}%
\pgfpathlineto{\pgfqpoint{8.029288in}{3.237175in}}%
\pgfpathlineto{\pgfqpoint{8.029288in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{8.030256in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{8.031225in}{3.234939in}}%
\pgfpathlineto{\pgfqpoint{8.031225in}{3.232799in}}%
\pgfpathlineto{\pgfqpoint{8.032194in}{3.232799in}}%
\pgfpathlineto{\pgfqpoint{8.033163in}{3.232799in}}%
\pgfpathlineto{\pgfqpoint{8.033163in}{3.230756in}}%
\pgfpathlineto{\pgfqpoint{8.034131in}{3.230756in}}%
\pgfpathlineto{\pgfqpoint{8.035100in}{3.230756in}}%
\pgfpathlineto{\pgfqpoint{8.035100in}{3.228810in}}%
\pgfpathlineto{\pgfqpoint{8.036069in}{3.228810in}}%
\pgfpathlineto{\pgfqpoint{8.037038in}{3.228810in}}%
\pgfpathlineto{\pgfqpoint{8.037038in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{8.038006in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{8.038975in}{3.226960in}}%
\pgfpathlineto{\pgfqpoint{8.038975in}{3.225205in}}%
\pgfpathlineto{\pgfqpoint{8.039944in}{3.225205in}}%
\pgfpathlineto{\pgfqpoint{8.040912in}{3.225205in}}%
\pgfpathlineto{\pgfqpoint{8.041881in}{3.223546in}}%
\pgfpathlineto{\pgfqpoint{8.041881in}{3.223546in}}%
\pgfpathlineto{\pgfqpoint{8.042850in}{3.223546in}}%
\pgfpathlineto{\pgfqpoint{8.042850in}{3.221981in}}%
\pgfpathlineto{\pgfqpoint{8.043819in}{3.221981in}}%
\pgfpathlineto{\pgfqpoint{8.046725in}{3.220512in}}%
\pgfpathlineto{\pgfqpoint{8.046725in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{8.047694in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{8.050600in}{3.217856in}}%
\pgfpathlineto{\pgfqpoint{8.050600in}{3.216669in}}%
\pgfpathlineto{\pgfqpoint{8.051568in}{3.216669in}}%
\pgfpathlineto{\pgfqpoint{8.054475in}{3.215577in}}%
\pgfpathlineto{\pgfqpoint{8.054475in}{3.214578in}}%
\pgfpathlineto{\pgfqpoint{8.055443in}{3.214578in}}%
\pgfpathlineto{\pgfqpoint{8.058350in}{3.213673in}}%
\pgfpathlineto{\pgfqpoint{8.058350in}{3.212861in}}%
\pgfpathlineto{\pgfqpoint{8.059318in}{3.212861in}}%
\pgfpathlineto{\pgfqpoint{8.064162in}{3.211517in}}%
\pgfpathlineto{\pgfqpoint{8.064162in}{3.210986in}}%
\pgfpathlineto{\pgfqpoint{8.065131in}{3.210986in}}%
\pgfpathlineto{\pgfqpoint{8.069976in}{3.210203in}}%
\pgfpathlineto{\pgfqpoint{8.070944in}{3.255154in}}%
\pgfpathlineto{\pgfqpoint{8.070944in}{3.255154in}}%
\pgfpathlineto{\pgfqpoint{8.073851in}{3.254141in}}%
\pgfpathlineto{\pgfqpoint{8.073851in}{3.253228in}}%
\pgfpathlineto{\pgfqpoint{8.074819in}{3.253228in}}%
\pgfpathlineto{\pgfqpoint{8.079663in}{3.251698in}}%
\pgfpathlineto{\pgfqpoint{8.079663in}{3.251082in}}%
\pgfpathlineto{\pgfqpoint{8.080632in}{3.251082in}}%
\pgfpathlineto{\pgfqpoint{8.089351in}{3.249606in}}%
\pgfpathlineto{\pgfqpoint{8.089351in}{3.249485in}}%
\pgfpathlineto{\pgfqpoint{8.090319in}{3.249485in}}%
\pgfpathlineto{\pgfqpoint{8.093225in}{3.249463in}}%
\pgfpathlineto{\pgfqpoint{8.093225in}{3.212795in}}%
\pgfpathlineto{\pgfqpoint{8.094193in}{3.212795in}}%
\pgfpathlineto{\pgfqpoint{8.099048in}{3.213805in}}%
\pgfpathlineto{\pgfqpoint{8.099048in}{3.625453in}}%
\pgfpathlineto{\pgfqpoint{8.100015in}{3.586660in}}%
\pgfpathlineto{\pgfqpoint{8.102917in}{3.585927in}}%
\pgfpathlineto{\pgfqpoint{8.103880in}{3.195699in}}%
\pgfpathlineto{\pgfqpoint{8.104852in}{3.195699in}}%
\pgfpathlineto{\pgfqpoint{8.104852in}{3.301038in}}%
\pgfpathlineto{\pgfqpoint{8.105821in}{3.301038in}}%
\pgfpathlineto{\pgfqpoint{8.106789in}{3.301038in}}%
\pgfpathlineto{\pgfqpoint{8.106789in}{3.298575in}}%
\pgfpathlineto{\pgfqpoint{8.107758in}{3.298575in}}%
\pgfpathlineto{\pgfqpoint{8.108727in}{3.298575in}}%
\pgfpathlineto{\pgfqpoint{8.108727in}{3.296203in}}%
\pgfpathlineto{\pgfqpoint{8.109696in}{3.296203in}}%
\pgfpathlineto{\pgfqpoint{8.110664in}{3.296203in}}%
\pgfpathlineto{\pgfqpoint{8.110664in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{8.111633in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{8.112602in}{3.293922in}}%
\pgfpathlineto{\pgfqpoint{8.112602in}{3.291733in}}%
\pgfpathlineto{\pgfqpoint{8.113570in}{3.291733in}}%
\pgfpathlineto{\pgfqpoint{8.114539in}{3.291733in}}%
\pgfpathlineto{\pgfqpoint{8.114539in}{3.289635in}}%
\pgfpathlineto{\pgfqpoint{8.115508in}{3.289635in}}%
\pgfpathlineto{\pgfqpoint{8.116486in}{3.289635in}}%
\pgfpathlineto{\pgfqpoint{8.116486in}{3.646798in}}%
\pgfpathlineto{\pgfqpoint{8.117455in}{3.646798in}}%
\pgfpathlineto{\pgfqpoint{8.118423in}{3.646798in}}%
\pgfpathlineto{\pgfqpoint{8.118423in}{3.645128in}}%
\pgfpathlineto{\pgfqpoint{8.119392in}{3.645128in}}%
\pgfpathlineto{\pgfqpoint{8.122298in}{3.643621in}}%
\pgfpathlineto{\pgfqpoint{8.122298in}{3.642277in}}%
\pgfpathlineto{\pgfqpoint{8.123267in}{3.642277in}}%
\pgfpathlineto{\pgfqpoint{8.126173in}{3.641097in}}%
\pgfpathlineto{\pgfqpoint{8.126173in}{3.640080in}}%
\pgfpathlineto{\pgfqpoint{8.127142in}{3.640080in}}%
\pgfpathlineto{\pgfqpoint{8.131986in}{3.638539in}}%
\pgfpathlineto{\pgfqpoint{8.131986in}{3.638014in}}%
\pgfpathlineto{\pgfqpoint{8.132954in}{3.638014in}}%
\pgfpathlineto{\pgfqpoint{8.147486in}{3.638976in}}%
\pgfpathlineto{\pgfqpoint{8.148454in}{3.639781in}}%
\pgfpathlineto{\pgfqpoint{8.148454in}{3.639781in}}%
\pgfpathlineto{\pgfqpoint{8.151351in}{3.640753in}}%
\pgfpathlineto{\pgfqpoint{8.151351in}{3.260564in}}%
\pgfpathlineto{\pgfqpoint{8.152320in}{3.260564in}}%
\pgfpathlineto{\pgfqpoint{8.157163in}{3.259394in}}%
\pgfpathlineto{\pgfqpoint{8.157163in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{8.158132in}{3.258947in}}%
\pgfpathlineto{\pgfqpoint{8.164913in}{3.257581in}}%
\pgfpathlineto{\pgfqpoint{8.164913in}{3.256481in}}%
\pgfpathlineto{\pgfqpoint{8.165882in}{3.256481in}}%
\pgfpathlineto{\pgfqpoint{8.168788in}{3.255475in}}%
\pgfpathlineto{\pgfqpoint{8.168788in}{3.254564in}}%
\pgfpathlineto{\pgfqpoint{8.169757in}{3.254564in}}%
\pgfpathlineto{\pgfqpoint{8.174601in}{3.253025in}}%
\pgfpathlineto{\pgfqpoint{8.174601in}{3.251139in}}%
\pgfpathlineto{\pgfqpoint{8.175569in}{3.251231in}}%
\pgfpathlineto{\pgfqpoint{8.178476in}{3.250374in}}%
\pgfpathlineto{\pgfqpoint{8.178476in}{3.249618in}}%
\pgfpathlineto{\pgfqpoint{8.179444in}{3.249618in}}%
\pgfpathlineto{\pgfqpoint{8.184288in}{3.248408in}}%
\pgfpathlineto{\pgfqpoint{8.184288in}{3.247953in}}%
\pgfpathlineto{\pgfqpoint{8.185257in}{3.247953in}}%
\pgfpathlineto{\pgfqpoint{8.197850in}{3.247344in}}%
\pgfpathlineto{\pgfqpoint{8.197850in}{3.245300in}}%
\pgfpathlineto{\pgfqpoint{8.198819in}{3.245300in}}%
\pgfpathlineto{\pgfqpoint{8.199788in}{3.245300in}}%
\pgfpathlineto{\pgfqpoint{8.199788in}{3.242886in}}%
\pgfpathlineto{\pgfqpoint{8.200757in}{3.242886in}}%
\pgfpathlineto{\pgfqpoint{8.201725in}{3.242886in}}%
\pgfpathlineto{\pgfqpoint{8.201725in}{3.240570in}}%
\pgfpathlineto{\pgfqpoint{8.202694in}{3.240570in}}%
\pgfpathlineto{\pgfqpoint{8.203663in}{3.240570in}}%
\pgfpathlineto{\pgfqpoint{8.203663in}{3.238352in}}%
\pgfpathlineto{\pgfqpoint{8.204632in}{3.238352in}}%
\pgfpathlineto{\pgfqpoint{8.205600in}{3.238352in}}%
\pgfpathlineto{\pgfqpoint{8.205600in}{3.236232in}}%
\pgfpathlineto{\pgfqpoint{8.206569in}{3.236232in}}%
\pgfpathlineto{\pgfqpoint{8.207538in}{3.236232in}}%
\pgfpathlineto{\pgfqpoint{8.207538in}{3.234208in}}%
\pgfpathlineto{\pgfqpoint{8.208506in}{3.234208in}}%
\pgfpathlineto{\pgfqpoint{8.209475in}{3.234208in}}%
\pgfpathlineto{\pgfqpoint{8.209475in}{3.232281in}}%
\pgfpathlineto{\pgfqpoint{8.210444in}{3.232281in}}%
\pgfpathlineto{\pgfqpoint{8.211413in}{3.232281in}}%
\pgfpathlineto{\pgfqpoint{8.211413in}{3.230450in}}%
\pgfpathlineto{\pgfqpoint{8.212381in}{3.230450in}}%
\pgfpathlineto{\pgfqpoint{8.213350in}{3.230450in}}%
\pgfpathlineto{\pgfqpoint{8.213350in}{3.228715in}}%
\pgfpathlineto{\pgfqpoint{8.214319in}{3.228715in}}%
\pgfpathlineto{\pgfqpoint{8.215288in}{3.228715in}}%
\pgfpathlineto{\pgfqpoint{8.215288in}{3.227076in}}%
\pgfpathlineto{\pgfqpoint{8.216256in}{3.227076in}}%
\pgfpathlineto{\pgfqpoint{8.217225in}{3.227076in}}%
\pgfpathlineto{\pgfqpoint{8.217225in}{3.225532in}}%
\pgfpathlineto{\pgfqpoint{8.218194in}{3.225532in}}%
\pgfpathlineto{\pgfqpoint{8.221100in}{3.224082in}}%
\pgfpathlineto{\pgfqpoint{8.221100in}{3.222728in}}%
\pgfpathlineto{\pgfqpoint{8.222069in}{3.222728in}}%
\pgfpathlineto{\pgfqpoint{8.224975in}{3.221468in}}%
\pgfpathlineto{\pgfqpoint{8.224975in}{3.220302in}}%
\pgfpathlineto{\pgfqpoint{8.225944in}{3.220302in}}%
\pgfpathlineto{\pgfqpoint{8.228850in}{3.219231in}}%
\pgfpathlineto{\pgfqpoint{8.228850in}{3.218253in}}%
\pgfpathlineto{\pgfqpoint{8.229819in}{3.218253in}}%
\pgfpathlineto{\pgfqpoint{8.232725in}{3.217369in}}%
\pgfpathlineto{\pgfqpoint{8.232725in}{3.216579in}}%
\pgfpathlineto{\pgfqpoint{8.233693in}{3.216579in}}%
\pgfpathlineto{\pgfqpoint{8.238537in}{3.215280in}}%
\pgfpathlineto{\pgfqpoint{8.238537in}{3.214771in}}%
\pgfpathlineto{\pgfqpoint{8.239506in}{3.214771in}}%
\pgfpathlineto{\pgfqpoint{8.244351in}{3.214034in}}%
\pgfpathlineto{\pgfqpoint{8.244351in}{3.260163in}}%
\pgfpathlineto{\pgfqpoint{8.245320in}{3.260163in}}%
\pgfpathlineto{\pgfqpoint{8.248226in}{3.259178in}}%
\pgfpathlineto{\pgfqpoint{8.248226in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{8.249195in}{3.258291in}}%
\pgfpathlineto{\pgfqpoint{8.254038in}{3.256815in}}%
\pgfpathlineto{\pgfqpoint{8.254038in}{3.256226in}}%
\pgfpathlineto{\pgfqpoint{8.255007in}{3.256226in}}%
\pgfpathlineto{\pgfqpoint{8.267600in}{3.254778in}}%
\pgfpathlineto{\pgfqpoint{8.267600in}{3.218608in}}%
\pgfpathlineto{\pgfqpoint{8.268569in}{3.218608in}}%
\pgfpathlineto{\pgfqpoint{8.273423in}{3.219664in}}%
\pgfpathlineto{\pgfqpoint{8.273423in}{3.631576in}}%
\pgfpathlineto{\pgfqpoint{8.274391in}{3.590413in}}%
\pgfpathlineto{\pgfqpoint{8.277295in}{3.589686in}}%
\pgfpathlineto{\pgfqpoint{8.278258in}{3.310685in}}%
\pgfpathlineto{\pgfqpoint{8.279227in}{3.310685in}}%
\pgfpathlineto{\pgfqpoint{8.279227in}{3.308123in}}%
\pgfpathlineto{\pgfqpoint{8.280196in}{3.308123in}}%
\pgfpathlineto{\pgfqpoint{8.281165in}{3.308123in}}%
\pgfpathlineto{\pgfqpoint{8.281165in}{3.305652in}}%
\pgfpathlineto{\pgfqpoint{8.282133in}{3.305652in}}%
\pgfpathlineto{\pgfqpoint{8.283102in}{3.305652in}}%
\pgfpathlineto{\pgfqpoint{8.283102in}{3.303272in}}%
\pgfpathlineto{\pgfqpoint{8.284071in}{3.303272in}}%
\pgfpathlineto{\pgfqpoint{8.285039in}{3.303272in}}%
\pgfpathlineto{\pgfqpoint{8.285039in}{3.300984in}}%
\pgfpathlineto{\pgfqpoint{8.286008in}{3.300984in}}%
\pgfpathlineto{\pgfqpoint{8.286977in}{3.300984in}}%
\pgfpathlineto{\pgfqpoint{8.286977in}{3.298786in}}%
\pgfpathlineto{\pgfqpoint{8.287946in}{3.298786in}}%
\pgfpathlineto{\pgfqpoint{8.288914in}{3.298786in}}%
\pgfpathlineto{\pgfqpoint{8.288914in}{3.296679in}}%
\pgfpathlineto{\pgfqpoint{8.289883in}{3.296679in}}%
\pgfpathlineto{\pgfqpoint{8.290861in}{3.296679in}}%
\pgfpathlineto{\pgfqpoint{8.290861in}{3.653105in}}%
\pgfpathlineto{\pgfqpoint{8.291830in}{3.653105in}}%
\pgfpathlineto{\pgfqpoint{8.292798in}{3.653105in}}%
\pgfpathlineto{\pgfqpoint{8.292798in}{3.651433in}}%
\pgfpathlineto{\pgfqpoint{8.293767in}{3.651433in}}%
\pgfpathlineto{\pgfqpoint{8.296673in}{3.649924in}}%
\pgfpathlineto{\pgfqpoint{8.296673in}{3.648578in}}%
\pgfpathlineto{\pgfqpoint{8.297642in}{3.648578in}}%
\pgfpathlineto{\pgfqpoint{8.300548in}{3.647395in}}%
\pgfpathlineto{\pgfqpoint{8.300548in}{3.646375in}}%
\pgfpathlineto{\pgfqpoint{8.301517in}{3.646375in}}%
\pgfpathlineto{\pgfqpoint{8.304423in}{3.645519in}}%
\pgfpathlineto{\pgfqpoint{8.304423in}{3.644827in}}%
\pgfpathlineto{\pgfqpoint{8.305392in}{3.644827in}}%
\pgfpathlineto{\pgfqpoint{8.323798in}{3.646026in}}%
\pgfpathlineto{\pgfqpoint{8.323798in}{3.646993in}}%
\pgfpathlineto{\pgfqpoint{8.324767in}{3.646993in}}%
\pgfpathlineto{\pgfqpoint{8.325726in}{3.646993in}}%
\pgfpathlineto{\pgfqpoint{8.325726in}{3.266523in}}%
\pgfpathlineto{\pgfqpoint{8.326695in}{3.266523in}}%
\pgfpathlineto{\pgfqpoint{8.331538in}{3.265321in}}%
\pgfpathlineto{\pgfqpoint{8.331538in}{3.264858in}}%
\pgfpathlineto{\pgfqpoint{8.332507in}{3.264858in}}%
\pgfpathlineto{\pgfqpoint{8.335413in}{3.264186in}}%
\pgfpathlineto{\pgfqpoint{8.335413in}{3.262883in}}%
\pgfpathlineto{\pgfqpoint{8.336382in}{3.262883in}}%
\pgfpathlineto{\pgfqpoint{8.339288in}{3.261674in}}%
\pgfpathlineto{\pgfqpoint{8.339288in}{3.260559in}}%
\pgfpathlineto{\pgfqpoint{8.340257in}{3.260559in}}%
\pgfpathlineto{\pgfqpoint{8.343163in}{3.259538in}}%
\pgfpathlineto{\pgfqpoint{8.343163in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{8.344132in}{3.258612in}}%
\pgfpathlineto{\pgfqpoint{8.347038in}{3.257780in}}%
\pgfpathlineto{\pgfqpoint{8.348007in}{3.257042in}}%
\pgfpathlineto{\pgfqpoint{8.348007in}{3.257042in}}%
\pgfpathlineto{\pgfqpoint{8.350913in}{3.256399in}}%
\pgfpathlineto{\pgfqpoint{8.350913in}{3.254895in}}%
\pgfpathlineto{\pgfqpoint{8.351882in}{3.255304in}}%
\pgfpathlineto{\pgfqpoint{8.356726in}{3.253911in}}%
\pgfpathlineto{\pgfqpoint{8.356726in}{3.253364in}}%
\pgfpathlineto{\pgfqpoint{8.357694in}{3.253364in}}%
\pgfpathlineto{\pgfqpoint{8.370288in}{3.252205in}}%
\pgfpathlineto{\pgfqpoint{8.370288in}{3.251504in}}%
\pgfpathlineto{\pgfqpoint{8.371257in}{3.251504in}}%
\pgfpathlineto{\pgfqpoint{8.372226in}{3.251504in}}%
\pgfpathlineto{\pgfqpoint{8.372226in}{3.249010in}}%
\pgfpathlineto{\pgfqpoint{8.373194in}{3.249010in}}%
\pgfpathlineto{\pgfqpoint{8.374163in}{3.249010in}}%
\pgfpathlineto{\pgfqpoint{8.374163in}{3.246614in}}%
\pgfpathlineto{\pgfqpoint{8.375132in}{3.246614in}}%
\pgfpathlineto{\pgfqpoint{8.376100in}{3.246614in}}%
\pgfpathlineto{\pgfqpoint{8.376100in}{3.244318in}}%
\pgfpathlineto{\pgfqpoint{8.377069in}{3.244318in}}%
\pgfpathlineto{\pgfqpoint{8.378038in}{3.244318in}}%
\pgfpathlineto{\pgfqpoint{8.378038in}{3.242119in}}%
\pgfpathlineto{\pgfqpoint{8.379007in}{3.242119in}}%
\pgfpathlineto{\pgfqpoint{8.379975in}{3.242119in}}%
\pgfpathlineto{\pgfqpoint{8.379975in}{3.240018in}}%
\pgfpathlineto{\pgfqpoint{8.380944in}{3.240018in}}%
\pgfpathlineto{\pgfqpoint{8.381913in}{3.240018in}}%
\pgfpathlineto{\pgfqpoint{8.381913in}{3.238014in}}%
\pgfpathlineto{\pgfqpoint{8.382882in}{3.238014in}}%
\pgfpathlineto{\pgfqpoint{8.383850in}{3.238014in}}%
\pgfpathlineto{\pgfqpoint{8.383850in}{3.236106in}}%
\pgfpathlineto{\pgfqpoint{8.384819in}{3.236106in}}%
\pgfpathlineto{\pgfqpoint{8.385788in}{3.236106in}}%
\pgfpathlineto{\pgfqpoint{8.385788in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{8.386756in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{8.387725in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{8.387725in}{3.232581in}}%
\pgfpathlineto{\pgfqpoint{8.388694in}{3.232581in}}%
\pgfpathlineto{\pgfqpoint{8.389663in}{3.232581in}}%
\pgfpathlineto{\pgfqpoint{8.389663in}{3.230962in}}%
\pgfpathlineto{\pgfqpoint{8.390631in}{3.230962in}}%
\pgfpathlineto{\pgfqpoint{8.393538in}{3.229438in}}%
\pgfpathlineto{\pgfqpoint{8.393538in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{8.394506in}{3.228010in}}%
\pgfpathlineto{\pgfqpoint{8.397412in}{3.226677in}}%
\pgfpathlineto{\pgfqpoint{8.397412in}{3.225438in}}%
\pgfpathlineto{\pgfqpoint{8.398381in}{3.225438in}}%
\pgfpathlineto{\pgfqpoint{8.401287in}{3.224294in}}%
\pgfpathlineto{\pgfqpoint{8.401287in}{3.223244in}}%
\pgfpathlineto{\pgfqpoint{8.402256in}{3.223244in}}%
\pgfpathlineto{\pgfqpoint{8.405162in}{3.222288in}}%
\pgfpathlineto{\pgfqpoint{8.405162in}{3.221427in}}%
\pgfpathlineto{\pgfqpoint{8.406131in}{3.221427in}}%
\pgfpathlineto{\pgfqpoint{8.410975in}{3.219985in}}%
\pgfpathlineto{\pgfqpoint{8.410975in}{3.219405in}}%
\pgfpathlineto{\pgfqpoint{8.411944in}{3.219405in}}%
\pgfpathlineto{\pgfqpoint{8.418726in}{3.218228in}}%
\pgfpathlineto{\pgfqpoint{8.418726in}{3.265465in}}%
\pgfpathlineto{\pgfqpoint{8.419695in}{3.265465in}}%
\pgfpathlineto{\pgfqpoint{8.422601in}{3.264506in}}%
\pgfpathlineto{\pgfqpoint{8.422601in}{3.263646in}}%
\pgfpathlineto{\pgfqpoint{8.423570in}{3.263646in}}%
\pgfpathlineto{\pgfqpoint{8.428413in}{3.262225in}}%
\pgfpathlineto{\pgfqpoint{8.428413in}{3.261664in}}%
\pgfpathlineto{\pgfqpoint{8.429382in}{3.261664in}}%
\pgfpathlineto{\pgfqpoint{8.441975in}{3.260388in}}%
\pgfpathlineto{\pgfqpoint{8.442944in}{3.224772in}}%
\pgfpathlineto{\pgfqpoint{8.442944in}{3.224772in}}%
\pgfpathlineto{\pgfqpoint{8.447801in}{3.225871in}}%
\pgfpathlineto{\pgfqpoint{8.447801in}{3.756284in}}%
\pgfpathlineto{\pgfqpoint{8.448769in}{3.712634in}}%
\pgfpathlineto{\pgfqpoint{8.449737in}{3.712634in}}%
\pgfpathlineto{\pgfqpoint{8.449737in}{3.709822in}}%
\pgfpathlineto{\pgfqpoint{8.450706in}{3.709822in}}%
\pgfpathlineto{\pgfqpoint{8.451670in}{3.709822in}}%
\pgfpathlineto{\pgfqpoint{8.452634in}{3.317967in}}%
\pgfpathlineto{\pgfqpoint{8.453602in}{3.317967in}}%
\pgfpathlineto{\pgfqpoint{8.453602in}{3.315396in}}%
\pgfpathlineto{\pgfqpoint{8.454571in}{3.315396in}}%
\pgfpathlineto{\pgfqpoint{8.455540in}{3.315396in}}%
\pgfpathlineto{\pgfqpoint{8.455540in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{8.456508in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{8.457477in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{8.457477in}{3.310529in}}%
\pgfpathlineto{\pgfqpoint{8.458446in}{3.310529in}}%
\pgfpathlineto{\pgfqpoint{8.459415in}{3.310529in}}%
\pgfpathlineto{\pgfqpoint{8.459415in}{3.308231in}}%
\pgfpathlineto{\pgfqpoint{8.460383in}{3.308231in}}%
\pgfpathlineto{\pgfqpoint{8.461352in}{3.308231in}}%
\pgfpathlineto{\pgfqpoint{8.461352in}{3.306024in}}%
\pgfpathlineto{\pgfqpoint{8.462321in}{3.306024in}}%
\pgfpathlineto{\pgfqpoint{8.463289in}{3.306024in}}%
\pgfpathlineto{\pgfqpoint{8.463289in}{3.303907in}}%
\pgfpathlineto{\pgfqpoint{8.464258in}{3.303907in}}%
\pgfpathlineto{\pgfqpoint{8.465236in}{3.303907in}}%
\pgfpathlineto{\pgfqpoint{8.465236in}{3.659767in}}%
\pgfpathlineto{\pgfqpoint{8.466205in}{3.659767in}}%
\pgfpathlineto{\pgfqpoint{8.467174in}{3.659767in}}%
\pgfpathlineto{\pgfqpoint{8.467174in}{3.658093in}}%
\pgfpathlineto{\pgfqpoint{8.468142in}{3.658093in}}%
\pgfpathlineto{\pgfqpoint{8.471048in}{3.656581in}}%
\pgfpathlineto{\pgfqpoint{8.471048in}{3.655232in}}%
\pgfpathlineto{\pgfqpoint{8.472017in}{3.655232in}}%
\pgfpathlineto{\pgfqpoint{8.474923in}{3.654046in}}%
\pgfpathlineto{\pgfqpoint{8.474923in}{3.653022in}}%
\pgfpathlineto{\pgfqpoint{8.475892in}{3.653022in}}%
\pgfpathlineto{\pgfqpoint{8.478798in}{3.652163in}}%
\pgfpathlineto{\pgfqpoint{8.479767in}{3.651466in}}%
\pgfpathlineto{\pgfqpoint{8.479767in}{3.651466in}}%
\pgfpathlineto{\pgfqpoint{8.498173in}{3.652619in}}%
\pgfpathlineto{\pgfqpoint{8.498173in}{3.653580in}}%
\pgfpathlineto{\pgfqpoint{8.499142in}{3.653580in}}%
\pgfpathlineto{\pgfqpoint{8.500101in}{3.653580in}}%
\pgfpathlineto{\pgfqpoint{8.500101in}{3.272641in}}%
\pgfpathlineto{\pgfqpoint{8.501070in}{3.272641in}}%
\pgfpathlineto{\pgfqpoint{8.505914in}{3.271405in}}%
\pgfpathlineto{\pgfqpoint{8.505914in}{3.269883in}}%
\pgfpathlineto{\pgfqpoint{8.506882in}{3.269883in}}%
\pgfpathlineto{\pgfqpoint{8.509789in}{3.268472in}}%
\pgfpathlineto{\pgfqpoint{8.509789in}{3.267154in}}%
\pgfpathlineto{\pgfqpoint{8.510757in}{3.267154in}}%
\pgfpathlineto{\pgfqpoint{8.513663in}{3.265930in}}%
\pgfpathlineto{\pgfqpoint{8.513663in}{3.264800in}}%
\pgfpathlineto{\pgfqpoint{8.514632in}{3.264800in}}%
\pgfpathlineto{\pgfqpoint{8.517538in}{3.263764in}}%
\pgfpathlineto{\pgfqpoint{8.517538in}{3.262823in}}%
\pgfpathlineto{\pgfqpoint{8.518507in}{3.262823in}}%
\pgfpathlineto{\pgfqpoint{8.521413in}{3.261975in}}%
\pgfpathlineto{\pgfqpoint{8.522382in}{3.261222in}}%
\pgfpathlineto{\pgfqpoint{8.522382in}{3.261222in}}%
\pgfpathlineto{\pgfqpoint{8.527226in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{8.527226in}{3.259531in}}%
\pgfpathlineto{\pgfqpoint{8.528195in}{3.259531in}}%
\pgfpathlineto{\pgfqpoint{8.534976in}{3.258166in}}%
\pgfpathlineto{\pgfqpoint{8.534976in}{3.257831in}}%
\pgfpathlineto{\pgfqpoint{8.535945in}{3.257831in}}%
\pgfpathlineto{\pgfqpoint{8.544663in}{3.257501in}}%
\pgfpathlineto{\pgfqpoint{8.544663in}{3.255541in}}%
\pgfpathlineto{\pgfqpoint{8.545632in}{3.255541in}}%
\pgfpathlineto{\pgfqpoint{8.546601in}{3.255541in}}%
\pgfpathlineto{\pgfqpoint{8.546601in}{3.253066in}}%
\pgfpathlineto{\pgfqpoint{8.547569in}{3.253066in}}%
\pgfpathlineto{\pgfqpoint{8.548538in}{3.253066in}}%
\pgfpathlineto{\pgfqpoint{8.548538in}{3.250690in}}%
\pgfpathlineto{\pgfqpoint{8.549507in}{3.250690in}}%
\pgfpathlineto{\pgfqpoint{8.550476in}{3.250690in}}%
\pgfpathlineto{\pgfqpoint{8.551444in}{3.248413in}}%
\pgfpathlineto{\pgfqpoint{8.551444in}{3.248413in}}%
\pgfpathlineto{\pgfqpoint{8.552413in}{3.248413in}}%
\pgfpathlineto{\pgfqpoint{8.552413in}{3.246234in}}%
\pgfpathlineto{\pgfqpoint{8.553382in}{3.246234in}}%
\pgfpathlineto{\pgfqpoint{8.554350in}{3.246234in}}%
\pgfpathlineto{\pgfqpoint{8.554350in}{3.244152in}}%
\pgfpathlineto{\pgfqpoint{8.555319in}{3.244152in}}%
\pgfpathlineto{\pgfqpoint{8.556288in}{3.244152in}}%
\pgfpathlineto{\pgfqpoint{8.556288in}{3.242169in}}%
\pgfpathlineto{\pgfqpoint{8.557257in}{3.242169in}}%
\pgfpathlineto{\pgfqpoint{8.558225in}{3.242169in}}%
\pgfpathlineto{\pgfqpoint{8.558225in}{3.240282in}}%
\pgfpathlineto{\pgfqpoint{8.559194in}{3.240282in}}%
\pgfpathlineto{\pgfqpoint{8.560163in}{3.240282in}}%
\pgfpathlineto{\pgfqpoint{8.560163in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{8.561132in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{8.562100in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{8.562100in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{8.563069in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{8.564038in}{3.236798in}}%
\pgfpathlineto{\pgfqpoint{8.564038in}{3.235200in}}%
\pgfpathlineto{\pgfqpoint{8.565006in}{3.235200in}}%
\pgfpathlineto{\pgfqpoint{8.567913in}{3.233698in}}%
\pgfpathlineto{\pgfqpoint{8.567913in}{3.232291in}}%
\pgfpathlineto{\pgfqpoint{8.568881in}{3.232291in}}%
\pgfpathlineto{\pgfqpoint{8.571788in}{3.230979in}}%
\pgfpathlineto{\pgfqpoint{8.571788in}{3.229762in}}%
\pgfpathlineto{\pgfqpoint{8.572756in}{3.229762in}}%
\pgfpathlineto{\pgfqpoint{8.575663in}{3.228640in}}%
\pgfpathlineto{\pgfqpoint{8.575663in}{3.227612in}}%
\pgfpathlineto{\pgfqpoint{8.576631in}{3.227612in}}%
\pgfpathlineto{\pgfqpoint{8.579537in}{3.226679in}}%
\pgfpathlineto{\pgfqpoint{8.580506in}{3.225840in}}%
\pgfpathlineto{\pgfqpoint{8.580506in}{3.225840in}}%
\pgfpathlineto{\pgfqpoint{8.585350in}{3.224445in}}%
\pgfpathlineto{\pgfqpoint{8.585350in}{3.223888in}}%
\pgfpathlineto{\pgfqpoint{8.586319in}{3.223888in}}%
\pgfpathlineto{\pgfqpoint{8.593101in}{3.222782in}}%
\pgfpathlineto{\pgfqpoint{8.593101in}{3.271055in}}%
\pgfpathlineto{\pgfqpoint{8.594070in}{3.271055in}}%
\pgfpathlineto{\pgfqpoint{8.596976in}{3.270123in}}%
\pgfpathlineto{\pgfqpoint{8.596976in}{3.269290in}}%
\pgfpathlineto{\pgfqpoint{8.597945in}{3.269290in}}%
\pgfpathlineto{\pgfqpoint{8.602789in}{3.267924in}}%
\pgfpathlineto{\pgfqpoint{8.602789in}{3.267391in}}%
\pgfpathlineto{\pgfqpoint{8.603757in}{3.267391in}}%
\pgfpathlineto{\pgfqpoint{8.618288in}{3.266455in}}%
\pgfpathlineto{\pgfqpoint{8.618288in}{3.231798in}}%
\pgfpathlineto{\pgfqpoint{8.619256in}{3.231798in}}%
\pgfpathlineto{\pgfqpoint{8.620228in}{3.231798in}}%
\pgfpathlineto{\pgfqpoint{8.620228in}{3.355713in}}%
\pgfpathlineto{\pgfqpoint{8.621197in}{3.355713in}}%
\pgfpathlineto{\pgfqpoint{8.622176in}{3.355713in}}%
\pgfpathlineto{\pgfqpoint{8.622176in}{3.766208in}}%
\pgfpathlineto{\pgfqpoint{8.623144in}{3.719952in}}%
\pgfpathlineto{\pgfqpoint{8.624113in}{3.719952in}}%
\pgfpathlineto{\pgfqpoint{8.624113in}{3.717149in}}%
\pgfpathlineto{\pgfqpoint{8.625081in}{3.717149in}}%
\pgfpathlineto{\pgfqpoint{8.626045in}{3.717149in}}%
\pgfpathlineto{\pgfqpoint{8.627009in}{3.325423in}}%
\pgfpathlineto{\pgfqpoint{8.627977in}{3.325423in}}%
\pgfpathlineto{\pgfqpoint{8.627977in}{3.322844in}}%
\pgfpathlineto{\pgfqpoint{8.628946in}{3.322844in}}%
\pgfpathlineto{\pgfqpoint{8.629915in}{3.322844in}}%
\pgfpathlineto{\pgfqpoint{8.629915in}{3.320355in}}%
\pgfpathlineto{\pgfqpoint{8.630884in}{3.320355in}}%
\pgfpathlineto{\pgfqpoint{8.631852in}{3.320355in}}%
\pgfpathlineto{\pgfqpoint{8.631852in}{3.317957in}}%
\pgfpathlineto{\pgfqpoint{8.632821in}{3.317957in}}%
\pgfpathlineto{\pgfqpoint{8.633790in}{3.317957in}}%
\pgfpathlineto{\pgfqpoint{8.633790in}{3.315649in}}%
\pgfpathlineto{\pgfqpoint{8.634759in}{3.315649in}}%
\pgfpathlineto{\pgfqpoint{8.635727in}{3.315649in}}%
\pgfpathlineto{\pgfqpoint{8.635727in}{3.313432in}}%
\pgfpathlineto{\pgfqpoint{8.636696in}{3.313432in}}%
\pgfpathlineto{\pgfqpoint{8.637674in}{3.313432in}}%
\pgfpathlineto{\pgfqpoint{8.637674in}{3.668607in}}%
\pgfpathlineto{\pgfqpoint{8.638643in}{3.668607in}}%
\pgfpathlineto{\pgfqpoint{8.639611in}{3.668607in}}%
\pgfpathlineto{\pgfqpoint{8.639611in}{3.666768in}}%
\pgfpathlineto{\pgfqpoint{8.640580in}{3.666768in}}%
\pgfpathlineto{\pgfqpoint{8.641549in}{3.666768in}}%
\pgfpathlineto{\pgfqpoint{8.641549in}{3.665091in}}%
\pgfpathlineto{\pgfqpoint{8.642517in}{3.665091in}}%
\pgfpathlineto{\pgfqpoint{8.645424in}{3.663576in}}%
\pgfpathlineto{\pgfqpoint{8.645424in}{3.662224in}}%
\pgfpathlineto{\pgfqpoint{8.646392in}{3.662224in}}%
\pgfpathlineto{\pgfqpoint{8.649299in}{3.661034in}}%
\pgfpathlineto{\pgfqpoint{8.649299in}{3.660007in}}%
\pgfpathlineto{\pgfqpoint{8.650267in}{3.660007in}}%
\pgfpathlineto{\pgfqpoint{8.653174in}{3.659143in}}%
\pgfpathlineto{\pgfqpoint{8.653174in}{3.658443in}}%
\pgfpathlineto{\pgfqpoint{8.654142in}{3.658443in}}%
\pgfpathlineto{\pgfqpoint{8.672549in}{3.659547in}}%
\pgfpathlineto{\pgfqpoint{8.672549in}{3.660502in}}%
\pgfpathlineto{\pgfqpoint{8.673517in}{3.660502in}}%
\pgfpathlineto{\pgfqpoint{8.674476in}{3.660502in}}%
\pgfpathlineto{\pgfqpoint{8.675445in}{3.278904in}}%
\pgfpathlineto{\pgfqpoint{8.675445in}{3.278904in}}%
\pgfpathlineto{\pgfqpoint{8.680289in}{3.277633in}}%
\pgfpathlineto{\pgfqpoint{8.680289in}{3.274337in}}%
\pgfpathlineto{\pgfqpoint{8.681257in}{3.274337in}}%
\pgfpathlineto{\pgfqpoint{8.684164in}{3.272911in}}%
\pgfpathlineto{\pgfqpoint{8.684164in}{3.271579in}}%
\pgfpathlineto{\pgfqpoint{8.685132in}{3.271579in}}%
\pgfpathlineto{\pgfqpoint{8.688039in}{3.270340in}}%
\pgfpathlineto{\pgfqpoint{8.688039in}{3.269196in}}%
\pgfpathlineto{\pgfqpoint{8.689007in}{3.269196in}}%
\pgfpathlineto{\pgfqpoint{8.691914in}{3.268145in}}%
\pgfpathlineto{\pgfqpoint{8.691914in}{3.267188in}}%
\pgfpathlineto{\pgfqpoint{8.692882in}{3.267188in}}%
\pgfpathlineto{\pgfqpoint{8.695788in}{3.266325in}}%
\pgfpathlineto{\pgfqpoint{8.695788in}{3.265556in}}%
\pgfpathlineto{\pgfqpoint{8.696757in}{3.265556in}}%
\pgfpathlineto{\pgfqpoint{8.701601in}{3.264303in}}%
\pgfpathlineto{\pgfqpoint{8.701601in}{3.263819in}}%
\pgfpathlineto{\pgfqpoint{8.702570in}{3.263819in}}%
\pgfpathlineto{\pgfqpoint{8.713226in}{3.262831in}}%
\pgfpathlineto{\pgfqpoint{8.713226in}{3.262270in}}%
\pgfpathlineto{\pgfqpoint{8.714195in}{3.263018in}}%
\pgfpathlineto{\pgfqpoint{8.719038in}{3.262475in}}%
\pgfpathlineto{\pgfqpoint{8.719038in}{3.259919in}}%
\pgfpathlineto{\pgfqpoint{8.720007in}{3.259919in}}%
\pgfpathlineto{\pgfqpoint{8.720976in}{3.259919in}}%
\pgfpathlineto{\pgfqpoint{8.720976in}{3.257464in}}%
\pgfpathlineto{\pgfqpoint{8.721945in}{3.257464in}}%
\pgfpathlineto{\pgfqpoint{8.722913in}{3.257464in}}%
\pgfpathlineto{\pgfqpoint{8.722913in}{3.255108in}}%
\pgfpathlineto{\pgfqpoint{8.723882in}{3.255108in}}%
\pgfpathlineto{\pgfqpoint{8.724851in}{3.255108in}}%
\pgfpathlineto{\pgfqpoint{8.724851in}{3.252851in}}%
\pgfpathlineto{\pgfqpoint{8.725819in}{3.252851in}}%
\pgfpathlineto{\pgfqpoint{8.726788in}{3.252851in}}%
\pgfpathlineto{\pgfqpoint{8.726788in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{8.727757in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{8.728726in}{3.250693in}}%
\pgfpathlineto{\pgfqpoint{8.728726in}{3.248632in}}%
\pgfpathlineto{\pgfqpoint{8.729694in}{3.248632in}}%
\pgfpathlineto{\pgfqpoint{8.730663in}{3.248632in}}%
\pgfpathlineto{\pgfqpoint{8.730663in}{3.246669in}}%
\pgfpathlineto{\pgfqpoint{8.731632in}{3.246669in}}%
\pgfpathlineto{\pgfqpoint{8.732600in}{3.246669in}}%
\pgfpathlineto{\pgfqpoint{8.732600in}{3.244803in}}%
\pgfpathlineto{\pgfqpoint{8.733569in}{3.244803in}}%
\pgfpathlineto{\pgfqpoint{8.734538in}{3.244803in}}%
\pgfpathlineto{\pgfqpoint{8.734538in}{3.243034in}}%
\pgfpathlineto{\pgfqpoint{8.735507in}{3.243034in}}%
\pgfpathlineto{\pgfqpoint{8.736475in}{3.243034in}}%
\pgfpathlineto{\pgfqpoint{8.736475in}{3.241362in}}%
\pgfpathlineto{\pgfqpoint{8.737444in}{3.241362in}}%
\pgfpathlineto{\pgfqpoint{8.738413in}{3.241362in}}%
\pgfpathlineto{\pgfqpoint{8.738413in}{3.239785in}}%
\pgfpathlineto{\pgfqpoint{8.739382in}{3.239785in}}%
\pgfpathlineto{\pgfqpoint{8.742288in}{3.238305in}}%
\pgfpathlineto{\pgfqpoint{8.742288in}{3.236920in}}%
\pgfpathlineto{\pgfqpoint{8.743257in}{3.236920in}}%
\pgfpathlineto{\pgfqpoint{8.746163in}{3.235630in}}%
\pgfpathlineto{\pgfqpoint{8.746163in}{3.234436in}}%
\pgfpathlineto{\pgfqpoint{8.747131in}{3.234436in}}%
\pgfpathlineto{\pgfqpoint{8.750038in}{3.233336in}}%
\pgfpathlineto{\pgfqpoint{8.750038in}{3.232331in}}%
\pgfpathlineto{\pgfqpoint{8.751006in}{3.232331in}}%
\pgfpathlineto{\pgfqpoint{8.753913in}{3.231421in}}%
\pgfpathlineto{\pgfqpoint{8.754881in}{3.230605in}}%
\pgfpathlineto{\pgfqpoint{8.754881in}{3.230605in}}%
\pgfpathlineto{\pgfqpoint{8.759725in}{3.229256in}}%
\pgfpathlineto{\pgfqpoint{8.759725in}{3.228723in}}%
\pgfpathlineto{\pgfqpoint{8.760694in}{3.228723in}}%
\pgfpathlineto{\pgfqpoint{8.769414in}{3.227534in}}%
\pgfpathlineto{\pgfqpoint{8.769414in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{8.770383in}{3.276023in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{3.274513in}}%
\pgfpathlineto{\pgfqpoint{8.775226in}{3.273908in}}%
\pgfpathlineto{\pgfqpoint{8.776195in}{3.273908in}}%
\pgfpathlineto{\pgfqpoint{8.790738in}{3.272476in}}%
\pgfpathlineto{\pgfqpoint{8.790738in}{3.721814in}}%
\pgfpathlineto{\pgfqpoint{8.791706in}{3.721814in}}%
\pgfpathlineto{\pgfqpoint{8.792666in}{3.721814in}}%
\pgfpathlineto{\pgfqpoint{8.792666in}{3.367024in}}%
\pgfpathlineto{\pgfqpoint{8.793635in}{3.367024in}}%
\pgfpathlineto{\pgfqpoint{8.796541in}{3.365575in}}%
\pgfpathlineto{\pgfqpoint{8.796541in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{8.797510in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{8.798489in}{3.364223in}}%
\pgfpathlineto{\pgfqpoint{8.798489in}{3.773157in}}%
\pgfpathlineto{\pgfqpoint{8.799457in}{3.724711in}}%
\pgfpathlineto{\pgfqpoint{8.800420in}{3.724711in}}%
\pgfpathlineto{\pgfqpoint{8.801384in}{3.333041in}}%
\pgfpathlineto{\pgfqpoint{8.802353in}{3.333041in}}%
\pgfpathlineto{\pgfqpoint{8.802353in}{3.330451in}}%
\pgfpathlineto{\pgfqpoint{8.803321in}{3.330451in}}%
\pgfpathlineto{\pgfqpoint{8.804290in}{3.330451in}}%
\pgfpathlineto{\pgfqpoint{8.804290in}{3.327953in}}%
\pgfpathlineto{\pgfqpoint{8.805259in}{3.327953in}}%
\pgfpathlineto{\pgfqpoint{8.806228in}{3.327953in}}%
\pgfpathlineto{\pgfqpoint{8.806228in}{3.325544in}}%
\pgfpathlineto{\pgfqpoint{8.807196in}{3.325544in}}%
\pgfpathlineto{\pgfqpoint{8.808165in}{3.325544in}}%
\pgfpathlineto{\pgfqpoint{8.808165in}{3.323225in}}%
\pgfpathlineto{\pgfqpoint{8.809134in}{3.323225in}}%
\pgfpathlineto{\pgfqpoint{8.810102in}{3.323225in}}%
\pgfpathlineto{\pgfqpoint{8.810102in}{3.320996in}}%
\pgfpathlineto{\pgfqpoint{8.811071in}{3.320996in}}%
\pgfpathlineto{\pgfqpoint{8.812049in}{3.320996in}}%
\pgfpathlineto{\pgfqpoint{8.812049in}{3.675937in}}%
\pgfpathlineto{\pgfqpoint{8.813018in}{3.675937in}}%
\pgfpathlineto{\pgfqpoint{8.813986in}{3.675937in}}%
\pgfpathlineto{\pgfqpoint{8.813986in}{3.674095in}}%
\pgfpathlineto{\pgfqpoint{8.814955in}{3.674095in}}%
\pgfpathlineto{\pgfqpoint{8.815924in}{3.674095in}}%
\pgfpathlineto{\pgfqpoint{8.815924in}{3.672415in}}%
\pgfpathlineto{\pgfqpoint{8.816893in}{3.672415in}}%
\pgfpathlineto{\pgfqpoint{8.819799in}{3.670896in}}%
\pgfpathlineto{\pgfqpoint{8.819799in}{3.669540in}}%
\pgfpathlineto{\pgfqpoint{8.820768in}{3.669540in}}%
\pgfpathlineto{\pgfqpoint{8.823674in}{3.668347in}}%
\pgfpathlineto{\pgfqpoint{8.823674in}{3.667316in}}%
\pgfpathlineto{\pgfqpoint{8.824643in}{3.667316in}}%
\pgfpathlineto{\pgfqpoint{8.827549in}{3.666447in}}%
\pgfpathlineto{\pgfqpoint{8.827549in}{3.665742in}}%
\pgfpathlineto{\pgfqpoint{8.828518in}{3.665742in}}%
\pgfpathlineto{\pgfqpoint{8.846924in}{3.666796in}}%
\pgfpathlineto{\pgfqpoint{8.846924in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{8.847893in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{8.848852in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{8.848852in}{3.285300in}}%
\pgfpathlineto{\pgfqpoint{8.849820in}{3.285300in}}%
\pgfpathlineto{\pgfqpoint{8.854664in}{3.283992in}}%
\pgfpathlineto{\pgfqpoint{8.854664in}{3.278937in}}%
\pgfpathlineto{\pgfqpoint{8.855633in}{3.278937in}}%
\pgfpathlineto{\pgfqpoint{8.858539in}{3.277496in}}%
\pgfpathlineto{\pgfqpoint{8.858539in}{3.276149in}}%
\pgfpathlineto{\pgfqpoint{8.859508in}{3.276149in}}%
\pgfpathlineto{\pgfqpoint{8.862414in}{3.274896in}}%
\pgfpathlineto{\pgfqpoint{8.862414in}{3.273737in}}%
\pgfpathlineto{\pgfqpoint{8.863382in}{3.273737in}}%
\pgfpathlineto{\pgfqpoint{8.866289in}{3.272671in}}%
\pgfpathlineto{\pgfqpoint{8.866289in}{3.271699in}}%
\pgfpathlineto{\pgfqpoint{8.867257in}{3.271699in}}%
\pgfpathlineto{\pgfqpoint{8.870164in}{3.270821in}}%
\pgfpathlineto{\pgfqpoint{8.871132in}{3.270037in}}%
\pgfpathlineto{\pgfqpoint{8.871132in}{3.270037in}}%
\pgfpathlineto{\pgfqpoint{8.875976in}{3.268753in}}%
\pgfpathlineto{\pgfqpoint{8.875976in}{3.268254in}}%
\pgfpathlineto{\pgfqpoint{8.876945in}{3.268254in}}%
\pgfpathlineto{\pgfqpoint{8.889539in}{3.267262in}}%
\pgfpathlineto{\pgfqpoint{8.889539in}{3.266626in}}%
\pgfpathlineto{\pgfqpoint{8.890507in}{3.266626in}}%
\pgfpathlineto{\pgfqpoint{8.893413in}{3.265945in}}%
\pgfpathlineto{\pgfqpoint{8.893413in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{8.894382in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{8.895357in}{3.263583in}}%
\pgfpathlineto{\pgfqpoint{8.895357in}{3.487285in}}%
\pgfpathlineto{\pgfqpoint{8.896320in}{3.262201in}}%
\pgfpathlineto{\pgfqpoint{8.897288in}{3.262201in}}%
\pgfpathlineto{\pgfqpoint{8.897288in}{3.259866in}}%
\pgfpathlineto{\pgfqpoint{8.898257in}{3.259866in}}%
\pgfpathlineto{\pgfqpoint{8.899226in}{3.259866in}}%
\pgfpathlineto{\pgfqpoint{8.899226in}{3.257629in}}%
\pgfpathlineto{\pgfqpoint{8.900195in}{3.257629in}}%
\pgfpathlineto{\pgfqpoint{8.901163in}{3.257629in}}%
\pgfpathlineto{\pgfqpoint{8.901163in}{3.255492in}}%
\pgfpathlineto{\pgfqpoint{8.902132in}{3.255492in}}%
\pgfpathlineto{\pgfqpoint{8.903101in}{3.255492in}}%
\pgfpathlineto{\pgfqpoint{8.903101in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{8.904069in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{8.905038in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{8.905038in}{3.251510in}}%
\pgfpathlineto{\pgfqpoint{8.906007in}{3.251510in}}%
\pgfpathlineto{\pgfqpoint{8.906976in}{3.251510in}}%
\pgfpathlineto{\pgfqpoint{8.906976in}{3.249666in}}%
\pgfpathlineto{\pgfqpoint{8.907944in}{3.249666in}}%
\pgfpathlineto{\pgfqpoint{8.908913in}{3.249666in}}%
\pgfpathlineto{\pgfqpoint{8.908913in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{8.909882in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{8.910851in}{3.247919in}}%
\pgfpathlineto{\pgfqpoint{8.910851in}{3.246268in}}%
\pgfpathlineto{\pgfqpoint{8.911819in}{3.246268in}}%
\pgfpathlineto{\pgfqpoint{8.912788in}{3.246268in}}%
\pgfpathlineto{\pgfqpoint{8.912788in}{3.244714in}}%
\pgfpathlineto{\pgfqpoint{8.913757in}{3.244714in}}%
\pgfpathlineto{\pgfqpoint{8.916663in}{3.243255in}}%
\pgfpathlineto{\pgfqpoint{8.916663in}{3.241893in}}%
\pgfpathlineto{\pgfqpoint{8.917632in}{3.241893in}}%
\pgfpathlineto{\pgfqpoint{8.920538in}{3.240626in}}%
\pgfpathlineto{\pgfqpoint{8.920538in}{3.239454in}}%
\pgfpathlineto{\pgfqpoint{8.921507in}{3.239454in}}%
\pgfpathlineto{\pgfqpoint{8.924413in}{3.238378in}}%
\pgfpathlineto{\pgfqpoint{8.924413in}{3.237396in}}%
\pgfpathlineto{\pgfqpoint{8.925382in}{3.237396in}}%
\pgfpathlineto{\pgfqpoint{8.928288in}{3.236510in}}%
\pgfpathlineto{\pgfqpoint{8.928288in}{3.235717in}}%
\pgfpathlineto{\pgfqpoint{8.929256in}{3.235717in}}%
\pgfpathlineto{\pgfqpoint{8.934100in}{3.234417in}}%
\pgfpathlineto{\pgfqpoint{8.934100in}{3.233908in}}%
\pgfpathlineto{\pgfqpoint{8.935069in}{3.233908in}}%
\pgfpathlineto{\pgfqpoint{8.943789in}{3.232818in}}%
\pgfpathlineto{\pgfqpoint{8.943789in}{3.282204in}}%
\pgfpathlineto{\pgfqpoint{8.944758in}{3.282204in}}%
\pgfpathlineto{\pgfqpoint{8.949601in}{3.280750in}}%
\pgfpathlineto{\pgfqpoint{8.949601in}{3.280173in}}%
\pgfpathlineto{\pgfqpoint{8.950570in}{3.280173in}}%
\pgfpathlineto{\pgfqpoint{8.963178in}{3.278821in}}%
\pgfpathlineto{\pgfqpoint{8.963178in}{3.826394in}}%
\pgfpathlineto{\pgfqpoint{8.964147in}{3.826394in}}%
\pgfpathlineto{\pgfqpoint{8.965113in}{3.826394in}}%
\pgfpathlineto{\pgfqpoint{8.965113in}{3.738053in}}%
\pgfpathlineto{\pgfqpoint{8.966082in}{3.738053in}}%
\pgfpathlineto{\pgfqpoint{8.967041in}{3.738053in}}%
\pgfpathlineto{\pgfqpoint{8.967041in}{3.377154in}}%
\pgfpathlineto{\pgfqpoint{8.968010in}{3.377154in}}%
\pgfpathlineto{\pgfqpoint{8.970916in}{3.375728in}}%
\pgfpathlineto{\pgfqpoint{8.970916in}{3.374399in}}%
\pgfpathlineto{\pgfqpoint{8.971885in}{3.374399in}}%
\pgfpathlineto{\pgfqpoint{8.972864in}{3.374399in}}%
\pgfpathlineto{\pgfqpoint{8.972864in}{3.783811in}}%
\pgfpathlineto{\pgfqpoint{8.973832in}{3.732501in}}%
\pgfpathlineto{\pgfqpoint{8.974795in}{3.732501in}}%
\pgfpathlineto{\pgfqpoint{8.975759in}{3.340805in}}%
\pgfpathlineto{\pgfqpoint{8.976728in}{3.340805in}}%
\pgfpathlineto{\pgfqpoint{8.976728in}{3.338205in}}%
\pgfpathlineto{\pgfqpoint{8.977697in}{3.338205in}}%
\pgfpathlineto{\pgfqpoint{8.978665in}{3.338205in}}%
\pgfpathlineto{\pgfqpoint{8.978665in}{3.335695in}}%
\pgfpathlineto{\pgfqpoint{8.979634in}{3.335695in}}%
\pgfpathlineto{\pgfqpoint{8.980603in}{3.335695in}}%
\pgfpathlineto{\pgfqpoint{8.980603in}{3.333274in}}%
\pgfpathlineto{\pgfqpoint{8.981571in}{3.333274in}}%
\pgfpathlineto{\pgfqpoint{8.982540in}{3.333274in}}%
\pgfpathlineto{\pgfqpoint{8.982540in}{3.330943in}}%
\pgfpathlineto{\pgfqpoint{8.983509in}{3.330943in}}%
\pgfpathlineto{\pgfqpoint{8.984478in}{3.330943in}}%
\pgfpathlineto{\pgfqpoint{8.984478in}{3.328702in}}%
\pgfpathlineto{\pgfqpoint{8.985446in}{3.328702in}}%
\pgfpathlineto{\pgfqpoint{8.986424in}{3.328702in}}%
\pgfpathlineto{\pgfqpoint{8.986424in}{3.683578in}}%
\pgfpathlineto{\pgfqpoint{8.987393in}{3.683578in}}%
\pgfpathlineto{\pgfqpoint{8.988362in}{3.683578in}}%
\pgfpathlineto{\pgfqpoint{8.988362in}{3.681733in}}%
\pgfpathlineto{\pgfqpoint{8.989330in}{3.681733in}}%
\pgfpathlineto{\pgfqpoint{8.990299in}{3.681733in}}%
\pgfpathlineto{\pgfqpoint{8.990299in}{3.680049in}}%
\pgfpathlineto{\pgfqpoint{8.991268in}{3.680049in}}%
\pgfpathlineto{\pgfqpoint{8.994174in}{3.678527in}}%
\pgfpathlineto{\pgfqpoint{8.994174in}{3.677167in}}%
\pgfpathlineto{\pgfqpoint{8.995143in}{3.677167in}}%
\pgfpathlineto{\pgfqpoint{8.998049in}{3.675970in}}%
\pgfpathlineto{\pgfqpoint{8.998049in}{3.674934in}}%
\pgfpathlineto{\pgfqpoint{8.999018in}{3.674934in}}%
\pgfpathlineto{\pgfqpoint{9.001924in}{3.674061in}}%
\pgfpathlineto{\pgfqpoint{9.001924in}{3.673351in}}%
\pgfpathlineto{\pgfqpoint{9.002893in}{3.673351in}}%
\pgfpathlineto{\pgfqpoint{9.021299in}{3.674352in}}%
\pgfpathlineto{\pgfqpoint{9.021299in}{3.675293in}}%
\pgfpathlineto{\pgfqpoint{9.022268in}{3.675293in}}%
\pgfpathlineto{\pgfqpoint{9.023227in}{3.675293in}}%
\pgfpathlineto{\pgfqpoint{9.023227in}{3.291815in}}%
\pgfpathlineto{\pgfqpoint{9.024195in}{3.291815in}}%
\pgfpathlineto{\pgfqpoint{9.029039in}{3.290469in}}%
\pgfpathlineto{\pgfqpoint{9.029039in}{3.283673in}}%
\pgfpathlineto{\pgfqpoint{9.030008in}{3.283673in}}%
\pgfpathlineto{\pgfqpoint{9.032914in}{3.282218in}}%
\pgfpathlineto{\pgfqpoint{9.032914in}{3.280857in}}%
\pgfpathlineto{\pgfqpoint{9.033883in}{3.280857in}}%
\pgfpathlineto{\pgfqpoint{9.036789in}{3.279589in}}%
\pgfpathlineto{\pgfqpoint{9.036789in}{3.278415in}}%
\pgfpathlineto{\pgfqpoint{9.037758in}{3.278415in}}%
\pgfpathlineto{\pgfqpoint{9.040664in}{3.277334in}}%
\pgfpathlineto{\pgfqpoint{9.040664in}{3.276348in}}%
\pgfpathlineto{\pgfqpoint{9.041633in}{3.276348in}}%
\pgfpathlineto{\pgfqpoint{9.044539in}{3.275455in}}%
\pgfpathlineto{\pgfqpoint{9.044539in}{3.274656in}}%
\pgfpathlineto{\pgfqpoint{9.045507in}{3.274656in}}%
\pgfpathlineto{\pgfqpoint{9.050351in}{3.273342in}}%
\pgfpathlineto{\pgfqpoint{9.050351in}{3.272827in}}%
\pgfpathlineto{\pgfqpoint{9.051320in}{3.272827in}}%
\pgfpathlineto{\pgfqpoint{9.063914in}{3.271742in}}%
\pgfpathlineto{\pgfqpoint{9.063914in}{3.270040in}}%
\pgfpathlineto{\pgfqpoint{9.064882in}{3.270040in}}%
\pgfpathlineto{\pgfqpoint{9.067789in}{3.269300in}}%
\pgfpathlineto{\pgfqpoint{9.067789in}{3.266931in}}%
\pgfpathlineto{\pgfqpoint{9.068757in}{3.266931in}}%
\pgfpathlineto{\pgfqpoint{9.069732in}{3.266931in}}%
\pgfpathlineto{\pgfqpoint{9.069732in}{3.491723in}}%
\pgfpathlineto{\pgfqpoint{9.070695in}{3.267272in}}%
\pgfpathlineto{\pgfqpoint{9.071663in}{3.267272in}}%
\pgfpathlineto{\pgfqpoint{9.071663in}{3.264958in}}%
\pgfpathlineto{\pgfqpoint{9.072632in}{3.264958in}}%
\pgfpathlineto{\pgfqpoint{9.073601in}{3.264958in}}%
\pgfpathlineto{\pgfqpoint{9.073601in}{3.262743in}}%
\pgfpathlineto{\pgfqpoint{9.074570in}{3.262743in}}%
\pgfpathlineto{\pgfqpoint{9.075538in}{3.262743in}}%
\pgfpathlineto{\pgfqpoint{9.075538in}{3.260627in}}%
\pgfpathlineto{\pgfqpoint{9.076507in}{3.260627in}}%
\pgfpathlineto{\pgfqpoint{9.077476in}{3.260627in}}%
\pgfpathlineto{\pgfqpoint{9.077476in}{3.258609in}}%
\pgfpathlineto{\pgfqpoint{9.078445in}{3.258609in}}%
\pgfpathlineto{\pgfqpoint{9.079413in}{3.258609in}}%
\pgfpathlineto{\pgfqpoint{9.079413in}{3.256689in}}%
\pgfpathlineto{\pgfqpoint{9.080382in}{3.256689in}}%
\pgfpathlineto{\pgfqpoint{9.081351in}{3.256689in}}%
\pgfpathlineto{\pgfqpoint{9.081351in}{3.254866in}}%
\pgfpathlineto{\pgfqpoint{9.082319in}{3.254866in}}%
\pgfpathlineto{\pgfqpoint{9.083288in}{3.254866in}}%
\pgfpathlineto{\pgfqpoint{9.083288in}{3.253141in}}%
\pgfpathlineto{\pgfqpoint{9.084257in}{3.253141in}}%
\pgfpathlineto{\pgfqpoint{9.085226in}{3.253141in}}%
\pgfpathlineto{\pgfqpoint{9.085226in}{3.251513in}}%
\pgfpathlineto{\pgfqpoint{9.086194in}{3.251513in}}%
\pgfpathlineto{\pgfqpoint{9.089101in}{3.249981in}}%
\pgfpathlineto{\pgfqpoint{9.089101in}{3.248546in}}%
\pgfpathlineto{\pgfqpoint{9.090069in}{3.248546in}}%
\pgfpathlineto{\pgfqpoint{9.092975in}{3.247206in}}%
\pgfpathlineto{\pgfqpoint{9.092975in}{3.245963in}}%
\pgfpathlineto{\pgfqpoint{9.093944in}{3.245963in}}%
\pgfpathlineto{\pgfqpoint{9.096850in}{3.244814in}}%
\pgfpathlineto{\pgfqpoint{9.096850in}{3.243761in}}%
\pgfpathlineto{\pgfqpoint{9.097819in}{3.243761in}}%
\pgfpathlineto{\pgfqpoint{9.100725in}{3.242804in}}%
\pgfpathlineto{\pgfqpoint{9.100725in}{3.241941in}}%
\pgfpathlineto{\pgfqpoint{9.101694in}{3.241941in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{3.240500in}}%
\pgfpathlineto{\pgfqpoint{9.106538in}{3.239921in}}%
\pgfpathlineto{\pgfqpoint{9.107507in}{3.239921in}}%
\pgfpathlineto{\pgfqpoint{9.118164in}{3.238448in}}%
\pgfpathlineto{\pgfqpoint{9.118164in}{3.288661in}}%
\pgfpathlineto{\pgfqpoint{9.119133in}{3.288661in}}%
\pgfpathlineto{\pgfqpoint{9.123977in}{3.287264in}}%
\pgfpathlineto{\pgfqpoint{9.123977in}{3.286716in}}%
\pgfpathlineto{\pgfqpoint{9.124945in}{3.286716in}}%
\pgfpathlineto{\pgfqpoint{9.133678in}{3.285530in}}%
\pgfpathlineto{\pgfqpoint{9.133678in}{3.843271in}}%
\pgfpathlineto{\pgfqpoint{9.134647in}{3.843271in}}%
\pgfpathlineto{\pgfqpoint{9.135616in}{3.843271in}}%
\pgfpathlineto{\pgfqpoint{9.135616in}{3.840055in}}%
\pgfpathlineto{\pgfqpoint{9.136584in}{3.840055in}}%
\pgfpathlineto{\pgfqpoint{9.137553in}{3.840055in}}%
\pgfpathlineto{\pgfqpoint{9.137553in}{3.837026in}}%
\pgfpathlineto{\pgfqpoint{9.138522in}{3.837026in}}%
\pgfpathlineto{\pgfqpoint{9.139491in}{3.837026in}}%
\pgfpathlineto{\pgfqpoint{9.139491in}{3.834183in}}%
\pgfpathlineto{\pgfqpoint{9.140459in}{3.834183in}}%
\pgfpathlineto{\pgfqpoint{9.141417in}{3.834183in}}%
\pgfpathlineto{\pgfqpoint{9.141417in}{3.387565in}}%
\pgfpathlineto{\pgfqpoint{9.142385in}{3.387565in}}%
\pgfpathlineto{\pgfqpoint{9.145292in}{3.386162in}}%
\pgfpathlineto{\pgfqpoint{9.145292in}{3.384856in}}%
\pgfpathlineto{\pgfqpoint{9.146260in}{3.384856in}}%
\pgfpathlineto{\pgfqpoint{9.147240in}{3.384856in}}%
\pgfpathlineto{\pgfqpoint{9.147240in}{3.794806in}}%
\pgfpathlineto{\pgfqpoint{9.148207in}{3.740512in}}%
\pgfpathlineto{\pgfqpoint{9.149171in}{3.740512in}}%
\pgfpathlineto{\pgfqpoint{9.150134in}{3.348703in}}%
\pgfpathlineto{\pgfqpoint{9.151103in}{3.348703in}}%
\pgfpathlineto{\pgfqpoint{9.151103in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{9.152072in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{3.346091in}}%
\pgfpathlineto{\pgfqpoint{9.153040in}{3.343569in}}%
\pgfpathlineto{\pgfqpoint{9.154009in}{3.343569in}}%
\pgfpathlineto{\pgfqpoint{9.154978in}{3.343569in}}%
\pgfpathlineto{\pgfqpoint{9.154978in}{3.341136in}}%
\pgfpathlineto{\pgfqpoint{9.155947in}{3.341136in}}%
\pgfpathlineto{\pgfqpoint{9.156915in}{3.341136in}}%
\pgfpathlineto{\pgfqpoint{9.156915in}{3.338792in}}%
\pgfpathlineto{\pgfqpoint{9.157884in}{3.338792in}}%
\pgfpathlineto{\pgfqpoint{9.158853in}{3.338792in}}%
\pgfpathlineto{\pgfqpoint{9.159822in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{9.159822in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{9.160799in}{3.336537in}}%
\pgfpathlineto{\pgfqpoint{9.161768in}{3.691518in}}%
\pgfpathlineto{\pgfqpoint{9.161768in}{3.691518in}}%
\pgfpathlineto{\pgfqpoint{9.162737in}{3.691518in}}%
\pgfpathlineto{\pgfqpoint{9.162737in}{3.689669in}}%
\pgfpathlineto{\pgfqpoint{9.163706in}{3.689669in}}%
\pgfpathlineto{\pgfqpoint{9.164674in}{3.689669in}}%
\pgfpathlineto{\pgfqpoint{9.164674in}{3.687982in}}%
\pgfpathlineto{\pgfqpoint{9.165643in}{3.687982in}}%
\pgfpathlineto{\pgfqpoint{9.168549in}{3.686456in}}%
\pgfpathlineto{\pgfqpoint{9.168549in}{3.685092in}}%
\pgfpathlineto{\pgfqpoint{9.169518in}{3.685092in}}%
\pgfpathlineto{\pgfqpoint{9.172424in}{3.683890in}}%
\pgfpathlineto{\pgfqpoint{9.172424in}{3.682849in}}%
\pgfpathlineto{\pgfqpoint{9.173393in}{3.682849in}}%
\pgfpathlineto{\pgfqpoint{9.176299in}{3.681971in}}%
\pgfpathlineto{\pgfqpoint{9.176299in}{3.681256in}}%
\pgfpathlineto{\pgfqpoint{9.177268in}{3.681256in}}%
\pgfpathlineto{\pgfqpoint{9.195674in}{3.682203in}}%
\pgfpathlineto{\pgfqpoint{9.195674in}{3.683138in}}%
\pgfpathlineto{\pgfqpoint{9.196643in}{3.683138in}}%
\pgfpathlineto{\pgfqpoint{9.197602in}{3.683138in}}%
\pgfpathlineto{\pgfqpoint{9.197602in}{3.298438in}}%
\pgfpathlineto{\pgfqpoint{9.198571in}{3.298438in}}%
\pgfpathlineto{\pgfqpoint{9.203414in}{3.297052in}}%
\pgfpathlineto{\pgfqpoint{9.203414in}{3.288538in}}%
\pgfpathlineto{\pgfqpoint{9.204383in}{3.288538in}}%
\pgfpathlineto{\pgfqpoint{9.207289in}{3.287070in}}%
\pgfpathlineto{\pgfqpoint{9.207289in}{3.285694in}}%
\pgfpathlineto{\pgfqpoint{9.208258in}{3.285694in}}%
\pgfpathlineto{\pgfqpoint{9.211164in}{3.284412in}}%
\pgfpathlineto{\pgfqpoint{9.211164in}{3.283223in}}%
\pgfpathlineto{\pgfqpoint{9.212133in}{3.283223in}}%
\pgfpathlineto{\pgfqpoint{9.215039in}{3.282128in}}%
\pgfpathlineto{\pgfqpoint{9.215039in}{3.281127in}}%
\pgfpathlineto{\pgfqpoint{9.216008in}{3.281127in}}%
\pgfpathlineto{\pgfqpoint{9.218914in}{3.280219in}}%
\pgfpathlineto{\pgfqpoint{9.218914in}{3.279406in}}%
\pgfpathlineto{\pgfqpoint{9.219883in}{3.279406in}}%
\pgfpathlineto{\pgfqpoint{9.224726in}{3.278062in}}%
\pgfpathlineto{\pgfqpoint{9.224726in}{3.277531in}}%
\pgfpathlineto{\pgfqpoint{9.225695in}{3.277531in}}%
\pgfpathlineto{\pgfqpoint{9.236351in}{3.276311in}}%
\pgfpathlineto{\pgfqpoint{9.236351in}{3.274704in}}%
\pgfpathlineto{\pgfqpoint{9.237320in}{3.274704in}}%
\pgfpathlineto{\pgfqpoint{9.240226in}{3.273501in}}%
\pgfpathlineto{\pgfqpoint{9.240226in}{3.272851in}}%
\pgfpathlineto{\pgfqpoint{9.241195in}{3.272851in}}%
\pgfpathlineto{\pgfqpoint{9.242164in}{3.272851in}}%
\pgfpathlineto{\pgfqpoint{9.242164in}{3.270474in}}%
\pgfpathlineto{\pgfqpoint{9.243132in}{3.270474in}}%
\pgfpathlineto{\pgfqpoint{9.244107in}{3.270474in}}%
\pgfpathlineto{\pgfqpoint{9.244107in}{3.496413in}}%
\pgfpathlineto{\pgfqpoint{9.245070in}{3.272674in}}%
\pgfpathlineto{\pgfqpoint{9.246039in}{3.272674in}}%
\pgfpathlineto{\pgfqpoint{9.246039in}{3.270381in}}%
\pgfpathlineto{\pgfqpoint{9.247007in}{3.270381in}}%
\pgfpathlineto{\pgfqpoint{9.247976in}{3.270381in}}%
\pgfpathlineto{\pgfqpoint{9.247976in}{3.268188in}}%
\pgfpathlineto{\pgfqpoint{9.248945in}{3.268188in}}%
\pgfpathlineto{\pgfqpoint{9.249914in}{3.268188in}}%
\pgfpathlineto{\pgfqpoint{9.249914in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{9.250882in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{9.251851in}{3.266094in}}%
\pgfpathlineto{\pgfqpoint{9.251851in}{3.264098in}}%
\pgfpathlineto{\pgfqpoint{9.252820in}{3.264098in}}%
\pgfpathlineto{\pgfqpoint{9.253788in}{3.264098in}}%
\pgfpathlineto{\pgfqpoint{9.253788in}{3.262200in}}%
\pgfpathlineto{\pgfqpoint{9.254757in}{3.262200in}}%
\pgfpathlineto{\pgfqpoint{9.255726in}{3.262200in}}%
\pgfpathlineto{\pgfqpoint{9.255726in}{3.260400in}}%
\pgfpathlineto{\pgfqpoint{9.256695in}{3.260400in}}%
\pgfpathlineto{\pgfqpoint{9.257663in}{3.260400in}}%
\pgfpathlineto{\pgfqpoint{9.257663in}{3.258698in}}%
\pgfpathlineto{\pgfqpoint{9.258632in}{3.258698in}}%
\pgfpathlineto{\pgfqpoint{9.259601in}{3.258698in}}%
\pgfpathlineto{\pgfqpoint{9.259601in}{3.257092in}}%
\pgfpathlineto{\pgfqpoint{9.260570in}{3.257092in}}%
\pgfpathlineto{\pgfqpoint{9.263476in}{3.255584in}}%
\pgfpathlineto{\pgfqpoint{9.263476in}{3.254172in}}%
\pgfpathlineto{\pgfqpoint{9.264444in}{3.254172in}}%
\pgfpathlineto{\pgfqpoint{9.267351in}{3.252856in}}%
\pgfpathlineto{\pgfqpoint{9.268319in}{3.251635in}}%
\pgfpathlineto{\pgfqpoint{9.268319in}{3.251635in}}%
\pgfpathlineto{\pgfqpoint{9.271226in}{3.250511in}}%
\pgfpathlineto{\pgfqpoint{9.271226in}{3.249482in}}%
\pgfpathlineto{\pgfqpoint{9.272194in}{3.249482in}}%
\pgfpathlineto{\pgfqpoint{9.275101in}{3.248549in}}%
\pgfpathlineto{\pgfqpoint{9.275101in}{3.247710in}}%
\pgfpathlineto{\pgfqpoint{9.276069in}{3.247710in}}%
\pgfpathlineto{\pgfqpoint{9.280913in}{3.246319in}}%
\pgfpathlineto{\pgfqpoint{9.281882in}{3.245765in}}%
\pgfpathlineto{\pgfqpoint{9.281882in}{3.245765in}}%
\pgfpathlineto{\pgfqpoint{9.294477in}{3.244437in}}%
\pgfpathlineto{\pgfqpoint{9.294477in}{3.294670in}}%
\pgfpathlineto{\pgfqpoint{9.295445in}{3.294670in}}%
\pgfpathlineto{\pgfqpoint{9.300289in}{3.293532in}}%
\pgfpathlineto{\pgfqpoint{9.300289in}{3.293114in}}%
\pgfpathlineto{\pgfqpoint{9.301258in}{3.293114in}}%
\pgfpathlineto{\pgfqpoint{9.304179in}{3.292796in}}%
\pgfpathlineto{\pgfqpoint{9.304179in}{3.861065in}}%
\pgfpathlineto{\pgfqpoint{9.305148in}{3.861065in}}%
\pgfpathlineto{\pgfqpoint{9.306116in}{3.861065in}}%
\pgfpathlineto{\pgfqpoint{9.306116in}{3.857547in}}%
\pgfpathlineto{\pgfqpoint{9.307085in}{3.857547in}}%
\pgfpathlineto{\pgfqpoint{9.308054in}{3.857547in}}%
\pgfpathlineto{\pgfqpoint{9.308054in}{3.854215in}}%
\pgfpathlineto{\pgfqpoint{9.309022in}{3.854215in}}%
\pgfpathlineto{\pgfqpoint{9.309991in}{3.854215in}}%
\pgfpathlineto{\pgfqpoint{9.309991in}{3.851070in}}%
\pgfpathlineto{\pgfqpoint{9.310960in}{3.851070in}}%
\pgfpathlineto{\pgfqpoint{9.311928in}{3.851070in}}%
\pgfpathlineto{\pgfqpoint{9.311928in}{3.848111in}}%
\pgfpathlineto{\pgfqpoint{9.312897in}{3.848111in}}%
\pgfpathlineto{\pgfqpoint{9.313866in}{3.848111in}}%
\pgfpathlineto{\pgfqpoint{9.313866in}{3.845338in}}%
\pgfpathlineto{\pgfqpoint{9.314835in}{3.845338in}}%
\pgfpathlineto{\pgfqpoint{9.315792in}{3.845338in}}%
\pgfpathlineto{\pgfqpoint{9.315792in}{3.398247in}}%
\pgfpathlineto{\pgfqpoint{9.316761in}{3.398247in}}%
\pgfpathlineto{\pgfqpoint{9.319667in}{3.396867in}}%
\pgfpathlineto{\pgfqpoint{9.319667in}{3.395583in}}%
\pgfpathlineto{\pgfqpoint{9.320636in}{3.395583in}}%
\pgfpathlineto{\pgfqpoint{9.321615in}{3.395583in}}%
\pgfpathlineto{\pgfqpoint{9.321615in}{3.806135in}}%
\pgfpathlineto{\pgfqpoint{9.322582in}{3.748736in}}%
\pgfpathlineto{\pgfqpoint{9.323546in}{3.748736in}}%
\pgfpathlineto{\pgfqpoint{9.324510in}{3.356722in}}%
\pgfpathlineto{\pgfqpoint{9.325478in}{3.356722in}}%
\pgfpathlineto{\pgfqpoint{9.325478in}{3.354097in}}%
\pgfpathlineto{\pgfqpoint{9.326447in}{3.354097in}}%
\pgfpathlineto{\pgfqpoint{9.327416in}{3.354097in}}%
\pgfpathlineto{\pgfqpoint{9.327416in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{9.328384in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{9.329353in}{3.351561in}}%
\pgfpathlineto{\pgfqpoint{9.329353in}{3.349115in}}%
\pgfpathlineto{\pgfqpoint{9.330322in}{3.349115in}}%
\pgfpathlineto{\pgfqpoint{9.331291in}{3.349115in}}%
\pgfpathlineto{\pgfqpoint{9.331291in}{3.346757in}}%
\pgfpathlineto{\pgfqpoint{9.332259in}{3.346757in}}%
\pgfpathlineto{\pgfqpoint{9.333228in}{3.346757in}}%
\pgfpathlineto{\pgfqpoint{9.333228in}{3.344488in}}%
\pgfpathlineto{\pgfqpoint{9.334197in}{3.344488in}}%
\pgfpathlineto{\pgfqpoint{9.335175in}{3.344488in}}%
\pgfpathlineto{\pgfqpoint{9.335175in}{3.699743in}}%
\pgfpathlineto{\pgfqpoint{9.336143in}{3.699743in}}%
\pgfpathlineto{\pgfqpoint{9.337112in}{3.699743in}}%
\pgfpathlineto{\pgfqpoint{9.337112in}{3.697891in}}%
\pgfpathlineto{\pgfqpoint{9.338081in}{3.697891in}}%
\pgfpathlineto{\pgfqpoint{9.339050in}{3.697891in}}%
\pgfpathlineto{\pgfqpoint{9.340018in}{3.696200in}}%
\pgfpathlineto{\pgfqpoint{9.340018in}{3.696200in}}%
\pgfpathlineto{\pgfqpoint{9.342924in}{3.694670in}}%
\pgfpathlineto{\pgfqpoint{9.342924in}{3.693301in}}%
\pgfpathlineto{\pgfqpoint{9.343893in}{3.693301in}}%
\pgfpathlineto{\pgfqpoint{9.346799in}{3.692094in}}%
\pgfpathlineto{\pgfqpoint{9.346799in}{3.691049in}}%
\pgfpathlineto{\pgfqpoint{9.347768in}{3.691049in}}%
\pgfpathlineto{\pgfqpoint{9.350674in}{3.690166in}}%
\pgfpathlineto{\pgfqpoint{9.350674in}{3.689445in}}%
\pgfpathlineto{\pgfqpoint{9.351643in}{3.689445in}}%
\pgfpathlineto{\pgfqpoint{9.370049in}{3.690337in}}%
\pgfpathlineto{\pgfqpoint{9.370049in}{3.691264in}}%
\pgfpathlineto{\pgfqpoint{9.371018in}{3.691264in}}%
\pgfpathlineto{\pgfqpoint{9.373914in}{3.692359in}}%
\pgfpathlineto{\pgfqpoint{9.373914in}{3.304398in}}%
\pgfpathlineto{\pgfqpoint{9.374883in}{3.304398in}}%
\pgfpathlineto{\pgfqpoint{9.377789in}{3.303729in}}%
\pgfpathlineto{\pgfqpoint{9.377789in}{3.293525in}}%
\pgfpathlineto{\pgfqpoint{9.378758in}{3.293525in}}%
\pgfpathlineto{\pgfqpoint{9.381664in}{3.292043in}}%
\pgfpathlineto{\pgfqpoint{9.381664in}{3.290653in}}%
\pgfpathlineto{\pgfqpoint{9.382633in}{3.290653in}}%
\pgfpathlineto{\pgfqpoint{9.385539in}{3.289357in}}%
\pgfpathlineto{\pgfqpoint{9.385539in}{3.288154in}}%
\pgfpathlineto{\pgfqpoint{9.386508in}{3.288154in}}%
\pgfpathlineto{\pgfqpoint{9.389414in}{3.287045in}}%
\pgfpathlineto{\pgfqpoint{9.389414in}{3.286029in}}%
\pgfpathlineto{\pgfqpoint{9.390383in}{3.286029in}}%
\pgfpathlineto{\pgfqpoint{9.393289in}{3.285107in}}%
\pgfpathlineto{\pgfqpoint{9.393289in}{3.284279in}}%
\pgfpathlineto{\pgfqpoint{9.394258in}{3.284279in}}%
\pgfpathlineto{\pgfqpoint{9.399101in}{3.282905in}}%
\pgfpathlineto{\pgfqpoint{9.399101in}{3.282360in}}%
\pgfpathlineto{\pgfqpoint{9.400070in}{3.282360in}}%
\pgfpathlineto{\pgfqpoint{9.408789in}{3.281132in}}%
\pgfpathlineto{\pgfqpoint{9.408789in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{9.409758in}{3.279560in}}%
\pgfpathlineto{\pgfqpoint{9.412664in}{3.278240in}}%
\pgfpathlineto{\pgfqpoint{9.412664in}{3.277009in}}%
\pgfpathlineto{\pgfqpoint{9.413633in}{3.277009in}}%
\pgfpathlineto{\pgfqpoint{9.416539in}{3.275865in}}%
\pgfpathlineto{\pgfqpoint{9.416539in}{3.274206in}}%
\pgfpathlineto{\pgfqpoint{9.417507in}{3.274206in}}%
\pgfpathlineto{\pgfqpoint{9.418482in}{3.274206in}}%
\pgfpathlineto{\pgfqpoint{9.418482in}{3.501348in}}%
\pgfpathlineto{\pgfqpoint{9.419445in}{3.278403in}}%
\pgfpathlineto{\pgfqpoint{9.420414in}{3.278403in}}%
\pgfpathlineto{\pgfqpoint{9.420414in}{3.276132in}}%
\pgfpathlineto{\pgfqpoint{9.421383in}{3.276132in}}%
\pgfpathlineto{\pgfqpoint{9.422351in}{3.276132in}}%
\pgfpathlineto{\pgfqpoint{9.422351in}{3.273961in}}%
\pgfpathlineto{\pgfqpoint{9.423320in}{3.273961in}}%
\pgfpathlineto{\pgfqpoint{9.424289in}{3.273961in}}%
\pgfpathlineto{\pgfqpoint{9.424289in}{3.271889in}}%
\pgfpathlineto{\pgfqpoint{9.425257in}{3.271889in}}%
\pgfpathlineto{\pgfqpoint{9.426226in}{3.271889in}}%
\pgfpathlineto{\pgfqpoint{9.426226in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{9.427195in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{9.428164in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{9.428164in}{3.268041in}}%
\pgfpathlineto{\pgfqpoint{9.429132in}{3.268041in}}%
\pgfpathlineto{\pgfqpoint{9.430101in}{3.268041in}}%
\pgfpathlineto{\pgfqpoint{9.430101in}{3.266264in}}%
\pgfpathlineto{\pgfqpoint{9.431070in}{3.266264in}}%
\pgfpathlineto{\pgfqpoint{9.432038in}{3.266264in}}%
\pgfpathlineto{\pgfqpoint{9.432038in}{3.264584in}}%
\pgfpathlineto{\pgfqpoint{9.433007in}{3.264584in}}%
\pgfpathlineto{\pgfqpoint{9.433976in}{3.264584in}}%
\pgfpathlineto{\pgfqpoint{9.433976in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{9.434945in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{9.437851in}{3.261517in}}%
\pgfpathlineto{\pgfqpoint{9.437851in}{3.260129in}}%
\pgfpathlineto{\pgfqpoint{9.438820in}{3.260129in}}%
\pgfpathlineto{\pgfqpoint{9.441726in}{3.258837in}}%
\pgfpathlineto{\pgfqpoint{9.441726in}{3.257641in}}%
\pgfpathlineto{\pgfqpoint{9.442695in}{3.257641in}}%
\pgfpathlineto{\pgfqpoint{9.445601in}{3.256541in}}%
\pgfpathlineto{\pgfqpoint{9.445601in}{3.255536in}}%
\pgfpathlineto{\pgfqpoint{9.446569in}{3.255536in}}%
\pgfpathlineto{\pgfqpoint{9.449476in}{3.254628in}}%
\pgfpathlineto{\pgfqpoint{9.449476in}{3.253814in}}%
\pgfpathlineto{\pgfqpoint{9.450444in}{3.253814in}}%
\pgfpathlineto{\pgfqpoint{9.455288in}{3.252473in}}%
\pgfpathlineto{\pgfqpoint{9.455288in}{3.251945in}}%
\pgfpathlineto{\pgfqpoint{9.456257in}{3.251945in}}%
\pgfpathlineto{\pgfqpoint{9.468852in}{3.250775in}}%
\pgfpathlineto{\pgfqpoint{9.468852in}{3.301699in}}%
\pgfpathlineto{\pgfqpoint{9.469821in}{3.301699in}}%
\pgfpathlineto{\pgfqpoint{9.476617in}{3.300230in}}%
\pgfpathlineto{\pgfqpoint{9.476617in}{3.876347in}}%
\pgfpathlineto{\pgfqpoint{9.477585in}{3.876347in}}%
\pgfpathlineto{\pgfqpoint{9.478554in}{3.876347in}}%
\pgfpathlineto{\pgfqpoint{9.478554in}{3.872322in}}%
\pgfpathlineto{\pgfqpoint{9.479523in}{3.872322in}}%
\pgfpathlineto{\pgfqpoint{9.480491in}{3.872322in}}%
\pgfpathlineto{\pgfqpoint{9.480491in}{3.868874in}}%
\pgfpathlineto{\pgfqpoint{9.481460in}{3.868874in}}%
\pgfpathlineto{\pgfqpoint{9.482429in}{3.868874in}}%
\pgfpathlineto{\pgfqpoint{9.482429in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{9.483398in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{9.484366in}{3.865613in}}%
\pgfpathlineto{\pgfqpoint{9.484366in}{3.862538in}}%
\pgfpathlineto{\pgfqpoint{9.485335in}{3.862538in}}%
\pgfpathlineto{\pgfqpoint{9.486304in}{3.862538in}}%
\pgfpathlineto{\pgfqpoint{9.486304in}{3.859650in}}%
\pgfpathlineto{\pgfqpoint{9.487272in}{3.859650in}}%
\pgfpathlineto{\pgfqpoint{9.488241in}{3.859650in}}%
\pgfpathlineto{\pgfqpoint{9.488241in}{3.856949in}}%
\pgfpathlineto{\pgfqpoint{9.489210in}{3.856949in}}%
\pgfpathlineto{\pgfqpoint{9.490176in}{3.856949in}}%
\pgfpathlineto{\pgfqpoint{9.490176in}{3.768537in}}%
\pgfpathlineto{\pgfqpoint{9.491145in}{3.768537in}}%
\pgfpathlineto{\pgfqpoint{9.492105in}{3.768537in}}%
\pgfpathlineto{\pgfqpoint{9.492105in}{3.407832in}}%
\pgfpathlineto{\pgfqpoint{9.493073in}{3.407832in}}%
\pgfpathlineto{\pgfqpoint{9.495990in}{3.406570in}}%
\pgfpathlineto{\pgfqpoint{9.495990in}{3.817791in}}%
\pgfpathlineto{\pgfqpoint{9.496957in}{3.757167in}}%
\pgfpathlineto{\pgfqpoint{9.497921in}{3.757167in}}%
\pgfpathlineto{\pgfqpoint{9.498885in}{3.364849in}}%
\pgfpathlineto{\pgfqpoint{9.499853in}{3.364849in}}%
\pgfpathlineto{\pgfqpoint{9.499853in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{9.500822in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{9.501791in}{3.362210in}}%
\pgfpathlineto{\pgfqpoint{9.501791in}{3.359660in}}%
\pgfpathlineto{\pgfqpoint{9.502760in}{3.359660in}}%
\pgfpathlineto{\pgfqpoint{9.503728in}{3.359660in}}%
\pgfpathlineto{\pgfqpoint{9.503728in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{9.504697in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{9.505666in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{9.505666in}{3.354826in}}%
\pgfpathlineto{\pgfqpoint{9.506635in}{3.354826in}}%
\pgfpathlineto{\pgfqpoint{9.507603in}{3.354826in}}%
\pgfpathlineto{\pgfqpoint{9.507603in}{3.352542in}}%
\pgfpathlineto{\pgfqpoint{9.508572in}{3.352542in}}%
\pgfpathlineto{\pgfqpoint{9.509550in}{3.352542in}}%
\pgfpathlineto{\pgfqpoint{9.509550in}{3.708242in}}%
\pgfpathlineto{\pgfqpoint{9.510519in}{3.708242in}}%
\pgfpathlineto{\pgfqpoint{9.511487in}{3.708242in}}%
\pgfpathlineto{\pgfqpoint{9.511487in}{3.706386in}}%
\pgfpathlineto{\pgfqpoint{9.512456in}{3.706386in}}%
\pgfpathlineto{\pgfqpoint{9.513425in}{3.706386in}}%
\pgfpathlineto{\pgfqpoint{9.513425in}{3.704690in}}%
\pgfpathlineto{\pgfqpoint{9.514394in}{3.704690in}}%
\pgfpathlineto{\pgfqpoint{9.517300in}{3.703156in}}%
\pgfpathlineto{\pgfqpoint{9.517300in}{3.701782in}}%
\pgfpathlineto{\pgfqpoint{9.518268in}{3.701782in}}%
\pgfpathlineto{\pgfqpoint{9.521175in}{3.700570in}}%
\pgfpathlineto{\pgfqpoint{9.521175in}{3.699520in}}%
\pgfpathlineto{\pgfqpoint{9.522143in}{3.699520in}}%
\pgfpathlineto{\pgfqpoint{9.525050in}{3.698632in}}%
\pgfpathlineto{\pgfqpoint{9.525050in}{3.697906in}}%
\pgfpathlineto{\pgfqpoint{9.526018in}{3.697906in}}%
\pgfpathlineto{\pgfqpoint{9.544425in}{3.698740in}}%
\pgfpathlineto{\pgfqpoint{9.544425in}{3.699661in}}%
\pgfpathlineto{\pgfqpoint{9.545393in}{3.699661in}}%
\pgfpathlineto{\pgfqpoint{9.548290in}{3.700749in}}%
\pgfpathlineto{\pgfqpoint{9.548290in}{3.311180in}}%
\pgfpathlineto{\pgfqpoint{9.549258in}{3.311180in}}%
\pgfpathlineto{\pgfqpoint{9.552164in}{3.310489in}}%
\pgfpathlineto{\pgfqpoint{9.552164in}{3.298627in}}%
\pgfpathlineto{\pgfqpoint{9.553133in}{3.298627in}}%
\pgfpathlineto{\pgfqpoint{9.556039in}{3.297131in}}%
\pgfpathlineto{\pgfqpoint{9.556039in}{3.295728in}}%
\pgfpathlineto{\pgfqpoint{9.557008in}{3.295728in}}%
\pgfpathlineto{\pgfqpoint{9.559914in}{3.294417in}}%
\pgfpathlineto{\pgfqpoint{9.559914in}{3.293200in}}%
\pgfpathlineto{\pgfqpoint{9.560883in}{3.293200in}}%
\pgfpathlineto{\pgfqpoint{9.563789in}{3.292077in}}%
\pgfpathlineto{\pgfqpoint{9.563789in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{9.564758in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{9.567664in}{3.290110in}}%
\pgfpathlineto{\pgfqpoint{9.567664in}{3.289268in}}%
\pgfpathlineto{\pgfqpoint{9.568633in}{3.289268in}}%
\pgfpathlineto{\pgfqpoint{9.573477in}{3.287865in}}%
\pgfpathlineto{\pgfqpoint{9.574445in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{9.574445in}{3.287306in}}%
\pgfpathlineto{\pgfqpoint{9.581226in}{3.286197in}}%
\pgfpathlineto{\pgfqpoint{9.581226in}{3.284602in}}%
\pgfpathlineto{\pgfqpoint{9.582195in}{3.284602in}}%
\pgfpathlineto{\pgfqpoint{9.585101in}{3.283167in}}%
\pgfpathlineto{\pgfqpoint{9.585101in}{3.281821in}}%
\pgfpathlineto{\pgfqpoint{9.586070in}{3.281821in}}%
\pgfpathlineto{\pgfqpoint{9.588976in}{3.280562in}}%
\pgfpathlineto{\pgfqpoint{9.588976in}{3.279391in}}%
\pgfpathlineto{\pgfqpoint{9.589945in}{3.279391in}}%
\pgfpathlineto{\pgfqpoint{9.592857in}{3.278121in}}%
\pgfpathlineto{\pgfqpoint{9.592857in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{9.593820in}{3.284454in}}%
\pgfpathlineto{\pgfqpoint{9.594789in}{3.284454in}}%
\pgfpathlineto{\pgfqpoint{9.594789in}{3.282206in}}%
\pgfpathlineto{\pgfqpoint{9.595758in}{3.282206in}}%
\pgfpathlineto{\pgfqpoint{9.596726in}{3.282206in}}%
\pgfpathlineto{\pgfqpoint{9.596726in}{3.280057in}}%
\pgfpathlineto{\pgfqpoint{9.597695in}{3.280057in}}%
\pgfpathlineto{\pgfqpoint{9.598664in}{3.280057in}}%
\pgfpathlineto{\pgfqpoint{9.598664in}{3.278008in}}%
\pgfpathlineto{\pgfqpoint{9.599633in}{3.278008in}}%
\pgfpathlineto{\pgfqpoint{9.600601in}{3.278008in}}%
\pgfpathlineto{\pgfqpoint{9.600601in}{3.276058in}}%
\pgfpathlineto{\pgfqpoint{9.601570in}{3.276058in}}%
\pgfpathlineto{\pgfqpoint{9.602539in}{3.276058in}}%
\pgfpathlineto{\pgfqpoint{9.602539in}{3.274207in}}%
\pgfpathlineto{\pgfqpoint{9.603507in}{3.274207in}}%
\pgfpathlineto{\pgfqpoint{9.604476in}{3.274207in}}%
\pgfpathlineto{\pgfqpoint{9.604476in}{3.272453in}}%
\pgfpathlineto{\pgfqpoint{9.605445in}{3.272453in}}%
\pgfpathlineto{\pgfqpoint{9.606414in}{3.272453in}}%
\pgfpathlineto{\pgfqpoint{9.606414in}{3.270798in}}%
\pgfpathlineto{\pgfqpoint{9.607382in}{3.270798in}}%
\pgfpathlineto{\pgfqpoint{9.608351in}{3.270798in}}%
\pgfpathlineto{\pgfqpoint{9.608351in}{3.269239in}}%
\pgfpathlineto{\pgfqpoint{9.609320in}{3.269239in}}%
\pgfpathlineto{\pgfqpoint{9.612226in}{3.267778in}}%
\pgfpathlineto{\pgfqpoint{9.612226in}{3.266414in}}%
\pgfpathlineto{\pgfqpoint{9.613195in}{3.266414in}}%
\pgfpathlineto{\pgfqpoint{9.616101in}{3.265146in}}%
\pgfpathlineto{\pgfqpoint{9.616101in}{3.263975in}}%
\pgfpathlineto{\pgfqpoint{9.617070in}{3.263975in}}%
\pgfpathlineto{\pgfqpoint{9.619976in}{3.262900in}}%
\pgfpathlineto{\pgfqpoint{9.619976in}{3.261920in}}%
\pgfpathlineto{\pgfqpoint{9.620945in}{3.261920in}}%
\pgfpathlineto{\pgfqpoint{9.623851in}{3.261037in}}%
\pgfpathlineto{\pgfqpoint{9.623851in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{9.624820in}{3.260249in}}%
\pgfpathlineto{\pgfqpoint{9.629663in}{3.258959in}}%
\pgfpathlineto{\pgfqpoint{9.629663in}{3.258457in}}%
\pgfpathlineto{\pgfqpoint{9.630632in}{3.258457in}}%
\pgfpathlineto{\pgfqpoint{9.643227in}{3.257447in}}%
\pgfpathlineto{\pgfqpoint{9.643227in}{3.308994in}}%
\pgfpathlineto{\pgfqpoint{9.644196in}{3.308994in}}%
\pgfpathlineto{\pgfqpoint{9.647116in}{3.308432in}}%
\pgfpathlineto{\pgfqpoint{9.647116in}{3.866446in}}%
\pgfpathlineto{\pgfqpoint{9.648085in}{3.866446in}}%
\pgfpathlineto{\pgfqpoint{9.649054in}{3.866446in}}%
\pgfpathlineto{\pgfqpoint{9.649054in}{3.863326in}}%
\pgfpathlineto{\pgfqpoint{9.650023in}{3.863326in}}%
\pgfpathlineto{\pgfqpoint{9.650991in}{3.863326in}}%
\pgfpathlineto{\pgfqpoint{9.650991in}{3.860393in}}%
\pgfpathlineto{\pgfqpoint{9.651960in}{3.860393in}}%
\pgfpathlineto{\pgfqpoint{9.652929in}{3.860393in}}%
\pgfpathlineto{\pgfqpoint{9.652929in}{3.857649in}}%
\pgfpathlineto{\pgfqpoint{9.653897in}{3.857649in}}%
\pgfpathlineto{\pgfqpoint{9.654866in}{3.857649in}}%
\pgfpathlineto{\pgfqpoint{9.654866in}{3.855093in}}%
\pgfpathlineto{\pgfqpoint{9.655835in}{3.855093in}}%
\pgfpathlineto{\pgfqpoint{9.656804in}{3.855093in}}%
\pgfpathlineto{\pgfqpoint{9.656804in}{3.852725in}}%
\pgfpathlineto{\pgfqpoint{9.657772in}{3.852725in}}%
\pgfpathlineto{\pgfqpoint{9.658741in}{3.852725in}}%
\pgfpathlineto{\pgfqpoint{9.658741in}{3.850546in}}%
\pgfpathlineto{\pgfqpoint{9.659710in}{3.850546in}}%
\pgfpathlineto{\pgfqpoint{9.660678in}{3.850546in}}%
\pgfpathlineto{\pgfqpoint{9.660678in}{3.848556in}}%
\pgfpathlineto{\pgfqpoint{9.661647in}{3.848556in}}%
\pgfpathlineto{\pgfqpoint{9.662616in}{3.848556in}}%
\pgfpathlineto{\pgfqpoint{9.663585in}{3.845174in}}%
\pgfpathlineto{\pgfqpoint{9.664552in}{3.845174in}}%
\pgfpathlineto{\pgfqpoint{9.664552in}{3.776872in}}%
\pgfpathlineto{\pgfqpoint{9.665520in}{3.776872in}}%
\pgfpathlineto{\pgfqpoint{9.666480in}{3.776872in}}%
\pgfpathlineto{\pgfqpoint{9.666480in}{3.413887in}}%
\pgfpathlineto{\pgfqpoint{9.667449in}{3.413887in}}%
\pgfpathlineto{\pgfqpoint{9.668417in}{3.413887in}}%
\pgfpathlineto{\pgfqpoint{9.669386in}{3.410851in}}%
\pgfpathlineto{\pgfqpoint{9.669386in}{3.410851in}}%
\pgfpathlineto{\pgfqpoint{9.670365in}{3.410851in}}%
\pgfpathlineto{\pgfqpoint{9.670365in}{3.821838in}}%
\pgfpathlineto{\pgfqpoint{9.671333in}{3.765797in}}%
\pgfpathlineto{\pgfqpoint{9.672296in}{3.765797in}}%
\pgfpathlineto{\pgfqpoint{9.673260in}{3.373072in}}%
\pgfpathlineto{\pgfqpoint{9.674229in}{3.373072in}}%
\pgfpathlineto{\pgfqpoint{9.674229in}{3.370418in}}%
\pgfpathlineto{\pgfqpoint{9.675197in}{3.370418in}}%
\pgfpathlineto{\pgfqpoint{9.676166in}{3.370418in}}%
\pgfpathlineto{\pgfqpoint{9.676166in}{3.367853in}}%
\pgfpathlineto{\pgfqpoint{9.677135in}{3.367853in}}%
\pgfpathlineto{\pgfqpoint{9.678104in}{3.367853in}}%
\pgfpathlineto{\pgfqpoint{9.678104in}{3.365376in}}%
\pgfpathlineto{\pgfqpoint{9.679072in}{3.365376in}}%
\pgfpathlineto{\pgfqpoint{9.680041in}{3.365376in}}%
\pgfpathlineto{\pgfqpoint{9.680041in}{3.362988in}}%
\pgfpathlineto{\pgfqpoint{9.681010in}{3.362988in}}%
\pgfpathlineto{\pgfqpoint{9.681988in}{3.362988in}}%
\pgfpathlineto{\pgfqpoint{9.681988in}{3.719023in}}%
\pgfpathlineto{\pgfqpoint{9.682956in}{3.719023in}}%
\pgfpathlineto{\pgfqpoint{9.683925in}{3.719023in}}%
\pgfpathlineto{\pgfqpoint{9.683925in}{3.717002in}}%
\pgfpathlineto{\pgfqpoint{9.684894in}{3.717002in}}%
\pgfpathlineto{\pgfqpoint{9.685863in}{3.717002in}}%
\pgfpathlineto{\pgfqpoint{9.685863in}{3.715141in}}%
\pgfpathlineto{\pgfqpoint{9.686831in}{3.715141in}}%
\pgfpathlineto{\pgfqpoint{9.687800in}{3.715141in}}%
\pgfpathlineto{\pgfqpoint{9.687800in}{3.713441in}}%
\pgfpathlineto{\pgfqpoint{9.688769in}{3.713441in}}%
\pgfpathlineto{\pgfqpoint{9.691675in}{3.711902in}}%
\pgfpathlineto{\pgfqpoint{9.691675in}{3.710524in}}%
\pgfpathlineto{\pgfqpoint{9.692644in}{3.710524in}}%
\pgfpathlineto{\pgfqpoint{9.695550in}{3.709307in}}%
\pgfpathlineto{\pgfqpoint{9.695550in}{3.708252in}}%
\pgfpathlineto{\pgfqpoint{9.696519in}{3.708252in}}%
\pgfpathlineto{\pgfqpoint{9.699425in}{3.707358in}}%
\pgfpathlineto{\pgfqpoint{9.699425in}{3.706626in}}%
\pgfpathlineto{\pgfqpoint{9.700394in}{3.706626in}}%
\pgfpathlineto{\pgfqpoint{9.718800in}{3.707403in}}%
\pgfpathlineto{\pgfqpoint{9.718800in}{3.708316in}}%
\pgfpathlineto{\pgfqpoint{9.719769in}{3.708316in}}%
\pgfpathlineto{\pgfqpoint{9.722665in}{3.709397in}}%
\pgfpathlineto{\pgfqpoint{9.722665in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{9.723634in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{9.726539in}{3.317320in}}%
\pgfpathlineto{\pgfqpoint{9.726539in}{3.303837in}}%
\pgfpathlineto{\pgfqpoint{9.727508in}{3.303837in}}%
\pgfpathlineto{\pgfqpoint{9.730414in}{3.302327in}}%
\pgfpathlineto{\pgfqpoint{9.730414in}{3.300910in}}%
\pgfpathlineto{\pgfqpoint{9.731383in}{3.300910in}}%
\pgfpathlineto{\pgfqpoint{9.734289in}{3.299586in}}%
\pgfpathlineto{\pgfqpoint{9.734289in}{3.298356in}}%
\pgfpathlineto{\pgfqpoint{9.735258in}{3.298356in}}%
\pgfpathlineto{\pgfqpoint{9.738164in}{3.297218in}}%
\pgfpathlineto{\pgfqpoint{9.738164in}{3.296174in}}%
\pgfpathlineto{\pgfqpoint{9.739133in}{3.296174in}}%
\pgfpathlineto{\pgfqpoint{9.742039in}{3.295224in}}%
\pgfpathlineto{\pgfqpoint{9.742039in}{3.294367in}}%
\pgfpathlineto{\pgfqpoint{9.743008in}{3.294367in}}%
\pgfpathlineto{\pgfqpoint{9.747852in}{3.292936in}}%
\pgfpathlineto{\pgfqpoint{9.747852in}{3.292362in}}%
\pgfpathlineto{\pgfqpoint{9.748820in}{3.292362in}}%
\pgfpathlineto{\pgfqpoint{9.753664in}{3.291499in}}%
\pgfpathlineto{\pgfqpoint{9.753664in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{9.754633in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{9.755602in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{9.755602in}{3.288277in}}%
\pgfpathlineto{\pgfqpoint{9.756570in}{3.288277in}}%
\pgfpathlineto{\pgfqpoint{9.759477in}{3.286817in}}%
\pgfpathlineto{\pgfqpoint{9.759477in}{3.285444in}}%
\pgfpathlineto{\pgfqpoint{9.760445in}{3.285444in}}%
\pgfpathlineto{\pgfqpoint{9.763351in}{3.284159in}}%
\pgfpathlineto{\pgfqpoint{9.763351in}{3.282962in}}%
\pgfpathlineto{\pgfqpoint{9.764320in}{3.282962in}}%
\pgfpathlineto{\pgfqpoint{9.767232in}{3.282210in}}%
\pgfpathlineto{\pgfqpoint{9.767232in}{3.511930in}}%
\pgfpathlineto{\pgfqpoint{9.768195in}{3.290825in}}%
\pgfpathlineto{\pgfqpoint{9.769164in}{3.290825in}}%
\pgfpathlineto{\pgfqpoint{9.769164in}{3.288600in}}%
\pgfpathlineto{\pgfqpoint{9.770133in}{3.288600in}}%
\pgfpathlineto{\pgfqpoint{9.771102in}{3.288600in}}%
\pgfpathlineto{\pgfqpoint{9.771102in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{9.772070in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{9.773039in}{3.286475in}}%
\pgfpathlineto{\pgfqpoint{9.773039in}{3.284449in}}%
\pgfpathlineto{\pgfqpoint{9.774008in}{3.284449in}}%
\pgfpathlineto{\pgfqpoint{9.774976in}{3.284449in}}%
\pgfpathlineto{\pgfqpoint{9.774976in}{3.282522in}}%
\pgfpathlineto{\pgfqpoint{9.775945in}{3.282522in}}%
\pgfpathlineto{\pgfqpoint{9.776914in}{3.282522in}}%
\pgfpathlineto{\pgfqpoint{9.776914in}{3.280694in}}%
\pgfpathlineto{\pgfqpoint{9.777883in}{3.280694in}}%
\pgfpathlineto{\pgfqpoint{9.778851in}{3.280694in}}%
\pgfpathlineto{\pgfqpoint{9.778851in}{3.278965in}}%
\pgfpathlineto{\pgfqpoint{9.779820in}{3.278965in}}%
\pgfpathlineto{\pgfqpoint{9.780789in}{3.278965in}}%
\pgfpathlineto{\pgfqpoint{9.780789in}{3.277333in}}%
\pgfpathlineto{\pgfqpoint{9.781758in}{3.277333in}}%
\pgfpathlineto{\pgfqpoint{9.784664in}{3.275799in}}%
\pgfpathlineto{\pgfqpoint{9.784664in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{9.785632in}{3.274363in}}%
\pgfpathlineto{\pgfqpoint{9.788539in}{3.273023in}}%
\pgfpathlineto{\pgfqpoint{9.788539in}{3.271780in}}%
\pgfpathlineto{\pgfqpoint{9.789507in}{3.271780in}}%
\pgfpathlineto{\pgfqpoint{9.792414in}{3.270634in}}%
\pgfpathlineto{\pgfqpoint{9.792414in}{3.269584in}}%
\pgfpathlineto{\pgfqpoint{9.793382in}{3.269584in}}%
\pgfpathlineto{\pgfqpoint{9.796289in}{3.268630in}}%
\pgfpathlineto{\pgfqpoint{9.796289in}{3.267772in}}%
\pgfpathlineto{\pgfqpoint{9.797257in}{3.267772in}}%
\pgfpathlineto{\pgfqpoint{9.802101in}{3.266344in}}%
\pgfpathlineto{\pgfqpoint{9.802101in}{3.265773in}}%
\pgfpathlineto{\pgfqpoint{9.803070in}{3.265773in}}%
\pgfpathlineto{\pgfqpoint{9.817616in}{3.264450in}}%
\pgfpathlineto{\pgfqpoint{9.817616in}{3.857715in}}%
\pgfpathlineto{\pgfqpoint{9.818585in}{3.857715in}}%
\pgfpathlineto{\pgfqpoint{9.819554in}{3.857715in}}%
\pgfpathlineto{\pgfqpoint{9.819554in}{3.854308in}}%
\pgfpathlineto{\pgfqpoint{9.820522in}{3.854308in}}%
\pgfpathlineto{\pgfqpoint{9.821491in}{3.854308in}}%
\pgfpathlineto{\pgfqpoint{9.821491in}{3.851090in}}%
\pgfpathlineto{\pgfqpoint{9.822460in}{3.851090in}}%
\pgfpathlineto{\pgfqpoint{9.823428in}{3.851090in}}%
\pgfpathlineto{\pgfqpoint{9.823428in}{3.848060in}}%
\pgfpathlineto{\pgfqpoint{9.824397in}{3.848060in}}%
\pgfpathlineto{\pgfqpoint{9.825366in}{3.848060in}}%
\pgfpathlineto{\pgfqpoint{9.825366in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{9.826335in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{9.827303in}{3.845220in}}%
\pgfpathlineto{\pgfqpoint{9.827303in}{3.842568in}}%
\pgfpathlineto{\pgfqpoint{9.828272in}{3.842568in}}%
\pgfpathlineto{\pgfqpoint{9.829241in}{3.842568in}}%
\pgfpathlineto{\pgfqpoint{9.830209in}{3.839022in}}%
\pgfpathlineto{\pgfqpoint{9.831178in}{3.839022in}}%
\pgfpathlineto{\pgfqpoint{9.831178in}{3.834967in}}%
\pgfpathlineto{\pgfqpoint{9.832147in}{3.834967in}}%
\pgfpathlineto{\pgfqpoint{9.833116in}{3.834967in}}%
\pgfpathlineto{\pgfqpoint{9.833116in}{3.831100in}}%
\pgfpathlineto{\pgfqpoint{9.834084in}{3.831100in}}%
\pgfpathlineto{\pgfqpoint{9.835053in}{3.831100in}}%
\pgfpathlineto{\pgfqpoint{9.835053in}{3.827421in}}%
\pgfpathlineto{\pgfqpoint{9.836022in}{3.827421in}}%
\pgfpathlineto{\pgfqpoint{9.836990in}{3.827421in}}%
\pgfpathlineto{\pgfqpoint{9.836990in}{3.823929in}}%
\pgfpathlineto{\pgfqpoint{9.837959in}{3.823929in}}%
\pgfpathlineto{\pgfqpoint{9.838928in}{3.823929in}}%
\pgfpathlineto{\pgfqpoint{9.838928in}{3.820626in}}%
\pgfpathlineto{\pgfqpoint{9.839896in}{3.820626in}}%
\pgfpathlineto{\pgfqpoint{9.840855in}{3.820626in}}%
\pgfpathlineto{\pgfqpoint{9.841824in}{3.418693in}}%
\pgfpathlineto{\pgfqpoint{9.841824in}{3.418693in}}%
\pgfpathlineto{\pgfqpoint{9.842792in}{3.418693in}}%
\pgfpathlineto{\pgfqpoint{9.842792in}{3.415674in}}%
\pgfpathlineto{\pgfqpoint{9.843761in}{3.415674in}}%
\pgfpathlineto{\pgfqpoint{9.844730in}{3.415674in}}%
\pgfpathlineto{\pgfqpoint{9.844730in}{3.412748in}}%
\pgfpathlineto{\pgfqpoint{9.845699in}{3.412748in}}%
\pgfpathlineto{\pgfqpoint{9.846673in}{3.412748in}}%
\pgfpathlineto{\pgfqpoint{9.846673in}{3.629876in}}%
\pgfpathlineto{\pgfqpoint{9.847635in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{9.848604in}{3.381378in}}%
\pgfpathlineto{\pgfqpoint{9.848604in}{3.378709in}}%
\pgfpathlineto{\pgfqpoint{9.849573in}{3.378709in}}%
\pgfpathlineto{\pgfqpoint{9.850541in}{3.378709in}}%
\pgfpathlineto{\pgfqpoint{9.850541in}{3.376128in}}%
\pgfpathlineto{\pgfqpoint{9.851510in}{3.376128in}}%
\pgfpathlineto{\pgfqpoint{9.852479in}{3.376128in}}%
\pgfpathlineto{\pgfqpoint{9.852479in}{3.373635in}}%
\pgfpathlineto{\pgfqpoint{9.853448in}{3.373635in}}%
\pgfpathlineto{\pgfqpoint{9.854416in}{3.373635in}}%
\pgfpathlineto{\pgfqpoint{9.854416in}{3.371230in}}%
\pgfpathlineto{\pgfqpoint{9.855385in}{3.371230in}}%
\pgfpathlineto{\pgfqpoint{9.856363in}{3.371230in}}%
\pgfpathlineto{\pgfqpoint{9.856363in}{3.728037in}}%
\pgfpathlineto{\pgfqpoint{9.857332in}{3.728037in}}%
\pgfpathlineto{\pgfqpoint{9.858300in}{3.728037in}}%
\pgfpathlineto{\pgfqpoint{9.858300in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{9.859269in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{9.860238in}{3.726011in}}%
\pgfpathlineto{\pgfqpoint{9.860238in}{3.724146in}}%
\pgfpathlineto{\pgfqpoint{9.861207in}{3.724146in}}%
\pgfpathlineto{\pgfqpoint{9.862175in}{3.724146in}}%
\pgfpathlineto{\pgfqpoint{9.862175in}{3.722442in}}%
\pgfpathlineto{\pgfqpoint{9.863144in}{3.722442in}}%
\pgfpathlineto{\pgfqpoint{9.864113in}{3.722442in}}%
\pgfpathlineto{\pgfqpoint{9.864113in}{3.720898in}}%
\pgfpathlineto{\pgfqpoint{9.865081in}{3.720898in}}%
\pgfpathlineto{\pgfqpoint{9.867988in}{3.719515in}}%
\pgfpathlineto{\pgfqpoint{9.867988in}{3.718293in}}%
\pgfpathlineto{\pgfqpoint{9.868956in}{3.718293in}}%
\pgfpathlineto{\pgfqpoint{9.869918in}{3.718293in}}%
\pgfpathlineto{\pgfqpoint{9.869918in}{3.430845in}}%
\pgfpathlineto{\pgfqpoint{9.870886in}{3.430845in}}%
\pgfpathlineto{\pgfqpoint{9.873800in}{3.429303in}}%
\pgfpathlineto{\pgfqpoint{9.873800in}{3.715595in}}%
\pgfpathlineto{\pgfqpoint{9.874769in}{3.715595in}}%
\pgfpathlineto{\pgfqpoint{9.893175in}{3.716313in}}%
\pgfpathlineto{\pgfqpoint{9.893175in}{3.717220in}}%
\pgfpathlineto{\pgfqpoint{9.894144in}{3.717220in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{3.718293in}}%
\pgfpathlineto{\pgfqpoint{9.897040in}{3.324949in}}%
\pgfpathlineto{\pgfqpoint{9.898009in}{3.324949in}}%
\pgfpathlineto{\pgfqpoint{9.900915in}{3.324212in}}%
\pgfpathlineto{\pgfqpoint{9.900915in}{3.309148in}}%
\pgfpathlineto{\pgfqpoint{9.901883in}{3.309148in}}%
\pgfpathlineto{\pgfqpoint{9.904790in}{3.307625in}}%
\pgfpathlineto{\pgfqpoint{9.905758in}{3.306195in}}%
\pgfpathlineto{\pgfqpoint{9.905758in}{3.306195in}}%
\pgfpathlineto{\pgfqpoint{9.908664in}{3.304857in}}%
\pgfpathlineto{\pgfqpoint{9.908664in}{3.303613in}}%
\pgfpathlineto{\pgfqpoint{9.909633in}{3.303613in}}%
\pgfpathlineto{\pgfqpoint{9.912539in}{3.302462in}}%
\pgfpathlineto{\pgfqpoint{9.912539in}{3.301405in}}%
\pgfpathlineto{\pgfqpoint{9.913508in}{3.301405in}}%
\pgfpathlineto{\pgfqpoint{9.916414in}{3.300440in}}%
\pgfpathlineto{\pgfqpoint{9.916414in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{9.917383in}{3.299570in}}%
\pgfpathlineto{\pgfqpoint{9.922227in}{3.298111in}}%
\pgfpathlineto{\pgfqpoint{9.922227in}{3.297523in}}%
\pgfpathlineto{\pgfqpoint{9.923196in}{3.297523in}}%
\pgfpathlineto{\pgfqpoint{9.926102in}{3.297030in}}%
\pgfpathlineto{\pgfqpoint{9.926102in}{3.295228in}}%
\pgfpathlineto{\pgfqpoint{9.927071in}{3.295228in}}%
\pgfpathlineto{\pgfqpoint{9.928039in}{3.295228in}}%
\pgfpathlineto{\pgfqpoint{9.928039in}{3.293566in}}%
\pgfpathlineto{\pgfqpoint{9.929008in}{3.293566in}}%
\pgfpathlineto{\pgfqpoint{9.929977in}{3.293566in}}%
\pgfpathlineto{\pgfqpoint{9.929977in}{3.291993in}}%
\pgfpathlineto{\pgfqpoint{9.930945in}{3.291993in}}%
\pgfpathlineto{\pgfqpoint{9.933852in}{3.290507in}}%
\pgfpathlineto{\pgfqpoint{9.933852in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{9.934820in}{3.289110in}}%
\pgfpathlineto{\pgfqpoint{9.937727in}{3.287800in}}%
\pgfpathlineto{\pgfqpoint{9.937727in}{3.286579in}}%
\pgfpathlineto{\pgfqpoint{9.938695in}{3.286579in}}%
\pgfpathlineto{\pgfqpoint{9.941607in}{3.285446in}}%
\pgfpathlineto{\pgfqpoint{9.941607in}{3.517566in}}%
\pgfpathlineto{\pgfqpoint{9.942571in}{3.297513in}}%
\pgfpathlineto{\pgfqpoint{9.943539in}{3.297513in}}%
\pgfpathlineto{\pgfqpoint{9.943539in}{3.295311in}}%
\pgfpathlineto{\pgfqpoint{9.944508in}{3.295311in}}%
\pgfpathlineto{\pgfqpoint{9.945477in}{3.295311in}}%
\pgfpathlineto{\pgfqpoint{9.945477in}{3.293209in}}%
\pgfpathlineto{\pgfqpoint{9.946445in}{3.293209in}}%
\pgfpathlineto{\pgfqpoint{9.947414in}{3.293209in}}%
\pgfpathlineto{\pgfqpoint{9.947414in}{3.291207in}}%
\pgfpathlineto{\pgfqpoint{9.948383in}{3.291207in}}%
\pgfpathlineto{\pgfqpoint{9.949352in}{3.291207in}}%
\pgfpathlineto{\pgfqpoint{9.949352in}{3.289304in}}%
\pgfpathlineto{\pgfqpoint{9.950320in}{3.289304in}}%
\pgfpathlineto{\pgfqpoint{9.951289in}{3.289304in}}%
\pgfpathlineto{\pgfqpoint{9.951289in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{9.952258in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{9.953227in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{9.953227in}{3.285795in}}%
\pgfpathlineto{\pgfqpoint{9.954195in}{3.285795in}}%
\pgfpathlineto{\pgfqpoint{9.955164in}{3.285795in}}%
\pgfpathlineto{\pgfqpoint{9.955164in}{3.284188in}}%
\pgfpathlineto{\pgfqpoint{9.956133in}{3.284188in}}%
\pgfpathlineto{\pgfqpoint{9.959039in}{3.282679in}}%
\pgfpathlineto{\pgfqpoint{9.959039in}{3.281267in}}%
\pgfpathlineto{\pgfqpoint{9.960008in}{3.281267in}}%
\pgfpathlineto{\pgfqpoint{9.962914in}{3.279953in}}%
\pgfpathlineto{\pgfqpoint{9.962914in}{3.278735in}}%
\pgfpathlineto{\pgfqpoint{9.963883in}{3.278735in}}%
\pgfpathlineto{\pgfqpoint{9.966789in}{3.277614in}}%
\pgfpathlineto{\pgfqpoint{9.966789in}{3.276590in}}%
\pgfpathlineto{\pgfqpoint{9.967758in}{3.276590in}}%
\pgfpathlineto{\pgfqpoint{9.970664in}{3.275662in}}%
\pgfpathlineto{\pgfqpoint{9.970664in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{9.971632in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{9.976476in}{3.273454in}}%
\pgfpathlineto{\pgfqpoint{9.976476in}{3.272910in}}%
\pgfpathlineto{\pgfqpoint{9.977445in}{3.272910in}}%
\pgfpathlineto{\pgfqpoint{9.988116in}{3.271625in}}%
\pgfpathlineto{\pgfqpoint{9.988116in}{3.850178in}}%
\pgfpathlineto{\pgfqpoint{9.989085in}{3.850178in}}%
\pgfpathlineto{\pgfqpoint{9.990053in}{3.850178in}}%
\pgfpathlineto{\pgfqpoint{9.990053in}{3.846481in}}%
\pgfpathlineto{\pgfqpoint{9.991022in}{3.846481in}}%
\pgfpathlineto{\pgfqpoint{9.991991in}{3.846481in}}%
\pgfpathlineto{\pgfqpoint{9.991991in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{9.992960in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{9.993928in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{9.993928in}{3.839656in}}%
\pgfpathlineto{\pgfqpoint{9.994897in}{3.839656in}}%
\pgfpathlineto{\pgfqpoint{9.995866in}{3.839656in}}%
\pgfpathlineto{\pgfqpoint{9.996834in}{3.835938in}}%
\pgfpathlineto{\pgfqpoint{9.997803in}{3.835938in}}%
\pgfpathlineto{\pgfqpoint{9.997803in}{3.831224in}}%
\pgfpathlineto{\pgfqpoint{9.998772in}{3.831224in}}%
\pgfpathlineto{\pgfqpoint{9.999740in}{3.831224in}}%
\pgfpathlineto{\pgfqpoint{9.999740in}{3.826698in}}%
\pgfpathlineto{\pgfqpoint{10.000709in}{3.826698in}}%
\pgfpathlineto{\pgfqpoint{10.001678in}{3.826698in}}%
\pgfpathlineto{\pgfqpoint{10.001678in}{3.822360in}}%
\pgfpathlineto{\pgfqpoint{10.002647in}{3.822360in}}%
\pgfpathlineto{\pgfqpoint{10.003615in}{3.822360in}}%
\pgfpathlineto{\pgfqpoint{10.003615in}{3.818211in}}%
\pgfpathlineto{\pgfqpoint{10.004584in}{3.818211in}}%
\pgfpathlineto{\pgfqpoint{10.005553in}{3.818211in}}%
\pgfpathlineto{\pgfqpoint{10.005553in}{3.814250in}}%
\pgfpathlineto{\pgfqpoint{10.006521in}{3.814250in}}%
\pgfpathlineto{\pgfqpoint{10.007490in}{3.814250in}}%
\pgfpathlineto{\pgfqpoint{10.007490in}{3.810478in}}%
\pgfpathlineto{\pgfqpoint{10.008459in}{3.810478in}}%
\pgfpathlineto{\pgfqpoint{10.009427in}{3.810478in}}%
\pgfpathlineto{\pgfqpoint{10.009427in}{3.806895in}}%
\pgfpathlineto{\pgfqpoint{10.010396in}{3.806895in}}%
\pgfpathlineto{\pgfqpoint{10.011365in}{3.806895in}}%
\pgfpathlineto{\pgfqpoint{10.011365in}{3.803500in}}%
\pgfpathlineto{\pgfqpoint{10.012334in}{3.803500in}}%
\pgfpathlineto{\pgfqpoint{10.013302in}{3.803500in}}%
\pgfpathlineto{\pgfqpoint{10.014271in}{3.800295in}}%
\pgfpathlineto{\pgfqpoint{10.014271in}{3.800295in}}%
\pgfpathlineto{\pgfqpoint{10.015230in}{3.800295in}}%
\pgfpathlineto{\pgfqpoint{10.015230in}{3.423740in}}%
\pgfpathlineto{\pgfqpoint{10.016199in}{3.423740in}}%
\pgfpathlineto{\pgfqpoint{10.017167in}{3.423740in}}%
\pgfpathlineto{\pgfqpoint{10.018136in}{3.420737in}}%
\pgfpathlineto{\pgfqpoint{10.018136in}{3.420737in}}%
\pgfpathlineto{\pgfqpoint{10.019105in}{3.420737in}}%
\pgfpathlineto{\pgfqpoint{10.019105in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{10.020074in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{10.021042in}{3.417826in}}%
\pgfpathlineto{\pgfqpoint{10.022010in}{3.389756in}}%
\pgfpathlineto{\pgfqpoint{10.022979in}{3.389756in}}%
\pgfpathlineto{\pgfqpoint{10.022979in}{3.387071in}}%
\pgfpathlineto{\pgfqpoint{10.023948in}{3.387071in}}%
\pgfpathlineto{\pgfqpoint{10.024917in}{3.387071in}}%
\pgfpathlineto{\pgfqpoint{10.024917in}{3.384473in}}%
\pgfpathlineto{\pgfqpoint{10.025885in}{3.384473in}}%
\pgfpathlineto{\pgfqpoint{10.026854in}{3.384473in}}%
\pgfpathlineto{\pgfqpoint{10.026854in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{10.027823in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{10.028791in}{3.381962in}}%
\pgfpathlineto{\pgfqpoint{10.028791in}{3.379540in}}%
\pgfpathlineto{\pgfqpoint{10.029760in}{3.379540in}}%
\pgfpathlineto{\pgfqpoint{10.030738in}{3.379540in}}%
\pgfpathlineto{\pgfqpoint{10.030738in}{3.737289in}}%
\pgfpathlineto{\pgfqpoint{10.031707in}{3.737289in}}%
\pgfpathlineto{\pgfqpoint{10.032676in}{3.737289in}}%
\pgfpathlineto{\pgfqpoint{10.032676in}{3.735259in}}%
\pgfpathlineto{\pgfqpoint{10.033644in}{3.735259in}}%
\pgfpathlineto{\pgfqpoint{10.034613in}{3.735259in}}%
\pgfpathlineto{\pgfqpoint{10.034613in}{3.733390in}}%
\pgfpathlineto{\pgfqpoint{10.035582in}{3.733390in}}%
\pgfpathlineto{\pgfqpoint{10.036550in}{3.733390in}}%
\pgfpathlineto{\pgfqpoint{10.036550in}{3.731680in}}%
\pgfpathlineto{\pgfqpoint{10.037519in}{3.731680in}}%
\pgfpathlineto{\pgfqpoint{10.038488in}{3.731680in}}%
\pgfpathlineto{\pgfqpoint{10.038488in}{3.730131in}}%
\pgfpathlineto{\pgfqpoint{10.039457in}{3.730131in}}%
\pgfpathlineto{\pgfqpoint{10.040418in}{3.730131in}}%
\pgfpathlineto{\pgfqpoint{10.040418in}{3.422897in}}%
\pgfpathlineto{\pgfqpoint{10.041386in}{3.422897in}}%
\pgfpathlineto{\pgfqpoint{10.042355in}{3.422897in}}%
\pgfpathlineto{\pgfqpoint{10.042355in}{3.421180in}}%
\pgfpathlineto{\pgfqpoint{10.043324in}{3.421180in}}%
\pgfpathlineto{\pgfqpoint{10.044292in}{3.421180in}}%
\pgfpathlineto{\pgfqpoint{10.044292in}{3.419555in}}%
\pgfpathlineto{\pgfqpoint{10.045261in}{3.419555in}}%
\pgfpathlineto{\pgfqpoint{10.046238in}{3.419555in}}%
\pgfpathlineto{\pgfqpoint{10.046238in}{3.725544in}}%
\pgfpathlineto{\pgfqpoint{10.047207in}{3.725544in}}%
\pgfpathlineto{\pgfqpoint{10.052050in}{3.724220in}}%
\pgfpathlineto{\pgfqpoint{10.052050in}{3.723802in}}%
\pgfpathlineto{\pgfqpoint{10.053019in}{3.723802in}}%
\pgfpathlineto{\pgfqpoint{10.065613in}{3.724728in}}%
\pgfpathlineto{\pgfqpoint{10.065613in}{3.725461in}}%
\pgfpathlineto{\pgfqpoint{10.066582in}{3.725461in}}%
\pgfpathlineto{\pgfqpoint{10.069488in}{3.726360in}}%
\pgfpathlineto{\pgfqpoint{10.069488in}{3.727426in}}%
\pgfpathlineto{\pgfqpoint{10.070457in}{3.727426in}}%
\pgfpathlineto{\pgfqpoint{10.071415in}{3.727426in}}%
\pgfpathlineto{\pgfqpoint{10.072384in}{3.331915in}}%
\pgfpathlineto{\pgfqpoint{10.072384in}{3.331915in}}%
\pgfpathlineto{\pgfqpoint{10.075290in}{3.331154in}}%
\pgfpathlineto{\pgfqpoint{10.075290in}{3.314555in}}%
\pgfpathlineto{\pgfqpoint{10.076259in}{3.314555in}}%
\pgfpathlineto{\pgfqpoint{10.079165in}{3.313019in}}%
\pgfpathlineto{\pgfqpoint{10.079165in}{3.311575in}}%
\pgfpathlineto{\pgfqpoint{10.080133in}{3.311575in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{3.310225in}}%
\pgfpathlineto{\pgfqpoint{10.083040in}{3.308967in}}%
\pgfpathlineto{\pgfqpoint{10.084008in}{3.308967in}}%
\pgfpathlineto{\pgfqpoint{10.086915in}{3.307803in}}%
\pgfpathlineto{\pgfqpoint{10.086915in}{3.306732in}}%
\pgfpathlineto{\pgfqpoint{10.087883in}{3.306732in}}%
\pgfpathlineto{\pgfqpoint{10.090790in}{3.305755in}}%
\pgfpathlineto{\pgfqpoint{10.090790in}{3.304871in}}%
\pgfpathlineto{\pgfqpoint{10.091758in}{3.304871in}}%
\pgfpathlineto{\pgfqpoint{10.096602in}{3.303385in}}%
\pgfpathlineto{\pgfqpoint{10.096602in}{3.302783in}}%
\pgfpathlineto{\pgfqpoint{10.097571in}{3.302783in}}%
\pgfpathlineto{\pgfqpoint{10.098539in}{3.302783in}}%
\pgfpathlineto{\pgfqpoint{10.098539in}{3.300804in}}%
\pgfpathlineto{\pgfqpoint{10.099508in}{3.300804in}}%
\pgfpathlineto{\pgfqpoint{10.100477in}{3.300804in}}%
\pgfpathlineto{\pgfqpoint{10.100477in}{3.299031in}}%
\pgfpathlineto{\pgfqpoint{10.101446in}{3.299031in}}%
\pgfpathlineto{\pgfqpoint{10.102414in}{3.299031in}}%
\pgfpathlineto{\pgfqpoint{10.102414in}{3.297345in}}%
\pgfpathlineto{\pgfqpoint{10.103383in}{3.297345in}}%
\pgfpathlineto{\pgfqpoint{10.104352in}{3.297345in}}%
\pgfpathlineto{\pgfqpoint{10.104352in}{3.295748in}}%
\pgfpathlineto{\pgfqpoint{10.105321in}{3.295748in}}%
\pgfpathlineto{\pgfqpoint{10.108227in}{3.294239in}}%
\pgfpathlineto{\pgfqpoint{10.108227in}{3.292818in}}%
\pgfpathlineto{\pgfqpoint{10.109195in}{3.292818in}}%
\pgfpathlineto{\pgfqpoint{10.112102in}{3.291485in}}%
\pgfpathlineto{\pgfqpoint{10.112102in}{3.290241in}}%
\pgfpathlineto{\pgfqpoint{10.113070in}{3.290241in}}%
\pgfpathlineto{\pgfqpoint{10.115983in}{3.289085in}}%
\pgfpathlineto{\pgfqpoint{10.115983in}{3.523426in}}%
\pgfpathlineto{\pgfqpoint{10.116946in}{3.304513in}}%
\pgfpathlineto{\pgfqpoint{10.117914in}{3.304513in}}%
\pgfpathlineto{\pgfqpoint{10.117914in}{3.302335in}}%
\pgfpathlineto{\pgfqpoint{10.118883in}{3.302335in}}%
\pgfpathlineto{\pgfqpoint{10.119852in}{3.302335in}}%
\pgfpathlineto{\pgfqpoint{10.119852in}{3.300257in}}%
\pgfpathlineto{\pgfqpoint{10.120821in}{3.300257in}}%
\pgfpathlineto{\pgfqpoint{10.121789in}{3.300257in}}%
\pgfpathlineto{\pgfqpoint{10.121789in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{10.122758in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{10.123727in}{3.298279in}}%
\pgfpathlineto{\pgfqpoint{10.123727in}{3.296401in}}%
\pgfpathlineto{\pgfqpoint{10.124696in}{3.296401in}}%
\pgfpathlineto{\pgfqpoint{10.125664in}{3.296401in}}%
\pgfpathlineto{\pgfqpoint{10.125664in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{10.126633in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{10.127602in}{3.294622in}}%
\pgfpathlineto{\pgfqpoint{10.127602in}{3.292941in}}%
\pgfpathlineto{\pgfqpoint{10.128570in}{3.292941in}}%
\pgfpathlineto{\pgfqpoint{10.129539in}{3.292941in}}%
\pgfpathlineto{\pgfqpoint{10.129539in}{3.291359in}}%
\pgfpathlineto{\pgfqpoint{10.130508in}{3.291359in}}%
\pgfpathlineto{\pgfqpoint{10.133414in}{3.289875in}}%
\pgfpathlineto{\pgfqpoint{10.134383in}{3.288489in}}%
\pgfpathlineto{\pgfqpoint{10.134383in}{3.288489in}}%
\pgfpathlineto{\pgfqpoint{10.137289in}{3.287199in}}%
\pgfpathlineto{\pgfqpoint{10.137289in}{3.286008in}}%
\pgfpathlineto{\pgfqpoint{10.138258in}{3.286008in}}%
\pgfpathlineto{\pgfqpoint{10.141164in}{3.284913in}}%
\pgfpathlineto{\pgfqpoint{10.141164in}{3.283914in}}%
\pgfpathlineto{\pgfqpoint{10.142133in}{3.283914in}}%
\pgfpathlineto{\pgfqpoint{10.145039in}{3.283013in}}%
\pgfpathlineto{\pgfqpoint{10.146008in}{3.282207in}}%
\pgfpathlineto{\pgfqpoint{10.146008in}{3.282207in}}%
\pgfpathlineto{\pgfqpoint{10.150851in}{3.280885in}}%
\pgfpathlineto{\pgfqpoint{10.150851in}{3.280368in}}%
\pgfpathlineto{\pgfqpoint{10.151820in}{3.280368in}}%
\pgfpathlineto{\pgfqpoint{10.158616in}{3.279392in}}%
\pgfpathlineto{\pgfqpoint{10.158616in}{3.843171in}}%
\pgfpathlineto{\pgfqpoint{10.159585in}{3.843171in}}%
\pgfpathlineto{\pgfqpoint{10.160553in}{3.843171in}}%
\pgfpathlineto{\pgfqpoint{10.160553in}{3.839869in}}%
\pgfpathlineto{\pgfqpoint{10.161522in}{3.839869in}}%
\pgfpathlineto{\pgfqpoint{10.162491in}{3.839869in}}%
\pgfpathlineto{\pgfqpoint{10.163459in}{3.835971in}}%
\pgfpathlineto{\pgfqpoint{10.164428in}{3.835971in}}%
\pgfpathlineto{\pgfqpoint{10.164428in}{3.830590in}}%
\pgfpathlineto{\pgfqpoint{10.165397in}{3.830590in}}%
\pgfpathlineto{\pgfqpoint{10.166365in}{3.830590in}}%
\pgfpathlineto{\pgfqpoint{10.166365in}{3.825398in}}%
\pgfpathlineto{\pgfqpoint{10.167334in}{3.825398in}}%
\pgfpathlineto{\pgfqpoint{10.168303in}{3.825398in}}%
\pgfpathlineto{\pgfqpoint{10.168303in}{3.820396in}}%
\pgfpathlineto{\pgfqpoint{10.169271in}{3.820396in}}%
\pgfpathlineto{\pgfqpoint{10.170240in}{3.820396in}}%
\pgfpathlineto{\pgfqpoint{10.170240in}{3.815583in}}%
\pgfpathlineto{\pgfqpoint{10.171209in}{3.815583in}}%
\pgfpathlineto{\pgfqpoint{10.172177in}{3.815583in}}%
\pgfpathlineto{\pgfqpoint{10.172177in}{3.810959in}}%
\pgfpathlineto{\pgfqpoint{10.173146in}{3.810959in}}%
\pgfpathlineto{\pgfqpoint{10.174115in}{3.810959in}}%
\pgfpathlineto{\pgfqpoint{10.174115in}{3.806525in}}%
\pgfpathlineto{\pgfqpoint{10.175084in}{3.806525in}}%
\pgfpathlineto{\pgfqpoint{10.176052in}{3.806525in}}%
\pgfpathlineto{\pgfqpoint{10.176052in}{3.802280in}}%
\pgfpathlineto{\pgfqpoint{10.177021in}{3.802280in}}%
\pgfpathlineto{\pgfqpoint{10.177990in}{3.802280in}}%
\pgfpathlineto{\pgfqpoint{10.177990in}{3.798225in}}%
\pgfpathlineto{\pgfqpoint{10.178958in}{3.798225in}}%
\pgfpathlineto{\pgfqpoint{10.179927in}{3.798225in}}%
\pgfpathlineto{\pgfqpoint{10.179927in}{3.794359in}}%
\pgfpathlineto{\pgfqpoint{10.180896in}{3.794359in}}%
\pgfpathlineto{\pgfqpoint{10.181864in}{3.794359in}}%
\pgfpathlineto{\pgfqpoint{10.181864in}{3.790683in}}%
\pgfpathlineto{\pgfqpoint{10.182833in}{3.790683in}}%
\pgfpathlineto{\pgfqpoint{10.183789in}{3.790683in}}%
\pgfpathlineto{\pgfqpoint{10.183789in}{3.285478in}}%
\pgfpathlineto{\pgfqpoint{10.184758in}{3.285478in}}%
\pgfpathlineto{\pgfqpoint{10.185726in}{3.285478in}}%
\pgfpathlineto{\pgfqpoint{10.185726in}{3.281507in}}%
\pgfpathlineto{\pgfqpoint{10.186695in}{3.281507in}}%
\pgfpathlineto{\pgfqpoint{10.187664in}{3.281507in}}%
\pgfpathlineto{\pgfqpoint{10.187664in}{3.277643in}}%
\pgfpathlineto{\pgfqpoint{10.188633in}{3.277643in}}%
\pgfpathlineto{\pgfqpoint{10.189601in}{3.277643in}}%
\pgfpathlineto{\pgfqpoint{10.189601in}{3.255664in}}%
\pgfpathlineto{\pgfqpoint{10.190569in}{3.255664in}}%
\pgfpathlineto{\pgfqpoint{10.191538in}{3.255664in}}%
\pgfpathlineto{\pgfqpoint{10.191538in}{3.252967in}}%
\pgfpathlineto{\pgfqpoint{10.192507in}{3.252967in}}%
\pgfpathlineto{\pgfqpoint{10.193476in}{3.252967in}}%
\pgfpathlineto{\pgfqpoint{10.193476in}{3.250379in}}%
\pgfpathlineto{\pgfqpoint{10.194444in}{3.250379in}}%
\pgfpathlineto{\pgfqpoint{10.195413in}{3.250379in}}%
\pgfpathlineto{\pgfqpoint{10.196381in}{3.225771in}}%
\pgfpathlineto{\pgfqpoint{10.197350in}{3.225771in}}%
\pgfpathlineto{\pgfqpoint{10.197350in}{3.223412in}}%
\pgfpathlineto{\pgfqpoint{10.198319in}{3.223412in}}%
\pgfpathlineto{\pgfqpoint{10.199287in}{3.223412in}}%
\pgfpathlineto{\pgfqpoint{10.199287in}{3.221158in}}%
\pgfpathlineto{\pgfqpoint{10.200256in}{3.221158in}}%
\pgfpathlineto{\pgfqpoint{10.201225in}{3.221158in}}%
\pgfpathlineto{\pgfqpoint{10.201225in}{3.219010in}}%
\pgfpathlineto{\pgfqpoint{10.202194in}{3.219010in}}%
\pgfpathlineto{\pgfqpoint{10.203162in}{3.219010in}}%
\pgfpathlineto{\pgfqpoint{10.203162in}{3.216968in}}%
\pgfpathlineto{\pgfqpoint{10.204131in}{3.216968in}}%
\pgfpathlineto{\pgfqpoint{10.205100in}{3.216968in}}%
\pgfpathlineto{\pgfqpoint{10.205100in}{3.215032in}}%
\pgfpathlineto{\pgfqpoint{10.206068in}{3.215032in}}%
\pgfpathlineto{\pgfqpoint{10.207037in}{3.215032in}}%
\pgfpathlineto{\pgfqpoint{10.207037in}{3.213202in}}%
\pgfpathlineto{\pgfqpoint{10.208006in}{3.213202in}}%
\pgfpathlineto{\pgfqpoint{10.208975in}{3.213202in}}%
\pgfpathlineto{\pgfqpoint{10.208975in}{3.211480in}}%
\pgfpathlineto{\pgfqpoint{10.209943in}{3.211480in}}%
\pgfpathlineto{\pgfqpoint{10.210912in}{3.211480in}}%
\pgfpathlineto{\pgfqpoint{10.210912in}{3.209863in}}%
\pgfpathlineto{\pgfqpoint{10.211881in}{3.209863in}}%
\pgfpathlineto{\pgfqpoint{10.214787in}{3.208354in}}%
\pgfpathlineto{\pgfqpoint{10.214787in}{3.206953in}}%
\pgfpathlineto{\pgfqpoint{10.215756in}{3.206953in}}%
\pgfpathlineto{\pgfqpoint{10.216724in}{3.206953in}}%
\pgfpathlineto{\pgfqpoint{10.216724in}{3.192163in}}%
\pgfpathlineto{\pgfqpoint{10.217693in}{3.192163in}}%
\pgfpathlineto{\pgfqpoint{10.220599in}{3.190953in}}%
\pgfpathlineto{\pgfqpoint{10.221568in}{3.189855in}}%
\pgfpathlineto{\pgfqpoint{10.221568in}{3.189855in}}%
\pgfpathlineto{\pgfqpoint{10.224474in}{3.188868in}}%
\pgfpathlineto{\pgfqpoint{10.224474in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{10.225443in}{3.187994in}}%
\pgfpathlineto{\pgfqpoint{10.230286in}{3.186582in}}%
\pgfpathlineto{\pgfqpoint{10.230286in}{3.186047in}}%
\pgfpathlineto{\pgfqpoint{10.231255in}{3.186047in}}%
\pgfpathlineto{\pgfqpoint{10.238051in}{3.185126in}}%
\pgfpathlineto{\pgfqpoint{10.238051in}{3.734109in}}%
\pgfpathlineto{\pgfqpoint{10.239019in}{3.734109in}}%
\pgfpathlineto{\pgfqpoint{10.241926in}{3.734834in}}%
\pgfpathlineto{\pgfqpoint{10.241926in}{3.735726in}}%
\pgfpathlineto{\pgfqpoint{10.242894in}{3.735726in}}%
\pgfpathlineto{\pgfqpoint{10.245790in}{3.736785in}}%
\pgfpathlineto{\pgfqpoint{10.245790in}{3.338923in}}%
\pgfpathlineto{\pgfqpoint{10.246759in}{3.338923in}}%
\pgfpathlineto{\pgfqpoint{10.249665in}{3.338137in}}%
\pgfpathlineto{\pgfqpoint{10.249665in}{3.320051in}}%
\pgfpathlineto{\pgfqpoint{10.250634in}{3.320051in}}%
\pgfpathlineto{\pgfqpoint{10.251602in}{3.320051in}}%
\pgfpathlineto{\pgfqpoint{10.251602in}{3.318502in}}%
\pgfpathlineto{\pgfqpoint{10.252571in}{3.318502in}}%
\pgfpathlineto{\pgfqpoint{10.255477in}{3.317046in}}%
\pgfpathlineto{\pgfqpoint{10.255477in}{3.315683in}}%
\pgfpathlineto{\pgfqpoint{10.256446in}{3.315683in}}%
\pgfpathlineto{\pgfqpoint{10.259352in}{3.314413in}}%
\pgfpathlineto{\pgfqpoint{10.259352in}{3.313235in}}%
\pgfpathlineto{\pgfqpoint{10.260321in}{3.313235in}}%
\pgfpathlineto{\pgfqpoint{10.263227in}{3.312151in}}%
\pgfpathlineto{\pgfqpoint{10.263227in}{3.311161in}}%
\pgfpathlineto{\pgfqpoint{10.264196in}{3.311161in}}%
\pgfpathlineto{\pgfqpoint{10.267102in}{3.310264in}}%
\pgfpathlineto{\pgfqpoint{10.267102in}{3.309460in}}%
\pgfpathlineto{\pgfqpoint{10.268071in}{3.309460in}}%
\pgfpathlineto{\pgfqpoint{10.270977in}{3.308751in}}%
\pgfpathlineto{\pgfqpoint{10.270977in}{3.306550in}}%
\pgfpathlineto{\pgfqpoint{10.271946in}{3.306550in}}%
\pgfpathlineto{\pgfqpoint{10.272914in}{3.306550in}}%
\pgfpathlineto{\pgfqpoint{10.272914in}{3.304666in}}%
\pgfpathlineto{\pgfqpoint{10.273883in}{3.304666in}}%
\pgfpathlineto{\pgfqpoint{10.274852in}{3.304666in}}%
\pgfpathlineto{\pgfqpoint{10.274852in}{3.302870in}}%
\pgfpathlineto{\pgfqpoint{10.275821in}{3.302870in}}%
\pgfpathlineto{\pgfqpoint{10.276789in}{3.302870in}}%
\pgfpathlineto{\pgfqpoint{10.276789in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{10.277758in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{10.278727in}{3.301163in}}%
\pgfpathlineto{\pgfqpoint{10.279696in}{3.299543in}}%
\pgfpathlineto{\pgfqpoint{10.279696in}{3.299543in}}%
\pgfpathlineto{\pgfqpoint{10.282602in}{3.298012in}}%
\pgfpathlineto{\pgfqpoint{10.282602in}{3.296569in}}%
\pgfpathlineto{\pgfqpoint{10.283571in}{3.296569in}}%
\pgfpathlineto{\pgfqpoint{10.286477in}{3.295214in}}%
\pgfpathlineto{\pgfqpoint{10.286477in}{3.293947in}}%
\pgfpathlineto{\pgfqpoint{10.287445in}{3.293947in}}%
\pgfpathlineto{\pgfqpoint{10.290358in}{3.292770in}}%
\pgfpathlineto{\pgfqpoint{10.290358in}{3.528040in}}%
\pgfpathlineto{\pgfqpoint{10.291321in}{3.310357in}}%
\pgfpathlineto{\pgfqpoint{10.294227in}{3.309669in}}%
\pgfpathlineto{\pgfqpoint{10.294227in}{3.307616in}}%
\pgfpathlineto{\pgfqpoint{10.295196in}{3.307616in}}%
\pgfpathlineto{\pgfqpoint{10.296165in}{3.307616in}}%
\pgfpathlineto{\pgfqpoint{10.296165in}{3.305662in}}%
\pgfpathlineto{\pgfqpoint{10.297133in}{3.305662in}}%
\pgfpathlineto{\pgfqpoint{10.298102in}{3.305662in}}%
\pgfpathlineto{\pgfqpoint{10.298102in}{3.303809in}}%
\pgfpathlineto{\pgfqpoint{10.299071in}{3.303809in}}%
\pgfpathlineto{\pgfqpoint{10.300039in}{3.303809in}}%
\pgfpathlineto{\pgfqpoint{10.300039in}{3.302055in}}%
\pgfpathlineto{\pgfqpoint{10.301008in}{3.302055in}}%
\pgfpathlineto{\pgfqpoint{10.301977in}{3.302055in}}%
\pgfpathlineto{\pgfqpoint{10.301977in}{3.300399in}}%
\pgfpathlineto{\pgfqpoint{10.302946in}{3.300399in}}%
\pgfpathlineto{\pgfqpoint{10.303914in}{3.300399in}}%
\pgfpathlineto{\pgfqpoint{10.303914in}{3.298842in}}%
\pgfpathlineto{\pgfqpoint{10.304883in}{3.298842in}}%
\pgfpathlineto{\pgfqpoint{10.307789in}{3.297384in}}%
\pgfpathlineto{\pgfqpoint{10.307789in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{10.308758in}{3.296023in}}%
\pgfpathlineto{\pgfqpoint{10.311664in}{3.294760in}}%
\pgfpathlineto{\pgfqpoint{10.311664in}{3.293594in}}%
\pgfpathlineto{\pgfqpoint{10.312633in}{3.293594in}}%
\pgfpathlineto{\pgfqpoint{10.315539in}{3.292525in}}%
\pgfpathlineto{\pgfqpoint{10.315539in}{3.291554in}}%
\pgfpathlineto{\pgfqpoint{10.316508in}{3.291554in}}%
\pgfpathlineto{\pgfqpoint{10.319414in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{10.319414in}{3.289900in}}%
\pgfpathlineto{\pgfqpoint{10.320383in}{3.289900in}}%
\pgfpathlineto{\pgfqpoint{10.325227in}{3.288632in}}%
\pgfpathlineto{\pgfqpoint{10.325227in}{3.288143in}}%
\pgfpathlineto{\pgfqpoint{10.326195in}{3.288143in}}%
\pgfpathlineto{\pgfqpoint{10.329116in}{3.287749in}}%
\pgfpathlineto{\pgfqpoint{10.329116in}{3.835280in}}%
\pgfpathlineto{\pgfqpoint{10.330084in}{3.835280in}}%
\pgfpathlineto{\pgfqpoint{10.331053in}{3.835280in}}%
\pgfpathlineto{\pgfqpoint{10.332022in}{3.830392in}}%
\pgfpathlineto{\pgfqpoint{10.332990in}{3.830392in}}%
\pgfpathlineto{\pgfqpoint{10.332990in}{3.825302in}}%
\pgfpathlineto{\pgfqpoint{10.333959in}{3.825302in}}%
\pgfpathlineto{\pgfqpoint{10.334914in}{3.825302in}}%
\pgfpathlineto{\pgfqpoint{10.334914in}{3.279215in}}%
\pgfpathlineto{\pgfqpoint{10.335883in}{3.279215in}}%
\pgfpathlineto{\pgfqpoint{10.336851in}{3.279215in}}%
\pgfpathlineto{\pgfqpoint{10.336851in}{3.275578in}}%
\pgfpathlineto{\pgfqpoint{10.337820in}{3.275578in}}%
\pgfpathlineto{\pgfqpoint{10.338789in}{3.275578in}}%
\pgfpathlineto{\pgfqpoint{10.338789in}{3.272049in}}%
\pgfpathlineto{\pgfqpoint{10.339757in}{3.272049in}}%
\pgfpathlineto{\pgfqpoint{10.340726in}{3.272049in}}%
\pgfpathlineto{\pgfqpoint{10.340726in}{3.268627in}}%
\pgfpathlineto{\pgfqpoint{10.341695in}{3.268627in}}%
\pgfpathlineto{\pgfqpoint{10.342665in}{3.268627in}}%
\pgfpathlineto{\pgfqpoint{10.342665in}{3.313149in}}%
\pgfpathlineto{\pgfqpoint{10.343633in}{3.313149in}}%
\pgfpathlineto{\pgfqpoint{10.344602in}{3.313149in}}%
\pgfpathlineto{\pgfqpoint{10.344602in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{10.345571in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{10.346539in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{10.346539in}{3.303706in}}%
\pgfpathlineto{\pgfqpoint{10.347508in}{3.303706in}}%
\pgfpathlineto{\pgfqpoint{10.348477in}{3.303706in}}%
\pgfpathlineto{\pgfqpoint{10.348477in}{3.299144in}}%
\pgfpathlineto{\pgfqpoint{10.349446in}{3.299144in}}%
\pgfpathlineto{\pgfqpoint{10.350414in}{3.299144in}}%
\pgfpathlineto{\pgfqpoint{10.350414in}{3.294688in}}%
\pgfpathlineto{\pgfqpoint{10.351383in}{3.294688in}}%
\pgfpathlineto{\pgfqpoint{10.352352in}{3.294688in}}%
\pgfpathlineto{\pgfqpoint{10.352352in}{3.290339in}}%
\pgfpathlineto{\pgfqpoint{10.353320in}{3.290339in}}%
\pgfpathlineto{\pgfqpoint{10.354289in}{3.290339in}}%
\pgfpathlineto{\pgfqpoint{10.354289in}{3.286096in}}%
\pgfpathlineto{\pgfqpoint{10.355258in}{3.286096in}}%
\pgfpathlineto{\pgfqpoint{10.356226in}{3.286096in}}%
\pgfpathlineto{\pgfqpoint{10.356226in}{3.281960in}}%
\pgfpathlineto{\pgfqpoint{10.357195in}{3.281960in}}%
\pgfpathlineto{\pgfqpoint{10.358164in}{3.281960in}}%
\pgfpathlineto{\pgfqpoint{10.358164in}{3.277931in}}%
\pgfpathlineto{\pgfqpoint{10.359133in}{3.277931in}}%
\pgfpathlineto{\pgfqpoint{10.360101in}{3.277931in}}%
\pgfpathlineto{\pgfqpoint{10.360101in}{3.274008in}}%
\pgfpathlineto{\pgfqpoint{10.361070in}{3.274008in}}%
\pgfpathlineto{\pgfqpoint{10.362039in}{3.274008in}}%
\pgfpathlineto{\pgfqpoint{10.362039in}{3.270193in}}%
\pgfpathlineto{\pgfqpoint{10.363007in}{3.270193in}}%
\pgfpathlineto{\pgfqpoint{10.363976in}{3.270193in}}%
\pgfpathlineto{\pgfqpoint{10.363976in}{3.251734in}}%
\pgfpathlineto{\pgfqpoint{10.364944in}{3.251734in}}%
\pgfpathlineto{\pgfqpoint{10.365913in}{3.251734in}}%
\pgfpathlineto{\pgfqpoint{10.365913in}{3.249076in}}%
\pgfpathlineto{\pgfqpoint{10.366882in}{3.249076in}}%
\pgfpathlineto{\pgfqpoint{10.367850in}{3.249076in}}%
\pgfpathlineto{\pgfqpoint{10.368819in}{3.227375in}}%
\pgfpathlineto{\pgfqpoint{10.369787in}{3.227375in}}%
\pgfpathlineto{\pgfqpoint{10.369787in}{3.224919in}}%
\pgfpathlineto{\pgfqpoint{10.370756in}{3.224919in}}%
\pgfpathlineto{\pgfqpoint{10.371725in}{3.224919in}}%
\pgfpathlineto{\pgfqpoint{10.371725in}{3.222568in}}%
\pgfpathlineto{\pgfqpoint{10.372694in}{3.222568in}}%
\pgfpathlineto{\pgfqpoint{10.373662in}{3.222568in}}%
\pgfpathlineto{\pgfqpoint{10.373662in}{3.220324in}}%
\pgfpathlineto{\pgfqpoint{10.374631in}{3.220324in}}%
\pgfpathlineto{\pgfqpoint{10.375600in}{3.220324in}}%
\pgfpathlineto{\pgfqpoint{10.375600in}{3.218185in}}%
\pgfpathlineto{\pgfqpoint{10.376569in}{3.218185in}}%
\pgfpathlineto{\pgfqpoint{10.377537in}{3.218185in}}%
\pgfpathlineto{\pgfqpoint{10.377537in}{3.216152in}}%
\pgfpathlineto{\pgfqpoint{10.378506in}{3.216152in}}%
\pgfpathlineto{\pgfqpoint{10.379475in}{3.216152in}}%
\pgfpathlineto{\pgfqpoint{10.379475in}{3.214226in}}%
\pgfpathlineto{\pgfqpoint{10.380443in}{3.214226in}}%
\pgfpathlineto{\pgfqpoint{10.381412in}{3.214226in}}%
\pgfpathlineto{\pgfqpoint{10.381412in}{3.212406in}}%
\pgfpathlineto{\pgfqpoint{10.382381in}{3.212406in}}%
\pgfpathlineto{\pgfqpoint{10.383350in}{3.212406in}}%
\pgfpathlineto{\pgfqpoint{10.383350in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{10.384318in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{10.385287in}{3.210693in}}%
\pgfpathlineto{\pgfqpoint{10.386256in}{3.209087in}}%
\pgfpathlineto{\pgfqpoint{10.386256in}{3.209087in}}%
\pgfpathlineto{\pgfqpoint{10.389162in}{3.207589in}}%
\pgfpathlineto{\pgfqpoint{10.389162in}{3.206197in}}%
\pgfpathlineto{\pgfqpoint{10.390131in}{3.206197in}}%
\pgfpathlineto{\pgfqpoint{10.393037in}{3.204914in}}%
\pgfpathlineto{\pgfqpoint{10.393037in}{3.203739in}}%
\pgfpathlineto{\pgfqpoint{10.394006in}{3.203739in}}%
\pgfpathlineto{\pgfqpoint{10.396912in}{3.202255in}}%
\pgfpathlineto{\pgfqpoint{10.396912in}{3.188648in}}%
\pgfpathlineto{\pgfqpoint{10.397880in}{3.188648in}}%
\pgfpathlineto{\pgfqpoint{10.400786in}{3.187808in}}%
\pgfpathlineto{\pgfqpoint{10.400786in}{3.187081in}}%
\pgfpathlineto{\pgfqpoint{10.401755in}{3.187081in}}%
\pgfpathlineto{\pgfqpoint{10.408536in}{3.185582in}}%
\pgfpathlineto{\pgfqpoint{10.408536in}{3.185311in}}%
\pgfpathlineto{\pgfqpoint{10.409505in}{3.185311in}}%
\pgfpathlineto{\pgfqpoint{10.424036in}{3.186678in}}%
\pgfpathlineto{\pgfqpoint{10.424036in}{3.175695in}}%
\pgfpathlineto{\pgfqpoint{10.425005in}{3.175695in}}%
\pgfpathlineto{\pgfqpoint{10.437602in}{3.175173in}}%
\pgfpathlineto{\pgfqpoint{10.437602in}{3.316653in}}%
\pgfpathlineto{\pgfqpoint{10.438571in}{3.316653in}}%
\pgfpathlineto{\pgfqpoint{10.441477in}{3.315744in}}%
\pgfpathlineto{\pgfqpoint{10.441477in}{3.314927in}}%
\pgfpathlineto{\pgfqpoint{10.442446in}{3.314927in}}%
\pgfpathlineto{\pgfqpoint{10.443415in}{3.314927in}}%
\pgfpathlineto{\pgfqpoint{10.443415in}{3.312463in}}%
\pgfpathlineto{\pgfqpoint{10.444383in}{3.312463in}}%
\pgfpathlineto{\pgfqpoint{10.445352in}{3.312463in}}%
\pgfpathlineto{\pgfqpoint{10.445352in}{3.310470in}}%
\pgfpathlineto{\pgfqpoint{10.446321in}{3.310470in}}%
\pgfpathlineto{\pgfqpoint{10.447290in}{3.310470in}}%
\pgfpathlineto{\pgfqpoint{10.447290in}{3.308564in}}%
\pgfpathlineto{\pgfqpoint{10.448258in}{3.308564in}}%
\pgfpathlineto{\pgfqpoint{10.449227in}{3.308564in}}%
\pgfpathlineto{\pgfqpoint{10.449227in}{3.306748in}}%
\pgfpathlineto{\pgfqpoint{10.450196in}{3.306748in}}%
\pgfpathlineto{\pgfqpoint{10.451165in}{3.306748in}}%
\pgfpathlineto{\pgfqpoint{10.451165in}{3.305019in}}%
\pgfpathlineto{\pgfqpoint{10.452133in}{3.305019in}}%
\pgfpathlineto{\pgfqpoint{10.453102in}{3.305019in}}%
\pgfpathlineto{\pgfqpoint{10.453102in}{3.303378in}}%
\pgfpathlineto{\pgfqpoint{10.454071in}{3.303378in}}%
\pgfpathlineto{\pgfqpoint{10.455039in}{3.303378in}}%
\pgfpathlineto{\pgfqpoint{10.455039in}{3.301826in}}%
\pgfpathlineto{\pgfqpoint{10.456008in}{3.301826in}}%
\pgfpathlineto{\pgfqpoint{10.458914in}{3.300362in}}%
\pgfpathlineto{\pgfqpoint{10.458914in}{3.298987in}}%
\pgfpathlineto{\pgfqpoint{10.459883in}{3.298987in}}%
\pgfpathlineto{\pgfqpoint{10.462795in}{3.297700in}}%
\pgfpathlineto{\pgfqpoint{10.462795in}{3.536123in}}%
\pgfpathlineto{\pgfqpoint{10.463759in}{3.317967in}}%
\pgfpathlineto{\pgfqpoint{10.466665in}{3.316961in}}%
\pgfpathlineto{\pgfqpoint{10.466665in}{3.316049in}}%
\pgfpathlineto{\pgfqpoint{10.467634in}{3.316049in}}%
\pgfpathlineto{\pgfqpoint{10.470540in}{3.315281in}}%
\pgfpathlineto{\pgfqpoint{10.470540in}{3.313353in}}%
\pgfpathlineto{\pgfqpoint{10.471508in}{3.313353in}}%
\pgfpathlineto{\pgfqpoint{10.472477in}{3.313353in}}%
\pgfpathlineto{\pgfqpoint{10.472477in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{10.473446in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{10.474415in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{10.474415in}{3.309796in}}%
\pgfpathlineto{\pgfqpoint{10.475383in}{3.309796in}}%
\pgfpathlineto{\pgfqpoint{10.476352in}{3.309796in}}%
\pgfpathlineto{\pgfqpoint{10.476352in}{3.308166in}}%
\pgfpathlineto{\pgfqpoint{10.477321in}{3.308166in}}%
\pgfpathlineto{\pgfqpoint{10.480227in}{3.306635in}}%
\pgfpathlineto{\pgfqpoint{10.480227in}{3.305202in}}%
\pgfpathlineto{\pgfqpoint{10.481196in}{3.305202in}}%
\pgfpathlineto{\pgfqpoint{10.484102in}{3.303868in}}%
\pgfpathlineto{\pgfqpoint{10.484102in}{3.302631in}}%
\pgfpathlineto{\pgfqpoint{10.485071in}{3.302631in}}%
\pgfpathlineto{\pgfqpoint{10.487977in}{3.301491in}}%
\pgfpathlineto{\pgfqpoint{10.487977in}{3.300449in}}%
\pgfpathlineto{\pgfqpoint{10.488946in}{3.300449in}}%
\pgfpathlineto{\pgfqpoint{10.491852in}{3.299505in}}%
\pgfpathlineto{\pgfqpoint{10.491852in}{3.298657in}}%
\pgfpathlineto{\pgfqpoint{10.492821in}{3.298657in}}%
\pgfpathlineto{\pgfqpoint{10.499602in}{3.297539in}}%
\pgfpathlineto{\pgfqpoint{10.499602in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{10.500570in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{10.501539in}{3.293311in}}%
\pgfpathlineto{\pgfqpoint{10.501539in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{10.502508in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{10.503476in}{3.289191in}}%
\pgfpathlineto{\pgfqpoint{10.503476in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{10.504445in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{10.505414in}{3.285178in}}%
\pgfpathlineto{\pgfqpoint{10.505414in}{3.281272in}}%
\pgfpathlineto{\pgfqpoint{10.506383in}{3.281272in}}%
\pgfpathlineto{\pgfqpoint{10.507351in}{3.281272in}}%
\pgfpathlineto{\pgfqpoint{10.507351in}{3.277474in}}%
\pgfpathlineto{\pgfqpoint{10.508320in}{3.277474in}}%
\pgfpathlineto{\pgfqpoint{10.509289in}{3.277474in}}%
\pgfpathlineto{\pgfqpoint{10.509289in}{3.273784in}}%
\pgfpathlineto{\pgfqpoint{10.510257in}{3.273784in}}%
\pgfpathlineto{\pgfqpoint{10.511226in}{3.273784in}}%
\pgfpathlineto{\pgfqpoint{10.511226in}{3.270201in}}%
\pgfpathlineto{\pgfqpoint{10.512195in}{3.270201in}}%
\pgfpathlineto{\pgfqpoint{10.513164in}{3.270201in}}%
\pgfpathlineto{\pgfqpoint{10.513164in}{3.266726in}}%
\pgfpathlineto{\pgfqpoint{10.514132in}{3.266726in}}%
\pgfpathlineto{\pgfqpoint{10.515101in}{3.266726in}}%
\pgfpathlineto{\pgfqpoint{10.515101in}{3.263360in}}%
\pgfpathlineto{\pgfqpoint{10.516070in}{3.263360in}}%
\pgfpathlineto{\pgfqpoint{10.517038in}{3.263360in}}%
\pgfpathlineto{\pgfqpoint{10.517038in}{3.260102in}}%
\pgfpathlineto{\pgfqpoint{10.518007in}{3.260102in}}%
\pgfpathlineto{\pgfqpoint{10.518977in}{3.260102in}}%
\pgfpathlineto{\pgfqpoint{10.518977in}{3.300814in}}%
\pgfpathlineto{\pgfqpoint{10.519946in}{3.300814in}}%
\pgfpathlineto{\pgfqpoint{10.520914in}{3.300814in}}%
\pgfpathlineto{\pgfqpoint{10.520914in}{3.296193in}}%
\pgfpathlineto{\pgfqpoint{10.521883in}{3.296193in}}%
\pgfpathlineto{\pgfqpoint{10.522852in}{3.296193in}}%
\pgfpathlineto{\pgfqpoint{10.523820in}{3.291678in}}%
\pgfpathlineto{\pgfqpoint{10.523820in}{3.291678in}}%
\pgfpathlineto{\pgfqpoint{10.524789in}{3.291678in}}%
\pgfpathlineto{\pgfqpoint{10.524789in}{3.287270in}}%
\pgfpathlineto{\pgfqpoint{10.525758in}{3.287270in}}%
\pgfpathlineto{\pgfqpoint{10.526726in}{3.287270in}}%
\pgfpathlineto{\pgfqpoint{10.526726in}{3.282969in}}%
\pgfpathlineto{\pgfqpoint{10.527695in}{3.282969in}}%
\pgfpathlineto{\pgfqpoint{10.528664in}{3.282969in}}%
\pgfpathlineto{\pgfqpoint{10.528664in}{3.278774in}}%
\pgfpathlineto{\pgfqpoint{10.529633in}{3.278774in}}%
\pgfpathlineto{\pgfqpoint{10.530601in}{3.278774in}}%
\pgfpathlineto{\pgfqpoint{10.530601in}{3.274687in}}%
\pgfpathlineto{\pgfqpoint{10.531570in}{3.274687in}}%
\pgfpathlineto{\pgfqpoint{10.532539in}{3.274687in}}%
\pgfpathlineto{\pgfqpoint{10.532539in}{3.270707in}}%
\pgfpathlineto{\pgfqpoint{10.533507in}{3.270707in}}%
\pgfpathlineto{\pgfqpoint{10.534476in}{3.270707in}}%
\pgfpathlineto{\pgfqpoint{10.534476in}{3.266834in}}%
\pgfpathlineto{\pgfqpoint{10.535445in}{3.266834in}}%
\pgfpathlineto{\pgfqpoint{10.536413in}{3.266834in}}%
\pgfpathlineto{\pgfqpoint{10.536413in}{3.263069in}}%
\pgfpathlineto{\pgfqpoint{10.537382in}{3.263069in}}%
\pgfpathlineto{\pgfqpoint{10.538351in}{3.263069in}}%
\pgfpathlineto{\pgfqpoint{10.538351in}{3.259411in}}%
\pgfpathlineto{\pgfqpoint{10.539320in}{3.259411in}}%
\pgfpathlineto{\pgfqpoint{10.540288in}{3.259411in}}%
\pgfpathlineto{\pgfqpoint{10.540288in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{10.541257in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{10.542225in}{3.245446in}}%
\pgfpathlineto{\pgfqpoint{10.543194in}{3.226617in}}%
\pgfpathlineto{\pgfqpoint{10.544162in}{3.226617in}}%
\pgfpathlineto{\pgfqpoint{10.544162in}{3.224168in}}%
\pgfpathlineto{\pgfqpoint{10.545131in}{3.224168in}}%
\pgfpathlineto{\pgfqpoint{10.546100in}{3.224168in}}%
\pgfpathlineto{\pgfqpoint{10.546100in}{3.221826in}}%
\pgfpathlineto{\pgfqpoint{10.547069in}{3.221826in}}%
\pgfpathlineto{\pgfqpoint{10.548037in}{3.221826in}}%
\pgfpathlineto{\pgfqpoint{10.548037in}{3.219590in}}%
\pgfpathlineto{\pgfqpoint{10.549006in}{3.219590in}}%
\pgfpathlineto{\pgfqpoint{10.549975in}{3.219590in}}%
\pgfpathlineto{\pgfqpoint{10.549975in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{10.550944in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{10.551912in}{3.217459in}}%
\pgfpathlineto{\pgfqpoint{10.551912in}{3.215436in}}%
\pgfpathlineto{\pgfqpoint{10.552881in}{3.215436in}}%
\pgfpathlineto{\pgfqpoint{10.553850in}{3.215436in}}%
\pgfpathlineto{\pgfqpoint{10.553850in}{3.213518in}}%
\pgfpathlineto{\pgfqpoint{10.554818in}{3.213518in}}%
\pgfpathlineto{\pgfqpoint{10.555787in}{3.213518in}}%
\pgfpathlineto{\pgfqpoint{10.555787in}{3.211708in}}%
\pgfpathlineto{\pgfqpoint{10.556756in}{3.211708in}}%
\pgfpathlineto{\pgfqpoint{10.557725in}{3.211708in}}%
\pgfpathlineto{\pgfqpoint{10.557725in}{3.210004in}}%
\pgfpathlineto{\pgfqpoint{10.558693in}{3.210004in}}%
\pgfpathlineto{\pgfqpoint{10.559662in}{3.210004in}}%
\pgfpathlineto{\pgfqpoint{10.559662in}{3.208407in}}%
\pgfpathlineto{\pgfqpoint{10.560631in}{3.208407in}}%
\pgfpathlineto{\pgfqpoint{10.563537in}{3.207068in}}%
\pgfpathlineto{\pgfqpoint{10.563537in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{10.564506in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{10.565474in}{3.204751in}}%
\pgfpathlineto{\pgfqpoint{10.566443in}{3.202543in}}%
\pgfpathlineto{\pgfqpoint{10.566443in}{3.202543in}}%
\pgfpathlineto{\pgfqpoint{10.567412in}{3.202543in}}%
\pgfpathlineto{\pgfqpoint{10.567412in}{3.200442in}}%
\pgfpathlineto{\pgfqpoint{10.568381in}{3.200442in}}%
\pgfpathlineto{\pgfqpoint{10.569349in}{3.200442in}}%
\pgfpathlineto{\pgfqpoint{10.569349in}{3.198451in}}%
\pgfpathlineto{\pgfqpoint{10.570318in}{3.198451in}}%
\pgfpathlineto{\pgfqpoint{10.571287in}{3.198451in}}%
\pgfpathlineto{\pgfqpoint{10.571287in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{10.572255in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{10.573224in}{3.196568in}}%
\pgfpathlineto{\pgfqpoint{10.573224in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{10.574193in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{10.575161in}{3.194796in}}%
\pgfpathlineto{\pgfqpoint{10.575161in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{10.576130in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{10.582911in}{3.185745in}}%
\pgfpathlineto{\pgfqpoint{10.582911in}{3.185511in}}%
\pgfpathlineto{\pgfqpoint{10.583880in}{3.185511in}}%
\pgfpathlineto{\pgfqpoint{10.596474in}{3.186555in}}%
\pgfpathlineto{\pgfqpoint{10.596474in}{3.187144in}}%
\pgfpathlineto{\pgfqpoint{10.597443in}{3.187144in}}%
\pgfpathlineto{\pgfqpoint{10.598411in}{3.187144in}}%
\pgfpathlineto{\pgfqpoint{10.598411in}{3.179354in}}%
\pgfpathlineto{\pgfqpoint{10.599380in}{3.179354in}}%
\pgfpathlineto{\pgfqpoint{10.602286in}{3.179177in}}%
\pgfpathlineto{\pgfqpoint{10.602286in}{3.172949in}}%
\pgfpathlineto{\pgfqpoint{10.603255in}{3.172949in}}%
\pgfpathlineto{\pgfqpoint{10.621661in}{3.171759in}}%
\pgfpathlineto{\pgfqpoint{10.621661in}{3.171400in}}%
\pgfpathlineto{\pgfqpoint{10.622630in}{3.171400in}}%
\pgfpathlineto{\pgfqpoint{10.629415in}{3.171058in}}%
\pgfpathlineto{\pgfqpoint{10.629415in}{3.305663in}}%
\pgfpathlineto{\pgfqpoint{10.630383in}{3.305663in}}%
\pgfpathlineto{\pgfqpoint{10.633289in}{3.304835in}}%
\pgfpathlineto{\pgfqpoint{10.633289in}{3.302805in}}%
\pgfpathlineto{\pgfqpoint{10.634258in}{3.302805in}}%
\pgfpathlineto{\pgfqpoint{10.637175in}{3.301499in}}%
\pgfpathlineto{\pgfqpoint{10.637175in}{3.730542in}}%
\pgfpathlineto{\pgfqpoint{10.638143in}{3.703137in}}%
\pgfpathlineto{\pgfqpoint{10.639112in}{3.703137in}}%
\pgfpathlineto{\pgfqpoint{10.640081in}{3.700275in}}%
\pgfpathlineto{\pgfqpoint{10.640081in}{3.700275in}}%
\pgfpathlineto{\pgfqpoint{10.641045in}{3.700275in}}%
\pgfpathlineto{\pgfqpoint{10.642009in}{3.322873in}}%
\pgfpathlineto{\pgfqpoint{10.646852in}{3.321349in}}%
\pgfpathlineto{\pgfqpoint{10.646852in}{3.319546in}}%
\pgfpathlineto{\pgfqpoint{10.647821in}{3.319546in}}%
\pgfpathlineto{\pgfqpoint{10.648790in}{3.319546in}}%
\pgfpathlineto{\pgfqpoint{10.648790in}{3.317843in}}%
\pgfpathlineto{\pgfqpoint{10.649759in}{3.317843in}}%
\pgfpathlineto{\pgfqpoint{10.650727in}{3.317843in}}%
\pgfpathlineto{\pgfqpoint{10.650727in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{10.651696in}{3.316239in}}%
\pgfpathlineto{\pgfqpoint{10.654602in}{3.314734in}}%
\pgfpathlineto{\pgfqpoint{10.655571in}{3.313327in}}%
\pgfpathlineto{\pgfqpoint{10.655571in}{3.313327in}}%
\pgfpathlineto{\pgfqpoint{10.658477in}{3.312019in}}%
\pgfpathlineto{\pgfqpoint{10.658477in}{3.310809in}}%
\pgfpathlineto{\pgfqpoint{10.659446in}{3.310809in}}%
\pgfpathlineto{\pgfqpoint{10.662352in}{3.309696in}}%
\pgfpathlineto{\pgfqpoint{10.662352in}{3.308681in}}%
\pgfpathlineto{\pgfqpoint{10.663321in}{3.308681in}}%
\pgfpathlineto{\pgfqpoint{10.666227in}{3.307364in}}%
\pgfpathlineto{\pgfqpoint{10.666227in}{3.304777in}}%
\pgfpathlineto{\pgfqpoint{10.667196in}{3.304777in}}%
\pgfpathlineto{\pgfqpoint{10.668164in}{3.304777in}}%
\pgfpathlineto{\pgfqpoint{10.668164in}{3.300803in}}%
\pgfpathlineto{\pgfqpoint{10.669133in}{3.300803in}}%
\pgfpathlineto{\pgfqpoint{10.670102in}{3.300803in}}%
\pgfpathlineto{\pgfqpoint{10.670102in}{3.296414in}}%
\pgfpathlineto{\pgfqpoint{10.671071in}{3.296414in}}%
\pgfpathlineto{\pgfqpoint{10.672039in}{3.296414in}}%
\pgfpathlineto{\pgfqpoint{10.672039in}{3.292133in}}%
\pgfpathlineto{\pgfqpoint{10.673008in}{3.292133in}}%
\pgfpathlineto{\pgfqpoint{10.673977in}{3.292133in}}%
\pgfpathlineto{\pgfqpoint{10.673977in}{3.287959in}}%
\pgfpathlineto{\pgfqpoint{10.674945in}{3.287959in}}%
\pgfpathlineto{\pgfqpoint{10.675914in}{3.287959in}}%
\pgfpathlineto{\pgfqpoint{10.675914in}{3.283892in}}%
\pgfpathlineto{\pgfqpoint{10.676883in}{3.283892in}}%
\pgfpathlineto{\pgfqpoint{10.677851in}{3.283892in}}%
\pgfpathlineto{\pgfqpoint{10.677851in}{3.279932in}}%
\pgfpathlineto{\pgfqpoint{10.678820in}{3.279932in}}%
\pgfpathlineto{\pgfqpoint{10.679789in}{3.279932in}}%
\pgfpathlineto{\pgfqpoint{10.679789in}{3.276081in}}%
\pgfpathlineto{\pgfqpoint{10.680758in}{3.276081in}}%
\pgfpathlineto{\pgfqpoint{10.681726in}{3.276081in}}%
\pgfpathlineto{\pgfqpoint{10.681726in}{3.272337in}}%
\pgfpathlineto{\pgfqpoint{10.682695in}{3.272337in}}%
\pgfpathlineto{\pgfqpoint{10.683664in}{3.272337in}}%
\pgfpathlineto{\pgfqpoint{10.683664in}{3.268701in}}%
\pgfpathlineto{\pgfqpoint{10.684632in}{3.268701in}}%
\pgfpathlineto{\pgfqpoint{10.685601in}{3.268701in}}%
\pgfpathlineto{\pgfqpoint{10.685601in}{3.265173in}}%
\pgfpathlineto{\pgfqpoint{10.686570in}{3.265173in}}%
\pgfpathlineto{\pgfqpoint{10.687538in}{3.265173in}}%
\pgfpathlineto{\pgfqpoint{10.687538in}{3.261753in}}%
\pgfpathlineto{\pgfqpoint{10.688507in}{3.261753in}}%
\pgfpathlineto{\pgfqpoint{10.689476in}{3.261753in}}%
\pgfpathlineto{\pgfqpoint{10.689476in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{10.690445in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{10.691413in}{3.258442in}}%
\pgfpathlineto{\pgfqpoint{10.691413in}{3.255239in}}%
\pgfpathlineto{\pgfqpoint{10.692382in}{3.255239in}}%
\pgfpathlineto{\pgfqpoint{10.693352in}{3.255239in}}%
\pgfpathlineto{\pgfqpoint{10.693352in}{3.293574in}}%
\pgfpathlineto{\pgfqpoint{10.694320in}{3.293574in}}%
\pgfpathlineto{\pgfqpoint{10.695289in}{3.293574in}}%
\pgfpathlineto{\pgfqpoint{10.695289in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{10.696258in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{10.697226in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{10.697226in}{3.284534in}}%
\pgfpathlineto{\pgfqpoint{10.698195in}{3.284534in}}%
\pgfpathlineto{\pgfqpoint{10.699164in}{3.284534in}}%
\pgfpathlineto{\pgfqpoint{10.699164in}{3.280174in}}%
\pgfpathlineto{\pgfqpoint{10.700133in}{3.280174in}}%
\pgfpathlineto{\pgfqpoint{10.701101in}{3.280174in}}%
\pgfpathlineto{\pgfqpoint{10.701101in}{3.275921in}}%
\pgfpathlineto{\pgfqpoint{10.702070in}{3.275921in}}%
\pgfpathlineto{\pgfqpoint{10.703039in}{3.275921in}}%
\pgfpathlineto{\pgfqpoint{10.703039in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{10.704007in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{10.704976in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{10.704976in}{3.267737in}}%
\pgfpathlineto{\pgfqpoint{10.705945in}{3.267737in}}%
\pgfpathlineto{\pgfqpoint{10.706913in}{3.267737in}}%
\pgfpathlineto{\pgfqpoint{10.706913in}{3.263807in}}%
\pgfpathlineto{\pgfqpoint{10.707882in}{3.263807in}}%
\pgfpathlineto{\pgfqpoint{10.708851in}{3.263807in}}%
\pgfpathlineto{\pgfqpoint{10.708851in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{10.709820in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{10.710788in}{3.259984in}}%
\pgfpathlineto{\pgfqpoint{10.710788in}{3.256269in}}%
\pgfpathlineto{\pgfqpoint{10.711757in}{3.256269in}}%
\pgfpathlineto{\pgfqpoint{10.712726in}{3.256269in}}%
\pgfpathlineto{\pgfqpoint{10.712726in}{3.252662in}}%
\pgfpathlineto{\pgfqpoint{10.713694in}{3.252662in}}%
\pgfpathlineto{\pgfqpoint{10.714663in}{3.252662in}}%
\pgfpathlineto{\pgfqpoint{10.714663in}{3.242072in}}%
\pgfpathlineto{\pgfqpoint{10.715632in}{3.242072in}}%
\pgfpathlineto{\pgfqpoint{10.716600in}{3.242072in}}%
\pgfpathlineto{\pgfqpoint{10.717569in}{3.225957in}}%
\pgfpathlineto{\pgfqpoint{10.718537in}{3.225957in}}%
\pgfpathlineto{\pgfqpoint{10.718537in}{3.223515in}}%
\pgfpathlineto{\pgfqpoint{10.719506in}{3.223515in}}%
\pgfpathlineto{\pgfqpoint{10.720475in}{3.223515in}}%
\pgfpathlineto{\pgfqpoint{10.720475in}{3.221180in}}%
\pgfpathlineto{\pgfqpoint{10.721444in}{3.221180in}}%
\pgfpathlineto{\pgfqpoint{10.722412in}{3.221180in}}%
\pgfpathlineto{\pgfqpoint{10.722412in}{3.218952in}}%
\pgfpathlineto{\pgfqpoint{10.723381in}{3.218952in}}%
\pgfpathlineto{\pgfqpoint{10.724350in}{3.218952in}}%
\pgfpathlineto{\pgfqpoint{10.724350in}{3.216829in}}%
\pgfpathlineto{\pgfqpoint{10.725318in}{3.216829in}}%
\pgfpathlineto{\pgfqpoint{10.726287in}{3.216829in}}%
\pgfpathlineto{\pgfqpoint{10.726287in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{10.727256in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{10.728225in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{10.728225in}{3.212904in}}%
\pgfpathlineto{\pgfqpoint{10.729193in}{3.212904in}}%
\pgfpathlineto{\pgfqpoint{10.730162in}{3.212904in}}%
\pgfpathlineto{\pgfqpoint{10.730162in}{3.210855in}}%
\pgfpathlineto{\pgfqpoint{10.731131in}{3.210855in}}%
\pgfpathlineto{\pgfqpoint{10.732100in}{3.210855in}}%
\pgfpathlineto{\pgfqpoint{10.732100in}{3.208242in}}%
\pgfpathlineto{\pgfqpoint{10.733068in}{3.208242in}}%
\pgfpathlineto{\pgfqpoint{10.734037in}{3.208242in}}%
\pgfpathlineto{\pgfqpoint{10.734037in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{10.735006in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{10.735974in}{3.205736in}}%
\pgfpathlineto{\pgfqpoint{10.735974in}{3.203338in}}%
\pgfpathlineto{\pgfqpoint{10.736943in}{3.203338in}}%
\pgfpathlineto{\pgfqpoint{10.737912in}{3.203338in}}%
\pgfpathlineto{\pgfqpoint{10.737912in}{3.201048in}}%
\pgfpathlineto{\pgfqpoint{10.738881in}{3.201048in}}%
\pgfpathlineto{\pgfqpoint{10.739849in}{3.201048in}}%
\pgfpathlineto{\pgfqpoint{10.739849in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{10.740818in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{10.741787in}{3.198867in}}%
\pgfpathlineto{\pgfqpoint{10.741787in}{3.196795in}}%
\pgfpathlineto{\pgfqpoint{10.742755in}{3.196795in}}%
\pgfpathlineto{\pgfqpoint{10.743724in}{3.196795in}}%
\pgfpathlineto{\pgfqpoint{10.743724in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{10.744693in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{10.745662in}{3.194832in}}%
\pgfpathlineto{\pgfqpoint{10.745662in}{3.192978in}}%
\pgfpathlineto{\pgfqpoint{10.746630in}{3.192978in}}%
\pgfpathlineto{\pgfqpoint{10.747599in}{3.192978in}}%
\pgfpathlineto{\pgfqpoint{10.747599in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{10.748568in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{10.749537in}{3.191235in}}%
\pgfpathlineto{\pgfqpoint{10.749537in}{3.189603in}}%
\pgfpathlineto{\pgfqpoint{10.750505in}{3.189603in}}%
\pgfpathlineto{\pgfqpoint{10.753411in}{3.188082in}}%
\pgfpathlineto{\pgfqpoint{10.753411in}{3.186430in}}%
\pgfpathlineto{\pgfqpoint{10.754380in}{3.186430in}}%
\pgfpathlineto{\pgfqpoint{10.757286in}{3.185376in}}%
\pgfpathlineto{\pgfqpoint{10.757286in}{3.184192in}}%
\pgfpathlineto{\pgfqpoint{10.758255in}{3.184192in}}%
\pgfpathlineto{\pgfqpoint{10.761161in}{3.183121in}}%
\pgfpathlineto{\pgfqpoint{10.761161in}{3.182165in}}%
\pgfpathlineto{\pgfqpoint{10.762130in}{3.182165in}}%
\pgfpathlineto{\pgfqpoint{10.765036in}{3.181323in}}%
\pgfpathlineto{\pgfqpoint{10.765036in}{3.180597in}}%
\pgfpathlineto{\pgfqpoint{10.766005in}{3.180597in}}%
\pgfpathlineto{\pgfqpoint{10.766974in}{3.180597in}}%
\pgfpathlineto{\pgfqpoint{10.766974in}{3.186686in}}%
\pgfpathlineto{\pgfqpoint{10.767943in}{3.186686in}}%
\pgfpathlineto{\pgfqpoint{10.772787in}{3.187821in}}%
\pgfpathlineto{\pgfqpoint{10.773755in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{10.773755in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{10.774724in}{3.188569in}}%
\pgfpathlineto{\pgfqpoint{10.774724in}{3.177531in}}%
\pgfpathlineto{\pgfqpoint{10.775692in}{3.177531in}}%
\pgfpathlineto{\pgfqpoint{10.780536in}{3.177588in}}%
\pgfpathlineto{\pgfqpoint{10.780536in}{3.171058in}}%
\pgfpathlineto{\pgfqpoint{10.781505in}{3.171058in}}%
\pgfpathlineto{\pgfqpoint{10.792161in}{3.169663in}}%
\pgfpathlineto{\pgfqpoint{10.792161in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{10.793130in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{10.811547in}{3.169549in}}%
\pgfpathlineto{\pgfqpoint{10.811547in}{3.598429in}}%
\pgfpathlineto{\pgfqpoint{10.812515in}{3.570537in}}%
\pgfpathlineto{\pgfqpoint{10.813484in}{3.570537in}}%
\pgfpathlineto{\pgfqpoint{10.813484in}{3.566847in}}%
\pgfpathlineto{\pgfqpoint{10.814452in}{3.566847in}}%
\pgfpathlineto{\pgfqpoint{10.815421in}{3.566847in}}%
\pgfpathlineto{\pgfqpoint{10.815421in}{3.563356in}}%
\pgfpathlineto{\pgfqpoint{10.816390in}{3.563356in}}%
\pgfpathlineto{\pgfqpoint{10.817357in}{3.563356in}}%
\pgfpathlineto{\pgfqpoint{10.818321in}{3.314139in}}%
\pgfpathlineto{\pgfqpoint{10.821228in}{3.314192in}}%
\pgfpathlineto{\pgfqpoint{10.822196in}{3.327869in}}%
\pgfpathlineto{\pgfqpoint{10.822196in}{3.327869in}}%
\pgfpathlineto{\pgfqpoint{10.823165in}{3.327869in}}%
\pgfpathlineto{\pgfqpoint{10.823165in}{3.326192in}}%
\pgfpathlineto{\pgfqpoint{10.824134in}{3.326192in}}%
\pgfpathlineto{\pgfqpoint{10.825103in}{3.326192in}}%
\pgfpathlineto{\pgfqpoint{10.825103in}{3.324615in}}%
\pgfpathlineto{\pgfqpoint{10.826071in}{3.324615in}}%
\pgfpathlineto{\pgfqpoint{10.828977in}{3.323136in}}%
\pgfpathlineto{\pgfqpoint{10.829946in}{3.321756in}}%
\pgfpathlineto{\pgfqpoint{10.829946in}{3.321756in}}%
\pgfpathlineto{\pgfqpoint{10.832852in}{3.320475in}}%
\pgfpathlineto{\pgfqpoint{10.833821in}{3.317613in}}%
\pgfpathlineto{\pgfqpoint{10.834790in}{3.317613in}}%
\pgfpathlineto{\pgfqpoint{10.834790in}{3.314058in}}%
\pgfpathlineto{\pgfqpoint{10.835758in}{3.314058in}}%
\pgfpathlineto{\pgfqpoint{10.836727in}{3.314058in}}%
\pgfpathlineto{\pgfqpoint{10.836727in}{3.309292in}}%
\pgfpathlineto{\pgfqpoint{10.837696in}{3.309292in}}%
\pgfpathlineto{\pgfqpoint{10.838664in}{3.309292in}}%
\pgfpathlineto{\pgfqpoint{10.838664in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{10.839633in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{10.840602in}{3.304634in}}%
\pgfpathlineto{\pgfqpoint{10.840602in}{3.300083in}}%
\pgfpathlineto{\pgfqpoint{10.841571in}{3.300083in}}%
\pgfpathlineto{\pgfqpoint{10.842539in}{3.300083in}}%
\pgfpathlineto{\pgfqpoint{10.842539in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{10.843508in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{10.844477in}{3.295639in}}%
\pgfpathlineto{\pgfqpoint{10.844477in}{3.291303in}}%
\pgfpathlineto{\pgfqpoint{10.845445in}{3.291303in}}%
\pgfpathlineto{\pgfqpoint{10.846414in}{3.291303in}}%
\pgfpathlineto{\pgfqpoint{10.846414in}{3.287075in}}%
\pgfpathlineto{\pgfqpoint{10.847383in}{3.287075in}}%
\pgfpathlineto{\pgfqpoint{10.848351in}{3.287075in}}%
\pgfpathlineto{\pgfqpoint{10.848351in}{3.282954in}}%
\pgfpathlineto{\pgfqpoint{10.849320in}{3.282954in}}%
\pgfpathlineto{\pgfqpoint{10.850289in}{3.282954in}}%
\pgfpathlineto{\pgfqpoint{10.850289in}{3.278940in}}%
\pgfpathlineto{\pgfqpoint{10.851258in}{3.278940in}}%
\pgfpathlineto{\pgfqpoint{10.852226in}{3.278940in}}%
\pgfpathlineto{\pgfqpoint{10.852226in}{3.275035in}}%
\pgfpathlineto{\pgfqpoint{10.853195in}{3.275035in}}%
\pgfpathlineto{\pgfqpoint{10.854164in}{3.275035in}}%
\pgfpathlineto{\pgfqpoint{10.854164in}{3.271237in}}%
\pgfpathlineto{\pgfqpoint{10.855132in}{3.271237in}}%
\pgfpathlineto{\pgfqpoint{10.856101in}{3.271237in}}%
\pgfpathlineto{\pgfqpoint{10.856101in}{3.267547in}}%
\pgfpathlineto{\pgfqpoint{10.857070in}{3.267547in}}%
\pgfpathlineto{\pgfqpoint{10.858038in}{3.267547in}}%
\pgfpathlineto{\pgfqpoint{10.858038in}{3.263965in}}%
\pgfpathlineto{\pgfqpoint{10.859007in}{3.263965in}}%
\pgfpathlineto{\pgfqpoint{10.859976in}{3.263965in}}%
\pgfpathlineto{\pgfqpoint{10.859976in}{3.260492in}}%
\pgfpathlineto{\pgfqpoint{10.860945in}{3.260492in}}%
\pgfpathlineto{\pgfqpoint{10.861913in}{3.260492in}}%
\pgfpathlineto{\pgfqpoint{10.861913in}{3.257127in}}%
\pgfpathlineto{\pgfqpoint{10.862882in}{3.257127in}}%
\pgfpathlineto{\pgfqpoint{10.863851in}{3.257127in}}%
\pgfpathlineto{\pgfqpoint{10.863851in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{10.864819in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{10.865788in}{3.253871in}}%
\pgfpathlineto{\pgfqpoint{10.865788in}{3.250723in}}%
\pgfpathlineto{\pgfqpoint{10.866757in}{3.250723in}}%
\pgfpathlineto{\pgfqpoint{10.867728in}{3.250723in}}%
\pgfpathlineto{\pgfqpoint{10.867728in}{3.346797in}}%
\pgfpathlineto{\pgfqpoint{10.868697in}{3.346797in}}%
\pgfpathlineto{\pgfqpoint{10.869664in}{3.346797in}}%
\pgfpathlineto{\pgfqpoint{10.869664in}{3.282129in}}%
\pgfpathlineto{\pgfqpoint{10.870633in}{3.282129in}}%
\pgfpathlineto{\pgfqpoint{10.871601in}{3.282129in}}%
\pgfpathlineto{\pgfqpoint{10.871601in}{3.277710in}}%
\pgfpathlineto{\pgfqpoint{10.872570in}{3.277710in}}%
\pgfpathlineto{\pgfqpoint{10.873539in}{3.277710in}}%
\pgfpathlineto{\pgfqpoint{10.873539in}{3.273399in}}%
\pgfpathlineto{\pgfqpoint{10.874507in}{3.273399in}}%
\pgfpathlineto{\pgfqpoint{10.875476in}{3.273399in}}%
\pgfpathlineto{\pgfqpoint{10.875476in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{10.876445in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{10.877413in}{3.269195in}}%
\pgfpathlineto{\pgfqpoint{10.877413in}{3.265099in}}%
\pgfpathlineto{\pgfqpoint{10.878382in}{3.265099in}}%
\pgfpathlineto{\pgfqpoint{10.879351in}{3.265099in}}%
\pgfpathlineto{\pgfqpoint{10.879351in}{3.261111in}}%
\pgfpathlineto{\pgfqpoint{10.880320in}{3.261111in}}%
\pgfpathlineto{\pgfqpoint{10.881288in}{3.261111in}}%
\pgfpathlineto{\pgfqpoint{10.881288in}{3.257230in}}%
\pgfpathlineto{\pgfqpoint{10.882257in}{3.257230in}}%
\pgfpathlineto{\pgfqpoint{10.883226in}{3.257230in}}%
\pgfpathlineto{\pgfqpoint{10.883226in}{3.253458in}}%
\pgfpathlineto{\pgfqpoint{10.884194in}{3.253458in}}%
\pgfpathlineto{\pgfqpoint{10.885163in}{3.253458in}}%
\pgfpathlineto{\pgfqpoint{10.885163in}{3.249793in}}%
\pgfpathlineto{\pgfqpoint{10.886132in}{3.249793in}}%
\pgfpathlineto{\pgfqpoint{10.887101in}{3.249793in}}%
\pgfpathlineto{\pgfqpoint{10.887101in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{10.888069in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{10.889038in}{3.246237in}}%
\pgfpathlineto{\pgfqpoint{10.889038in}{3.238946in}}%
\pgfpathlineto{\pgfqpoint{10.890007in}{3.238946in}}%
\pgfpathlineto{\pgfqpoint{10.890975in}{3.238946in}}%
\pgfpathlineto{\pgfqpoint{10.891944in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{10.892912in}{3.225390in}}%
\pgfpathlineto{\pgfqpoint{10.892912in}{3.222955in}}%
\pgfpathlineto{\pgfqpoint{10.893881in}{3.222955in}}%
\pgfpathlineto{\pgfqpoint{10.894850in}{3.222955in}}%
\pgfpathlineto{\pgfqpoint{10.894850in}{3.220627in}}%
\pgfpathlineto{\pgfqpoint{10.895819in}{3.220627in}}%
\pgfpathlineto{\pgfqpoint{10.896787in}{3.220627in}}%
\pgfpathlineto{\pgfqpoint{10.896787in}{3.218405in}}%
\pgfpathlineto{\pgfqpoint{10.897756in}{3.218405in}}%
\pgfpathlineto{\pgfqpoint{10.898725in}{3.218405in}}%
\pgfpathlineto{\pgfqpoint{10.898725in}{3.215632in}}%
\pgfpathlineto{\pgfqpoint{10.899693in}{3.215632in}}%
\pgfpathlineto{\pgfqpoint{10.900662in}{3.215632in}}%
\pgfpathlineto{\pgfqpoint{10.901631in}{3.212723in}}%
\pgfpathlineto{\pgfqpoint{10.901631in}{3.212723in}}%
\pgfpathlineto{\pgfqpoint{10.902600in}{3.212723in}}%
\pgfpathlineto{\pgfqpoint{10.903568in}{3.209921in}}%
\pgfpathlineto{\pgfqpoint{10.903568in}{3.209921in}}%
\pgfpathlineto{\pgfqpoint{10.904537in}{3.209921in}}%
\pgfpathlineto{\pgfqpoint{10.904537in}{3.207227in}}%
\pgfpathlineto{\pgfqpoint{10.905506in}{3.207227in}}%
\pgfpathlineto{\pgfqpoint{10.906474in}{3.207227in}}%
\pgfpathlineto{\pgfqpoint{10.906474in}{3.204640in}}%
\pgfpathlineto{\pgfqpoint{10.907443in}{3.204640in}}%
\pgfpathlineto{\pgfqpoint{10.908412in}{3.204640in}}%
\pgfpathlineto{\pgfqpoint{10.908412in}{3.202162in}}%
\pgfpathlineto{\pgfqpoint{10.909381in}{3.202162in}}%
\pgfpathlineto{\pgfqpoint{10.910349in}{3.202162in}}%
\pgfpathlineto{\pgfqpoint{10.910349in}{3.199791in}}%
\pgfpathlineto{\pgfqpoint{10.911318in}{3.199791in}}%
\pgfpathlineto{\pgfqpoint{10.912287in}{3.199791in}}%
\pgfpathlineto{\pgfqpoint{10.912287in}{3.197529in}}%
\pgfpathlineto{\pgfqpoint{10.913256in}{3.197529in}}%
\pgfpathlineto{\pgfqpoint{10.914224in}{3.197529in}}%
\pgfpathlineto{\pgfqpoint{10.914224in}{3.195377in}}%
\pgfpathlineto{\pgfqpoint{10.915193in}{3.195377in}}%
\pgfpathlineto{\pgfqpoint{10.916162in}{3.195377in}}%
\pgfpathlineto{\pgfqpoint{10.916162in}{3.193333in}}%
\pgfpathlineto{\pgfqpoint{10.917130in}{3.193333in}}%
\pgfpathlineto{\pgfqpoint{10.918099in}{3.193333in}}%
\pgfpathlineto{\pgfqpoint{10.918099in}{3.191400in}}%
\pgfpathlineto{\pgfqpoint{10.919068in}{3.191400in}}%
\pgfpathlineto{\pgfqpoint{10.920037in}{3.191400in}}%
\pgfpathlineto{\pgfqpoint{10.920037in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{10.921005in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{10.921974in}{3.189577in}}%
\pgfpathlineto{\pgfqpoint{10.921974in}{3.187864in}}%
\pgfpathlineto{\pgfqpoint{10.922943in}{3.187864in}}%
\pgfpathlineto{\pgfqpoint{10.923911in}{3.187864in}}%
\pgfpathlineto{\pgfqpoint{10.924880in}{3.186263in}}%
\pgfpathlineto{\pgfqpoint{10.924880in}{3.186263in}}%
\pgfpathlineto{\pgfqpoint{10.927786in}{3.184774in}}%
\pgfpathlineto{\pgfqpoint{10.927786in}{3.183397in}}%
\pgfpathlineto{\pgfqpoint{10.928755in}{3.183397in}}%
\pgfpathlineto{\pgfqpoint{10.931661in}{3.182133in}}%
\pgfpathlineto{\pgfqpoint{10.931661in}{3.180982in}}%
\pgfpathlineto{\pgfqpoint{10.932630in}{3.180982in}}%
\pgfpathlineto{\pgfqpoint{10.935536in}{3.179945in}}%
\pgfpathlineto{\pgfqpoint{10.935536in}{3.179023in}}%
\pgfpathlineto{\pgfqpoint{10.936505in}{3.179023in}}%
\pgfpathlineto{\pgfqpoint{10.941349in}{3.177526in}}%
\pgfpathlineto{\pgfqpoint{10.941349in}{3.187498in}}%
\pgfpathlineto{\pgfqpoint{10.942318in}{3.187498in}}%
\pgfpathlineto{\pgfqpoint{10.947162in}{3.188712in}}%
\pgfpathlineto{\pgfqpoint{10.947162in}{3.189499in}}%
\pgfpathlineto{\pgfqpoint{10.948130in}{3.189499in}}%
\pgfpathlineto{\pgfqpoint{10.949099in}{3.189499in}}%
\pgfpathlineto{\pgfqpoint{10.949099in}{3.176028in}}%
\pgfpathlineto{\pgfqpoint{10.950067in}{3.176028in}}%
\pgfpathlineto{\pgfqpoint{10.956849in}{3.176372in}}%
\pgfpathlineto{\pgfqpoint{10.956849in}{3.169694in}}%
\pgfpathlineto{\pgfqpoint{10.957817in}{3.169694in}}%
\pgfpathlineto{\pgfqpoint{10.960723in}{3.168971in}}%
\pgfpathlineto{\pgfqpoint{10.960723in}{3.168078in}}%
\pgfpathlineto{\pgfqpoint{10.961692in}{3.168078in}}%
\pgfpathlineto{\pgfqpoint{10.966536in}{3.166657in}}%
\pgfpathlineto{\pgfqpoint{10.966536in}{3.166129in}}%
\pgfpathlineto{\pgfqpoint{10.967505in}{3.166129in}}%
\pgfpathlineto{\pgfqpoint{10.985922in}{3.165244in}}%
\pgfpathlineto{\pgfqpoint{10.985922in}{3.592881in}}%
\pgfpathlineto{\pgfqpoint{10.986890in}{3.564577in}}%
\pgfpathlineto{\pgfqpoint{10.987859in}{3.564577in}}%
\pgfpathlineto{\pgfqpoint{10.987859in}{3.560932in}}%
\pgfpathlineto{\pgfqpoint{10.988827in}{3.560932in}}%
\pgfpathlineto{\pgfqpoint{10.989796in}{3.560932in}}%
\pgfpathlineto{\pgfqpoint{10.989796in}{3.557487in}}%
\pgfpathlineto{\pgfqpoint{10.990765in}{3.557487in}}%
\pgfpathlineto{\pgfqpoint{10.991733in}{3.557487in}}%
\pgfpathlineto{\pgfqpoint{10.991733in}{3.554241in}}%
\pgfpathlineto{\pgfqpoint{10.992702in}{3.554241in}}%
\pgfpathlineto{\pgfqpoint{10.993666in}{3.554241in}}%
\pgfpathlineto{\pgfqpoint{10.994630in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{10.995599in}{3.192050in}}%
\pgfpathlineto{\pgfqpoint{10.996568in}{3.186690in}}%
\pgfpathlineto{\pgfqpoint{10.999474in}{3.185764in}}%
\pgfpathlineto{\pgfqpoint{11.000443in}{3.182409in}}%
\pgfpathlineto{\pgfqpoint{11.001411in}{3.182409in}}%
\pgfpathlineto{\pgfqpoint{11.001411in}{3.178608in}}%
\pgfpathlineto{\pgfqpoint{11.002380in}{3.178608in}}%
\pgfpathlineto{\pgfqpoint{11.003352in}{3.178608in}}%
\pgfpathlineto{\pgfqpoint{11.004321in}{3.323822in}}%
\pgfpathlineto{\pgfqpoint{11.004321in}{3.323822in}}%
\pgfpathlineto{\pgfqpoint{11.005290in}{3.323822in}}%
\pgfpathlineto{\pgfqpoint{11.005290in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{11.006259in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{11.007227in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{11.007227in}{3.313854in}}%
\pgfpathlineto{\pgfqpoint{11.008196in}{3.313854in}}%
\pgfpathlineto{\pgfqpoint{11.009165in}{3.313854in}}%
\pgfpathlineto{\pgfqpoint{11.009165in}{3.309032in}}%
\pgfpathlineto{\pgfqpoint{11.010133in}{3.309032in}}%
\pgfpathlineto{\pgfqpoint{11.011102in}{3.309032in}}%
\pgfpathlineto{\pgfqpoint{11.011102in}{3.304318in}}%
\pgfpathlineto{\pgfqpoint{11.012071in}{3.304318in}}%
\pgfpathlineto{\pgfqpoint{11.013039in}{3.304318in}}%
\pgfpathlineto{\pgfqpoint{11.013039in}{3.299711in}}%
\pgfpathlineto{\pgfqpoint{11.014008in}{3.299711in}}%
\pgfpathlineto{\pgfqpoint{11.014977in}{3.299711in}}%
\pgfpathlineto{\pgfqpoint{11.014977in}{3.295213in}}%
\pgfpathlineto{\pgfqpoint{11.015946in}{3.295213in}}%
\pgfpathlineto{\pgfqpoint{11.016914in}{3.295213in}}%
\pgfpathlineto{\pgfqpoint{11.016914in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{11.017883in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{11.018852in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{11.018852in}{3.286538in}}%
\pgfpathlineto{\pgfqpoint{11.019820in}{3.286538in}}%
\pgfpathlineto{\pgfqpoint{11.020789in}{3.286538in}}%
\pgfpathlineto{\pgfqpoint{11.020789in}{3.282363in}}%
\pgfpathlineto{\pgfqpoint{11.021758in}{3.282363in}}%
\pgfpathlineto{\pgfqpoint{11.022726in}{3.282363in}}%
\pgfpathlineto{\pgfqpoint{11.022726in}{3.278295in}}%
\pgfpathlineto{\pgfqpoint{11.023695in}{3.278295in}}%
\pgfpathlineto{\pgfqpoint{11.024664in}{3.278295in}}%
\pgfpathlineto{\pgfqpoint{11.024664in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{11.025632in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{11.026601in}{3.274335in}}%
\pgfpathlineto{\pgfqpoint{11.026601in}{3.270483in}}%
\pgfpathlineto{\pgfqpoint{11.027570in}{3.270483in}}%
\pgfpathlineto{\pgfqpoint{11.028539in}{3.270483in}}%
\pgfpathlineto{\pgfqpoint{11.028539in}{3.266739in}}%
\pgfpathlineto{\pgfqpoint{11.029507in}{3.266739in}}%
\pgfpathlineto{\pgfqpoint{11.030476in}{3.266739in}}%
\pgfpathlineto{\pgfqpoint{11.030476in}{3.263104in}}%
\pgfpathlineto{\pgfqpoint{11.031445in}{3.263104in}}%
\pgfpathlineto{\pgfqpoint{11.032413in}{3.263104in}}%
\pgfpathlineto{\pgfqpoint{11.032413in}{3.259576in}}%
\pgfpathlineto{\pgfqpoint{11.033382in}{3.259576in}}%
\pgfpathlineto{\pgfqpoint{11.034351in}{3.259576in}}%
\pgfpathlineto{\pgfqpoint{11.034351in}{3.256157in}}%
\pgfpathlineto{\pgfqpoint{11.035320in}{3.256157in}}%
\pgfpathlineto{\pgfqpoint{11.036288in}{3.256157in}}%
\pgfpathlineto{\pgfqpoint{11.036288in}{3.252847in}}%
\pgfpathlineto{\pgfqpoint{11.037257in}{3.252847in}}%
\pgfpathlineto{\pgfqpoint{11.038226in}{3.252847in}}%
\pgfpathlineto{\pgfqpoint{11.038226in}{3.249646in}}%
\pgfpathlineto{\pgfqpoint{11.039194in}{3.249646in}}%
\pgfpathlineto{\pgfqpoint{11.040163in}{3.249646in}}%
\pgfpathlineto{\pgfqpoint{11.040163in}{3.246554in}}%
\pgfpathlineto{\pgfqpoint{11.041132in}{3.246554in}}%
\pgfpathlineto{\pgfqpoint{11.042100in}{3.246554in}}%
\pgfpathlineto{\pgfqpoint{11.042100in}{3.243572in}}%
\pgfpathlineto{\pgfqpoint{11.043069in}{3.243572in}}%
\pgfpathlineto{\pgfqpoint{11.044039in}{3.243572in}}%
\pgfpathlineto{\pgfqpoint{11.044039in}{3.275578in}}%
\pgfpathlineto{\pgfqpoint{11.045008in}{3.275578in}}%
\pgfpathlineto{\pgfqpoint{11.045976in}{3.275578in}}%
\pgfpathlineto{\pgfqpoint{11.045976in}{3.271208in}}%
\pgfpathlineto{\pgfqpoint{11.046945in}{3.271208in}}%
\pgfpathlineto{\pgfqpoint{11.047914in}{3.271208in}}%
\pgfpathlineto{\pgfqpoint{11.047914in}{3.266946in}}%
\pgfpathlineto{\pgfqpoint{11.048882in}{3.266946in}}%
\pgfpathlineto{\pgfqpoint{11.049851in}{3.266946in}}%
\pgfpathlineto{\pgfqpoint{11.049851in}{3.262791in}}%
\pgfpathlineto{\pgfqpoint{11.050820in}{3.262791in}}%
\pgfpathlineto{\pgfqpoint{11.051788in}{3.262791in}}%
\pgfpathlineto{\pgfqpoint{11.051788in}{3.258745in}}%
\pgfpathlineto{\pgfqpoint{11.052757in}{3.258745in}}%
\pgfpathlineto{\pgfqpoint{11.053726in}{3.258745in}}%
\pgfpathlineto{\pgfqpoint{11.053726in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{11.054694in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{11.055663in}{3.254807in}}%
\pgfpathlineto{\pgfqpoint{11.055663in}{3.250976in}}%
\pgfpathlineto{\pgfqpoint{11.056632in}{3.250976in}}%
\pgfpathlineto{\pgfqpoint{11.057601in}{3.250976in}}%
\pgfpathlineto{\pgfqpoint{11.057601in}{3.247255in}}%
\pgfpathlineto{\pgfqpoint{11.058569in}{3.247255in}}%
\pgfpathlineto{\pgfqpoint{11.059538in}{3.247255in}}%
\pgfpathlineto{\pgfqpoint{11.059538in}{3.243642in}}%
\pgfpathlineto{\pgfqpoint{11.060507in}{3.243642in}}%
\pgfpathlineto{\pgfqpoint{11.061475in}{3.243642in}}%
\pgfpathlineto{\pgfqpoint{11.061475in}{3.240137in}}%
\pgfpathlineto{\pgfqpoint{11.062444in}{3.240137in}}%
\pgfpathlineto{\pgfqpoint{11.063413in}{3.240137in}}%
\pgfpathlineto{\pgfqpoint{11.063413in}{3.236063in}}%
\pgfpathlineto{\pgfqpoint{11.064381in}{3.236063in}}%
\pgfpathlineto{\pgfqpoint{11.065350in}{3.236063in}}%
\pgfpathlineto{\pgfqpoint{11.066319in}{3.224711in}}%
\pgfpathlineto{\pgfqpoint{11.067287in}{3.224711in}}%
\pgfpathlineto{\pgfqpoint{11.067287in}{3.221399in}}%
\pgfpathlineto{\pgfqpoint{11.068256in}{3.221399in}}%
\pgfpathlineto{\pgfqpoint{11.069225in}{3.221399in}}%
\pgfpathlineto{\pgfqpoint{11.069225in}{3.218195in}}%
\pgfpathlineto{\pgfqpoint{11.070194in}{3.218195in}}%
\pgfpathlineto{\pgfqpoint{11.071162in}{3.218195in}}%
\pgfpathlineto{\pgfqpoint{11.071162in}{3.215097in}}%
\pgfpathlineto{\pgfqpoint{11.072131in}{3.215097in}}%
\pgfpathlineto{\pgfqpoint{11.073100in}{3.215097in}}%
\pgfpathlineto{\pgfqpoint{11.073100in}{3.212107in}}%
\pgfpathlineto{\pgfqpoint{11.074068in}{3.212107in}}%
\pgfpathlineto{\pgfqpoint{11.075037in}{3.212107in}}%
\pgfpathlineto{\pgfqpoint{11.075037in}{3.209224in}}%
\pgfpathlineto{\pgfqpoint{11.076006in}{3.209224in}}%
\pgfpathlineto{\pgfqpoint{11.076974in}{3.209224in}}%
\pgfpathlineto{\pgfqpoint{11.076974in}{3.206448in}}%
\pgfpathlineto{\pgfqpoint{11.077943in}{3.206448in}}%
\pgfpathlineto{\pgfqpoint{11.078912in}{3.206448in}}%
\pgfpathlineto{\pgfqpoint{11.078912in}{3.203781in}}%
\pgfpathlineto{\pgfqpoint{11.079881in}{3.203781in}}%
\pgfpathlineto{\pgfqpoint{11.080849in}{3.203781in}}%
\pgfpathlineto{\pgfqpoint{11.080849in}{3.201222in}}%
\pgfpathlineto{\pgfqpoint{11.081818in}{3.201222in}}%
\pgfpathlineto{\pgfqpoint{11.082787in}{3.201222in}}%
\pgfpathlineto{\pgfqpoint{11.082787in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{11.083756in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{11.084724in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{11.084724in}{3.196430in}}%
\pgfpathlineto{\pgfqpoint{11.085693in}{3.196430in}}%
\pgfpathlineto{\pgfqpoint{11.086662in}{3.196430in}}%
\pgfpathlineto{\pgfqpoint{11.086662in}{3.194197in}}%
\pgfpathlineto{\pgfqpoint{11.087630in}{3.194197in}}%
\pgfpathlineto{\pgfqpoint{11.088599in}{3.194197in}}%
\pgfpathlineto{\pgfqpoint{11.088599in}{3.192074in}}%
\pgfpathlineto{\pgfqpoint{11.089568in}{3.192074in}}%
\pgfpathlineto{\pgfqpoint{11.090537in}{3.192074in}}%
\pgfpathlineto{\pgfqpoint{11.090537in}{3.190061in}}%
\pgfpathlineto{\pgfqpoint{11.091505in}{3.190061in}}%
\pgfpathlineto{\pgfqpoint{11.092474in}{3.190061in}}%
\pgfpathlineto{\pgfqpoint{11.092474in}{3.188158in}}%
\pgfpathlineto{\pgfqpoint{11.093443in}{3.188158in}}%
\pgfpathlineto{\pgfqpoint{11.094411in}{3.188158in}}%
\pgfpathlineto{\pgfqpoint{11.094411in}{3.186366in}}%
\pgfpathlineto{\pgfqpoint{11.095380in}{3.186366in}}%
\pgfpathlineto{\pgfqpoint{11.096349in}{3.186366in}}%
\pgfpathlineto{\pgfqpoint{11.096349in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{11.097318in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{11.098286in}{3.184686in}}%
\pgfpathlineto{\pgfqpoint{11.098286in}{3.183117in}}%
\pgfpathlineto{\pgfqpoint{11.099255in}{3.183117in}}%
\pgfpathlineto{\pgfqpoint{11.102161in}{3.181661in}}%
\pgfpathlineto{\pgfqpoint{11.102161in}{3.180317in}}%
\pgfpathlineto{\pgfqpoint{11.103130in}{3.180317in}}%
\pgfpathlineto{\pgfqpoint{11.106036in}{3.179087in}}%
\pgfpathlineto{\pgfqpoint{11.106036in}{3.177970in}}%
\pgfpathlineto{\pgfqpoint{11.107005in}{3.177970in}}%
\pgfpathlineto{\pgfqpoint{11.109911in}{3.176969in}}%
\pgfpathlineto{\pgfqpoint{11.109911in}{3.176082in}}%
\pgfpathlineto{\pgfqpoint{11.110880in}{3.176082in}}%
\pgfpathlineto{\pgfqpoint{11.115724in}{3.174657in}}%
\pgfpathlineto{\pgfqpoint{11.115724in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{11.116692in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{11.117662in}{3.174120in}}%
\pgfpathlineto{\pgfqpoint{11.117662in}{3.189110in}}%
\pgfpathlineto{\pgfqpoint{11.118630in}{3.189110in}}%
\pgfpathlineto{\pgfqpoint{11.123474in}{3.190645in}}%
\pgfpathlineto{\pgfqpoint{11.123474in}{3.174669in}}%
\pgfpathlineto{\pgfqpoint{11.124442in}{3.174669in}}%
\pgfpathlineto{\pgfqpoint{11.135098in}{3.173249in}}%
\pgfpathlineto{\pgfqpoint{11.135098in}{3.165176in}}%
\pgfpathlineto{\pgfqpoint{11.136067in}{3.165176in}}%
\pgfpathlineto{\pgfqpoint{11.140911in}{3.163834in}}%
\pgfpathlineto{\pgfqpoint{11.140911in}{3.163347in}}%
\pgfpathlineto{\pgfqpoint{11.141880in}{3.163347in}}%
\pgfpathlineto{\pgfqpoint{11.158348in}{3.162201in}}%
\pgfpathlineto{\pgfqpoint{11.158348in}{3.160052in}}%
\pgfpathlineto{\pgfqpoint{11.159317in}{3.160052in}}%
\pgfpathlineto{\pgfqpoint{11.160297in}{3.160052in}}%
\pgfpathlineto{\pgfqpoint{11.160297in}{3.587503in}}%
\pgfpathlineto{\pgfqpoint{11.161265in}{3.558859in}}%
\pgfpathlineto{\pgfqpoint{11.162233in}{3.558859in}}%
\pgfpathlineto{\pgfqpoint{11.162233in}{3.555261in}}%
\pgfpathlineto{\pgfqpoint{11.163202in}{3.555261in}}%
\pgfpathlineto{\pgfqpoint{11.164171in}{3.555261in}}%
\pgfpathlineto{\pgfqpoint{11.164171in}{3.551863in}}%
\pgfpathlineto{\pgfqpoint{11.165140in}{3.551863in}}%
\pgfpathlineto{\pgfqpoint{11.166108in}{3.551863in}}%
\pgfpathlineto{\pgfqpoint{11.166108in}{3.548666in}}%
\pgfpathlineto{\pgfqpoint{11.167077in}{3.548666in}}%
\pgfpathlineto{\pgfqpoint{11.168041in}{3.548666in}}%
\pgfpathlineto{\pgfqpoint{11.169005in}{3.184062in}}%
\pgfpathlineto{\pgfqpoint{11.169974in}{3.184062in}}%
\pgfpathlineto{\pgfqpoint{11.170943in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{11.170943in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{11.171911in}{3.181109in}}%
\pgfpathlineto{\pgfqpoint{11.171911in}{3.178282in}}%
\pgfpathlineto{\pgfqpoint{11.172880in}{3.178282in}}%
\pgfpathlineto{\pgfqpoint{11.173849in}{3.178282in}}%
\pgfpathlineto{\pgfqpoint{11.173849in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{11.174817in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{11.175786in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{11.175786in}{3.172302in}}%
\pgfpathlineto{\pgfqpoint{11.176755in}{3.172302in}}%
\pgfpathlineto{\pgfqpoint{11.177724in}{3.172302in}}%
\pgfpathlineto{\pgfqpoint{11.177724in}{3.168705in}}%
\pgfpathlineto{\pgfqpoint{11.178692in}{3.168705in}}%
\pgfpathlineto{\pgfqpoint{11.179661in}{3.168705in}}%
\pgfpathlineto{\pgfqpoint{11.179661in}{3.165236in}}%
\pgfpathlineto{\pgfqpoint{11.180630in}{3.165236in}}%
\pgfpathlineto{\pgfqpoint{11.181598in}{3.165236in}}%
\pgfpathlineto{\pgfqpoint{11.181598in}{3.161895in}}%
\pgfpathlineto{\pgfqpoint{11.182567in}{3.161895in}}%
\pgfpathlineto{\pgfqpoint{11.183536in}{3.161895in}}%
\pgfpathlineto{\pgfqpoint{11.183536in}{3.158681in}}%
\pgfpathlineto{\pgfqpoint{11.184505in}{3.158681in}}%
\pgfpathlineto{\pgfqpoint{11.185473in}{3.158681in}}%
\pgfpathlineto{\pgfqpoint{11.185473in}{3.155594in}}%
\pgfpathlineto{\pgfqpoint{11.186442in}{3.155594in}}%
\pgfpathlineto{\pgfqpoint{11.187411in}{3.155594in}}%
\pgfpathlineto{\pgfqpoint{11.188379in}{3.152635in}}%
\pgfpathlineto{\pgfqpoint{11.188379in}{3.152635in}}%
\pgfpathlineto{\pgfqpoint{11.189352in}{3.152635in}}%
\pgfpathlineto{\pgfqpoint{11.189352in}{3.290689in}}%
\pgfpathlineto{\pgfqpoint{11.190320in}{3.290689in}}%
\pgfpathlineto{\pgfqpoint{11.191289in}{3.290689in}}%
\pgfpathlineto{\pgfqpoint{11.191289in}{3.286350in}}%
\pgfpathlineto{\pgfqpoint{11.192258in}{3.286350in}}%
\pgfpathlineto{\pgfqpoint{11.193226in}{3.286350in}}%
\pgfpathlineto{\pgfqpoint{11.193226in}{3.282120in}}%
\pgfpathlineto{\pgfqpoint{11.194195in}{3.282120in}}%
\pgfpathlineto{\pgfqpoint{11.195164in}{3.282120in}}%
\pgfpathlineto{\pgfqpoint{11.195164in}{3.277997in}}%
\pgfpathlineto{\pgfqpoint{11.196133in}{3.277997in}}%
\pgfpathlineto{\pgfqpoint{11.197101in}{3.277997in}}%
\pgfpathlineto{\pgfqpoint{11.197101in}{3.273982in}}%
\pgfpathlineto{\pgfqpoint{11.198070in}{3.273982in}}%
\pgfpathlineto{\pgfqpoint{11.199039in}{3.273982in}}%
\pgfpathlineto{\pgfqpoint{11.199039in}{3.270076in}}%
\pgfpathlineto{\pgfqpoint{11.200007in}{3.270076in}}%
\pgfpathlineto{\pgfqpoint{11.200976in}{3.270076in}}%
\pgfpathlineto{\pgfqpoint{11.200976in}{3.266277in}}%
\pgfpathlineto{\pgfqpoint{11.201945in}{3.266277in}}%
\pgfpathlineto{\pgfqpoint{11.202913in}{3.266277in}}%
\pgfpathlineto{\pgfqpoint{11.202913in}{3.262587in}}%
\pgfpathlineto{\pgfqpoint{11.203882in}{3.262587in}}%
\pgfpathlineto{\pgfqpoint{11.204851in}{3.262587in}}%
\pgfpathlineto{\pgfqpoint{11.204851in}{3.259006in}}%
\pgfpathlineto{\pgfqpoint{11.205820in}{3.259006in}}%
\pgfpathlineto{\pgfqpoint{11.206788in}{3.259006in}}%
\pgfpathlineto{\pgfqpoint{11.206788in}{3.255533in}}%
\pgfpathlineto{\pgfqpoint{11.207757in}{3.255533in}}%
\pgfpathlineto{\pgfqpoint{11.208726in}{3.255533in}}%
\pgfpathlineto{\pgfqpoint{11.208726in}{3.252168in}}%
\pgfpathlineto{\pgfqpoint{11.209694in}{3.252168in}}%
\pgfpathlineto{\pgfqpoint{11.210663in}{3.252168in}}%
\pgfpathlineto{\pgfqpoint{11.210663in}{3.248913in}}%
\pgfpathlineto{\pgfqpoint{11.211632in}{3.248913in}}%
\pgfpathlineto{\pgfqpoint{11.212600in}{3.248913in}}%
\pgfpathlineto{\pgfqpoint{11.212600in}{3.245767in}}%
\pgfpathlineto{\pgfqpoint{11.213569in}{3.245767in}}%
\pgfpathlineto{\pgfqpoint{11.214538in}{3.245767in}}%
\pgfpathlineto{\pgfqpoint{11.214538in}{3.242730in}}%
\pgfpathlineto{\pgfqpoint{11.215507in}{3.242730in}}%
\pgfpathlineto{\pgfqpoint{11.216475in}{3.242730in}}%
\pgfpathlineto{\pgfqpoint{11.216475in}{3.239803in}}%
\pgfpathlineto{\pgfqpoint{11.217444in}{3.239803in}}%
\pgfpathlineto{\pgfqpoint{11.218415in}{3.239803in}}%
\pgfpathlineto{\pgfqpoint{11.218415in}{3.324062in}}%
\pgfpathlineto{\pgfqpoint{11.219384in}{3.324062in}}%
\pgfpathlineto{\pgfqpoint{11.220351in}{3.324062in}}%
\pgfpathlineto{\pgfqpoint{11.220351in}{3.265026in}}%
\pgfpathlineto{\pgfqpoint{11.221320in}{3.265026in}}%
\pgfpathlineto{\pgfqpoint{11.222288in}{3.265026in}}%
\pgfpathlineto{\pgfqpoint{11.222288in}{3.260813in}}%
\pgfpathlineto{\pgfqpoint{11.223257in}{3.260813in}}%
\pgfpathlineto{\pgfqpoint{11.224226in}{3.260813in}}%
\pgfpathlineto{\pgfqpoint{11.224226in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{11.225195in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{11.226163in}{3.256709in}}%
\pgfpathlineto{\pgfqpoint{11.226163in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{11.227132in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{11.228101in}{3.252713in}}%
\pgfpathlineto{\pgfqpoint{11.228101in}{3.248825in}}%
\pgfpathlineto{\pgfqpoint{11.229069in}{3.248825in}}%
\pgfpathlineto{\pgfqpoint{11.230038in}{3.248825in}}%
\pgfpathlineto{\pgfqpoint{11.230038in}{3.245046in}}%
\pgfpathlineto{\pgfqpoint{11.231007in}{3.245046in}}%
\pgfpathlineto{\pgfqpoint{11.231975in}{3.245046in}}%
\pgfpathlineto{\pgfqpoint{11.231975in}{3.241375in}}%
\pgfpathlineto{\pgfqpoint{11.232944in}{3.241375in}}%
\pgfpathlineto{\pgfqpoint{11.233913in}{3.241375in}}%
\pgfpathlineto{\pgfqpoint{11.233913in}{3.237814in}}%
\pgfpathlineto{\pgfqpoint{11.234882in}{3.237814in}}%
\pgfpathlineto{\pgfqpoint{11.235850in}{3.237814in}}%
\pgfpathlineto{\pgfqpoint{11.235850in}{3.234362in}}%
\pgfpathlineto{\pgfqpoint{11.236819in}{3.234362in}}%
\pgfpathlineto{\pgfqpoint{11.237788in}{3.234362in}}%
\pgfpathlineto{\pgfqpoint{11.237788in}{3.231019in}}%
\pgfpathlineto{\pgfqpoint{11.238756in}{3.231019in}}%
\pgfpathlineto{\pgfqpoint{11.239725in}{3.231019in}}%
\pgfpathlineto{\pgfqpoint{11.240694in}{3.221265in}}%
\pgfpathlineto{\pgfqpoint{11.241662in}{3.221265in}}%
\pgfpathlineto{\pgfqpoint{11.241662in}{3.217978in}}%
\pgfpathlineto{\pgfqpoint{11.242631in}{3.217978in}}%
\pgfpathlineto{\pgfqpoint{11.243600in}{3.217978in}}%
\pgfpathlineto{\pgfqpoint{11.243600in}{3.214799in}}%
\pgfpathlineto{\pgfqpoint{11.244568in}{3.214799in}}%
\pgfpathlineto{\pgfqpoint{11.245537in}{3.214799in}}%
\pgfpathlineto{\pgfqpoint{11.245537in}{3.211727in}}%
\pgfpathlineto{\pgfqpoint{11.246506in}{3.211727in}}%
\pgfpathlineto{\pgfqpoint{11.247475in}{3.211727in}}%
\pgfpathlineto{\pgfqpoint{11.248443in}{3.208763in}}%
\pgfpathlineto{\pgfqpoint{11.248443in}{3.208763in}}%
\pgfpathlineto{\pgfqpoint{11.249412in}{3.208763in}}%
\pgfpathlineto{\pgfqpoint{11.249412in}{3.205907in}}%
\pgfpathlineto{\pgfqpoint{11.250381in}{3.205907in}}%
\pgfpathlineto{\pgfqpoint{11.251349in}{3.205907in}}%
\pgfpathlineto{\pgfqpoint{11.251349in}{3.203159in}}%
\pgfpathlineto{\pgfqpoint{11.252318in}{3.203159in}}%
\pgfpathlineto{\pgfqpoint{11.253287in}{3.203159in}}%
\pgfpathlineto{\pgfqpoint{11.253287in}{3.200520in}}%
\pgfpathlineto{\pgfqpoint{11.254256in}{3.200520in}}%
\pgfpathlineto{\pgfqpoint{11.255224in}{3.200520in}}%
\pgfpathlineto{\pgfqpoint{11.255224in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{11.256193in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{11.257162in}{3.197989in}}%
\pgfpathlineto{\pgfqpoint{11.257162in}{3.195568in}}%
\pgfpathlineto{\pgfqpoint{11.258130in}{3.195568in}}%
\pgfpathlineto{\pgfqpoint{11.259099in}{3.195568in}}%
\pgfpathlineto{\pgfqpoint{11.259099in}{3.193256in}}%
\pgfpathlineto{\pgfqpoint{11.260068in}{3.193256in}}%
\pgfpathlineto{\pgfqpoint{11.261037in}{3.193256in}}%
\pgfpathlineto{\pgfqpoint{11.261037in}{3.191054in}}%
\pgfpathlineto{\pgfqpoint{11.262005in}{3.191054in}}%
\pgfpathlineto{\pgfqpoint{11.262974in}{3.191054in}}%
\pgfpathlineto{\pgfqpoint{11.262974in}{3.188961in}}%
\pgfpathlineto{\pgfqpoint{11.263943in}{3.188961in}}%
\pgfpathlineto{\pgfqpoint{11.264911in}{3.188961in}}%
\pgfpathlineto{\pgfqpoint{11.264911in}{3.186980in}}%
\pgfpathlineto{\pgfqpoint{11.265880in}{3.186980in}}%
\pgfpathlineto{\pgfqpoint{11.266849in}{3.186980in}}%
\pgfpathlineto{\pgfqpoint{11.266849in}{3.185109in}}%
\pgfpathlineto{\pgfqpoint{11.267818in}{3.185109in}}%
\pgfpathlineto{\pgfqpoint{11.268786in}{3.185109in}}%
\pgfpathlineto{\pgfqpoint{11.268786in}{3.183349in}}%
\pgfpathlineto{\pgfqpoint{11.269755in}{3.183349in}}%
\pgfpathlineto{\pgfqpoint{11.270724in}{3.183349in}}%
\pgfpathlineto{\pgfqpoint{11.270724in}{3.181702in}}%
\pgfpathlineto{\pgfqpoint{11.271693in}{3.181702in}}%
\pgfpathlineto{\pgfqpoint{11.274599in}{3.180167in}}%
\pgfpathlineto{\pgfqpoint{11.274599in}{3.178744in}}%
\pgfpathlineto{\pgfqpoint{11.275568in}{3.178744in}}%
\pgfpathlineto{\pgfqpoint{11.278474in}{3.177435in}}%
\pgfpathlineto{\pgfqpoint{11.278474in}{3.176240in}}%
\pgfpathlineto{\pgfqpoint{11.279442in}{3.176240in}}%
\pgfpathlineto{\pgfqpoint{11.282349in}{3.175159in}}%
\pgfpathlineto{\pgfqpoint{11.282349in}{3.174194in}}%
\pgfpathlineto{\pgfqpoint{11.283317in}{3.174194in}}%
\pgfpathlineto{\pgfqpoint{11.286224in}{3.173344in}}%
\pgfpathlineto{\pgfqpoint{11.286224in}{3.172610in}}%
\pgfpathlineto{\pgfqpoint{11.287192in}{3.172610in}}%
\pgfpathlineto{\pgfqpoint{11.293974in}{3.171114in}}%
\pgfpathlineto{\pgfqpoint{11.293974in}{3.191139in}}%
\pgfpathlineto{\pgfqpoint{11.294943in}{3.191139in}}%
\pgfpathlineto{\pgfqpoint{11.297849in}{3.192008in}}%
\pgfpathlineto{\pgfqpoint{11.297849in}{3.173454in}}%
\pgfpathlineto{\pgfqpoint{11.298817in}{3.173454in}}%
\pgfpathlineto{\pgfqpoint{11.305599in}{3.172275in}}%
\pgfpathlineto{\pgfqpoint{11.305599in}{3.171318in}}%
\pgfpathlineto{\pgfqpoint{11.306567in}{3.171318in}}%
\pgfpathlineto{\pgfqpoint{11.309474in}{3.170478in}}%
\pgfpathlineto{\pgfqpoint{11.309474in}{3.169756in}}%
\pgfpathlineto{\pgfqpoint{11.310442in}{3.169756in}}%
\pgfpathlineto{\pgfqpoint{11.313348in}{3.169150in}}%
\pgfpathlineto{\pgfqpoint{11.313348in}{3.161204in}}%
\pgfpathlineto{\pgfqpoint{11.314317in}{3.161204in}}%
\pgfpathlineto{\pgfqpoint{11.328848in}{3.160700in}}%
\pgfpathlineto{\pgfqpoint{11.328848in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{11.329817in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{11.330786in}{3.159347in}}%
\pgfpathlineto{\pgfqpoint{11.330786in}{3.157111in}}%
\pgfpathlineto{\pgfqpoint{11.331754in}{3.157111in}}%
\pgfpathlineto{\pgfqpoint{11.332723in}{3.157111in}}%
\pgfpathlineto{\pgfqpoint{11.332723in}{3.154994in}}%
\pgfpathlineto{\pgfqpoint{11.333692in}{3.154994in}}%
\pgfpathlineto{\pgfqpoint{11.334672in}{3.154994in}}%
\pgfpathlineto{\pgfqpoint{11.334672in}{3.582300in}}%
\pgfpathlineto{\pgfqpoint{11.335640in}{3.553386in}}%
\pgfpathlineto{\pgfqpoint{11.336608in}{3.553386in}}%
\pgfpathlineto{\pgfqpoint{11.336608in}{3.549836in}}%
\pgfpathlineto{\pgfqpoint{11.337577in}{3.549836in}}%
\pgfpathlineto{\pgfqpoint{11.338546in}{3.549836in}}%
\pgfpathlineto{\pgfqpoint{11.338546in}{3.546487in}}%
\pgfpathlineto{\pgfqpoint{11.339514in}{3.546487in}}%
\pgfpathlineto{\pgfqpoint{11.340483in}{3.546487in}}%
\pgfpathlineto{\pgfqpoint{11.340483in}{3.543339in}}%
\pgfpathlineto{\pgfqpoint{11.341452in}{3.543339in}}%
\pgfpathlineto{\pgfqpoint{11.342416in}{3.543339in}}%
\pgfpathlineto{\pgfqpoint{11.343380in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{11.344349in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{11.344349in}{3.173490in}}%
\pgfpathlineto{\pgfqpoint{11.345317in}{3.173490in}}%
\pgfpathlineto{\pgfqpoint{11.346286in}{3.173490in}}%
\pgfpathlineto{\pgfqpoint{11.347255in}{3.170731in}}%
\pgfpathlineto{\pgfqpoint{11.347255in}{3.170731in}}%
\pgfpathlineto{\pgfqpoint{11.348223in}{3.170731in}}%
\pgfpathlineto{\pgfqpoint{11.348223in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{11.349192in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{11.350161in}{3.168098in}}%
\pgfpathlineto{\pgfqpoint{11.350161in}{3.165590in}}%
\pgfpathlineto{\pgfqpoint{11.351130in}{3.165590in}}%
\pgfpathlineto{\pgfqpoint{11.352098in}{3.165590in}}%
\pgfpathlineto{\pgfqpoint{11.352098in}{3.162844in}}%
\pgfpathlineto{\pgfqpoint{11.353067in}{3.162844in}}%
\pgfpathlineto{\pgfqpoint{11.354036in}{3.162844in}}%
\pgfpathlineto{\pgfqpoint{11.354036in}{3.159451in}}%
\pgfpathlineto{\pgfqpoint{11.355005in}{3.159451in}}%
\pgfpathlineto{\pgfqpoint{11.355973in}{3.159451in}}%
\pgfpathlineto{\pgfqpoint{11.355973in}{3.156186in}}%
\pgfpathlineto{\pgfqpoint{11.356942in}{3.156186in}}%
\pgfpathlineto{\pgfqpoint{11.357911in}{3.156186in}}%
\pgfpathlineto{\pgfqpoint{11.357911in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{11.358879in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{11.359848in}{3.153049in}}%
\pgfpathlineto{\pgfqpoint{11.359848in}{3.150040in}}%
\pgfpathlineto{\pgfqpoint{11.360817in}{3.150040in}}%
\pgfpathlineto{\pgfqpoint{11.361785in}{3.150040in}}%
\pgfpathlineto{\pgfqpoint{11.361785in}{3.147157in}}%
\pgfpathlineto{\pgfqpoint{11.362754in}{3.147157in}}%
\pgfpathlineto{\pgfqpoint{11.363723in}{3.147157in}}%
\pgfpathlineto{\pgfqpoint{11.363723in}{3.144401in}}%
\pgfpathlineto{\pgfqpoint{11.364692in}{3.144401in}}%
\pgfpathlineto{\pgfqpoint{11.365660in}{3.144401in}}%
\pgfpathlineto{\pgfqpoint{11.365660in}{3.141772in}}%
\pgfpathlineto{\pgfqpoint{11.366629in}{3.141772in}}%
\pgfpathlineto{\pgfqpoint{11.367598in}{3.141772in}}%
\pgfpathlineto{\pgfqpoint{11.367598in}{3.139269in}}%
\pgfpathlineto{\pgfqpoint{11.368567in}{3.139269in}}%
\pgfpathlineto{\pgfqpoint{11.369535in}{3.139269in}}%
\pgfpathlineto{\pgfqpoint{11.369535in}{3.136891in}}%
\pgfpathlineto{\pgfqpoint{11.370504in}{3.136891in}}%
\pgfpathlineto{\pgfqpoint{11.371473in}{3.136891in}}%
\pgfpathlineto{\pgfqpoint{11.371473in}{3.134640in}}%
\pgfpathlineto{\pgfqpoint{11.372441in}{3.134640in}}%
\pgfpathlineto{\pgfqpoint{11.373414in}{3.134640in}}%
\pgfpathlineto{\pgfqpoint{11.373414in}{3.266161in}}%
\pgfpathlineto{\pgfqpoint{11.374382in}{3.266161in}}%
\pgfpathlineto{\pgfqpoint{11.375351in}{3.266161in}}%
\pgfpathlineto{\pgfqpoint{11.375351in}{3.262416in}}%
\pgfpathlineto{\pgfqpoint{11.376320in}{3.262416in}}%
\pgfpathlineto{\pgfqpoint{11.377288in}{3.262416in}}%
\pgfpathlineto{\pgfqpoint{11.377288in}{3.258780in}}%
\pgfpathlineto{\pgfqpoint{11.378257in}{3.258780in}}%
\pgfpathlineto{\pgfqpoint{11.379226in}{3.258780in}}%
\pgfpathlineto{\pgfqpoint{11.379226in}{3.255252in}}%
\pgfpathlineto{\pgfqpoint{11.380194in}{3.255252in}}%
\pgfpathlineto{\pgfqpoint{11.381163in}{3.255252in}}%
\pgfpathlineto{\pgfqpoint{11.381163in}{3.251833in}}%
\pgfpathlineto{\pgfqpoint{11.382132in}{3.251833in}}%
\pgfpathlineto{\pgfqpoint{11.383101in}{3.251833in}}%
\pgfpathlineto{\pgfqpoint{11.383101in}{3.248523in}}%
\pgfpathlineto{\pgfqpoint{11.384069in}{3.248523in}}%
\pgfpathlineto{\pgfqpoint{11.385038in}{3.248523in}}%
\pgfpathlineto{\pgfqpoint{11.385038in}{3.245323in}}%
\pgfpathlineto{\pgfqpoint{11.386007in}{3.245323in}}%
\pgfpathlineto{\pgfqpoint{11.386975in}{3.245323in}}%
\pgfpathlineto{\pgfqpoint{11.386975in}{3.242231in}}%
\pgfpathlineto{\pgfqpoint{11.387944in}{3.242231in}}%
\pgfpathlineto{\pgfqpoint{11.388913in}{3.242231in}}%
\pgfpathlineto{\pgfqpoint{11.388913in}{3.239250in}}%
\pgfpathlineto{\pgfqpoint{11.389882in}{3.239250in}}%
\pgfpathlineto{\pgfqpoint{11.390850in}{3.239250in}}%
\pgfpathlineto{\pgfqpoint{11.390850in}{3.236378in}}%
\pgfpathlineto{\pgfqpoint{11.391819in}{3.236378in}}%
\pgfpathlineto{\pgfqpoint{11.392790in}{3.236378in}}%
\pgfpathlineto{\pgfqpoint{11.392790in}{3.315574in}}%
\pgfpathlineto{\pgfqpoint{11.393759in}{3.315574in}}%
\pgfpathlineto{\pgfqpoint{11.394727in}{3.315574in}}%
\pgfpathlineto{\pgfqpoint{11.394727in}{3.311415in}}%
\pgfpathlineto{\pgfqpoint{11.395696in}{3.311415in}}%
\pgfpathlineto{\pgfqpoint{11.396663in}{3.311415in}}%
\pgfpathlineto{\pgfqpoint{11.396663in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{11.397632in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{11.398601in}{3.255002in}}%
\pgfpathlineto{\pgfqpoint{11.398601in}{3.250948in}}%
\pgfpathlineto{\pgfqpoint{11.399569in}{3.250948in}}%
\pgfpathlineto{\pgfqpoint{11.400538in}{3.250948in}}%
\pgfpathlineto{\pgfqpoint{11.400538in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{11.401507in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{3.247002in}}%
\pgfpathlineto{\pgfqpoint{11.402475in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{11.403444in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{11.404413in}{3.243165in}}%
\pgfpathlineto{\pgfqpoint{11.404413in}{3.239438in}}%
\pgfpathlineto{\pgfqpoint{11.405382in}{3.239438in}}%
\pgfpathlineto{\pgfqpoint{11.406350in}{3.239438in}}%
\pgfpathlineto{\pgfqpoint{11.406350in}{3.235819in}}%
\pgfpathlineto{\pgfqpoint{11.407319in}{3.235819in}}%
\pgfpathlineto{\pgfqpoint{11.408288in}{3.235819in}}%
\pgfpathlineto{\pgfqpoint{11.408288in}{3.232310in}}%
\pgfpathlineto{\pgfqpoint{11.409256in}{3.232310in}}%
\pgfpathlineto{\pgfqpoint{11.410225in}{3.232310in}}%
\pgfpathlineto{\pgfqpoint{11.410225in}{3.228910in}}%
\pgfpathlineto{\pgfqpoint{11.411194in}{3.228910in}}%
\pgfpathlineto{\pgfqpoint{11.412162in}{3.228910in}}%
\pgfpathlineto{\pgfqpoint{11.412162in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{11.413131in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{11.414100in}{3.225621in}}%
\pgfpathlineto{\pgfqpoint{11.415069in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{11.416037in}{3.218000in}}%
\pgfpathlineto{\pgfqpoint{11.416037in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{11.417006in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{11.417975in}{3.214739in}}%
\pgfpathlineto{\pgfqpoint{11.417975in}{3.211585in}}%
\pgfpathlineto{\pgfqpoint{11.418943in}{3.211585in}}%
\pgfpathlineto{\pgfqpoint{11.419912in}{3.211585in}}%
\pgfpathlineto{\pgfqpoint{11.419912in}{3.208540in}}%
\pgfpathlineto{\pgfqpoint{11.420881in}{3.208540in}}%
\pgfpathlineto{\pgfqpoint{11.421849in}{3.208540in}}%
\pgfpathlineto{\pgfqpoint{11.422818in}{3.205604in}}%
\pgfpathlineto{\pgfqpoint{11.422818in}{3.205604in}}%
\pgfpathlineto{\pgfqpoint{11.423787in}{3.205604in}}%
\pgfpathlineto{\pgfqpoint{11.423787in}{3.202776in}}%
\pgfpathlineto{\pgfqpoint{11.424756in}{3.202776in}}%
\pgfpathlineto{\pgfqpoint{11.425724in}{3.202776in}}%
\pgfpathlineto{\pgfqpoint{11.425724in}{3.200056in}}%
\pgfpathlineto{\pgfqpoint{11.426693in}{3.200056in}}%
\pgfpathlineto{\pgfqpoint{11.427662in}{3.200056in}}%
\pgfpathlineto{\pgfqpoint{11.427662in}{3.197446in}}%
\pgfpathlineto{\pgfqpoint{11.428630in}{3.197446in}}%
\pgfpathlineto{\pgfqpoint{11.429599in}{3.197446in}}%
\pgfpathlineto{\pgfqpoint{11.429599in}{3.194945in}}%
\pgfpathlineto{\pgfqpoint{11.430568in}{3.194945in}}%
\pgfpathlineto{\pgfqpoint{11.431537in}{3.194945in}}%
\pgfpathlineto{\pgfqpoint{11.432505in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{11.432505in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{11.433474in}{3.192554in}}%
\pgfpathlineto{\pgfqpoint{11.433474in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{11.434443in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{11.435412in}{3.190273in}}%
\pgfpathlineto{\pgfqpoint{11.435412in}{3.188102in}}%
\pgfpathlineto{\pgfqpoint{11.436380in}{3.188102in}}%
\pgfpathlineto{\pgfqpoint{11.437349in}{3.188102in}}%
\pgfpathlineto{\pgfqpoint{11.437349in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{11.438318in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{11.439286in}{3.186041in}}%
\pgfpathlineto{\pgfqpoint{11.439286in}{3.184092in}}%
\pgfpathlineto{\pgfqpoint{11.440255in}{3.184092in}}%
\pgfpathlineto{\pgfqpoint{11.441224in}{3.184092in}}%
\pgfpathlineto{\pgfqpoint{11.441224in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{11.442193in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{11.443161in}{3.182254in}}%
\pgfpathlineto{\pgfqpoint{11.443161in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{11.444130in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{11.445099in}{3.180529in}}%
\pgfpathlineto{\pgfqpoint{11.445099in}{3.178915in}}%
\pgfpathlineto{\pgfqpoint{11.446068in}{3.178915in}}%
\pgfpathlineto{\pgfqpoint{11.448974in}{3.177415in}}%
\pgfpathlineto{\pgfqpoint{11.448974in}{3.176027in}}%
\pgfpathlineto{\pgfqpoint{11.449942in}{3.176027in}}%
\pgfpathlineto{\pgfqpoint{11.452849in}{3.174754in}}%
\pgfpathlineto{\pgfqpoint{11.452849in}{3.173595in}}%
\pgfpathlineto{\pgfqpoint{11.453817in}{3.173595in}}%
\pgfpathlineto{\pgfqpoint{11.456724in}{3.172551in}}%
\pgfpathlineto{\pgfqpoint{11.456724in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{11.457692in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{11.462536in}{3.170116in}}%
\pgfpathlineto{\pgfqpoint{11.462536in}{3.169538in}}%
\pgfpathlineto{\pgfqpoint{11.463505in}{3.169538in}}%
\pgfpathlineto{\pgfqpoint{11.470287in}{3.168516in}}%
\pgfpathlineto{\pgfqpoint{11.470287in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{11.471256in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{11.472224in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{11.472224in}{3.172385in}}%
\pgfpathlineto{\pgfqpoint{11.473192in}{3.172385in}}%
\pgfpathlineto{\pgfqpoint{11.476099in}{3.171796in}}%
\pgfpathlineto{\pgfqpoint{11.476099in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{11.477067in}{3.170628in}}%
\pgfpathlineto{\pgfqpoint{11.479974in}{3.169578in}}%
\pgfpathlineto{\pgfqpoint{11.479974in}{3.168645in}}%
\pgfpathlineto{\pgfqpoint{11.480942in}{3.168645in}}%
\pgfpathlineto{\pgfqpoint{11.485786in}{3.167131in}}%
\pgfpathlineto{\pgfqpoint{11.485786in}{3.166550in}}%
\pgfpathlineto{\pgfqpoint{11.486755in}{3.166550in}}%
\pgfpathlineto{\pgfqpoint{11.491598in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{11.491598in}{3.158097in}}%
\pgfpathlineto{\pgfqpoint{11.492567in}{3.158097in}}%
\pgfpathlineto{\pgfqpoint{11.503223in}{3.156684in}}%
\pgfpathlineto{\pgfqpoint{11.503223in}{3.154363in}}%
\pgfpathlineto{\pgfqpoint{11.504192in}{3.154363in}}%
\pgfpathlineto{\pgfqpoint{11.505161in}{3.154363in}}%
\pgfpathlineto{\pgfqpoint{11.505161in}{3.152161in}}%
\pgfpathlineto{\pgfqpoint{11.506129in}{3.152161in}}%
\pgfpathlineto{\pgfqpoint{11.507098in}{3.152161in}}%
\pgfpathlineto{\pgfqpoint{11.507098in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{11.508067in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{11.509046in}{3.150078in}}%
\pgfpathlineto{\pgfqpoint{11.509046in}{3.577277in}}%
\pgfpathlineto{\pgfqpoint{11.510014in}{3.548159in}}%
\pgfpathlineto{\pgfqpoint{11.510983in}{3.548159in}}%
\pgfpathlineto{\pgfqpoint{11.510983in}{3.544659in}}%
\pgfpathlineto{\pgfqpoint{11.511952in}{3.544659in}}%
\pgfpathlineto{\pgfqpoint{11.512921in}{3.544659in}}%
\pgfpathlineto{\pgfqpoint{11.512921in}{3.541360in}}%
\pgfpathlineto{\pgfqpoint{11.513889in}{3.541360in}}%
\pgfpathlineto{\pgfqpoint{11.514858in}{3.541360in}}%
\pgfpathlineto{\pgfqpoint{11.514858in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{11.515827in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{11.516791in}{3.538263in}}%
\pgfpathlineto{\pgfqpoint{11.517755in}{3.168992in}}%
\pgfpathlineto{\pgfqpoint{11.518723in}{3.168992in}}%
\pgfpathlineto{\pgfqpoint{11.518723in}{3.166178in}}%
\pgfpathlineto{\pgfqpoint{11.519692in}{3.166178in}}%
\pgfpathlineto{\pgfqpoint{11.520661in}{3.166178in}}%
\pgfpathlineto{\pgfqpoint{11.520661in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{11.521630in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{11.522598in}{3.163490in}}%
\pgfpathlineto{\pgfqpoint{11.522598in}{3.160928in}}%
\pgfpathlineto{\pgfqpoint{11.523567in}{3.160928in}}%
\pgfpathlineto{\pgfqpoint{11.524536in}{3.160928in}}%
\pgfpathlineto{\pgfqpoint{11.524536in}{3.158491in}}%
\pgfpathlineto{\pgfqpoint{11.525504in}{3.158491in}}%
\pgfpathlineto{\pgfqpoint{11.526473in}{3.158491in}}%
\pgfpathlineto{\pgfqpoint{11.526473in}{3.156181in}}%
\pgfpathlineto{\pgfqpoint{11.527442in}{3.156181in}}%
\pgfpathlineto{\pgfqpoint{11.528411in}{3.156181in}}%
\pgfpathlineto{\pgfqpoint{11.528411in}{3.154035in}}%
\pgfpathlineto{\pgfqpoint{11.529379in}{3.154035in}}%
\pgfpathlineto{\pgfqpoint{11.530348in}{3.154035in}}%
\pgfpathlineto{\pgfqpoint{11.531317in}{3.150847in}}%
\pgfpathlineto{\pgfqpoint{11.531317in}{3.150847in}}%
\pgfpathlineto{\pgfqpoint{11.532285in}{3.150847in}}%
\pgfpathlineto{\pgfqpoint{11.532285in}{3.147787in}}%
\pgfpathlineto{\pgfqpoint{11.533254in}{3.147787in}}%
\pgfpathlineto{\pgfqpoint{11.534223in}{3.147787in}}%
\pgfpathlineto{\pgfqpoint{11.535192in}{3.144855in}}%
\pgfpathlineto{\pgfqpoint{11.535192in}{3.144855in}}%
\pgfpathlineto{\pgfqpoint{11.536160in}{3.144855in}}%
\pgfpathlineto{\pgfqpoint{11.536160in}{3.142050in}}%
\pgfpathlineto{\pgfqpoint{11.537129in}{3.142050in}}%
\pgfpathlineto{\pgfqpoint{11.538098in}{3.142050in}}%
\pgfpathlineto{\pgfqpoint{11.538098in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{11.539067in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{11.540035in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{11.540035in}{3.136821in}}%
\pgfpathlineto{\pgfqpoint{11.541004in}{3.136821in}}%
\pgfpathlineto{\pgfqpoint{11.541973in}{3.136821in}}%
\pgfpathlineto{\pgfqpoint{11.541973in}{3.134396in}}%
\pgfpathlineto{\pgfqpoint{11.542941in}{3.134396in}}%
\pgfpathlineto{\pgfqpoint{11.543910in}{3.134396in}}%
\pgfpathlineto{\pgfqpoint{11.543910in}{3.132097in}}%
\pgfpathlineto{\pgfqpoint{11.544879in}{3.132097in}}%
\pgfpathlineto{\pgfqpoint{11.545848in}{3.132097in}}%
\pgfpathlineto{\pgfqpoint{11.545848in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{11.546816in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{11.547785in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{11.547785in}{3.127878in}}%
\pgfpathlineto{\pgfqpoint{11.548754in}{3.127878in}}%
\pgfpathlineto{\pgfqpoint{11.549722in}{3.127878in}}%
\pgfpathlineto{\pgfqpoint{11.549722in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{11.550691in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{11.551660in}{3.125956in}}%
\pgfpathlineto{\pgfqpoint{11.551660in}{3.124160in}}%
\pgfpathlineto{\pgfqpoint{11.552629in}{3.124160in}}%
\pgfpathlineto{\pgfqpoint{11.553597in}{3.124160in}}%
\pgfpathlineto{\pgfqpoint{11.553597in}{3.122489in}}%
\pgfpathlineto{\pgfqpoint{11.554566in}{3.122489in}}%
\pgfpathlineto{\pgfqpoint{11.555535in}{3.122489in}}%
\pgfpathlineto{\pgfqpoint{11.555535in}{3.120943in}}%
\pgfpathlineto{\pgfqpoint{11.556504in}{3.120943in}}%
\pgfpathlineto{\pgfqpoint{11.557475in}{3.120943in}}%
\pgfpathlineto{\pgfqpoint{11.557475in}{3.245221in}}%
\pgfpathlineto{\pgfqpoint{11.558444in}{3.245221in}}%
\pgfpathlineto{\pgfqpoint{11.559413in}{3.245221in}}%
\pgfpathlineto{\pgfqpoint{11.559413in}{3.242075in}}%
\pgfpathlineto{\pgfqpoint{11.560382in}{3.242075in}}%
\pgfpathlineto{\pgfqpoint{11.561350in}{3.242075in}}%
\pgfpathlineto{\pgfqpoint{11.561350in}{3.239039in}}%
\pgfpathlineto{\pgfqpoint{11.562319in}{3.239039in}}%
\pgfpathlineto{\pgfqpoint{11.563288in}{3.239039in}}%
\pgfpathlineto{\pgfqpoint{11.563288in}{3.236112in}}%
\pgfpathlineto{\pgfqpoint{11.564256in}{3.236112in}}%
\pgfpathlineto{\pgfqpoint{11.565225in}{3.236112in}}%
\pgfpathlineto{\pgfqpoint{11.565225in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{11.566194in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{11.567163in}{3.233296in}}%
\pgfpathlineto{\pgfqpoint{11.567163in}{3.230590in}}%
\pgfpathlineto{\pgfqpoint{11.568131in}{3.230590in}}%
\pgfpathlineto{\pgfqpoint{11.569102in}{3.230590in}}%
\pgfpathlineto{\pgfqpoint{11.569102in}{3.303420in}}%
\pgfpathlineto{\pgfqpoint{11.570071in}{3.303420in}}%
\pgfpathlineto{\pgfqpoint{11.571039in}{3.303420in}}%
\pgfpathlineto{\pgfqpoint{11.571039in}{3.299396in}}%
\pgfpathlineto{\pgfqpoint{11.572008in}{3.299396in}}%
\pgfpathlineto{\pgfqpoint{11.572975in}{3.299396in}}%
\pgfpathlineto{\pgfqpoint{11.572975in}{3.245508in}}%
\pgfpathlineto{\pgfqpoint{11.573944in}{3.245508in}}%
\pgfpathlineto{\pgfqpoint{11.574913in}{3.245508in}}%
\pgfpathlineto{\pgfqpoint{11.574913in}{3.241614in}}%
\pgfpathlineto{\pgfqpoint{11.575882in}{3.241614in}}%
\pgfpathlineto{\pgfqpoint{11.576850in}{3.241614in}}%
\pgfpathlineto{\pgfqpoint{11.576850in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{11.577819in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{11.578788in}{3.237828in}}%
\pgfpathlineto{\pgfqpoint{11.578788in}{3.234152in}}%
\pgfpathlineto{\pgfqpoint{11.579756in}{3.234152in}}%
\pgfpathlineto{\pgfqpoint{11.580725in}{3.234152in}}%
\pgfpathlineto{\pgfqpoint{11.580725in}{3.230586in}}%
\pgfpathlineto{\pgfqpoint{11.581694in}{3.230586in}}%
\pgfpathlineto{\pgfqpoint{11.582663in}{3.230586in}}%
\pgfpathlineto{\pgfqpoint{11.582663in}{3.227129in}}%
\pgfpathlineto{\pgfqpoint{11.583631in}{3.227129in}}%
\pgfpathlineto{\pgfqpoint{11.584600in}{3.227129in}}%
\pgfpathlineto{\pgfqpoint{11.584600in}{3.223782in}}%
\pgfpathlineto{\pgfqpoint{11.585569in}{3.223782in}}%
\pgfpathlineto{\pgfqpoint{11.586537in}{3.223782in}}%
\pgfpathlineto{\pgfqpoint{11.586537in}{3.220546in}}%
\pgfpathlineto{\pgfqpoint{11.587506in}{3.220546in}}%
\pgfpathlineto{\pgfqpoint{11.588475in}{3.220546in}}%
\pgfpathlineto{\pgfqpoint{11.589443in}{3.214917in}}%
\pgfpathlineto{\pgfqpoint{11.590412in}{3.214917in}}%
\pgfpathlineto{\pgfqpoint{11.590412in}{3.211682in}}%
\pgfpathlineto{\pgfqpoint{11.591381in}{3.211682in}}%
\pgfpathlineto{\pgfqpoint{11.592350in}{3.211682in}}%
\pgfpathlineto{\pgfqpoint{11.592350in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{11.593318in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{11.594287in}{3.208556in}}%
\pgfpathlineto{\pgfqpoint{11.594287in}{3.205539in}}%
\pgfpathlineto{\pgfqpoint{11.595256in}{3.205539in}}%
\pgfpathlineto{\pgfqpoint{11.596224in}{3.205539in}}%
\pgfpathlineto{\pgfqpoint{11.597193in}{3.202631in}}%
\pgfpathlineto{\pgfqpoint{11.597193in}{3.202631in}}%
\pgfpathlineto{\pgfqpoint{11.598162in}{3.202631in}}%
\pgfpathlineto{\pgfqpoint{11.598162in}{3.199832in}}%
\pgfpathlineto{\pgfqpoint{11.599131in}{3.199832in}}%
\pgfpathlineto{\pgfqpoint{11.600099in}{3.199832in}}%
\pgfpathlineto{\pgfqpoint{11.600099in}{3.197142in}}%
\pgfpathlineto{\pgfqpoint{11.601068in}{3.197142in}}%
\pgfpathlineto{\pgfqpoint{11.602037in}{3.197142in}}%
\pgfpathlineto{\pgfqpoint{11.602037in}{3.194562in}}%
\pgfpathlineto{\pgfqpoint{11.603005in}{3.194562in}}%
\pgfpathlineto{\pgfqpoint{11.603974in}{3.194562in}}%
\pgfpathlineto{\pgfqpoint{11.603974in}{3.192092in}}%
\pgfpathlineto{\pgfqpoint{11.604943in}{3.192092in}}%
\pgfpathlineto{\pgfqpoint{11.605912in}{3.192092in}}%
\pgfpathlineto{\pgfqpoint{11.605912in}{3.189732in}}%
\pgfpathlineto{\pgfqpoint{11.606880in}{3.189732in}}%
\pgfpathlineto{\pgfqpoint{11.607849in}{3.189732in}}%
\pgfpathlineto{\pgfqpoint{11.607849in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{11.608818in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{11.609786in}{3.187482in}}%
\pgfpathlineto{\pgfqpoint{11.609786in}{3.185344in}}%
\pgfpathlineto{\pgfqpoint{11.610755in}{3.185344in}}%
\pgfpathlineto{\pgfqpoint{11.611724in}{3.185344in}}%
\pgfpathlineto{\pgfqpoint{11.611724in}{3.183317in}}%
\pgfpathlineto{\pgfqpoint{11.612693in}{3.183317in}}%
\pgfpathlineto{\pgfqpoint{11.613661in}{3.183317in}}%
\pgfpathlineto{\pgfqpoint{11.613661in}{3.181401in}}%
\pgfpathlineto{\pgfqpoint{11.614630in}{3.181401in}}%
\pgfpathlineto{\pgfqpoint{11.615599in}{3.181401in}}%
\pgfpathlineto{\pgfqpoint{11.615599in}{3.179597in}}%
\pgfpathlineto{\pgfqpoint{11.616568in}{3.179597in}}%
\pgfpathlineto{\pgfqpoint{11.617536in}{3.179597in}}%
\pgfpathlineto{\pgfqpoint{11.617536in}{3.177906in}}%
\pgfpathlineto{\pgfqpoint{11.618505in}{3.177906in}}%
\pgfpathlineto{\pgfqpoint{11.619474in}{3.177906in}}%
\pgfpathlineto{\pgfqpoint{11.619474in}{3.176328in}}%
\pgfpathlineto{\pgfqpoint{11.620442in}{3.176328in}}%
\pgfpathlineto{\pgfqpoint{11.623349in}{3.174863in}}%
\pgfpathlineto{\pgfqpoint{11.623349in}{3.173512in}}%
\pgfpathlineto{\pgfqpoint{11.624317in}{3.173512in}}%
\pgfpathlineto{\pgfqpoint{11.627224in}{3.172276in}}%
\pgfpathlineto{\pgfqpoint{11.628192in}{3.171155in}}%
\pgfpathlineto{\pgfqpoint{11.628192in}{3.171155in}}%
\pgfpathlineto{\pgfqpoint{11.631099in}{3.170149in}}%
\pgfpathlineto{\pgfqpoint{11.631099in}{3.169259in}}%
\pgfpathlineto{\pgfqpoint{11.632067in}{3.169259in}}%
\pgfpathlineto{\pgfqpoint{11.636911in}{3.167830in}}%
\pgfpathlineto{\pgfqpoint{11.636911in}{3.167292in}}%
\pgfpathlineto{\pgfqpoint{11.637880in}{3.167292in}}%
\pgfpathlineto{\pgfqpoint{11.646599in}{3.166334in}}%
\pgfpathlineto{\pgfqpoint{11.646599in}{3.198008in}}%
\pgfpathlineto{\pgfqpoint{11.647568in}{3.198008in}}%
\pgfpathlineto{\pgfqpoint{11.648536in}{3.198008in}}%
\pgfpathlineto{\pgfqpoint{11.648536in}{3.169173in}}%
\pgfpathlineto{\pgfqpoint{11.649505in}{3.169173in}}%
\pgfpathlineto{\pgfqpoint{11.652411in}{3.168030in}}%
\pgfpathlineto{\pgfqpoint{11.652411in}{3.167005in}}%
\pgfpathlineto{\pgfqpoint{11.653380in}{3.167005in}}%
\pgfpathlineto{\pgfqpoint{11.656286in}{3.166098in}}%
\pgfpathlineto{\pgfqpoint{11.656286in}{3.165308in}}%
\pgfpathlineto{\pgfqpoint{11.657255in}{3.165308in}}%
\pgfpathlineto{\pgfqpoint{11.662098in}{3.164080in}}%
\pgfpathlineto{\pgfqpoint{11.662098in}{3.163643in}}%
\pgfpathlineto{\pgfqpoint{11.663067in}{3.163643in}}%
\pgfpathlineto{\pgfqpoint{11.669848in}{3.162147in}}%
\pgfpathlineto{\pgfqpoint{11.669848in}{3.155884in}}%
\pgfpathlineto{\pgfqpoint{11.670817in}{3.155884in}}%
\pgfpathlineto{\pgfqpoint{11.673723in}{3.155836in}}%
\pgfpathlineto{\pgfqpoint{11.673723in}{3.154216in}}%
\pgfpathlineto{\pgfqpoint{11.674692in}{3.154216in}}%
\pgfpathlineto{\pgfqpoint{11.675661in}{3.154216in}}%
\pgfpathlineto{\pgfqpoint{11.675661in}{3.151810in}}%
\pgfpathlineto{\pgfqpoint{11.676629in}{3.151810in}}%
\pgfpathlineto{\pgfqpoint{11.677598in}{3.151810in}}%
\pgfpathlineto{\pgfqpoint{11.677598in}{3.149524in}}%
\pgfpathlineto{\pgfqpoint{11.678567in}{3.149524in}}%
\pgfpathlineto{\pgfqpoint{11.679535in}{3.149524in}}%
\pgfpathlineto{\pgfqpoint{11.679535in}{3.147358in}}%
\pgfpathlineto{\pgfqpoint{11.680504in}{3.147358in}}%
\pgfpathlineto{\pgfqpoint{11.681473in}{3.147358in}}%
\pgfpathlineto{\pgfqpoint{11.681473in}{3.145311in}}%
\pgfpathlineto{\pgfqpoint{11.682442in}{3.145311in}}%
\pgfpathlineto{\pgfqpoint{11.683421in}{3.145311in}}%
\pgfpathlineto{\pgfqpoint{11.683421in}{3.572439in}}%
\pgfpathlineto{\pgfqpoint{11.684389in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{11.685358in}{3.543181in}}%
\pgfpathlineto{\pgfqpoint{11.685358in}{3.539732in}}%
\pgfpathlineto{\pgfqpoint{11.686327in}{3.539732in}}%
\pgfpathlineto{\pgfqpoint{11.687295in}{3.539732in}}%
\pgfpathlineto{\pgfqpoint{11.687295in}{3.536485in}}%
\pgfpathlineto{\pgfqpoint{11.688264in}{3.536485in}}%
\pgfpathlineto{\pgfqpoint{11.689233in}{3.536485in}}%
\pgfpathlineto{\pgfqpoint{11.689233in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{11.690202in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{11.691166in}{3.533440in}}%
\pgfpathlineto{\pgfqpoint{11.692130in}{3.161921in}}%
\pgfpathlineto{\pgfqpoint{11.693098in}{3.161921in}}%
\pgfpathlineto{\pgfqpoint{11.693098in}{3.159179in}}%
\pgfpathlineto{\pgfqpoint{11.694067in}{3.159179in}}%
\pgfpathlineto{\pgfqpoint{11.695036in}{3.159179in}}%
\pgfpathlineto{\pgfqpoint{11.695036in}{3.156563in}}%
\pgfpathlineto{\pgfqpoint{11.696004in}{3.156563in}}%
\pgfpathlineto{\pgfqpoint{11.696973in}{3.156563in}}%
\pgfpathlineto{\pgfqpoint{11.696973in}{3.154073in}}%
\pgfpathlineto{\pgfqpoint{11.697942in}{3.154073in}}%
\pgfpathlineto{\pgfqpoint{11.698911in}{3.154073in}}%
\pgfpathlineto{\pgfqpoint{11.698911in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{11.699879in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{11.700848in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{11.700848in}{3.149474in}}%
\pgfpathlineto{\pgfqpoint{11.701817in}{3.149474in}}%
\pgfpathlineto{\pgfqpoint{11.702785in}{3.149474in}}%
\pgfpathlineto{\pgfqpoint{11.702785in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{11.703754in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{11.704723in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{11.704723in}{3.145381in}}%
\pgfpathlineto{\pgfqpoint{11.705692in}{3.145381in}}%
\pgfpathlineto{\pgfqpoint{11.706660in}{3.145381in}}%
\pgfpathlineto{\pgfqpoint{11.706660in}{3.142893in}}%
\pgfpathlineto{\pgfqpoint{11.707629in}{3.142893in}}%
\pgfpathlineto{\pgfqpoint{11.708598in}{3.142893in}}%
\pgfpathlineto{\pgfqpoint{11.708598in}{3.140038in}}%
\pgfpathlineto{\pgfqpoint{11.709567in}{3.140038in}}%
\pgfpathlineto{\pgfqpoint{11.710535in}{3.140038in}}%
\pgfpathlineto{\pgfqpoint{11.710535in}{3.137311in}}%
\pgfpathlineto{\pgfqpoint{11.711504in}{3.137311in}}%
\pgfpathlineto{\pgfqpoint{11.712473in}{3.137311in}}%
\pgfpathlineto{\pgfqpoint{11.712473in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{11.713441in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{11.714410in}{3.134712in}}%
\pgfpathlineto{\pgfqpoint{11.714410in}{3.132239in}}%
\pgfpathlineto{\pgfqpoint{11.715379in}{3.132239in}}%
\pgfpathlineto{\pgfqpoint{11.716348in}{3.132239in}}%
\pgfpathlineto{\pgfqpoint{11.716348in}{3.129893in}}%
\pgfpathlineto{\pgfqpoint{11.717316in}{3.129893in}}%
\pgfpathlineto{\pgfqpoint{11.718285in}{3.129893in}}%
\pgfpathlineto{\pgfqpoint{11.718285in}{3.127673in}}%
\pgfpathlineto{\pgfqpoint{11.719254in}{3.127673in}}%
\pgfpathlineto{\pgfqpoint{11.720222in}{3.127673in}}%
\pgfpathlineto{\pgfqpoint{11.720222in}{3.125580in}}%
\pgfpathlineto{\pgfqpoint{11.721191in}{3.125580in}}%
\pgfpathlineto{\pgfqpoint{11.722160in}{3.125580in}}%
\pgfpathlineto{\pgfqpoint{11.722160in}{3.123612in}}%
\pgfpathlineto{\pgfqpoint{11.723129in}{3.123612in}}%
\pgfpathlineto{\pgfqpoint{11.724097in}{3.123612in}}%
\pgfpathlineto{\pgfqpoint{11.724097in}{3.121770in}}%
\pgfpathlineto{\pgfqpoint{11.725066in}{3.121770in}}%
\pgfpathlineto{\pgfqpoint{11.726035in}{3.121770in}}%
\pgfpathlineto{\pgfqpoint{11.726035in}{3.120054in}}%
\pgfpathlineto{\pgfqpoint{11.727004in}{3.120054in}}%
\pgfpathlineto{\pgfqpoint{11.727972in}{3.120054in}}%
\pgfpathlineto{\pgfqpoint{11.727972in}{3.118463in}}%
\pgfpathlineto{\pgfqpoint{11.728941in}{3.118463in}}%
\pgfpathlineto{\pgfqpoint{11.731847in}{3.116996in}}%
\pgfpathlineto{\pgfqpoint{11.731847in}{3.115655in}}%
\pgfpathlineto{\pgfqpoint{11.732816in}{3.115655in}}%
\pgfpathlineto{\pgfqpoint{11.735722in}{3.114439in}}%
\pgfpathlineto{\pgfqpoint{11.735722in}{3.113347in}}%
\pgfpathlineto{\pgfqpoint{11.736691in}{3.113347in}}%
\pgfpathlineto{\pgfqpoint{11.739597in}{3.112380in}}%
\pgfpathlineto{\pgfqpoint{11.739597in}{3.111538in}}%
\pgfpathlineto{\pgfqpoint{11.740566in}{3.111538in}}%
\pgfpathlineto{\pgfqpoint{11.741538in}{3.111538in}}%
\pgfpathlineto{\pgfqpoint{11.741538in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{11.742506in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{11.743477in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{11.743477in}{3.295869in}}%
\pgfpathlineto{\pgfqpoint{11.744446in}{3.295869in}}%
\pgfpathlineto{\pgfqpoint{11.745414in}{3.295869in}}%
\pgfpathlineto{\pgfqpoint{11.745414in}{3.291885in}}%
\pgfpathlineto{\pgfqpoint{11.746383in}{3.291885in}}%
\pgfpathlineto{\pgfqpoint{11.747352in}{3.291885in}}%
\pgfpathlineto{\pgfqpoint{11.747352in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{11.748320in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{11.749288in}{3.287996in}}%
\pgfpathlineto{\pgfqpoint{11.749288in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{11.750257in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{11.751225in}{3.236547in}}%
\pgfpathlineto{\pgfqpoint{11.751225in}{3.232813in}}%
\pgfpathlineto{\pgfqpoint{11.752194in}{3.232813in}}%
\pgfpathlineto{\pgfqpoint{11.753163in}{3.232813in}}%
\pgfpathlineto{\pgfqpoint{11.753163in}{3.229189in}}%
\pgfpathlineto{\pgfqpoint{11.754131in}{3.229189in}}%
\pgfpathlineto{\pgfqpoint{11.755100in}{3.229189in}}%
\pgfpathlineto{\pgfqpoint{11.755100in}{3.225675in}}%
\pgfpathlineto{\pgfqpoint{11.756069in}{3.225675in}}%
\pgfpathlineto{\pgfqpoint{11.757037in}{3.225675in}}%
\pgfpathlineto{\pgfqpoint{11.757037in}{3.222271in}}%
\pgfpathlineto{\pgfqpoint{11.758006in}{3.222271in}}%
\pgfpathlineto{\pgfqpoint{11.758975in}{3.222271in}}%
\pgfpathlineto{\pgfqpoint{11.758975in}{3.218978in}}%
\pgfpathlineto{\pgfqpoint{11.759944in}{3.218978in}}%
\pgfpathlineto{\pgfqpoint{11.760912in}{3.218978in}}%
\pgfpathlineto{\pgfqpoint{11.760912in}{3.215795in}}%
\pgfpathlineto{\pgfqpoint{11.761881in}{3.215795in}}%
\pgfpathlineto{\pgfqpoint{11.762850in}{3.215795in}}%
\pgfpathlineto{\pgfqpoint{11.762850in}{3.211709in}}%
\pgfpathlineto{\pgfqpoint{11.763818in}{3.212020in}}%
\pgfpathlineto{\pgfqpoint{11.764787in}{3.212020in}}%
\pgfpathlineto{\pgfqpoint{11.764787in}{3.208813in}}%
\pgfpathlineto{\pgfqpoint{11.765756in}{3.208813in}}%
\pgfpathlineto{\pgfqpoint{11.766724in}{3.208813in}}%
\pgfpathlineto{\pgfqpoint{11.766724in}{3.205715in}}%
\pgfpathlineto{\pgfqpoint{11.767693in}{3.205715in}}%
\pgfpathlineto{\pgfqpoint{11.768662in}{3.205715in}}%
\pgfpathlineto{\pgfqpoint{11.768662in}{3.202727in}}%
\pgfpathlineto{\pgfqpoint{11.769631in}{3.202727in}}%
\pgfpathlineto{\pgfqpoint{11.770599in}{3.202727in}}%
\pgfpathlineto{\pgfqpoint{11.770599in}{3.199848in}}%
\pgfpathlineto{\pgfqpoint{11.771568in}{3.199848in}}%
\pgfpathlineto{\pgfqpoint{11.772537in}{3.199848in}}%
\pgfpathlineto{\pgfqpoint{11.772537in}{3.197079in}}%
\pgfpathlineto{\pgfqpoint{11.773505in}{3.197079in}}%
\pgfpathlineto{\pgfqpoint{11.774474in}{3.197079in}}%
\pgfpathlineto{\pgfqpoint{11.774474in}{3.194419in}}%
\pgfpathlineto{\pgfqpoint{11.775443in}{3.194419in}}%
\pgfpathlineto{\pgfqpoint{11.776412in}{3.194419in}}%
\pgfpathlineto{\pgfqpoint{11.776412in}{3.191871in}}%
\pgfpathlineto{\pgfqpoint{11.777380in}{3.191871in}}%
\pgfpathlineto{\pgfqpoint{11.778349in}{3.191871in}}%
\pgfpathlineto{\pgfqpoint{11.778349in}{3.189432in}}%
\pgfpathlineto{\pgfqpoint{11.779318in}{3.189432in}}%
\pgfpathlineto{\pgfqpoint{11.780286in}{3.189432in}}%
\pgfpathlineto{\pgfqpoint{11.780286in}{3.187105in}}%
\pgfpathlineto{\pgfqpoint{11.781255in}{3.187105in}}%
\pgfpathlineto{\pgfqpoint{11.782224in}{3.187105in}}%
\pgfpathlineto{\pgfqpoint{11.782224in}{3.184888in}}%
\pgfpathlineto{\pgfqpoint{11.783193in}{3.184888in}}%
\pgfpathlineto{\pgfqpoint{11.784161in}{3.184888in}}%
\pgfpathlineto{\pgfqpoint{11.784161in}{3.182783in}}%
\pgfpathlineto{\pgfqpoint{11.785130in}{3.182783in}}%
\pgfpathlineto{\pgfqpoint{11.786099in}{3.182783in}}%
\pgfpathlineto{\pgfqpoint{11.786099in}{3.180790in}}%
\pgfpathlineto{\pgfqpoint{11.787068in}{3.180790in}}%
\pgfpathlineto{\pgfqpoint{11.788036in}{3.180790in}}%
\pgfpathlineto{\pgfqpoint{11.788036in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{11.789005in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{11.789974in}{3.178909in}}%
\pgfpathlineto{\pgfqpoint{11.789974in}{3.177140in}}%
\pgfpathlineto{\pgfqpoint{11.790942in}{3.177140in}}%
\pgfpathlineto{\pgfqpoint{11.791911in}{3.177140in}}%
\pgfpathlineto{\pgfqpoint{11.791911in}{3.175485in}}%
\pgfpathlineto{\pgfqpoint{11.792880in}{3.175485in}}%
\pgfpathlineto{\pgfqpoint{11.795786in}{3.173943in}}%
\pgfpathlineto{\pgfqpoint{11.795786in}{3.172516in}}%
\pgfpathlineto{\pgfqpoint{11.796755in}{3.172516in}}%
\pgfpathlineto{\pgfqpoint{11.799661in}{3.171202in}}%
\pgfpathlineto{\pgfqpoint{11.799661in}{3.170004in}}%
\pgfpathlineto{\pgfqpoint{11.800630in}{3.170004in}}%
\pgfpathlineto{\pgfqpoint{11.803536in}{3.168921in}}%
\pgfpathlineto{\pgfqpoint{11.803536in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{11.804505in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{11.807411in}{3.167104in}}%
\pgfpathlineto{\pgfqpoint{11.807411in}{3.166371in}}%
\pgfpathlineto{\pgfqpoint{11.808380in}{3.166371in}}%
\pgfpathlineto{\pgfqpoint{11.815161in}{3.164882in}}%
\pgfpathlineto{\pgfqpoint{11.815161in}{3.164624in}}%
\pgfpathlineto{\pgfqpoint{11.816130in}{3.164624in}}%
\pgfpathlineto{\pgfqpoint{11.819036in}{3.164487in}}%
\pgfpathlineto{\pgfqpoint{11.819036in}{3.163057in}}%
\pgfpathlineto{\pgfqpoint{11.820005in}{3.163057in}}%
\pgfpathlineto{\pgfqpoint{11.820974in}{3.163057in}}%
\pgfpathlineto{\pgfqpoint{11.820974in}{3.196285in}}%
\pgfpathlineto{\pgfqpoint{11.821943in}{3.196285in}}%
\pgfpathlineto{\pgfqpoint{11.822911in}{3.196285in}}%
\pgfpathlineto{\pgfqpoint{11.822911in}{3.166679in}}%
\pgfpathlineto{\pgfqpoint{11.823880in}{3.166679in}}%
\pgfpathlineto{\pgfqpoint{11.826786in}{3.165563in}}%
\pgfpathlineto{\pgfqpoint{11.826786in}{3.164564in}}%
\pgfpathlineto{\pgfqpoint{11.827755in}{3.164564in}}%
\pgfpathlineto{\pgfqpoint{11.830661in}{3.163684in}}%
\pgfpathlineto{\pgfqpoint{11.830661in}{3.162921in}}%
\pgfpathlineto{\pgfqpoint{11.831630in}{3.162921in}}%
\pgfpathlineto{\pgfqpoint{11.836473in}{3.161748in}}%
\pgfpathlineto{\pgfqpoint{11.836473in}{3.161338in}}%
\pgfpathlineto{\pgfqpoint{11.837442in}{3.161338in}}%
\pgfpathlineto{\pgfqpoint{11.842286in}{3.160130in}}%
\pgfpathlineto{\pgfqpoint{11.842286in}{3.157282in}}%
\pgfpathlineto{\pgfqpoint{11.843254in}{3.157282in}}%
\pgfpathlineto{\pgfqpoint{11.844223in}{3.157282in}}%
\pgfpathlineto{\pgfqpoint{11.844223in}{3.154554in}}%
\pgfpathlineto{\pgfqpoint{11.845192in}{3.154554in}}%
\pgfpathlineto{\pgfqpoint{11.846161in}{3.154554in}}%
\pgfpathlineto{\pgfqpoint{11.846161in}{3.151945in}}%
\pgfpathlineto{\pgfqpoint{11.847129in}{3.151945in}}%
\pgfpathlineto{\pgfqpoint{11.848098in}{3.151945in}}%
\pgfpathlineto{\pgfqpoint{11.848098in}{3.149456in}}%
\pgfpathlineto{\pgfqpoint{11.849067in}{3.149456in}}%
\pgfpathlineto{\pgfqpoint{11.850035in}{3.149456in}}%
\pgfpathlineto{\pgfqpoint{11.850035in}{3.147088in}}%
\pgfpathlineto{\pgfqpoint{11.851004in}{3.147088in}}%
\pgfpathlineto{\pgfqpoint{11.851973in}{3.147088in}}%
\pgfpathlineto{\pgfqpoint{11.851973in}{3.144839in}}%
\pgfpathlineto{\pgfqpoint{11.852942in}{3.144839in}}%
\pgfpathlineto{\pgfqpoint{11.853910in}{3.144839in}}%
\pgfpathlineto{\pgfqpoint{11.853910in}{3.142711in}}%
\pgfpathlineto{\pgfqpoint{11.854879in}{3.142711in}}%
\pgfpathlineto{\pgfqpoint{11.855848in}{3.142711in}}%
\pgfpathlineto{\pgfqpoint{11.855848in}{3.140703in}}%
\pgfpathlineto{\pgfqpoint{11.856817in}{3.140703in}}%
\pgfpathlineto{\pgfqpoint{11.857796in}{3.140703in}}%
\pgfpathlineto{\pgfqpoint{11.857796in}{3.567791in}}%
\pgfpathlineto{\pgfqpoint{11.858764in}{3.538454in}}%
\pgfpathlineto{\pgfqpoint{11.859733in}{3.538454in}}%
\pgfpathlineto{\pgfqpoint{11.859733in}{3.535057in}}%
\pgfpathlineto{\pgfqpoint{11.860702in}{3.535057in}}%
\pgfpathlineto{\pgfqpoint{11.861670in}{3.535057in}}%
\pgfpathlineto{\pgfqpoint{11.861670in}{3.531864in}}%
\pgfpathlineto{\pgfqpoint{11.862639in}{3.531864in}}%
\pgfpathlineto{\pgfqpoint{11.863608in}{3.531864in}}%
\pgfpathlineto{\pgfqpoint{11.863608in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{11.864577in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{11.865540in}{3.528873in}}%
\pgfpathlineto{\pgfqpoint{11.866504in}{3.155166in}}%
\pgfpathlineto{\pgfqpoint{11.867473in}{3.155166in}}%
\pgfpathlineto{\pgfqpoint{11.867473in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{11.868442in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{11.869411in}{3.152497in}}%
\pgfpathlineto{\pgfqpoint{11.869411in}{3.149955in}}%
\pgfpathlineto{\pgfqpoint{11.870379in}{3.149955in}}%
\pgfpathlineto{\pgfqpoint{11.871348in}{3.149955in}}%
\pgfpathlineto{\pgfqpoint{11.871348in}{3.147540in}}%
\pgfpathlineto{\pgfqpoint{11.872317in}{3.147540in}}%
\pgfpathlineto{\pgfqpoint{11.873285in}{3.147540in}}%
\pgfpathlineto{\pgfqpoint{11.873285in}{3.145251in}}%
\pgfpathlineto{\pgfqpoint{11.874254in}{3.145251in}}%
\pgfpathlineto{\pgfqpoint{11.875223in}{3.145251in}}%
\pgfpathlineto{\pgfqpoint{11.875223in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{11.876192in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{11.877160in}{3.143090in}}%
\pgfpathlineto{\pgfqpoint{11.877160in}{3.141056in}}%
\pgfpathlineto{\pgfqpoint{11.878129in}{3.141056in}}%
\pgfpathlineto{\pgfqpoint{11.879098in}{3.141056in}}%
\pgfpathlineto{\pgfqpoint{11.879098in}{3.139149in}}%
\pgfpathlineto{\pgfqpoint{11.880067in}{3.139149in}}%
\pgfpathlineto{\pgfqpoint{11.881035in}{3.139149in}}%
\pgfpathlineto{\pgfqpoint{11.881035in}{3.137370in}}%
\pgfpathlineto{\pgfqpoint{11.882004in}{3.137370in}}%
\pgfpathlineto{\pgfqpoint{11.882973in}{3.137370in}}%
\pgfpathlineto{\pgfqpoint{11.882973in}{3.135588in}}%
\pgfpathlineto{\pgfqpoint{11.883941in}{3.135588in}}%
\pgfpathlineto{\pgfqpoint{11.884910in}{3.135588in}}%
\pgfpathlineto{\pgfqpoint{11.884910in}{3.132939in}}%
\pgfpathlineto{\pgfqpoint{11.885879in}{3.132939in}}%
\pgfpathlineto{\pgfqpoint{11.886848in}{3.132939in}}%
\pgfpathlineto{\pgfqpoint{11.886848in}{3.130418in}}%
\pgfpathlineto{\pgfqpoint{11.887816in}{3.130418in}}%
\pgfpathlineto{\pgfqpoint{11.888785in}{3.130418in}}%
\pgfpathlineto{\pgfqpoint{11.888785in}{3.128024in}}%
\pgfpathlineto{\pgfqpoint{11.889754in}{3.128024in}}%
\pgfpathlineto{\pgfqpoint{11.890722in}{3.128024in}}%
\pgfpathlineto{\pgfqpoint{11.891691in}{3.125757in}}%
\pgfpathlineto{\pgfqpoint{11.891691in}{3.125757in}}%
\pgfpathlineto{\pgfqpoint{11.892660in}{3.125757in}}%
\pgfpathlineto{\pgfqpoint{11.892660in}{3.123617in}}%
\pgfpathlineto{\pgfqpoint{11.893629in}{3.123617in}}%
\pgfpathlineto{\pgfqpoint{11.894597in}{3.123617in}}%
\pgfpathlineto{\pgfqpoint{11.894597in}{3.121603in}}%
\pgfpathlineto{\pgfqpoint{11.895566in}{3.121603in}}%
\pgfpathlineto{\pgfqpoint{11.896535in}{3.121603in}}%
\pgfpathlineto{\pgfqpoint{11.896535in}{3.119715in}}%
\pgfpathlineto{\pgfqpoint{11.897504in}{3.119715in}}%
\pgfpathlineto{\pgfqpoint{11.898472in}{3.119715in}}%
\pgfpathlineto{\pgfqpoint{11.898472in}{3.117953in}}%
\pgfpathlineto{\pgfqpoint{11.899441in}{3.117953in}}%
\pgfpathlineto{\pgfqpoint{11.900410in}{3.117953in}}%
\pgfpathlineto{\pgfqpoint{11.900410in}{3.116316in}}%
\pgfpathlineto{\pgfqpoint{11.901378in}{3.116316in}}%
\pgfpathlineto{\pgfqpoint{11.904285in}{3.114805in}}%
\pgfpathlineto{\pgfqpoint{11.904285in}{3.113419in}}%
\pgfpathlineto{\pgfqpoint{11.905253in}{3.113419in}}%
\pgfpathlineto{\pgfqpoint{11.908160in}{3.112158in}}%
\pgfpathlineto{\pgfqpoint{11.908160in}{3.111022in}}%
\pgfpathlineto{\pgfqpoint{11.909128in}{3.111022in}}%
\pgfpathlineto{\pgfqpoint{11.912034in}{3.110011in}}%
\pgfpathlineto{\pgfqpoint{11.912034in}{3.109124in}}%
\pgfpathlineto{\pgfqpoint{11.913003in}{3.109124in}}%
\pgfpathlineto{\pgfqpoint{11.917847in}{3.107725in}}%
\pgfpathlineto{\pgfqpoint{11.917847in}{3.107212in}}%
\pgfpathlineto{\pgfqpoint{11.918816in}{3.107212in}}%
\pgfpathlineto{\pgfqpoint{11.923664in}{3.106559in}}%
\pgfpathlineto{\pgfqpoint{11.923664in}{3.277204in}}%
\pgfpathlineto{\pgfqpoint{11.924633in}{3.277204in}}%
\pgfpathlineto{\pgfqpoint{11.925600in}{3.277204in}}%
\pgfpathlineto{\pgfqpoint{11.925600in}{3.228119in}}%
\pgfpathlineto{\pgfqpoint{11.926569in}{3.228119in}}%
\pgfpathlineto{\pgfqpoint{11.927537in}{3.228119in}}%
\pgfpathlineto{\pgfqpoint{11.927537in}{3.224548in}}%
\pgfpathlineto{\pgfqpoint{11.928506in}{3.224548in}}%
\pgfpathlineto{\pgfqpoint{11.929475in}{3.224548in}}%
\pgfpathlineto{\pgfqpoint{11.929475in}{3.221087in}}%
\pgfpathlineto{\pgfqpoint{11.930444in}{3.221087in}}%
\pgfpathlineto{\pgfqpoint{11.931412in}{3.221087in}}%
\pgfpathlineto{\pgfqpoint{11.931412in}{3.217736in}}%
\pgfpathlineto{\pgfqpoint{11.932381in}{3.217736in}}%
\pgfpathlineto{\pgfqpoint{11.933350in}{3.217736in}}%
\pgfpathlineto{\pgfqpoint{11.933350in}{3.214497in}}%
\pgfpathlineto{\pgfqpoint{11.934318in}{3.214497in}}%
\pgfpathlineto{\pgfqpoint{11.935287in}{3.214497in}}%
\pgfpathlineto{\pgfqpoint{11.935287in}{3.211368in}}%
\pgfpathlineto{\pgfqpoint{11.936256in}{3.211368in}}%
\pgfpathlineto{\pgfqpoint{11.937225in}{3.211368in}}%
\pgfpathlineto{\pgfqpoint{11.938193in}{3.208351in}}%
\pgfpathlineto{\pgfqpoint{11.938193in}{3.208351in}}%
\pgfpathlineto{\pgfqpoint{11.939162in}{3.208351in}}%
\pgfpathlineto{\pgfqpoint{11.939162in}{3.205446in}}%
\pgfpathlineto{\pgfqpoint{11.940131in}{3.205446in}}%
\pgfpathlineto{\pgfqpoint{11.941099in}{3.205446in}}%
\pgfpathlineto{\pgfqpoint{11.941099in}{3.202653in}}%
\pgfpathlineto{\pgfqpoint{11.942068in}{3.202653in}}%
\pgfpathlineto{\pgfqpoint{11.943037in}{3.202653in}}%
\pgfpathlineto{\pgfqpoint{11.943037in}{3.199972in}}%
\pgfpathlineto{\pgfqpoint{11.944006in}{3.199972in}}%
\pgfpathlineto{\pgfqpoint{11.944974in}{3.199972in}}%
\pgfpathlineto{\pgfqpoint{11.944974in}{3.197404in}}%
\pgfpathlineto{\pgfqpoint{11.945943in}{3.197404in}}%
\pgfpathlineto{\pgfqpoint{11.946912in}{3.197404in}}%
\pgfpathlineto{\pgfqpoint{11.946912in}{3.194080in}}%
\pgfpathlineto{\pgfqpoint{11.947880in}{3.194519in}}%
\pgfpathlineto{\pgfqpoint{11.948849in}{3.194519in}}%
\pgfpathlineto{\pgfqpoint{11.948849in}{3.191891in}}%
\pgfpathlineto{\pgfqpoint{11.949818in}{3.191891in}}%
\pgfpathlineto{\pgfqpoint{11.950787in}{3.191891in}}%
\pgfpathlineto{\pgfqpoint{11.950787in}{3.189375in}}%
\pgfpathlineto{\pgfqpoint{11.951755in}{3.189375in}}%
\pgfpathlineto{\pgfqpoint{11.952724in}{3.189375in}}%
\pgfpathlineto{\pgfqpoint{11.952724in}{3.186969in}}%
\pgfpathlineto{\pgfqpoint{11.953693in}{3.186969in}}%
\pgfpathlineto{\pgfqpoint{11.954661in}{3.186969in}}%
\pgfpathlineto{\pgfqpoint{11.954661in}{3.184675in}}%
\pgfpathlineto{\pgfqpoint{11.955630in}{3.184675in}}%
\pgfpathlineto{\pgfqpoint{11.956599in}{3.184675in}}%
\pgfpathlineto{\pgfqpoint{11.956599in}{3.182492in}}%
\pgfpathlineto{\pgfqpoint{11.957568in}{3.182492in}}%
\pgfpathlineto{\pgfqpoint{11.958536in}{3.182492in}}%
\pgfpathlineto{\pgfqpoint{11.958536in}{3.180422in}}%
\pgfpathlineto{\pgfqpoint{11.959505in}{3.180422in}}%
\pgfpathlineto{\pgfqpoint{11.960474in}{3.180422in}}%
\pgfpathlineto{\pgfqpoint{11.960474in}{3.178464in}}%
\pgfpathlineto{\pgfqpoint{11.961443in}{3.178464in}}%
\pgfpathlineto{\pgfqpoint{11.962411in}{3.178464in}}%
\pgfpathlineto{\pgfqpoint{11.962411in}{3.176619in}}%
\pgfpathlineto{\pgfqpoint{11.963380in}{3.176619in}}%
\pgfpathlineto{\pgfqpoint{11.964349in}{3.176619in}}%
\pgfpathlineto{\pgfqpoint{11.964349in}{3.174886in}}%
\pgfpathlineto{\pgfqpoint{11.965317in}{3.174886in}}%
\pgfpathlineto{\pgfqpoint{11.966286in}{3.174886in}}%
\pgfpathlineto{\pgfqpoint{11.966286in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{11.967255in}{3.173268in}}%
\pgfpathlineto{\pgfqpoint{11.970161in}{3.171764in}}%
\pgfpathlineto{\pgfqpoint{11.970161in}{3.170374in}}%
\pgfpathlineto{\pgfqpoint{11.971130in}{3.170374in}}%
\pgfpathlineto{\pgfqpoint{11.974036in}{3.169099in}}%
\pgfpathlineto{\pgfqpoint{11.974036in}{3.167940in}}%
\pgfpathlineto{\pgfqpoint{11.975005in}{3.167940in}}%
\pgfpathlineto{\pgfqpoint{11.977911in}{3.166897in}}%
\pgfpathlineto{\pgfqpoint{11.977911in}{3.165970in}}%
\pgfpathlineto{\pgfqpoint{11.978880in}{3.165970in}}%
\pgfpathlineto{\pgfqpoint{11.983723in}{3.164469in}}%
\pgfpathlineto{\pgfqpoint{11.983723in}{3.163896in}}%
\pgfpathlineto{\pgfqpoint{11.984692in}{3.163896in}}%
\pgfpathlineto{\pgfqpoint{11.991473in}{3.162438in}}%
\pgfpathlineto{\pgfqpoint{11.991473in}{3.160985in}}%
\pgfpathlineto{\pgfqpoint{11.992442in}{3.160985in}}%
\pgfpathlineto{\pgfqpoint{11.995348in}{3.159652in}}%
\pgfpathlineto{\pgfqpoint{11.995348in}{3.158440in}}%
\pgfpathlineto{\pgfqpoint{11.996317in}{3.158440in}}%
\pgfpathlineto{\pgfqpoint{11.997286in}{3.158440in}}%
\pgfpathlineto{\pgfqpoint{11.998255in}{3.164320in}}%
\pgfpathlineto{\pgfqpoint{11.998255in}{3.164320in}}%
\pgfpathlineto{\pgfqpoint{12.001161in}{3.163232in}}%
\pgfpathlineto{\pgfqpoint{12.001161in}{3.162262in}}%
\pgfpathlineto{\pgfqpoint{12.002130in}{3.162262in}}%
\pgfpathlineto{\pgfqpoint{12.005036in}{3.161409in}}%
\pgfpathlineto{\pgfqpoint{12.006005in}{3.160675in}}%
\pgfpathlineto{\pgfqpoint{12.006005in}{3.160675in}}%
\pgfpathlineto{\pgfqpoint{12.012786in}{3.159178in}}%
\pgfpathlineto{\pgfqpoint{12.012786in}{3.158312in}}%
\pgfpathlineto{\pgfqpoint{12.013754in}{3.158312in}}%
\pgfpathlineto{\pgfqpoint{12.014723in}{3.158312in}}%
\pgfpathlineto{\pgfqpoint{12.014723in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{12.015692in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{12.016661in}{3.155379in}}%
\pgfpathlineto{\pgfqpoint{12.016661in}{3.152568in}}%
\pgfpathlineto{\pgfqpoint{12.017629in}{3.152568in}}%
\pgfpathlineto{\pgfqpoint{12.018598in}{3.152568in}}%
\pgfpathlineto{\pgfqpoint{12.018598in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{12.019567in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{12.020535in}{3.149876in}}%
\pgfpathlineto{\pgfqpoint{12.020535in}{3.147305in}}%
\pgfpathlineto{\pgfqpoint{12.021504in}{3.147305in}}%
\pgfpathlineto{\pgfqpoint{12.022473in}{3.147305in}}%
\pgfpathlineto{\pgfqpoint{12.022473in}{3.144854in}}%
\pgfpathlineto{\pgfqpoint{12.023442in}{3.144854in}}%
\pgfpathlineto{\pgfqpoint{12.024410in}{3.144854in}}%
\pgfpathlineto{\pgfqpoint{12.024410in}{3.142524in}}%
\pgfpathlineto{\pgfqpoint{12.025379in}{3.142524in}}%
\pgfpathlineto{\pgfqpoint{12.026348in}{3.142524in}}%
\pgfpathlineto{\pgfqpoint{12.026348in}{3.140315in}}%
\pgfpathlineto{\pgfqpoint{12.027317in}{3.140315in}}%
\pgfpathlineto{\pgfqpoint{12.028285in}{3.140315in}}%
\pgfpathlineto{\pgfqpoint{12.028285in}{3.138227in}}%
\pgfpathlineto{\pgfqpoint{12.029254in}{3.138227in}}%
\pgfpathlineto{\pgfqpoint{12.030223in}{3.138227in}}%
\pgfpathlineto{\pgfqpoint{12.030223in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{12.031191in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{12.032171in}{3.136260in}}%
\pgfpathlineto{\pgfqpoint{12.032171in}{3.563339in}}%
\pgfpathlineto{\pgfqpoint{12.033139in}{3.533980in}}%
\pgfpathlineto{\pgfqpoint{12.034108in}{3.533980in}}%
\pgfpathlineto{\pgfqpoint{12.034108in}{3.530637in}}%
\pgfpathlineto{\pgfqpoint{12.035077in}{3.530637in}}%
\pgfpathlineto{\pgfqpoint{12.036045in}{3.530637in}}%
\pgfpathlineto{\pgfqpoint{12.036045in}{3.527498in}}%
\pgfpathlineto{\pgfqpoint{12.037014in}{3.527498in}}%
\pgfpathlineto{\pgfqpoint{12.037983in}{3.527498in}}%
\pgfpathlineto{\pgfqpoint{12.037983in}{3.524563in}}%
\pgfpathlineto{\pgfqpoint{12.038951in}{3.524563in}}%
\pgfpathlineto{\pgfqpoint{12.039915in}{3.524563in}}%
\pgfpathlineto{\pgfqpoint{12.040879in}{3.148731in}}%
\pgfpathlineto{\pgfqpoint{12.041848in}{3.148731in}}%
\pgfpathlineto{\pgfqpoint{12.041848in}{3.146137in}}%
\pgfpathlineto{\pgfqpoint{12.042817in}{3.146137in}}%
\pgfpathlineto{\pgfqpoint{12.043785in}{3.146137in}}%
\pgfpathlineto{\pgfqpoint{12.043785in}{3.143671in}}%
\pgfpathlineto{\pgfqpoint{12.044754in}{3.143671in}}%
\pgfpathlineto{\pgfqpoint{12.045723in}{3.143671in}}%
\pgfpathlineto{\pgfqpoint{12.045723in}{3.141332in}}%
\pgfpathlineto{\pgfqpoint{12.046692in}{3.141332in}}%
\pgfpathlineto{\pgfqpoint{12.047660in}{3.141332in}}%
\pgfpathlineto{\pgfqpoint{12.047660in}{3.139120in}}%
\pgfpathlineto{\pgfqpoint{12.048629in}{3.139120in}}%
\pgfpathlineto{\pgfqpoint{12.049598in}{3.139120in}}%
\pgfpathlineto{\pgfqpoint{12.049598in}{3.137036in}}%
\pgfpathlineto{\pgfqpoint{12.050566in}{3.137036in}}%
\pgfpathlineto{\pgfqpoint{12.051535in}{3.137036in}}%
\pgfpathlineto{\pgfqpoint{12.051535in}{3.135079in}}%
\pgfpathlineto{\pgfqpoint{12.052504in}{3.135079in}}%
\pgfpathlineto{\pgfqpoint{12.053473in}{3.135079in}}%
\pgfpathlineto{\pgfqpoint{12.053473in}{3.133250in}}%
\pgfpathlineto{\pgfqpoint{12.054441in}{3.133250in}}%
\pgfpathlineto{\pgfqpoint{12.055410in}{3.133250in}}%
\pgfpathlineto{\pgfqpoint{12.055410in}{3.131549in}}%
\pgfpathlineto{\pgfqpoint{12.056379in}{3.131549in}}%
\pgfpathlineto{\pgfqpoint{12.057348in}{3.131549in}}%
\pgfpathlineto{\pgfqpoint{12.057348in}{3.129975in}}%
\pgfpathlineto{\pgfqpoint{12.058316in}{3.129975in}}%
\pgfpathlineto{\pgfqpoint{12.061222in}{3.128530in}}%
\pgfpathlineto{\pgfqpoint{12.061222in}{3.126489in}}%
\pgfpathlineto{\pgfqpoint{12.062191in}{3.126489in}}%
\pgfpathlineto{\pgfqpoint{12.063160in}{3.126489in}}%
\pgfpathlineto{\pgfqpoint{12.063160in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{12.064129in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{12.065097in}{3.124174in}}%
\pgfpathlineto{\pgfqpoint{12.065097in}{3.121987in}}%
\pgfpathlineto{\pgfqpoint{12.066066in}{3.121987in}}%
\pgfpathlineto{\pgfqpoint{12.067035in}{3.121987in}}%
\pgfpathlineto{\pgfqpoint{12.067035in}{3.119926in}}%
\pgfpathlineto{\pgfqpoint{12.068004in}{3.119926in}}%
\pgfpathlineto{\pgfqpoint{12.068972in}{3.119926in}}%
\pgfpathlineto{\pgfqpoint{12.068972in}{3.117992in}}%
\pgfpathlineto{\pgfqpoint{12.069941in}{3.117992in}}%
\pgfpathlineto{\pgfqpoint{12.070910in}{3.117992in}}%
\pgfpathlineto{\pgfqpoint{12.070910in}{3.116183in}}%
\pgfpathlineto{\pgfqpoint{12.071878in}{3.116183in}}%
\pgfpathlineto{\pgfqpoint{12.072847in}{3.116183in}}%
\pgfpathlineto{\pgfqpoint{12.072847in}{3.114501in}}%
\pgfpathlineto{\pgfqpoint{12.073816in}{3.114501in}}%
\pgfpathlineto{\pgfqpoint{12.074785in}{3.114501in}}%
\pgfpathlineto{\pgfqpoint{12.074785in}{3.112945in}}%
\pgfpathlineto{\pgfqpoint{12.075753in}{3.112945in}}%
\pgfpathlineto{\pgfqpoint{12.078660in}{3.111514in}}%
\pgfpathlineto{\pgfqpoint{12.078660in}{3.110209in}}%
\pgfpathlineto{\pgfqpoint{12.079628in}{3.110209in}}%
\pgfpathlineto{\pgfqpoint{12.082534in}{3.109028in}}%
\pgfpathlineto{\pgfqpoint{12.082534in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{12.083503in}{3.107973in}}%
\pgfpathlineto{\pgfqpoint{12.086409in}{3.107043in}}%
\pgfpathlineto{\pgfqpoint{12.086409in}{3.106237in}}%
\pgfpathlineto{\pgfqpoint{12.087378in}{3.106237in}}%
\pgfpathlineto{\pgfqpoint{12.092222in}{3.104999in}}%
\pgfpathlineto{\pgfqpoint{12.092222in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{12.093191in}{3.104567in}}%
\pgfpathlineto{\pgfqpoint{12.105787in}{3.104585in}}%
\pgfpathlineto{\pgfqpoint{12.105787in}{3.213524in}}%
\pgfpathlineto{\pgfqpoint{12.106756in}{3.213524in}}%
\pgfpathlineto{\pgfqpoint{12.107725in}{3.213524in}}%
\pgfpathlineto{\pgfqpoint{12.107725in}{3.210339in}}%
\pgfpathlineto{\pgfqpoint{12.108693in}{3.210339in}}%
\pgfpathlineto{\pgfqpoint{12.109662in}{3.210339in}}%
\pgfpathlineto{\pgfqpoint{12.109662in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{12.110631in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{12.111599in}{3.207265in}}%
\pgfpathlineto{\pgfqpoint{12.111599in}{3.204303in}}%
\pgfpathlineto{\pgfqpoint{12.112568in}{3.204303in}}%
\pgfpathlineto{\pgfqpoint{12.113537in}{3.204303in}}%
\pgfpathlineto{\pgfqpoint{12.113537in}{3.201453in}}%
\pgfpathlineto{\pgfqpoint{12.114506in}{3.201453in}}%
\pgfpathlineto{\pgfqpoint{12.115474in}{3.201453in}}%
\pgfpathlineto{\pgfqpoint{12.115474in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{12.116443in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{12.117412in}{3.198715in}}%
\pgfpathlineto{\pgfqpoint{12.117412in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{12.118380in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{12.119349in}{3.196090in}}%
\pgfpathlineto{\pgfqpoint{12.119349in}{3.193579in}}%
\pgfpathlineto{\pgfqpoint{12.120318in}{3.193579in}}%
\pgfpathlineto{\pgfqpoint{12.121287in}{3.193579in}}%
\pgfpathlineto{\pgfqpoint{12.121287in}{3.191181in}}%
\pgfpathlineto{\pgfqpoint{12.122255in}{3.191181in}}%
\pgfpathlineto{\pgfqpoint{12.123224in}{3.191181in}}%
\pgfpathlineto{\pgfqpoint{12.123224in}{3.188897in}}%
\pgfpathlineto{\pgfqpoint{12.124193in}{3.188897in}}%
\pgfpathlineto{\pgfqpoint{12.125161in}{3.188897in}}%
\pgfpathlineto{\pgfqpoint{12.125161in}{3.186727in}}%
\pgfpathlineto{\pgfqpoint{12.126130in}{3.186727in}}%
\pgfpathlineto{\pgfqpoint{12.127099in}{3.186727in}}%
\pgfpathlineto{\pgfqpoint{12.127099in}{3.184673in}}%
\pgfpathlineto{\pgfqpoint{12.128068in}{3.184673in}}%
\pgfpathlineto{\pgfqpoint{12.129036in}{3.184673in}}%
\pgfpathlineto{\pgfqpoint{12.129036in}{3.181942in}}%
\pgfpathlineto{\pgfqpoint{12.130005in}{3.182445in}}%
\pgfpathlineto{\pgfqpoint{12.130974in}{3.182445in}}%
\pgfpathlineto{\pgfqpoint{12.130974in}{3.180298in}}%
\pgfpathlineto{\pgfqpoint{12.131943in}{3.180298in}}%
\pgfpathlineto{\pgfqpoint{12.132911in}{3.180298in}}%
\pgfpathlineto{\pgfqpoint{12.132911in}{3.178263in}}%
\pgfpathlineto{\pgfqpoint{12.133880in}{3.178263in}}%
\pgfpathlineto{\pgfqpoint{12.134849in}{3.178263in}}%
\pgfpathlineto{\pgfqpoint{12.134849in}{3.176341in}}%
\pgfpathlineto{\pgfqpoint{12.135817in}{3.176341in}}%
\pgfpathlineto{\pgfqpoint{12.136786in}{3.176341in}}%
\pgfpathlineto{\pgfqpoint{12.136786in}{3.174533in}}%
\pgfpathlineto{\pgfqpoint{12.137755in}{3.174533in}}%
\pgfpathlineto{\pgfqpoint{12.138724in}{3.174533in}}%
\pgfpathlineto{\pgfqpoint{12.138724in}{3.172838in}}%
\pgfpathlineto{\pgfqpoint{12.139692in}{3.172838in}}%
\pgfpathlineto{\pgfqpoint{12.140661in}{3.172838in}}%
\pgfpathlineto{\pgfqpoint{12.140661in}{3.171258in}}%
\pgfpathlineto{\pgfqpoint{12.141630in}{3.171258in}}%
\pgfpathlineto{\pgfqpoint{12.144536in}{3.169792in}}%
\pgfpathlineto{\pgfqpoint{12.144536in}{3.168441in}}%
\pgfpathlineto{\pgfqpoint{12.145505in}{3.168441in}}%
\pgfpathlineto{\pgfqpoint{12.148411in}{3.167206in}}%
\pgfpathlineto{\pgfqpoint{12.148411in}{3.166087in}}%
\pgfpathlineto{\pgfqpoint{12.149380in}{3.166087in}}%
\pgfpathlineto{\pgfqpoint{12.152286in}{3.165085in}}%
\pgfpathlineto{\pgfqpoint{12.152286in}{3.164199in}}%
\pgfpathlineto{\pgfqpoint{12.153255in}{3.164199in}}%
\pgfpathlineto{\pgfqpoint{12.158098in}{3.162782in}}%
\pgfpathlineto{\pgfqpoint{12.158098in}{3.162252in}}%
\pgfpathlineto{\pgfqpoint{12.159067in}{3.162252in}}%
\pgfpathlineto{\pgfqpoint{12.161973in}{3.161841in}}%
\pgfpathlineto{\pgfqpoint{12.161973in}{3.160682in}}%
\pgfpathlineto{\pgfqpoint{12.162942in}{3.160682in}}%
\pgfpathlineto{\pgfqpoint{12.165848in}{3.159153in}}%
\pgfpathlineto{\pgfqpoint{12.165848in}{3.157745in}}%
\pgfpathlineto{\pgfqpoint{12.166817in}{3.157745in}}%
\pgfpathlineto{\pgfqpoint{12.169723in}{3.156458in}}%
\pgfpathlineto{\pgfqpoint{12.169723in}{3.155293in}}%
\pgfpathlineto{\pgfqpoint{12.170692in}{3.155293in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{3.154249in}}%
\pgfpathlineto{\pgfqpoint{12.173598in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{12.174567in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{12.177473in}{3.160105in}}%
\pgfpathlineto{\pgfqpoint{12.177473in}{3.159282in}}%
\pgfpathlineto{\pgfqpoint{12.178442in}{3.159282in}}%
\pgfpathlineto{\pgfqpoint{12.183286in}{3.157991in}}%
\pgfpathlineto{\pgfqpoint{12.183286in}{3.157522in}}%
\pgfpathlineto{\pgfqpoint{12.184254in}{3.157522in}}%
\pgfpathlineto{\pgfqpoint{12.187161in}{3.156697in}}%
\pgfpathlineto{\pgfqpoint{12.187161in}{3.153681in}}%
\pgfpathlineto{\pgfqpoint{12.188129in}{3.153681in}}%
\pgfpathlineto{\pgfqpoint{12.189098in}{3.153681in}}%
\pgfpathlineto{\pgfqpoint{12.190067in}{3.150786in}}%
\pgfpathlineto{\pgfqpoint{12.190067in}{3.150786in}}%
\pgfpathlineto{\pgfqpoint{12.191035in}{3.150786in}}%
\pgfpathlineto{\pgfqpoint{12.191035in}{3.148012in}}%
\pgfpathlineto{\pgfqpoint{12.192004in}{3.148012in}}%
\pgfpathlineto{\pgfqpoint{12.192973in}{3.148012in}}%
\pgfpathlineto{\pgfqpoint{12.192973in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{12.193942in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{12.194910in}{3.145359in}}%
\pgfpathlineto{\pgfqpoint{12.194910in}{3.142828in}}%
\pgfpathlineto{\pgfqpoint{12.195879in}{3.142828in}}%
\pgfpathlineto{\pgfqpoint{12.196848in}{3.142828in}}%
\pgfpathlineto{\pgfqpoint{12.196848in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{12.197817in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{12.198785in}{3.140417in}}%
\pgfpathlineto{\pgfqpoint{12.198785in}{3.138128in}}%
\pgfpathlineto{\pgfqpoint{12.199754in}{3.138128in}}%
\pgfpathlineto{\pgfqpoint{12.200723in}{3.138128in}}%
\pgfpathlineto{\pgfqpoint{12.200723in}{3.135961in}}%
\pgfpathlineto{\pgfqpoint{12.201691in}{3.135961in}}%
\pgfpathlineto{\pgfqpoint{12.202660in}{3.135961in}}%
\pgfpathlineto{\pgfqpoint{12.202660in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{12.203629in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{12.204598in}{3.133915in}}%
\pgfpathlineto{\pgfqpoint{12.204598in}{3.131992in}}%
\pgfpathlineto{\pgfqpoint{12.205566in}{3.131992in}}%
\pgfpathlineto{\pgfqpoint{12.206546in}{3.131992in}}%
\pgfpathlineto{\pgfqpoint{12.206546in}{3.559088in}}%
\pgfpathlineto{\pgfqpoint{12.207514in}{3.529761in}}%
\pgfpathlineto{\pgfqpoint{12.208483in}{3.529761in}}%
\pgfpathlineto{\pgfqpoint{12.208483in}{3.526475in}}%
\pgfpathlineto{\pgfqpoint{12.209451in}{3.526475in}}%
\pgfpathlineto{\pgfqpoint{12.210420in}{3.526475in}}%
\pgfpathlineto{\pgfqpoint{12.210420in}{3.523392in}}%
\pgfpathlineto{\pgfqpoint{12.211389in}{3.523392in}}%
\pgfpathlineto{\pgfqpoint{12.212358in}{3.523392in}}%
\pgfpathlineto{\pgfqpoint{12.212358in}{3.520513in}}%
\pgfpathlineto{\pgfqpoint{12.213326in}{3.520513in}}%
\pgfpathlineto{\pgfqpoint{12.214290in}{3.520513in}}%
\pgfpathlineto{\pgfqpoint{12.215254in}{3.142623in}}%
\pgfpathlineto{\pgfqpoint{12.216223in}{3.142623in}}%
\pgfpathlineto{\pgfqpoint{12.216223in}{3.140105in}}%
\pgfpathlineto{\pgfqpoint{12.217192in}{3.140105in}}%
\pgfpathlineto{\pgfqpoint{12.218160in}{3.140105in}}%
\pgfpathlineto{\pgfqpoint{12.218160in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{12.219129in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{12.220098in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{12.220098in}{3.135454in}}%
\pgfpathlineto{\pgfqpoint{12.221066in}{3.135454in}}%
\pgfpathlineto{\pgfqpoint{12.222035in}{3.135454in}}%
\pgfpathlineto{\pgfqpoint{12.222035in}{3.133321in}}%
\pgfpathlineto{\pgfqpoint{12.223004in}{3.133321in}}%
\pgfpathlineto{\pgfqpoint{12.223973in}{3.133321in}}%
\pgfpathlineto{\pgfqpoint{12.223973in}{3.131315in}}%
\pgfpathlineto{\pgfqpoint{12.224941in}{3.131315in}}%
\pgfpathlineto{\pgfqpoint{12.225910in}{3.131315in}}%
\pgfpathlineto{\pgfqpoint{12.225910in}{3.129437in}}%
\pgfpathlineto{\pgfqpoint{12.226879in}{3.129437in}}%
\pgfpathlineto{\pgfqpoint{12.227847in}{3.129437in}}%
\pgfpathlineto{\pgfqpoint{12.227847in}{3.127688in}}%
\pgfpathlineto{\pgfqpoint{12.228816in}{3.127688in}}%
\pgfpathlineto{\pgfqpoint{12.229785in}{3.127688in}}%
\pgfpathlineto{\pgfqpoint{12.229785in}{3.126066in}}%
\pgfpathlineto{\pgfqpoint{12.230754in}{3.126066in}}%
\pgfpathlineto{\pgfqpoint{12.233660in}{3.124573in}}%
\pgfpathlineto{\pgfqpoint{12.233660in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{12.234629in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{12.237535in}{3.121971in}}%
\pgfpathlineto{\pgfqpoint{12.237535in}{3.120687in}}%
\pgfpathlineto{\pgfqpoint{12.238504in}{3.120687in}}%
\pgfpathlineto{\pgfqpoint{12.239472in}{3.120687in}}%
\pgfpathlineto{\pgfqpoint{12.239472in}{3.118579in}}%
\pgfpathlineto{\pgfqpoint{12.240441in}{3.118579in}}%
\pgfpathlineto{\pgfqpoint{12.241410in}{3.118579in}}%
\pgfpathlineto{\pgfqpoint{12.241410in}{3.116598in}}%
\pgfpathlineto{\pgfqpoint{12.242378in}{3.116598in}}%
\pgfpathlineto{\pgfqpoint{12.243347in}{3.116598in}}%
\pgfpathlineto{\pgfqpoint{12.243347in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{12.244316in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{12.245285in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{12.245285in}{3.113016in}}%
\pgfpathlineto{\pgfqpoint{12.246253in}{3.113016in}}%
\pgfpathlineto{\pgfqpoint{12.247222in}{3.113016in}}%
\pgfpathlineto{\pgfqpoint{12.247222in}{3.111414in}}%
\pgfpathlineto{\pgfqpoint{12.248191in}{3.111414in}}%
\pgfpathlineto{\pgfqpoint{12.251097in}{3.109938in}}%
\pgfpathlineto{\pgfqpoint{12.251097in}{3.108588in}}%
\pgfpathlineto{\pgfqpoint{12.252066in}{3.108588in}}%
\pgfpathlineto{\pgfqpoint{12.254972in}{3.107363in}}%
\pgfpathlineto{\pgfqpoint{12.254972in}{3.106263in}}%
\pgfpathlineto{\pgfqpoint{12.255941in}{3.106263in}}%
\pgfpathlineto{\pgfqpoint{12.258847in}{3.105289in}}%
\pgfpathlineto{\pgfqpoint{12.258847in}{3.104439in}}%
\pgfpathlineto{\pgfqpoint{12.259816in}{3.104439in}}%
\pgfpathlineto{\pgfqpoint{12.264659in}{3.103114in}}%
\pgfpathlineto{\pgfqpoint{12.264659in}{3.102638in}}%
\pgfpathlineto{\pgfqpoint{12.265628in}{3.102638in}}%
\pgfpathlineto{\pgfqpoint{12.284034in}{3.103953in}}%
\pgfpathlineto{\pgfqpoint{12.284034in}{3.104721in}}%
\pgfpathlineto{\pgfqpoint{12.285003in}{3.104721in}}%
\pgfpathlineto{\pgfqpoint{12.287912in}{3.105614in}}%
\pgfpathlineto{\pgfqpoint{12.287912in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{12.288881in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{12.289849in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{12.289849in}{3.195102in}}%
\pgfpathlineto{\pgfqpoint{12.290818in}{3.195102in}}%
\pgfpathlineto{\pgfqpoint{12.291787in}{3.195102in}}%
\pgfpathlineto{\pgfqpoint{12.291787in}{3.192534in}}%
\pgfpathlineto{\pgfqpoint{12.292755in}{3.192534in}}%
\pgfpathlineto{\pgfqpoint{12.293724in}{3.192534in}}%
\pgfpathlineto{\pgfqpoint{12.293724in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{12.294693in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{12.295661in}{3.190079in}}%
\pgfpathlineto{\pgfqpoint{12.295661in}{3.187739in}}%
\pgfpathlineto{\pgfqpoint{12.296630in}{3.187739in}}%
\pgfpathlineto{\pgfqpoint{12.297599in}{3.187739in}}%
\pgfpathlineto{\pgfqpoint{12.297599in}{3.185512in}}%
\pgfpathlineto{\pgfqpoint{12.298568in}{3.185512in}}%
\pgfpathlineto{\pgfqpoint{12.299536in}{3.185512in}}%
\pgfpathlineto{\pgfqpoint{12.299536in}{3.183401in}}%
\pgfpathlineto{\pgfqpoint{12.300505in}{3.183401in}}%
\pgfpathlineto{\pgfqpoint{12.301474in}{3.183401in}}%
\pgfpathlineto{\pgfqpoint{12.301474in}{3.181405in}}%
\pgfpathlineto{\pgfqpoint{12.302443in}{3.181405in}}%
\pgfpathlineto{\pgfqpoint{12.303411in}{3.181405in}}%
\pgfpathlineto{\pgfqpoint{12.303411in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{12.304380in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{12.305349in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{12.305349in}{3.177762in}}%
\pgfpathlineto{\pgfqpoint{12.306317in}{3.177762in}}%
\pgfpathlineto{\pgfqpoint{12.307286in}{3.177762in}}%
\pgfpathlineto{\pgfqpoint{12.307286in}{3.176115in}}%
\pgfpathlineto{\pgfqpoint{12.308255in}{3.176115in}}%
\pgfpathlineto{\pgfqpoint{12.311167in}{3.174585in}}%
\pgfpathlineto{\pgfqpoint{12.311167in}{3.410055in}}%
\pgfpathlineto{\pgfqpoint{12.312130in}{3.172655in}}%
\pgfpathlineto{\pgfqpoint{12.313099in}{3.172655in}}%
\pgfpathlineto{\pgfqpoint{12.313099in}{3.170999in}}%
\pgfpathlineto{\pgfqpoint{12.314067in}{3.170999in}}%
\pgfpathlineto{\pgfqpoint{12.316973in}{3.169457in}}%
\pgfpathlineto{\pgfqpoint{12.317942in}{3.168031in}}%
\pgfpathlineto{\pgfqpoint{12.317942in}{3.168031in}}%
\pgfpathlineto{\pgfqpoint{12.320848in}{3.166720in}}%
\pgfpathlineto{\pgfqpoint{12.320848in}{3.165526in}}%
\pgfpathlineto{\pgfqpoint{12.321817in}{3.165526in}}%
\pgfpathlineto{\pgfqpoint{12.324723in}{3.164448in}}%
\pgfpathlineto{\pgfqpoint{12.324723in}{3.163487in}}%
\pgfpathlineto{\pgfqpoint{12.325692in}{3.163487in}}%
\pgfpathlineto{\pgfqpoint{12.328598in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{12.328598in}{3.161920in}}%
\pgfpathlineto{\pgfqpoint{12.329567in}{3.161920in}}%
\pgfpathlineto{\pgfqpoint{12.334411in}{3.160827in}}%
\pgfpathlineto{\pgfqpoint{12.334411in}{3.159168in}}%
\pgfpathlineto{\pgfqpoint{12.335380in}{3.159168in}}%
\pgfpathlineto{\pgfqpoint{12.336348in}{3.159168in}}%
\pgfpathlineto{\pgfqpoint{12.336348in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{12.337317in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{12.340223in}{3.156083in}}%
\pgfpathlineto{\pgfqpoint{12.340223in}{3.154722in}}%
\pgfpathlineto{\pgfqpoint{12.341192in}{3.154722in}}%
\pgfpathlineto{\pgfqpoint{12.344098in}{3.153246in}}%
\pgfpathlineto{\pgfqpoint{12.344098in}{3.151678in}}%
\pgfpathlineto{\pgfqpoint{12.345067in}{3.151678in}}%
\pgfpathlineto{\pgfqpoint{12.349911in}{3.150499in}}%
\pgfpathlineto{\pgfqpoint{12.349911in}{3.158101in}}%
\pgfpathlineto{\pgfqpoint{12.350879in}{3.158101in}}%
\pgfpathlineto{\pgfqpoint{12.355723in}{3.156636in}}%
\pgfpathlineto{\pgfqpoint{12.355723in}{3.156081in}}%
\pgfpathlineto{\pgfqpoint{12.356692in}{3.156081in}}%
\pgfpathlineto{\pgfqpoint{12.359598in}{3.155289in}}%
\pgfpathlineto{\pgfqpoint{12.359598in}{3.152190in}}%
\pgfpathlineto{\pgfqpoint{12.360567in}{3.152190in}}%
\pgfpathlineto{\pgfqpoint{12.361536in}{3.152190in}}%
\pgfpathlineto{\pgfqpoint{12.362504in}{3.149213in}}%
\pgfpathlineto{\pgfqpoint{12.362504in}{3.149213in}}%
\pgfpathlineto{\pgfqpoint{12.363473in}{3.149213in}}%
\pgfpathlineto{\pgfqpoint{12.363473in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{12.364442in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{12.365410in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{12.365410in}{3.143624in}}%
\pgfpathlineto{\pgfqpoint{12.366379in}{3.143624in}}%
\pgfpathlineto{\pgfqpoint{12.367348in}{3.143624in}}%
\pgfpathlineto{\pgfqpoint{12.367348in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{12.368317in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{12.369285in}{3.141012in}}%
\pgfpathlineto{\pgfqpoint{12.369285in}{3.138522in}}%
\pgfpathlineto{\pgfqpoint{12.370254in}{3.138522in}}%
\pgfpathlineto{\pgfqpoint{12.371223in}{3.138522in}}%
\pgfpathlineto{\pgfqpoint{12.371223in}{3.136155in}}%
\pgfpathlineto{\pgfqpoint{12.372191in}{3.136155in}}%
\pgfpathlineto{\pgfqpoint{12.373160in}{3.136155in}}%
\pgfpathlineto{\pgfqpoint{12.373160in}{3.133909in}}%
\pgfpathlineto{\pgfqpoint{12.374129in}{3.133909in}}%
\pgfpathlineto{\pgfqpoint{12.375098in}{3.133909in}}%
\pgfpathlineto{\pgfqpoint{12.375098in}{3.131786in}}%
\pgfpathlineto{\pgfqpoint{12.376066in}{3.131786in}}%
\pgfpathlineto{\pgfqpoint{12.377035in}{3.131786in}}%
\pgfpathlineto{\pgfqpoint{12.377035in}{3.129785in}}%
\pgfpathlineto{\pgfqpoint{12.378004in}{3.129785in}}%
\pgfpathlineto{\pgfqpoint{12.378972in}{3.129785in}}%
\pgfpathlineto{\pgfqpoint{12.378972in}{3.127906in}}%
\pgfpathlineto{\pgfqpoint{12.379941in}{3.127906in}}%
\pgfpathlineto{\pgfqpoint{12.380921in}{3.127906in}}%
\pgfpathlineto{\pgfqpoint{12.380921in}{3.555045in}}%
\pgfpathlineto{\pgfqpoint{12.381889in}{3.525801in}}%
\pgfpathlineto{\pgfqpoint{12.382858in}{3.525801in}}%
\pgfpathlineto{\pgfqpoint{12.382858in}{3.522571in}}%
\pgfpathlineto{\pgfqpoint{12.383826in}{3.522571in}}%
\pgfpathlineto{\pgfqpoint{12.384795in}{3.522571in}}%
\pgfpathlineto{\pgfqpoint{12.384795in}{3.519546in}}%
\pgfpathlineto{\pgfqpoint{12.385764in}{3.519546in}}%
\pgfpathlineto{\pgfqpoint{12.386732in}{3.519546in}}%
\pgfpathlineto{\pgfqpoint{12.386732in}{3.516726in}}%
\pgfpathlineto{\pgfqpoint{12.387701in}{3.516726in}}%
\pgfpathlineto{\pgfqpoint{12.388665in}{3.516726in}}%
\pgfpathlineto{\pgfqpoint{12.389629in}{3.136845in}}%
\pgfpathlineto{\pgfqpoint{12.390598in}{3.136845in}}%
\pgfpathlineto{\pgfqpoint{12.390598in}{3.134406in}}%
\pgfpathlineto{\pgfqpoint{12.391566in}{3.134406in}}%
\pgfpathlineto{\pgfqpoint{12.392535in}{3.134406in}}%
\pgfpathlineto{\pgfqpoint{12.392535in}{3.132095in}}%
\pgfpathlineto{\pgfqpoint{12.393504in}{3.132095in}}%
\pgfpathlineto{\pgfqpoint{12.394473in}{3.132095in}}%
\pgfpathlineto{\pgfqpoint{12.394473in}{3.129913in}}%
\pgfpathlineto{\pgfqpoint{12.395441in}{3.129913in}}%
\pgfpathlineto{\pgfqpoint{12.396410in}{3.129913in}}%
\pgfpathlineto{\pgfqpoint{12.396410in}{3.127859in}}%
\pgfpathlineto{\pgfqpoint{12.397379in}{3.127859in}}%
\pgfpathlineto{\pgfqpoint{12.398347in}{3.127859in}}%
\pgfpathlineto{\pgfqpoint{12.398347in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{12.399316in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{12.400285in}{3.125933in}}%
\pgfpathlineto{\pgfqpoint{12.400285in}{3.124136in}}%
\pgfpathlineto{\pgfqpoint{12.401254in}{3.124136in}}%
\pgfpathlineto{\pgfqpoint{12.402222in}{3.124136in}}%
\pgfpathlineto{\pgfqpoint{12.402222in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{12.403191in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{12.406097in}{3.120927in}}%
\pgfpathlineto{\pgfqpoint{12.407066in}{3.119516in}}%
\pgfpathlineto{\pgfqpoint{12.407066in}{3.119516in}}%
\pgfpathlineto{\pgfqpoint{12.409972in}{3.118233in}}%
\pgfpathlineto{\pgfqpoint{12.409972in}{3.117078in}}%
\pgfpathlineto{\pgfqpoint{12.410941in}{3.117078in}}%
\pgfpathlineto{\pgfqpoint{12.413847in}{3.116053in}}%
\pgfpathlineto{\pgfqpoint{12.413847in}{3.115157in}}%
\pgfpathlineto{\pgfqpoint{12.414816in}{3.115157in}}%
\pgfpathlineto{\pgfqpoint{12.417722in}{3.113631in}}%
\pgfpathlineto{\pgfqpoint{12.417722in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{12.418691in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{12.419660in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{12.419660in}{3.110209in}}%
\pgfpathlineto{\pgfqpoint{12.420628in}{3.110209in}}%
\pgfpathlineto{\pgfqpoint{12.423534in}{3.108688in}}%
\pgfpathlineto{\pgfqpoint{12.424503in}{3.107293in}}%
\pgfpathlineto{\pgfqpoint{12.424503in}{3.107293in}}%
\pgfpathlineto{\pgfqpoint{12.427409in}{3.106023in}}%
\pgfpathlineto{\pgfqpoint{12.427409in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{12.428378in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{12.431284in}{3.103861in}}%
\pgfpathlineto{\pgfqpoint{12.431284in}{3.102967in}}%
\pgfpathlineto{\pgfqpoint{12.432253in}{3.102967in}}%
\pgfpathlineto{\pgfqpoint{12.437097in}{3.101555in}}%
\pgfpathlineto{\pgfqpoint{12.437097in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{12.438066in}{3.101036in}}%
\pgfpathlineto{\pgfqpoint{12.456472in}{3.101960in}}%
\pgfpathlineto{\pgfqpoint{12.456472in}{3.102684in}}%
\pgfpathlineto{\pgfqpoint{12.457441in}{3.102684in}}%
\pgfpathlineto{\pgfqpoint{12.460347in}{3.103532in}}%
\pgfpathlineto{\pgfqpoint{12.460347in}{3.104505in}}%
\pgfpathlineto{\pgfqpoint{12.461316in}{3.104505in}}%
\pgfpathlineto{\pgfqpoint{12.464222in}{3.105603in}}%
\pgfpathlineto{\pgfqpoint{12.464222in}{3.106825in}}%
\pgfpathlineto{\pgfqpoint{12.465191in}{3.106825in}}%
\pgfpathlineto{\pgfqpoint{12.468099in}{3.108171in}}%
\pgfpathlineto{\pgfqpoint{12.468099in}{3.186904in}}%
\pgfpathlineto{\pgfqpoint{12.469068in}{3.186904in}}%
\pgfpathlineto{\pgfqpoint{12.470036in}{3.186904in}}%
\pgfpathlineto{\pgfqpoint{12.470036in}{3.184621in}}%
\pgfpathlineto{\pgfqpoint{12.471005in}{3.184621in}}%
\pgfpathlineto{\pgfqpoint{12.471974in}{3.184621in}}%
\pgfpathlineto{\pgfqpoint{12.471974in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{12.472943in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{12.473911in}{3.182453in}}%
\pgfpathlineto{\pgfqpoint{12.473911in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{12.474880in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{12.475849in}{3.180401in}}%
\pgfpathlineto{\pgfqpoint{12.475849in}{3.178464in}}%
\pgfpathlineto{\pgfqpoint{12.476818in}{3.178464in}}%
\pgfpathlineto{\pgfqpoint{12.477786in}{3.178464in}}%
\pgfpathlineto{\pgfqpoint{12.477786in}{3.176643in}}%
\pgfpathlineto{\pgfqpoint{12.478755in}{3.176643in}}%
\pgfpathlineto{\pgfqpoint{12.479724in}{3.176643in}}%
\pgfpathlineto{\pgfqpoint{12.479724in}{3.174939in}}%
\pgfpathlineto{\pgfqpoint{12.480692in}{3.174939in}}%
\pgfpathlineto{\pgfqpoint{12.481661in}{3.174939in}}%
\pgfpathlineto{\pgfqpoint{12.481661in}{3.173353in}}%
\pgfpathlineto{\pgfqpoint{12.482630in}{3.173353in}}%
\pgfpathlineto{\pgfqpoint{12.485536in}{3.171884in}}%
\pgfpathlineto{\pgfqpoint{12.485536in}{3.170534in}}%
\pgfpathlineto{\pgfqpoint{12.486505in}{3.170534in}}%
\pgfpathlineto{\pgfqpoint{12.487480in}{3.170534in}}%
\pgfpathlineto{\pgfqpoint{12.487480in}{3.405986in}}%
\pgfpathlineto{\pgfqpoint{12.488442in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{12.491348in}{3.167869in}}%
\pgfpathlineto{\pgfqpoint{12.492317in}{3.166484in}}%
\pgfpathlineto{\pgfqpoint{12.492317in}{3.166484in}}%
\pgfpathlineto{\pgfqpoint{12.495223in}{3.165214in}}%
\pgfpathlineto{\pgfqpoint{12.495223in}{3.164061in}}%
\pgfpathlineto{\pgfqpoint{12.496192in}{3.164061in}}%
\pgfpathlineto{\pgfqpoint{12.499098in}{3.163026in}}%
\pgfpathlineto{\pgfqpoint{12.499098in}{3.162108in}}%
\pgfpathlineto{\pgfqpoint{12.500067in}{3.162108in}}%
\pgfpathlineto{\pgfqpoint{12.504911in}{3.160628in}}%
\pgfpathlineto{\pgfqpoint{12.504911in}{3.159698in}}%
\pgfpathlineto{\pgfqpoint{12.505880in}{3.159698in}}%
\pgfpathlineto{\pgfqpoint{12.506848in}{3.159698in}}%
\pgfpathlineto{\pgfqpoint{12.506848in}{3.157900in}}%
\pgfpathlineto{\pgfqpoint{12.507817in}{3.157900in}}%
\pgfpathlineto{\pgfqpoint{12.508786in}{3.157900in}}%
\pgfpathlineto{\pgfqpoint{12.508786in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{12.509754in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{12.510723in}{3.156061in}}%
\pgfpathlineto{\pgfqpoint{12.510723in}{3.154079in}}%
\pgfpathlineto{\pgfqpoint{12.511692in}{3.154079in}}%
\pgfpathlineto{\pgfqpoint{12.512661in}{3.154079in}}%
\pgfpathlineto{\pgfqpoint{12.512661in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{12.513629in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{12.514598in}{3.152210in}}%
\pgfpathlineto{\pgfqpoint{12.514598in}{3.150454in}}%
\pgfpathlineto{\pgfqpoint{12.515567in}{3.150454in}}%
\pgfpathlineto{\pgfqpoint{12.516536in}{3.150454in}}%
\pgfpathlineto{\pgfqpoint{12.516536in}{3.148811in}}%
\pgfpathlineto{\pgfqpoint{12.517504in}{3.148811in}}%
\pgfpathlineto{\pgfqpoint{12.520410in}{3.147282in}}%
\pgfpathlineto{\pgfqpoint{12.520410in}{3.145868in}}%
\pgfpathlineto{\pgfqpoint{12.521379in}{3.145868in}}%
\pgfpathlineto{\pgfqpoint{12.522348in}{3.145868in}}%
\pgfpathlineto{\pgfqpoint{12.522348in}{3.147903in}}%
\pgfpathlineto{\pgfqpoint{12.523317in}{3.147903in}}%
\pgfpathlineto{\pgfqpoint{12.526223in}{3.147205in}}%
\pgfpathlineto{\pgfqpoint{12.526223in}{3.155498in}}%
\pgfpathlineto{\pgfqpoint{12.527192in}{3.155498in}}%
\pgfpathlineto{\pgfqpoint{12.532036in}{3.154094in}}%
\pgfpathlineto{\pgfqpoint{12.532036in}{3.150913in}}%
\pgfpathlineto{\pgfqpoint{12.533004in}{3.150913in}}%
\pgfpathlineto{\pgfqpoint{12.533973in}{3.150913in}}%
\pgfpathlineto{\pgfqpoint{12.533973in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{12.534942in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{12.535910in}{3.147854in}}%
\pgfpathlineto{\pgfqpoint{12.535910in}{3.144918in}}%
\pgfpathlineto{\pgfqpoint{12.536879in}{3.144918in}}%
\pgfpathlineto{\pgfqpoint{12.537848in}{3.144918in}}%
\pgfpathlineto{\pgfqpoint{12.537848in}{3.142104in}}%
\pgfpathlineto{\pgfqpoint{12.538817in}{3.142104in}}%
\pgfpathlineto{\pgfqpoint{12.539785in}{3.142104in}}%
\pgfpathlineto{\pgfqpoint{12.539785in}{3.139412in}}%
\pgfpathlineto{\pgfqpoint{12.540754in}{3.139412in}}%
\pgfpathlineto{\pgfqpoint{12.541723in}{3.139412in}}%
\pgfpathlineto{\pgfqpoint{12.541723in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{12.542691in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{12.543660in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{12.543660in}{3.134398in}}%
\pgfpathlineto{\pgfqpoint{12.544629in}{3.134398in}}%
\pgfpathlineto{\pgfqpoint{12.545598in}{3.134398in}}%
\pgfpathlineto{\pgfqpoint{12.545598in}{3.132075in}}%
\pgfpathlineto{\pgfqpoint{12.546566in}{3.132075in}}%
\pgfpathlineto{\pgfqpoint{12.547535in}{3.132075in}}%
\pgfpathlineto{\pgfqpoint{12.547535in}{3.129874in}}%
\pgfpathlineto{\pgfqpoint{12.548504in}{3.129874in}}%
\pgfpathlineto{\pgfqpoint{12.549472in}{3.129874in}}%
\pgfpathlineto{\pgfqpoint{12.549472in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{12.550441in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{12.551410in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{12.551410in}{3.125843in}}%
\pgfpathlineto{\pgfqpoint{12.552379in}{3.125843in}}%
\pgfpathlineto{\pgfqpoint{12.553347in}{3.125843in}}%
\pgfpathlineto{\pgfqpoint{12.553347in}{3.124013in}}%
\pgfpathlineto{\pgfqpoint{12.554316in}{3.124013in}}%
\pgfpathlineto{\pgfqpoint{12.555296in}{3.124013in}}%
\pgfpathlineto{\pgfqpoint{12.555296in}{3.551216in}}%
\pgfpathlineto{\pgfqpoint{12.556264in}{3.522103in}}%
\pgfpathlineto{\pgfqpoint{12.557232in}{3.522103in}}%
\pgfpathlineto{\pgfqpoint{12.557232in}{3.518931in}}%
\pgfpathlineto{\pgfqpoint{12.558201in}{3.518931in}}%
\pgfpathlineto{\pgfqpoint{12.559170in}{3.518931in}}%
\pgfpathlineto{\pgfqpoint{12.559170in}{3.515965in}}%
\pgfpathlineto{\pgfqpoint{12.560139in}{3.515965in}}%
\pgfpathlineto{\pgfqpoint{12.561107in}{3.515965in}}%
\pgfpathlineto{\pgfqpoint{12.561107in}{3.513204in}}%
\pgfpathlineto{\pgfqpoint{12.562076in}{3.513204in}}%
\pgfpathlineto{\pgfqpoint{12.563045in}{3.513204in}}%
\pgfpathlineto{\pgfqpoint{12.563045in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{12.564014in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{12.564977in}{3.510649in}}%
\pgfpathlineto{\pgfqpoint{12.565941in}{3.129044in}}%
\pgfpathlineto{\pgfqpoint{12.566910in}{3.129044in}}%
\pgfpathlineto{\pgfqpoint{12.566910in}{3.126813in}}%
\pgfpathlineto{\pgfqpoint{12.567879in}{3.126813in}}%
\pgfpathlineto{\pgfqpoint{12.568847in}{3.126813in}}%
\pgfpathlineto{\pgfqpoint{12.568847in}{3.124712in}}%
\pgfpathlineto{\pgfqpoint{12.569816in}{3.124712in}}%
\pgfpathlineto{\pgfqpoint{12.570785in}{3.124712in}}%
\pgfpathlineto{\pgfqpoint{12.570785in}{3.122739in}}%
\pgfpathlineto{\pgfqpoint{12.571754in}{3.122739in}}%
\pgfpathlineto{\pgfqpoint{12.572722in}{3.122739in}}%
\pgfpathlineto{\pgfqpoint{12.572722in}{3.120895in}}%
\pgfpathlineto{\pgfqpoint{12.573691in}{3.120895in}}%
\pgfpathlineto{\pgfqpoint{12.574660in}{3.120895in}}%
\pgfpathlineto{\pgfqpoint{12.574660in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{12.575628in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{12.576597in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{12.576597in}{3.117594in}}%
\pgfpathlineto{\pgfqpoint{12.577566in}{3.117594in}}%
\pgfpathlineto{\pgfqpoint{12.580472in}{3.116136in}}%
\pgfpathlineto{\pgfqpoint{12.580472in}{3.114808in}}%
\pgfpathlineto{\pgfqpoint{12.581441in}{3.114808in}}%
\pgfpathlineto{\pgfqpoint{12.584347in}{3.113609in}}%
\pgfpathlineto{\pgfqpoint{12.584347in}{3.112539in}}%
\pgfpathlineto{\pgfqpoint{12.585316in}{3.112539in}}%
\pgfpathlineto{\pgfqpoint{12.588222in}{3.111598in}}%
\pgfpathlineto{\pgfqpoint{12.588222in}{3.110786in}}%
\pgfpathlineto{\pgfqpoint{12.589191in}{3.110786in}}%
\pgfpathlineto{\pgfqpoint{12.594034in}{3.109329in}}%
\pgfpathlineto{\pgfqpoint{12.594034in}{3.107762in}}%
\pgfpathlineto{\pgfqpoint{12.595003in}{3.107762in}}%
\pgfpathlineto{\pgfqpoint{12.597909in}{3.106321in}}%
\pgfpathlineto{\pgfqpoint{12.597909in}{3.105007in}}%
\pgfpathlineto{\pgfqpoint{12.598878in}{3.105007in}}%
\pgfpathlineto{\pgfqpoint{12.601784in}{3.103818in}}%
\pgfpathlineto{\pgfqpoint{12.601784in}{3.102756in}}%
\pgfpathlineto{\pgfqpoint{12.602753in}{3.102756in}}%
\pgfpathlineto{\pgfqpoint{12.605659in}{3.101818in}}%
\pgfpathlineto{\pgfqpoint{12.605659in}{3.101006in}}%
\pgfpathlineto{\pgfqpoint{12.606628in}{3.101006in}}%
\pgfpathlineto{\pgfqpoint{12.611472in}{3.099756in}}%
\pgfpathlineto{\pgfqpoint{12.611472in}{3.099318in}}%
\pgfpathlineto{\pgfqpoint{12.612440in}{3.099318in}}%
\pgfpathlineto{\pgfqpoint{12.628909in}{3.100292in}}%
\pgfpathlineto{\pgfqpoint{12.628909in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{12.629878in}{3.100972in}}%
\pgfpathlineto{\pgfqpoint{12.632784in}{3.101777in}}%
\pgfpathlineto{\pgfqpoint{12.632784in}{3.102706in}}%
\pgfpathlineto{\pgfqpoint{12.633753in}{3.102706in}}%
\pgfpathlineto{\pgfqpoint{12.636659in}{3.103759in}}%
\pgfpathlineto{\pgfqpoint{12.636659in}{3.104936in}}%
\pgfpathlineto{\pgfqpoint{12.637628in}{3.104936in}}%
\pgfpathlineto{\pgfqpoint{12.640534in}{3.106238in}}%
\pgfpathlineto{\pgfqpoint{12.640534in}{3.107664in}}%
\pgfpathlineto{\pgfqpoint{12.641503in}{3.107664in}}%
\pgfpathlineto{\pgfqpoint{12.642472in}{3.107664in}}%
\pgfpathlineto{\pgfqpoint{12.642472in}{3.109215in}}%
\pgfpathlineto{\pgfqpoint{12.643441in}{3.109215in}}%
\pgfpathlineto{\pgfqpoint{12.644410in}{3.109215in}}%
\pgfpathlineto{\pgfqpoint{12.644410in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{12.645378in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{12.646347in}{3.110891in}}%
\pgfpathlineto{\pgfqpoint{12.646347in}{3.112692in}}%
\pgfpathlineto{\pgfqpoint{12.647316in}{3.112692in}}%
\pgfpathlineto{\pgfqpoint{12.648285in}{3.112692in}}%
\pgfpathlineto{\pgfqpoint{12.648285in}{3.114520in}}%
\pgfpathlineto{\pgfqpoint{12.649253in}{3.114520in}}%
\pgfpathlineto{\pgfqpoint{12.650224in}{3.114520in}}%
\pgfpathlineto{\pgfqpoint{12.650224in}{3.175848in}}%
\pgfpathlineto{\pgfqpoint{12.651192in}{3.175848in}}%
\pgfpathlineto{\pgfqpoint{12.652161in}{3.175848in}}%
\pgfpathlineto{\pgfqpoint{12.652161in}{3.174087in}}%
\pgfpathlineto{\pgfqpoint{12.653130in}{3.174087in}}%
\pgfpathlineto{\pgfqpoint{12.654099in}{3.174087in}}%
\pgfpathlineto{\pgfqpoint{12.654099in}{3.172443in}}%
\pgfpathlineto{\pgfqpoint{12.655067in}{3.172443in}}%
\pgfpathlineto{\pgfqpoint{12.657974in}{3.170917in}}%
\pgfpathlineto{\pgfqpoint{12.657974in}{3.169510in}}%
\pgfpathlineto{\pgfqpoint{12.658942in}{3.169510in}}%
\pgfpathlineto{\pgfqpoint{12.661855in}{3.168221in}}%
\pgfpathlineto{\pgfqpoint{12.661855in}{3.404264in}}%
\pgfpathlineto{\pgfqpoint{12.662817in}{3.167958in}}%
\pgfpathlineto{\pgfqpoint{12.665723in}{3.166497in}}%
\pgfpathlineto{\pgfqpoint{12.665723in}{3.165153in}}%
\pgfpathlineto{\pgfqpoint{12.666692in}{3.165153in}}%
\pgfpathlineto{\pgfqpoint{12.669598in}{3.163926in}}%
\pgfpathlineto{\pgfqpoint{12.670567in}{3.162816in}}%
\pgfpathlineto{\pgfqpoint{12.670567in}{3.162816in}}%
\pgfpathlineto{\pgfqpoint{12.673473in}{3.161823in}}%
\pgfpathlineto{\pgfqpoint{12.673473in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{12.674442in}{3.160949in}}%
\pgfpathlineto{\pgfqpoint{12.677348in}{3.160096in}}%
\pgfpathlineto{\pgfqpoint{12.677348in}{3.158251in}}%
\pgfpathlineto{\pgfqpoint{12.678317in}{3.158251in}}%
\pgfpathlineto{\pgfqpoint{12.679286in}{3.158251in}}%
\pgfpathlineto{\pgfqpoint{12.679286in}{3.155969in}}%
\pgfpathlineto{\pgfqpoint{12.680254in}{3.155969in}}%
\pgfpathlineto{\pgfqpoint{12.681223in}{3.155969in}}%
\pgfpathlineto{\pgfqpoint{12.681223in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{12.682192in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{12.683161in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{12.683161in}{3.151743in}}%
\pgfpathlineto{\pgfqpoint{12.684129in}{3.151743in}}%
\pgfpathlineto{\pgfqpoint{12.685098in}{3.151743in}}%
\pgfpathlineto{\pgfqpoint{12.685098in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{12.686067in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{12.687035in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{12.687035in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{12.688004in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{3.147968in}}%
\pgfpathlineto{\pgfqpoint{12.688973in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{12.689942in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{12.690910in}{3.146251in}}%
\pgfpathlineto{\pgfqpoint{12.690910in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{12.691879in}{3.144648in}}%
\pgfpathlineto{\pgfqpoint{12.694785in}{3.143160in}}%
\pgfpathlineto{\pgfqpoint{12.694785in}{3.141786in}}%
\pgfpathlineto{\pgfqpoint{12.695754in}{3.141786in}}%
\pgfpathlineto{\pgfqpoint{12.696723in}{3.141786in}}%
\pgfpathlineto{\pgfqpoint{12.696723in}{3.145547in}}%
\pgfpathlineto{\pgfqpoint{12.697692in}{3.145547in}}%
\pgfpathlineto{\pgfqpoint{12.700598in}{3.144903in}}%
\pgfpathlineto{\pgfqpoint{12.700598in}{3.153857in}}%
\pgfpathlineto{\pgfqpoint{12.701567in}{3.153857in}}%
\pgfpathlineto{\pgfqpoint{12.704473in}{3.153117in}}%
\pgfpathlineto{\pgfqpoint{12.704473in}{3.149853in}}%
\pgfpathlineto{\pgfqpoint{12.705442in}{3.149853in}}%
\pgfpathlineto{\pgfqpoint{12.706410in}{3.149853in}}%
\pgfpathlineto{\pgfqpoint{12.706410in}{3.146713in}}%
\pgfpathlineto{\pgfqpoint{12.707379in}{3.146713in}}%
\pgfpathlineto{\pgfqpoint{12.708348in}{3.146713in}}%
\pgfpathlineto{\pgfqpoint{12.708348in}{3.143696in}}%
\pgfpathlineto{\pgfqpoint{12.709317in}{3.143696in}}%
\pgfpathlineto{\pgfqpoint{12.710285in}{3.143696in}}%
\pgfpathlineto{\pgfqpoint{12.710285in}{3.140803in}}%
\pgfpathlineto{\pgfqpoint{12.711254in}{3.140803in}}%
\pgfpathlineto{\pgfqpoint{12.712223in}{3.140803in}}%
\pgfpathlineto{\pgfqpoint{12.712223in}{3.138032in}}%
\pgfpathlineto{\pgfqpoint{12.713191in}{3.138032in}}%
\pgfpathlineto{\pgfqpoint{12.714160in}{3.138032in}}%
\pgfpathlineto{\pgfqpoint{12.714160in}{3.135386in}}%
\pgfpathlineto{\pgfqpoint{12.715129in}{3.135386in}}%
\pgfpathlineto{\pgfqpoint{12.716098in}{3.135386in}}%
\pgfpathlineto{\pgfqpoint{12.716098in}{3.132862in}}%
\pgfpathlineto{\pgfqpoint{12.717066in}{3.132862in}}%
\pgfpathlineto{\pgfqpoint{12.718035in}{3.132862in}}%
\pgfpathlineto{\pgfqpoint{12.718035in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{12.719004in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{12.719972in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{12.720941in}{3.128186in}}%
\pgfpathlineto{\pgfqpoint{12.720941in}{3.128186in}}%
\pgfpathlineto{\pgfqpoint{12.721910in}{3.128186in}}%
\pgfpathlineto{\pgfqpoint{12.721910in}{3.126034in}}%
\pgfpathlineto{\pgfqpoint{12.722879in}{3.126034in}}%
\pgfpathlineto{\pgfqpoint{12.723847in}{3.126034in}}%
\pgfpathlineto{\pgfqpoint{12.723847in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{12.724816in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{12.725785in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{12.725785in}{3.122101in}}%
\pgfpathlineto{\pgfqpoint{12.726754in}{3.122101in}}%
\pgfpathlineto{\pgfqpoint{12.727722in}{3.122101in}}%
\pgfpathlineto{\pgfqpoint{12.727722in}{3.120320in}}%
\pgfpathlineto{\pgfqpoint{12.728691in}{3.120320in}}%
\pgfpathlineto{\pgfqpoint{12.729671in}{3.120320in}}%
\pgfpathlineto{\pgfqpoint{12.729671in}{3.547607in}}%
\pgfpathlineto{\pgfqpoint{12.730639in}{3.518669in}}%
\pgfpathlineto{\pgfqpoint{12.731607in}{3.518669in}}%
\pgfpathlineto{\pgfqpoint{12.731607in}{3.515557in}}%
\pgfpathlineto{\pgfqpoint{12.732576in}{3.515557in}}%
\pgfpathlineto{\pgfqpoint{12.733545in}{3.515557in}}%
\pgfpathlineto{\pgfqpoint{12.733545in}{3.512652in}}%
\pgfpathlineto{\pgfqpoint{12.734514in}{3.512652in}}%
\pgfpathlineto{\pgfqpoint{12.735482in}{3.512652in}}%
\pgfpathlineto{\pgfqpoint{12.735482in}{3.509952in}}%
\pgfpathlineto{\pgfqpoint{12.736451in}{3.509952in}}%
\pgfpathlineto{\pgfqpoint{12.737420in}{3.509952in}}%
\pgfpathlineto{\pgfqpoint{12.737420in}{3.507458in}}%
\pgfpathlineto{\pgfqpoint{12.738388in}{3.507458in}}%
\pgfpathlineto{\pgfqpoint{12.739352in}{3.507458in}}%
\pgfpathlineto{\pgfqpoint{12.740316in}{3.124025in}}%
\pgfpathlineto{\pgfqpoint{12.741285in}{3.124025in}}%
\pgfpathlineto{\pgfqpoint{12.741285in}{3.121876in}}%
\pgfpathlineto{\pgfqpoint{12.742254in}{3.121876in}}%
\pgfpathlineto{\pgfqpoint{12.743222in}{3.121876in}}%
\pgfpathlineto{\pgfqpoint{12.743222in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{12.744191in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{12.745160in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{12.745160in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{12.746128in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{12.747097in}{3.117967in}}%
\pgfpathlineto{\pgfqpoint{12.747097in}{3.116206in}}%
\pgfpathlineto{\pgfqpoint{12.748066in}{3.116206in}}%
\pgfpathlineto{\pgfqpoint{12.749035in}{3.116206in}}%
\pgfpathlineto{\pgfqpoint{12.749035in}{3.114574in}}%
\pgfpathlineto{\pgfqpoint{12.750003in}{3.114574in}}%
\pgfpathlineto{\pgfqpoint{12.752910in}{3.113072in}}%
\pgfpathlineto{\pgfqpoint{12.752910in}{3.111699in}}%
\pgfpathlineto{\pgfqpoint{12.753878in}{3.111699in}}%
\pgfpathlineto{\pgfqpoint{12.756784in}{3.110455in}}%
\pgfpathlineto{\pgfqpoint{12.756784in}{3.109341in}}%
\pgfpathlineto{\pgfqpoint{12.757753in}{3.109341in}}%
\pgfpathlineto{\pgfqpoint{12.760659in}{3.108356in}}%
\pgfpathlineto{\pgfqpoint{12.760659in}{3.107501in}}%
\pgfpathlineto{\pgfqpoint{12.761628in}{3.107501in}}%
\pgfpathlineto{\pgfqpoint{12.766472in}{3.106180in}}%
\pgfpathlineto{\pgfqpoint{12.766472in}{3.105714in}}%
\pgfpathlineto{\pgfqpoint{12.767441in}{3.105714in}}%
\pgfpathlineto{\pgfqpoint{12.772284in}{3.104312in}}%
\pgfpathlineto{\pgfqpoint{12.772284in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{12.773253in}{3.103079in}}%
\pgfpathlineto{\pgfqpoint{12.776159in}{3.101971in}}%
\pgfpathlineto{\pgfqpoint{12.776159in}{3.100990in}}%
\pgfpathlineto{\pgfqpoint{12.777128in}{3.100990in}}%
\pgfpathlineto{\pgfqpoint{12.780034in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{12.780034in}{3.099402in}}%
\pgfpathlineto{\pgfqpoint{12.781003in}{3.099402in}}%
\pgfpathlineto{\pgfqpoint{12.787784in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{12.787784in}{3.097727in}}%
\pgfpathlineto{\pgfqpoint{12.788753in}{3.097727in}}%
\pgfpathlineto{\pgfqpoint{12.801347in}{3.098945in}}%
\pgfpathlineto{\pgfqpoint{12.801347in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{12.802315in}{3.099583in}}%
\pgfpathlineto{\pgfqpoint{12.805222in}{3.100344in}}%
\pgfpathlineto{\pgfqpoint{12.805222in}{3.101229in}}%
\pgfpathlineto{\pgfqpoint{12.806191in}{3.101229in}}%
\pgfpathlineto{\pgfqpoint{12.809097in}{3.102238in}}%
\pgfpathlineto{\pgfqpoint{12.809097in}{3.103372in}}%
\pgfpathlineto{\pgfqpoint{12.810066in}{3.103372in}}%
\pgfpathlineto{\pgfqpoint{12.812972in}{3.104629in}}%
\pgfpathlineto{\pgfqpoint{12.812972in}{3.106011in}}%
\pgfpathlineto{\pgfqpoint{12.813941in}{3.106011in}}%
\pgfpathlineto{\pgfqpoint{12.816847in}{3.107517in}}%
\pgfpathlineto{\pgfqpoint{12.816847in}{3.109147in}}%
\pgfpathlineto{\pgfqpoint{12.817816in}{3.109147in}}%
\pgfpathlineto{\pgfqpoint{12.818785in}{3.109147in}}%
\pgfpathlineto{\pgfqpoint{12.818785in}{3.110903in}}%
\pgfpathlineto{\pgfqpoint{12.819753in}{3.110903in}}%
\pgfpathlineto{\pgfqpoint{12.820722in}{3.110903in}}%
\pgfpathlineto{\pgfqpoint{12.820722in}{3.112782in}}%
\pgfpathlineto{\pgfqpoint{12.821691in}{3.112782in}}%
\pgfpathlineto{\pgfqpoint{12.822660in}{3.112782in}}%
\pgfpathlineto{\pgfqpoint{12.822660in}{3.114787in}}%
\pgfpathlineto{\pgfqpoint{12.823628in}{3.114787in}}%
\pgfpathlineto{\pgfqpoint{12.824597in}{3.114787in}}%
\pgfpathlineto{\pgfqpoint{12.824597in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{12.825566in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{12.826535in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{12.826535in}{3.118981in}}%
\pgfpathlineto{\pgfqpoint{12.827503in}{3.118981in}}%
\pgfpathlineto{\pgfqpoint{12.828472in}{3.118981in}}%
\pgfpathlineto{\pgfqpoint{12.828472in}{3.120679in}}%
\pgfpathlineto{\pgfqpoint{12.829441in}{3.120679in}}%
\pgfpathlineto{\pgfqpoint{12.830411in}{3.120679in}}%
\pgfpathlineto{\pgfqpoint{12.830411in}{3.168808in}}%
\pgfpathlineto{\pgfqpoint{12.831380in}{3.168808in}}%
\pgfpathlineto{\pgfqpoint{12.834286in}{3.167461in}}%
\pgfpathlineto{\pgfqpoint{12.834286in}{3.166235in}}%
\pgfpathlineto{\pgfqpoint{12.835255in}{3.166235in}}%
\pgfpathlineto{\pgfqpoint{12.838167in}{3.165127in}}%
\pgfpathlineto{\pgfqpoint{12.838167in}{3.401008in}}%
\pgfpathlineto{\pgfqpoint{12.839130in}{3.165344in}}%
\pgfpathlineto{\pgfqpoint{12.842036in}{3.164043in}}%
\pgfpathlineto{\pgfqpoint{12.842036in}{3.162815in}}%
\pgfpathlineto{\pgfqpoint{12.843005in}{3.162815in}}%
\pgfpathlineto{\pgfqpoint{12.845911in}{3.161370in}}%
\pgfpathlineto{\pgfqpoint{12.845911in}{3.160034in}}%
\pgfpathlineto{\pgfqpoint{12.846880in}{3.160034in}}%
\pgfpathlineto{\pgfqpoint{12.849786in}{3.158808in}}%
\pgfpathlineto{\pgfqpoint{12.849786in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{12.850754in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{12.851723in}{3.156445in}}%
\pgfpathlineto{\pgfqpoint{12.851723in}{3.154088in}}%
\pgfpathlineto{\pgfqpoint{12.852692in}{3.154088in}}%
\pgfpathlineto{\pgfqpoint{12.853661in}{3.154088in}}%
\pgfpathlineto{\pgfqpoint{12.853661in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{12.854629in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{12.855598in}{3.151844in}}%
\pgfpathlineto{\pgfqpoint{12.855598in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{12.856567in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{12.857535in}{3.149712in}}%
\pgfpathlineto{\pgfqpoint{12.857535in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{12.858504in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{12.859473in}{3.147694in}}%
\pgfpathlineto{\pgfqpoint{12.859473in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{12.860442in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{12.861410in}{3.145789in}}%
\pgfpathlineto{\pgfqpoint{12.861410in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{12.862379in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{12.863348in}{3.143998in}}%
\pgfpathlineto{\pgfqpoint{12.863348in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{12.864317in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{12.865285in}{3.142321in}}%
\pgfpathlineto{\pgfqpoint{12.865285in}{3.140758in}}%
\pgfpathlineto{\pgfqpoint{12.866254in}{3.140758in}}%
\pgfpathlineto{\pgfqpoint{12.869160in}{3.139311in}}%
\pgfpathlineto{\pgfqpoint{12.869160in}{3.137978in}}%
\pgfpathlineto{\pgfqpoint{12.870129in}{3.137978in}}%
\pgfpathlineto{\pgfqpoint{12.871098in}{3.137978in}}%
\pgfpathlineto{\pgfqpoint{12.871098in}{3.143439in}}%
\pgfpathlineto{\pgfqpoint{12.872067in}{3.143439in}}%
\pgfpathlineto{\pgfqpoint{12.876911in}{3.142389in}}%
\pgfpathlineto{\pgfqpoint{12.876911in}{3.149017in}}%
\pgfpathlineto{\pgfqpoint{12.877879in}{3.149017in}}%
\pgfpathlineto{\pgfqpoint{12.878848in}{3.149017in}}%
\pgfpathlineto{\pgfqpoint{12.878848in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{12.879817in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{12.880785in}{3.145796in}}%
\pgfpathlineto{\pgfqpoint{12.880785in}{3.142699in}}%
\pgfpathlineto{\pgfqpoint{12.881754in}{3.142699in}}%
\pgfpathlineto{\pgfqpoint{12.882723in}{3.142699in}}%
\pgfpathlineto{\pgfqpoint{12.882723in}{3.139726in}}%
\pgfpathlineto{\pgfqpoint{12.883692in}{3.139726in}}%
\pgfpathlineto{\pgfqpoint{12.884660in}{3.139726in}}%
\pgfpathlineto{\pgfqpoint{12.884660in}{3.136878in}}%
\pgfpathlineto{\pgfqpoint{12.885629in}{3.136878in}}%
\pgfpathlineto{\pgfqpoint{12.886598in}{3.136878in}}%
\pgfpathlineto{\pgfqpoint{12.886598in}{3.134154in}}%
\pgfpathlineto{\pgfqpoint{12.887566in}{3.134154in}}%
\pgfpathlineto{\pgfqpoint{12.888535in}{3.134154in}}%
\pgfpathlineto{\pgfqpoint{12.888535in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{12.889504in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{12.890472in}{3.130610in}}%
\pgfpathlineto{\pgfqpoint{12.890472in}{3.128703in}}%
\pgfpathlineto{\pgfqpoint{12.891441in}{3.128703in}}%
\pgfpathlineto{\pgfqpoint{12.892410in}{3.128703in}}%
\pgfpathlineto{\pgfqpoint{12.892410in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{12.893379in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{12.894347in}{3.126903in}}%
\pgfpathlineto{\pgfqpoint{12.894347in}{3.124499in}}%
\pgfpathlineto{\pgfqpoint{12.895316in}{3.124499in}}%
\pgfpathlineto{\pgfqpoint{12.896285in}{3.124499in}}%
\pgfpathlineto{\pgfqpoint{12.896285in}{3.122397in}}%
\pgfpathlineto{\pgfqpoint{12.897254in}{3.122397in}}%
\pgfpathlineto{\pgfqpoint{12.898222in}{3.122397in}}%
\pgfpathlineto{\pgfqpoint{12.898222in}{3.120419in}}%
\pgfpathlineto{\pgfqpoint{12.899191in}{3.120419in}}%
\pgfpathlineto{\pgfqpoint{12.900160in}{3.120419in}}%
\pgfpathlineto{\pgfqpoint{12.900160in}{3.118566in}}%
\pgfpathlineto{\pgfqpoint{12.901128in}{3.118566in}}%
\pgfpathlineto{\pgfqpoint{12.902097in}{3.118566in}}%
\pgfpathlineto{\pgfqpoint{12.902097in}{3.116837in}}%
\pgfpathlineto{\pgfqpoint{12.903066in}{3.116837in}}%
\pgfpathlineto{\pgfqpoint{12.904046in}{3.116837in}}%
\pgfpathlineto{\pgfqpoint{12.904046in}{3.544225in}}%
\pgfpathlineto{\pgfqpoint{12.905014in}{3.515504in}}%
\pgfpathlineto{\pgfqpoint{12.905982in}{3.515504in}}%
\pgfpathlineto{\pgfqpoint{12.905982in}{3.512453in}}%
\pgfpathlineto{\pgfqpoint{12.906951in}{3.512453in}}%
\pgfpathlineto{\pgfqpoint{12.907920in}{3.512453in}}%
\pgfpathlineto{\pgfqpoint{12.908889in}{3.509610in}}%
\pgfpathlineto{\pgfqpoint{12.908889in}{3.509610in}}%
\pgfpathlineto{\pgfqpoint{12.909857in}{3.509610in}}%
\pgfpathlineto{\pgfqpoint{12.909857in}{3.506973in}}%
\pgfpathlineto{\pgfqpoint{12.910826in}{3.506973in}}%
\pgfpathlineto{\pgfqpoint{12.911795in}{3.506973in}}%
\pgfpathlineto{\pgfqpoint{12.911795in}{3.504542in}}%
\pgfpathlineto{\pgfqpoint{12.912763in}{3.504542in}}%
\pgfpathlineto{\pgfqpoint{12.913727in}{3.504542in}}%
\pgfpathlineto{\pgfqpoint{12.914691in}{3.119354in}}%
\pgfpathlineto{\pgfqpoint{12.915660in}{3.119354in}}%
\pgfpathlineto{\pgfqpoint{12.915660in}{3.117289in}}%
\pgfpathlineto{\pgfqpoint{12.916628in}{3.117289in}}%
\pgfpathlineto{\pgfqpoint{12.917597in}{3.117289in}}%
\pgfpathlineto{\pgfqpoint{12.917597in}{3.115353in}}%
\pgfpathlineto{\pgfqpoint{12.918566in}{3.115353in}}%
\pgfpathlineto{\pgfqpoint{12.919535in}{3.115353in}}%
\pgfpathlineto{\pgfqpoint{12.919535in}{3.113547in}}%
\pgfpathlineto{\pgfqpoint{12.920503in}{3.113547in}}%
\pgfpathlineto{\pgfqpoint{12.921472in}{3.113547in}}%
\pgfpathlineto{\pgfqpoint{12.921472in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{12.922441in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{12.923410in}{3.111871in}}%
\pgfpathlineto{\pgfqpoint{12.923410in}{3.110325in}}%
\pgfpathlineto{\pgfqpoint{12.924378in}{3.110325in}}%
\pgfpathlineto{\pgfqpoint{12.927284in}{3.108908in}}%
\pgfpathlineto{\pgfqpoint{12.927284in}{3.107621in}}%
\pgfpathlineto{\pgfqpoint{12.928253in}{3.107621in}}%
\pgfpathlineto{\pgfqpoint{12.931159in}{3.106463in}}%
\pgfpathlineto{\pgfqpoint{12.931159in}{3.105435in}}%
\pgfpathlineto{\pgfqpoint{12.932128in}{3.105435in}}%
\pgfpathlineto{\pgfqpoint{12.935034in}{3.104537in}}%
\pgfpathlineto{\pgfqpoint{12.935034in}{3.103769in}}%
\pgfpathlineto{\pgfqpoint{12.936003in}{3.103769in}}%
\pgfpathlineto{\pgfqpoint{12.942784in}{3.102246in}}%
\pgfpathlineto{\pgfqpoint{12.942784in}{3.101998in}}%
\pgfpathlineto{\pgfqpoint{12.943753in}{3.101998in}}%
\pgfpathlineto{\pgfqpoint{12.950534in}{3.100480in}}%
\pgfpathlineto{\pgfqpoint{12.950534in}{3.099580in}}%
\pgfpathlineto{\pgfqpoint{12.951503in}{3.099580in}}%
\pgfpathlineto{\pgfqpoint{12.956347in}{3.098155in}}%
\pgfpathlineto{\pgfqpoint{12.956347in}{3.097631in}}%
\pgfpathlineto{\pgfqpoint{12.957315in}{3.097631in}}%
\pgfpathlineto{\pgfqpoint{12.975722in}{3.098512in}}%
\pgfpathlineto{\pgfqpoint{12.975722in}{3.099231in}}%
\pgfpathlineto{\pgfqpoint{12.976690in}{3.099231in}}%
\pgfpathlineto{\pgfqpoint{12.979597in}{3.100073in}}%
\pgfpathlineto{\pgfqpoint{12.979597in}{3.101039in}}%
\pgfpathlineto{\pgfqpoint{12.980566in}{3.101039in}}%
\pgfpathlineto{\pgfqpoint{12.983472in}{3.102128in}}%
\pgfpathlineto{\pgfqpoint{12.983472in}{3.103342in}}%
\pgfpathlineto{\pgfqpoint{12.984441in}{3.103342in}}%
\pgfpathlineto{\pgfqpoint{12.987347in}{3.104680in}}%
\pgfpathlineto{\pgfqpoint{12.987347in}{3.106141in}}%
\pgfpathlineto{\pgfqpoint{12.988316in}{3.106141in}}%
\pgfpathlineto{\pgfqpoint{12.989284in}{3.106141in}}%
\pgfpathlineto{\pgfqpoint{12.989284in}{3.107727in}}%
\pgfpathlineto{\pgfqpoint{12.990253in}{3.107727in}}%
\pgfpathlineto{\pgfqpoint{12.991222in}{3.107727in}}%
\pgfpathlineto{\pgfqpoint{12.991222in}{3.109437in}}%
\pgfpathlineto{\pgfqpoint{12.992191in}{3.109437in}}%
\pgfpathlineto{\pgfqpoint{12.993160in}{3.109437in}}%
\pgfpathlineto{\pgfqpoint{12.993160in}{3.111271in}}%
\pgfpathlineto{\pgfqpoint{12.994128in}{3.111271in}}%
\pgfpathlineto{\pgfqpoint{12.995097in}{3.111271in}}%
\pgfpathlineto{\pgfqpoint{12.995097in}{3.113230in}}%
\pgfpathlineto{\pgfqpoint{12.996066in}{3.113230in}}%
\pgfpathlineto{\pgfqpoint{12.997035in}{3.113230in}}%
\pgfpathlineto{\pgfqpoint{12.997035in}{3.115313in}}%
\pgfpathlineto{\pgfqpoint{12.998003in}{3.115313in}}%
\pgfpathlineto{\pgfqpoint{12.998972in}{3.115313in}}%
\pgfpathlineto{\pgfqpoint{12.998972in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{12.999941in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{13.000910in}{3.117521in}}%
\pgfpathlineto{\pgfqpoint{13.000910in}{3.119855in}}%
\pgfpathlineto{\pgfqpoint{13.001879in}{3.119855in}}%
\pgfpathlineto{\pgfqpoint{13.002847in}{3.119855in}}%
\pgfpathlineto{\pgfqpoint{13.002847in}{3.122313in}}%
\pgfpathlineto{\pgfqpoint{13.003816in}{3.122313in}}%
\pgfpathlineto{\pgfqpoint{13.004785in}{3.122313in}}%
\pgfpathlineto{\pgfqpoint{13.004785in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{13.005754in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{13.006722in}{3.124641in}}%
\pgfpathlineto{\pgfqpoint{13.006722in}{3.126369in}}%
\pgfpathlineto{\pgfqpoint{13.007691in}{3.126369in}}%
\pgfpathlineto{\pgfqpoint{13.008660in}{3.126369in}}%
\pgfpathlineto{\pgfqpoint{13.008660in}{3.127986in}}%
\pgfpathlineto{\pgfqpoint{13.009629in}{3.127986in}}%
\pgfpathlineto{\pgfqpoint{13.010598in}{3.127986in}}%
\pgfpathlineto{\pgfqpoint{13.010598in}{3.163176in}}%
\pgfpathlineto{\pgfqpoint{13.011567in}{3.163176in}}%
\pgfpathlineto{\pgfqpoint{13.012542in}{3.163176in}}%
\pgfpathlineto{\pgfqpoint{13.012542in}{3.399138in}}%
\pgfpathlineto{\pgfqpoint{13.013505in}{3.163698in}}%
\pgfpathlineto{\pgfqpoint{13.014473in}{3.163698in}}%
\pgfpathlineto{\pgfqpoint{13.014473in}{3.162067in}}%
\pgfpathlineto{\pgfqpoint{13.015442in}{3.162067in}}%
\pgfpathlineto{\pgfqpoint{13.018348in}{3.160544in}}%
\pgfpathlineto{\pgfqpoint{13.018348in}{3.159131in}}%
\pgfpathlineto{\pgfqpoint{13.019317in}{3.159131in}}%
\pgfpathlineto{\pgfqpoint{13.020286in}{3.159131in}}%
\pgfpathlineto{\pgfqpoint{13.020286in}{3.157491in}}%
\pgfpathlineto{\pgfqpoint{13.021254in}{3.157491in}}%
\pgfpathlineto{\pgfqpoint{13.022223in}{3.157491in}}%
\pgfpathlineto{\pgfqpoint{13.022223in}{3.154947in}}%
\pgfpathlineto{\pgfqpoint{13.023192in}{3.154947in}}%
\pgfpathlineto{\pgfqpoint{13.024161in}{3.154947in}}%
\pgfpathlineto{\pgfqpoint{13.024161in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{13.025129in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{13.026098in}{3.152514in}}%
\pgfpathlineto{\pgfqpoint{13.026098in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{13.027067in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{13.028035in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{13.028035in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{13.029004in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{13.029973in}{3.147989in}}%
\pgfpathlineto{\pgfqpoint{13.029973in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{13.030942in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{13.031910in}{3.145896in}}%
\pgfpathlineto{\pgfqpoint{13.031910in}{3.143917in}}%
\pgfpathlineto{\pgfqpoint{13.032879in}{3.143917in}}%
\pgfpathlineto{\pgfqpoint{13.033848in}{3.143917in}}%
\pgfpathlineto{\pgfqpoint{13.033848in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{13.034817in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{13.035785in}{3.142051in}}%
\pgfpathlineto{\pgfqpoint{13.035785in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{13.036754in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{13.037723in}{3.140300in}}%
\pgfpathlineto{\pgfqpoint{13.037723in}{3.138664in}}%
\pgfpathlineto{\pgfqpoint{13.038691in}{3.138664in}}%
\pgfpathlineto{\pgfqpoint{13.041598in}{3.137142in}}%
\pgfpathlineto{\pgfqpoint{13.042566in}{3.135736in}}%
\pgfpathlineto{\pgfqpoint{13.042566in}{3.135736in}}%
\pgfpathlineto{\pgfqpoint{13.045473in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.045473in}{3.133271in}}%
\pgfpathlineto{\pgfqpoint{13.046441in}{3.133271in}}%
\pgfpathlineto{\pgfqpoint{13.047410in}{3.133271in}}%
\pgfpathlineto{\pgfqpoint{13.047410in}{3.141058in}}%
\pgfpathlineto{\pgfqpoint{13.048379in}{3.141058in}}%
\pgfpathlineto{\pgfqpoint{13.055160in}{3.141931in}}%
\pgfpathlineto{\pgfqpoint{13.055160in}{3.138880in}}%
\pgfpathlineto{\pgfqpoint{13.056129in}{3.138880in}}%
\pgfpathlineto{\pgfqpoint{13.057098in}{3.138880in}}%
\pgfpathlineto{\pgfqpoint{13.057098in}{3.135954in}}%
\pgfpathlineto{\pgfqpoint{13.058066in}{3.135954in}}%
\pgfpathlineto{\pgfqpoint{13.059035in}{3.135954in}}%
\pgfpathlineto{\pgfqpoint{13.059035in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{13.060004in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{13.060973in}{3.133153in}}%
\pgfpathlineto{\pgfqpoint{13.060973in}{3.130477in}}%
\pgfpathlineto{\pgfqpoint{13.061941in}{3.130477in}}%
\pgfpathlineto{\pgfqpoint{13.062910in}{3.130477in}}%
\pgfpathlineto{\pgfqpoint{13.062910in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{13.063879in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{13.064847in}{3.125425in}}%
\pgfpathlineto{\pgfqpoint{13.064847in}{3.123563in}}%
\pgfpathlineto{\pgfqpoint{13.065816in}{3.123563in}}%
\pgfpathlineto{\pgfqpoint{13.066785in}{3.123563in}}%
\pgfpathlineto{\pgfqpoint{13.066785in}{3.121808in}}%
\pgfpathlineto{\pgfqpoint{13.067754in}{3.121808in}}%
\pgfpathlineto{\pgfqpoint{13.068722in}{3.121808in}}%
\pgfpathlineto{\pgfqpoint{13.068722in}{3.120162in}}%
\pgfpathlineto{\pgfqpoint{13.069691in}{3.120162in}}%
\pgfpathlineto{\pgfqpoint{13.072597in}{3.118624in}}%
\pgfpathlineto{\pgfqpoint{13.072597in}{3.117195in}}%
\pgfpathlineto{\pgfqpoint{13.073566in}{3.117195in}}%
\pgfpathlineto{\pgfqpoint{13.074535in}{3.117195in}}%
\pgfpathlineto{\pgfqpoint{13.074535in}{3.115248in}}%
\pgfpathlineto{\pgfqpoint{13.075503in}{3.115248in}}%
\pgfpathlineto{\pgfqpoint{13.076472in}{3.115248in}}%
\pgfpathlineto{\pgfqpoint{13.076472in}{3.113574in}}%
\pgfpathlineto{\pgfqpoint{13.077441in}{3.113574in}}%
\pgfpathlineto{\pgfqpoint{13.078421in}{3.113574in}}%
\pgfpathlineto{\pgfqpoint{13.079389in}{3.541079in}}%
\pgfpathlineto{\pgfqpoint{13.079389in}{3.512611in}}%
\pgfpathlineto{\pgfqpoint{13.080357in}{3.512611in}}%
\pgfpathlineto{\pgfqpoint{13.081326in}{3.509623in}}%
\pgfpathlineto{\pgfqpoint{13.081326in}{3.509623in}}%
\pgfpathlineto{\pgfqpoint{13.082295in}{3.509623in}}%
\pgfpathlineto{\pgfqpoint{13.082295in}{3.506843in}}%
\pgfpathlineto{\pgfqpoint{13.083263in}{3.506843in}}%
\pgfpathlineto{\pgfqpoint{13.084232in}{3.506843in}}%
\pgfpathlineto{\pgfqpoint{13.084232in}{3.504270in}}%
\pgfpathlineto{\pgfqpoint{13.085201in}{3.504270in}}%
\pgfpathlineto{\pgfqpoint{13.086170in}{3.504270in}}%
\pgfpathlineto{\pgfqpoint{13.087138in}{3.501904in}}%
\pgfpathlineto{\pgfqpoint{13.087138in}{3.501904in}}%
\pgfpathlineto{\pgfqpoint{13.088102in}{3.501904in}}%
\pgfpathlineto{\pgfqpoint{13.089066in}{3.115038in}}%
\pgfpathlineto{\pgfqpoint{13.090035in}{3.115038in}}%
\pgfpathlineto{\pgfqpoint{13.090035in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{13.091003in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{13.091972in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{13.091972in}{3.111207in}}%
\pgfpathlineto{\pgfqpoint{13.092941in}{3.111207in}}%
\pgfpathlineto{\pgfqpoint{13.093909in}{3.111207in}}%
\pgfpathlineto{\pgfqpoint{13.093909in}{3.109486in}}%
\pgfpathlineto{\pgfqpoint{13.094878in}{3.109486in}}%
\pgfpathlineto{\pgfqpoint{13.095847in}{3.109486in}}%
\pgfpathlineto{\pgfqpoint{13.095847in}{3.107896in}}%
\pgfpathlineto{\pgfqpoint{13.096816in}{3.107896in}}%
\pgfpathlineto{\pgfqpoint{13.099722in}{3.106436in}}%
\pgfpathlineto{\pgfqpoint{13.099722in}{3.105106in}}%
\pgfpathlineto{\pgfqpoint{13.100691in}{3.105106in}}%
\pgfpathlineto{\pgfqpoint{13.103597in}{3.103906in}}%
\pgfpathlineto{\pgfqpoint{13.103597in}{3.102836in}}%
\pgfpathlineto{\pgfqpoint{13.104566in}{3.102836in}}%
\pgfpathlineto{\pgfqpoint{13.107472in}{3.101896in}}%
\pgfpathlineto{\pgfqpoint{13.107472in}{3.101086in}}%
\pgfpathlineto{\pgfqpoint{13.108441in}{3.101086in}}%
\pgfpathlineto{\pgfqpoint{13.113284in}{3.099858in}}%
\pgfpathlineto{\pgfqpoint{13.113284in}{3.099439in}}%
\pgfpathlineto{\pgfqpoint{13.114253in}{3.099439in}}%
\pgfpathlineto{\pgfqpoint{13.126847in}{3.098524in}}%
\pgfpathlineto{\pgfqpoint{13.126847in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{13.127815in}{3.097831in}}%
\pgfpathlineto{\pgfqpoint{13.136534in}{3.096309in}}%
\pgfpathlineto{\pgfqpoint{13.136534in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{13.137503in}{3.096240in}}%
\pgfpathlineto{\pgfqpoint{13.148159in}{3.097759in}}%
\pgfpathlineto{\pgfqpoint{13.148159in}{3.098434in}}%
\pgfpathlineto{\pgfqpoint{13.149128in}{3.098434in}}%
\pgfpathlineto{\pgfqpoint{13.152034in}{3.099234in}}%
\pgfpathlineto{\pgfqpoint{13.152034in}{3.100156in}}%
\pgfpathlineto{\pgfqpoint{13.153003in}{3.100156in}}%
\pgfpathlineto{\pgfqpoint{13.155909in}{3.101203in}}%
\pgfpathlineto{\pgfqpoint{13.155909in}{3.102374in}}%
\pgfpathlineto{\pgfqpoint{13.156878in}{3.102374in}}%
\pgfpathlineto{\pgfqpoint{13.159784in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{13.159784in}{3.105085in}}%
\pgfpathlineto{\pgfqpoint{13.160753in}{3.105085in}}%
\pgfpathlineto{\pgfqpoint{13.163659in}{3.106627in}}%
\pgfpathlineto{\pgfqpoint{13.163659in}{3.108293in}}%
\pgfpathlineto{\pgfqpoint{13.164628in}{3.108293in}}%
\pgfpathlineto{\pgfqpoint{13.165597in}{3.108293in}}%
\pgfpathlineto{\pgfqpoint{13.165597in}{3.110082in}}%
\pgfpathlineto{\pgfqpoint{13.166566in}{3.110082in}}%
\pgfpathlineto{\pgfqpoint{13.167535in}{3.110082in}}%
\pgfpathlineto{\pgfqpoint{13.167535in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{13.168503in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{13.169472in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{13.169472in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{13.170441in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{13.171410in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{13.171410in}{3.116195in}}%
\pgfpathlineto{\pgfqpoint{13.172378in}{3.116195in}}%
\pgfpathlineto{\pgfqpoint{13.173347in}{3.116195in}}%
\pgfpathlineto{\pgfqpoint{13.173347in}{3.118481in}}%
\pgfpathlineto{\pgfqpoint{13.174316in}{3.118481in}}%
\pgfpathlineto{\pgfqpoint{13.175285in}{3.118481in}}%
\pgfpathlineto{\pgfqpoint{13.175285in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{13.176254in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{13.177222in}{3.120925in}}%
\pgfpathlineto{\pgfqpoint{13.177222in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{13.178191in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{13.179160in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{13.179160in}{3.125274in}}%
\pgfpathlineto{\pgfqpoint{13.180129in}{3.125274in}}%
\pgfpathlineto{\pgfqpoint{13.181097in}{3.125274in}}%
\pgfpathlineto{\pgfqpoint{13.181097in}{3.126845in}}%
\pgfpathlineto{\pgfqpoint{13.182066in}{3.126845in}}%
\pgfpathlineto{\pgfqpoint{13.183035in}{3.126845in}}%
\pgfpathlineto{\pgfqpoint{13.183035in}{3.128533in}}%
\pgfpathlineto{\pgfqpoint{13.184004in}{3.128533in}}%
\pgfpathlineto{\pgfqpoint{13.184973in}{3.128533in}}%
\pgfpathlineto{\pgfqpoint{13.184973in}{3.130338in}}%
\pgfpathlineto{\pgfqpoint{13.185941in}{3.130338in}}%
\pgfpathlineto{\pgfqpoint{13.186910in}{3.130338in}}%
\pgfpathlineto{\pgfqpoint{13.186910in}{3.132261in}}%
\pgfpathlineto{\pgfqpoint{13.187879in}{3.132261in}}%
\pgfpathlineto{\pgfqpoint{13.188854in}{3.132261in}}%
\pgfpathlineto{\pgfqpoint{13.188854in}{3.371073in}}%
\pgfpathlineto{\pgfqpoint{13.189816in}{3.136142in}}%
\pgfpathlineto{\pgfqpoint{13.190785in}{3.136142in}}%
\pgfpathlineto{\pgfqpoint{13.190785in}{3.137822in}}%
\pgfpathlineto{\pgfqpoint{13.191754in}{3.137822in}}%
\pgfpathlineto{\pgfqpoint{13.192723in}{3.137822in}}%
\pgfpathlineto{\pgfqpoint{13.192723in}{3.156376in}}%
\pgfpathlineto{\pgfqpoint{13.193692in}{3.156376in}}%
\pgfpathlineto{\pgfqpoint{13.194661in}{3.156376in}}%
\pgfpathlineto{\pgfqpoint{13.194661in}{3.153755in}}%
\pgfpathlineto{\pgfqpoint{13.195629in}{3.153755in}}%
\pgfpathlineto{\pgfqpoint{13.196598in}{3.153755in}}%
\pgfpathlineto{\pgfqpoint{13.196598in}{3.151247in}}%
\pgfpathlineto{\pgfqpoint{13.197567in}{3.151247in}}%
\pgfpathlineto{\pgfqpoint{13.198536in}{3.151247in}}%
\pgfpathlineto{\pgfqpoint{13.198536in}{3.148853in}}%
\pgfpathlineto{\pgfqpoint{13.199504in}{3.148853in}}%
\pgfpathlineto{\pgfqpoint{13.200473in}{3.148853in}}%
\pgfpathlineto{\pgfqpoint{13.200473in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{13.201442in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{13.202410in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{13.202410in}{3.144404in}}%
\pgfpathlineto{\pgfqpoint{13.203379in}{3.144404in}}%
\pgfpathlineto{\pgfqpoint{13.204348in}{3.144404in}}%
\pgfpathlineto{\pgfqpoint{13.204348in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{13.205317in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{13.206285in}{3.142351in}}%
\pgfpathlineto{\pgfqpoint{13.206285in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{13.207254in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{13.208223in}{3.140411in}}%
\pgfpathlineto{\pgfqpoint{13.208223in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{13.209191in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{13.210160in}{3.138586in}}%
\pgfpathlineto{\pgfqpoint{13.210160in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{13.211129in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{13.212098in}{3.136876in}}%
\pgfpathlineto{\pgfqpoint{13.213066in}{3.135281in}}%
\pgfpathlineto{\pgfqpoint{13.213066in}{3.135281in}}%
\pgfpathlineto{\pgfqpoint{13.215973in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{13.215973in}{3.132437in}}%
\pgfpathlineto{\pgfqpoint{13.216941in}{3.132437in}}%
\pgfpathlineto{\pgfqpoint{13.219848in}{3.131189in}}%
\pgfpathlineto{\pgfqpoint{13.219848in}{3.130057in}}%
\pgfpathlineto{\pgfqpoint{13.220816in}{3.130057in}}%
\pgfpathlineto{\pgfqpoint{13.221785in}{3.130057in}}%
\pgfpathlineto{\pgfqpoint{13.221785in}{3.139531in}}%
\pgfpathlineto{\pgfqpoint{13.222754in}{3.139531in}}%
\pgfpathlineto{\pgfqpoint{13.229535in}{3.138270in}}%
\pgfpathlineto{\pgfqpoint{13.229535in}{3.135266in}}%
\pgfpathlineto{\pgfqpoint{13.230504in}{3.135266in}}%
\pgfpathlineto{\pgfqpoint{13.231473in}{3.135266in}}%
\pgfpathlineto{\pgfqpoint{13.232441in}{3.132389in}}%
\pgfpathlineto{\pgfqpoint{13.232441in}{3.132389in}}%
\pgfpathlineto{\pgfqpoint{13.233410in}{3.132389in}}%
\pgfpathlineto{\pgfqpoint{13.233410in}{3.129637in}}%
\pgfpathlineto{\pgfqpoint{13.234379in}{3.129637in}}%
\pgfpathlineto{\pgfqpoint{13.235347in}{3.129637in}}%
\pgfpathlineto{\pgfqpoint{13.235347in}{3.127011in}}%
\pgfpathlineto{\pgfqpoint{13.236316in}{3.127011in}}%
\pgfpathlineto{\pgfqpoint{13.237285in}{3.127011in}}%
\pgfpathlineto{\pgfqpoint{13.237285in}{3.120608in}}%
\pgfpathlineto{\pgfqpoint{13.238254in}{3.120608in}}%
\pgfpathlineto{\pgfqpoint{13.239222in}{3.120608in}}%
\pgfpathlineto{\pgfqpoint{13.239222in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.240191in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.241160in}{3.118792in}}%
\pgfpathlineto{\pgfqpoint{13.241160in}{3.117084in}}%
\pgfpathlineto{\pgfqpoint{13.242128in}{3.117084in}}%
\pgfpathlineto{\pgfqpoint{13.243097in}{3.117084in}}%
\pgfpathlineto{\pgfqpoint{13.243097in}{3.115485in}}%
\pgfpathlineto{\pgfqpoint{13.244066in}{3.115485in}}%
\pgfpathlineto{\pgfqpoint{13.246972in}{3.113994in}}%
\pgfpathlineto{\pgfqpoint{13.247941in}{3.112613in}}%
\pgfpathlineto{\pgfqpoint{13.247941in}{3.112613in}}%
\pgfpathlineto{\pgfqpoint{13.250847in}{3.111341in}}%
\pgfpathlineto{\pgfqpoint{13.251816in}{3.110179in}}%
\pgfpathlineto{\pgfqpoint{13.251816in}{3.110179in}}%
\pgfpathlineto{\pgfqpoint{13.254733in}{3.109126in}}%
\pgfpathlineto{\pgfqpoint{13.254733in}{3.534273in}}%
\pgfpathlineto{\pgfqpoint{13.255701in}{3.507071in}}%
\pgfpathlineto{\pgfqpoint{13.256670in}{3.507071in}}%
\pgfpathlineto{\pgfqpoint{13.256670in}{3.504356in}}%
\pgfpathlineto{\pgfqpoint{13.257638in}{3.504356in}}%
\pgfpathlineto{\pgfqpoint{13.258607in}{3.504356in}}%
\pgfpathlineto{\pgfqpoint{13.258607in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{13.259576in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{13.260545in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{13.260545in}{3.499548in}}%
\pgfpathlineto{\pgfqpoint{13.261513in}{3.499548in}}%
\pgfpathlineto{\pgfqpoint{13.262477in}{3.499548in}}%
\pgfpathlineto{\pgfqpoint{13.263441in}{3.111081in}}%
\pgfpathlineto{\pgfqpoint{13.264409in}{3.111081in}}%
\pgfpathlineto{\pgfqpoint{13.264409in}{3.109187in}}%
\pgfpathlineto{\pgfqpoint{13.265378in}{3.109187in}}%
\pgfpathlineto{\pgfqpoint{13.266347in}{3.109187in}}%
\pgfpathlineto{\pgfqpoint{13.266347in}{3.107423in}}%
\pgfpathlineto{\pgfqpoint{13.267316in}{3.107423in}}%
\pgfpathlineto{\pgfqpoint{13.268284in}{3.107423in}}%
\pgfpathlineto{\pgfqpoint{13.268284in}{3.105789in}}%
\pgfpathlineto{\pgfqpoint{13.269253in}{3.105789in}}%
\pgfpathlineto{\pgfqpoint{13.272159in}{3.104286in}}%
\pgfpathlineto{\pgfqpoint{13.272159in}{3.102914in}}%
\pgfpathlineto{\pgfqpoint{13.273128in}{3.102914in}}%
\pgfpathlineto{\pgfqpoint{13.276034in}{3.101672in}}%
\pgfpathlineto{\pgfqpoint{13.276034in}{3.100561in}}%
\pgfpathlineto{\pgfqpoint{13.277003in}{3.100561in}}%
\pgfpathlineto{\pgfqpoint{13.279909in}{3.099580in}}%
\pgfpathlineto{\pgfqpoint{13.279909in}{3.098729in}}%
\pgfpathlineto{\pgfqpoint{13.280878in}{3.098729in}}%
\pgfpathlineto{\pgfqpoint{13.285722in}{3.097419in}}%
\pgfpathlineto{\pgfqpoint{13.285722in}{3.096960in}}%
\pgfpathlineto{\pgfqpoint{13.286690in}{3.096960in}}%
\pgfpathlineto{\pgfqpoint{13.322534in}{3.097953in}}%
\pgfpathlineto{\pgfqpoint{13.322534in}{3.098709in}}%
\pgfpathlineto{\pgfqpoint{13.323503in}{3.098709in}}%
\pgfpathlineto{\pgfqpoint{13.326409in}{3.099590in}}%
\pgfpathlineto{\pgfqpoint{13.326409in}{3.100594in}}%
\pgfpathlineto{\pgfqpoint{13.327378in}{3.100594in}}%
\pgfpathlineto{\pgfqpoint{13.330284in}{3.101721in}}%
\pgfpathlineto{\pgfqpoint{13.330284in}{3.102972in}}%
\pgfpathlineto{\pgfqpoint{13.331253in}{3.102972in}}%
\pgfpathlineto{\pgfqpoint{13.334159in}{3.104346in}}%
\pgfpathlineto{\pgfqpoint{13.334159in}{3.105844in}}%
\pgfpathlineto{\pgfqpoint{13.335128in}{3.105844in}}%
\pgfpathlineto{\pgfqpoint{13.336097in}{3.105844in}}%
\pgfpathlineto{\pgfqpoint{13.336097in}{3.107466in}}%
\pgfpathlineto{\pgfqpoint{13.337066in}{3.107466in}}%
\pgfpathlineto{\pgfqpoint{13.338034in}{3.107466in}}%
\pgfpathlineto{\pgfqpoint{13.338034in}{3.109211in}}%
\pgfpathlineto{\pgfqpoint{13.339003in}{3.109211in}}%
\pgfpathlineto{\pgfqpoint{13.339972in}{3.109211in}}%
\pgfpathlineto{\pgfqpoint{13.339972in}{3.111080in}}%
\pgfpathlineto{\pgfqpoint{13.340941in}{3.111080in}}%
\pgfpathlineto{\pgfqpoint{13.341910in}{3.111080in}}%
\pgfpathlineto{\pgfqpoint{13.341910in}{3.113073in}}%
\pgfpathlineto{\pgfqpoint{13.342878in}{3.113073in}}%
\pgfpathlineto{\pgfqpoint{13.343847in}{3.113073in}}%
\pgfpathlineto{\pgfqpoint{13.343847in}{3.114938in}}%
\pgfpathlineto{\pgfqpoint{13.344816in}{3.114938in}}%
\pgfpathlineto{\pgfqpoint{13.345785in}{3.114938in}}%
\pgfpathlineto{\pgfqpoint{13.345785in}{3.116866in}}%
\pgfpathlineto{\pgfqpoint{13.346753in}{3.116866in}}%
\pgfpathlineto{\pgfqpoint{13.347722in}{3.116866in}}%
\pgfpathlineto{\pgfqpoint{13.347722in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{13.348691in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{13.349660in}{3.118907in}}%
\pgfpathlineto{\pgfqpoint{13.349660in}{3.121064in}}%
\pgfpathlineto{\pgfqpoint{13.350629in}{3.121064in}}%
\pgfpathlineto{\pgfqpoint{13.351597in}{3.121064in}}%
\pgfpathlineto{\pgfqpoint{13.351597in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{13.352566in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{13.353535in}{3.123334in}}%
\pgfpathlineto{\pgfqpoint{13.353535in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{13.354504in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{13.355472in}{3.125720in}}%
\pgfpathlineto{\pgfqpoint{13.355472in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{13.356441in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{13.357410in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{13.357410in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{13.358379in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{13.359348in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{13.359348in}{3.131325in}}%
\pgfpathlineto{\pgfqpoint{13.360316in}{3.131325in}}%
\pgfpathlineto{\pgfqpoint{13.361285in}{3.131325in}}%
\pgfpathlineto{\pgfqpoint{13.361285in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{13.362254in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{13.363229in}{3.133317in}}%
\pgfpathlineto{\pgfqpoint{13.363229in}{3.372579in}}%
\pgfpathlineto{\pgfqpoint{13.364191in}{3.137657in}}%
\pgfpathlineto{\pgfqpoint{13.369035in}{3.138678in}}%
\pgfpathlineto{\pgfqpoint{13.369035in}{3.139295in}}%
\pgfpathlineto{\pgfqpoint{13.370004in}{3.139295in}}%
\pgfpathlineto{\pgfqpoint{13.372910in}{3.140028in}}%
\pgfpathlineto{\pgfqpoint{13.372910in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{13.373879in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{13.374848in}{3.145462in}}%
\pgfpathlineto{\pgfqpoint{13.374848in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{13.375817in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{13.376785in}{3.143220in}}%
\pgfpathlineto{\pgfqpoint{13.376785in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{13.377754in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{13.378723in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{13.378723in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{13.379692in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{13.380660in}{3.139078in}}%
\pgfpathlineto{\pgfqpoint{13.380660in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{13.381629in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{13.382598in}{3.137179in}}%
\pgfpathlineto{\pgfqpoint{13.382598in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{13.383566in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{13.384535in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{13.385504in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.385504in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.386473in}{3.133726in}}%
\pgfpathlineto{\pgfqpoint{13.386473in}{3.132173in}}%
\pgfpathlineto{\pgfqpoint{13.387441in}{3.132173in}}%
\pgfpathlineto{\pgfqpoint{13.390348in}{3.130735in}}%
\pgfpathlineto{\pgfqpoint{13.390348in}{3.129414in}}%
\pgfpathlineto{\pgfqpoint{13.391316in}{3.129414in}}%
\pgfpathlineto{\pgfqpoint{13.394222in}{3.128209in}}%
\pgfpathlineto{\pgfqpoint{13.394222in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{13.395191in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{13.396160in}{3.127122in}}%
\pgfpathlineto{\pgfqpoint{13.397129in}{3.138278in}}%
\pgfpathlineto{\pgfqpoint{13.397129in}{3.138278in}}%
\pgfpathlineto{\pgfqpoint{13.401973in}{3.137839in}}%
\pgfpathlineto{\pgfqpoint{13.401973in}{3.134821in}}%
\pgfpathlineto{\pgfqpoint{13.402941in}{3.134821in}}%
\pgfpathlineto{\pgfqpoint{13.403910in}{3.134821in}}%
\pgfpathlineto{\pgfqpoint{13.403910in}{3.131868in}}%
\pgfpathlineto{\pgfqpoint{13.404879in}{3.131868in}}%
\pgfpathlineto{\pgfqpoint{13.405847in}{3.131868in}}%
\pgfpathlineto{\pgfqpoint{13.406816in}{3.129041in}}%
\pgfpathlineto{\pgfqpoint{13.406816in}{3.129041in}}%
\pgfpathlineto{\pgfqpoint{13.407785in}{3.129041in}}%
\pgfpathlineto{\pgfqpoint{13.407785in}{3.126341in}}%
\pgfpathlineto{\pgfqpoint{13.408754in}{3.126341in}}%
\pgfpathlineto{\pgfqpoint{13.409722in}{3.126341in}}%
\pgfpathlineto{\pgfqpoint{13.409722in}{3.123767in}}%
\pgfpathlineto{\pgfqpoint{13.410691in}{3.123767in}}%
\pgfpathlineto{\pgfqpoint{13.411660in}{3.123767in}}%
\pgfpathlineto{\pgfqpoint{13.411660in}{3.116162in}}%
\pgfpathlineto{\pgfqpoint{13.412628in}{3.116162in}}%
\pgfpathlineto{\pgfqpoint{13.413597in}{3.116162in}}%
\pgfpathlineto{\pgfqpoint{13.413597in}{3.114393in}}%
\pgfpathlineto{\pgfqpoint{13.414566in}{3.114393in}}%
\pgfpathlineto{\pgfqpoint{13.415535in}{3.114393in}}%
\pgfpathlineto{\pgfqpoint{13.415535in}{3.112732in}}%
\pgfpathlineto{\pgfqpoint{13.416503in}{3.112732in}}%
\pgfpathlineto{\pgfqpoint{13.417472in}{3.112732in}}%
\pgfpathlineto{\pgfqpoint{13.417472in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{13.418441in}{3.111181in}}%
\pgfpathlineto{\pgfqpoint{13.421347in}{3.109739in}}%
\pgfpathlineto{\pgfqpoint{13.421347in}{3.108406in}}%
\pgfpathlineto{\pgfqpoint{13.422316in}{3.108406in}}%
\pgfpathlineto{\pgfqpoint{13.425222in}{3.107184in}}%
\pgfpathlineto{\pgfqpoint{13.425222in}{3.106071in}}%
\pgfpathlineto{\pgfqpoint{13.426191in}{3.106071in}}%
\pgfpathlineto{\pgfqpoint{13.429108in}{3.105069in}}%
\pgfpathlineto{\pgfqpoint{13.429108in}{3.530845in}}%
\pgfpathlineto{\pgfqpoint{13.430076in}{3.503968in}}%
\pgfpathlineto{\pgfqpoint{13.431045in}{3.503968in}}%
\pgfpathlineto{\pgfqpoint{13.431045in}{3.501714in}}%
\pgfpathlineto{\pgfqpoint{13.432013in}{3.501714in}}%
\pgfpathlineto{\pgfqpoint{13.432982in}{3.501714in}}%
\pgfpathlineto{\pgfqpoint{13.432982in}{3.499653in}}%
\pgfpathlineto{\pgfqpoint{13.433951in}{3.499653in}}%
\pgfpathlineto{\pgfqpoint{13.434919in}{3.499653in}}%
\pgfpathlineto{\pgfqpoint{13.434919in}{3.497479in}}%
\pgfpathlineto{\pgfqpoint{13.435888in}{3.497479in}}%
\pgfpathlineto{\pgfqpoint{13.436852in}{3.497479in}}%
\pgfpathlineto{\pgfqpoint{13.437816in}{3.107491in}}%
\pgfpathlineto{\pgfqpoint{13.438784in}{3.107491in}}%
\pgfpathlineto{\pgfqpoint{13.438784in}{3.105683in}}%
\pgfpathlineto{\pgfqpoint{13.439753in}{3.105683in}}%
\pgfpathlineto{\pgfqpoint{13.440722in}{3.105683in}}%
\pgfpathlineto{\pgfqpoint{13.440722in}{3.104007in}}%
\pgfpathlineto{\pgfqpoint{13.441691in}{3.104007in}}%
\pgfpathlineto{\pgfqpoint{13.442659in}{3.104007in}}%
\pgfpathlineto{\pgfqpoint{13.443628in}{3.102462in}}%
\pgfpathlineto{\pgfqpoint{13.443628in}{3.102462in}}%
\pgfpathlineto{\pgfqpoint{13.446534in}{3.101048in}}%
\pgfpathlineto{\pgfqpoint{13.446534in}{3.099764in}}%
\pgfpathlineto{\pgfqpoint{13.447503in}{3.099764in}}%
\pgfpathlineto{\pgfqpoint{13.450409in}{3.098612in}}%
\pgfpathlineto{\pgfqpoint{13.450409in}{3.097591in}}%
\pgfpathlineto{\pgfqpoint{13.451378in}{3.097591in}}%
\pgfpathlineto{\pgfqpoint{13.454284in}{3.096700in}}%
\pgfpathlineto{\pgfqpoint{13.454284in}{3.095940in}}%
\pgfpathlineto{\pgfqpoint{13.455253in}{3.095940in}}%
\pgfpathlineto{\pgfqpoint{13.462034in}{3.094445in}}%
\pgfpathlineto{\pgfqpoint{13.462034in}{3.094209in}}%
\pgfpathlineto{\pgfqpoint{13.463003in}{3.094209in}}%
\pgfpathlineto{\pgfqpoint{13.475597in}{3.095547in}}%
\pgfpathlineto{\pgfqpoint{13.475597in}{3.096231in}}%
\pgfpathlineto{\pgfqpoint{13.476565in}{3.096231in}}%
\pgfpathlineto{\pgfqpoint{13.493034in}{3.097193in}}%
\pgfpathlineto{\pgfqpoint{13.493034in}{3.097784in}}%
\pgfpathlineto{\pgfqpoint{13.494003in}{3.097784in}}%
\pgfpathlineto{\pgfqpoint{13.496909in}{3.098498in}}%
\pgfpathlineto{\pgfqpoint{13.496909in}{3.099336in}}%
\pgfpathlineto{\pgfqpoint{13.497878in}{3.099336in}}%
\pgfpathlineto{\pgfqpoint{13.500784in}{3.100298in}}%
\pgfpathlineto{\pgfqpoint{13.500784in}{3.101382in}}%
\pgfpathlineto{\pgfqpoint{13.501753in}{3.101382in}}%
\pgfpathlineto{\pgfqpoint{13.504659in}{3.102591in}}%
\pgfpathlineto{\pgfqpoint{13.504659in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{13.505628in}{3.103922in}}%
\pgfpathlineto{\pgfqpoint{13.508534in}{3.105377in}}%
\pgfpathlineto{\pgfqpoint{13.508534in}{3.106955in}}%
\pgfpathlineto{\pgfqpoint{13.509503in}{3.106955in}}%
\pgfpathlineto{\pgfqpoint{13.512410in}{3.108437in}}%
\pgfpathlineto{\pgfqpoint{13.512410in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{13.513378in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{13.514347in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{13.514347in}{3.111625in}}%
\pgfpathlineto{\pgfqpoint{13.515316in}{3.111625in}}%
\pgfpathlineto{\pgfqpoint{13.516285in}{3.111625in}}%
\pgfpathlineto{\pgfqpoint{13.516285in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{13.517253in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{13.518222in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{13.518222in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{13.519191in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{13.520160in}{3.115266in}}%
\pgfpathlineto{\pgfqpoint{13.520160in}{3.117257in}}%
\pgfpathlineto{\pgfqpoint{13.521128in}{3.117257in}}%
\pgfpathlineto{\pgfqpoint{13.522097in}{3.117257in}}%
\pgfpathlineto{\pgfqpoint{13.522097in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{13.523066in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{13.524035in}{3.119362in}}%
\pgfpathlineto{\pgfqpoint{13.524035in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{13.525004in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{13.525972in}{3.121581in}}%
\pgfpathlineto{\pgfqpoint{13.525972in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{13.526941in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{13.527910in}{3.123913in}}%
\pgfpathlineto{\pgfqpoint{13.527910in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{13.528879in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{13.529847in}{3.126360in}}%
\pgfpathlineto{\pgfqpoint{13.529847in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{13.530816in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{13.531785in}{3.128906in}}%
\pgfpathlineto{\pgfqpoint{13.531785in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{13.532754in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{13.533723in}{3.130731in}}%
\pgfpathlineto{\pgfqpoint{13.533723in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{13.534691in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{13.535660in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{13.535660in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.536629in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.537604in}{3.134445in}}%
\pgfpathlineto{\pgfqpoint{13.537604in}{3.371144in}}%
\pgfpathlineto{\pgfqpoint{13.538566in}{3.137807in}}%
\pgfpathlineto{\pgfqpoint{13.543410in}{3.138799in}}%
\pgfpathlineto{\pgfqpoint{13.543410in}{3.139471in}}%
\pgfpathlineto{\pgfqpoint{13.544379in}{3.139471in}}%
\pgfpathlineto{\pgfqpoint{13.547285in}{3.140259in}}%
\pgfpathlineto{\pgfqpoint{13.547285in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{13.548254in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{13.551160in}{3.140141in}}%
\pgfpathlineto{\pgfqpoint{13.551160in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{13.552129in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{13.553098in}{3.138053in}}%
\pgfpathlineto{\pgfqpoint{13.553098in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{13.554066in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{13.555035in}{3.136079in}}%
\pgfpathlineto{\pgfqpoint{13.555035in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{13.556004in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{13.556973in}{3.134221in}}%
\pgfpathlineto{\pgfqpoint{13.556973in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{13.557941in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{13.558910in}{3.132479in}}%
\pgfpathlineto{\pgfqpoint{13.558910in}{3.130852in}}%
\pgfpathlineto{\pgfqpoint{13.559879in}{3.130852in}}%
\pgfpathlineto{\pgfqpoint{13.562785in}{3.129341in}}%
\pgfpathlineto{\pgfqpoint{13.562785in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{13.563754in}{3.127947in}}%
\pgfpathlineto{\pgfqpoint{13.566660in}{3.126669in}}%
\pgfpathlineto{\pgfqpoint{13.566660in}{3.125509in}}%
\pgfpathlineto{\pgfqpoint{13.567629in}{3.125509in}}%
\pgfpathlineto{\pgfqpoint{13.570535in}{3.124466in}}%
\pgfpathlineto{\pgfqpoint{13.570535in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{13.571504in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{13.572473in}{3.123540in}}%
\pgfpathlineto{\pgfqpoint{13.572473in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{13.573441in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{13.574410in}{3.137089in}}%
\pgfpathlineto{\pgfqpoint{13.574410in}{3.134626in}}%
\pgfpathlineto{\pgfqpoint{13.575379in}{3.134626in}}%
\pgfpathlineto{\pgfqpoint{13.576348in}{3.134626in}}%
\pgfpathlineto{\pgfqpoint{13.576348in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{13.577316in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{13.578285in}{3.131596in}}%
\pgfpathlineto{\pgfqpoint{13.578285in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{13.579254in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{13.580222in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{13.580222in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{13.581191in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{13.582160in}{3.125921in}}%
\pgfpathlineto{\pgfqpoint{13.582160in}{3.123274in}}%
\pgfpathlineto{\pgfqpoint{13.583129in}{3.123274in}}%
\pgfpathlineto{\pgfqpoint{13.584097in}{3.123274in}}%
\pgfpathlineto{\pgfqpoint{13.584097in}{3.120756in}}%
\pgfpathlineto{\pgfqpoint{13.585066in}{3.120756in}}%
\pgfpathlineto{\pgfqpoint{13.586035in}{3.120756in}}%
\pgfpathlineto{\pgfqpoint{13.586035in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{13.587003in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{13.587972in}{3.112090in}}%
\pgfpathlineto{\pgfqpoint{13.587972in}{3.110368in}}%
\pgfpathlineto{\pgfqpoint{13.588941in}{3.110368in}}%
\pgfpathlineto{\pgfqpoint{13.589909in}{3.110368in}}%
\pgfpathlineto{\pgfqpoint{13.589909in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{13.590878in}{3.108755in}}%
\pgfpathlineto{\pgfqpoint{13.593784in}{3.107253in}}%
\pgfpathlineto{\pgfqpoint{13.593784in}{3.105860in}}%
\pgfpathlineto{\pgfqpoint{13.594753in}{3.105860in}}%
\pgfpathlineto{\pgfqpoint{13.597659in}{3.104577in}}%
\pgfpathlineto{\pgfqpoint{13.597659in}{3.103404in}}%
\pgfpathlineto{\pgfqpoint{13.598628in}{3.103404in}}%
\pgfpathlineto{\pgfqpoint{13.601534in}{3.102342in}}%
\pgfpathlineto{\pgfqpoint{13.601534in}{3.101391in}}%
\pgfpathlineto{\pgfqpoint{13.602503in}{3.101391in}}%
\pgfpathlineto{\pgfqpoint{13.603483in}{3.101391in}}%
\pgfpathlineto{\pgfqpoint{13.603483in}{3.527305in}}%
\pgfpathlineto{\pgfqpoint{13.604451in}{3.500780in}}%
\pgfpathlineto{\pgfqpoint{13.605419in}{3.500780in}}%
\pgfpathlineto{\pgfqpoint{13.605419in}{3.498582in}}%
\pgfpathlineto{\pgfqpoint{13.606388in}{3.498582in}}%
\pgfpathlineto{\pgfqpoint{13.607357in}{3.498582in}}%
\pgfpathlineto{\pgfqpoint{13.607357in}{3.496577in}}%
\pgfpathlineto{\pgfqpoint{13.608326in}{3.496577in}}%
\pgfpathlineto{\pgfqpoint{13.609294in}{3.496577in}}%
\pgfpathlineto{\pgfqpoint{13.609294in}{3.494765in}}%
\pgfpathlineto{\pgfqpoint{13.610263in}{3.494765in}}%
\pgfpathlineto{\pgfqpoint{13.611227in}{3.494765in}}%
\pgfpathlineto{\pgfqpoint{13.612191in}{3.103669in}}%
\pgfpathlineto{\pgfqpoint{13.615097in}{3.102269in}}%
\pgfpathlineto{\pgfqpoint{13.615097in}{3.100985in}}%
\pgfpathlineto{\pgfqpoint{13.616066in}{3.100985in}}%
\pgfpathlineto{\pgfqpoint{13.618972in}{3.099510in}}%
\pgfpathlineto{\pgfqpoint{13.618972in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{13.619940in}{3.098186in}}%
\pgfpathlineto{\pgfqpoint{13.622847in}{3.096993in}}%
\pgfpathlineto{\pgfqpoint{13.622847in}{3.095932in}}%
\pgfpathlineto{\pgfqpoint{13.623815in}{3.095932in}}%
\pgfpathlineto{\pgfqpoint{13.626722in}{3.095002in}}%
\pgfpathlineto{\pgfqpoint{13.626722in}{3.094202in}}%
\pgfpathlineto{\pgfqpoint{13.627690in}{3.094202in}}%
\pgfpathlineto{\pgfqpoint{13.632534in}{3.092998in}}%
\pgfpathlineto{\pgfqpoint{13.632534in}{3.092592in}}%
\pgfpathlineto{\pgfqpoint{13.633503in}{3.092592in}}%
\pgfpathlineto{\pgfqpoint{13.649972in}{3.094076in}}%
\pgfpathlineto{\pgfqpoint{13.649972in}{3.094854in}}%
\pgfpathlineto{\pgfqpoint{13.650940in}{3.094854in}}%
\pgfpathlineto{\pgfqpoint{13.653847in}{3.095765in}}%
\pgfpathlineto{\pgfqpoint{13.653847in}{3.096808in}}%
\pgfpathlineto{\pgfqpoint{13.654815in}{3.096808in}}%
\pgfpathlineto{\pgfqpoint{13.667409in}{3.097927in}}%
\pgfpathlineto{\pgfqpoint{13.667409in}{3.098599in}}%
\pgfpathlineto{\pgfqpoint{13.668378in}{3.098599in}}%
\pgfpathlineto{\pgfqpoint{13.671284in}{3.099394in}}%
\pgfpathlineto{\pgfqpoint{13.671284in}{3.100313in}}%
\pgfpathlineto{\pgfqpoint{13.672253in}{3.100313in}}%
\pgfpathlineto{\pgfqpoint{13.675159in}{3.101356in}}%
\pgfpathlineto{\pgfqpoint{13.675159in}{3.102522in}}%
\pgfpathlineto{\pgfqpoint{13.676128in}{3.102522in}}%
\pgfpathlineto{\pgfqpoint{13.679034in}{3.103608in}}%
\pgfpathlineto{\pgfqpoint{13.679034in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{13.680003in}{3.104758in}}%
\pgfpathlineto{\pgfqpoint{13.682909in}{3.106021in}}%
\pgfpathlineto{\pgfqpoint{13.682909in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{13.683878in}{3.107397in}}%
\pgfpathlineto{\pgfqpoint{13.686785in}{3.108886in}}%
\pgfpathlineto{\pgfqpoint{13.686785in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.687753in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.688722in}{3.110487in}}%
\pgfpathlineto{\pgfqpoint{13.688722in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{13.689691in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{13.690660in}{3.112201in}}%
\pgfpathlineto{\pgfqpoint{13.690660in}{3.114028in}}%
\pgfpathlineto{\pgfqpoint{13.691628in}{3.114028in}}%
\pgfpathlineto{\pgfqpoint{13.692597in}{3.114028in}}%
\pgfpathlineto{\pgfqpoint{13.692597in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{13.693566in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{13.694535in}{3.115968in}}%
\pgfpathlineto{\pgfqpoint{13.694535in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{13.695503in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{13.696472in}{3.118021in}}%
\pgfpathlineto{\pgfqpoint{13.696472in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{13.697441in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{13.698410in}{3.120187in}}%
\pgfpathlineto{\pgfqpoint{13.698410in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{13.699379in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{13.700347in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{13.700347in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{13.701316in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{13.702285in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{13.702285in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{13.703254in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{13.704223in}{3.127366in}}%
\pgfpathlineto{\pgfqpoint{13.704223in}{3.129986in}}%
\pgfpathlineto{\pgfqpoint{13.705191in}{3.129986in}}%
\pgfpathlineto{\pgfqpoint{13.706160in}{3.129986in}}%
\pgfpathlineto{\pgfqpoint{13.706160in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{13.707129in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{13.710035in}{3.133670in}}%
\pgfpathlineto{\pgfqpoint{13.710035in}{3.134453in}}%
\pgfpathlineto{\pgfqpoint{13.711004in}{3.134453in}}%
\pgfpathlineto{\pgfqpoint{13.713916in}{3.135356in}}%
\pgfpathlineto{\pgfqpoint{13.713916in}{3.368863in}}%
\pgfpathlineto{\pgfqpoint{13.714879in}{3.138595in}}%
\pgfpathlineto{\pgfqpoint{13.719723in}{3.139933in}}%
\pgfpathlineto{\pgfqpoint{13.719723in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{13.720692in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{13.723598in}{3.139499in}}%
\pgfpathlineto{\pgfqpoint{13.723598in}{3.137336in}}%
\pgfpathlineto{\pgfqpoint{13.724566in}{3.137336in}}%
\pgfpathlineto{\pgfqpoint{13.725535in}{3.137336in}}%
\pgfpathlineto{\pgfqpoint{13.725535in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{13.726504in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{13.727473in}{3.135289in}}%
\pgfpathlineto{\pgfqpoint{13.727473in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{13.728441in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{13.729410in}{3.133356in}}%
\pgfpathlineto{\pgfqpoint{13.729410in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{13.730379in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{13.731348in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{13.731348in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{13.732316in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{13.733285in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{13.733285in}{3.128255in}}%
\pgfpathlineto{\pgfqpoint{13.734254in}{3.128255in}}%
\pgfpathlineto{\pgfqpoint{13.737160in}{3.126788in}}%
\pgfpathlineto{\pgfqpoint{13.737160in}{3.125437in}}%
\pgfpathlineto{\pgfqpoint{13.738129in}{3.125437in}}%
\pgfpathlineto{\pgfqpoint{13.741035in}{3.124204in}}%
\pgfpathlineto{\pgfqpoint{13.741035in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{13.742004in}{3.123088in}}%
\pgfpathlineto{\pgfqpoint{13.744910in}{3.122090in}}%
\pgfpathlineto{\pgfqpoint{13.744910in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{13.745879in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{13.746848in}{3.121210in}}%
\pgfpathlineto{\pgfqpoint{13.746848in}{3.136475in}}%
\pgfpathlineto{\pgfqpoint{13.747816in}{3.136475in}}%
\pgfpathlineto{\pgfqpoint{13.750722in}{3.136449in}}%
\pgfpathlineto{\pgfqpoint{13.750722in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{13.751691in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{13.752660in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{13.752660in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{13.753629in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{13.754597in}{3.125758in}}%
\pgfpathlineto{\pgfqpoint{13.754597in}{3.123039in}}%
\pgfpathlineto{\pgfqpoint{13.755566in}{3.123039in}}%
\pgfpathlineto{\pgfqpoint{13.756535in}{3.123039in}}%
\pgfpathlineto{\pgfqpoint{13.756535in}{3.120448in}}%
\pgfpathlineto{\pgfqpoint{13.757504in}{3.120448in}}%
\pgfpathlineto{\pgfqpoint{13.758472in}{3.120448in}}%
\pgfpathlineto{\pgfqpoint{13.758472in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{13.759441in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{13.760409in}{3.117987in}}%
\pgfpathlineto{\pgfqpoint{13.760409in}{3.107907in}}%
\pgfpathlineto{\pgfqpoint{13.761378in}{3.107907in}}%
\pgfpathlineto{\pgfqpoint{13.764284in}{3.106719in}}%
\pgfpathlineto{\pgfqpoint{13.765253in}{3.105156in}}%
\pgfpathlineto{\pgfqpoint{13.765253in}{3.105156in}}%
\pgfpathlineto{\pgfqpoint{13.768159in}{3.103702in}}%
\pgfpathlineto{\pgfqpoint{13.768159in}{3.102360in}}%
\pgfpathlineto{\pgfqpoint{13.769128in}{3.102360in}}%
\pgfpathlineto{\pgfqpoint{13.772034in}{3.101127in}}%
\pgfpathlineto{\pgfqpoint{13.772034in}{3.100006in}}%
\pgfpathlineto{\pgfqpoint{13.773003in}{3.100006in}}%
\pgfpathlineto{\pgfqpoint{13.775909in}{3.098995in}}%
\pgfpathlineto{\pgfqpoint{13.775909in}{3.098096in}}%
\pgfpathlineto{\pgfqpoint{13.776878in}{3.098096in}}%
\pgfpathlineto{\pgfqpoint{13.777858in}{3.098096in}}%
\pgfpathlineto{\pgfqpoint{13.777858in}{3.524247in}}%
\pgfpathlineto{\pgfqpoint{13.778826in}{3.498097in}}%
\pgfpathlineto{\pgfqpoint{13.779794in}{3.498097in}}%
\pgfpathlineto{\pgfqpoint{13.779794in}{3.495862in}}%
\pgfpathlineto{\pgfqpoint{13.780763in}{3.495862in}}%
\pgfpathlineto{\pgfqpoint{13.781732in}{3.495862in}}%
\pgfpathlineto{\pgfqpoint{13.781732in}{3.493913in}}%
\pgfpathlineto{\pgfqpoint{13.782701in}{3.493913in}}%
\pgfpathlineto{\pgfqpoint{13.783669in}{3.493913in}}%
\pgfpathlineto{\pgfqpoint{13.783669in}{3.492157in}}%
\pgfpathlineto{\pgfqpoint{13.784638in}{3.492157in}}%
\pgfpathlineto{\pgfqpoint{13.785602in}{3.492157in}}%
\pgfpathlineto{\pgfqpoint{13.786565in}{3.099687in}}%
\pgfpathlineto{\pgfqpoint{13.789472in}{3.098363in}}%
\pgfpathlineto{\pgfqpoint{13.789472in}{3.097155in}}%
\pgfpathlineto{\pgfqpoint{13.790440in}{3.097155in}}%
\pgfpathlineto{\pgfqpoint{13.793347in}{3.096064in}}%
\pgfpathlineto{\pgfqpoint{13.793347in}{3.095088in}}%
\pgfpathlineto{\pgfqpoint{13.794315in}{3.095088in}}%
\pgfpathlineto{\pgfqpoint{13.797222in}{3.094229in}}%
\pgfpathlineto{\pgfqpoint{13.798190in}{3.093486in}}%
\pgfpathlineto{\pgfqpoint{13.798190in}{3.093486in}}%
\pgfpathlineto{\pgfqpoint{13.803034in}{3.092093in}}%
\pgfpathlineto{\pgfqpoint{13.803034in}{3.091519in}}%
\pgfpathlineto{\pgfqpoint{13.804003in}{3.091519in}}%
\pgfpathlineto{\pgfqpoint{13.824347in}{3.093007in}}%
\pgfpathlineto{\pgfqpoint{13.824347in}{3.093882in}}%
\pgfpathlineto{\pgfqpoint{13.825315in}{3.093882in}}%
\pgfpathlineto{\pgfqpoint{13.828222in}{3.094888in}}%
\pgfpathlineto{\pgfqpoint{13.828222in}{3.096027in}}%
\pgfpathlineto{\pgfqpoint{13.829190in}{3.096027in}}%
\pgfpathlineto{\pgfqpoint{13.835972in}{3.097493in}}%
\pgfpathlineto{\pgfqpoint{13.835972in}{3.097875in}}%
\pgfpathlineto{\pgfqpoint{13.836940in}{3.097875in}}%
\pgfpathlineto{\pgfqpoint{13.841784in}{3.099010in}}%
\pgfpathlineto{\pgfqpoint{13.842753in}{3.099788in}}%
\pgfpathlineto{\pgfqpoint{13.842753in}{3.099788in}}%
\pgfpathlineto{\pgfqpoint{13.847597in}{3.101204in}}%
\pgfpathlineto{\pgfqpoint{13.847597in}{3.102082in}}%
\pgfpathlineto{\pgfqpoint{13.848566in}{3.102082in}}%
\pgfpathlineto{\pgfqpoint{13.851472in}{3.103071in}}%
\pgfpathlineto{\pgfqpoint{13.851472in}{3.104174in}}%
\pgfpathlineto{\pgfqpoint{13.852441in}{3.104174in}}%
\pgfpathlineto{\pgfqpoint{13.855347in}{3.105388in}}%
\pgfpathlineto{\pgfqpoint{13.855347in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{13.856316in}{3.106715in}}%
\pgfpathlineto{\pgfqpoint{13.859222in}{3.108154in}}%
\pgfpathlineto{\pgfqpoint{13.859222in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{13.860191in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{13.861160in}{3.109706in}}%
\pgfpathlineto{\pgfqpoint{13.861160in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{13.862128in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{13.863097in}{3.111370in}}%
\pgfpathlineto{\pgfqpoint{13.863097in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{13.864066in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{13.865035in}{3.113146in}}%
\pgfpathlineto{\pgfqpoint{13.865035in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{13.866003in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{13.866972in}{3.115034in}}%
\pgfpathlineto{\pgfqpoint{13.866972in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{13.867941in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{13.868910in}{3.117035in}}%
\pgfpathlineto{\pgfqpoint{13.868910in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{13.869878in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{13.870847in}{3.119148in}}%
\pgfpathlineto{\pgfqpoint{13.870847in}{3.121374in}}%
\pgfpathlineto{\pgfqpoint{13.871816in}{3.121374in}}%
\pgfpathlineto{\pgfqpoint{13.872785in}{3.121374in}}%
\pgfpathlineto{\pgfqpoint{13.872785in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{13.873754in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{13.874722in}{3.123713in}}%
\pgfpathlineto{\pgfqpoint{13.874722in}{3.126164in}}%
\pgfpathlineto{\pgfqpoint{13.875691in}{3.126164in}}%
\pgfpathlineto{\pgfqpoint{13.876660in}{3.126164in}}%
\pgfpathlineto{\pgfqpoint{13.876660in}{3.128729in}}%
\pgfpathlineto{\pgfqpoint{13.877629in}{3.128729in}}%
\pgfpathlineto{\pgfqpoint{13.878598in}{3.128729in}}%
\pgfpathlineto{\pgfqpoint{13.878598in}{3.131407in}}%
\pgfpathlineto{\pgfqpoint{13.879566in}{3.131407in}}%
\pgfpathlineto{\pgfqpoint{13.880535in}{3.131407in}}%
\pgfpathlineto{\pgfqpoint{13.880535in}{3.133242in}}%
\pgfpathlineto{\pgfqpoint{13.881504in}{3.133242in}}%
\pgfpathlineto{\pgfqpoint{13.884410in}{3.133975in}}%
\pgfpathlineto{\pgfqpoint{13.884410in}{3.134830in}}%
\pgfpathlineto{\pgfqpoint{13.885379in}{3.134830in}}%
\pgfpathlineto{\pgfqpoint{13.888291in}{3.135806in}}%
\pgfpathlineto{\pgfqpoint{13.888291in}{3.368189in}}%
\pgfpathlineto{\pgfqpoint{13.889254in}{3.139233in}}%
\pgfpathlineto{\pgfqpoint{13.896035in}{3.139168in}}%
\pgfpathlineto{\pgfqpoint{13.896035in}{3.136930in}}%
\pgfpathlineto{\pgfqpoint{13.897004in}{3.136930in}}%
\pgfpathlineto{\pgfqpoint{13.897973in}{3.136930in}}%
\pgfpathlineto{\pgfqpoint{13.897973in}{3.134808in}}%
\pgfpathlineto{\pgfqpoint{13.898941in}{3.134808in}}%
\pgfpathlineto{\pgfqpoint{13.899910in}{3.134808in}}%
\pgfpathlineto{\pgfqpoint{13.899910in}{3.132801in}}%
\pgfpathlineto{\pgfqpoint{13.900879in}{3.132801in}}%
\pgfpathlineto{\pgfqpoint{13.901848in}{3.132801in}}%
\pgfpathlineto{\pgfqpoint{13.901848in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{13.902816in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{13.903785in}{3.130911in}}%
\pgfpathlineto{\pgfqpoint{13.903785in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{13.904754in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{13.905722in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{13.905722in}{3.127479in}}%
\pgfpathlineto{\pgfqpoint{13.906691in}{3.127479in}}%
\pgfpathlineto{\pgfqpoint{13.909597in}{3.125938in}}%
\pgfpathlineto{\pgfqpoint{13.909597in}{3.124514in}}%
\pgfpathlineto{\pgfqpoint{13.910566in}{3.124514in}}%
\pgfpathlineto{\pgfqpoint{13.913472in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{13.913472in}{3.122019in}}%
\pgfpathlineto{\pgfqpoint{13.914441in}{3.122019in}}%
\pgfpathlineto{\pgfqpoint{13.917347in}{3.120949in}}%
\pgfpathlineto{\pgfqpoint{13.917347in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{13.918316in}{3.119997in}}%
\pgfpathlineto{\pgfqpoint{13.921223in}{3.119163in}}%
\pgfpathlineto{\pgfqpoint{13.921223in}{3.136164in}}%
\pgfpathlineto{\pgfqpoint{13.922191in}{3.136164in}}%
\pgfpathlineto{\pgfqpoint{13.925097in}{3.136205in}}%
\pgfpathlineto{\pgfqpoint{13.925097in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{13.926066in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{13.927035in}{3.125859in}}%
\pgfpathlineto{\pgfqpoint{13.927035in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{13.928004in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{13.928972in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{13.928972in}{3.120406in}}%
\pgfpathlineto{\pgfqpoint{13.929941in}{3.120406in}}%
\pgfpathlineto{\pgfqpoint{13.930910in}{3.120406in}}%
\pgfpathlineto{\pgfqpoint{13.930910in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{13.931878in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{13.932847in}{3.117874in}}%
\pgfpathlineto{\pgfqpoint{13.932847in}{3.115471in}}%
\pgfpathlineto{\pgfqpoint{13.933816in}{3.115471in}}%
\pgfpathlineto{\pgfqpoint{13.934784in}{3.115471in}}%
\pgfpathlineto{\pgfqpoint{13.934784in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{13.935753in}{3.102588in}}%
\pgfpathlineto{\pgfqpoint{13.940597in}{3.101951in}}%
\pgfpathlineto{\pgfqpoint{13.940597in}{3.100532in}}%
\pgfpathlineto{\pgfqpoint{13.941566in}{3.100532in}}%
\pgfpathlineto{\pgfqpoint{13.944472in}{3.099240in}}%
\pgfpathlineto{\pgfqpoint{13.944472in}{3.098059in}}%
\pgfpathlineto{\pgfqpoint{13.945440in}{3.098059in}}%
\pgfpathlineto{\pgfqpoint{13.948347in}{3.096989in}}%
\pgfpathlineto{\pgfqpoint{13.948347in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{13.949315in}{3.096031in}}%
\pgfpathlineto{\pgfqpoint{13.952233in}{3.095184in}}%
\pgfpathlineto{\pgfqpoint{13.952233in}{3.519377in}}%
\pgfpathlineto{\pgfqpoint{13.953201in}{3.493622in}}%
\pgfpathlineto{\pgfqpoint{13.956107in}{3.492723in}}%
\pgfpathlineto{\pgfqpoint{13.956107in}{3.491657in}}%
\pgfpathlineto{\pgfqpoint{13.957076in}{3.491657in}}%
\pgfpathlineto{\pgfqpoint{13.958044in}{3.491657in}}%
\pgfpathlineto{\pgfqpoint{13.958044in}{3.489958in}}%
\pgfpathlineto{\pgfqpoint{13.959013in}{3.489958in}}%
\pgfpathlineto{\pgfqpoint{13.959977in}{3.489958in}}%
\pgfpathlineto{\pgfqpoint{13.960940in}{3.096194in}}%
\pgfpathlineto{\pgfqpoint{13.963847in}{3.094946in}}%
\pgfpathlineto{\pgfqpoint{13.963847in}{3.093815in}}%
\pgfpathlineto{\pgfqpoint{13.964815in}{3.093815in}}%
\pgfpathlineto{\pgfqpoint{13.967722in}{3.092799in}}%
\pgfpathlineto{\pgfqpoint{13.967722in}{3.091900in}}%
\pgfpathlineto{\pgfqpoint{13.968690in}{3.091900in}}%
\pgfpathlineto{\pgfqpoint{13.973534in}{3.090451in}}%
\pgfpathlineto{\pgfqpoint{13.973534in}{3.089902in}}%
\pgfpathlineto{\pgfqpoint{13.974503in}{3.089902in}}%
\pgfpathlineto{\pgfqpoint{13.994847in}{3.090869in}}%
\pgfpathlineto{\pgfqpoint{13.994847in}{3.091617in}}%
\pgfpathlineto{\pgfqpoint{13.995815in}{3.091617in}}%
\pgfpathlineto{\pgfqpoint{13.998722in}{3.092485in}}%
\pgfpathlineto{\pgfqpoint{13.998722in}{3.093473in}}%
\pgfpathlineto{\pgfqpoint{13.999690in}{3.093473in}}%
\pgfpathlineto{\pgfqpoint{14.002597in}{3.094582in}}%
\pgfpathlineto{\pgfqpoint{14.002597in}{3.095811in}}%
\pgfpathlineto{\pgfqpoint{14.003565in}{3.095811in}}%
\pgfpathlineto{\pgfqpoint{14.006472in}{3.097161in}}%
\pgfpathlineto{\pgfqpoint{14.006472in}{3.098633in}}%
\pgfpathlineto{\pgfqpoint{14.007440in}{3.098633in}}%
\pgfpathlineto{\pgfqpoint{14.016159in}{3.099623in}}%
\pgfpathlineto{\pgfqpoint{14.016159in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{14.017128in}{3.100194in}}%
\pgfpathlineto{\pgfqpoint{14.021972in}{3.101720in}}%
\pgfpathlineto{\pgfqpoint{14.021972in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{14.022941in}{3.102673in}}%
\pgfpathlineto{\pgfqpoint{14.025847in}{3.103755in}}%
\pgfpathlineto{\pgfqpoint{14.025847in}{3.104963in}}%
\pgfpathlineto{\pgfqpoint{14.026816in}{3.104963in}}%
\pgfpathlineto{\pgfqpoint{14.029722in}{3.106300in}}%
\pgfpathlineto{\pgfqpoint{14.029722in}{3.107763in}}%
\pgfpathlineto{\pgfqpoint{14.030691in}{3.107763in}}%
\pgfpathlineto{\pgfqpoint{14.031659in}{3.107763in}}%
\pgfpathlineto{\pgfqpoint{14.031659in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{14.032628in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{14.033597in}{3.109355in}}%
\pgfpathlineto{\pgfqpoint{14.033597in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{14.034566in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{14.035535in}{3.111075in}}%
\pgfpathlineto{\pgfqpoint{14.035535in}{3.112922in}}%
\pgfpathlineto{\pgfqpoint{14.036503in}{3.112922in}}%
\pgfpathlineto{\pgfqpoint{14.039410in}{3.114449in}}%
\pgfpathlineto{\pgfqpoint{14.039410in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{14.040378in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{14.041347in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{14.041347in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{14.042316in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{14.043285in}{3.118457in}}%
\pgfpathlineto{\pgfqpoint{14.043285in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{14.044254in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{14.045222in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{14.045222in}{3.122914in}}%
\pgfpathlineto{\pgfqpoint{14.046191in}{3.122914in}}%
\pgfpathlineto{\pgfqpoint{14.047160in}{3.122914in}}%
\pgfpathlineto{\pgfqpoint{14.047160in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{14.048129in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{14.049097in}{3.125310in}}%
\pgfpathlineto{\pgfqpoint{14.049097in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{14.050066in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{14.051035in}{3.127819in}}%
\pgfpathlineto{\pgfqpoint{14.051035in}{3.130291in}}%
\pgfpathlineto{\pgfqpoint{14.052004in}{3.130291in}}%
\pgfpathlineto{\pgfqpoint{14.054910in}{3.131686in}}%
\pgfpathlineto{\pgfqpoint{14.054910in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{14.055879in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{14.056848in}{3.133200in}}%
\pgfpathlineto{\pgfqpoint{14.056848in}{3.134833in}}%
\pgfpathlineto{\pgfqpoint{14.057816in}{3.134833in}}%
\pgfpathlineto{\pgfqpoint{14.058785in}{3.134833in}}%
\pgfpathlineto{\pgfqpoint{14.058785in}{3.136584in}}%
\pgfpathlineto{\pgfqpoint{14.059754in}{3.136584in}}%
\pgfpathlineto{\pgfqpoint{14.060723in}{3.136584in}}%
\pgfpathlineto{\pgfqpoint{14.060723in}{3.138453in}}%
\pgfpathlineto{\pgfqpoint{14.061691in}{3.138453in}}%
\pgfpathlineto{\pgfqpoint{14.062666in}{3.138453in}}%
\pgfpathlineto{\pgfqpoint{14.062666in}{3.370575in}}%
\pgfpathlineto{\pgfqpoint{14.063629in}{3.142811in}}%
\pgfpathlineto{\pgfqpoint{14.066535in}{3.141579in}}%
\pgfpathlineto{\pgfqpoint{14.066535in}{3.139150in}}%
\pgfpathlineto{\pgfqpoint{14.067504in}{3.139150in}}%
\pgfpathlineto{\pgfqpoint{14.068473in}{3.139150in}}%
\pgfpathlineto{\pgfqpoint{14.068473in}{3.136837in}}%
\pgfpathlineto{\pgfqpoint{14.069441in}{3.136837in}}%
\pgfpathlineto{\pgfqpoint{14.070410in}{3.136837in}}%
\pgfpathlineto{\pgfqpoint{14.070410in}{3.134639in}}%
\pgfpathlineto{\pgfqpoint{14.071379in}{3.134639in}}%
\pgfpathlineto{\pgfqpoint{14.072348in}{3.134639in}}%
\pgfpathlineto{\pgfqpoint{14.072348in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{14.073316in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{14.074285in}{3.132558in}}%
\pgfpathlineto{\pgfqpoint{14.074285in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{14.075254in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{14.076222in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{14.076222in}{3.128745in}}%
\pgfpathlineto{\pgfqpoint{14.077191in}{3.128745in}}%
\pgfpathlineto{\pgfqpoint{14.078160in}{3.128745in}}%
\pgfpathlineto{\pgfqpoint{14.078160in}{3.127013in}}%
\pgfpathlineto{\pgfqpoint{14.079129in}{3.127013in}}%
\pgfpathlineto{\pgfqpoint{14.080097in}{3.127013in}}%
\pgfpathlineto{\pgfqpoint{14.080097in}{3.125399in}}%
\pgfpathlineto{\pgfqpoint{14.081066in}{3.125399in}}%
\pgfpathlineto{\pgfqpoint{14.083972in}{3.123902in}}%
\pgfpathlineto{\pgfqpoint{14.083972in}{3.122522in}}%
\pgfpathlineto{\pgfqpoint{14.084941in}{3.122522in}}%
\pgfpathlineto{\pgfqpoint{14.087847in}{3.121261in}}%
\pgfpathlineto{\pgfqpoint{14.087847in}{3.120118in}}%
\pgfpathlineto{\pgfqpoint{14.088816in}{3.120118in}}%
\pgfpathlineto{\pgfqpoint{14.091722in}{3.119093in}}%
\pgfpathlineto{\pgfqpoint{14.091722in}{3.118188in}}%
\pgfpathlineto{\pgfqpoint{14.092691in}{3.118188in}}%
\pgfpathlineto{\pgfqpoint{14.095598in}{3.117402in}}%
\pgfpathlineto{\pgfqpoint{14.095598in}{3.136163in}}%
\pgfpathlineto{\pgfqpoint{14.096566in}{3.136163in}}%
\pgfpathlineto{\pgfqpoint{14.101410in}{3.136513in}}%
\pgfpathlineto{\pgfqpoint{14.101410in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{14.102379in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{14.103347in}{3.120637in}}%
\pgfpathlineto{\pgfqpoint{14.103347in}{3.118035in}}%
\pgfpathlineto{\pgfqpoint{14.104316in}{3.118035in}}%
\pgfpathlineto{\pgfqpoint{14.105285in}{3.118035in}}%
\pgfpathlineto{\pgfqpoint{14.105285in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{14.106253in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{14.107222in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{14.107222in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{14.108191in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{14.109160in}{3.113221in}}%
\pgfpathlineto{\pgfqpoint{14.109160in}{3.111010in}}%
\pgfpathlineto{\pgfqpoint{14.110128in}{3.111010in}}%
\pgfpathlineto{\pgfqpoint{14.111097in}{3.111010in}}%
\pgfpathlineto{\pgfqpoint{14.111097in}{3.097572in}}%
\pgfpathlineto{\pgfqpoint{14.112065in}{3.097572in}}%
\pgfpathlineto{\pgfqpoint{14.118847in}{3.096504in}}%
\pgfpathlineto{\pgfqpoint{14.118847in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{14.119815in}{3.095375in}}%
\pgfpathlineto{\pgfqpoint{14.122722in}{3.094358in}}%
\pgfpathlineto{\pgfqpoint{14.122722in}{3.093453in}}%
\pgfpathlineto{\pgfqpoint{14.123690in}{3.093453in}}%
\pgfpathlineto{\pgfqpoint{14.126607in}{3.092660in}}%
\pgfpathlineto{\pgfqpoint{14.126607in}{3.515079in}}%
\pgfpathlineto{\pgfqpoint{14.127575in}{3.489736in}}%
\pgfpathlineto{\pgfqpoint{14.132419in}{3.488300in}}%
\pgfpathlineto{\pgfqpoint{14.132419in}{3.487877in}}%
\pgfpathlineto{\pgfqpoint{14.133388in}{3.487877in}}%
\pgfpathlineto{\pgfqpoint{14.134352in}{3.487877in}}%
\pgfpathlineto{\pgfqpoint{14.135315in}{3.093187in}}%
\pgfpathlineto{\pgfqpoint{14.138222in}{3.092015in}}%
\pgfpathlineto{\pgfqpoint{14.138222in}{3.090959in}}%
\pgfpathlineto{\pgfqpoint{14.139190in}{3.090959in}}%
\pgfpathlineto{\pgfqpoint{14.142096in}{3.090020in}}%
\pgfpathlineto{\pgfqpoint{14.142096in}{3.089198in}}%
\pgfpathlineto{\pgfqpoint{14.143065in}{3.089198in}}%
\pgfpathlineto{\pgfqpoint{14.147909in}{3.087902in}}%
\pgfpathlineto{\pgfqpoint{14.147909in}{3.087430in}}%
\pgfpathlineto{\pgfqpoint{14.148878in}{3.087430in}}%
\pgfpathlineto{\pgfqpoint{14.167284in}{3.088464in}}%
\pgfpathlineto{\pgfqpoint{14.167284in}{3.089170in}}%
\pgfpathlineto{\pgfqpoint{14.168253in}{3.089170in}}%
\pgfpathlineto{\pgfqpoint{14.171159in}{3.089995in}}%
\pgfpathlineto{\pgfqpoint{14.171159in}{3.090940in}}%
\pgfpathlineto{\pgfqpoint{14.172128in}{3.090940in}}%
\pgfpathlineto{\pgfqpoint{14.175034in}{3.092005in}}%
\pgfpathlineto{\pgfqpoint{14.175034in}{3.093191in}}%
\pgfpathlineto{\pgfqpoint{14.176003in}{3.093191in}}%
\pgfpathlineto{\pgfqpoint{14.178909in}{3.094350in}}%
\pgfpathlineto{\pgfqpoint{14.178909in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{14.179878in}{3.095535in}}%
\pgfpathlineto{\pgfqpoint{14.182784in}{3.096855in}}%
\pgfpathlineto{\pgfqpoint{14.182784in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{14.183753in}{3.098312in}}%
\pgfpathlineto{\pgfqpoint{14.190534in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{14.190534in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{14.191503in}{3.099864in}}%
\pgfpathlineto{\pgfqpoint{14.194409in}{3.100643in}}%
\pgfpathlineto{\pgfqpoint{14.194409in}{3.101549in}}%
\pgfpathlineto{\pgfqpoint{14.195378in}{3.101549in}}%
\pgfpathlineto{\pgfqpoint{14.198284in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{14.198284in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{14.199253in}{3.103744in}}%
\pgfpathlineto{\pgfqpoint{14.202159in}{3.105033in}}%
\pgfpathlineto{\pgfqpoint{14.203128in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{14.203128in}{3.106448in}}%
\pgfpathlineto{\pgfqpoint{14.206034in}{3.107992in}}%
\pgfpathlineto{\pgfqpoint{14.206034in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{14.207003in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{14.207972in}{3.109662in}}%
\pgfpathlineto{\pgfqpoint{14.207972in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{14.208941in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{14.209910in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{14.209910in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{14.210878in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{14.211847in}{3.113386in}}%
\pgfpathlineto{\pgfqpoint{14.211847in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{14.212816in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{14.213785in}{3.115440in}}%
\pgfpathlineto{\pgfqpoint{14.213785in}{3.117621in}}%
\pgfpathlineto{\pgfqpoint{14.214753in}{3.117621in}}%
\pgfpathlineto{\pgfqpoint{14.215722in}{3.117621in}}%
\pgfpathlineto{\pgfqpoint{14.215722in}{3.119931in}}%
\pgfpathlineto{\pgfqpoint{14.216691in}{3.119931in}}%
\pgfpathlineto{\pgfqpoint{14.217660in}{3.119931in}}%
\pgfpathlineto{\pgfqpoint{14.217660in}{3.122369in}}%
\pgfpathlineto{\pgfqpoint{14.218629in}{3.122369in}}%
\pgfpathlineto{\pgfqpoint{14.219597in}{3.122369in}}%
\pgfpathlineto{\pgfqpoint{14.219597in}{3.124798in}}%
\pgfpathlineto{\pgfqpoint{14.220566in}{3.124798in}}%
\pgfpathlineto{\pgfqpoint{14.221535in}{3.124798in}}%
\pgfpathlineto{\pgfqpoint{14.221535in}{3.127251in}}%
\pgfpathlineto{\pgfqpoint{14.222504in}{3.127251in}}%
\pgfpathlineto{\pgfqpoint{14.223472in}{3.127251in}}%
\pgfpathlineto{\pgfqpoint{14.223472in}{3.129297in}}%
\pgfpathlineto{\pgfqpoint{14.224441in}{3.129297in}}%
\pgfpathlineto{\pgfqpoint{14.227348in}{3.130639in}}%
\pgfpathlineto{\pgfqpoint{14.227348in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{14.228316in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{14.229285in}{3.132100in}}%
\pgfpathlineto{\pgfqpoint{14.229285in}{3.133679in}}%
\pgfpathlineto{\pgfqpoint{14.230254in}{3.133679in}}%
\pgfpathlineto{\pgfqpoint{14.231223in}{3.133679in}}%
\pgfpathlineto{\pgfqpoint{14.231223in}{3.135376in}}%
\pgfpathlineto{\pgfqpoint{14.232191in}{3.135376in}}%
\pgfpathlineto{\pgfqpoint{14.233160in}{3.135376in}}%
\pgfpathlineto{\pgfqpoint{14.233160in}{3.137191in}}%
\pgfpathlineto{\pgfqpoint{14.234129in}{3.137191in}}%
\pgfpathlineto{\pgfqpoint{14.235098in}{3.137191in}}%
\pgfpathlineto{\pgfqpoint{14.235098in}{3.139124in}}%
\pgfpathlineto{\pgfqpoint{14.236067in}{3.139124in}}%
\pgfpathlineto{\pgfqpoint{14.238979in}{3.139616in}}%
\pgfpathlineto{\pgfqpoint{14.238979in}{3.364612in}}%
\pgfpathlineto{\pgfqpoint{14.239942in}{3.139447in}}%
\pgfpathlineto{\pgfqpoint{14.240910in}{3.139447in}}%
\pgfpathlineto{\pgfqpoint{14.240910in}{3.137058in}}%
\pgfpathlineto{\pgfqpoint{14.241879in}{3.137058in}}%
\pgfpathlineto{\pgfqpoint{14.242848in}{3.137058in}}%
\pgfpathlineto{\pgfqpoint{14.242848in}{3.134785in}}%
\pgfpathlineto{\pgfqpoint{14.243816in}{3.134785in}}%
\pgfpathlineto{\pgfqpoint{14.244785in}{3.134785in}}%
\pgfpathlineto{\pgfqpoint{14.244785in}{3.132629in}}%
\pgfpathlineto{\pgfqpoint{14.245754in}{3.132629in}}%
\pgfpathlineto{\pgfqpoint{14.246723in}{3.132629in}}%
\pgfpathlineto{\pgfqpoint{14.246723in}{3.130589in}}%
\pgfpathlineto{\pgfqpoint{14.247691in}{3.130589in}}%
\pgfpathlineto{\pgfqpoint{14.248660in}{3.130589in}}%
\pgfpathlineto{\pgfqpoint{14.248660in}{3.128666in}}%
\pgfpathlineto{\pgfqpoint{14.249629in}{3.128666in}}%
\pgfpathlineto{\pgfqpoint{14.250597in}{3.128666in}}%
\pgfpathlineto{\pgfqpoint{14.250597in}{3.123035in}}%
\pgfpathlineto{\pgfqpoint{14.251566in}{3.123035in}}%
\pgfpathlineto{\pgfqpoint{14.256410in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{14.256410in}{3.121460in}}%
\pgfpathlineto{\pgfqpoint{14.257379in}{3.121460in}}%
\pgfpathlineto{\pgfqpoint{14.260285in}{3.120815in}}%
\pgfpathlineto{\pgfqpoint{14.260285in}{3.119599in}}%
\pgfpathlineto{\pgfqpoint{14.261254in}{3.119599in}}%
\pgfpathlineto{\pgfqpoint{14.264160in}{3.118502in}}%
\pgfpathlineto{\pgfqpoint{14.264160in}{3.117524in}}%
\pgfpathlineto{\pgfqpoint{14.265128in}{3.117524in}}%
\pgfpathlineto{\pgfqpoint{14.268035in}{3.116666in}}%
\pgfpathlineto{\pgfqpoint{14.268035in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{14.269003in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{14.269973in}{3.115927in}}%
\pgfpathlineto{\pgfqpoint{14.269973in}{3.136482in}}%
\pgfpathlineto{\pgfqpoint{14.270941in}{3.136482in}}%
\pgfpathlineto{\pgfqpoint{14.277722in}{3.137414in}}%
\pgfpathlineto{\pgfqpoint{14.277722in}{3.113540in}}%
\pgfpathlineto{\pgfqpoint{14.278691in}{3.113540in}}%
\pgfpathlineto{\pgfqpoint{14.281597in}{3.112214in}}%
\pgfpathlineto{\pgfqpoint{14.281597in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{14.282566in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{14.283534in}{3.110990in}}%
\pgfpathlineto{\pgfqpoint{14.283534in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{14.284503in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{14.285472in}{3.109101in}}%
\pgfpathlineto{\pgfqpoint{14.285472in}{3.093542in}}%
\pgfpathlineto{\pgfqpoint{14.286440in}{3.093542in}}%
\pgfpathlineto{\pgfqpoint{14.297097in}{3.092113in}}%
\pgfpathlineto{\pgfqpoint{14.297097in}{3.091262in}}%
\pgfpathlineto{\pgfqpoint{14.298065in}{3.091262in}}%
\pgfpathlineto{\pgfqpoint{14.300982in}{3.090524in}}%
\pgfpathlineto{\pgfqpoint{14.300982in}{3.511351in}}%
\pgfpathlineto{\pgfqpoint{14.301950in}{3.486433in}}%
\pgfpathlineto{\pgfqpoint{14.306794in}{3.485160in}}%
\pgfpathlineto{\pgfqpoint{14.306794in}{3.484819in}}%
\pgfpathlineto{\pgfqpoint{14.307763in}{3.484819in}}%
\pgfpathlineto{\pgfqpoint{14.310664in}{3.484675in}}%
\pgfpathlineto{\pgfqpoint{14.311628in}{3.089567in}}%
\pgfpathlineto{\pgfqpoint{14.314534in}{3.088587in}}%
\pgfpathlineto{\pgfqpoint{14.314534in}{3.087724in}}%
\pgfpathlineto{\pgfqpoint{14.315503in}{3.087724in}}%
\pgfpathlineto{\pgfqpoint{14.320346in}{3.086349in}}%
\pgfpathlineto{\pgfqpoint{14.320346in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{14.321315in}{3.085836in}}%
\pgfpathlineto{\pgfqpoint{14.341659in}{3.087169in}}%
\pgfpathlineto{\pgfqpoint{14.342628in}{3.087952in}}%
\pgfpathlineto{\pgfqpoint{14.342628in}{3.087952in}}%
\pgfpathlineto{\pgfqpoint{14.345534in}{3.088855in}}%
\pgfpathlineto{\pgfqpoint{14.345534in}{3.089617in}}%
\pgfpathlineto{\pgfqpoint{14.346503in}{3.089617in}}%
\pgfpathlineto{\pgfqpoint{14.349409in}{3.090495in}}%
\pgfpathlineto{\pgfqpoint{14.349409in}{3.091508in}}%
\pgfpathlineto{\pgfqpoint{14.350378in}{3.091508in}}%
\pgfpathlineto{\pgfqpoint{14.353284in}{3.092656in}}%
\pgfpathlineto{\pgfqpoint{14.353284in}{3.093940in}}%
\pgfpathlineto{\pgfqpoint{14.354253in}{3.093940in}}%
\pgfpathlineto{\pgfqpoint{14.357159in}{3.095360in}}%
\pgfpathlineto{\pgfqpoint{14.357159in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{14.358128in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{14.359097in}{3.096916in}}%
\pgfpathlineto{\pgfqpoint{14.359097in}{3.098609in}}%
\pgfpathlineto{\pgfqpoint{14.360065in}{3.098609in}}%
\pgfpathlineto{\pgfqpoint{14.366847in}{3.099904in}}%
\pgfpathlineto{\pgfqpoint{14.366847in}{3.100764in}}%
\pgfpathlineto{\pgfqpoint{14.367816in}{3.100764in}}%
\pgfpathlineto{\pgfqpoint{14.370722in}{3.101751in}}%
\pgfpathlineto{\pgfqpoint{14.370722in}{3.102865in}}%
\pgfpathlineto{\pgfqpoint{14.371691in}{3.102865in}}%
\pgfpathlineto{\pgfqpoint{14.374597in}{3.104107in}}%
\pgfpathlineto{\pgfqpoint{14.374597in}{3.105475in}}%
\pgfpathlineto{\pgfqpoint{14.375566in}{3.105475in}}%
\pgfpathlineto{\pgfqpoint{14.378472in}{3.106970in}}%
\pgfpathlineto{\pgfqpoint{14.378472in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{14.379441in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{14.380410in}{3.108593in}}%
\pgfpathlineto{\pgfqpoint{14.380410in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{14.381378in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{14.382347in}{3.110342in}}%
\pgfpathlineto{\pgfqpoint{14.382347in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{14.383316in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{14.384285in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{14.384285in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{14.385253in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{14.386222in}{3.114223in}}%
\pgfpathlineto{\pgfqpoint{14.386222in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{14.387191in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{14.388160in}{3.116355in}}%
\pgfpathlineto{\pgfqpoint{14.388160in}{3.118614in}}%
\pgfpathlineto{\pgfqpoint{14.389128in}{3.118614in}}%
\pgfpathlineto{\pgfqpoint{14.390097in}{3.118614in}}%
\pgfpathlineto{\pgfqpoint{14.390097in}{3.120542in}}%
\pgfpathlineto{\pgfqpoint{14.391066in}{3.120542in}}%
\pgfpathlineto{\pgfqpoint{14.395910in}{3.120834in}}%
\pgfpathlineto{\pgfqpoint{14.395910in}{3.128661in}}%
\pgfpathlineto{\pgfqpoint{14.396879in}{3.128661in}}%
\pgfpathlineto{\pgfqpoint{14.399785in}{3.129951in}}%
\pgfpathlineto{\pgfqpoint{14.399785in}{3.131359in}}%
\pgfpathlineto{\pgfqpoint{14.400754in}{3.131359in}}%
\pgfpathlineto{\pgfqpoint{14.403660in}{3.132884in}}%
\pgfpathlineto{\pgfqpoint{14.403660in}{3.134528in}}%
\pgfpathlineto{\pgfqpoint{14.404629in}{3.134528in}}%
\pgfpathlineto{\pgfqpoint{14.405598in}{3.134528in}}%
\pgfpathlineto{\pgfqpoint{14.405598in}{3.136289in}}%
\pgfpathlineto{\pgfqpoint{14.406566in}{3.136289in}}%
\pgfpathlineto{\pgfqpoint{14.407535in}{3.136289in}}%
\pgfpathlineto{\pgfqpoint{14.407535in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{14.408504in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{14.409473in}{3.138168in}}%
\pgfpathlineto{\pgfqpoint{14.409473in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{14.410442in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{14.411410in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{14.411410in}{3.142279in}}%
\pgfpathlineto{\pgfqpoint{14.412379in}{3.142279in}}%
\pgfpathlineto{\pgfqpoint{14.413354in}{3.142279in}}%
\pgfpathlineto{\pgfqpoint{14.413354in}{3.370370in}}%
\pgfpathlineto{\pgfqpoint{14.414317in}{3.146152in}}%
\pgfpathlineto{\pgfqpoint{14.415285in}{3.146152in}}%
\pgfpathlineto{\pgfqpoint{14.415285in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{14.416254in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{14.417223in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{14.417223in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{14.418191in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{14.419160in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{14.419160in}{3.130901in}}%
\pgfpathlineto{\pgfqpoint{14.420129in}{3.130901in}}%
\pgfpathlineto{\pgfqpoint{14.421097in}{3.130901in}}%
\pgfpathlineto{\pgfqpoint{14.421097in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{14.422066in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{14.423035in}{3.128903in}}%
\pgfpathlineto{\pgfqpoint{14.423035in}{3.127023in}}%
\pgfpathlineto{\pgfqpoint{14.424004in}{3.127023in}}%
\pgfpathlineto{\pgfqpoint{14.424972in}{3.127023in}}%
\pgfpathlineto{\pgfqpoint{14.424972in}{3.118327in}}%
\pgfpathlineto{\pgfqpoint{14.425941in}{3.118327in}}%
\pgfpathlineto{\pgfqpoint{14.432722in}{3.116873in}}%
\pgfpathlineto{\pgfqpoint{14.432722in}{3.116574in}}%
\pgfpathlineto{\pgfqpoint{14.433691in}{3.116574in}}%
\pgfpathlineto{\pgfqpoint{14.442410in}{3.115433in}}%
\pgfpathlineto{\pgfqpoint{14.442410in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{14.443378in}{3.114743in}}%
\pgfpathlineto{\pgfqpoint{14.446285in}{3.114174in}}%
\pgfpathlineto{\pgfqpoint{14.446285in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{14.447254in}{3.137385in}}%
\pgfpathlineto{\pgfqpoint{14.452097in}{3.138281in}}%
\pgfpathlineto{\pgfqpoint{14.452097in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{14.453066in}{3.108363in}}%
\pgfpathlineto{\pgfqpoint{14.455972in}{3.107089in}}%
\pgfpathlineto{\pgfqpoint{14.455972in}{3.105918in}}%
\pgfpathlineto{\pgfqpoint{14.456941in}{3.105918in}}%
\pgfpathlineto{\pgfqpoint{14.459846in}{3.104849in}}%
\pgfpathlineto{\pgfqpoint{14.459846in}{3.090132in}}%
\pgfpathlineto{\pgfqpoint{14.460815in}{3.090132in}}%
\pgfpathlineto{\pgfqpoint{14.475357in}{3.088779in}}%
\pgfpathlineto{\pgfqpoint{14.475357in}{3.508187in}}%
\pgfpathlineto{\pgfqpoint{14.476325in}{3.483704in}}%
\pgfpathlineto{\pgfqpoint{14.485039in}{3.482272in}}%
\pgfpathlineto{\pgfqpoint{14.486003in}{3.087600in}}%
\pgfpathlineto{\pgfqpoint{14.488909in}{3.086696in}}%
\pgfpathlineto{\pgfqpoint{14.488909in}{3.085909in}}%
\pgfpathlineto{\pgfqpoint{14.489878in}{3.085909in}}%
\pgfpathlineto{\pgfqpoint{14.494721in}{3.084686in}}%
\pgfpathlineto{\pgfqpoint{14.494721in}{3.084250in}}%
\pgfpathlineto{\pgfqpoint{14.495690in}{3.084250in}}%
\pgfpathlineto{\pgfqpoint{14.514096in}{3.085502in}}%
\pgfpathlineto{\pgfqpoint{14.514096in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{14.515065in}{3.085942in}}%
\pgfpathlineto{\pgfqpoint{14.519909in}{3.087226in}}%
\pgfpathlineto{\pgfqpoint{14.519909in}{3.088070in}}%
\pgfpathlineto{\pgfqpoint{14.520878in}{3.088070in}}%
\pgfpathlineto{\pgfqpoint{14.523784in}{3.089048in}}%
\pgfpathlineto{\pgfqpoint{14.523784in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{14.524753in}{3.090162in}}%
\pgfpathlineto{\pgfqpoint{14.527659in}{3.091411in}}%
\pgfpathlineto{\pgfqpoint{14.527659in}{3.092795in}}%
\pgfpathlineto{\pgfqpoint{14.528628in}{3.092795in}}%
\pgfpathlineto{\pgfqpoint{14.531534in}{3.094316in}}%
\pgfpathlineto{\pgfqpoint{14.531534in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{14.532503in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{14.533472in}{3.095973in}}%
\pgfpathlineto{\pgfqpoint{14.533472in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{14.534440in}{3.097767in}}%
\pgfpathlineto{\pgfqpoint{14.537347in}{3.098814in}}%
\pgfpathlineto{\pgfqpoint{14.537347in}{3.099501in}}%
\pgfpathlineto{\pgfqpoint{14.538315in}{3.099501in}}%
\pgfpathlineto{\pgfqpoint{14.541222in}{3.100315in}}%
\pgfpathlineto{\pgfqpoint{14.541222in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{14.542191in}{3.101255in}}%
\pgfpathlineto{\pgfqpoint{14.545097in}{3.102323in}}%
\pgfpathlineto{\pgfqpoint{14.545097in}{3.103518in}}%
\pgfpathlineto{\pgfqpoint{14.546066in}{3.103518in}}%
\pgfpathlineto{\pgfqpoint{14.548972in}{3.104839in}}%
\pgfpathlineto{\pgfqpoint{14.548972in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{14.549941in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{14.550909in}{3.106287in}}%
\pgfpathlineto{\pgfqpoint{14.550909in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{14.551878in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{14.552847in}{3.107862in}}%
\pgfpathlineto{\pgfqpoint{14.552847in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{14.553816in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{14.554785in}{3.109564in}}%
\pgfpathlineto{\pgfqpoint{14.554785in}{3.111393in}}%
\pgfpathlineto{\pgfqpoint{14.555753in}{3.111393in}}%
\pgfpathlineto{\pgfqpoint{14.556722in}{3.111393in}}%
\pgfpathlineto{\pgfqpoint{14.556722in}{3.113348in}}%
\pgfpathlineto{\pgfqpoint{14.557691in}{3.113348in}}%
\pgfpathlineto{\pgfqpoint{14.558660in}{3.113348in}}%
\pgfpathlineto{\pgfqpoint{14.558660in}{3.115431in}}%
\pgfpathlineto{\pgfqpoint{14.559628in}{3.115431in}}%
\pgfpathlineto{\pgfqpoint{14.560597in}{3.115431in}}%
\pgfpathlineto{\pgfqpoint{14.560597in}{3.117641in}}%
\pgfpathlineto{\pgfqpoint{14.561566in}{3.117641in}}%
\pgfpathlineto{\pgfqpoint{14.572222in}{3.116479in}}%
\pgfpathlineto{\pgfqpoint{14.572222in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{14.573191in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{14.574160in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{14.574160in}{3.132446in}}%
\pgfpathlineto{\pgfqpoint{14.575129in}{3.132446in}}%
\pgfpathlineto{\pgfqpoint{14.576098in}{3.132446in}}%
\pgfpathlineto{\pgfqpoint{14.576098in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{14.577066in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{14.578035in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{14.578035in}{3.135744in}}%
\pgfpathlineto{\pgfqpoint{14.579004in}{3.135744in}}%
\pgfpathlineto{\pgfqpoint{14.579973in}{3.135744in}}%
\pgfpathlineto{\pgfqpoint{14.579973in}{3.137569in}}%
\pgfpathlineto{\pgfqpoint{14.580941in}{3.137569in}}%
\pgfpathlineto{\pgfqpoint{14.581910in}{3.137569in}}%
\pgfpathlineto{\pgfqpoint{14.581910in}{3.139512in}}%
\pgfpathlineto{\pgfqpoint{14.582879in}{3.139512in}}%
\pgfpathlineto{\pgfqpoint{14.583848in}{3.139512in}}%
\pgfpathlineto{\pgfqpoint{14.583848in}{3.141571in}}%
\pgfpathlineto{\pgfqpoint{14.584817in}{3.141571in}}%
\pgfpathlineto{\pgfqpoint{14.585785in}{3.141571in}}%
\pgfpathlineto{\pgfqpoint{14.585785in}{3.143748in}}%
\pgfpathlineto{\pgfqpoint{14.586754in}{3.143748in}}%
\pgfpathlineto{\pgfqpoint{14.587729in}{3.143748in}}%
\pgfpathlineto{\pgfqpoint{14.587729in}{3.370883in}}%
\pgfpathlineto{\pgfqpoint{14.588692in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{14.589661in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{14.589661in}{3.149308in}}%
\pgfpathlineto{\pgfqpoint{14.590629in}{3.149308in}}%
\pgfpathlineto{\pgfqpoint{14.591598in}{3.149308in}}%
\pgfpathlineto{\pgfqpoint{14.591598in}{3.151224in}}%
\pgfpathlineto{\pgfqpoint{14.592567in}{3.151224in}}%
\pgfpathlineto{\pgfqpoint{14.593535in}{3.151224in}}%
\pgfpathlineto{\pgfqpoint{14.593535in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{14.594504in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{14.595472in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{14.595472in}{3.127505in}}%
\pgfpathlineto{\pgfqpoint{14.596441in}{3.127505in}}%
\pgfpathlineto{\pgfqpoint{14.597410in}{3.127505in}}%
\pgfpathlineto{\pgfqpoint{14.597410in}{3.114786in}}%
\pgfpathlineto{\pgfqpoint{14.598378in}{3.114786in}}%
\pgfpathlineto{\pgfqpoint{14.603222in}{3.113616in}}%
\pgfpathlineto{\pgfqpoint{14.603222in}{3.113170in}}%
\pgfpathlineto{\pgfqpoint{14.604191in}{3.113170in}}%
\pgfpathlineto{\pgfqpoint{14.620660in}{3.112955in}}%
\pgfpathlineto{\pgfqpoint{14.620660in}{3.138447in}}%
\pgfpathlineto{\pgfqpoint{14.621629in}{3.138447in}}%
\pgfpathlineto{\pgfqpoint{14.626473in}{3.139492in}}%
\pgfpathlineto{\pgfqpoint{14.626473in}{3.140210in}}%
\pgfpathlineto{\pgfqpoint{14.627442in}{3.140210in}}%
\pgfpathlineto{\pgfqpoint{14.628409in}{3.140210in}}%
\pgfpathlineto{\pgfqpoint{14.628409in}{3.102497in}}%
\pgfpathlineto{\pgfqpoint{14.629378in}{3.102497in}}%
\pgfpathlineto{\pgfqpoint{14.632284in}{3.101379in}}%
\pgfpathlineto{\pgfqpoint{14.632284in}{3.100364in}}%
\pgfpathlineto{\pgfqpoint{14.633253in}{3.100364in}}%
\pgfpathlineto{\pgfqpoint{14.634221in}{3.100364in}}%
\pgfpathlineto{\pgfqpoint{14.635190in}{3.087337in}}%
\pgfpathlineto{\pgfqpoint{14.635190in}{3.087337in}}%
\pgfpathlineto{\pgfqpoint{14.649732in}{3.087428in}}%
\pgfpathlineto{\pgfqpoint{14.649732in}{3.505585in}}%
\pgfpathlineto{\pgfqpoint{14.650700in}{3.481542in}}%
\pgfpathlineto{\pgfqpoint{14.659414in}{3.480434in}}%
\pgfpathlineto{\pgfqpoint{14.660378in}{3.086112in}}%
\pgfpathlineto{\pgfqpoint{14.665221in}{3.084572in}}%
\pgfpathlineto{\pgfqpoint{14.665221in}{3.083978in}}%
\pgfpathlineto{\pgfqpoint{14.666190in}{3.083978in}}%
\pgfpathlineto{\pgfqpoint{14.692346in}{3.085215in}}%
\pgfpathlineto{\pgfqpoint{14.693315in}{3.086026in}}%
\pgfpathlineto{\pgfqpoint{14.693315in}{3.086026in}}%
\pgfpathlineto{\pgfqpoint{14.696221in}{3.086972in}}%
\pgfpathlineto{\pgfqpoint{14.696221in}{3.088052in}}%
\pgfpathlineto{\pgfqpoint{14.697190in}{3.088052in}}%
\pgfpathlineto{\pgfqpoint{14.700097in}{3.089268in}}%
\pgfpathlineto{\pgfqpoint{14.700097in}{3.090619in}}%
\pgfpathlineto{\pgfqpoint{14.701065in}{3.090619in}}%
\pgfpathlineto{\pgfqpoint{14.703972in}{3.092106in}}%
\pgfpathlineto{\pgfqpoint{14.703972in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{14.704940in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{14.705909in}{3.093729in}}%
\pgfpathlineto{\pgfqpoint{14.705909in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{14.706878in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{14.707847in}{3.095488in}}%
\pgfpathlineto{\pgfqpoint{14.707847in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{14.708815in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{14.709784in}{3.097384in}}%
\pgfpathlineto{\pgfqpoint{14.709784in}{3.099418in}}%
\pgfpathlineto{\pgfqpoint{14.710753in}{3.099418in}}%
\pgfpathlineto{\pgfqpoint{14.713659in}{3.100198in}}%
\pgfpathlineto{\pgfqpoint{14.713659in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{14.714628in}{3.101092in}}%
\pgfpathlineto{\pgfqpoint{14.717534in}{3.102114in}}%
\pgfpathlineto{\pgfqpoint{14.717534in}{3.103262in}}%
\pgfpathlineto{\pgfqpoint{14.718503in}{3.103262in}}%
\pgfpathlineto{\pgfqpoint{14.721409in}{3.104537in}}%
\pgfpathlineto{\pgfqpoint{14.722378in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{14.722378in}{3.105939in}}%
\pgfpathlineto{\pgfqpoint{14.725284in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{14.725284in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{14.726253in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{14.727222in}{3.109122in}}%
\pgfpathlineto{\pgfqpoint{14.727222in}{3.110904in}}%
\pgfpathlineto{\pgfqpoint{14.728191in}{3.110904in}}%
\pgfpathlineto{\pgfqpoint{14.729160in}{3.110904in}}%
\pgfpathlineto{\pgfqpoint{14.729160in}{3.112812in}}%
\pgfpathlineto{\pgfqpoint{14.730128in}{3.112812in}}%
\pgfpathlineto{\pgfqpoint{14.731097in}{3.112812in}}%
\pgfpathlineto{\pgfqpoint{14.731097in}{3.114846in}}%
\pgfpathlineto{\pgfqpoint{14.732066in}{3.114846in}}%
\pgfpathlineto{\pgfqpoint{14.733035in}{3.114846in}}%
\pgfpathlineto{\pgfqpoint{14.733035in}{3.116399in}}%
\pgfpathlineto{\pgfqpoint{14.734003in}{3.116399in}}%
\pgfpathlineto{\pgfqpoint{14.742722in}{3.115195in}}%
\pgfpathlineto{\pgfqpoint{14.742722in}{3.114207in}}%
\pgfpathlineto{\pgfqpoint{14.743691in}{3.114207in}}%
\pgfpathlineto{\pgfqpoint{14.746597in}{3.113333in}}%
\pgfpathlineto{\pgfqpoint{14.746597in}{3.112570in}}%
\pgfpathlineto{\pgfqpoint{14.747566in}{3.112570in}}%
\pgfpathlineto{\pgfqpoint{14.750473in}{3.111920in}}%
\pgfpathlineto{\pgfqpoint{14.751441in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{14.751441in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{14.752410in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{14.752410in}{3.137326in}}%
\pgfpathlineto{\pgfqpoint{14.753379in}{3.137326in}}%
\pgfpathlineto{\pgfqpoint{14.754348in}{3.137326in}}%
\pgfpathlineto{\pgfqpoint{14.754348in}{3.139215in}}%
\pgfpathlineto{\pgfqpoint{14.755317in}{3.139215in}}%
\pgfpathlineto{\pgfqpoint{14.756285in}{3.139215in}}%
\pgfpathlineto{\pgfqpoint{14.756285in}{3.141220in}}%
\pgfpathlineto{\pgfqpoint{14.757254in}{3.141220in}}%
\pgfpathlineto{\pgfqpoint{14.758223in}{3.141220in}}%
\pgfpathlineto{\pgfqpoint{14.758223in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{14.759192in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{14.760160in}{3.143343in}}%
\pgfpathlineto{\pgfqpoint{14.760160in}{3.145582in}}%
\pgfpathlineto{\pgfqpoint{14.761129in}{3.145582in}}%
\pgfpathlineto{\pgfqpoint{14.762104in}{3.145582in}}%
\pgfpathlineto{\pgfqpoint{14.762104in}{3.371806in}}%
\pgfpathlineto{\pgfqpoint{14.763067in}{3.149162in}}%
\pgfpathlineto{\pgfqpoint{14.764036in}{3.149162in}}%
\pgfpathlineto{\pgfqpoint{14.764036in}{3.151015in}}%
\pgfpathlineto{\pgfqpoint{14.765004in}{3.151015in}}%
\pgfpathlineto{\pgfqpoint{14.765973in}{3.151015in}}%
\pgfpathlineto{\pgfqpoint{14.765973in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{14.766942in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{14.767911in}{3.152981in}}%
\pgfpathlineto{\pgfqpoint{14.767911in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{14.768879in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{14.769848in}{3.155061in}}%
\pgfpathlineto{\pgfqpoint{14.769848in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{14.770817in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{14.771785in}{3.157254in}}%
\pgfpathlineto{\pgfqpoint{14.771785in}{3.111108in}}%
\pgfpathlineto{\pgfqpoint{14.772753in}{3.111108in}}%
\pgfpathlineto{\pgfqpoint{14.779534in}{3.109607in}}%
\pgfpathlineto{\pgfqpoint{14.779534in}{3.109293in}}%
\pgfpathlineto{\pgfqpoint{14.780503in}{3.109293in}}%
\pgfpathlineto{\pgfqpoint{14.795035in}{3.109694in}}%
\pgfpathlineto{\pgfqpoint{14.795035in}{3.137542in}}%
\pgfpathlineto{\pgfqpoint{14.796004in}{3.137542in}}%
\pgfpathlineto{\pgfqpoint{14.798910in}{3.138824in}}%
\pgfpathlineto{\pgfqpoint{14.799879in}{3.140206in}}%
\pgfpathlineto{\pgfqpoint{14.799879in}{3.140206in}}%
\pgfpathlineto{\pgfqpoint{14.802785in}{3.141690in}}%
\pgfpathlineto{\pgfqpoint{14.802785in}{3.142778in}}%
\pgfpathlineto{\pgfqpoint{14.803754in}{3.142778in}}%
\pgfpathlineto{\pgfqpoint{14.804722in}{3.142778in}}%
\pgfpathlineto{\pgfqpoint{14.804722in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{14.805690in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{14.808596in}{3.096416in}}%
\pgfpathlineto{\pgfqpoint{14.808596in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{14.809565in}{3.085155in}}%
\pgfpathlineto{\pgfqpoint{14.824107in}{3.086452in}}%
\pgfpathlineto{\pgfqpoint{14.824107in}{3.503541in}}%
\pgfpathlineto{\pgfqpoint{14.825075in}{3.479941in}}%
\pgfpathlineto{\pgfqpoint{14.833789in}{3.479153in}}%
\pgfpathlineto{\pgfqpoint{14.834753in}{3.085100in}}%
\pgfpathlineto{\pgfqpoint{14.839596in}{3.083711in}}%
\pgfpathlineto{\pgfqpoint{14.839596in}{3.083192in}}%
\pgfpathlineto{\pgfqpoint{14.840565in}{3.083192in}}%
\pgfpathlineto{\pgfqpoint{14.863815in}{3.083586in}}%
\pgfpathlineto{\pgfqpoint{14.863815in}{3.083586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914689in}{0.904916in}}{\pgfqpoint{13.950000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914797in}{3.584446in}}%
\pgfpathlineto{\pgfqpoint{0.916734in}{3.584446in}}%
\pgfpathlineto{\pgfqpoint{0.916734in}{3.582031in}}%
\pgfpathlineto{\pgfqpoint{0.917703in}{3.582031in}}%
\pgfpathlineto{\pgfqpoint{0.918672in}{3.582031in}}%
\pgfpathlineto{\pgfqpoint{0.918672in}{3.579817in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{3.579817in}}%
\pgfpathlineto{\pgfqpoint{0.920609in}{3.579817in}}%
\pgfpathlineto{\pgfqpoint{0.920609in}{3.577806in}}%
\pgfpathlineto{\pgfqpoint{0.921578in}{3.577806in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{3.577806in}}%
\pgfpathlineto{\pgfqpoint{0.922546in}{3.575996in}}%
\pgfpathlineto{\pgfqpoint{0.923515in}{3.575996in}}%
\pgfpathlineto{\pgfqpoint{0.924484in}{3.575996in}}%
\pgfpathlineto{\pgfqpoint{0.924484in}{3.574389in}}%
\pgfpathlineto{\pgfqpoint{0.925453in}{3.574389in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{3.572983in}}%
\pgfpathlineto{\pgfqpoint{0.928359in}{3.571780in}}%
\pgfpathlineto{\pgfqpoint{0.929328in}{3.571780in}}%
\pgfpathlineto{\pgfqpoint{0.932234in}{3.570779in}}%
\pgfpathlineto{\pgfqpoint{0.932234in}{3.569981in}}%
\pgfpathlineto{\pgfqpoint{0.933203in}{3.569981in}}%
\pgfpathlineto{\pgfqpoint{0.945804in}{3.569466in}}%
\pgfpathlineto{\pgfqpoint{0.945804in}{3.879185in}}%
\pgfpathlineto{\pgfqpoint{0.946768in}{3.683157in}}%
\pgfpathlineto{\pgfqpoint{0.947737in}{3.683157in}}%
\pgfpathlineto{\pgfqpoint{0.947737in}{3.686493in}}%
\pgfpathlineto{\pgfqpoint{0.948706in}{3.686493in}}%
\pgfpathlineto{\pgfqpoint{0.949674in}{3.686493in}}%
\pgfpathlineto{\pgfqpoint{0.949674in}{3.688260in}}%
\pgfpathlineto{\pgfqpoint{0.950643in}{3.688260in}}%
\pgfpathlineto{\pgfqpoint{0.969049in}{3.689213in}}%
\pgfpathlineto{\pgfqpoint{0.969049in}{3.690247in}}%
\pgfpathlineto{\pgfqpoint{0.970018in}{3.690247in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{3.691467in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{3.692872in}}%
\pgfpathlineto{\pgfqpoint{0.973893in}{3.692872in}}%
\pgfpathlineto{\pgfqpoint{0.974862in}{3.692872in}}%
\pgfpathlineto{\pgfqpoint{0.974862in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{0.975831in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{0.976800in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{0.976800in}{3.696239in}}%
\pgfpathlineto{\pgfqpoint{0.977768in}{3.696239in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{3.696239in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{3.698201in}}%
\pgfpathlineto{\pgfqpoint{0.979706in}{3.698201in}}%
\pgfpathlineto{\pgfqpoint{0.980675in}{3.698201in}}%
\pgfpathlineto{\pgfqpoint{0.980675in}{3.700349in}}%
\pgfpathlineto{\pgfqpoint{0.981643in}{3.700349in}}%
\pgfpathlineto{\pgfqpoint{0.982612in}{3.700349in}}%
\pgfpathlineto{\pgfqpoint{0.982612in}{3.702682in}}%
\pgfpathlineto{\pgfqpoint{0.983581in}{3.702682in}}%
\pgfpathlineto{\pgfqpoint{0.984550in}{3.702682in}}%
\pgfpathlineto{\pgfqpoint{0.984550in}{3.705202in}}%
\pgfpathlineto{\pgfqpoint{0.985519in}{3.705202in}}%
\pgfpathlineto{\pgfqpoint{0.986487in}{3.705202in}}%
\pgfpathlineto{\pgfqpoint{0.986487in}{3.703147in}}%
\pgfpathlineto{\pgfqpoint{0.987456in}{3.703147in}}%
\pgfpathlineto{\pgfqpoint{0.988425in}{3.703147in}}%
\pgfpathlineto{\pgfqpoint{0.988425in}{3.700948in}}%
\pgfpathlineto{\pgfqpoint{0.989393in}{3.700948in}}%
\pgfpathlineto{\pgfqpoint{0.990362in}{3.700948in}}%
\pgfpathlineto{\pgfqpoint{0.990362in}{3.698937in}}%
\pgfpathlineto{\pgfqpoint{0.991331in}{3.698937in}}%
\pgfpathlineto{\pgfqpoint{0.992300in}{3.698937in}}%
\pgfpathlineto{\pgfqpoint{0.992300in}{3.697116in}}%
\pgfpathlineto{\pgfqpoint{0.993268in}{3.697116in}}%
\pgfpathlineto{\pgfqpoint{0.994237in}{3.697116in}}%
\pgfpathlineto{\pgfqpoint{0.994237in}{3.695483in}}%
\pgfpathlineto{\pgfqpoint{0.995206in}{3.695483in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{3.694042in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{3.692793in}}%
\pgfpathlineto{\pgfqpoint{0.999081in}{3.692793in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{3.691737in}}%
\pgfpathlineto{\pgfqpoint{1.001987in}{3.690874in}}%
\pgfpathlineto{\pgfqpoint{1.002956in}{3.690874in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{3.689387in}}%
\pgfpathlineto{\pgfqpoint{1.011674in}{3.688463in}}%
\pgfpathlineto{\pgfqpoint{1.012643in}{3.688463in}}%
\pgfpathlineto{\pgfqpoint{1.013600in}{3.688463in}}%
\pgfpathlineto{\pgfqpoint{1.013600in}{3.228284in}}%
\pgfpathlineto{\pgfqpoint{1.014569in}{3.228284in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{3.228284in}}%
\pgfpathlineto{\pgfqpoint{1.015537in}{3.225009in}}%
\pgfpathlineto{\pgfqpoint{1.016506in}{3.225009in}}%
\pgfpathlineto{\pgfqpoint{1.017475in}{3.225009in}}%
\pgfpathlineto{\pgfqpoint{1.017475in}{3.221857in}}%
\pgfpathlineto{\pgfqpoint{1.018444in}{3.221857in}}%
\pgfpathlineto{\pgfqpoint{1.019412in}{3.221857in}}%
\pgfpathlineto{\pgfqpoint{1.019412in}{3.218826in}}%
\pgfpathlineto{\pgfqpoint{1.020381in}{3.218826in}}%
\pgfpathlineto{\pgfqpoint{1.021350in}{3.218826in}}%
\pgfpathlineto{\pgfqpoint{1.022318in}{3.215916in}}%
\pgfpathlineto{\pgfqpoint{1.022318in}{3.215916in}}%
\pgfpathlineto{\pgfqpoint{1.023287in}{3.215916in}}%
\pgfpathlineto{\pgfqpoint{1.023287in}{3.213128in}}%
\pgfpathlineto{\pgfqpoint{1.024256in}{3.213128in}}%
\pgfpathlineto{\pgfqpoint{1.025225in}{3.213128in}}%
\pgfpathlineto{\pgfqpoint{1.025225in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{1.026193in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{1.027162in}{3.210461in}}%
\pgfpathlineto{\pgfqpoint{1.027162in}{3.207916in}}%
\pgfpathlineto{\pgfqpoint{1.028131in}{3.207916in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{3.207916in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{3.205492in}}%
\pgfpathlineto{\pgfqpoint{1.030068in}{3.205492in}}%
\pgfpathlineto{\pgfqpoint{1.031037in}{3.205492in}}%
\pgfpathlineto{\pgfqpoint{1.031037in}{3.203189in}}%
\pgfpathlineto{\pgfqpoint{1.032006in}{3.203189in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{3.203189in}}%
\pgfpathlineto{\pgfqpoint{1.032974in}{3.201007in}}%
\pgfpathlineto{\pgfqpoint{1.033943in}{3.201007in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{3.201007in}}%
\pgfpathlineto{\pgfqpoint{1.034912in}{3.198947in}}%
\pgfpathlineto{\pgfqpoint{1.035881in}{3.198947in}}%
\pgfpathlineto{\pgfqpoint{1.036849in}{3.198947in}}%
\pgfpathlineto{\pgfqpoint{1.036849in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{1.037818in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{1.038787in}{3.197007in}}%
\pgfpathlineto{\pgfqpoint{1.038787in}{3.195189in}}%
\pgfpathlineto{\pgfqpoint{1.039755in}{3.195189in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{3.195189in}}%
\pgfpathlineto{\pgfqpoint{1.040724in}{3.193493in}}%
\pgfpathlineto{\pgfqpoint{1.041693in}{3.193493in}}%
\pgfpathlineto{\pgfqpoint{1.042662in}{3.193493in}}%
\pgfpathlineto{\pgfqpoint{1.042662in}{3.191917in}}%
\pgfpathlineto{\pgfqpoint{1.043630in}{3.191917in}}%
\pgfpathlineto{\pgfqpoint{1.046537in}{3.190463in}}%
\pgfpathlineto{\pgfqpoint{1.046537in}{3.189130in}}%
\pgfpathlineto{\pgfqpoint{1.047505in}{3.189130in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{3.187919in}}%
\pgfpathlineto{\pgfqpoint{1.050423in}{3.628669in}}%
\pgfpathlineto{\pgfqpoint{1.051392in}{3.628669in}}%
\pgfpathlineto{\pgfqpoint{1.052360in}{3.628669in}}%
\pgfpathlineto{\pgfqpoint{1.052360in}{3.624293in}}%
\pgfpathlineto{\pgfqpoint{1.053329in}{3.624293in}}%
\pgfpathlineto{\pgfqpoint{1.054298in}{3.624293in}}%
\pgfpathlineto{\pgfqpoint{1.054298in}{3.620120in}}%
\pgfpathlineto{\pgfqpoint{1.055266in}{3.620120in}}%
\pgfpathlineto{\pgfqpoint{1.056235in}{3.620120in}}%
\pgfpathlineto{\pgfqpoint{1.056235in}{3.616151in}}%
\pgfpathlineto{\pgfqpoint{1.057204in}{3.616151in}}%
\pgfpathlineto{\pgfqpoint{1.058172in}{3.616151in}}%
\pgfpathlineto{\pgfqpoint{1.058172in}{3.612385in}}%
\pgfpathlineto{\pgfqpoint{1.059141in}{3.612385in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{3.612385in}}%
\pgfpathlineto{\pgfqpoint{1.060110in}{3.608822in}}%
\pgfpathlineto{\pgfqpoint{1.061079in}{3.608822in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{3.608822in}}%
\pgfpathlineto{\pgfqpoint{1.062047in}{3.605462in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{3.605462in}}%
\pgfpathlineto{\pgfqpoint{1.063985in}{3.605462in}}%
\pgfpathlineto{\pgfqpoint{1.063985in}{3.602305in}}%
\pgfpathlineto{\pgfqpoint{1.064953in}{3.602305in}}%
\pgfpathlineto{\pgfqpoint{1.065922in}{3.602305in}}%
\pgfpathlineto{\pgfqpoint{1.065922in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{1.066891in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{1.067859in}{3.599350in}}%
\pgfpathlineto{\pgfqpoint{1.067859in}{3.596598in}}%
\pgfpathlineto{\pgfqpoint{1.068828in}{3.596598in}}%
\pgfpathlineto{\pgfqpoint{1.069797in}{3.596598in}}%
\pgfpathlineto{\pgfqpoint{1.069797in}{3.594048in}}%
\pgfpathlineto{\pgfqpoint{1.070766in}{3.594048in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{3.594048in}}%
\pgfpathlineto{\pgfqpoint{1.071734in}{3.591701in}}%
\pgfpathlineto{\pgfqpoint{1.072703in}{3.591701in}}%
\pgfpathlineto{\pgfqpoint{1.073672in}{3.591701in}}%
\pgfpathlineto{\pgfqpoint{1.073672in}{3.589555in}}%
\pgfpathlineto{\pgfqpoint{1.074641in}{3.589555in}}%
\pgfpathlineto{\pgfqpoint{1.075609in}{3.589555in}}%
\pgfpathlineto{\pgfqpoint{1.075609in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{1.076578in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{1.077547in}{3.587611in}}%
\pgfpathlineto{\pgfqpoint{1.077547in}{3.585869in}}%
\pgfpathlineto{\pgfqpoint{1.078515in}{3.585869in}}%
\pgfpathlineto{\pgfqpoint{1.081422in}{3.584329in}}%
\pgfpathlineto{\pgfqpoint{1.081422in}{3.582990in}}%
\pgfpathlineto{\pgfqpoint{1.082390in}{3.582990in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{3.581852in}}%
\pgfpathlineto{\pgfqpoint{1.085297in}{3.587587in}}%
\pgfpathlineto{\pgfqpoint{1.086266in}{3.587587in}}%
\pgfpathlineto{\pgfqpoint{1.087234in}{3.587587in}}%
\pgfpathlineto{\pgfqpoint{1.087234in}{3.584821in}}%
\pgfpathlineto{\pgfqpoint{1.088203in}{3.584821in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{3.584821in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{3.582257in}}%
\pgfpathlineto{\pgfqpoint{1.090140in}{3.582257in}}%
\pgfpathlineto{\pgfqpoint{1.091109in}{3.582257in}}%
\pgfpathlineto{\pgfqpoint{1.091109in}{3.579896in}}%
\pgfpathlineto{\pgfqpoint{1.092078in}{3.579896in}}%
\pgfpathlineto{\pgfqpoint{1.093047in}{3.579896in}}%
\pgfpathlineto{\pgfqpoint{1.093047in}{3.577737in}}%
\pgfpathlineto{\pgfqpoint{1.094015in}{3.577737in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{3.577737in}}%
\pgfpathlineto{\pgfqpoint{1.094984in}{3.575779in}}%
\pgfpathlineto{\pgfqpoint{1.095953in}{3.575779in}}%
\pgfpathlineto{\pgfqpoint{1.096921in}{3.575779in}}%
\pgfpathlineto{\pgfqpoint{1.096921in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{1.097890in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{1.098859in}{3.574025in}}%
\pgfpathlineto{\pgfqpoint{1.099828in}{3.572472in}}%
\pgfpathlineto{\pgfqpoint{1.099828in}{3.572472in}}%
\pgfpathlineto{\pgfqpoint{1.102734in}{3.571122in}}%
\pgfpathlineto{\pgfqpoint{1.102734in}{3.569975in}}%
\pgfpathlineto{\pgfqpoint{1.103703in}{3.569975in}}%
\pgfpathlineto{\pgfqpoint{1.106609in}{3.569030in}}%
\pgfpathlineto{\pgfqpoint{1.106609in}{3.568289in}}%
\pgfpathlineto{\pgfqpoint{1.107578in}{3.568289in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{3.568118in}}%
\pgfpathlineto{\pgfqpoint{1.120179in}{3.879639in}}%
\pgfpathlineto{\pgfqpoint{1.121143in}{3.683700in}}%
\pgfpathlineto{\pgfqpoint{1.122112in}{3.683700in}}%
\pgfpathlineto{\pgfqpoint{1.122112in}{3.687064in}}%
\pgfpathlineto{\pgfqpoint{1.123081in}{3.687064in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{3.687064in}}%
\pgfpathlineto{\pgfqpoint{1.124049in}{3.689231in}}%
\pgfpathlineto{\pgfqpoint{1.125018in}{3.689231in}}%
\pgfpathlineto{\pgfqpoint{1.143424in}{3.690387in}}%
\pgfpathlineto{\pgfqpoint{1.143424in}{3.691442in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{3.691442in}}%
\pgfpathlineto{\pgfqpoint{1.147299in}{3.692681in}}%
\pgfpathlineto{\pgfqpoint{1.147299in}{3.694106in}}%
\pgfpathlineto{\pgfqpoint{1.148268in}{3.694106in}}%
\pgfpathlineto{\pgfqpoint{1.149237in}{3.694106in}}%
\pgfpathlineto{\pgfqpoint{1.149237in}{3.695716in}}%
\pgfpathlineto{\pgfqpoint{1.150206in}{3.695716in}}%
\pgfpathlineto{\pgfqpoint{1.151175in}{3.695716in}}%
\pgfpathlineto{\pgfqpoint{1.151175in}{3.697512in}}%
\pgfpathlineto{\pgfqpoint{1.152143in}{3.697512in}}%
\pgfpathlineto{\pgfqpoint{1.153112in}{3.697512in}}%
\pgfpathlineto{\pgfqpoint{1.153112in}{3.699492in}}%
\pgfpathlineto{\pgfqpoint{1.154081in}{3.699492in}}%
\pgfpathlineto{\pgfqpoint{1.155050in}{3.699492in}}%
\pgfpathlineto{\pgfqpoint{1.155050in}{3.701659in}}%
\pgfpathlineto{\pgfqpoint{1.156018in}{3.701659in}}%
\pgfpathlineto{\pgfqpoint{1.156987in}{3.701659in}}%
\pgfpathlineto{\pgfqpoint{1.156987in}{3.704010in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{3.704010in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{3.704010in}}%
\pgfpathlineto{\pgfqpoint{1.158925in}{3.705844in}}%
\pgfpathlineto{\pgfqpoint{1.159894in}{3.705844in}}%
\pgfpathlineto{\pgfqpoint{1.160862in}{3.705844in}}%
\pgfpathlineto{\pgfqpoint{1.160862in}{3.703474in}}%
\pgfpathlineto{\pgfqpoint{1.161831in}{3.703474in}}%
\pgfpathlineto{\pgfqpoint{1.162800in}{3.703474in}}%
\pgfpathlineto{\pgfqpoint{1.162800in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{1.163768in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{3.701291in}}%
\pgfpathlineto{\pgfqpoint{1.164737in}{3.699296in}}%
\pgfpathlineto{\pgfqpoint{1.165706in}{3.699296in}}%
\pgfpathlineto{\pgfqpoint{1.166675in}{3.699296in}}%
\pgfpathlineto{\pgfqpoint{1.166675in}{3.697490in}}%
\pgfpathlineto{\pgfqpoint{1.167643in}{3.697490in}}%
\pgfpathlineto{\pgfqpoint{1.168612in}{3.697490in}}%
\pgfpathlineto{\pgfqpoint{1.168612in}{3.695873in}}%
\pgfpathlineto{\pgfqpoint{1.169581in}{3.695873in}}%
\pgfpathlineto{\pgfqpoint{1.172487in}{3.694447in}}%
\pgfpathlineto{\pgfqpoint{1.172487in}{3.693214in}}%
\pgfpathlineto{\pgfqpoint{1.173456in}{3.693214in}}%
\pgfpathlineto{\pgfqpoint{1.176362in}{3.692173in}}%
\pgfpathlineto{\pgfqpoint{1.176362in}{3.691326in}}%
\pgfpathlineto{\pgfqpoint{1.177331in}{3.691326in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{3.689902in}}%
\pgfpathlineto{\pgfqpoint{1.186049in}{3.687928in}}%
\pgfpathlineto{\pgfqpoint{1.187018in}{3.687928in}}%
\pgfpathlineto{\pgfqpoint{1.187975in}{3.687928in}}%
\pgfpathlineto{\pgfqpoint{1.187975in}{3.227684in}}%
\pgfpathlineto{\pgfqpoint{1.188944in}{3.227684in}}%
\pgfpathlineto{\pgfqpoint{1.189912in}{3.227684in}}%
\pgfpathlineto{\pgfqpoint{1.189912in}{3.224430in}}%
\pgfpathlineto{\pgfqpoint{1.190881in}{3.224430in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{3.224430in}}%
\pgfpathlineto{\pgfqpoint{1.191850in}{3.221298in}}%
\pgfpathlineto{\pgfqpoint{1.192819in}{3.221298in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{3.221298in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{1.194756in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{1.195725in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{1.195725in}{3.215400in}}%
\pgfpathlineto{\pgfqpoint{1.196693in}{3.215400in}}%
\pgfpathlineto{\pgfqpoint{1.197662in}{3.215400in}}%
\pgfpathlineto{\pgfqpoint{1.197662in}{3.212633in}}%
\pgfpathlineto{\pgfqpoint{1.198631in}{3.212633in}}%
\pgfpathlineto{\pgfqpoint{1.199600in}{3.212633in}}%
\pgfpathlineto{\pgfqpoint{1.199600in}{3.209989in}}%
\pgfpathlineto{\pgfqpoint{1.200568in}{3.209989in}}%
\pgfpathlineto{\pgfqpoint{1.201537in}{3.209989in}}%
\pgfpathlineto{\pgfqpoint{1.201537in}{3.207465in}}%
\pgfpathlineto{\pgfqpoint{1.202506in}{3.207465in}}%
\pgfpathlineto{\pgfqpoint{1.203474in}{3.207465in}}%
\pgfpathlineto{\pgfqpoint{1.203474in}{3.205064in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{3.205064in}}%
\pgfpathlineto{\pgfqpoint{1.205412in}{3.205064in}}%
\pgfpathlineto{\pgfqpoint{1.205412in}{3.202784in}}%
\pgfpathlineto{\pgfqpoint{1.206381in}{3.202784in}}%
\pgfpathlineto{\pgfqpoint{1.207349in}{3.202784in}}%
\pgfpathlineto{\pgfqpoint{1.207349in}{3.200625in}}%
\pgfpathlineto{\pgfqpoint{1.208318in}{3.200625in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{3.200625in}}%
\pgfpathlineto{\pgfqpoint{1.209287in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{1.210256in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{1.211224in}{3.198588in}}%
\pgfpathlineto{\pgfqpoint{1.211224in}{3.196673in}}%
\pgfpathlineto{\pgfqpoint{1.212193in}{3.196673in}}%
\pgfpathlineto{\pgfqpoint{1.213162in}{3.196673in}}%
\pgfpathlineto{\pgfqpoint{1.213162in}{3.194879in}}%
\pgfpathlineto{\pgfqpoint{1.214130in}{3.194879in}}%
\pgfpathlineto{\pgfqpoint{1.215099in}{3.194879in}}%
\pgfpathlineto{\pgfqpoint{1.215099in}{3.193206in}}%
\pgfpathlineto{\pgfqpoint{1.216068in}{3.193206in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{3.193206in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{1.218005in}{3.191655in}}%
\pgfpathlineto{\pgfqpoint{1.220912in}{3.190226in}}%
\pgfpathlineto{\pgfqpoint{1.220912in}{3.188918in}}%
\pgfpathlineto{\pgfqpoint{1.221880in}{3.188918in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{3.187732in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{3.626949in}}%
\pgfpathlineto{\pgfqpoint{1.225767in}{3.626949in}}%
\pgfpathlineto{\pgfqpoint{1.226735in}{3.626949in}}%
\pgfpathlineto{\pgfqpoint{1.226735in}{3.622614in}}%
\pgfpathlineto{\pgfqpoint{1.227704in}{3.622614in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{3.622614in}}%
\pgfpathlineto{\pgfqpoint{1.228673in}{3.618482in}}%
\pgfpathlineto{\pgfqpoint{1.229641in}{3.618482in}}%
\pgfpathlineto{\pgfqpoint{1.230610in}{3.618482in}}%
\pgfpathlineto{\pgfqpoint{1.230610in}{3.614555in}}%
\pgfpathlineto{\pgfqpoint{1.231579in}{3.614555in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{3.614555in}}%
\pgfpathlineto{\pgfqpoint{1.232547in}{3.610831in}}%
\pgfpathlineto{\pgfqpoint{1.233516in}{3.610831in}}%
\pgfpathlineto{\pgfqpoint{1.234485in}{3.610831in}}%
\pgfpathlineto{\pgfqpoint{1.234485in}{3.607310in}}%
\pgfpathlineto{\pgfqpoint{1.235454in}{3.607310in}}%
\pgfpathlineto{\pgfqpoint{1.236422in}{3.607310in}}%
\pgfpathlineto{\pgfqpoint{1.236422in}{3.603993in}}%
\pgfpathlineto{\pgfqpoint{1.237391in}{3.603993in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{3.603993in}}%
\pgfpathlineto{\pgfqpoint{1.238360in}{3.600879in}}%
\pgfpathlineto{\pgfqpoint{1.239328in}{3.600879in}}%
\pgfpathlineto{\pgfqpoint{1.240297in}{3.600879in}}%
\pgfpathlineto{\pgfqpoint{1.240297in}{3.597967in}}%
\pgfpathlineto{\pgfqpoint{1.241266in}{3.597967in}}%
\pgfpathlineto{\pgfqpoint{1.242234in}{3.597967in}}%
\pgfpathlineto{\pgfqpoint{1.242234in}{3.595258in}}%
\pgfpathlineto{\pgfqpoint{1.243203in}{3.595258in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{3.595258in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{3.592752in}}%
\pgfpathlineto{\pgfqpoint{1.245141in}{3.592752in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{3.592752in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{3.590448in}}%
\pgfpathlineto{\pgfqpoint{1.247078in}{3.590448in}}%
\pgfpathlineto{\pgfqpoint{1.248047in}{3.590448in}}%
\pgfpathlineto{\pgfqpoint{1.248047in}{3.588346in}}%
\pgfpathlineto{\pgfqpoint{1.249016in}{3.588346in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{3.588346in}}%
\pgfpathlineto{\pgfqpoint{1.249984in}{3.586447in}}%
\pgfpathlineto{\pgfqpoint{1.250953in}{3.586447in}}%
\pgfpathlineto{\pgfqpoint{1.251922in}{3.586447in}}%
\pgfpathlineto{\pgfqpoint{1.251922in}{3.584749in}}%
\pgfpathlineto{\pgfqpoint{1.252890in}{3.584749in}}%
\pgfpathlineto{\pgfqpoint{1.255797in}{3.583253in}}%
\pgfpathlineto{\pgfqpoint{1.255797in}{3.581959in}}%
\pgfpathlineto{\pgfqpoint{1.256765in}{3.581959in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{3.580866in}}%
\pgfpathlineto{\pgfqpoint{1.259672in}{3.585613in}}%
\pgfpathlineto{\pgfqpoint{1.260640in}{3.585613in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{3.585613in}}%
\pgfpathlineto{\pgfqpoint{1.261609in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{1.262578in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{1.263547in}{3.582900in}}%
\pgfpathlineto{\pgfqpoint{1.263547in}{3.580389in}}%
\pgfpathlineto{\pgfqpoint{1.264515in}{3.580389in}}%
\pgfpathlineto{\pgfqpoint{1.265484in}{3.580389in}}%
\pgfpathlineto{\pgfqpoint{1.265484in}{3.578081in}}%
\pgfpathlineto{\pgfqpoint{1.266453in}{3.578081in}}%
\pgfpathlineto{\pgfqpoint{1.267421in}{3.578081in}}%
\pgfpathlineto{\pgfqpoint{1.267421in}{3.575976in}}%
\pgfpathlineto{\pgfqpoint{1.268390in}{3.575976in}}%
\pgfpathlineto{\pgfqpoint{1.269359in}{3.575976in}}%
\pgfpathlineto{\pgfqpoint{1.269359in}{3.574073in}}%
\pgfpathlineto{\pgfqpoint{1.270328in}{3.574073in}}%
\pgfpathlineto{\pgfqpoint{1.271296in}{3.574073in}}%
\pgfpathlineto{\pgfqpoint{1.271296in}{3.572373in}}%
\pgfpathlineto{\pgfqpoint{1.272265in}{3.572373in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{3.570876in}}%
\pgfpathlineto{\pgfqpoint{1.275171in}{3.569581in}}%
\pgfpathlineto{\pgfqpoint{1.276140in}{3.569581in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{3.568490in}}%
\pgfpathlineto{\pgfqpoint{1.279046in}{3.567601in}}%
\pgfpathlineto{\pgfqpoint{1.280015in}{3.567601in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{3.567091in}}%
\pgfpathlineto{\pgfqpoint{1.294559in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{1.295528in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{1.296492in}{4.078143in}}%
\pgfpathlineto{\pgfqpoint{1.297456in}{3.687828in}}%
\pgfpathlineto{\pgfqpoint{1.298424in}{3.687828in}}%
\pgfpathlineto{\pgfqpoint{1.298424in}{3.690430in}}%
\pgfpathlineto{\pgfqpoint{1.299393in}{3.690430in}}%
\pgfpathlineto{\pgfqpoint{1.317799in}{3.691792in}}%
\pgfpathlineto{\pgfqpoint{1.317799in}{3.692868in}}%
\pgfpathlineto{\pgfqpoint{1.318768in}{3.692868in}}%
\pgfpathlineto{\pgfqpoint{1.321675in}{3.694129in}}%
\pgfpathlineto{\pgfqpoint{1.321675in}{3.695574in}}%
\pgfpathlineto{\pgfqpoint{1.322643in}{3.695574in}}%
\pgfpathlineto{\pgfqpoint{1.323612in}{3.695574in}}%
\pgfpathlineto{\pgfqpoint{1.323612in}{3.697204in}}%
\pgfpathlineto{\pgfqpoint{1.324581in}{3.697204in}}%
\pgfpathlineto{\pgfqpoint{1.325550in}{3.697204in}}%
\pgfpathlineto{\pgfqpoint{1.325550in}{3.699019in}}%
\pgfpathlineto{\pgfqpoint{1.326518in}{3.699019in}}%
\pgfpathlineto{\pgfqpoint{1.327487in}{3.699019in}}%
\pgfpathlineto{\pgfqpoint{1.327487in}{3.701020in}}%
\pgfpathlineto{\pgfqpoint{1.328456in}{3.701020in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{3.701020in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{3.703205in}}%
\pgfpathlineto{\pgfqpoint{1.330393in}{3.703205in}}%
\pgfpathlineto{\pgfqpoint{1.331362in}{3.703205in}}%
\pgfpathlineto{\pgfqpoint{1.331362in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{1.332331in}{3.705575in}}%
\pgfpathlineto{\pgfqpoint{1.337175in}{3.704032in}}%
\pgfpathlineto{\pgfqpoint{1.337175in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{1.338143in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{1.339112in}{3.701864in}}%
\pgfpathlineto{\pgfqpoint{1.339112in}{3.699885in}}%
\pgfpathlineto{\pgfqpoint{1.340081in}{3.699885in}}%
\pgfpathlineto{\pgfqpoint{1.341050in}{3.699885in}}%
\pgfpathlineto{\pgfqpoint{1.341050in}{3.698094in}}%
\pgfpathlineto{\pgfqpoint{1.342018in}{3.698094in}}%
\pgfpathlineto{\pgfqpoint{1.342987in}{3.698094in}}%
\pgfpathlineto{\pgfqpoint{1.342987in}{3.696493in}}%
\pgfpathlineto{\pgfqpoint{1.343956in}{3.696493in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{3.695083in}}%
\pgfpathlineto{\pgfqpoint{1.346862in}{3.693864in}}%
\pgfpathlineto{\pgfqpoint{1.347831in}{3.693864in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{3.692839in}}%
\pgfpathlineto{\pgfqpoint{1.350737in}{3.692008in}}%
\pgfpathlineto{\pgfqpoint{1.351706in}{3.692008in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{3.690691in}}%
\pgfpathlineto{\pgfqpoint{1.358487in}{3.690311in}}%
\pgfpathlineto{\pgfqpoint{1.359456in}{3.690311in}}%
\pgfpathlineto{\pgfqpoint{1.360424in}{3.690311in}}%
\pgfpathlineto{\pgfqpoint{1.360424in}{3.687558in}}%
\pgfpathlineto{\pgfqpoint{1.361393in}{3.687558in}}%
\pgfpathlineto{\pgfqpoint{1.362350in}{3.687558in}}%
\pgfpathlineto{\pgfqpoint{1.362350in}{3.227271in}}%
\pgfpathlineto{\pgfqpoint{1.363319in}{3.227271in}}%
\pgfpathlineto{\pgfqpoint{1.364287in}{3.227271in}}%
\pgfpathlineto{\pgfqpoint{1.364287in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{1.365256in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{1.366225in}{3.224037in}}%
\pgfpathlineto{\pgfqpoint{1.366225in}{3.220925in}}%
\pgfpathlineto{\pgfqpoint{1.367194in}{3.220925in}}%
\pgfpathlineto{\pgfqpoint{1.368162in}{3.220925in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.369131in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.370100in}{3.217936in}}%
\pgfpathlineto{\pgfqpoint{1.370100in}{3.215069in}}%
\pgfpathlineto{\pgfqpoint{1.371068in}{3.215069in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{3.215069in}}%
\pgfpathlineto{\pgfqpoint{1.372037in}{3.212324in}}%
\pgfpathlineto{\pgfqpoint{1.373006in}{3.212324in}}%
\pgfpathlineto{\pgfqpoint{1.373975in}{3.212324in}}%
\pgfpathlineto{\pgfqpoint{1.373975in}{3.209701in}}%
\pgfpathlineto{\pgfqpoint{1.374943in}{3.209701in}}%
\pgfpathlineto{\pgfqpoint{1.375912in}{3.209701in}}%
\pgfpathlineto{\pgfqpoint{1.375912in}{3.207200in}}%
\pgfpathlineto{\pgfqpoint{1.376881in}{3.207200in}}%
\pgfpathlineto{\pgfqpoint{1.377849in}{3.207200in}}%
\pgfpathlineto{\pgfqpoint{1.377849in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{1.378818in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{1.379787in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{1.379787in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{1.380756in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{3.200428in}}%
\pgfpathlineto{\pgfqpoint{1.382693in}{3.200428in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{3.200428in}}%
\pgfpathlineto{\pgfqpoint{1.383662in}{3.198414in}}%
\pgfpathlineto{\pgfqpoint{1.384631in}{3.198414in}}%
\pgfpathlineto{\pgfqpoint{1.385599in}{3.198414in}}%
\pgfpathlineto{\pgfqpoint{1.385599in}{3.196522in}}%
\pgfpathlineto{\pgfqpoint{1.386568in}{3.196522in}}%
\pgfpathlineto{\pgfqpoint{1.387537in}{3.196522in}}%
\pgfpathlineto{\pgfqpoint{1.387537in}{3.194752in}}%
\pgfpathlineto{\pgfqpoint{1.388505in}{3.194752in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{3.194752in}}%
\pgfpathlineto{\pgfqpoint{1.389474in}{3.193104in}}%
\pgfpathlineto{\pgfqpoint{1.390443in}{3.193104in}}%
\pgfpathlineto{\pgfqpoint{1.393349in}{3.191578in}}%
\pgfpathlineto{\pgfqpoint{1.393349in}{3.190173in}}%
\pgfpathlineto{\pgfqpoint{1.394318in}{3.190173in}}%
\pgfpathlineto{\pgfqpoint{1.397224in}{3.188891in}}%
\pgfpathlineto{\pgfqpoint{1.397224in}{3.187730in}}%
\pgfpathlineto{\pgfqpoint{1.398193in}{3.187730in}}%
\pgfpathlineto{\pgfqpoint{1.399173in}{3.187730in}}%
\pgfpathlineto{\pgfqpoint{1.399173in}{3.625552in}}%
\pgfpathlineto{\pgfqpoint{1.400141in}{3.625552in}}%
\pgfpathlineto{\pgfqpoint{1.401110in}{3.625552in}}%
\pgfpathlineto{\pgfqpoint{1.401110in}{3.621258in}}%
\pgfpathlineto{\pgfqpoint{1.402079in}{3.621258in}}%
\pgfpathlineto{\pgfqpoint{1.403048in}{3.621258in}}%
\pgfpathlineto{\pgfqpoint{1.403048in}{3.617168in}}%
\pgfpathlineto{\pgfqpoint{1.404016in}{3.617168in}}%
\pgfpathlineto{\pgfqpoint{1.404985in}{3.617168in}}%
\pgfpathlineto{\pgfqpoint{1.404985in}{3.613281in}}%
\pgfpathlineto{\pgfqpoint{1.405954in}{3.613281in}}%
\pgfpathlineto{\pgfqpoint{1.406922in}{3.613281in}}%
\pgfpathlineto{\pgfqpoint{1.406922in}{3.609599in}}%
\pgfpathlineto{\pgfqpoint{1.407891in}{3.609599in}}%
\pgfpathlineto{\pgfqpoint{1.408860in}{3.609599in}}%
\pgfpathlineto{\pgfqpoint{1.408860in}{3.606121in}}%
\pgfpathlineto{\pgfqpoint{1.409828in}{3.606121in}}%
\pgfpathlineto{\pgfqpoint{1.410797in}{3.606121in}}%
\pgfpathlineto{\pgfqpoint{1.410797in}{3.602846in}}%
\pgfpathlineto{\pgfqpoint{1.411766in}{3.602846in}}%
\pgfpathlineto{\pgfqpoint{1.412735in}{3.602846in}}%
\pgfpathlineto{\pgfqpoint{1.412735in}{3.599774in}}%
\pgfpathlineto{\pgfqpoint{1.413703in}{3.599774in}}%
\pgfpathlineto{\pgfqpoint{1.414672in}{3.599774in}}%
\pgfpathlineto{\pgfqpoint{1.414672in}{3.596905in}}%
\pgfpathlineto{\pgfqpoint{1.415641in}{3.596905in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{3.596905in}}%
\pgfpathlineto{\pgfqpoint{1.416609in}{3.594239in}}%
\pgfpathlineto{\pgfqpoint{1.417578in}{3.594239in}}%
\pgfpathlineto{\pgfqpoint{1.418547in}{3.594239in}}%
\pgfpathlineto{\pgfqpoint{1.418547in}{3.591776in}}%
\pgfpathlineto{\pgfqpoint{1.419516in}{3.591776in}}%
\pgfpathlineto{\pgfqpoint{1.420484in}{3.591776in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{3.589515in}}%
\pgfpathlineto{\pgfqpoint{1.421453in}{3.589515in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{3.589515in}}%
\pgfpathlineto{\pgfqpoint{1.422422in}{3.587457in}}%
\pgfpathlineto{\pgfqpoint{1.423391in}{3.587457in}}%
\pgfpathlineto{\pgfqpoint{1.424359in}{3.587457in}}%
\pgfpathlineto{\pgfqpoint{1.424359in}{3.585601in}}%
\pgfpathlineto{\pgfqpoint{1.425328in}{3.585601in}}%
\pgfpathlineto{\pgfqpoint{1.426297in}{3.585601in}}%
\pgfpathlineto{\pgfqpoint{1.426297in}{3.583947in}}%
\pgfpathlineto{\pgfqpoint{1.427265in}{3.583947in}}%
\pgfpathlineto{\pgfqpoint{1.430172in}{3.582495in}}%
\pgfpathlineto{\pgfqpoint{1.430172in}{3.581245in}}%
\pgfpathlineto{\pgfqpoint{1.431140in}{3.581245in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{3.580197in}}%
\pgfpathlineto{\pgfqpoint{1.434047in}{3.583959in}}%
\pgfpathlineto{\pgfqpoint{1.435015in}{3.583959in}}%
\pgfpathlineto{\pgfqpoint{1.435984in}{3.583959in}}%
\pgfpathlineto{\pgfqpoint{1.435984in}{3.581299in}}%
\pgfpathlineto{\pgfqpoint{1.436953in}{3.581299in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{3.581299in}}%
\pgfpathlineto{\pgfqpoint{1.437922in}{3.578841in}}%
\pgfpathlineto{\pgfqpoint{1.438890in}{3.578841in}}%
\pgfpathlineto{\pgfqpoint{1.439859in}{3.578841in}}%
\pgfpathlineto{\pgfqpoint{1.439859in}{3.576587in}}%
\pgfpathlineto{\pgfqpoint{1.440828in}{3.576587in}}%
\pgfpathlineto{\pgfqpoint{1.441796in}{3.576587in}}%
\pgfpathlineto{\pgfqpoint{1.441796in}{3.574535in}}%
\pgfpathlineto{\pgfqpoint{1.442765in}{3.574535in}}%
\pgfpathlineto{\pgfqpoint{1.443734in}{3.574535in}}%
\pgfpathlineto{\pgfqpoint{1.443734in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{1.444703in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{1.445671in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{1.445671in}{3.571041in}}%
\pgfpathlineto{\pgfqpoint{1.446640in}{3.571041in}}%
\pgfpathlineto{\pgfqpoint{1.449546in}{3.569599in}}%
\pgfpathlineto{\pgfqpoint{1.449546in}{3.568360in}}%
\pgfpathlineto{\pgfqpoint{1.450515in}{3.568360in}}%
\pgfpathlineto{\pgfqpoint{1.453421in}{3.567324in}}%
\pgfpathlineto{\pgfqpoint{1.453421in}{3.566492in}}%
\pgfpathlineto{\pgfqpoint{1.454390in}{3.566492in}}%
\pgfpathlineto{\pgfqpoint{1.468934in}{3.566383in}}%
\pgfpathlineto{\pgfqpoint{1.468934in}{4.078324in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{4.078324in}}%
\pgfpathlineto{\pgfqpoint{1.470867in}{4.078324in}}%
\pgfpathlineto{\pgfqpoint{1.471831in}{3.688641in}}%
\pgfpathlineto{\pgfqpoint{1.472799in}{3.688641in}}%
\pgfpathlineto{\pgfqpoint{1.472799in}{3.691859in}}%
\pgfpathlineto{\pgfqpoint{1.473768in}{3.691859in}}%
\pgfpathlineto{\pgfqpoint{1.490237in}{3.692520in}}%
\pgfpathlineto{\pgfqpoint{1.490237in}{3.693433in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{3.693433in}}%
\pgfpathlineto{\pgfqpoint{1.494112in}{3.694530in}}%
\pgfpathlineto{\pgfqpoint{1.494112in}{3.695812in}}%
\pgfpathlineto{\pgfqpoint{1.495081in}{3.695812in}}%
\pgfpathlineto{\pgfqpoint{1.497987in}{3.697278in}}%
\pgfpathlineto{\pgfqpoint{1.497987in}{3.698929in}}%
\pgfpathlineto{\pgfqpoint{1.498956in}{3.698929in}}%
\pgfpathlineto{\pgfqpoint{1.499925in}{3.698929in}}%
\pgfpathlineto{\pgfqpoint{1.499925in}{3.700765in}}%
\pgfpathlineto{\pgfqpoint{1.500893in}{3.700765in}}%
\pgfpathlineto{\pgfqpoint{1.501862in}{3.700765in}}%
\pgfpathlineto{\pgfqpoint{1.501862in}{3.702785in}}%
\pgfpathlineto{\pgfqpoint{1.502831in}{3.702785in}}%
\pgfpathlineto{\pgfqpoint{1.503800in}{3.702785in}}%
\pgfpathlineto{\pgfqpoint{1.503800in}{3.704990in}}%
\pgfpathlineto{\pgfqpoint{1.504769in}{3.704990in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{3.704990in}}%
\pgfpathlineto{\pgfqpoint{1.505737in}{3.707380in}}%
\pgfpathlineto{\pgfqpoint{1.506706in}{3.707380in}}%
\pgfpathlineto{\pgfqpoint{1.509612in}{3.707162in}}%
\pgfpathlineto{\pgfqpoint{1.509612in}{3.704823in}}%
\pgfpathlineto{\pgfqpoint{1.510581in}{3.704823in}}%
\pgfpathlineto{\pgfqpoint{1.511550in}{3.704823in}}%
\pgfpathlineto{\pgfqpoint{1.511550in}{3.702671in}}%
\pgfpathlineto{\pgfqpoint{1.512518in}{3.702671in}}%
\pgfpathlineto{\pgfqpoint{1.513487in}{3.702671in}}%
\pgfpathlineto{\pgfqpoint{1.513487in}{3.700707in}}%
\pgfpathlineto{\pgfqpoint{1.514456in}{3.700707in}}%
\pgfpathlineto{\pgfqpoint{1.515425in}{3.700707in}}%
\pgfpathlineto{\pgfqpoint{1.515425in}{3.698932in}}%
\pgfpathlineto{\pgfqpoint{1.516393in}{3.698932in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{3.698932in}}%
\pgfpathlineto{\pgfqpoint{1.517362in}{3.697346in}}%
\pgfpathlineto{\pgfqpoint{1.518331in}{3.697346in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.695951in}}%
\pgfpathlineto{\pgfqpoint{1.521237in}{3.694749in}}%
\pgfpathlineto{\pgfqpoint{1.522206in}{3.694749in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{3.693739in}}%
\pgfpathlineto{\pgfqpoint{1.525112in}{3.692924in}}%
\pgfpathlineto{\pgfqpoint{1.526081in}{3.692924in}}%
\pgfpathlineto{\pgfqpoint{1.532862in}{3.691653in}}%
\pgfpathlineto{\pgfqpoint{1.532862in}{3.690103in}}%
\pgfpathlineto{\pgfqpoint{1.533831in}{3.690103in}}%
\pgfpathlineto{\pgfqpoint{1.534799in}{3.690103in}}%
\pgfpathlineto{\pgfqpoint{1.534799in}{3.687356in}}%
\pgfpathlineto{\pgfqpoint{1.535768in}{3.687356in}}%
\pgfpathlineto{\pgfqpoint{1.536725in}{3.687356in}}%
\pgfpathlineto{\pgfqpoint{1.536725in}{3.227048in}}%
\pgfpathlineto{\pgfqpoint{1.537694in}{3.227048in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{3.227048in}}%
\pgfpathlineto{\pgfqpoint{1.538662in}{3.223834in}}%
\pgfpathlineto{\pgfqpoint{1.539631in}{3.223834in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.223834in}}%
\pgfpathlineto{\pgfqpoint{1.540600in}{3.220743in}}%
\pgfpathlineto{\pgfqpoint{1.541569in}{3.220743in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{3.220743in}}%
\pgfpathlineto{\pgfqpoint{1.542537in}{3.217774in}}%
\pgfpathlineto{\pgfqpoint{1.543506in}{3.217774in}}%
\pgfpathlineto{\pgfqpoint{1.544475in}{3.217774in}}%
\pgfpathlineto{\pgfqpoint{1.545443in}{3.214928in}}%
\pgfpathlineto{\pgfqpoint{1.545443in}{3.214928in}}%
\pgfpathlineto{\pgfqpoint{1.546412in}{3.214928in}}%
\pgfpathlineto{\pgfqpoint{1.546412in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{1.547381in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{1.548350in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{1.548350in}{3.209603in}}%
\pgfpathlineto{\pgfqpoint{1.549318in}{3.209603in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{3.209603in}}%
\pgfpathlineto{\pgfqpoint{1.550287in}{3.207124in}}%
\pgfpathlineto{\pgfqpoint{1.551256in}{3.207124in}}%
\pgfpathlineto{\pgfqpoint{1.552224in}{3.207124in}}%
\pgfpathlineto{\pgfqpoint{1.552224in}{3.204767in}}%
\pgfpathlineto{\pgfqpoint{1.553193in}{3.204767in}}%
\pgfpathlineto{\pgfqpoint{1.554162in}{3.204767in}}%
\pgfpathlineto{\pgfqpoint{1.554162in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{1.555131in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{1.556099in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{1.556099in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{1.557068in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{1.558037in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{1.558037in}{3.198429in}}%
\pgfpathlineto{\pgfqpoint{1.559006in}{3.198429in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{3.198429in}}%
\pgfpathlineto{\pgfqpoint{1.559974in}{3.196561in}}%
\pgfpathlineto{\pgfqpoint{1.560943in}{3.196561in}}%
\pgfpathlineto{\pgfqpoint{1.561912in}{3.196561in}}%
\pgfpathlineto{\pgfqpoint{1.561912in}{3.194814in}}%
\pgfpathlineto{\pgfqpoint{1.562880in}{3.194814in}}%
\pgfpathlineto{\pgfqpoint{1.563849in}{3.194814in}}%
\pgfpathlineto{\pgfqpoint{1.563849in}{3.193190in}}%
\pgfpathlineto{\pgfqpoint{1.564818in}{3.193190in}}%
\pgfpathlineto{\pgfqpoint{1.567724in}{3.191689in}}%
\pgfpathlineto{\pgfqpoint{1.567724in}{3.190309in}}%
\pgfpathlineto{\pgfqpoint{1.568693in}{3.190309in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{3.189052in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{3.187916in}}%
\pgfpathlineto{\pgfqpoint{1.572568in}{3.187916in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{3.187916in}}%
\pgfpathlineto{\pgfqpoint{1.573548in}{3.624479in}}%
\pgfpathlineto{\pgfqpoint{1.574516in}{3.624479in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{3.624479in}}%
\pgfpathlineto{\pgfqpoint{1.575485in}{3.620225in}}%
\pgfpathlineto{\pgfqpoint{1.576454in}{3.620225in}}%
\pgfpathlineto{\pgfqpoint{1.577422in}{3.620225in}}%
\pgfpathlineto{\pgfqpoint{1.577422in}{3.616176in}}%
\pgfpathlineto{\pgfqpoint{1.578391in}{3.616176in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{3.616176in}}%
\pgfpathlineto{\pgfqpoint{1.579360in}{3.612331in}}%
\pgfpathlineto{\pgfqpoint{1.580329in}{3.612331in}}%
\pgfpathlineto{\pgfqpoint{1.581297in}{3.612331in}}%
\pgfpathlineto{\pgfqpoint{1.581297in}{3.608690in}}%
\pgfpathlineto{\pgfqpoint{1.582266in}{3.608690in}}%
\pgfpathlineto{\pgfqpoint{1.583235in}{3.608690in}}%
\pgfpathlineto{\pgfqpoint{1.583235in}{3.605253in}}%
\pgfpathlineto{\pgfqpoint{1.584203in}{3.605253in}}%
\pgfpathlineto{\pgfqpoint{1.585172in}{3.605253in}}%
\pgfpathlineto{\pgfqpoint{1.585172in}{3.602020in}}%
\pgfpathlineto{\pgfqpoint{1.586141in}{3.602020in}}%
\pgfpathlineto{\pgfqpoint{1.587110in}{3.602020in}}%
\pgfpathlineto{\pgfqpoint{1.588078in}{3.598990in}}%
\pgfpathlineto{\pgfqpoint{1.588078in}{3.598990in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{3.598990in}}%
\pgfpathlineto{\pgfqpoint{1.589047in}{3.596163in}}%
\pgfpathlineto{\pgfqpoint{1.590016in}{3.596163in}}%
\pgfpathlineto{\pgfqpoint{1.590984in}{3.596163in}}%
\pgfpathlineto{\pgfqpoint{1.590984in}{3.593540in}}%
\pgfpathlineto{\pgfqpoint{1.591953in}{3.593540in}}%
\pgfpathlineto{\pgfqpoint{1.592922in}{3.593540in}}%
\pgfpathlineto{\pgfqpoint{1.592922in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{1.593891in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{1.594859in}{3.591120in}}%
\pgfpathlineto{\pgfqpoint{1.594859in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{1.595828in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{1.596797in}{3.586887in}}%
\pgfpathlineto{\pgfqpoint{1.597765in}{3.586887in}}%
\pgfpathlineto{\pgfqpoint{1.598734in}{3.586887in}}%
\pgfpathlineto{\pgfqpoint{1.598734in}{3.585075in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{3.585075in}}%
\pgfpathlineto{\pgfqpoint{1.600672in}{3.585075in}}%
\pgfpathlineto{\pgfqpoint{1.600672in}{3.583465in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{3.583465in}}%
\pgfpathlineto{\pgfqpoint{1.604547in}{3.582057in}}%
\pgfpathlineto{\pgfqpoint{1.604547in}{3.580850in}}%
\pgfpathlineto{\pgfqpoint{1.605515in}{3.580850in}}%
\pgfpathlineto{\pgfqpoint{1.608422in}{3.579846in}}%
\pgfpathlineto{\pgfqpoint{1.608422in}{3.582626in}}%
\pgfpathlineto{\pgfqpoint{1.609390in}{3.582626in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{3.582626in}}%
\pgfpathlineto{\pgfqpoint{1.610359in}{3.580018in}}%
\pgfpathlineto{\pgfqpoint{1.611328in}{3.580018in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{3.580018in}}%
\pgfpathlineto{\pgfqpoint{1.612297in}{3.577614in}}%
\pgfpathlineto{\pgfqpoint{1.613265in}{3.577614in}}%
\pgfpathlineto{\pgfqpoint{1.614234in}{3.577614in}}%
\pgfpathlineto{\pgfqpoint{1.615203in}{3.575413in}}%
\pgfpathlineto{\pgfqpoint{1.615203in}{3.575413in}}%
\pgfpathlineto{\pgfqpoint{1.616171in}{3.575413in}}%
\pgfpathlineto{\pgfqpoint{1.616171in}{3.573415in}}%
\pgfpathlineto{\pgfqpoint{1.617140in}{3.573415in}}%
\pgfpathlineto{\pgfqpoint{1.618109in}{3.573415in}}%
\pgfpathlineto{\pgfqpoint{1.618109in}{3.571621in}}%
\pgfpathlineto{\pgfqpoint{1.619078in}{3.571621in}}%
\pgfpathlineto{\pgfqpoint{1.620046in}{3.571621in}}%
\pgfpathlineto{\pgfqpoint{1.620046in}{3.570031in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{3.570031in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{3.568643in}}%
\pgfpathlineto{\pgfqpoint{1.623921in}{3.567460in}}%
\pgfpathlineto{\pgfqpoint{1.624890in}{3.567460in}}%
\pgfpathlineto{\pgfqpoint{1.627796in}{3.566480in}}%
\pgfpathlineto{\pgfqpoint{1.627796in}{3.565704in}}%
\pgfpathlineto{\pgfqpoint{1.628765in}{3.565704in}}%
\pgfpathlineto{\pgfqpoint{1.643309in}{3.565996in}}%
\pgfpathlineto{\pgfqpoint{1.643309in}{4.078788in}}%
\pgfpathlineto{\pgfqpoint{1.644278in}{4.078788in}}%
\pgfpathlineto{\pgfqpoint{1.645242in}{4.078788in}}%
\pgfpathlineto{\pgfqpoint{1.646206in}{3.689097in}}%
\pgfpathlineto{\pgfqpoint{1.647174in}{3.689097in}}%
\pgfpathlineto{\pgfqpoint{1.647174in}{3.693300in}}%
\pgfpathlineto{\pgfqpoint{1.648143in}{3.693300in}}%
\pgfpathlineto{\pgfqpoint{1.664612in}{3.694375in}}%
\pgfpathlineto{\pgfqpoint{1.664612in}{3.695311in}}%
\pgfpathlineto{\pgfqpoint{1.665581in}{3.695311in}}%
\pgfpathlineto{\pgfqpoint{1.668487in}{3.696431in}}%
\pgfpathlineto{\pgfqpoint{1.668487in}{3.697735in}}%
\pgfpathlineto{\pgfqpoint{1.669456in}{3.697735in}}%
\pgfpathlineto{\pgfqpoint{1.672362in}{3.699223in}}%
\pgfpathlineto{\pgfqpoint{1.672362in}{3.700895in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{3.700895in}}%
\pgfpathlineto{\pgfqpoint{1.674300in}{3.700895in}}%
\pgfpathlineto{\pgfqpoint{1.674300in}{3.702752in}}%
\pgfpathlineto{\pgfqpoint{1.675268in}{3.702752in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{3.702752in}}%
\pgfpathlineto{\pgfqpoint{1.676237in}{3.704793in}}%
\pgfpathlineto{\pgfqpoint{1.677206in}{3.704793in}}%
\pgfpathlineto{\pgfqpoint{1.678175in}{3.704793in}}%
\pgfpathlineto{\pgfqpoint{1.679144in}{3.707018in}}%
\pgfpathlineto{\pgfqpoint{1.679144in}{3.707018in}}%
\pgfpathlineto{\pgfqpoint{1.685925in}{3.705852in}}%
\pgfpathlineto{\pgfqpoint{1.685925in}{3.703716in}}%
\pgfpathlineto{\pgfqpoint{1.686893in}{3.703716in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{3.703716in}}%
\pgfpathlineto{\pgfqpoint{1.687862in}{3.701767in}}%
\pgfpathlineto{\pgfqpoint{1.688831in}{3.701767in}}%
\pgfpathlineto{\pgfqpoint{1.689800in}{3.701767in}}%
\pgfpathlineto{\pgfqpoint{1.689800in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{1.690768in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{1.691737in}{3.700007in}}%
\pgfpathlineto{\pgfqpoint{1.691737in}{3.698437in}}%
\pgfpathlineto{\pgfqpoint{1.692706in}{3.698437in}}%
\pgfpathlineto{\pgfqpoint{1.695612in}{3.697058in}}%
\pgfpathlineto{\pgfqpoint{1.695612in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{1.696581in}{3.695870in}}%
\pgfpathlineto{\pgfqpoint{1.699487in}{3.694876in}}%
\pgfpathlineto{\pgfqpoint{1.699487in}{3.694076in}}%
\pgfpathlineto{\pgfqpoint{1.700456in}{3.694076in}}%
\pgfpathlineto{\pgfqpoint{1.707237in}{3.692852in}}%
\pgfpathlineto{\pgfqpoint{1.707237in}{3.690068in}}%
\pgfpathlineto{\pgfqpoint{1.708206in}{3.690068in}}%
\pgfpathlineto{\pgfqpoint{1.709174in}{3.690068in}}%
\pgfpathlineto{\pgfqpoint{1.709174in}{3.687327in}}%
\pgfpathlineto{\pgfqpoint{1.710143in}{3.687327in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{3.687327in}}%
\pgfpathlineto{\pgfqpoint{1.711100in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{1.712069in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{1.713037in}{3.223826in}}%
\pgfpathlineto{\pgfqpoint{1.714006in}{3.223826in}}%
\pgfpathlineto{\pgfqpoint{1.714975in}{3.223826in}}%
\pgfpathlineto{\pgfqpoint{1.714975in}{3.220755in}}%
\pgfpathlineto{\pgfqpoint{1.715944in}{3.220755in}}%
\pgfpathlineto{\pgfqpoint{1.716912in}{3.220755in}}%
\pgfpathlineto{\pgfqpoint{1.716912in}{3.217807in}}%
\pgfpathlineto{\pgfqpoint{1.717881in}{3.217807in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{3.217807in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{1.719818in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{1.720787in}{3.214982in}}%
\pgfpathlineto{\pgfqpoint{1.720787in}{3.212279in}}%
\pgfpathlineto{\pgfqpoint{1.721756in}{3.212279in}}%
\pgfpathlineto{\pgfqpoint{1.722725in}{3.212279in}}%
\pgfpathlineto{\pgfqpoint{1.722725in}{3.209699in}}%
\pgfpathlineto{\pgfqpoint{1.723693in}{3.209699in}}%
\pgfpathlineto{\pgfqpoint{1.724662in}{3.209699in}}%
\pgfpathlineto{\pgfqpoint{1.724662in}{3.207242in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{3.207242in}}%
\pgfpathlineto{\pgfqpoint{1.726599in}{3.207242in}}%
\pgfpathlineto{\pgfqpoint{1.726599in}{3.204907in}}%
\pgfpathlineto{\pgfqpoint{1.727568in}{3.204907in}}%
\pgfpathlineto{\pgfqpoint{1.728537in}{3.204907in}}%
\pgfpathlineto{\pgfqpoint{1.728537in}{3.202695in}}%
\pgfpathlineto{\pgfqpoint{1.729506in}{3.202695in}}%
\pgfpathlineto{\pgfqpoint{1.730474in}{3.202695in}}%
\pgfpathlineto{\pgfqpoint{1.730474in}{3.200605in}}%
\pgfpathlineto{\pgfqpoint{1.731443in}{3.200605in}}%
\pgfpathlineto{\pgfqpoint{1.732412in}{3.200605in}}%
\pgfpathlineto{\pgfqpoint{1.732412in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{1.733381in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{1.734349in}{3.198638in}}%
\pgfpathlineto{\pgfqpoint{1.734349in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{1.735318in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{1.736287in}{3.196793in}}%
\pgfpathlineto{\pgfqpoint{1.736287in}{3.195071in}}%
\pgfpathlineto{\pgfqpoint{1.737255in}{3.195071in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{3.195071in}}%
\pgfpathlineto{\pgfqpoint{1.738224in}{3.193471in}}%
\pgfpathlineto{\pgfqpoint{1.739193in}{3.193471in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{3.191994in}}%
\pgfpathlineto{\pgfqpoint{1.742099in}{3.190639in}}%
\pgfpathlineto{\pgfqpoint{1.743068in}{3.190639in}}%
\pgfpathlineto{\pgfqpoint{1.745974in}{3.189407in}}%
\pgfpathlineto{\pgfqpoint{1.746943in}{3.188297in}}%
\pgfpathlineto{\pgfqpoint{1.746943in}{3.188297in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{3.188297in}}%
\pgfpathlineto{\pgfqpoint{1.747923in}{3.623732in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.623732in}}%
\pgfpathlineto{\pgfqpoint{1.749860in}{3.623732in}}%
\pgfpathlineto{\pgfqpoint{1.749860in}{3.619518in}}%
\pgfpathlineto{\pgfqpoint{1.750829in}{3.619518in}}%
\pgfpathlineto{\pgfqpoint{1.751797in}{3.619518in}}%
\pgfpathlineto{\pgfqpoint{1.751797in}{3.615509in}}%
\pgfpathlineto{\pgfqpoint{1.752766in}{3.615509in}}%
\pgfpathlineto{\pgfqpoint{1.753735in}{3.615509in}}%
\pgfpathlineto{\pgfqpoint{1.753735in}{3.611704in}}%
\pgfpathlineto{\pgfqpoint{1.754704in}{3.611704in}}%
\pgfpathlineto{\pgfqpoint{1.755672in}{3.611704in}}%
\pgfpathlineto{\pgfqpoint{1.755672in}{3.608104in}}%
\pgfpathlineto{\pgfqpoint{1.756641in}{3.608104in}}%
\pgfpathlineto{\pgfqpoint{1.757610in}{3.608104in}}%
\pgfpathlineto{\pgfqpoint{1.757610in}{3.604708in}}%
\pgfpathlineto{\pgfqpoint{1.758578in}{3.604708in}}%
\pgfpathlineto{\pgfqpoint{1.759547in}{3.604708in}}%
\pgfpathlineto{\pgfqpoint{1.759547in}{3.601516in}}%
\pgfpathlineto{\pgfqpoint{1.760516in}{3.601516in}}%
\pgfpathlineto{\pgfqpoint{1.761485in}{3.601516in}}%
\pgfpathlineto{\pgfqpoint{1.761485in}{3.598528in}}%
\pgfpathlineto{\pgfqpoint{1.762453in}{3.598528in}}%
\pgfpathlineto{\pgfqpoint{1.763422in}{3.598528in}}%
\pgfpathlineto{\pgfqpoint{1.763422in}{3.595744in}}%
\pgfpathlineto{\pgfqpoint{1.764391in}{3.595744in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{3.595744in}}%
\pgfpathlineto{\pgfqpoint{1.765359in}{3.593163in}}%
\pgfpathlineto{\pgfqpoint{1.766328in}{3.593163in}}%
\pgfpathlineto{\pgfqpoint{1.767297in}{3.593163in}}%
\pgfpathlineto{\pgfqpoint{1.767297in}{3.590785in}}%
\pgfpathlineto{\pgfqpoint{1.768266in}{3.590785in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{3.590785in}}%
\pgfpathlineto{\pgfqpoint{1.769234in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.770203in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.771172in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.771172in}{3.586638in}}%
\pgfpathlineto{\pgfqpoint{1.772140in}{3.586638in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{3.586638in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{3.584869in}}%
\pgfpathlineto{\pgfqpoint{1.774078in}{3.584869in}}%
\pgfpathlineto{\pgfqpoint{1.775047in}{3.584869in}}%
\pgfpathlineto{\pgfqpoint{1.775047in}{3.583302in}}%
\pgfpathlineto{\pgfqpoint{1.776015in}{3.583302in}}%
\pgfpathlineto{\pgfqpoint{1.778922in}{3.581938in}}%
\pgfpathlineto{\pgfqpoint{1.778922in}{3.580775in}}%
\pgfpathlineto{\pgfqpoint{1.779890in}{3.580775in}}%
\pgfpathlineto{\pgfqpoint{1.782799in}{3.579815in}}%
\pgfpathlineto{\pgfqpoint{1.782799in}{3.683800in}}%
\pgfpathlineto{\pgfqpoint{1.783768in}{3.683800in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{3.685185in}}%
\pgfpathlineto{\pgfqpoint{1.786674in}{3.686759in}}%
\pgfpathlineto{\pgfqpoint{1.787643in}{3.686759in}}%
\pgfpathlineto{\pgfqpoint{1.788612in}{3.686759in}}%
\pgfpathlineto{\pgfqpoint{1.788612in}{3.688522in}}%
\pgfpathlineto{\pgfqpoint{1.789581in}{3.688522in}}%
\pgfpathlineto{\pgfqpoint{1.790549in}{3.688522in}}%
\pgfpathlineto{\pgfqpoint{1.790549in}{3.690473in}}%
\pgfpathlineto{\pgfqpoint{1.791518in}{3.690473in}}%
\pgfpathlineto{\pgfqpoint{1.792484in}{3.690473in}}%
\pgfpathlineto{\pgfqpoint{1.792484in}{3.570877in}}%
\pgfpathlineto{\pgfqpoint{1.793453in}{3.570877in}}%
\pgfpathlineto{\pgfqpoint{1.796359in}{3.569341in}}%
\pgfpathlineto{\pgfqpoint{1.796359in}{3.568009in}}%
\pgfpathlineto{\pgfqpoint{1.797328in}{3.568009in}}%
\pgfpathlineto{\pgfqpoint{1.800234in}{3.566881in}}%
\pgfpathlineto{\pgfqpoint{1.800234in}{3.565957in}}%
\pgfpathlineto{\pgfqpoint{1.801202in}{3.565957in}}%
\pgfpathlineto{\pgfqpoint{1.806046in}{3.564722in}}%
\pgfpathlineto{\pgfqpoint{1.806046in}{3.564411in}}%
\pgfpathlineto{\pgfqpoint{1.807015in}{3.564411in}}%
\pgfpathlineto{\pgfqpoint{1.817684in}{3.565931in}}%
\pgfpathlineto{\pgfqpoint{1.817684in}{4.079542in}}%
\pgfpathlineto{\pgfqpoint{1.818653in}{4.079542in}}%
\pgfpathlineto{\pgfqpoint{1.819617in}{4.079542in}}%
\pgfpathlineto{\pgfqpoint{1.820581in}{3.689783in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{3.689783in}}%
\pgfpathlineto{\pgfqpoint{1.821549in}{3.694009in}}%
\pgfpathlineto{\pgfqpoint{1.822518in}{3.694009in}}%
\pgfpathlineto{\pgfqpoint{1.835112in}{3.695105in}}%
\pgfpathlineto{\pgfqpoint{1.835112in}{3.695696in}}%
\pgfpathlineto{\pgfqpoint{1.836081in}{3.695696in}}%
\pgfpathlineto{\pgfqpoint{1.838987in}{3.696472in}}%
\pgfpathlineto{\pgfqpoint{1.838987in}{3.697431in}}%
\pgfpathlineto{\pgfqpoint{1.839956in}{3.697431in}}%
\pgfpathlineto{\pgfqpoint{1.842862in}{3.698574in}}%
\pgfpathlineto{\pgfqpoint{1.842862in}{3.699900in}}%
\pgfpathlineto{\pgfqpoint{1.843831in}{3.699900in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{3.701411in}}%
\pgfpathlineto{\pgfqpoint{1.846737in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{1.847706in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{1.848675in}{3.703106in}}%
\pgfpathlineto{\pgfqpoint{1.848675in}{3.704984in}}%
\pgfpathlineto{\pgfqpoint{1.849644in}{3.704984in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{3.704984in}}%
\pgfpathlineto{\pgfqpoint{1.850612in}{3.706985in}}%
\pgfpathlineto{\pgfqpoint{1.851581in}{3.706985in}}%
\pgfpathlineto{\pgfqpoint{1.860300in}{3.706474in}}%
\pgfpathlineto{\pgfqpoint{1.860300in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{1.861269in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{1.862237in}{3.705002in}}%
\pgfpathlineto{\pgfqpoint{1.862237in}{3.703069in}}%
\pgfpathlineto{\pgfqpoint{1.863206in}{3.703069in}}%
\pgfpathlineto{\pgfqpoint{1.864175in}{3.703069in}}%
\pgfpathlineto{\pgfqpoint{1.864175in}{3.701324in}}%
\pgfpathlineto{\pgfqpoint{1.865143in}{3.701324in}}%
\pgfpathlineto{\pgfqpoint{1.866112in}{3.701324in}}%
\pgfpathlineto{\pgfqpoint{1.866112in}{3.699769in}}%
\pgfpathlineto{\pgfqpoint{1.867081in}{3.699769in}}%
\pgfpathlineto{\pgfqpoint{1.869987in}{3.698406in}}%
\pgfpathlineto{\pgfqpoint{1.869987in}{3.697234in}}%
\pgfpathlineto{\pgfqpoint{1.870956in}{3.697234in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{3.695471in}}%
\pgfpathlineto{\pgfqpoint{1.874831in}{3.695471in}}%
\pgfpathlineto{\pgfqpoint{1.879674in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{1.879674in}{3.693143in}}%
\pgfpathlineto{\pgfqpoint{1.880643in}{3.693143in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{3.693143in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{3.690209in}}%
\pgfpathlineto{\pgfqpoint{1.882581in}{3.690209in}}%
\pgfpathlineto{\pgfqpoint{1.883549in}{3.690209in}}%
\pgfpathlineto{\pgfqpoint{1.883549in}{3.687474in}}%
\pgfpathlineto{\pgfqpoint{1.884518in}{3.687474in}}%
\pgfpathlineto{\pgfqpoint{1.885475in}{3.687474in}}%
\pgfpathlineto{\pgfqpoint{1.885475in}{3.227194in}}%
\pgfpathlineto{\pgfqpoint{1.886444in}{3.227194in}}%
\pgfpathlineto{\pgfqpoint{1.887412in}{3.227194in}}%
\pgfpathlineto{\pgfqpoint{1.887412in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{1.889350in}{3.224020in}}%
\pgfpathlineto{\pgfqpoint{1.889350in}{3.220969in}}%
\pgfpathlineto{\pgfqpoint{1.890319in}{3.220969in}}%
\pgfpathlineto{\pgfqpoint{1.891287in}{3.220969in}}%
\pgfpathlineto{\pgfqpoint{1.891287in}{3.218041in}}%
\pgfpathlineto{\pgfqpoint{1.892256in}{3.218041in}}%
\pgfpathlineto{\pgfqpoint{1.893225in}{3.218041in}}%
\pgfpathlineto{\pgfqpoint{1.893225in}{3.215237in}}%
\pgfpathlineto{\pgfqpoint{1.894193in}{3.215237in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{3.215237in}}%
\pgfpathlineto{\pgfqpoint{1.895162in}{3.212555in}}%
\pgfpathlineto{\pgfqpoint{1.896131in}{3.212555in}}%
\pgfpathlineto{\pgfqpoint{1.897100in}{3.212555in}}%
\pgfpathlineto{\pgfqpoint{1.897100in}{3.209997in}}%
\pgfpathlineto{\pgfqpoint{1.898068in}{3.209997in}}%
\pgfpathlineto{\pgfqpoint{1.899037in}{3.209997in}}%
\pgfpathlineto{\pgfqpoint{1.899037in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{1.900006in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{1.900974in}{3.207561in}}%
\pgfpathlineto{\pgfqpoint{1.900974in}{3.205249in}}%
\pgfpathlineto{\pgfqpoint{1.901943in}{3.205249in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{3.205249in}}%
\pgfpathlineto{\pgfqpoint{1.902912in}{3.203059in}}%
\pgfpathlineto{\pgfqpoint{1.903881in}{3.203059in}}%
\pgfpathlineto{\pgfqpoint{1.904849in}{3.203059in}}%
\pgfpathlineto{\pgfqpoint{1.904849in}{3.200992in}}%
\pgfpathlineto{\pgfqpoint{1.905818in}{3.200992in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{3.200992in}}%
\pgfpathlineto{\pgfqpoint{1.906787in}{3.199048in}}%
\pgfpathlineto{\pgfqpoint{1.907756in}{3.199048in}}%
\pgfpathlineto{\pgfqpoint{1.908724in}{3.199048in}}%
\pgfpathlineto{\pgfqpoint{1.908724in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{1.909693in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{1.910662in}{3.197227in}}%
\pgfpathlineto{\pgfqpoint{1.910662in}{3.195528in}}%
\pgfpathlineto{\pgfqpoint{1.911630in}{3.195528in}}%
\pgfpathlineto{\pgfqpoint{1.912599in}{3.195528in}}%
\pgfpathlineto{\pgfqpoint{1.912599in}{3.193953in}}%
\pgfpathlineto{\pgfqpoint{1.913568in}{3.193953in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{3.192500in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{3.191170in}}%
\pgfpathlineto{\pgfqpoint{1.917443in}{3.191170in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{3.189963in}}%
\pgfpathlineto{\pgfqpoint{1.920349in}{3.188879in}}%
\pgfpathlineto{\pgfqpoint{1.921318in}{3.188879in}}%
\pgfpathlineto{\pgfqpoint{1.922298in}{3.188879in}}%
\pgfpathlineto{\pgfqpoint{1.922298in}{3.623310in}}%
\pgfpathlineto{\pgfqpoint{1.923266in}{3.623310in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{3.623310in}}%
\pgfpathlineto{\pgfqpoint{1.924235in}{3.619136in}}%
\pgfpathlineto{\pgfqpoint{1.925204in}{3.619136in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{3.619136in}}%
\pgfpathlineto{\pgfqpoint{1.926172in}{3.615167in}}%
\pgfpathlineto{\pgfqpoint{1.927141in}{3.615167in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{3.615167in}}%
\pgfpathlineto{\pgfqpoint{1.928110in}{3.611402in}}%
\pgfpathlineto{\pgfqpoint{1.929079in}{3.611402in}}%
\pgfpathlineto{\pgfqpoint{1.930047in}{3.611402in}}%
\pgfpathlineto{\pgfqpoint{1.930047in}{3.607843in}}%
\pgfpathlineto{\pgfqpoint{1.931016in}{3.607843in}}%
\pgfpathlineto{\pgfqpoint{1.931985in}{3.607843in}}%
\pgfpathlineto{\pgfqpoint{1.931985in}{3.604488in}}%
\pgfpathlineto{\pgfqpoint{1.932953in}{3.604488in}}%
\pgfpathlineto{\pgfqpoint{1.933922in}{3.604488in}}%
\pgfpathlineto{\pgfqpoint{1.933922in}{3.601337in}}%
\pgfpathlineto{\pgfqpoint{1.934891in}{3.601337in}}%
\pgfpathlineto{\pgfqpoint{1.935860in}{3.601337in}}%
\pgfpathlineto{\pgfqpoint{1.935860in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{1.936828in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{1.937797in}{3.598391in}}%
\pgfpathlineto{\pgfqpoint{1.937797in}{3.595648in}}%
\pgfpathlineto{\pgfqpoint{1.938766in}{3.595648in}}%
\pgfpathlineto{\pgfqpoint{1.939734in}{3.595648in}}%
\pgfpathlineto{\pgfqpoint{1.939734in}{3.593109in}}%
\pgfpathlineto{\pgfqpoint{1.940703in}{3.593109in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{3.593109in}}%
\pgfpathlineto{\pgfqpoint{1.941672in}{3.590773in}}%
\pgfpathlineto{\pgfqpoint{1.942641in}{3.590773in}}%
\pgfpathlineto{\pgfqpoint{1.943609in}{3.590773in}}%
\pgfpathlineto{\pgfqpoint{1.943609in}{3.588641in}}%
\pgfpathlineto{\pgfqpoint{1.944578in}{3.588641in}}%
\pgfpathlineto{\pgfqpoint{1.945547in}{3.588641in}}%
\pgfpathlineto{\pgfqpoint{1.945547in}{3.586712in}}%
\pgfpathlineto{\pgfqpoint{1.946515in}{3.586712in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{3.586712in}}%
\pgfpathlineto{\pgfqpoint{1.947484in}{3.584985in}}%
\pgfpathlineto{\pgfqpoint{1.948453in}{3.584985in}}%
\pgfpathlineto{\pgfqpoint{1.951359in}{3.583461in}}%
\pgfpathlineto{\pgfqpoint{1.951359in}{3.582140in}}%
\pgfpathlineto{\pgfqpoint{1.952328in}{3.582140in}}%
\pgfpathlineto{\pgfqpoint{1.955234in}{3.581021in}}%
\pgfpathlineto{\pgfqpoint{1.955234in}{3.580104in}}%
\pgfpathlineto{\pgfqpoint{1.956203in}{3.580104in}}%
\pgfpathlineto{\pgfqpoint{1.957174in}{3.580104in}}%
\pgfpathlineto{\pgfqpoint{1.957174in}{3.686139in}}%
\pgfpathlineto{\pgfqpoint{1.958143in}{3.686139in}}%
\pgfpathlineto{\pgfqpoint{1.961049in}{3.687569in}}%
\pgfpathlineto{\pgfqpoint{1.961049in}{3.689187in}}%
\pgfpathlineto{\pgfqpoint{1.962018in}{3.689187in}}%
\pgfpathlineto{\pgfqpoint{1.962987in}{3.689187in}}%
\pgfpathlineto{\pgfqpoint{1.962987in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{1.963956in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{1.964924in}{3.690994in}}%
\pgfpathlineto{\pgfqpoint{1.964924in}{3.692989in}}%
\pgfpathlineto{\pgfqpoint{1.965893in}{3.692989in}}%
\pgfpathlineto{\pgfqpoint{1.966862in}{3.692989in}}%
\pgfpathlineto{\pgfqpoint{1.966862in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{1.967831in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{1.968800in}{3.697543in}}%
\pgfpathlineto{\pgfqpoint{1.969768in}{3.697543in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{3.697543in}}%
\pgfpathlineto{\pgfqpoint{1.970737in}{3.700101in}}%
\pgfpathlineto{\pgfqpoint{1.971706in}{3.700101in}}%
\pgfpathlineto{\pgfqpoint{1.972675in}{3.700101in}}%
\pgfpathlineto{\pgfqpoint{1.972675in}{3.702846in}}%
\pgfpathlineto{\pgfqpoint{1.973643in}{3.702846in}}%
\pgfpathlineto{\pgfqpoint{1.974612in}{3.702846in}}%
\pgfpathlineto{\pgfqpoint{1.974612in}{3.705779in}}%
\pgfpathlineto{\pgfqpoint{1.975581in}{3.705779in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{3.705779in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{3.708899in}}%
\pgfpathlineto{\pgfqpoint{1.977519in}{3.708899in}}%
\pgfpathlineto{\pgfqpoint{1.978484in}{3.708899in}}%
\pgfpathlineto{\pgfqpoint{1.978484in}{3.564635in}}%
\pgfpathlineto{\pgfqpoint{1.979452in}{3.564635in}}%
\pgfpathlineto{\pgfqpoint{1.990109in}{3.565417in}}%
\pgfpathlineto{\pgfqpoint{1.990109in}{3.566190in}}%
\pgfpathlineto{\pgfqpoint{1.991077in}{3.566190in}}%
\pgfpathlineto{\pgfqpoint{1.993992in}{3.567169in}}%
\pgfpathlineto{\pgfqpoint{1.993992in}{3.887295in}}%
\pgfpathlineto{\pgfqpoint{1.994956in}{3.690703in}}%
\pgfpathlineto{\pgfqpoint{1.995925in}{3.690703in}}%
\pgfpathlineto{\pgfqpoint{1.995925in}{3.694952in}}%
\pgfpathlineto{\pgfqpoint{1.996893in}{3.694952in}}%
\pgfpathlineto{\pgfqpoint{1.997862in}{3.694952in}}%
\pgfpathlineto{\pgfqpoint{1.997862in}{3.697073in}}%
\pgfpathlineto{\pgfqpoint{1.998831in}{3.697073in}}%
\pgfpathlineto{\pgfqpoint{2.011425in}{3.698014in}}%
\pgfpathlineto{\pgfqpoint{2.011425in}{3.698814in}}%
\pgfpathlineto{\pgfqpoint{2.012393in}{3.698814in}}%
\pgfpathlineto{\pgfqpoint{2.015300in}{3.699797in}}%
\pgfpathlineto{\pgfqpoint{2.016268in}{3.700964in}}%
\pgfpathlineto{\pgfqpoint{2.016268in}{3.700964in}}%
\pgfpathlineto{\pgfqpoint{2.019175in}{3.702314in}}%
\pgfpathlineto{\pgfqpoint{2.019175in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{2.020143in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{2.021112in}{3.703848in}}%
\pgfpathlineto{\pgfqpoint{2.021112in}{3.705565in}}%
\pgfpathlineto{\pgfqpoint{2.022081in}{3.705565in}}%
\pgfpathlineto{\pgfqpoint{2.038550in}{3.704617in}}%
\pgfpathlineto{\pgfqpoint{2.038550in}{3.702888in}}%
\pgfpathlineto{\pgfqpoint{2.039518in}{3.702888in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{3.701349in}}%
\pgfpathlineto{\pgfqpoint{2.042425in}{3.700001in}}%
\pgfpathlineto{\pgfqpoint{2.043393in}{3.700001in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{3.698845in}}%
\pgfpathlineto{\pgfqpoint{2.046300in}{3.697882in}}%
\pgfpathlineto{\pgfqpoint{2.047268in}{3.697882in}}%
\pgfpathlineto{\pgfqpoint{2.052112in}{3.696539in}}%
\pgfpathlineto{\pgfqpoint{2.052112in}{3.696162in}}%
\pgfpathlineto{\pgfqpoint{2.053081in}{3.696162in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{3.696162in}}%
\pgfpathlineto{\pgfqpoint{2.054049in}{3.693462in}}%
\pgfpathlineto{\pgfqpoint{2.055018in}{3.693462in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{3.693462in}}%
\pgfpathlineto{\pgfqpoint{2.055987in}{3.690533in}}%
\pgfpathlineto{\pgfqpoint{2.056956in}{3.690533in}}%
\pgfpathlineto{\pgfqpoint{2.057924in}{3.690533in}}%
\pgfpathlineto{\pgfqpoint{2.057924in}{3.687803in}}%
\pgfpathlineto{\pgfqpoint{2.058893in}{3.687803in}}%
\pgfpathlineto{\pgfqpoint{2.059850in}{3.687803in}}%
\pgfpathlineto{\pgfqpoint{2.059850in}{3.227576in}}%
\pgfpathlineto{\pgfqpoint{2.060819in}{3.227576in}}%
\pgfpathlineto{\pgfqpoint{2.061787in}{3.227576in}}%
\pgfpathlineto{\pgfqpoint{2.061787in}{3.224421in}}%
\pgfpathlineto{\pgfqpoint{2.062756in}{3.224421in}}%
\pgfpathlineto{\pgfqpoint{2.063725in}{3.224421in}}%
\pgfpathlineto{\pgfqpoint{2.063725in}{3.221390in}}%
\pgfpathlineto{\pgfqpoint{2.064694in}{3.221390in}}%
\pgfpathlineto{\pgfqpoint{2.065662in}{3.221390in}}%
\pgfpathlineto{\pgfqpoint{2.065662in}{3.218482in}}%
\pgfpathlineto{\pgfqpoint{2.066631in}{3.218482in}}%
\pgfpathlineto{\pgfqpoint{2.067600in}{3.218482in}}%
\pgfpathlineto{\pgfqpoint{2.067600in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{2.068568in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{2.069537in}{3.215699in}}%
\pgfpathlineto{\pgfqpoint{2.069537in}{3.213038in}}%
\pgfpathlineto{\pgfqpoint{2.070506in}{3.213038in}}%
\pgfpathlineto{\pgfqpoint{2.071475in}{3.213038in}}%
\pgfpathlineto{\pgfqpoint{2.071475in}{3.210501in}}%
\pgfpathlineto{\pgfqpoint{2.072443in}{3.210501in}}%
\pgfpathlineto{\pgfqpoint{2.073412in}{3.210501in}}%
\pgfpathlineto{\pgfqpoint{2.073412in}{3.208087in}}%
\pgfpathlineto{\pgfqpoint{2.074381in}{3.208087in}}%
\pgfpathlineto{\pgfqpoint{2.075349in}{3.208087in}}%
\pgfpathlineto{\pgfqpoint{2.075349in}{3.205797in}}%
\pgfpathlineto{\pgfqpoint{2.076318in}{3.205797in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{3.205797in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{3.203629in}}%
\pgfpathlineto{\pgfqpoint{2.078256in}{3.203629in}}%
\pgfpathlineto{\pgfqpoint{2.079224in}{3.203629in}}%
\pgfpathlineto{\pgfqpoint{2.079224in}{3.201585in}}%
\pgfpathlineto{\pgfqpoint{2.080193in}{3.201585in}}%
\pgfpathlineto{\pgfqpoint{2.081162in}{3.201585in}}%
\pgfpathlineto{\pgfqpoint{2.081162in}{3.199664in}}%
\pgfpathlineto{\pgfqpoint{2.082131in}{3.199664in}}%
\pgfpathlineto{\pgfqpoint{2.083099in}{3.199664in}}%
\pgfpathlineto{\pgfqpoint{2.083099in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{2.084068in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{3.197867in}}%
\pgfpathlineto{\pgfqpoint{2.085037in}{3.196192in}}%
\pgfpathlineto{\pgfqpoint{2.086005in}{3.196192in}}%
\pgfpathlineto{\pgfqpoint{2.086974in}{3.196192in}}%
\pgfpathlineto{\pgfqpoint{2.086974in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{2.087943in}{3.194641in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{3.193213in}}%
\pgfpathlineto{\pgfqpoint{2.090849in}{3.191908in}}%
\pgfpathlineto{\pgfqpoint{2.091818in}{3.191908in}}%
\pgfpathlineto{\pgfqpoint{2.094724in}{3.190726in}}%
\pgfpathlineto{\pgfqpoint{2.094724in}{3.189668in}}%
\pgfpathlineto{\pgfqpoint{2.095693in}{3.189668in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{3.189668in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{3.623217in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{3.623217in}}%
\pgfpathlineto{\pgfqpoint{2.098610in}{3.623217in}}%
\pgfpathlineto{\pgfqpoint{2.098610in}{3.619082in}}%
\pgfpathlineto{\pgfqpoint{2.099579in}{3.619082in}}%
\pgfpathlineto{\pgfqpoint{2.100547in}{3.619082in}}%
\pgfpathlineto{\pgfqpoint{2.100547in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{2.101516in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{2.102485in}{3.615152in}}%
\pgfpathlineto{\pgfqpoint{2.102485in}{3.611428in}}%
\pgfpathlineto{\pgfqpoint{2.103454in}{3.611428in}}%
\pgfpathlineto{\pgfqpoint{2.104422in}{3.611428in}}%
\pgfpathlineto{\pgfqpoint{2.104422in}{3.607908in}}%
\pgfpathlineto{\pgfqpoint{2.105391in}{3.607908in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{3.607908in}}%
\pgfpathlineto{\pgfqpoint{2.106360in}{3.604594in}}%
\pgfpathlineto{\pgfqpoint{2.107328in}{3.604594in}}%
\pgfpathlineto{\pgfqpoint{2.108297in}{3.604594in}}%
\pgfpathlineto{\pgfqpoint{2.108297in}{3.601484in}}%
\pgfpathlineto{\pgfqpoint{2.109266in}{3.601484in}}%
\pgfpathlineto{\pgfqpoint{2.110235in}{3.601484in}}%
\pgfpathlineto{\pgfqpoint{2.110235in}{3.598579in}}%
\pgfpathlineto{\pgfqpoint{2.111203in}{3.598579in}}%
\pgfpathlineto{\pgfqpoint{2.112172in}{3.598579in}}%
\pgfpathlineto{\pgfqpoint{2.112172in}{3.595877in}}%
\pgfpathlineto{\pgfqpoint{2.113141in}{3.595877in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{3.595877in}}%
\pgfpathlineto{\pgfqpoint{2.114109in}{3.593380in}}%
\pgfpathlineto{\pgfqpoint{2.115078in}{3.593380in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{3.593380in}}%
\pgfpathlineto{\pgfqpoint{2.116047in}{3.591086in}}%
\pgfpathlineto{\pgfqpoint{2.117016in}{3.591086in}}%
\pgfpathlineto{\pgfqpoint{2.117984in}{3.591086in}}%
\pgfpathlineto{\pgfqpoint{2.117984in}{3.588996in}}%
\pgfpathlineto{\pgfqpoint{2.118953in}{3.588996in}}%
\pgfpathlineto{\pgfqpoint{2.119922in}{3.588996in}}%
\pgfpathlineto{\pgfqpoint{2.119922in}{3.587109in}}%
\pgfpathlineto{\pgfqpoint{2.120890in}{3.587109in}}%
\pgfpathlineto{\pgfqpoint{2.121859in}{3.587109in}}%
\pgfpathlineto{\pgfqpoint{2.122828in}{3.585425in}}%
\pgfpathlineto{\pgfqpoint{2.122828in}{3.585425in}}%
\pgfpathlineto{\pgfqpoint{2.125734in}{3.583944in}}%
\pgfpathlineto{\pgfqpoint{2.125734in}{3.582666in}}%
\pgfpathlineto{\pgfqpoint{2.126703in}{3.582666in}}%
\pgfpathlineto{\pgfqpoint{2.129609in}{3.581590in}}%
\pgfpathlineto{\pgfqpoint{2.129609in}{3.580717in}}%
\pgfpathlineto{\pgfqpoint{2.130578in}{3.580717in}}%
\pgfpathlineto{\pgfqpoint{2.131549in}{3.580717in}}%
\pgfpathlineto{\pgfqpoint{2.131549in}{3.688813in}}%
\pgfpathlineto{\pgfqpoint{2.132518in}{3.688813in}}%
\pgfpathlineto{\pgfqpoint{2.135424in}{3.690288in}}%
\pgfpathlineto{\pgfqpoint{2.135424in}{3.691951in}}%
\pgfpathlineto{\pgfqpoint{2.136393in}{3.691951in}}%
\pgfpathlineto{\pgfqpoint{2.137362in}{3.691951in}}%
\pgfpathlineto{\pgfqpoint{2.137362in}{3.693802in}}%
\pgfpathlineto{\pgfqpoint{2.138331in}{3.693802in}}%
\pgfpathlineto{\pgfqpoint{2.139300in}{3.693802in}}%
\pgfpathlineto{\pgfqpoint{2.139300in}{3.695841in}}%
\pgfpathlineto{\pgfqpoint{2.140268in}{3.695841in}}%
\pgfpathlineto{\pgfqpoint{2.141237in}{3.695841in}}%
\pgfpathlineto{\pgfqpoint{2.141237in}{3.698068in}}%
\pgfpathlineto{\pgfqpoint{2.142206in}{3.698068in}}%
\pgfpathlineto{\pgfqpoint{2.143175in}{3.698068in}}%
\pgfpathlineto{\pgfqpoint{2.143175in}{3.700481in}}%
\pgfpathlineto{\pgfqpoint{2.144143in}{3.700481in}}%
\pgfpathlineto{\pgfqpoint{2.145112in}{3.700481in}}%
\pgfpathlineto{\pgfqpoint{2.145112in}{3.703082in}}%
\pgfpathlineto{\pgfqpoint{2.146081in}{3.703082in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{3.703082in}}%
\pgfpathlineto{\pgfqpoint{2.147050in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{2.148019in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{2.148987in}{3.705869in}}%
\pgfpathlineto{\pgfqpoint{2.148987in}{3.708844in}}%
\pgfpathlineto{\pgfqpoint{2.149956in}{3.708844in}}%
\pgfpathlineto{\pgfqpoint{2.150925in}{3.708844in}}%
\pgfpathlineto{\pgfqpoint{2.150925in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{2.151894in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{2.152863in}{3.715352in}}%
\pgfpathlineto{\pgfqpoint{2.153831in}{3.715352in}}%
\pgfpathlineto{\pgfqpoint{2.154800in}{3.715352in}}%
\pgfpathlineto{\pgfqpoint{2.154800in}{3.718886in}}%
\pgfpathlineto{\pgfqpoint{2.155769in}{3.718886in}}%
\pgfpathlineto{\pgfqpoint{2.156738in}{3.718886in}}%
\pgfpathlineto{\pgfqpoint{2.156738in}{3.722607in}}%
\pgfpathlineto{\pgfqpoint{2.157706in}{3.722607in}}%
\pgfpathlineto{\pgfqpoint{2.158675in}{3.722607in}}%
\pgfpathlineto{\pgfqpoint{2.158675in}{3.726514in}}%
\pgfpathlineto{\pgfqpoint{2.159644in}{3.726514in}}%
\pgfpathlineto{\pgfqpoint{2.160613in}{3.726514in}}%
\pgfpathlineto{\pgfqpoint{2.160613in}{3.730608in}}%
\pgfpathlineto{\pgfqpoint{2.161582in}{3.730608in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{3.730608in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{3.734889in}}%
\pgfpathlineto{\pgfqpoint{2.163519in}{3.734889in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{3.734889in}}%
\pgfpathlineto{\pgfqpoint{2.164497in}{4.076871in}}%
\pgfpathlineto{\pgfqpoint{2.165466in}{4.076871in}}%
\pgfpathlineto{\pgfqpoint{2.166421in}{4.076871in}}%
\pgfpathlineto{\pgfqpoint{2.166421in}{3.567812in}}%
\pgfpathlineto{\pgfqpoint{2.167390in}{3.567812in}}%
\pgfpathlineto{\pgfqpoint{2.168367in}{3.567812in}}%
\pgfpathlineto{\pgfqpoint{2.168367in}{3.888558in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{2.170300in}{3.691864in}}%
\pgfpathlineto{\pgfqpoint{2.170300in}{3.696139in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{3.696139in}}%
\pgfpathlineto{\pgfqpoint{2.172237in}{3.696139in}}%
\pgfpathlineto{\pgfqpoint{2.172237in}{3.699486in}}%
\pgfpathlineto{\pgfqpoint{2.173206in}{3.699486in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{3.700582in}}%
\pgfpathlineto{\pgfqpoint{2.185800in}{3.701407in}}%
\pgfpathlineto{\pgfqpoint{2.186768in}{3.701407in}}%
\pgfpathlineto{\pgfqpoint{2.189675in}{3.702415in}}%
\pgfpathlineto{\pgfqpoint{2.189675in}{3.703606in}}%
\pgfpathlineto{\pgfqpoint{2.190643in}{3.703606in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{3.704980in}}%
\pgfpathlineto{\pgfqpoint{2.193550in}{3.705982in}}%
\pgfpathlineto{\pgfqpoint{2.194519in}{3.705982in}}%
\pgfpathlineto{\pgfqpoint{2.197425in}{3.705032in}}%
\pgfpathlineto{\pgfqpoint{2.197425in}{3.704261in}}%
\pgfpathlineto{\pgfqpoint{2.198394in}{3.704261in}}%
\pgfpathlineto{\pgfqpoint{2.216800in}{3.703181in}}%
\pgfpathlineto{\pgfqpoint{2.216800in}{3.701848in}}%
\pgfpathlineto{\pgfqpoint{2.217768in}{3.701848in}}%
\pgfpathlineto{\pgfqpoint{2.220675in}{3.700707in}}%
\pgfpathlineto{\pgfqpoint{2.220675in}{3.699760in}}%
\pgfpathlineto{\pgfqpoint{2.221643in}{3.699760in}}%
\pgfpathlineto{\pgfqpoint{2.226487in}{3.698448in}}%
\pgfpathlineto{\pgfqpoint{2.226487in}{3.697089in}}%
\pgfpathlineto{\pgfqpoint{2.227456in}{3.697089in}}%
\pgfpathlineto{\pgfqpoint{2.228424in}{3.697089in}}%
\pgfpathlineto{\pgfqpoint{2.228424in}{3.693968in}}%
\pgfpathlineto{\pgfqpoint{2.229393in}{3.693968in}}%
\pgfpathlineto{\pgfqpoint{2.230362in}{3.693968in}}%
\pgfpathlineto{\pgfqpoint{2.230362in}{3.691045in}}%
\pgfpathlineto{\pgfqpoint{2.231331in}{3.691045in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{3.691045in}}%
\pgfpathlineto{\pgfqpoint{2.232299in}{3.688320in}}%
\pgfpathlineto{\pgfqpoint{2.233268in}{3.688320in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{3.688320in}}%
\pgfpathlineto{\pgfqpoint{2.234225in}{3.227858in}}%
\pgfpathlineto{\pgfqpoint{2.235194in}{3.227858in}}%
\pgfpathlineto{\pgfqpoint{2.236162in}{3.227858in}}%
\pgfpathlineto{\pgfqpoint{2.236162in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{2.237131in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{2.238100in}{3.225036in}}%
\pgfpathlineto{\pgfqpoint{2.238100in}{3.222025in}}%
\pgfpathlineto{\pgfqpoint{2.239069in}{3.222025in}}%
\pgfpathlineto{\pgfqpoint{2.240037in}{3.222025in}}%
\pgfpathlineto{\pgfqpoint{2.240037in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{2.241006in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{2.241975in}{3.219137in}}%
\pgfpathlineto{\pgfqpoint{2.241975in}{3.216374in}}%
\pgfpathlineto{\pgfqpoint{2.242943in}{3.216374in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{3.216374in}}%
\pgfpathlineto{\pgfqpoint{2.243912in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{2.244881in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{2.245850in}{3.213735in}}%
\pgfpathlineto{\pgfqpoint{2.245850in}{3.211219in}}%
\pgfpathlineto{\pgfqpoint{2.246818in}{3.211219in}}%
\pgfpathlineto{\pgfqpoint{2.247787in}{3.211219in}}%
\pgfpathlineto{\pgfqpoint{2.247787in}{3.208827in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{3.208827in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.208827in}}%
\pgfpathlineto{\pgfqpoint{2.249724in}{3.206558in}}%
\pgfpathlineto{\pgfqpoint{2.250693in}{3.206558in}}%
\pgfpathlineto{\pgfqpoint{2.251662in}{3.206558in}}%
\pgfpathlineto{\pgfqpoint{2.251662in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.252631in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{3.204414in}}%
\pgfpathlineto{\pgfqpoint{2.253599in}{3.202392in}}%
\pgfpathlineto{\pgfqpoint{2.254568in}{3.202392in}}%
\pgfpathlineto{\pgfqpoint{2.255537in}{3.202392in}}%
\pgfpathlineto{\pgfqpoint{2.255537in}{3.200495in}}%
\pgfpathlineto{\pgfqpoint{2.256506in}{3.200495in}}%
\pgfpathlineto{\pgfqpoint{2.257474in}{3.200495in}}%
\pgfpathlineto{\pgfqpoint{2.257474in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{2.258443in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{2.259412in}{3.198721in}}%
\pgfpathlineto{\pgfqpoint{2.259412in}{3.197070in}}%
\pgfpathlineto{\pgfqpoint{2.260380in}{3.197070in}}%
\pgfpathlineto{\pgfqpoint{2.263287in}{3.195543in}}%
\pgfpathlineto{\pgfqpoint{2.263287in}{3.194140in}}%
\pgfpathlineto{\pgfqpoint{2.264255in}{3.194140in}}%
\pgfpathlineto{\pgfqpoint{2.267162in}{3.192860in}}%
\pgfpathlineto{\pgfqpoint{2.267162in}{3.191704in}}%
\pgfpathlineto{\pgfqpoint{2.268130in}{3.191704in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{3.190672in}}%
\pgfpathlineto{\pgfqpoint{2.271037in}{3.189763in}}%
\pgfpathlineto{\pgfqpoint{2.272005in}{3.189763in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{3.189763in}}%
\pgfpathlineto{\pgfqpoint{2.272985in}{3.619358in}}%
\pgfpathlineto{\pgfqpoint{2.273954in}{3.619358in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{3.619358in}}%
\pgfpathlineto{\pgfqpoint{2.274922in}{3.615468in}}%
\pgfpathlineto{\pgfqpoint{2.275891in}{3.615468in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{3.615468in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{3.611783in}}%
\pgfpathlineto{\pgfqpoint{2.277829in}{3.611783in}}%
\pgfpathlineto{\pgfqpoint{2.278797in}{3.611783in}}%
\pgfpathlineto{\pgfqpoint{2.278797in}{3.608303in}}%
\pgfpathlineto{\pgfqpoint{2.279766in}{3.608303in}}%
\pgfpathlineto{\pgfqpoint{2.280735in}{3.608303in}}%
\pgfpathlineto{\pgfqpoint{2.280735in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{2.281703in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{3.605029in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{2.283641in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{2.284610in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{2.284610in}{3.599095in}}%
\pgfpathlineto{\pgfqpoint{2.285578in}{3.599095in}}%
\pgfpathlineto{\pgfqpoint{2.286547in}{3.599095in}}%
\pgfpathlineto{\pgfqpoint{2.286547in}{3.596435in}}%
\pgfpathlineto{\pgfqpoint{2.287516in}{3.596435in}}%
\pgfpathlineto{\pgfqpoint{2.288484in}{3.596435in}}%
\pgfpathlineto{\pgfqpoint{2.288484in}{3.593979in}}%
\pgfpathlineto{\pgfqpoint{2.289453in}{3.593979in}}%
\pgfpathlineto{\pgfqpoint{2.290422in}{3.593979in}}%
\pgfpathlineto{\pgfqpoint{2.290422in}{3.591727in}}%
\pgfpathlineto{\pgfqpoint{2.291391in}{3.591727in}}%
\pgfpathlineto{\pgfqpoint{2.292359in}{3.591727in}}%
\pgfpathlineto{\pgfqpoint{2.292359in}{3.589678in}}%
\pgfpathlineto{\pgfqpoint{2.293328in}{3.589678in}}%
\pgfpathlineto{\pgfqpoint{2.294297in}{3.589678in}}%
\pgfpathlineto{\pgfqpoint{2.294297in}{3.587833in}}%
\pgfpathlineto{\pgfqpoint{2.295266in}{3.587833in}}%
\pgfpathlineto{\pgfqpoint{2.296234in}{3.587833in}}%
\pgfpathlineto{\pgfqpoint{2.296234in}{3.586192in}}%
\pgfpathlineto{\pgfqpoint{2.297203in}{3.586192in}}%
\pgfpathlineto{\pgfqpoint{2.300109in}{3.584754in}}%
\pgfpathlineto{\pgfqpoint{2.300109in}{3.583518in}}%
\pgfpathlineto{\pgfqpoint{2.301078in}{3.583518in}}%
\pgfpathlineto{\pgfqpoint{2.303984in}{3.582486in}}%
\pgfpathlineto{\pgfqpoint{2.303984in}{3.581656in}}%
\pgfpathlineto{\pgfqpoint{2.304953in}{3.581656in}}%
\pgfpathlineto{\pgfqpoint{2.305924in}{3.581656in}}%
\pgfpathlineto{\pgfqpoint{2.305924in}{3.691824in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{3.691824in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{3.693344in}}%
\pgfpathlineto{\pgfqpoint{2.309800in}{3.695052in}}%
\pgfpathlineto{\pgfqpoint{2.310768in}{3.695052in}}%
\pgfpathlineto{\pgfqpoint{2.311737in}{3.695052in}}%
\pgfpathlineto{\pgfqpoint{2.311737in}{3.696947in}}%
\pgfpathlineto{\pgfqpoint{2.312706in}{3.696947in}}%
\pgfpathlineto{\pgfqpoint{2.313675in}{3.696947in}}%
\pgfpathlineto{\pgfqpoint{2.313675in}{3.699030in}}%
\pgfpathlineto{\pgfqpoint{2.314643in}{3.699030in}}%
\pgfpathlineto{\pgfqpoint{2.315612in}{3.699030in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{3.701299in}}%
\pgfpathlineto{\pgfqpoint{2.316581in}{3.701299in}}%
\pgfpathlineto{\pgfqpoint{2.317550in}{3.701299in}}%
\pgfpathlineto{\pgfqpoint{2.317550in}{3.703756in}}%
\pgfpathlineto{\pgfqpoint{2.318518in}{3.703756in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{3.703756in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{3.706399in}}%
\pgfpathlineto{\pgfqpoint{2.320456in}{3.706399in}}%
\pgfpathlineto{\pgfqpoint{2.321425in}{3.706399in}}%
\pgfpathlineto{\pgfqpoint{2.322394in}{3.709229in}}%
\pgfpathlineto{\pgfqpoint{2.322394in}{3.709229in}}%
\pgfpathlineto{\pgfqpoint{2.323362in}{3.709229in}}%
\pgfpathlineto{\pgfqpoint{2.323362in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{2.324331in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{2.325300in}{3.712245in}}%
\pgfpathlineto{\pgfqpoint{2.325300in}{3.715447in}}%
\pgfpathlineto{\pgfqpoint{2.326269in}{3.715447in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{3.715447in}}%
\pgfpathlineto{\pgfqpoint{2.327238in}{3.718836in}}%
\pgfpathlineto{\pgfqpoint{2.328206in}{3.718836in}}%
\pgfpathlineto{\pgfqpoint{2.329175in}{3.718836in}}%
\pgfpathlineto{\pgfqpoint{2.329175in}{3.722410in}}%
\pgfpathlineto{\pgfqpoint{2.330144in}{3.722410in}}%
\pgfpathlineto{\pgfqpoint{2.331113in}{3.722410in}}%
\pgfpathlineto{\pgfqpoint{2.331113in}{3.726171in}}%
\pgfpathlineto{\pgfqpoint{2.332082in}{3.726171in}}%
\pgfpathlineto{\pgfqpoint{2.333050in}{3.726171in}}%
\pgfpathlineto{\pgfqpoint{2.333050in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{2.334019in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{2.334988in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{2.334988in}{3.734251in}}%
\pgfpathlineto{\pgfqpoint{2.335957in}{3.734251in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{3.734251in}}%
\pgfpathlineto{\pgfqpoint{2.336926in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.337894in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.338863in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.338863in}{3.743076in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{3.743076in}}%
\pgfpathlineto{\pgfqpoint{2.340809in}{3.743076in}}%
\pgfpathlineto{\pgfqpoint{2.340809in}{4.083548in}}%
\pgfpathlineto{\pgfqpoint{2.341778in}{4.083548in}}%
\pgfpathlineto{\pgfqpoint{2.342742in}{4.083548in}}%
\pgfpathlineto{\pgfqpoint{2.343706in}{3.693270in}}%
\pgfpathlineto{\pgfqpoint{2.344675in}{3.693270in}}%
\pgfpathlineto{\pgfqpoint{2.344675in}{3.697568in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{3.697568in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{3.697568in}}%
\pgfpathlineto{\pgfqpoint{2.346612in}{3.702057in}}%
\pgfpathlineto{\pgfqpoint{2.347581in}{3.702057in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{3.703406in}}%
\pgfpathlineto{\pgfqpoint{2.360175in}{3.704256in}}%
\pgfpathlineto{\pgfqpoint{2.361144in}{3.704256in}}%
\pgfpathlineto{\pgfqpoint{2.364050in}{3.705289in}}%
\pgfpathlineto{\pgfqpoint{2.364050in}{3.706505in}}%
\pgfpathlineto{\pgfqpoint{2.365019in}{3.706505in}}%
\pgfpathlineto{\pgfqpoint{2.367925in}{3.706000in}}%
\pgfpathlineto{\pgfqpoint{2.367925in}{3.704871in}}%
\pgfpathlineto{\pgfqpoint{2.368894in}{3.704871in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{3.703919in}}%
\pgfpathlineto{\pgfqpoint{2.371800in}{3.703147in}}%
\pgfpathlineto{\pgfqpoint{2.372768in}{3.703147in}}%
\pgfpathlineto{\pgfqpoint{2.396987in}{3.701896in}}%
\pgfpathlineto{\pgfqpoint{2.396987in}{3.701158in}}%
\pgfpathlineto{\pgfqpoint{2.397956in}{3.701158in}}%
\pgfpathlineto{\pgfqpoint{2.400862in}{3.700615in}}%
\pgfpathlineto{\pgfqpoint{2.400862in}{3.697785in}}%
\pgfpathlineto{\pgfqpoint{2.401831in}{3.697785in}}%
\pgfpathlineto{\pgfqpoint{2.402800in}{3.697785in}}%
\pgfpathlineto{\pgfqpoint{2.402800in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{2.403768in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.694669in}}%
\pgfpathlineto{\pgfqpoint{2.404737in}{3.691751in}}%
\pgfpathlineto{\pgfqpoint{2.405706in}{3.691751in}}%
\pgfpathlineto{\pgfqpoint{2.406674in}{3.691751in}}%
\pgfpathlineto{\pgfqpoint{2.406674in}{3.689031in}}%
\pgfpathlineto{\pgfqpoint{2.407643in}{3.689031in}}%
\pgfpathlineto{\pgfqpoint{2.408600in}{3.689031in}}%
\pgfpathlineto{\pgfqpoint{2.408600in}{3.228099in}}%
\pgfpathlineto{\pgfqpoint{2.409569in}{3.228099in}}%
\pgfpathlineto{\pgfqpoint{2.410538in}{3.228099in}}%
\pgfpathlineto{\pgfqpoint{2.410538in}{3.261256in}}%
\pgfpathlineto{\pgfqpoint{2.411507in}{3.261256in}}%
\pgfpathlineto{\pgfqpoint{2.416351in}{3.259918in}}%
\pgfpathlineto{\pgfqpoint{2.416351in}{3.259434in}}%
\pgfpathlineto{\pgfqpoint{2.417320in}{3.259434in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{3.258715in}}%
\pgfpathlineto{\pgfqpoint{2.426037in}{3.205419in}}%
\pgfpathlineto{\pgfqpoint{2.427006in}{3.205419in}}%
\pgfpathlineto{\pgfqpoint{2.427974in}{3.205419in}}%
\pgfpathlineto{\pgfqpoint{2.427974in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{2.428943in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{2.429912in}{3.203421in}}%
\pgfpathlineto{\pgfqpoint{2.429912in}{3.201547in}}%
\pgfpathlineto{\pgfqpoint{2.430881in}{3.201547in}}%
\pgfpathlineto{\pgfqpoint{2.431849in}{3.201547in}}%
\pgfpathlineto{\pgfqpoint{2.431849in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{2.432818in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{2.433787in}{3.199797in}}%
\pgfpathlineto{\pgfqpoint{2.433787in}{3.198170in}}%
\pgfpathlineto{\pgfqpoint{2.434756in}{3.198170in}}%
\pgfpathlineto{\pgfqpoint{2.437662in}{3.196668in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{3.195289in}}%
\pgfpathlineto{\pgfqpoint{2.438630in}{3.195289in}}%
\pgfpathlineto{\pgfqpoint{2.441537in}{3.194035in}}%
\pgfpathlineto{\pgfqpoint{2.441537in}{3.192904in}}%
\pgfpathlineto{\pgfqpoint{2.442505in}{3.192904in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{3.191898in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{3.191016in}}%
\pgfpathlineto{\pgfqpoint{2.446380in}{3.191016in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{3.191016in}}%
\pgfpathlineto{\pgfqpoint{2.447360in}{3.619968in}}%
\pgfpathlineto{\pgfqpoint{2.448329in}{3.619968in}}%
\pgfpathlineto{\pgfqpoint{2.449297in}{3.619968in}}%
\pgfpathlineto{\pgfqpoint{2.449297in}{3.616116in}}%
\pgfpathlineto{\pgfqpoint{2.450266in}{3.616116in}}%
\pgfpathlineto{\pgfqpoint{2.451235in}{3.616116in}}%
\pgfpathlineto{\pgfqpoint{2.451235in}{3.612471in}}%
\pgfpathlineto{\pgfqpoint{2.452204in}{3.612471in}}%
\pgfpathlineto{\pgfqpoint{2.453172in}{3.612471in}}%
\pgfpathlineto{\pgfqpoint{2.453172in}{3.609031in}}%
\pgfpathlineto{\pgfqpoint{2.454141in}{3.609031in}}%
\pgfpathlineto{\pgfqpoint{2.455110in}{3.609031in}}%
\pgfpathlineto{\pgfqpoint{2.455110in}{3.605796in}}%
\pgfpathlineto{\pgfqpoint{2.456078in}{3.605796in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.605796in}}%
\pgfpathlineto{\pgfqpoint{2.457047in}{3.602767in}}%
\pgfpathlineto{\pgfqpoint{2.458016in}{3.602767in}}%
\pgfpathlineto{\pgfqpoint{2.458985in}{3.602767in}}%
\pgfpathlineto{\pgfqpoint{2.458985in}{3.599943in}}%
\pgfpathlineto{\pgfqpoint{2.459953in}{3.599943in}}%
\pgfpathlineto{\pgfqpoint{2.460922in}{3.599943in}}%
\pgfpathlineto{\pgfqpoint{2.460922in}{3.597323in}}%
\pgfpathlineto{\pgfqpoint{2.461891in}{3.597323in}}%
\pgfpathlineto{\pgfqpoint{2.462859in}{3.597323in}}%
\pgfpathlineto{\pgfqpoint{2.462859in}{3.594908in}}%
\pgfpathlineto{\pgfqpoint{2.463828in}{3.594908in}}%
\pgfpathlineto{\pgfqpoint{2.464797in}{3.594908in}}%
\pgfpathlineto{\pgfqpoint{2.465766in}{3.592698in}}%
\pgfpathlineto{\pgfqpoint{2.465766in}{3.592698in}}%
\pgfpathlineto{\pgfqpoint{2.466734in}{3.592698in}}%
\pgfpathlineto{\pgfqpoint{2.466734in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{2.467703in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{2.468672in}{3.590691in}}%
\pgfpathlineto{\pgfqpoint{2.468672in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{2.469641in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{2.470609in}{3.588888in}}%
\pgfpathlineto{\pgfqpoint{2.470609in}{3.587289in}}%
\pgfpathlineto{\pgfqpoint{2.471578in}{3.587289in}}%
\pgfpathlineto{\pgfqpoint{2.474484in}{3.585893in}}%
\pgfpathlineto{\pgfqpoint{2.474484in}{3.584701in}}%
\pgfpathlineto{\pgfqpoint{2.475453in}{3.584701in}}%
\pgfpathlineto{\pgfqpoint{2.478359in}{3.583711in}}%
\pgfpathlineto{\pgfqpoint{2.478359in}{3.582924in}}%
\pgfpathlineto{\pgfqpoint{2.479328in}{3.582924in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{3.582924in}}%
\pgfpathlineto{\pgfqpoint{2.480300in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{2.481268in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{2.482237in}{3.695172in}}%
\pgfpathlineto{\pgfqpoint{2.482237in}{3.696737in}}%
\pgfpathlineto{\pgfqpoint{2.483206in}{3.696737in}}%
\pgfpathlineto{\pgfqpoint{2.484175in}{3.696737in}}%
\pgfpathlineto{\pgfqpoint{2.484175in}{3.698490in}}%
\pgfpathlineto{\pgfqpoint{2.485143in}{3.698490in}}%
\pgfpathlineto{\pgfqpoint{2.486112in}{3.698490in}}%
\pgfpathlineto{\pgfqpoint{2.486112in}{3.700429in}}%
\pgfpathlineto{\pgfqpoint{2.487081in}{3.700429in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{3.700429in}}%
\pgfpathlineto{\pgfqpoint{2.488050in}{3.702556in}}%
\pgfpathlineto{\pgfqpoint{2.489018in}{3.702556in}}%
\pgfpathlineto{\pgfqpoint{2.489987in}{3.702556in}}%
\pgfpathlineto{\pgfqpoint{2.489987in}{3.704869in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{3.704869in}}%
\pgfpathlineto{\pgfqpoint{2.491925in}{3.704869in}}%
\pgfpathlineto{\pgfqpoint{2.491925in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.492894in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.493862in}{3.710054in}}%
\pgfpathlineto{\pgfqpoint{2.494831in}{3.710054in}}%
\pgfpathlineto{\pgfqpoint{2.495809in}{3.710054in}}%
\pgfpathlineto{\pgfqpoint{2.495809in}{4.046708in}}%
\pgfpathlineto{\pgfqpoint{2.496777in}{4.046708in}}%
\pgfpathlineto{\pgfqpoint{2.497746in}{4.046708in}}%
\pgfpathlineto{\pgfqpoint{2.497746in}{4.049353in}}%
\pgfpathlineto{\pgfqpoint{2.498715in}{4.049353in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{4.049353in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{4.052271in}}%
\pgfpathlineto{\pgfqpoint{2.500652in}{4.052271in}}%
\pgfpathlineto{\pgfqpoint{2.501621in}{4.052271in}}%
\pgfpathlineto{\pgfqpoint{2.501621in}{4.055464in}}%
\pgfpathlineto{\pgfqpoint{2.502590in}{4.055464in}}%
\pgfpathlineto{\pgfqpoint{2.503559in}{4.055464in}}%
\pgfpathlineto{\pgfqpoint{2.503559in}{4.058931in}}%
\pgfpathlineto{\pgfqpoint{2.504528in}{4.058931in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{4.058931in}}%
\pgfpathlineto{\pgfqpoint{2.505496in}{4.062672in}}%
\pgfpathlineto{\pgfqpoint{2.506465in}{4.062672in}}%
\pgfpathlineto{\pgfqpoint{2.507434in}{4.062672in}}%
\pgfpathlineto{\pgfqpoint{2.507434in}{4.066684in}}%
\pgfpathlineto{\pgfqpoint{2.508403in}{4.066684in}}%
\pgfpathlineto{\pgfqpoint{2.509372in}{4.066684in}}%
\pgfpathlineto{\pgfqpoint{2.509372in}{4.070972in}}%
\pgfpathlineto{\pgfqpoint{2.510340in}{4.070972in}}%
\pgfpathlineto{\pgfqpoint{2.511309in}{4.070972in}}%
\pgfpathlineto{\pgfqpoint{2.511309in}{4.075532in}}%
\pgfpathlineto{\pgfqpoint{2.512278in}{4.075532in}}%
\pgfpathlineto{\pgfqpoint{2.513247in}{4.075532in}}%
\pgfpathlineto{\pgfqpoint{2.513247in}{4.080365in}}%
\pgfpathlineto{\pgfqpoint{2.514216in}{4.080365in}}%
\pgfpathlineto{\pgfqpoint{2.515185in}{4.080365in}}%
\pgfpathlineto{\pgfqpoint{2.515185in}{4.085470in}}%
\pgfpathlineto{\pgfqpoint{2.516153in}{4.085470in}}%
\pgfpathlineto{\pgfqpoint{2.517117in}{4.085470in}}%
\pgfpathlineto{\pgfqpoint{2.518081in}{3.694929in}}%
\pgfpathlineto{\pgfqpoint{2.519050in}{3.694929in}}%
\pgfpathlineto{\pgfqpoint{2.519050in}{3.699253in}}%
\pgfpathlineto{\pgfqpoint{2.520018in}{3.699253in}}%
\pgfpathlineto{\pgfqpoint{2.520987in}{3.699253in}}%
\pgfpathlineto{\pgfqpoint{2.520987in}{3.703767in}}%
\pgfpathlineto{\pgfqpoint{2.521956in}{3.703767in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{3.705287in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{3.705798in}}%
\pgfpathlineto{\pgfqpoint{2.531644in}{3.705798in}}%
\pgfpathlineto{\pgfqpoint{2.534550in}{3.706492in}}%
\pgfpathlineto{\pgfqpoint{2.534550in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.535519in}{3.707368in}}%
\pgfpathlineto{\pgfqpoint{2.540362in}{3.706564in}}%
\pgfpathlineto{\pgfqpoint{2.540362in}{3.705256in}}%
\pgfpathlineto{\pgfqpoint{2.541331in}{3.705256in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{3.704126in}}%
\pgfpathlineto{\pgfqpoint{2.544237in}{3.703174in}}%
\pgfpathlineto{\pgfqpoint{2.545206in}{3.703174in}}%
\pgfpathlineto{\pgfqpoint{2.550050in}{3.701809in}}%
\pgfpathlineto{\pgfqpoint{2.550050in}{3.701398in}}%
\pgfpathlineto{\pgfqpoint{2.551018in}{3.701398in}}%
\pgfpathlineto{\pgfqpoint{2.563612in}{3.702795in}}%
\pgfpathlineto{\pgfqpoint{2.563612in}{3.703683in}}%
\pgfpathlineto{\pgfqpoint{2.564581in}{3.703683in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{3.703574in}}%
\pgfpathlineto{\pgfqpoint{2.573300in}{3.701993in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{3.701993in}}%
\pgfpathlineto{\pgfqpoint{2.575237in}{3.701993in}}%
\pgfpathlineto{\pgfqpoint{2.575237in}{3.698683in}}%
\pgfpathlineto{\pgfqpoint{2.576206in}{3.698683in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{3.698683in}}%
\pgfpathlineto{\pgfqpoint{2.577175in}{3.695572in}}%
\pgfpathlineto{\pgfqpoint{2.578143in}{3.695572in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{3.695572in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{3.692658in}}%
\pgfpathlineto{\pgfqpoint{2.580081in}{3.692658in}}%
\pgfpathlineto{\pgfqpoint{2.581049in}{3.692658in}}%
\pgfpathlineto{\pgfqpoint{2.581049in}{3.689944in}}%
\pgfpathlineto{\pgfqpoint{2.582018in}{3.689944in}}%
\pgfpathlineto{\pgfqpoint{2.582975in}{3.689944in}}%
\pgfpathlineto{\pgfqpoint{2.582975in}{3.228585in}}%
\pgfpathlineto{\pgfqpoint{2.583944in}{3.228585in}}%
\pgfpathlineto{\pgfqpoint{2.584913in}{3.228585in}}%
\pgfpathlineto{\pgfqpoint{2.584913in}{3.263694in}}%
\pgfpathlineto{\pgfqpoint{2.585882in}{3.263694in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{3.262202in}}%
\pgfpathlineto{\pgfqpoint{2.592663in}{3.261883in}}%
\pgfpathlineto{\pgfqpoint{2.593632in}{3.261883in}}%
\pgfpathlineto{\pgfqpoint{2.608163in}{3.263024in}}%
\pgfpathlineto{\pgfqpoint{2.608163in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{3.263663in}}%
\pgfpathlineto{\pgfqpoint{2.612038in}{3.264419in}}%
\pgfpathlineto{\pgfqpoint{2.612038in}{3.265291in}}%
\pgfpathlineto{\pgfqpoint{2.613007in}{3.265291in}}%
\pgfpathlineto{\pgfqpoint{2.615914in}{3.266280in}}%
\pgfpathlineto{\pgfqpoint{2.615914in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{2.616882in}{3.267386in}}%
\pgfpathlineto{\pgfqpoint{2.619789in}{3.268606in}}%
\pgfpathlineto{\pgfqpoint{2.619789in}{3.269942in}}%
\pgfpathlineto{\pgfqpoint{2.620757in}{3.269942in}}%
\pgfpathlineto{\pgfqpoint{2.621737in}{3.269942in}}%
\pgfpathlineto{\pgfqpoint{2.621737in}{3.700539in}}%
\pgfpathlineto{\pgfqpoint{2.622706in}{3.700539in}}%
\pgfpathlineto{\pgfqpoint{2.623675in}{3.700539in}}%
\pgfpathlineto{\pgfqpoint{2.624643in}{3.698898in}}%
\pgfpathlineto{\pgfqpoint{2.624643in}{3.698898in}}%
\pgfpathlineto{\pgfqpoint{2.627547in}{3.697452in}}%
\pgfpathlineto{\pgfqpoint{2.627547in}{3.610094in}}%
\pgfpathlineto{\pgfqpoint{2.628516in}{3.610094in}}%
\pgfpathlineto{\pgfqpoint{2.629485in}{3.610094in}}%
\pgfpathlineto{\pgfqpoint{2.629485in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{2.630454in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{2.631422in}{3.606899in}}%
\pgfpathlineto{\pgfqpoint{2.632391in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{2.632391in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{2.633360in}{3.603910in}}%
\pgfpathlineto{\pgfqpoint{2.633360in}{3.601126in}}%
\pgfpathlineto{\pgfqpoint{2.634328in}{3.601126in}}%
\pgfpathlineto{\pgfqpoint{2.635297in}{3.601126in}}%
\pgfpathlineto{\pgfqpoint{2.635297in}{3.598547in}}%
\pgfpathlineto{\pgfqpoint{2.636266in}{3.598547in}}%
\pgfpathlineto{\pgfqpoint{2.637234in}{3.598547in}}%
\pgfpathlineto{\pgfqpoint{2.637234in}{3.596173in}}%
\pgfpathlineto{\pgfqpoint{2.638203in}{3.596173in}}%
\pgfpathlineto{\pgfqpoint{2.639172in}{3.596173in}}%
\pgfpathlineto{\pgfqpoint{2.639172in}{3.594004in}}%
\pgfpathlineto{\pgfqpoint{2.640141in}{3.594004in}}%
\pgfpathlineto{\pgfqpoint{2.641109in}{3.594004in}}%
\pgfpathlineto{\pgfqpoint{2.641109in}{3.592039in}}%
\pgfpathlineto{\pgfqpoint{2.642078in}{3.592039in}}%
\pgfpathlineto{\pgfqpoint{2.643047in}{3.592039in}}%
\pgfpathlineto{\pgfqpoint{2.643047in}{3.590278in}}%
\pgfpathlineto{\pgfqpoint{2.644016in}{3.590278in}}%
\pgfpathlineto{\pgfqpoint{2.644984in}{3.590278in}}%
\pgfpathlineto{\pgfqpoint{2.644984in}{3.588721in}}%
\pgfpathlineto{\pgfqpoint{2.645953in}{3.588721in}}%
\pgfpathlineto{\pgfqpoint{2.648859in}{3.587367in}}%
\pgfpathlineto{\pgfqpoint{2.648859in}{3.586217in}}%
\pgfpathlineto{\pgfqpoint{2.649828in}{3.586217in}}%
\pgfpathlineto{\pgfqpoint{2.652734in}{3.585270in}}%
\pgfpathlineto{\pgfqpoint{2.652734in}{3.584526in}}%
\pgfpathlineto{\pgfqpoint{2.653703in}{3.584526in}}%
\pgfpathlineto{\pgfqpoint{2.654683in}{3.584526in}}%
\pgfpathlineto{\pgfqpoint{2.654683in}{4.037188in}}%
\pgfpathlineto{\pgfqpoint{2.655652in}{4.037188in}}%
\pgfpathlineto{\pgfqpoint{2.660496in}{4.038394in}}%
\pgfpathlineto{\pgfqpoint{2.660496in}{4.039413in}}%
\pgfpathlineto{\pgfqpoint{2.661465in}{4.039413in}}%
\pgfpathlineto{\pgfqpoint{2.664371in}{4.040708in}}%
\pgfpathlineto{\pgfqpoint{2.664371in}{4.042279in}}%
\pgfpathlineto{\pgfqpoint{2.665340in}{4.042279in}}%
\pgfpathlineto{\pgfqpoint{2.666308in}{4.042279in}}%
\pgfpathlineto{\pgfqpoint{2.666308in}{4.044126in}}%
\pgfpathlineto{\pgfqpoint{2.667277in}{4.044126in}}%
\pgfpathlineto{\pgfqpoint{2.668246in}{4.044126in}}%
\pgfpathlineto{\pgfqpoint{2.668246in}{4.046249in}}%
\pgfpathlineto{\pgfqpoint{2.669215in}{4.046249in}}%
\pgfpathlineto{\pgfqpoint{2.670184in}{4.046249in}}%
\pgfpathlineto{\pgfqpoint{2.670184in}{4.048646in}}%
\pgfpathlineto{\pgfqpoint{2.671152in}{4.048646in}}%
\pgfpathlineto{\pgfqpoint{2.672121in}{4.048646in}}%
\pgfpathlineto{\pgfqpoint{2.672121in}{4.051320in}}%
\pgfpathlineto{\pgfqpoint{2.673090in}{4.051320in}}%
\pgfpathlineto{\pgfqpoint{2.674059in}{4.051320in}}%
\pgfpathlineto{\pgfqpoint{2.674059in}{4.054264in}}%
\pgfpathlineto{\pgfqpoint{2.675027in}{4.054264in}}%
\pgfpathlineto{\pgfqpoint{2.675996in}{4.054264in}}%
\pgfpathlineto{\pgfqpoint{2.676965in}{4.057486in}}%
\pgfpathlineto{\pgfqpoint{2.676965in}{4.057486in}}%
\pgfpathlineto{\pgfqpoint{2.677934in}{4.057486in}}%
\pgfpathlineto{\pgfqpoint{2.677934in}{4.060981in}}%
\pgfpathlineto{\pgfqpoint{2.678903in}{4.060981in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{4.060981in}}%
\pgfpathlineto{\pgfqpoint{2.679872in}{4.064750in}}%
\pgfpathlineto{\pgfqpoint{2.680840in}{4.064750in}}%
\pgfpathlineto{\pgfqpoint{2.681809in}{4.064750in}}%
\pgfpathlineto{\pgfqpoint{2.681809in}{4.068792in}}%
\pgfpathlineto{\pgfqpoint{2.682778in}{4.068792in}}%
\pgfpathlineto{\pgfqpoint{2.683747in}{4.068792in}}%
\pgfpathlineto{\pgfqpoint{2.683747in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{2.684715in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{4.077695in}}%
\pgfpathlineto{\pgfqpoint{2.686653in}{4.077695in}}%
\pgfpathlineto{\pgfqpoint{2.687622in}{4.077695in}}%
\pgfpathlineto{\pgfqpoint{2.687622in}{4.082556in}}%
\pgfpathlineto{\pgfqpoint{2.688591in}{4.082556in}}%
\pgfpathlineto{\pgfqpoint{2.689560in}{4.082556in}}%
\pgfpathlineto{\pgfqpoint{2.689560in}{4.087690in}}%
\pgfpathlineto{\pgfqpoint{2.690528in}{4.087690in}}%
\pgfpathlineto{\pgfqpoint{2.691497in}{4.087690in}}%
\pgfpathlineto{\pgfqpoint{2.691497in}{4.093095in}}%
\pgfpathlineto{\pgfqpoint{2.692466in}{4.093095in}}%
\pgfpathlineto{\pgfqpoint{2.693430in}{4.093095in}}%
\pgfpathlineto{\pgfqpoint{2.694393in}{3.701198in}}%
\pgfpathlineto{\pgfqpoint{2.695362in}{3.701198in}}%
\pgfpathlineto{\pgfqpoint{2.695362in}{3.705739in}}%
\pgfpathlineto{\pgfqpoint{2.696331in}{3.705739in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{3.705739in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{3.708069in}}%
\pgfpathlineto{\pgfqpoint{2.698269in}{3.708069in}}%
\pgfpathlineto{\pgfqpoint{2.706987in}{3.709125in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{3.709846in}}%
\pgfpathlineto{\pgfqpoint{2.707956in}{3.709846in}}%
\pgfpathlineto{\pgfqpoint{2.710862in}{3.709331in}}%
\pgfpathlineto{\pgfqpoint{2.710862in}{3.707674in}}%
\pgfpathlineto{\pgfqpoint{2.711831in}{3.707674in}}%
\pgfpathlineto{\pgfqpoint{2.714737in}{3.706191in}}%
\pgfpathlineto{\pgfqpoint{2.714737in}{3.704885in}}%
\pgfpathlineto{\pgfqpoint{2.715706in}{3.704885in}}%
\pgfpathlineto{\pgfqpoint{2.718612in}{3.703755in}}%
\pgfpathlineto{\pgfqpoint{2.718612in}{3.702804in}}%
\pgfpathlineto{\pgfqpoint{2.719581in}{3.702804in}}%
\pgfpathlineto{\pgfqpoint{2.724425in}{3.701439in}}%
\pgfpathlineto{\pgfqpoint{2.725393in}{3.701027in}}%
\pgfpathlineto{\pgfqpoint{2.725393in}{3.701027in}}%
\pgfpathlineto{\pgfqpoint{2.737987in}{3.702421in}}%
\pgfpathlineto{\pgfqpoint{2.737987in}{3.703308in}}%
\pgfpathlineto{\pgfqpoint{2.738956in}{3.703308in}}%
\pgfpathlineto{\pgfqpoint{2.741862in}{3.704384in}}%
\pgfpathlineto{\pgfqpoint{2.741862in}{3.705650in}}%
\pgfpathlineto{\pgfqpoint{2.742831in}{3.705650in}}%
\pgfpathlineto{\pgfqpoint{2.747675in}{3.706261in}}%
\pgfpathlineto{\pgfqpoint{2.747675in}{3.703095in}}%
\pgfpathlineto{\pgfqpoint{2.748643in}{3.703095in}}%
\pgfpathlineto{\pgfqpoint{2.749612in}{3.703095in}}%
\pgfpathlineto{\pgfqpoint{2.749612in}{3.699790in}}%
\pgfpathlineto{\pgfqpoint{2.750581in}{3.699790in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{3.699790in}}%
\pgfpathlineto{\pgfqpoint{2.751550in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{2.752518in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{2.753487in}{3.696684in}}%
\pgfpathlineto{\pgfqpoint{2.753487in}{3.693776in}}%
\pgfpathlineto{\pgfqpoint{2.754456in}{3.693776in}}%
\pgfpathlineto{\pgfqpoint{2.755424in}{3.693776in}}%
\pgfpathlineto{\pgfqpoint{2.755424in}{3.691067in}}%
\pgfpathlineto{\pgfqpoint{2.756393in}{3.691067in}}%
\pgfpathlineto{\pgfqpoint{2.757350in}{3.691067in}}%
\pgfpathlineto{\pgfqpoint{2.757350in}{3.229323in}}%
\pgfpathlineto{\pgfqpoint{2.758319in}{3.229323in}}%
\pgfpathlineto{\pgfqpoint{2.759289in}{3.229323in}}%
\pgfpathlineto{\pgfqpoint{2.759289in}{3.265853in}}%
\pgfpathlineto{\pgfqpoint{2.760257in}{3.265853in}}%
\pgfpathlineto{\pgfqpoint{2.767049in}{3.264719in}}%
\pgfpathlineto{\pgfqpoint{2.767049in}{3.679029in}}%
\pgfpathlineto{\pgfqpoint{2.768018in}{3.679029in}}%
\pgfpathlineto{\pgfqpoint{2.770924in}{3.677730in}}%
\pgfpathlineto{\pgfqpoint{2.771893in}{3.676634in}}%
\pgfpathlineto{\pgfqpoint{2.771893in}{3.676634in}}%
\pgfpathlineto{\pgfqpoint{2.772861in}{3.676634in}}%
\pgfpathlineto{\pgfqpoint{2.772861in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{2.773830in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{2.774799in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{2.774799in}{3.670257in}}%
\pgfpathlineto{\pgfqpoint{2.775768in}{3.670257in}}%
\pgfpathlineto{\pgfqpoint{2.776736in}{3.670257in}}%
\pgfpathlineto{\pgfqpoint{2.776736in}{3.666941in}}%
\pgfpathlineto{\pgfqpoint{2.777705in}{3.666941in}}%
\pgfpathlineto{\pgfqpoint{2.778674in}{3.666941in}}%
\pgfpathlineto{\pgfqpoint{2.778674in}{3.663828in}}%
\pgfpathlineto{\pgfqpoint{2.779642in}{3.663828in}}%
\pgfpathlineto{\pgfqpoint{2.780611in}{3.663828in}}%
\pgfpathlineto{\pgfqpoint{2.780611in}{3.660918in}}%
\pgfpathlineto{\pgfqpoint{2.781580in}{3.660918in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{3.660918in}}%
\pgfpathlineto{\pgfqpoint{2.782549in}{3.658212in}}%
\pgfpathlineto{\pgfqpoint{2.783517in}{3.658212in}}%
\pgfpathlineto{\pgfqpoint{2.784486in}{3.658212in}}%
\pgfpathlineto{\pgfqpoint{2.784486in}{3.655709in}}%
\pgfpathlineto{\pgfqpoint{2.785455in}{3.655709in}}%
\pgfpathlineto{\pgfqpoint{2.786423in}{3.655709in}}%
\pgfpathlineto{\pgfqpoint{2.786423in}{3.653409in}}%
\pgfpathlineto{\pgfqpoint{2.787392in}{3.653409in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{3.653409in}}%
\pgfpathlineto{\pgfqpoint{2.788361in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{2.789330in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{2.790298in}{3.651311in}}%
\pgfpathlineto{\pgfqpoint{2.790298in}{3.649416in}}%
\pgfpathlineto{\pgfqpoint{2.791267in}{3.649416in}}%
\pgfpathlineto{\pgfqpoint{2.792236in}{3.649416in}}%
\pgfpathlineto{\pgfqpoint{2.792236in}{3.647724in}}%
\pgfpathlineto{\pgfqpoint{2.793205in}{3.647724in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{3.646235in}}%
\pgfpathlineto{\pgfqpoint{2.796122in}{4.073630in}}%
\pgfpathlineto{\pgfqpoint{2.797090in}{4.073630in}}%
\pgfpathlineto{\pgfqpoint{2.798059in}{4.073630in}}%
\pgfpathlineto{\pgfqpoint{2.798059in}{4.069349in}}%
\pgfpathlineto{\pgfqpoint{2.799028in}{4.069349in}}%
\pgfpathlineto{\pgfqpoint{2.799997in}{4.069349in}}%
\pgfpathlineto{\pgfqpoint{2.799997in}{4.065352in}}%
\pgfpathlineto{\pgfqpoint{2.800965in}{4.065352in}}%
\pgfpathlineto{\pgfqpoint{2.801934in}{4.065352in}}%
\pgfpathlineto{\pgfqpoint{2.801934in}{4.061639in}}%
\pgfpathlineto{\pgfqpoint{2.802903in}{4.061639in}}%
\pgfpathlineto{\pgfqpoint{2.803871in}{4.061639in}}%
\pgfpathlineto{\pgfqpoint{2.803871in}{4.058209in}}%
\pgfpathlineto{\pgfqpoint{2.804840in}{4.058209in}}%
\pgfpathlineto{\pgfqpoint{2.805809in}{4.058209in}}%
\pgfpathlineto{\pgfqpoint{2.805809in}{4.055061in}}%
\pgfpathlineto{\pgfqpoint{2.806778in}{4.055061in}}%
\pgfpathlineto{\pgfqpoint{2.807746in}{4.055061in}}%
\pgfpathlineto{\pgfqpoint{2.808715in}{4.052196in}}%
\pgfpathlineto{\pgfqpoint{2.808715in}{4.052196in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{4.052196in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{4.049613in}}%
\pgfpathlineto{\pgfqpoint{2.810652in}{4.049613in}}%
\pgfpathlineto{\pgfqpoint{2.811621in}{4.049613in}}%
\pgfpathlineto{\pgfqpoint{2.811621in}{4.047312in}}%
\pgfpathlineto{\pgfqpoint{2.812590in}{4.047312in}}%
\pgfpathlineto{\pgfqpoint{2.813559in}{4.047312in}}%
\pgfpathlineto{\pgfqpoint{2.813559in}{4.045291in}}%
\pgfpathlineto{\pgfqpoint{2.814527in}{4.045291in}}%
\pgfpathlineto{\pgfqpoint{2.815496in}{4.045291in}}%
\pgfpathlineto{\pgfqpoint{2.815496in}{4.043552in}}%
\pgfpathlineto{\pgfqpoint{2.816465in}{4.043552in}}%
\pgfpathlineto{\pgfqpoint{2.819371in}{4.042092in}}%
\pgfpathlineto{\pgfqpoint{2.819371in}{4.040913in}}%
\pgfpathlineto{\pgfqpoint{2.820340in}{4.040913in}}%
\pgfpathlineto{\pgfqpoint{2.825183in}{4.039392in}}%
\pgfpathlineto{\pgfqpoint{2.825183in}{4.039051in}}%
\pgfpathlineto{\pgfqpoint{2.826152in}{4.039051in}}%
\pgfpathlineto{\pgfqpoint{2.834871in}{4.040463in}}%
\pgfpathlineto{\pgfqpoint{2.834871in}{4.041509in}}%
\pgfpathlineto{\pgfqpoint{2.835840in}{4.041509in}}%
\pgfpathlineto{\pgfqpoint{2.838746in}{4.042832in}}%
\pgfpathlineto{\pgfqpoint{2.838746in}{4.044431in}}%
\pgfpathlineto{\pgfqpoint{2.839715in}{4.044431in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{4.044431in}}%
\pgfpathlineto{\pgfqpoint{2.840684in}{4.046306in}}%
\pgfpathlineto{\pgfqpoint{2.841652in}{4.046306in}}%
\pgfpathlineto{\pgfqpoint{2.842621in}{4.046306in}}%
\pgfpathlineto{\pgfqpoint{2.842621in}{4.048457in}}%
\pgfpathlineto{\pgfqpoint{2.843590in}{4.048457in}}%
\pgfpathlineto{\pgfqpoint{2.844559in}{4.048457in}}%
\pgfpathlineto{\pgfqpoint{2.844559in}{4.050882in}}%
\pgfpathlineto{\pgfqpoint{2.845527in}{4.050882in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{4.050882in}}%
\pgfpathlineto{\pgfqpoint{2.846496in}{4.053583in}}%
\pgfpathlineto{\pgfqpoint{2.847465in}{4.053583in}}%
\pgfpathlineto{\pgfqpoint{2.848434in}{4.053583in}}%
\pgfpathlineto{\pgfqpoint{2.848434in}{4.056558in}}%
\pgfpathlineto{\pgfqpoint{2.849403in}{4.056558in}}%
\pgfpathlineto{\pgfqpoint{2.850371in}{4.056558in}}%
\pgfpathlineto{\pgfqpoint{2.850371in}{4.059807in}}%
\pgfpathlineto{\pgfqpoint{2.851340in}{4.059807in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{4.059807in}}%
\pgfpathlineto{\pgfqpoint{2.852309in}{4.063331in}}%
\pgfpathlineto{\pgfqpoint{2.853278in}{4.063331in}}%
\pgfpathlineto{\pgfqpoint{2.854247in}{4.063331in}}%
\pgfpathlineto{\pgfqpoint{2.854247in}{4.067128in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{4.067128in}}%
\pgfpathlineto{\pgfqpoint{2.856184in}{4.067128in}}%
\pgfpathlineto{\pgfqpoint{2.856184in}{4.071199in}}%
\pgfpathlineto{\pgfqpoint{2.857153in}{4.071199in}}%
\pgfpathlineto{\pgfqpoint{2.858122in}{4.071199in}}%
\pgfpathlineto{\pgfqpoint{2.858122in}{4.075543in}}%
\pgfpathlineto{\pgfqpoint{2.859091in}{4.075543in}}%
\pgfpathlineto{\pgfqpoint{2.860059in}{4.075543in}}%
\pgfpathlineto{\pgfqpoint{2.860059in}{4.080160in}}%
\pgfpathlineto{\pgfqpoint{2.861028in}{4.080160in}}%
\pgfpathlineto{\pgfqpoint{2.861997in}{4.080160in}}%
\pgfpathlineto{\pgfqpoint{2.861997in}{4.085049in}}%
\pgfpathlineto{\pgfqpoint{2.862966in}{4.085049in}}%
\pgfpathlineto{\pgfqpoint{2.863935in}{4.085049in}}%
\pgfpathlineto{\pgfqpoint{2.863935in}{4.090211in}}%
\pgfpathlineto{\pgfqpoint{2.864903in}{4.090211in}}%
\pgfpathlineto{\pgfqpoint{2.865872in}{4.090211in}}%
\pgfpathlineto{\pgfqpoint{2.865872in}{4.095646in}}%
\pgfpathlineto{\pgfqpoint{2.866841in}{4.095646in}}%
\pgfpathlineto{\pgfqpoint{2.867805in}{4.095646in}}%
\pgfpathlineto{\pgfqpoint{2.868768in}{3.703412in}}%
\pgfpathlineto{\pgfqpoint{2.869737in}{3.703412in}}%
\pgfpathlineto{\pgfqpoint{2.869737in}{3.707980in}}%
\pgfpathlineto{\pgfqpoint{2.870706in}{3.707980in}}%
\pgfpathlineto{\pgfqpoint{2.871675in}{3.707980in}}%
\pgfpathlineto{\pgfqpoint{2.871675in}{3.711559in}}%
\pgfpathlineto{\pgfqpoint{2.872644in}{3.711559in}}%
\pgfpathlineto{\pgfqpoint{2.883300in}{3.711163in}}%
\pgfpathlineto{\pgfqpoint{2.883300in}{3.709333in}}%
\pgfpathlineto{\pgfqpoint{2.884269in}{3.709333in}}%
\pgfpathlineto{\pgfqpoint{2.885237in}{3.709333in}}%
\pgfpathlineto{\pgfqpoint{2.885237in}{3.707677in}}%
\pgfpathlineto{\pgfqpoint{2.886206in}{3.707677in}}%
\pgfpathlineto{\pgfqpoint{2.889112in}{3.706197in}}%
\pgfpathlineto{\pgfqpoint{2.889112in}{3.704892in}}%
\pgfpathlineto{\pgfqpoint{2.890081in}{3.704892in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{3.703764in}}%
\pgfpathlineto{\pgfqpoint{2.892987in}{3.702813in}}%
\pgfpathlineto{\pgfqpoint{2.893956in}{3.702813in}}%
\pgfpathlineto{\pgfqpoint{2.898800in}{3.701451in}}%
\pgfpathlineto{\pgfqpoint{2.898800in}{3.701040in}}%
\pgfpathlineto{\pgfqpoint{2.899768in}{3.701040in}}%
\pgfpathlineto{\pgfqpoint{2.912362in}{3.702435in}}%
\pgfpathlineto{\pgfqpoint{2.912362in}{3.703321in}}%
\pgfpathlineto{\pgfqpoint{2.913331in}{3.703321in}}%
\pgfpathlineto{\pgfqpoint{2.916237in}{3.704396in}}%
\pgfpathlineto{\pgfqpoint{2.916237in}{3.705662in}}%
\pgfpathlineto{\pgfqpoint{2.917206in}{3.705662in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{3.707120in}}%
\pgfpathlineto{\pgfqpoint{2.920112in}{3.707456in}}%
\pgfpathlineto{\pgfqpoint{2.921081in}{3.707456in}}%
\pgfpathlineto{\pgfqpoint{2.922050in}{3.707456in}}%
\pgfpathlineto{\pgfqpoint{2.923019in}{3.704415in}}%
\pgfpathlineto{\pgfqpoint{2.923019in}{3.704415in}}%
\pgfpathlineto{\pgfqpoint{2.923987in}{3.704415in}}%
\pgfpathlineto{\pgfqpoint{2.923987in}{3.701116in}}%
\pgfpathlineto{\pgfqpoint{2.924956in}{3.701116in}}%
\pgfpathlineto{\pgfqpoint{2.925925in}{3.701116in}}%
\pgfpathlineto{\pgfqpoint{2.925925in}{3.698014in}}%
\pgfpathlineto{\pgfqpoint{2.926893in}{3.698014in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{3.698014in}}%
\pgfpathlineto{\pgfqpoint{2.927862in}{3.695112in}}%
\pgfpathlineto{\pgfqpoint{2.928831in}{3.695112in}}%
\pgfpathlineto{\pgfqpoint{2.929799in}{3.695112in}}%
\pgfpathlineto{\pgfqpoint{2.929799in}{3.692409in}}%
\pgfpathlineto{\pgfqpoint{2.930768in}{3.692409in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{3.692409in}}%
\pgfpathlineto{\pgfqpoint{2.931725in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{3.268284in}}%
\pgfpathlineto{\pgfqpoint{2.934632in}{3.268284in}}%
\pgfpathlineto{\pgfqpoint{2.941424in}{3.267282in}}%
\pgfpathlineto{\pgfqpoint{2.941424in}{3.680410in}}%
\pgfpathlineto{\pgfqpoint{2.942393in}{3.680410in}}%
\pgfpathlineto{\pgfqpoint{2.945299in}{3.679119in}}%
\pgfpathlineto{\pgfqpoint{2.945299in}{3.678031in}}%
\pgfpathlineto{\pgfqpoint{2.946268in}{3.678031in}}%
\pgfpathlineto{\pgfqpoint{2.947237in}{3.678031in}}%
\pgfpathlineto{\pgfqpoint{2.947237in}{3.675890in}}%
\pgfpathlineto{\pgfqpoint{2.948205in}{3.675890in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{3.675890in}}%
\pgfpathlineto{\pgfqpoint{2.949174in}{3.672380in}}%
\pgfpathlineto{\pgfqpoint{2.950143in}{3.672380in}}%
\pgfpathlineto{\pgfqpoint{2.951111in}{3.672380in}}%
\pgfpathlineto{\pgfqpoint{2.952080in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.952080in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.953049in}{3.669074in}}%
\pgfpathlineto{\pgfqpoint{2.953049in}{3.665972in}}%
\pgfpathlineto{\pgfqpoint{2.954018in}{3.665972in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{3.665972in}}%
\pgfpathlineto{\pgfqpoint{2.954986in}{3.663073in}}%
\pgfpathlineto{\pgfqpoint{2.955955in}{3.663073in}}%
\pgfpathlineto{\pgfqpoint{2.956924in}{3.663073in}}%
\pgfpathlineto{\pgfqpoint{2.956924in}{3.660377in}}%
\pgfpathlineto{\pgfqpoint{2.957892in}{3.660377in}}%
\pgfpathlineto{\pgfqpoint{2.958861in}{3.660377in}}%
\pgfpathlineto{\pgfqpoint{2.958861in}{3.657885in}}%
\pgfpathlineto{\pgfqpoint{2.959830in}{3.657885in}}%
\pgfpathlineto{\pgfqpoint{2.960799in}{3.657885in}}%
\pgfpathlineto{\pgfqpoint{2.960799in}{3.655597in}}%
\pgfpathlineto{\pgfqpoint{2.961767in}{3.655597in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{3.655597in}}%
\pgfpathlineto{\pgfqpoint{2.962736in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{2.963705in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{2.964673in}{3.653511in}}%
\pgfpathlineto{\pgfqpoint{2.964673in}{3.651628in}}%
\pgfpathlineto{\pgfqpoint{2.965642in}{3.651628in}}%
\pgfpathlineto{\pgfqpoint{2.966611in}{3.651628in}}%
\pgfpathlineto{\pgfqpoint{2.966611in}{3.649949in}}%
\pgfpathlineto{\pgfqpoint{2.967580in}{3.649949in}}%
\pgfpathlineto{\pgfqpoint{2.970497in}{3.648472in}}%
\pgfpathlineto{\pgfqpoint{2.970497in}{4.075513in}}%
\pgfpathlineto{\pgfqpoint{2.971466in}{4.075513in}}%
\pgfpathlineto{\pgfqpoint{2.972434in}{4.075513in}}%
\pgfpathlineto{\pgfqpoint{2.972434in}{4.071255in}}%
\pgfpathlineto{\pgfqpoint{2.973403in}{4.071255in}}%
\pgfpathlineto{\pgfqpoint{2.974372in}{4.071255in}}%
\pgfpathlineto{\pgfqpoint{2.974372in}{4.067282in}}%
\pgfpathlineto{\pgfqpoint{2.975340in}{4.067282in}}%
\pgfpathlineto{\pgfqpoint{2.976309in}{4.067282in}}%
\pgfpathlineto{\pgfqpoint{2.976309in}{4.063593in}}%
\pgfpathlineto{\pgfqpoint{2.977278in}{4.063593in}}%
\pgfpathlineto{\pgfqpoint{2.978246in}{4.063593in}}%
\pgfpathlineto{\pgfqpoint{2.978246in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{2.979215in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{2.980184in}{4.060187in}}%
\pgfpathlineto{\pgfqpoint{2.980184in}{4.057064in}}%
\pgfpathlineto{\pgfqpoint{2.981153in}{4.057064in}}%
\pgfpathlineto{\pgfqpoint{2.982121in}{4.057064in}}%
\pgfpathlineto{\pgfqpoint{2.982121in}{4.054224in}}%
\pgfpathlineto{\pgfqpoint{2.983090in}{4.054224in}}%
\pgfpathlineto{\pgfqpoint{2.984059in}{4.054224in}}%
\pgfpathlineto{\pgfqpoint{2.984059in}{4.051666in}}%
\pgfpathlineto{\pgfqpoint{2.985027in}{4.051666in}}%
\pgfpathlineto{\pgfqpoint{2.985996in}{4.051666in}}%
\pgfpathlineto{\pgfqpoint{2.985996in}{4.049390in}}%
\pgfpathlineto{\pgfqpoint{2.986965in}{4.049390in}}%
\pgfpathlineto{\pgfqpoint{2.987934in}{4.049390in}}%
\pgfpathlineto{\pgfqpoint{2.987934in}{4.047395in}}%
\pgfpathlineto{\pgfqpoint{2.988902in}{4.047395in}}%
\pgfpathlineto{\pgfqpoint{2.989871in}{4.047395in}}%
\pgfpathlineto{\pgfqpoint{2.989871in}{4.045681in}}%
\pgfpathlineto{\pgfqpoint{2.990840in}{4.045681in}}%
\pgfpathlineto{\pgfqpoint{2.993746in}{4.044248in}}%
\pgfpathlineto{\pgfqpoint{2.993746in}{4.043095in}}%
\pgfpathlineto{\pgfqpoint{2.994715in}{4.043095in}}%
\pgfpathlineto{\pgfqpoint{2.999558in}{4.041628in}}%
\pgfpathlineto{\pgfqpoint{2.999558in}{4.041313in}}%
\pgfpathlineto{\pgfqpoint{3.000527in}{4.041313in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{4.042835in}}%
\pgfpathlineto{\pgfqpoint{3.009246in}{4.043907in}}%
\pgfpathlineto{\pgfqpoint{3.010215in}{4.043907in}}%
\pgfpathlineto{\pgfqpoint{3.013121in}{4.045259in}}%
\pgfpathlineto{\pgfqpoint{3.013121in}{4.046886in}}%
\pgfpathlineto{\pgfqpoint{3.014090in}{4.046886in}}%
\pgfpathlineto{\pgfqpoint{3.015059in}{4.046886in}}%
\pgfpathlineto{\pgfqpoint{3.015059in}{4.048789in}}%
\pgfpathlineto{\pgfqpoint{3.016027in}{4.048789in}}%
\pgfpathlineto{\pgfqpoint{3.016996in}{4.048789in}}%
\pgfpathlineto{\pgfqpoint{3.016996in}{4.050968in}}%
\pgfpathlineto{\pgfqpoint{3.017965in}{4.050968in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{4.050968in}}%
\pgfpathlineto{\pgfqpoint{3.018934in}{4.053422in}}%
\pgfpathlineto{\pgfqpoint{3.019902in}{4.053422in}}%
\pgfpathlineto{\pgfqpoint{3.020871in}{4.053422in}}%
\pgfpathlineto{\pgfqpoint{3.020871in}{4.056151in}}%
\pgfpathlineto{\pgfqpoint{3.021840in}{4.056151in}}%
\pgfpathlineto{\pgfqpoint{3.022809in}{4.056151in}}%
\pgfpathlineto{\pgfqpoint{3.023778in}{4.059155in}}%
\pgfpathlineto{\pgfqpoint{3.023778in}{4.059155in}}%
\pgfpathlineto{\pgfqpoint{3.024746in}{4.059155in}}%
\pgfpathlineto{\pgfqpoint{3.024746in}{4.062433in}}%
\pgfpathlineto{\pgfqpoint{3.025715in}{4.062433in}}%
\pgfpathlineto{\pgfqpoint{3.026684in}{4.062433in}}%
\pgfpathlineto{\pgfqpoint{3.026684in}{4.065985in}}%
\pgfpathlineto{\pgfqpoint{3.027653in}{4.065985in}}%
\pgfpathlineto{\pgfqpoint{3.028622in}{4.065985in}}%
\pgfpathlineto{\pgfqpoint{3.028622in}{4.069811in}}%
\pgfpathlineto{\pgfqpoint{3.029590in}{4.069811in}}%
\pgfpathlineto{\pgfqpoint{3.030559in}{4.069811in}}%
\pgfpathlineto{\pgfqpoint{3.030559in}{4.073911in}}%
\pgfpathlineto{\pgfqpoint{3.031528in}{4.073911in}}%
\pgfpathlineto{\pgfqpoint{3.032497in}{4.073911in}}%
\pgfpathlineto{\pgfqpoint{3.032497in}{4.078284in}}%
\pgfpathlineto{\pgfqpoint{3.033466in}{4.078284in}}%
\pgfpathlineto{\pgfqpoint{3.034434in}{4.078284in}}%
\pgfpathlineto{\pgfqpoint{3.034434in}{4.082930in}}%
\pgfpathlineto{\pgfqpoint{3.035403in}{4.082930in}}%
\pgfpathlineto{\pgfqpoint{3.036372in}{4.082930in}}%
\pgfpathlineto{\pgfqpoint{3.036372in}{4.087848in}}%
\pgfpathlineto{\pgfqpoint{3.037341in}{4.087848in}}%
\pgfpathlineto{\pgfqpoint{3.038310in}{4.087848in}}%
\pgfpathlineto{\pgfqpoint{3.038310in}{4.093039in}}%
\pgfpathlineto{\pgfqpoint{3.039278in}{4.093039in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{4.093039in}}%
\pgfpathlineto{\pgfqpoint{3.040247in}{4.098503in}}%
\pgfpathlineto{\pgfqpoint{3.041216in}{4.098503in}}%
\pgfpathlineto{\pgfqpoint{3.042180in}{4.098503in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{3.705904in}}%
\pgfpathlineto{\pgfqpoint{3.044112in}{3.705904in}}%
\pgfpathlineto{\pgfqpoint{3.044112in}{3.710500in}}%
\pgfpathlineto{\pgfqpoint{3.045081in}{3.710500in}}%
\pgfpathlineto{\pgfqpoint{3.046050in}{3.710500in}}%
\pgfpathlineto{\pgfqpoint{3.046050in}{3.715286in}}%
\pgfpathlineto{\pgfqpoint{3.047019in}{3.715286in}}%
\pgfpathlineto{\pgfqpoint{3.053800in}{3.715714in}}%
\pgfpathlineto{\pgfqpoint{3.053800in}{3.713543in}}%
\pgfpathlineto{\pgfqpoint{3.054769in}{3.713543in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{3.713543in}}%
\pgfpathlineto{\pgfqpoint{3.055737in}{3.711543in}}%
\pgfpathlineto{\pgfqpoint{3.056706in}{3.711543in}}%
\pgfpathlineto{\pgfqpoint{3.057675in}{3.711543in}}%
\pgfpathlineto{\pgfqpoint{3.057675in}{3.709717in}}%
\pgfpathlineto{\pgfqpoint{3.058644in}{3.709717in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{3.709717in}}%
\pgfpathlineto{\pgfqpoint{3.059612in}{3.708064in}}%
\pgfpathlineto{\pgfqpoint{3.060581in}{3.708064in}}%
\pgfpathlineto{\pgfqpoint{3.063487in}{3.706586in}}%
\pgfpathlineto{\pgfqpoint{3.063487in}{3.705284in}}%
\pgfpathlineto{\pgfqpoint{3.064456in}{3.705284in}}%
\pgfpathlineto{\pgfqpoint{3.067362in}{3.704159in}}%
\pgfpathlineto{\pgfqpoint{3.067362in}{3.703211in}}%
\pgfpathlineto{\pgfqpoint{3.068331in}{3.703211in}}%
\pgfpathlineto{\pgfqpoint{3.073175in}{3.701852in}}%
\pgfpathlineto{\pgfqpoint{3.073175in}{3.701443in}}%
\pgfpathlineto{\pgfqpoint{3.074143in}{3.701443in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{3.702844in}}%
\pgfpathlineto{\pgfqpoint{3.086737in}{3.703730in}}%
\pgfpathlineto{\pgfqpoint{3.087706in}{3.703730in}}%
\pgfpathlineto{\pgfqpoint{3.090612in}{3.704805in}}%
\pgfpathlineto{\pgfqpoint{3.090612in}{3.706070in}}%
\pgfpathlineto{\pgfqpoint{3.091581in}{3.706070in}}%
\pgfpathlineto{\pgfqpoint{3.098362in}{3.705963in}}%
\pgfpathlineto{\pgfqpoint{3.099331in}{3.702668in}}%
\pgfpathlineto{\pgfqpoint{3.099331in}{3.702668in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{3.702668in}}%
\pgfpathlineto{\pgfqpoint{3.100300in}{3.699572in}}%
\pgfpathlineto{\pgfqpoint{3.101268in}{3.699572in}}%
\pgfpathlineto{\pgfqpoint{3.102237in}{3.699572in}}%
\pgfpathlineto{\pgfqpoint{3.102237in}{3.696675in}}%
\pgfpathlineto{\pgfqpoint{3.103206in}{3.696675in}}%
\pgfpathlineto{\pgfqpoint{3.104163in}{3.696675in}}%
\pgfpathlineto{\pgfqpoint{3.104163in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{3.105131in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{3.106100in}{3.234666in}}%
\pgfpathlineto{\pgfqpoint{3.107069in}{3.231592in}}%
\pgfpathlineto{\pgfqpoint{3.107069in}{3.231592in}}%
\pgfpathlineto{\pgfqpoint{3.108039in}{3.231592in}}%
\pgfpathlineto{\pgfqpoint{3.108039in}{3.270995in}}%
\pgfpathlineto{\pgfqpoint{3.109007in}{3.270995in}}%
\pgfpathlineto{\pgfqpoint{3.115799in}{3.270127in}}%
\pgfpathlineto{\pgfqpoint{3.115799in}{3.682021in}}%
\pgfpathlineto{\pgfqpoint{3.116768in}{3.682021in}}%
\pgfpathlineto{\pgfqpoint{3.119674in}{3.680737in}}%
\pgfpathlineto{\pgfqpoint{3.119674in}{3.679658in}}%
\pgfpathlineto{\pgfqpoint{3.120643in}{3.679658in}}%
\pgfpathlineto{\pgfqpoint{3.123549in}{3.678218in}}%
\pgfpathlineto{\pgfqpoint{3.123549in}{3.674718in}}%
\pgfpathlineto{\pgfqpoint{3.124518in}{3.674718in}}%
\pgfpathlineto{\pgfqpoint{3.125486in}{3.674718in}}%
\pgfpathlineto{\pgfqpoint{3.125486in}{3.671422in}}%
\pgfpathlineto{\pgfqpoint{3.126455in}{3.671422in}}%
\pgfpathlineto{\pgfqpoint{3.127424in}{3.671422in}}%
\pgfpathlineto{\pgfqpoint{3.127424in}{3.668330in}}%
\pgfpathlineto{\pgfqpoint{3.128393in}{3.668330in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{3.668330in}}%
\pgfpathlineto{\pgfqpoint{3.129361in}{3.665442in}}%
\pgfpathlineto{\pgfqpoint{3.130330in}{3.665442in}}%
\pgfpathlineto{\pgfqpoint{3.131299in}{3.665442in}}%
\pgfpathlineto{\pgfqpoint{3.131299in}{3.662757in}}%
\pgfpathlineto{\pgfqpoint{3.132267in}{3.662757in}}%
\pgfpathlineto{\pgfqpoint{3.133236in}{3.662757in}}%
\pgfpathlineto{\pgfqpoint{3.133236in}{3.660277in}}%
\pgfpathlineto{\pgfqpoint{3.134205in}{3.660277in}}%
\pgfpathlineto{\pgfqpoint{3.135174in}{3.660277in}}%
\pgfpathlineto{\pgfqpoint{3.135174in}{3.658000in}}%
\pgfpathlineto{\pgfqpoint{3.136142in}{3.658000in}}%
\pgfpathlineto{\pgfqpoint{3.137111in}{3.658000in}}%
\pgfpathlineto{\pgfqpoint{3.137111in}{3.655927in}}%
\pgfpathlineto{\pgfqpoint{3.138080in}{3.655927in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{3.655927in}}%
\pgfpathlineto{\pgfqpoint{3.139048in}{3.654057in}}%
\pgfpathlineto{\pgfqpoint{3.140017in}{3.654057in}}%
\pgfpathlineto{\pgfqpoint{3.140986in}{3.654057in}}%
\pgfpathlineto{\pgfqpoint{3.140986in}{3.652390in}}%
\pgfpathlineto{\pgfqpoint{3.141955in}{3.652390in}}%
\pgfpathlineto{\pgfqpoint{3.144872in}{3.650926in}}%
\pgfpathlineto{\pgfqpoint{3.144872in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{3.145841in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{3.146809in}{4.077704in}}%
\pgfpathlineto{\pgfqpoint{3.146809in}{4.073470in}}%
\pgfpathlineto{\pgfqpoint{3.147778in}{4.073470in}}%
\pgfpathlineto{\pgfqpoint{3.148747in}{4.073470in}}%
\pgfpathlineto{\pgfqpoint{3.148747in}{4.069520in}}%
\pgfpathlineto{\pgfqpoint{3.149715in}{4.069520in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{4.069520in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{4.065855in}}%
\pgfpathlineto{\pgfqpoint{3.151653in}{4.065855in}}%
\pgfpathlineto{\pgfqpoint{3.152621in}{4.065855in}}%
\pgfpathlineto{\pgfqpoint{3.152621in}{4.062473in}}%
\pgfpathlineto{\pgfqpoint{3.153590in}{4.062473in}}%
\pgfpathlineto{\pgfqpoint{3.154559in}{4.062473in}}%
\pgfpathlineto{\pgfqpoint{3.154559in}{4.059375in}}%
\pgfpathlineto{\pgfqpoint{3.155528in}{4.059375in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{4.059375in}}%
\pgfpathlineto{\pgfqpoint{3.156496in}{4.056559in}}%
\pgfpathlineto{\pgfqpoint{3.157465in}{4.056559in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{4.056559in}}%
\pgfpathlineto{\pgfqpoint{3.158434in}{4.054026in}}%
\pgfpathlineto{\pgfqpoint{3.159402in}{4.054026in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{4.054026in}}%
\pgfpathlineto{\pgfqpoint{3.160371in}{4.051775in}}%
\pgfpathlineto{\pgfqpoint{3.161340in}{4.051775in}}%
\pgfpathlineto{\pgfqpoint{3.162309in}{4.051775in}}%
\pgfpathlineto{\pgfqpoint{3.162309in}{4.049806in}}%
\pgfpathlineto{\pgfqpoint{3.163277in}{4.049806in}}%
\pgfpathlineto{\pgfqpoint{3.164246in}{4.049806in}}%
\pgfpathlineto{\pgfqpoint{3.164246in}{4.048118in}}%
\pgfpathlineto{\pgfqpoint{3.165215in}{4.048118in}}%
\pgfpathlineto{\pgfqpoint{3.168121in}{4.046711in}}%
\pgfpathlineto{\pgfqpoint{3.168121in}{4.045584in}}%
\pgfpathlineto{\pgfqpoint{3.169090in}{4.045584in}}%
\pgfpathlineto{\pgfqpoint{3.173933in}{4.044170in}}%
\pgfpathlineto{\pgfqpoint{3.173933in}{4.043882in}}%
\pgfpathlineto{\pgfqpoint{3.174902in}{4.043882in}}%
\pgfpathlineto{\pgfqpoint{3.181684in}{4.044688in}}%
\pgfpathlineto{\pgfqpoint{3.182652in}{4.045513in}}%
\pgfpathlineto{\pgfqpoint{3.182652in}{4.045513in}}%
\pgfpathlineto{\pgfqpoint{3.185559in}{4.046615in}}%
\pgfpathlineto{\pgfqpoint{3.185559in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{3.186527in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{3.187496in}{4.047994in}}%
\pgfpathlineto{\pgfqpoint{3.187496in}{4.049649in}}%
\pgfpathlineto{\pgfqpoint{3.188465in}{4.049649in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{4.049649in}}%
\pgfpathlineto{\pgfqpoint{3.189434in}{4.051581in}}%
\pgfpathlineto{\pgfqpoint{3.190402in}{4.051581in}}%
\pgfpathlineto{\pgfqpoint{3.191371in}{4.051581in}}%
\pgfpathlineto{\pgfqpoint{3.191371in}{4.053788in}}%
\pgfpathlineto{\pgfqpoint{3.192340in}{4.053788in}}%
\pgfpathlineto{\pgfqpoint{3.193309in}{4.053788in}}%
\pgfpathlineto{\pgfqpoint{3.193309in}{4.056270in}}%
\pgfpathlineto{\pgfqpoint{3.194278in}{4.056270in}}%
\pgfpathlineto{\pgfqpoint{3.195246in}{4.056270in}}%
\pgfpathlineto{\pgfqpoint{3.196215in}{4.059028in}}%
\pgfpathlineto{\pgfqpoint{3.196215in}{4.059028in}}%
\pgfpathlineto{\pgfqpoint{3.197184in}{4.059028in}}%
\pgfpathlineto{\pgfqpoint{3.197184in}{4.062061in}}%
\pgfpathlineto{\pgfqpoint{3.198153in}{4.062061in}}%
\pgfpathlineto{\pgfqpoint{3.199122in}{4.062061in}}%
\pgfpathlineto{\pgfqpoint{3.199122in}{4.065368in}}%
\pgfpathlineto{\pgfqpoint{3.200090in}{4.065368in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{4.065368in}}%
\pgfpathlineto{\pgfqpoint{3.201059in}{4.068949in}}%
\pgfpathlineto{\pgfqpoint{3.202028in}{4.068949in}}%
\pgfpathlineto{\pgfqpoint{3.202997in}{4.068949in}}%
\pgfpathlineto{\pgfqpoint{3.202997in}{4.072805in}}%
\pgfpathlineto{\pgfqpoint{3.203965in}{4.072805in}}%
\pgfpathlineto{\pgfqpoint{3.204934in}{4.072805in}}%
\pgfpathlineto{\pgfqpoint{3.204934in}{4.076933in}}%
\pgfpathlineto{\pgfqpoint{3.205903in}{4.076933in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{4.076933in}}%
\pgfpathlineto{\pgfqpoint{3.206872in}{4.081336in}}%
\pgfpathlineto{\pgfqpoint{3.207841in}{4.081336in}}%
\pgfpathlineto{\pgfqpoint{3.208810in}{4.081336in}}%
\pgfpathlineto{\pgfqpoint{3.208810in}{4.086011in}}%
\pgfpathlineto{\pgfqpoint{3.209778in}{4.086011in}}%
\pgfpathlineto{\pgfqpoint{3.210747in}{4.086011in}}%
\pgfpathlineto{\pgfqpoint{3.210747in}{4.090959in}}%
\pgfpathlineto{\pgfqpoint{3.211716in}{4.090959in}}%
\pgfpathlineto{\pgfqpoint{3.212685in}{4.090959in}}%
\pgfpathlineto{\pgfqpoint{3.212685in}{4.096180in}}%
\pgfpathlineto{\pgfqpoint{3.213654in}{4.096180in}}%
\pgfpathlineto{\pgfqpoint{3.214622in}{4.096180in}}%
\pgfpathlineto{\pgfqpoint{3.214622in}{4.101673in}}%
\pgfpathlineto{\pgfqpoint{3.215591in}{4.101673in}}%
\pgfpathlineto{\pgfqpoint{3.216555in}{4.101673in}}%
\pgfpathlineto{\pgfqpoint{3.217519in}{3.708683in}}%
\pgfpathlineto{\pgfqpoint{3.218487in}{3.708683in}}%
\pgfpathlineto{\pgfqpoint{3.218487in}{3.713307in}}%
\pgfpathlineto{\pgfqpoint{3.219456in}{3.713307in}}%
\pgfpathlineto{\pgfqpoint{3.220425in}{3.713307in}}%
\pgfpathlineto{\pgfqpoint{3.220425in}{3.718122in}}%
\pgfpathlineto{\pgfqpoint{3.221394in}{3.718122in}}%
\pgfpathlineto{\pgfqpoint{3.226238in}{3.718812in}}%
\pgfpathlineto{\pgfqpoint{3.226238in}{3.716474in}}%
\pgfpathlineto{\pgfqpoint{3.227206in}{3.716474in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{3.716474in}}%
\pgfpathlineto{\pgfqpoint{3.228175in}{3.714307in}}%
\pgfpathlineto{\pgfqpoint{3.229144in}{3.714307in}}%
\pgfpathlineto{\pgfqpoint{3.230112in}{3.714307in}}%
\pgfpathlineto{\pgfqpoint{3.230112in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{3.231081in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{3.232050in}{3.712312in}}%
\pgfpathlineto{\pgfqpoint{3.232050in}{3.710490in}}%
\pgfpathlineto{\pgfqpoint{3.233019in}{3.710490in}}%
\pgfpathlineto{\pgfqpoint{3.233987in}{3.710490in}}%
\pgfpathlineto{\pgfqpoint{3.233987in}{3.708841in}}%
\pgfpathlineto{\pgfqpoint{3.234956in}{3.708841in}}%
\pgfpathlineto{\pgfqpoint{3.237862in}{3.707367in}}%
\pgfpathlineto{\pgfqpoint{3.237862in}{3.706069in}}%
\pgfpathlineto{\pgfqpoint{3.238831in}{3.706069in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{3.704947in}}%
\pgfpathlineto{\pgfqpoint{3.241737in}{3.704002in}}%
\pgfpathlineto{\pgfqpoint{3.242706in}{3.704002in}}%
\pgfpathlineto{\pgfqpoint{3.247550in}{3.702649in}}%
\pgfpathlineto{\pgfqpoint{3.247550in}{3.702243in}}%
\pgfpathlineto{\pgfqpoint{3.248518in}{3.702243in}}%
\pgfpathlineto{\pgfqpoint{3.261112in}{3.703654in}}%
\pgfpathlineto{\pgfqpoint{3.261112in}{3.704540in}}%
\pgfpathlineto{\pgfqpoint{3.262081in}{3.704540in}}%
\pgfpathlineto{\pgfqpoint{3.264987in}{3.705616in}}%
\pgfpathlineto{\pgfqpoint{3.264987in}{3.706882in}}%
\pgfpathlineto{\pgfqpoint{3.265956in}{3.706882in}}%
\pgfpathlineto{\pgfqpoint{3.268862in}{3.706572in}}%
\pgfpathlineto{\pgfqpoint{3.268862in}{3.705195in}}%
\pgfpathlineto{\pgfqpoint{3.269831in}{3.705195in}}%
\pgfpathlineto{\pgfqpoint{3.270800in}{3.705195in}}%
\pgfpathlineto{\pgfqpoint{3.270800in}{3.707748in}}%
\pgfpathlineto{\pgfqpoint{3.271769in}{3.707748in}}%
\pgfpathlineto{\pgfqpoint{3.272737in}{3.707748in}}%
\pgfpathlineto{\pgfqpoint{3.272737in}{3.704458in}}%
\pgfpathlineto{\pgfqpoint{3.273706in}{3.704458in}}%
\pgfpathlineto{\pgfqpoint{3.274675in}{3.704458in}}%
\pgfpathlineto{\pgfqpoint{3.275643in}{3.701368in}}%
\pgfpathlineto{\pgfqpoint{3.275643in}{3.701368in}}%
\pgfpathlineto{\pgfqpoint{3.276612in}{3.701368in}}%
\pgfpathlineto{\pgfqpoint{3.276612in}{3.698477in}}%
\pgfpathlineto{\pgfqpoint{3.277581in}{3.698477in}}%
\pgfpathlineto{\pgfqpoint{3.278538in}{3.698477in}}%
\pgfpathlineto{\pgfqpoint{3.278538in}{3.236195in}}%
\pgfpathlineto{\pgfqpoint{3.279506in}{3.236195in}}%
\pgfpathlineto{\pgfqpoint{3.280475in}{3.236195in}}%
\pgfpathlineto{\pgfqpoint{3.280475in}{3.233141in}}%
\pgfpathlineto{\pgfqpoint{3.281444in}{3.233141in}}%
\pgfpathlineto{\pgfqpoint{3.282414in}{3.233141in}}%
\pgfpathlineto{\pgfqpoint{3.282414in}{3.273994in}}%
\pgfpathlineto{\pgfqpoint{3.283382in}{3.273994in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{3.273260in}}%
\pgfpathlineto{\pgfqpoint{3.290174in}{3.683871in}}%
\pgfpathlineto{\pgfqpoint{3.291143in}{3.683871in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{3.682596in}}%
\pgfpathlineto{\pgfqpoint{3.294049in}{3.681525in}}%
\pgfpathlineto{\pgfqpoint{3.295018in}{3.681525in}}%
\pgfpathlineto{\pgfqpoint{3.297924in}{3.680659in}}%
\pgfpathlineto{\pgfqpoint{3.297924in}{3.677278in}}%
\pgfpathlineto{\pgfqpoint{3.298893in}{3.677278in}}%
\pgfpathlineto{\pgfqpoint{3.299861in}{3.677278in}}%
\pgfpathlineto{\pgfqpoint{3.299861in}{3.673993in}}%
\pgfpathlineto{\pgfqpoint{3.300830in}{3.673993in}}%
\pgfpathlineto{\pgfqpoint{3.301799in}{3.673993in}}%
\pgfpathlineto{\pgfqpoint{3.301799in}{3.670912in}}%
\pgfpathlineto{\pgfqpoint{3.302768in}{3.670912in}}%
\pgfpathlineto{\pgfqpoint{3.303736in}{3.670912in}}%
\pgfpathlineto{\pgfqpoint{3.303736in}{3.668035in}}%
\pgfpathlineto{\pgfqpoint{3.304705in}{3.668035in}}%
\pgfpathlineto{\pgfqpoint{3.305674in}{3.668035in}}%
\pgfpathlineto{\pgfqpoint{3.305674in}{3.665362in}}%
\pgfpathlineto{\pgfqpoint{3.306643in}{3.665362in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{3.665362in}}%
\pgfpathlineto{\pgfqpoint{3.307611in}{3.662893in}}%
\pgfpathlineto{\pgfqpoint{3.308580in}{3.662893in}}%
\pgfpathlineto{\pgfqpoint{3.309549in}{3.662893in}}%
\pgfpathlineto{\pgfqpoint{3.309549in}{3.660629in}}%
\pgfpathlineto{\pgfqpoint{3.310517in}{3.660629in}}%
\pgfpathlineto{\pgfqpoint{3.311486in}{3.660629in}}%
\pgfpathlineto{\pgfqpoint{3.311486in}{3.658568in}}%
\pgfpathlineto{\pgfqpoint{3.312455in}{3.658568in}}%
\pgfpathlineto{\pgfqpoint{3.313424in}{3.658568in}}%
\pgfpathlineto{\pgfqpoint{3.313424in}{3.656711in}}%
\pgfpathlineto{\pgfqpoint{3.314392in}{3.656711in}}%
\pgfpathlineto{\pgfqpoint{3.315361in}{3.656711in}}%
\pgfpathlineto{\pgfqpoint{3.315361in}{3.655057in}}%
\pgfpathlineto{\pgfqpoint{3.316330in}{3.655057in}}%
\pgfpathlineto{\pgfqpoint{3.319247in}{3.653608in}}%
\pgfpathlineto{\pgfqpoint{3.319247in}{4.080208in}}%
\pgfpathlineto{\pgfqpoint{3.320216in}{4.080208in}}%
\pgfpathlineto{\pgfqpoint{3.321184in}{4.080208in}}%
\pgfpathlineto{\pgfqpoint{3.321184in}{4.075998in}}%
\pgfpathlineto{\pgfqpoint{3.322153in}{4.075998in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.075998in}}%
\pgfpathlineto{\pgfqpoint{3.323122in}{4.072072in}}%
\pgfpathlineto{\pgfqpoint{3.324090in}{4.072072in}}%
\pgfpathlineto{\pgfqpoint{3.325059in}{4.072072in}}%
\pgfpathlineto{\pgfqpoint{3.325059in}{4.068430in}}%
\pgfpathlineto{\pgfqpoint{3.326028in}{4.068430in}}%
\pgfpathlineto{\pgfqpoint{3.326997in}{4.068430in}}%
\pgfpathlineto{\pgfqpoint{3.326997in}{4.065072in}}%
\pgfpathlineto{\pgfqpoint{3.327965in}{4.065072in}}%
\pgfpathlineto{\pgfqpoint{3.328934in}{4.065072in}}%
\pgfpathlineto{\pgfqpoint{3.329903in}{4.061998in}}%
\pgfpathlineto{\pgfqpoint{3.329903in}{4.061998in}}%
\pgfpathlineto{\pgfqpoint{3.330871in}{4.061998in}}%
\pgfpathlineto{\pgfqpoint{3.330871in}{4.059208in}}%
\pgfpathlineto{\pgfqpoint{3.331840in}{4.059208in}}%
\pgfpathlineto{\pgfqpoint{3.332809in}{4.059208in}}%
\pgfpathlineto{\pgfqpoint{3.332809in}{4.056699in}}%
\pgfpathlineto{\pgfqpoint{3.333778in}{4.056699in}}%
\pgfpathlineto{\pgfqpoint{3.334746in}{4.056699in}}%
\pgfpathlineto{\pgfqpoint{3.334746in}{4.054474in}}%
\pgfpathlineto{\pgfqpoint{3.335715in}{4.054474in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{4.054474in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{3.337652in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{3.338621in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{3.338621in}{4.050868in}}%
\pgfpathlineto{\pgfqpoint{3.339590in}{4.050868in}}%
\pgfpathlineto{\pgfqpoint{3.342496in}{4.049486in}}%
\pgfpathlineto{\pgfqpoint{3.342496in}{4.048386in}}%
\pgfpathlineto{\pgfqpoint{3.343465in}{4.048386in}}%
\pgfpathlineto{\pgfqpoint{3.348309in}{4.047025in}}%
\pgfpathlineto{\pgfqpoint{3.348309in}{4.046764in}}%
\pgfpathlineto{\pgfqpoint{3.349277in}{4.046764in}}%
\pgfpathlineto{\pgfqpoint{3.356059in}{4.047653in}}%
\pgfpathlineto{\pgfqpoint{3.356059in}{4.048505in}}%
\pgfpathlineto{\pgfqpoint{3.357027in}{4.048505in}}%
\pgfpathlineto{\pgfqpoint{3.359934in}{4.049635in}}%
\pgfpathlineto{\pgfqpoint{3.359934in}{4.051043in}}%
\pgfpathlineto{\pgfqpoint{3.360902in}{4.051043in}}%
\pgfpathlineto{\pgfqpoint{3.361871in}{4.051043in}}%
\pgfpathlineto{\pgfqpoint{3.361871in}{4.052726in}}%
\pgfpathlineto{\pgfqpoint{3.362840in}{4.052726in}}%
\pgfpathlineto{\pgfqpoint{3.363809in}{4.052726in}}%
\pgfpathlineto{\pgfqpoint{3.363809in}{4.054686in}}%
\pgfpathlineto{\pgfqpoint{3.364777in}{4.054686in}}%
\pgfpathlineto{\pgfqpoint{3.365746in}{4.054686in}}%
\pgfpathlineto{\pgfqpoint{3.365746in}{4.056922in}}%
\pgfpathlineto{\pgfqpoint{3.366715in}{4.056922in}}%
\pgfpathlineto{\pgfqpoint{3.367684in}{4.056922in}}%
\pgfpathlineto{\pgfqpoint{3.367684in}{4.059434in}}%
\pgfpathlineto{\pgfqpoint{3.368653in}{4.059434in}}%
\pgfpathlineto{\pgfqpoint{3.369621in}{4.059434in}}%
\pgfpathlineto{\pgfqpoint{3.370590in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{3.370590in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{3.371559in}{4.062221in}}%
\pgfpathlineto{\pgfqpoint{3.371559in}{4.065283in}}%
\pgfpathlineto{\pgfqpoint{3.372528in}{4.065283in}}%
\pgfpathlineto{\pgfqpoint{3.373497in}{4.065283in}}%
\pgfpathlineto{\pgfqpoint{3.374465in}{4.068619in}}%
\pgfpathlineto{\pgfqpoint{3.374465in}{4.068619in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{4.068619in}}%
\pgfpathlineto{\pgfqpoint{3.375434in}{4.072230in}}%
\pgfpathlineto{\pgfqpoint{3.376403in}{4.072230in}}%
\pgfpathlineto{\pgfqpoint{3.377372in}{4.072230in}}%
\pgfpathlineto{\pgfqpoint{3.377372in}{4.076115in}}%
\pgfpathlineto{\pgfqpoint{3.378341in}{4.076115in}}%
\pgfpathlineto{\pgfqpoint{3.379309in}{4.076115in}}%
\pgfpathlineto{\pgfqpoint{3.379309in}{4.080273in}}%
\pgfpathlineto{\pgfqpoint{3.380278in}{4.080273in}}%
\pgfpathlineto{\pgfqpoint{3.381247in}{4.080273in}}%
\pgfpathlineto{\pgfqpoint{3.381247in}{4.084705in}}%
\pgfpathlineto{\pgfqpoint{3.382216in}{4.084705in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{4.084705in}}%
\pgfpathlineto{\pgfqpoint{3.383185in}{4.089410in}}%
\pgfpathlineto{\pgfqpoint{3.384153in}{4.089410in}}%
\pgfpathlineto{\pgfqpoint{3.385122in}{4.089410in}}%
\pgfpathlineto{\pgfqpoint{3.385122in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{3.386091in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{3.387060in}{4.094388in}}%
\pgfpathlineto{\pgfqpoint{3.387060in}{4.099638in}}%
\pgfpathlineto{\pgfqpoint{3.388029in}{4.099638in}}%
\pgfpathlineto{\pgfqpoint{3.388998in}{4.099638in}}%
\pgfpathlineto{\pgfqpoint{3.388998in}{4.105161in}}%
\pgfpathlineto{\pgfqpoint{3.389966in}{4.105161in}}%
\pgfpathlineto{\pgfqpoint{3.390930in}{4.105161in}}%
\pgfpathlineto{\pgfqpoint{3.391894in}{3.711759in}}%
\pgfpathlineto{\pgfqpoint{3.392863in}{3.711759in}}%
\pgfpathlineto{\pgfqpoint{3.392863in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{3.393831in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{3.394800in}{3.716413in}}%
\pgfpathlineto{\pgfqpoint{3.394800in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{3.395769in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{3.400613in}{3.719959in}}%
\pgfpathlineto{\pgfqpoint{3.400613in}{3.717627in}}%
\pgfpathlineto{\pgfqpoint{3.401581in}{3.717627in}}%
\pgfpathlineto{\pgfqpoint{3.402550in}{3.717627in}}%
\pgfpathlineto{\pgfqpoint{3.402550in}{3.715466in}}%
\pgfpathlineto{\pgfqpoint{3.403519in}{3.715466in}}%
\pgfpathlineto{\pgfqpoint{3.404487in}{3.715466in}}%
\pgfpathlineto{\pgfqpoint{3.404487in}{3.713476in}}%
\pgfpathlineto{\pgfqpoint{3.405456in}{3.713476in}}%
\pgfpathlineto{\pgfqpoint{3.406425in}{3.713476in}}%
\pgfpathlineto{\pgfqpoint{3.406425in}{3.711659in}}%
\pgfpathlineto{\pgfqpoint{3.407394in}{3.711659in}}%
\pgfpathlineto{\pgfqpoint{3.408362in}{3.711659in}}%
\pgfpathlineto{\pgfqpoint{3.408362in}{3.710016in}}%
\pgfpathlineto{\pgfqpoint{3.409331in}{3.710016in}}%
\pgfpathlineto{\pgfqpoint{3.412237in}{3.708547in}}%
\pgfpathlineto{\pgfqpoint{3.412237in}{3.707253in}}%
\pgfpathlineto{\pgfqpoint{3.413206in}{3.707253in}}%
\pgfpathlineto{\pgfqpoint{3.416112in}{3.706135in}}%
\pgfpathlineto{\pgfqpoint{3.416112in}{3.705194in}}%
\pgfpathlineto{\pgfqpoint{3.417081in}{3.705194in}}%
\pgfpathlineto{\pgfqpoint{3.421925in}{3.703849in}}%
\pgfpathlineto{\pgfqpoint{3.422893in}{3.703446in}}%
\pgfpathlineto{\pgfqpoint{3.422893in}{3.703446in}}%
\pgfpathlineto{\pgfqpoint{3.435487in}{3.704872in}}%
\pgfpathlineto{\pgfqpoint{3.435487in}{3.705760in}}%
\pgfpathlineto{\pgfqpoint{3.436456in}{3.705760in}}%
\pgfpathlineto{\pgfqpoint{3.439362in}{3.706837in}}%
\pgfpathlineto{\pgfqpoint{3.439362in}{3.707562in}}%
\pgfpathlineto{\pgfqpoint{3.440331in}{3.707562in}}%
\pgfpathlineto{\pgfqpoint{3.441300in}{3.707562in}}%
\pgfpathlineto{\pgfqpoint{3.441300in}{3.705979in}}%
\pgfpathlineto{\pgfqpoint{3.442269in}{3.705979in}}%
\pgfpathlineto{\pgfqpoint{3.445175in}{3.704591in}}%
\pgfpathlineto{\pgfqpoint{3.445175in}{3.709780in}}%
\pgfpathlineto{\pgfqpoint{3.446144in}{3.709780in}}%
\pgfpathlineto{\pgfqpoint{3.447112in}{3.709780in}}%
\pgfpathlineto{\pgfqpoint{3.447112in}{3.706497in}}%
\pgfpathlineto{\pgfqpoint{3.448081in}{3.706497in}}%
\pgfpathlineto{\pgfqpoint{3.449050in}{3.706497in}}%
\pgfpathlineto{\pgfqpoint{3.449050in}{3.703412in}}%
\pgfpathlineto{\pgfqpoint{3.450018in}{3.703412in}}%
\pgfpathlineto{\pgfqpoint{3.450987in}{3.703412in}}%
\pgfpathlineto{\pgfqpoint{3.450987in}{3.700527in}}%
\pgfpathlineto{\pgfqpoint{3.451956in}{3.700527in}}%
\pgfpathlineto{\pgfqpoint{3.452913in}{3.700527in}}%
\pgfpathlineto{\pgfqpoint{3.452913in}{3.238015in}}%
\pgfpathlineto{\pgfqpoint{3.453882in}{3.238015in}}%
\pgfpathlineto{\pgfqpoint{3.454850in}{3.238015in}}%
\pgfpathlineto{\pgfqpoint{3.454850in}{3.234981in}}%
\pgfpathlineto{\pgfqpoint{3.455819in}{3.234981in}}%
\pgfpathlineto{\pgfqpoint{3.456789in}{3.234981in}}%
\pgfpathlineto{\pgfqpoint{3.456789in}{3.277289in}}%
\pgfpathlineto{\pgfqpoint{3.457758in}{3.277289in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{3.276689in}}%
\pgfpathlineto{\pgfqpoint{3.464549in}{3.685973in}}%
\pgfpathlineto{\pgfqpoint{3.465518in}{3.685973in}}%
\pgfpathlineto{\pgfqpoint{3.468424in}{3.684707in}}%
\pgfpathlineto{\pgfqpoint{3.468424in}{3.683645in}}%
\pgfpathlineto{\pgfqpoint{3.469393in}{3.683645in}}%
\pgfpathlineto{\pgfqpoint{3.472299in}{3.682788in}}%
\pgfpathlineto{\pgfqpoint{3.472299in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{3.473268in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{3.680073in}}%
\pgfpathlineto{\pgfqpoint{3.474237in}{3.676798in}}%
\pgfpathlineto{\pgfqpoint{3.475205in}{3.676798in}}%
\pgfpathlineto{\pgfqpoint{3.476174in}{3.676798in}}%
\pgfpathlineto{\pgfqpoint{3.476174in}{3.673728in}}%
\pgfpathlineto{\pgfqpoint{3.477143in}{3.673728in}}%
\pgfpathlineto{\pgfqpoint{3.478111in}{3.673728in}}%
\pgfpathlineto{\pgfqpoint{3.478111in}{3.670863in}}%
\pgfpathlineto{\pgfqpoint{3.479080in}{3.670863in}}%
\pgfpathlineto{\pgfqpoint{3.480049in}{3.670863in}}%
\pgfpathlineto{\pgfqpoint{3.480049in}{3.668202in}}%
\pgfpathlineto{\pgfqpoint{3.481018in}{3.668202in}}%
\pgfpathlineto{\pgfqpoint{3.481986in}{3.668202in}}%
\pgfpathlineto{\pgfqpoint{3.481986in}{3.665746in}}%
\pgfpathlineto{\pgfqpoint{3.482955in}{3.665746in}}%
\pgfpathlineto{\pgfqpoint{3.483924in}{3.665746in}}%
\pgfpathlineto{\pgfqpoint{3.483924in}{3.663494in}}%
\pgfpathlineto{\pgfqpoint{3.484892in}{3.663494in}}%
\pgfpathlineto{\pgfqpoint{3.485861in}{3.663494in}}%
\pgfpathlineto{\pgfqpoint{3.485861in}{3.661446in}}%
\pgfpathlineto{\pgfqpoint{3.486830in}{3.661446in}}%
\pgfpathlineto{\pgfqpoint{3.487799in}{3.661446in}}%
\pgfpathlineto{\pgfqpoint{3.487799in}{3.659602in}}%
\pgfpathlineto{\pgfqpoint{3.488767in}{3.659602in}}%
\pgfpathlineto{\pgfqpoint{3.489736in}{3.659602in}}%
\pgfpathlineto{\pgfqpoint{3.489736in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{3.490705in}{3.657963in}}%
\pgfpathlineto{\pgfqpoint{3.493622in}{3.656527in}}%
\pgfpathlineto{\pgfqpoint{3.493622in}{4.083033in}}%
\pgfpathlineto{\pgfqpoint{3.494591in}{4.083033in}}%
\pgfpathlineto{\pgfqpoint{3.495559in}{4.083033in}}%
\pgfpathlineto{\pgfqpoint{3.495559in}{4.078845in}}%
\pgfpathlineto{\pgfqpoint{3.496528in}{4.078845in}}%
\pgfpathlineto{\pgfqpoint{3.497497in}{4.078845in}}%
\pgfpathlineto{\pgfqpoint{3.497497in}{4.074943in}}%
\pgfpathlineto{\pgfqpoint{3.498466in}{4.074943in}}%
\pgfpathlineto{\pgfqpoint{3.499434in}{4.074943in}}%
\pgfpathlineto{\pgfqpoint{3.499434in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.500403in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{4.071325in}}%
\pgfpathlineto{\pgfqpoint{3.501372in}{4.067991in}}%
\pgfpathlineto{\pgfqpoint{3.502340in}{4.067991in}}%
\pgfpathlineto{\pgfqpoint{3.503309in}{4.067991in}}%
\pgfpathlineto{\pgfqpoint{3.503309in}{4.064942in}}%
\pgfpathlineto{\pgfqpoint{3.504278in}{4.064942in}}%
\pgfpathlineto{\pgfqpoint{3.505246in}{4.064942in}}%
\pgfpathlineto{\pgfqpoint{3.505246in}{4.062175in}}%
\pgfpathlineto{\pgfqpoint{3.506215in}{4.062175in}}%
\pgfpathlineto{\pgfqpoint{3.507184in}{4.062175in}}%
\pgfpathlineto{\pgfqpoint{3.507184in}{4.059692in}}%
\pgfpathlineto{\pgfqpoint{3.508153in}{4.059692in}}%
\pgfpathlineto{\pgfqpoint{3.509121in}{4.059692in}}%
\pgfpathlineto{\pgfqpoint{3.509121in}{4.057492in}}%
\pgfpathlineto{\pgfqpoint{3.510090in}{4.057492in}}%
\pgfpathlineto{\pgfqpoint{3.511059in}{4.057492in}}%
\pgfpathlineto{\pgfqpoint{3.511059in}{4.055573in}}%
\pgfpathlineto{\pgfqpoint{3.512028in}{4.055573in}}%
\pgfpathlineto{\pgfqpoint{3.512996in}{4.055573in}}%
\pgfpathlineto{\pgfqpoint{3.512996in}{4.053937in}}%
\pgfpathlineto{\pgfqpoint{3.513965in}{4.053937in}}%
\pgfpathlineto{\pgfqpoint{3.516871in}{4.052582in}}%
\pgfpathlineto{\pgfqpoint{3.516871in}{4.051507in}}%
\pgfpathlineto{\pgfqpoint{3.517840in}{4.051507in}}%
\pgfpathlineto{\pgfqpoint{3.534309in}{4.052977in}}%
\pgfpathlineto{\pgfqpoint{3.535277in}{4.054412in}}%
\pgfpathlineto{\pgfqpoint{3.535277in}{4.054412in}}%
\pgfpathlineto{\pgfqpoint{3.536246in}{4.054412in}}%
\pgfpathlineto{\pgfqpoint{3.536246in}{4.056125in}}%
\pgfpathlineto{\pgfqpoint{3.537215in}{4.056125in}}%
\pgfpathlineto{\pgfqpoint{3.538184in}{4.056125in}}%
\pgfpathlineto{\pgfqpoint{3.538184in}{4.058114in}}%
\pgfpathlineto{\pgfqpoint{3.539153in}{4.058114in}}%
\pgfpathlineto{\pgfqpoint{3.540121in}{4.058114in}}%
\pgfpathlineto{\pgfqpoint{3.540121in}{4.060379in}}%
\pgfpathlineto{\pgfqpoint{3.541090in}{4.060379in}}%
\pgfpathlineto{\pgfqpoint{3.542059in}{4.060379in}}%
\pgfpathlineto{\pgfqpoint{3.542059in}{4.062920in}}%
\pgfpathlineto{\pgfqpoint{3.543028in}{4.062920in}}%
\pgfpathlineto{\pgfqpoint{3.543997in}{4.062920in}}%
\pgfpathlineto{\pgfqpoint{3.543997in}{4.065736in}}%
\pgfpathlineto{\pgfqpoint{3.544965in}{4.065736in}}%
\pgfpathlineto{\pgfqpoint{3.545934in}{4.065736in}}%
\pgfpathlineto{\pgfqpoint{3.545934in}{4.068827in}}%
\pgfpathlineto{\pgfqpoint{3.546903in}{4.068827in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{4.068827in}}%
\pgfpathlineto{\pgfqpoint{3.547872in}{4.072193in}}%
\pgfpathlineto{\pgfqpoint{3.548840in}{4.072193in}}%
\pgfpathlineto{\pgfqpoint{3.549809in}{4.072193in}}%
\pgfpathlineto{\pgfqpoint{3.549809in}{4.075834in}}%
\pgfpathlineto{\pgfqpoint{3.550778in}{4.075834in}}%
\pgfpathlineto{\pgfqpoint{3.551747in}{4.075834in}}%
\pgfpathlineto{\pgfqpoint{3.551747in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{3.552716in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{3.553684in}{4.083937in}}%
\pgfpathlineto{\pgfqpoint{3.554653in}{4.083937in}}%
\pgfpathlineto{\pgfqpoint{3.555622in}{4.083937in}}%
\pgfpathlineto{\pgfqpoint{3.555622in}{4.088399in}}%
\pgfpathlineto{\pgfqpoint{3.556591in}{4.088399in}}%
\pgfpathlineto{\pgfqpoint{3.557560in}{4.088399in}}%
\pgfpathlineto{\pgfqpoint{3.557560in}{4.093134in}}%
\pgfpathlineto{\pgfqpoint{3.558528in}{4.093134in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{4.093134in}}%
\pgfpathlineto{\pgfqpoint{3.559497in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{3.560466in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{3.561435in}{4.098142in}}%
\pgfpathlineto{\pgfqpoint{3.561435in}{4.103423in}}%
\pgfpathlineto{\pgfqpoint{3.562404in}{4.103423in}}%
\pgfpathlineto{\pgfqpoint{3.563373in}{4.103423in}}%
\pgfpathlineto{\pgfqpoint{3.564341in}{4.108976in}}%
\pgfpathlineto{\pgfqpoint{3.564341in}{4.108976in}}%
\pgfpathlineto{\pgfqpoint{3.565305in}{4.108976in}}%
\pgfpathlineto{\pgfqpoint{3.566269in}{3.715143in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{3.715143in}}%
\pgfpathlineto{\pgfqpoint{3.567238in}{3.719827in}}%
\pgfpathlineto{\pgfqpoint{3.568206in}{3.719827in}}%
\pgfpathlineto{\pgfqpoint{3.569175in}{3.719827in}}%
\pgfpathlineto{\pgfqpoint{3.569175in}{3.724701in}}%
\pgfpathlineto{\pgfqpoint{3.570144in}{3.724701in}}%
\pgfpathlineto{\pgfqpoint{3.573050in}{3.723999in}}%
\pgfpathlineto{\pgfqpoint{3.573050in}{3.721504in}}%
\pgfpathlineto{\pgfqpoint{3.574019in}{3.721504in}}%
\pgfpathlineto{\pgfqpoint{3.574988in}{3.721504in}}%
\pgfpathlineto{\pgfqpoint{3.574988in}{3.719180in}}%
\pgfpathlineto{\pgfqpoint{3.575956in}{3.719180in}}%
\pgfpathlineto{\pgfqpoint{3.576925in}{3.719180in}}%
\pgfpathlineto{\pgfqpoint{3.576925in}{3.717025in}}%
\pgfpathlineto{\pgfqpoint{3.577894in}{3.717025in}}%
\pgfpathlineto{\pgfqpoint{3.578863in}{3.717025in}}%
\pgfpathlineto{\pgfqpoint{3.578863in}{3.715043in}}%
\pgfpathlineto{\pgfqpoint{3.579831in}{3.715043in}}%
\pgfpathlineto{\pgfqpoint{3.580800in}{3.715043in}}%
\pgfpathlineto{\pgfqpoint{3.580800in}{3.713232in}}%
\pgfpathlineto{\pgfqpoint{3.581769in}{3.713232in}}%
\pgfpathlineto{\pgfqpoint{3.582737in}{3.713232in}}%
\pgfpathlineto{\pgfqpoint{3.582737in}{3.711595in}}%
\pgfpathlineto{\pgfqpoint{3.583706in}{3.711595in}}%
\pgfpathlineto{\pgfqpoint{3.586612in}{3.710131in}}%
\pgfpathlineto{\pgfqpoint{3.586612in}{3.708843in}}%
\pgfpathlineto{\pgfqpoint{3.587581in}{3.708843in}}%
\pgfpathlineto{\pgfqpoint{3.590487in}{3.707731in}}%
\pgfpathlineto{\pgfqpoint{3.590487in}{3.706795in}}%
\pgfpathlineto{\pgfqpoint{3.591456in}{3.706795in}}%
\pgfpathlineto{\pgfqpoint{3.596300in}{3.705459in}}%
\pgfpathlineto{\pgfqpoint{3.596300in}{3.705061in}}%
\pgfpathlineto{\pgfqpoint{3.597269in}{3.705061in}}%
\pgfpathlineto{\pgfqpoint{3.609862in}{3.706506in}}%
\pgfpathlineto{\pgfqpoint{3.609862in}{3.707397in}}%
\pgfpathlineto{\pgfqpoint{3.610831in}{3.707397in}}%
\pgfpathlineto{\pgfqpoint{3.615675in}{3.707342in}}%
\pgfpathlineto{\pgfqpoint{3.615675in}{3.705749in}}%
\pgfpathlineto{\pgfqpoint{3.616644in}{3.705749in}}%
\pgfpathlineto{\pgfqpoint{3.617613in}{3.705749in}}%
\pgfpathlineto{\pgfqpoint{3.617613in}{3.715549in}}%
\pgfpathlineto{\pgfqpoint{3.618581in}{3.715549in}}%
\pgfpathlineto{\pgfqpoint{3.619550in}{3.715549in}}%
\pgfpathlineto{\pgfqpoint{3.619550in}{3.712073in}}%
\pgfpathlineto{\pgfqpoint{3.620519in}{3.712073in}}%
\pgfpathlineto{\pgfqpoint{3.621487in}{3.712073in}}%
\pgfpathlineto{\pgfqpoint{3.621487in}{3.708795in}}%
\pgfpathlineto{\pgfqpoint{3.622456in}{3.708795in}}%
\pgfpathlineto{\pgfqpoint{3.623425in}{3.708795in}}%
\pgfpathlineto{\pgfqpoint{3.623425in}{3.705717in}}%
\pgfpathlineto{\pgfqpoint{3.624394in}{3.705717in}}%
\pgfpathlineto{\pgfqpoint{3.625362in}{3.705717in}}%
\pgfpathlineto{\pgfqpoint{3.625362in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{3.626331in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{3.627288in}{3.702838in}}%
\pgfpathlineto{\pgfqpoint{3.627288in}{3.240135in}}%
\pgfpathlineto{\pgfqpoint{3.628257in}{3.240135in}}%
\pgfpathlineto{\pgfqpoint{3.629225in}{3.240135in}}%
\pgfpathlineto{\pgfqpoint{3.629225in}{3.237121in}}%
\pgfpathlineto{\pgfqpoint{3.630194in}{3.237121in}}%
\pgfpathlineto{\pgfqpoint{3.631164in}{3.237121in}}%
\pgfpathlineto{\pgfqpoint{3.631164in}{3.280889in}}%
\pgfpathlineto{\pgfqpoint{3.632133in}{3.280889in}}%
\pgfpathlineto{\pgfqpoint{3.640862in}{3.280511in}}%
\pgfpathlineto{\pgfqpoint{3.640862in}{3.687082in}}%
\pgfpathlineto{\pgfqpoint{3.641831in}{3.687082in}}%
\pgfpathlineto{\pgfqpoint{3.644737in}{3.686029in}}%
\pgfpathlineto{\pgfqpoint{3.644737in}{3.685182in}}%
\pgfpathlineto{\pgfqpoint{3.645706in}{3.685182in}}%
\pgfpathlineto{\pgfqpoint{3.646674in}{3.685182in}}%
\pgfpathlineto{\pgfqpoint{3.646674in}{3.683113in}}%
\pgfpathlineto{\pgfqpoint{3.647643in}{3.683113in}}%
\pgfpathlineto{\pgfqpoint{3.648612in}{3.683113in}}%
\pgfpathlineto{\pgfqpoint{3.648612in}{3.679850in}}%
\pgfpathlineto{\pgfqpoint{3.649580in}{3.679850in}}%
\pgfpathlineto{\pgfqpoint{3.650549in}{3.679850in}}%
\pgfpathlineto{\pgfqpoint{3.650549in}{3.676791in}}%
\pgfpathlineto{\pgfqpoint{3.651518in}{3.676791in}}%
\pgfpathlineto{\pgfqpoint{3.652486in}{3.676791in}}%
\pgfpathlineto{\pgfqpoint{3.652486in}{3.673938in}}%
\pgfpathlineto{\pgfqpoint{3.653455in}{3.673938in}}%
\pgfpathlineto{\pgfqpoint{3.654424in}{3.673938in}}%
\pgfpathlineto{\pgfqpoint{3.654424in}{3.671289in}}%
\pgfpathlineto{\pgfqpoint{3.655393in}{3.671289in}}%
\pgfpathlineto{\pgfqpoint{3.656361in}{3.671289in}}%
\pgfpathlineto{\pgfqpoint{3.656361in}{3.668845in}}%
\pgfpathlineto{\pgfqpoint{3.657330in}{3.668845in}}%
\pgfpathlineto{\pgfqpoint{3.658299in}{3.668845in}}%
\pgfpathlineto{\pgfqpoint{3.658299in}{3.666607in}}%
\pgfpathlineto{\pgfqpoint{3.659268in}{3.666607in}}%
\pgfpathlineto{\pgfqpoint{3.660236in}{3.666607in}}%
\pgfpathlineto{\pgfqpoint{3.660236in}{3.664572in}}%
\pgfpathlineto{\pgfqpoint{3.661205in}{3.664572in}}%
\pgfpathlineto{\pgfqpoint{3.662174in}{3.664572in}}%
\pgfpathlineto{\pgfqpoint{3.662174in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{3.663142in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{3.664111in}{3.662743in}}%
\pgfpathlineto{\pgfqpoint{3.664111in}{3.661117in}}%
\pgfpathlineto{\pgfqpoint{3.665080in}{3.661117in}}%
\pgfpathlineto{\pgfqpoint{3.667997in}{3.659696in}}%
\pgfpathlineto{\pgfqpoint{3.667997in}{4.086185in}}%
\pgfpathlineto{\pgfqpoint{3.668966in}{4.086185in}}%
\pgfpathlineto{\pgfqpoint{3.669934in}{4.086185in}}%
\pgfpathlineto{\pgfqpoint{3.669934in}{4.082020in}}%
\pgfpathlineto{\pgfqpoint{3.670903in}{4.082020in}}%
\pgfpathlineto{\pgfqpoint{3.671872in}{4.082020in}}%
\pgfpathlineto{\pgfqpoint{3.671872in}{4.078141in}}%
\pgfpathlineto{\pgfqpoint{3.672841in}{4.078141in}}%
\pgfpathlineto{\pgfqpoint{3.673809in}{4.078141in}}%
\pgfpathlineto{\pgfqpoint{3.673809in}{4.074547in}}%
\pgfpathlineto{\pgfqpoint{3.674778in}{4.074547in}}%
\pgfpathlineto{\pgfqpoint{3.675747in}{4.074547in}}%
\pgfpathlineto{\pgfqpoint{3.675747in}{4.071237in}}%
\pgfpathlineto{\pgfqpoint{3.676715in}{4.071237in}}%
\pgfpathlineto{\pgfqpoint{3.677684in}{4.071237in}}%
\pgfpathlineto{\pgfqpoint{3.677684in}{4.068212in}}%
\pgfpathlineto{\pgfqpoint{3.678653in}{4.068212in}}%
\pgfpathlineto{\pgfqpoint{3.679622in}{4.068212in}}%
\pgfpathlineto{\pgfqpoint{3.679622in}{4.065470in}}%
\pgfpathlineto{\pgfqpoint{3.680590in}{4.065470in}}%
\pgfpathlineto{\pgfqpoint{3.681559in}{4.065470in}}%
\pgfpathlineto{\pgfqpoint{3.681559in}{4.063012in}}%
\pgfpathlineto{\pgfqpoint{3.682528in}{4.063012in}}%
\pgfpathlineto{\pgfqpoint{3.683496in}{4.063012in}}%
\pgfpathlineto{\pgfqpoint{3.683496in}{4.060837in}}%
\pgfpathlineto{\pgfqpoint{3.684465in}{4.060837in}}%
\pgfpathlineto{\pgfqpoint{3.685434in}{4.060837in}}%
\pgfpathlineto{\pgfqpoint{3.685434in}{4.058944in}}%
\pgfpathlineto{\pgfqpoint{3.686403in}{4.058944in}}%
\pgfpathlineto{\pgfqpoint{3.687371in}{4.058944in}}%
\pgfpathlineto{\pgfqpoint{3.687371in}{4.057333in}}%
\pgfpathlineto{\pgfqpoint{3.688340in}{4.057333in}}%
\pgfpathlineto{\pgfqpoint{3.691246in}{4.056004in}}%
\pgfpathlineto{\pgfqpoint{3.691246in}{4.054957in}}%
\pgfpathlineto{\pgfqpoint{3.692215in}{4.054957in}}%
\pgfpathlineto{\pgfqpoint{3.706746in}{4.055460in}}%
\pgfpathlineto{\pgfqpoint{3.706746in}{4.056647in}}%
\pgfpathlineto{\pgfqpoint{3.707715in}{4.056647in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{4.058111in}}%
\pgfpathlineto{\pgfqpoint{3.710621in}{4.059853in}}%
\pgfpathlineto{\pgfqpoint{3.711590in}{4.059853in}}%
\pgfpathlineto{\pgfqpoint{3.712559in}{4.059853in}}%
\pgfpathlineto{\pgfqpoint{3.712559in}{4.061871in}}%
\pgfpathlineto{\pgfqpoint{3.713528in}{4.061871in}}%
\pgfpathlineto{\pgfqpoint{3.714496in}{4.061871in}}%
\pgfpathlineto{\pgfqpoint{3.715465in}{4.064165in}}%
\pgfpathlineto{\pgfqpoint{3.715465in}{4.064165in}}%
\pgfpathlineto{\pgfqpoint{3.716434in}{4.064165in}}%
\pgfpathlineto{\pgfqpoint{3.716434in}{4.066735in}}%
\pgfpathlineto{\pgfqpoint{3.717403in}{4.066735in}}%
\pgfpathlineto{\pgfqpoint{3.718372in}{4.066735in}}%
\pgfpathlineto{\pgfqpoint{3.718372in}{4.069581in}}%
\pgfpathlineto{\pgfqpoint{3.719340in}{4.069581in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{4.069581in}}%
\pgfpathlineto{\pgfqpoint{3.720309in}{4.072703in}}%
\pgfpathlineto{\pgfqpoint{3.721278in}{4.072703in}}%
\pgfpathlineto{\pgfqpoint{3.722247in}{4.072703in}}%
\pgfpathlineto{\pgfqpoint{3.722247in}{4.076099in}}%
\pgfpathlineto{\pgfqpoint{3.723216in}{4.076099in}}%
\pgfpathlineto{\pgfqpoint{3.724184in}{4.076099in}}%
\pgfpathlineto{\pgfqpoint{3.724184in}{4.079769in}}%
\pgfpathlineto{\pgfqpoint{3.725153in}{4.079769in}}%
\pgfpathlineto{\pgfqpoint{3.726122in}{4.079769in}}%
\pgfpathlineto{\pgfqpoint{3.726122in}{4.083714in}}%
\pgfpathlineto{\pgfqpoint{3.727091in}{4.083714in}}%
\pgfpathlineto{\pgfqpoint{3.728060in}{4.083714in}}%
\pgfpathlineto{\pgfqpoint{3.728060in}{4.087933in}}%
\pgfpathlineto{\pgfqpoint{3.729028in}{4.087933in}}%
\pgfpathlineto{\pgfqpoint{3.729997in}{4.087933in}}%
\pgfpathlineto{\pgfqpoint{3.729997in}{4.092425in}}%
\pgfpathlineto{\pgfqpoint{3.730966in}{4.092425in}}%
\pgfpathlineto{\pgfqpoint{3.731935in}{4.092425in}}%
\pgfpathlineto{\pgfqpoint{3.731935in}{4.097191in}}%
\pgfpathlineto{\pgfqpoint{3.732904in}{4.097191in}}%
\pgfpathlineto{\pgfqpoint{3.733872in}{4.097191in}}%
\pgfpathlineto{\pgfqpoint{3.733872in}{4.102230in}}%
\pgfpathlineto{\pgfqpoint{3.734841in}{4.102230in}}%
\pgfpathlineto{\pgfqpoint{3.735810in}{4.102230in}}%
\pgfpathlineto{\pgfqpoint{3.735810in}{4.107541in}}%
\pgfpathlineto{\pgfqpoint{3.736779in}{4.107541in}}%
\pgfpathlineto{\pgfqpoint{3.737748in}{4.107541in}}%
\pgfpathlineto{\pgfqpoint{3.737748in}{4.113125in}}%
\pgfpathlineto{\pgfqpoint{3.738716in}{4.113125in}}%
\pgfpathlineto{\pgfqpoint{3.739680in}{4.113125in}}%
\pgfpathlineto{\pgfqpoint{3.740644in}{3.718846in}}%
\pgfpathlineto{\pgfqpoint{3.741613in}{3.718846in}}%
\pgfpathlineto{\pgfqpoint{3.741613in}{3.723561in}}%
\pgfpathlineto{\pgfqpoint{3.742581in}{3.723561in}}%
\pgfpathlineto{\pgfqpoint{3.743550in}{3.723561in}}%
\pgfpathlineto{\pgfqpoint{3.743550in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{3.744519in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{3.745488in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{3.745488in}{3.725942in}}%
\pgfpathlineto{\pgfqpoint{3.746457in}{3.725942in}}%
\pgfpathlineto{\pgfqpoint{3.747425in}{3.725942in}}%
\pgfpathlineto{\pgfqpoint{3.747425in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{3.748394in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{3.749363in}{3.723456in}}%
\pgfpathlineto{\pgfqpoint{3.749363in}{3.721140in}}%
\pgfpathlineto{\pgfqpoint{3.750331in}{3.721140in}}%
\pgfpathlineto{\pgfqpoint{3.751300in}{3.721140in}}%
\pgfpathlineto{\pgfqpoint{3.751300in}{3.718994in}}%
\pgfpathlineto{\pgfqpoint{3.752269in}{3.718994in}}%
\pgfpathlineto{\pgfqpoint{3.753238in}{3.718994in}}%
\pgfpathlineto{\pgfqpoint{3.753238in}{3.717018in}}%
\pgfpathlineto{\pgfqpoint{3.754206in}{3.717018in}}%
\pgfpathlineto{\pgfqpoint{3.755175in}{3.717018in}}%
\pgfpathlineto{\pgfqpoint{3.755175in}{3.715215in}}%
\pgfpathlineto{\pgfqpoint{3.756144in}{3.715215in}}%
\pgfpathlineto{\pgfqpoint{3.757112in}{3.715215in}}%
\pgfpathlineto{\pgfqpoint{3.757112in}{3.713585in}}%
\pgfpathlineto{\pgfqpoint{3.758081in}{3.713585in}}%
\pgfpathlineto{\pgfqpoint{3.760987in}{3.712129in}}%
\pgfpathlineto{\pgfqpoint{3.760987in}{3.710847in}}%
\pgfpathlineto{\pgfqpoint{3.761956in}{3.710847in}}%
\pgfpathlineto{\pgfqpoint{3.764862in}{3.709741in}}%
\pgfpathlineto{\pgfqpoint{3.764862in}{3.708812in}}%
\pgfpathlineto{\pgfqpoint{3.765831in}{3.708812in}}%
\pgfpathlineto{\pgfqpoint{3.770675in}{3.707487in}}%
\pgfpathlineto{\pgfqpoint{3.770675in}{3.707094in}}%
\pgfpathlineto{\pgfqpoint{3.771644in}{3.707094in}}%
\pgfpathlineto{\pgfqpoint{3.784237in}{3.708565in}}%
\pgfpathlineto{\pgfqpoint{3.784237in}{3.709458in}}%
\pgfpathlineto{\pgfqpoint{3.785206in}{3.709458in}}%
\pgfpathlineto{\pgfqpoint{3.788112in}{3.709290in}}%
\pgfpathlineto{\pgfqpoint{3.788112in}{3.707493in}}%
\pgfpathlineto{\pgfqpoint{3.789081in}{3.707493in}}%
\pgfpathlineto{\pgfqpoint{3.790050in}{3.707493in}}%
\pgfpathlineto{\pgfqpoint{3.790050in}{3.705892in}}%
\pgfpathlineto{\pgfqpoint{3.791019in}{3.705892in}}%
\pgfpathlineto{\pgfqpoint{3.791988in}{3.705892in}}%
\pgfpathlineto{\pgfqpoint{3.791988in}{3.718107in}}%
\pgfpathlineto{\pgfqpoint{3.792956in}{3.718107in}}%
\pgfpathlineto{\pgfqpoint{3.793925in}{3.718107in}}%
\pgfpathlineto{\pgfqpoint{3.793925in}{3.714636in}}%
\pgfpathlineto{\pgfqpoint{3.794894in}{3.714636in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.714636in}}%
\pgfpathlineto{\pgfqpoint{3.795862in}{3.711365in}}%
\pgfpathlineto{\pgfqpoint{3.796831in}{3.711365in}}%
\pgfpathlineto{\pgfqpoint{3.797800in}{3.711365in}}%
\pgfpathlineto{\pgfqpoint{3.797800in}{3.708294in}}%
\pgfpathlineto{\pgfqpoint{3.798769in}{3.708294in}}%
\pgfpathlineto{\pgfqpoint{3.799737in}{3.708294in}}%
\pgfpathlineto{\pgfqpoint{3.799737in}{3.705423in}}%
\pgfpathlineto{\pgfqpoint{3.800706in}{3.705423in}}%
\pgfpathlineto{\pgfqpoint{3.801663in}{3.705423in}}%
\pgfpathlineto{\pgfqpoint{3.801663in}{3.242567in}}%
\pgfpathlineto{\pgfqpoint{3.802632in}{3.242567in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{3.242567in}}%
\pgfpathlineto{\pgfqpoint{3.803600in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{3.804569in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{3.805539in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{3.805539in}{3.284803in}}%
\pgfpathlineto{\pgfqpoint{3.806508in}{3.284803in}}%
\pgfpathlineto{\pgfqpoint{3.815237in}{3.284606in}}%
\pgfpathlineto{\pgfqpoint{3.815237in}{3.689734in}}%
\pgfpathlineto{\pgfqpoint{3.816206in}{3.689734in}}%
\pgfpathlineto{\pgfqpoint{3.819112in}{3.688691in}}%
\pgfpathlineto{\pgfqpoint{3.819112in}{3.687855in}}%
\pgfpathlineto{\pgfqpoint{3.820081in}{3.687855in}}%
\pgfpathlineto{\pgfqpoint{3.822987in}{3.686411in}}%
\pgfpathlineto{\pgfqpoint{3.822987in}{3.683159in}}%
\pgfpathlineto{\pgfqpoint{3.823955in}{3.683159in}}%
\pgfpathlineto{\pgfqpoint{3.824924in}{3.683159in}}%
\pgfpathlineto{\pgfqpoint{3.824924in}{3.680112in}}%
\pgfpathlineto{\pgfqpoint{3.825893in}{3.680112in}}%
\pgfpathlineto{\pgfqpoint{3.826862in}{3.680112in}}%
\pgfpathlineto{\pgfqpoint{3.827830in}{3.677271in}}%
\pgfpathlineto{\pgfqpoint{3.827830in}{3.677271in}}%
\pgfpathlineto{\pgfqpoint{3.828799in}{3.677271in}}%
\pgfpathlineto{\pgfqpoint{3.828799in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{3.829768in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{3.830736in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{3.830736in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{3.831705in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{3.832674in}{3.672205in}}%
\pgfpathlineto{\pgfqpoint{3.832674in}{3.669980in}}%
\pgfpathlineto{\pgfqpoint{3.833643in}{3.669980in}}%
\pgfpathlineto{\pgfqpoint{3.834611in}{3.669980in}}%
\pgfpathlineto{\pgfqpoint{3.834611in}{3.667960in}}%
\pgfpathlineto{\pgfqpoint{3.835580in}{3.667960in}}%
\pgfpathlineto{\pgfqpoint{3.836549in}{3.667960in}}%
\pgfpathlineto{\pgfqpoint{3.836549in}{3.666144in}}%
\pgfpathlineto{\pgfqpoint{3.837518in}{3.666144in}}%
\pgfpathlineto{\pgfqpoint{3.838486in}{3.666144in}}%
\pgfpathlineto{\pgfqpoint{3.838486in}{3.664534in}}%
\pgfpathlineto{\pgfqpoint{3.839455in}{3.664534in}}%
\pgfpathlineto{\pgfqpoint{3.842372in}{3.663128in}}%
\pgfpathlineto{\pgfqpoint{3.842372in}{4.089672in}}%
\pgfpathlineto{\pgfqpoint{3.843341in}{4.089672in}}%
\pgfpathlineto{\pgfqpoint{3.844310in}{4.089672in}}%
\pgfpathlineto{\pgfqpoint{3.844310in}{4.085530in}}%
\pgfpathlineto{\pgfqpoint{3.845278in}{4.085530in}}%
\pgfpathlineto{\pgfqpoint{3.846247in}{4.085530in}}%
\pgfpathlineto{\pgfqpoint{3.846247in}{4.081674in}}%
\pgfpathlineto{\pgfqpoint{3.847216in}{4.081674in}}%
\pgfpathlineto{\pgfqpoint{3.848184in}{4.081674in}}%
\pgfpathlineto{\pgfqpoint{3.848184in}{4.078104in}}%
\pgfpathlineto{\pgfqpoint{3.849153in}{4.078104in}}%
\pgfpathlineto{\pgfqpoint{3.850122in}{4.078104in}}%
\pgfpathlineto{\pgfqpoint{3.850122in}{4.074819in}}%
\pgfpathlineto{\pgfqpoint{3.851091in}{4.074819in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{4.074819in}}%
\pgfpathlineto{\pgfqpoint{3.852059in}{4.071818in}}%
\pgfpathlineto{\pgfqpoint{3.853028in}{4.071818in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{4.071818in}}%
\pgfpathlineto{\pgfqpoint{3.853997in}{4.069101in}}%
\pgfpathlineto{\pgfqpoint{3.854965in}{4.069101in}}%
\pgfpathlineto{\pgfqpoint{3.855934in}{4.069101in}}%
\pgfpathlineto{\pgfqpoint{3.855934in}{4.066668in}}%
\pgfpathlineto{\pgfqpoint{3.856903in}{4.066668in}}%
\pgfpathlineto{\pgfqpoint{3.857871in}{4.066668in}}%
\pgfpathlineto{\pgfqpoint{3.857871in}{4.064518in}}%
\pgfpathlineto{\pgfqpoint{3.858840in}{4.064518in}}%
\pgfpathlineto{\pgfqpoint{3.859809in}{4.064518in}}%
\pgfpathlineto{\pgfqpoint{3.859809in}{4.062651in}}%
\pgfpathlineto{\pgfqpoint{3.860778in}{4.062651in}}%
\pgfpathlineto{\pgfqpoint{3.861746in}{4.062651in}}%
\pgfpathlineto{\pgfqpoint{3.861746in}{4.061066in}}%
\pgfpathlineto{\pgfqpoint{3.862715in}{4.061066in}}%
\pgfpathlineto{\pgfqpoint{3.865621in}{4.059763in}}%
\pgfpathlineto{\pgfqpoint{3.865621in}{4.058742in}}%
\pgfpathlineto{\pgfqpoint{3.866590in}{4.058742in}}%
\pgfpathlineto{\pgfqpoint{3.881121in}{4.059440in}}%
\pgfpathlineto{\pgfqpoint{3.881121in}{4.060655in}}%
\pgfpathlineto{\pgfqpoint{3.882090in}{4.060655in}}%
\pgfpathlineto{\pgfqpoint{3.884996in}{4.062149in}}%
\pgfpathlineto{\pgfqpoint{3.884996in}{4.063919in}}%
\pgfpathlineto{\pgfqpoint{3.885965in}{4.063919in}}%
\pgfpathlineto{\pgfqpoint{3.886934in}{4.063919in}}%
\pgfpathlineto{\pgfqpoint{3.886934in}{4.065967in}}%
\pgfpathlineto{\pgfqpoint{3.887903in}{4.065967in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{4.065967in}}%
\pgfpathlineto{\pgfqpoint{3.888872in}{4.068290in}}%
\pgfpathlineto{\pgfqpoint{3.889840in}{4.068290in}}%
\pgfpathlineto{\pgfqpoint{3.890809in}{4.068290in}}%
\pgfpathlineto{\pgfqpoint{3.890809in}{4.070891in}}%
\pgfpathlineto{\pgfqpoint{3.891778in}{4.070891in}}%
\pgfpathlineto{\pgfqpoint{3.892747in}{4.070891in}}%
\pgfpathlineto{\pgfqpoint{3.892747in}{4.073766in}}%
\pgfpathlineto{\pgfqpoint{3.893715in}{4.073766in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{4.073766in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{4.076918in}}%
\pgfpathlineto{\pgfqpoint{3.895653in}{4.076918in}}%
\pgfpathlineto{\pgfqpoint{3.896622in}{4.076918in}}%
\pgfpathlineto{\pgfqpoint{3.896622in}{4.080344in}}%
\pgfpathlineto{\pgfqpoint{3.897591in}{4.080344in}}%
\pgfpathlineto{\pgfqpoint{3.898560in}{4.080344in}}%
\pgfpathlineto{\pgfqpoint{3.898560in}{4.084045in}}%
\pgfpathlineto{\pgfqpoint{3.899528in}{4.084045in}}%
\pgfpathlineto{\pgfqpoint{3.900497in}{4.084045in}}%
\pgfpathlineto{\pgfqpoint{3.900497in}{4.088021in}}%
\pgfpathlineto{\pgfqpoint{3.901466in}{4.088021in}}%
\pgfpathlineto{\pgfqpoint{3.902435in}{4.088021in}}%
\pgfpathlineto{\pgfqpoint{3.902435in}{4.092270in}}%
\pgfpathlineto{\pgfqpoint{3.903403in}{4.092270in}}%
\pgfpathlineto{\pgfqpoint{3.904372in}{4.092270in}}%
\pgfpathlineto{\pgfqpoint{3.904372in}{4.096793in}}%
\pgfpathlineto{\pgfqpoint{3.905341in}{4.096793in}}%
\pgfpathlineto{\pgfqpoint{3.906310in}{4.096793in}}%
\pgfpathlineto{\pgfqpoint{3.906310in}{4.101590in}}%
\pgfpathlineto{\pgfqpoint{3.907279in}{4.101590in}}%
\pgfpathlineto{\pgfqpoint{3.908248in}{4.101590in}}%
\pgfpathlineto{\pgfqpoint{3.908248in}{4.106660in}}%
\pgfpathlineto{\pgfqpoint{3.909216in}{4.106660in}}%
\pgfpathlineto{\pgfqpoint{3.910185in}{4.106660in}}%
\pgfpathlineto{\pgfqpoint{3.910185in}{4.112002in}}%
\pgfpathlineto{\pgfqpoint{3.911154in}{4.112002in}}%
\pgfpathlineto{\pgfqpoint{3.912123in}{4.112002in}}%
\pgfpathlineto{\pgfqpoint{3.912123in}{4.117618in}}%
\pgfpathlineto{\pgfqpoint{3.913092in}{4.117618in}}%
\pgfpathlineto{\pgfqpoint{3.914055in}{4.117618in}}%
\pgfpathlineto{\pgfqpoint{3.915019in}{3.722881in}}%
\pgfpathlineto{\pgfqpoint{3.915988in}{3.722881in}}%
\pgfpathlineto{\pgfqpoint{3.915988in}{3.727628in}}%
\pgfpathlineto{\pgfqpoint{3.916957in}{3.727628in}}%
\pgfpathlineto{\pgfqpoint{3.917925in}{3.727628in}}%
\pgfpathlineto{\pgfqpoint{3.917925in}{3.730943in}}%
\pgfpathlineto{\pgfqpoint{3.918894in}{3.730943in}}%
\pgfpathlineto{\pgfqpoint{3.919863in}{3.730943in}}%
\pgfpathlineto{\pgfqpoint{3.919863in}{3.728298in}}%
\pgfpathlineto{\pgfqpoint{3.920832in}{3.728298in}}%
\pgfpathlineto{\pgfqpoint{3.921800in}{3.728298in}}%
\pgfpathlineto{\pgfqpoint{3.921800in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{3.922769in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{3.923738in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{3.923738in}{3.723515in}}%
\pgfpathlineto{\pgfqpoint{3.924706in}{3.723515in}}%
\pgfpathlineto{\pgfqpoint{3.925675in}{3.723515in}}%
\pgfpathlineto{\pgfqpoint{3.925675in}{3.721378in}}%
\pgfpathlineto{\pgfqpoint{3.926644in}{3.721378in}}%
\pgfpathlineto{\pgfqpoint{3.927613in}{3.721378in}}%
\pgfpathlineto{\pgfqpoint{3.927613in}{3.719411in}}%
\pgfpathlineto{\pgfqpoint{3.928581in}{3.719411in}}%
\pgfpathlineto{\pgfqpoint{3.929550in}{3.719411in}}%
\pgfpathlineto{\pgfqpoint{3.929550in}{3.717617in}}%
\pgfpathlineto{\pgfqpoint{3.930519in}{3.717617in}}%
\pgfpathlineto{\pgfqpoint{3.931488in}{3.717617in}}%
\pgfpathlineto{\pgfqpoint{3.931488in}{3.715995in}}%
\pgfpathlineto{\pgfqpoint{3.932456in}{3.715995in}}%
\pgfpathlineto{\pgfqpoint{3.935362in}{3.714547in}}%
\pgfpathlineto{\pgfqpoint{3.935362in}{3.713273in}}%
\pgfpathlineto{\pgfqpoint{3.936331in}{3.713273in}}%
\pgfpathlineto{\pgfqpoint{3.939237in}{3.712174in}}%
\pgfpathlineto{\pgfqpoint{3.939237in}{3.711252in}}%
\pgfpathlineto{\pgfqpoint{3.940206in}{3.711252in}}%
\pgfpathlineto{\pgfqpoint{3.945050in}{3.709941in}}%
\pgfpathlineto{\pgfqpoint{3.945050in}{3.709554in}}%
\pgfpathlineto{\pgfqpoint{3.946019in}{3.709554in}}%
\pgfpathlineto{\pgfqpoint{3.958612in}{3.711055in}}%
\pgfpathlineto{\pgfqpoint{3.958612in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{3.959581in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{3.960550in}{3.711952in}}%
\pgfpathlineto{\pgfqpoint{3.960550in}{3.709831in}}%
\pgfpathlineto{\pgfqpoint{3.961519in}{3.709831in}}%
\pgfpathlineto{\pgfqpoint{3.962487in}{3.709831in}}%
\pgfpathlineto{\pgfqpoint{3.962487in}{3.708026in}}%
\pgfpathlineto{\pgfqpoint{3.963456in}{3.708026in}}%
\pgfpathlineto{\pgfqpoint{3.964425in}{3.708026in}}%
\pgfpathlineto{\pgfqpoint{3.964425in}{3.706417in}}%
\pgfpathlineto{\pgfqpoint{3.965394in}{3.706417in}}%
\pgfpathlineto{\pgfqpoint{3.966363in}{3.706417in}}%
\pgfpathlineto{\pgfqpoint{3.966363in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{3.967331in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{3.968300in}{3.720948in}}%
\pgfpathlineto{\pgfqpoint{3.968300in}{3.717485in}}%
\pgfpathlineto{\pgfqpoint{3.969269in}{3.717485in}}%
\pgfpathlineto{\pgfqpoint{3.970238in}{3.717485in}}%
\pgfpathlineto{\pgfqpoint{3.970238in}{3.714221in}}%
\pgfpathlineto{\pgfqpoint{3.971206in}{3.714221in}}%
\pgfpathlineto{\pgfqpoint{3.972175in}{3.714221in}}%
\pgfpathlineto{\pgfqpoint{3.972175in}{3.711157in}}%
\pgfpathlineto{\pgfqpoint{3.973144in}{3.711157in}}%
\pgfpathlineto{\pgfqpoint{3.974112in}{3.711157in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{3.708293in}}%
\pgfpathlineto{\pgfqpoint{3.975081in}{3.708293in}}%
\pgfpathlineto{\pgfqpoint{3.976038in}{3.708293in}}%
\pgfpathlineto{\pgfqpoint{3.976038in}{3.245325in}}%
\pgfpathlineto{\pgfqpoint{3.977007in}{3.245325in}}%
\pgfpathlineto{\pgfqpoint{3.977975in}{3.245325in}}%
\pgfpathlineto{\pgfqpoint{3.977975in}{3.242354in}}%
\pgfpathlineto{\pgfqpoint{3.978944in}{3.242354in}}%
\pgfpathlineto{\pgfqpoint{3.979913in}{3.242354in}}%
\pgfpathlineto{\pgfqpoint{3.979913in}{3.239511in}}%
\pgfpathlineto{\pgfqpoint{3.980882in}{3.239511in}}%
\pgfpathlineto{\pgfqpoint{3.981852in}{3.239511in}}%
\pgfpathlineto{\pgfqpoint{3.981852in}{3.288855in}}%
\pgfpathlineto{\pgfqpoint{3.982820in}{3.288855in}}%
\pgfpathlineto{\pgfqpoint{3.989612in}{3.289025in}}%
\pgfpathlineto{\pgfqpoint{3.989612in}{3.692678in}}%
\pgfpathlineto{\pgfqpoint{3.990581in}{3.692678in}}%
\pgfpathlineto{\pgfqpoint{3.993487in}{3.691646in}}%
\pgfpathlineto{\pgfqpoint{3.993487in}{3.690821in}}%
\pgfpathlineto{\pgfqpoint{3.994456in}{3.690821in}}%
\pgfpathlineto{\pgfqpoint{3.997362in}{3.689978in}}%
\pgfpathlineto{\pgfqpoint{3.997362in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{3.998331in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{3.999299in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{3.999299in}{3.683705in}}%
\pgfpathlineto{\pgfqpoint{4.000268in}{3.683705in}}%
\pgfpathlineto{\pgfqpoint{4.001237in}{3.683705in}}%
\pgfpathlineto{\pgfqpoint{4.002205in}{3.680877in}}%
\pgfpathlineto{\pgfqpoint{4.002205in}{3.680877in}}%
\pgfpathlineto{\pgfqpoint{4.003174in}{3.680877in}}%
\pgfpathlineto{\pgfqpoint{4.003174in}{3.678255in}}%
\pgfpathlineto{\pgfqpoint{4.004143in}{3.678255in}}%
\pgfpathlineto{\pgfqpoint{4.005112in}{3.678255in}}%
\pgfpathlineto{\pgfqpoint{4.005112in}{3.675838in}}%
\pgfpathlineto{\pgfqpoint{4.006080in}{3.675838in}}%
\pgfpathlineto{\pgfqpoint{4.007049in}{3.675838in}}%
\pgfpathlineto{\pgfqpoint{4.007049in}{3.673627in}}%
\pgfpathlineto{\pgfqpoint{4.008018in}{3.673627in}}%
\pgfpathlineto{\pgfqpoint{4.008986in}{3.673627in}}%
\pgfpathlineto{\pgfqpoint{4.008986in}{3.671622in}}%
\pgfpathlineto{\pgfqpoint{4.009955in}{3.671622in}}%
\pgfpathlineto{\pgfqpoint{4.010924in}{3.671622in}}%
\pgfpathlineto{\pgfqpoint{4.010924in}{3.669822in}}%
\pgfpathlineto{\pgfqpoint{4.011893in}{3.669822in}}%
\pgfpathlineto{\pgfqpoint{4.012861in}{3.669822in}}%
\pgfpathlineto{\pgfqpoint{4.012861in}{3.668227in}}%
\pgfpathlineto{\pgfqpoint{4.013830in}{3.668227in}}%
\pgfpathlineto{\pgfqpoint{4.016747in}{3.666837in}}%
\pgfpathlineto{\pgfqpoint{4.016747in}{4.093503in}}%
\pgfpathlineto{\pgfqpoint{4.017716in}{4.093503in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{4.093503in}}%
\pgfpathlineto{\pgfqpoint{4.018685in}{4.089385in}}%
\pgfpathlineto{\pgfqpoint{4.019653in}{4.089385in}}%
\pgfpathlineto{\pgfqpoint{4.020622in}{4.089385in}}%
\pgfpathlineto{\pgfqpoint{4.020622in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{4.021591in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{4.022559in}{4.085553in}}%
\pgfpathlineto{\pgfqpoint{4.022559in}{4.082006in}}%
\pgfpathlineto{\pgfqpoint{4.023528in}{4.082006in}}%
\pgfpathlineto{\pgfqpoint{4.024497in}{4.082006in}}%
\pgfpathlineto{\pgfqpoint{4.025466in}{4.078745in}}%
\pgfpathlineto{\pgfqpoint{4.025466in}{4.078745in}}%
\pgfpathlineto{\pgfqpoint{4.026434in}{4.078745in}}%
\pgfpathlineto{\pgfqpoint{4.026434in}{4.075768in}}%
\pgfpathlineto{\pgfqpoint{4.027403in}{4.075768in}}%
\pgfpathlineto{\pgfqpoint{4.028372in}{4.075768in}}%
\pgfpathlineto{\pgfqpoint{4.028372in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{4.029340in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{4.073076in}}%
\pgfpathlineto{\pgfqpoint{4.030309in}{4.070668in}}%
\pgfpathlineto{\pgfqpoint{4.031278in}{4.070668in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{4.070668in}}%
\pgfpathlineto{\pgfqpoint{4.032247in}{4.068544in}}%
\pgfpathlineto{\pgfqpoint{4.033215in}{4.068544in}}%
\pgfpathlineto{\pgfqpoint{4.034184in}{4.068544in}}%
\pgfpathlineto{\pgfqpoint{4.034184in}{4.066703in}}%
\pgfpathlineto{\pgfqpoint{4.035153in}{4.066703in}}%
\pgfpathlineto{\pgfqpoint{4.036122in}{4.066703in}}%
\pgfpathlineto{\pgfqpoint{4.037090in}{4.065144in}}%
\pgfpathlineto{\pgfqpoint{4.037090in}{4.065144in}}%
\pgfpathlineto{\pgfqpoint{4.039996in}{4.063868in}}%
\pgfpathlineto{\pgfqpoint{4.039996in}{4.062874in}}%
\pgfpathlineto{\pgfqpoint{4.040965in}{4.062874in}}%
\pgfpathlineto{\pgfqpoint{4.055497in}{4.063767in}}%
\pgfpathlineto{\pgfqpoint{4.055497in}{4.065011in}}%
\pgfpathlineto{\pgfqpoint{4.056465in}{4.065011in}}%
\pgfpathlineto{\pgfqpoint{4.059372in}{4.066534in}}%
\pgfpathlineto{\pgfqpoint{4.059372in}{4.068334in}}%
\pgfpathlineto{\pgfqpoint{4.060340in}{4.068334in}}%
\pgfpathlineto{\pgfqpoint{4.061309in}{4.068334in}}%
\pgfpathlineto{\pgfqpoint{4.061309in}{4.070411in}}%
\pgfpathlineto{\pgfqpoint{4.062278in}{4.070411in}}%
\pgfpathlineto{\pgfqpoint{4.063247in}{4.070411in}}%
\pgfpathlineto{\pgfqpoint{4.064215in}{4.072765in}}%
\pgfpathlineto{\pgfqpoint{4.064215in}{4.072765in}}%
\pgfpathlineto{\pgfqpoint{4.065184in}{4.072765in}}%
\pgfpathlineto{\pgfqpoint{4.065184in}{4.075395in}}%
\pgfpathlineto{\pgfqpoint{4.066153in}{4.075395in}}%
\pgfpathlineto{\pgfqpoint{4.067122in}{4.075395in}}%
\pgfpathlineto{\pgfqpoint{4.067122in}{4.078301in}}%
\pgfpathlineto{\pgfqpoint{4.068091in}{4.078301in}}%
\pgfpathlineto{\pgfqpoint{4.069059in}{4.078301in}}%
\pgfpathlineto{\pgfqpoint{4.069059in}{4.081483in}}%
\pgfpathlineto{\pgfqpoint{4.070028in}{4.081483in}}%
\pgfpathlineto{\pgfqpoint{4.070997in}{4.081483in}}%
\pgfpathlineto{\pgfqpoint{4.070997in}{4.084940in}}%
\pgfpathlineto{\pgfqpoint{4.071966in}{4.084940in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{4.084940in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{4.088672in}}%
\pgfpathlineto{\pgfqpoint{4.073903in}{4.088672in}}%
\pgfpathlineto{\pgfqpoint{4.074872in}{4.088672in}}%
\pgfpathlineto{\pgfqpoint{4.074872in}{4.092678in}}%
\pgfpathlineto{\pgfqpoint{4.075841in}{4.092678in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{4.092678in}}%
\pgfpathlineto{\pgfqpoint{4.076810in}{4.096958in}}%
\pgfpathlineto{\pgfqpoint{4.077779in}{4.096958in}}%
\pgfpathlineto{\pgfqpoint{4.078747in}{4.096958in}}%
\pgfpathlineto{\pgfqpoint{4.078747in}{4.101513in}}%
\pgfpathlineto{\pgfqpoint{4.079716in}{4.101513in}}%
\pgfpathlineto{\pgfqpoint{4.080685in}{4.101513in}}%
\pgfpathlineto{\pgfqpoint{4.080685in}{4.106341in}}%
\pgfpathlineto{\pgfqpoint{4.081654in}{4.106341in}}%
\pgfpathlineto{\pgfqpoint{4.082623in}{4.106341in}}%
\pgfpathlineto{\pgfqpoint{4.082623in}{4.111442in}}%
\pgfpathlineto{\pgfqpoint{4.083591in}{4.111442in}}%
\pgfpathlineto{\pgfqpoint{4.084560in}{4.111442in}}%
\pgfpathlineto{\pgfqpoint{4.084560in}{4.116816in}}%
\pgfpathlineto{\pgfqpoint{4.085529in}{4.116816in}}%
\pgfpathlineto{\pgfqpoint{4.086498in}{4.116816in}}%
\pgfpathlineto{\pgfqpoint{4.086498in}{4.122463in}}%
\pgfpathlineto{\pgfqpoint{4.087467in}{4.122463in}}%
\pgfpathlineto{\pgfqpoint{4.088430in}{4.122463in}}%
\pgfpathlineto{\pgfqpoint{4.089394in}{3.727261in}}%
\pgfpathlineto{\pgfqpoint{4.090363in}{3.727261in}}%
\pgfpathlineto{\pgfqpoint{4.090363in}{3.732041in}}%
\pgfpathlineto{\pgfqpoint{4.091332in}{3.732041in}}%
\pgfpathlineto{\pgfqpoint{4.092301in}{3.732041in}}%
\pgfpathlineto{\pgfqpoint{4.092301in}{3.733708in}}%
\pgfpathlineto{\pgfqpoint{4.093269in}{3.733708in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{3.733708in}}%
\pgfpathlineto{\pgfqpoint{4.094238in}{3.731074in}}%
\pgfpathlineto{\pgfqpoint{4.095207in}{3.731074in}}%
\pgfpathlineto{\pgfqpoint{4.096175in}{3.731074in}}%
\pgfpathlineto{\pgfqpoint{4.096175in}{3.728609in}}%
\pgfpathlineto{\pgfqpoint{4.097144in}{3.728609in}}%
\pgfpathlineto{\pgfqpoint{4.098113in}{3.728609in}}%
\pgfpathlineto{\pgfqpoint{4.098113in}{3.726312in}}%
\pgfpathlineto{\pgfqpoint{4.099082in}{3.726312in}}%
\pgfpathlineto{\pgfqpoint{4.100050in}{3.726312in}}%
\pgfpathlineto{\pgfqpoint{4.100050in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{4.101019in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{4.101988in}{3.724186in}}%
\pgfpathlineto{\pgfqpoint{4.101988in}{3.722229in}}%
\pgfpathlineto{\pgfqpoint{4.102956in}{3.722229in}}%
\pgfpathlineto{\pgfqpoint{4.103925in}{3.722229in}}%
\pgfpathlineto{\pgfqpoint{4.103925in}{3.720445in}}%
\pgfpathlineto{\pgfqpoint{4.104894in}{3.720445in}}%
\pgfpathlineto{\pgfqpoint{4.105863in}{3.720445in}}%
\pgfpathlineto{\pgfqpoint{4.106831in}{3.718832in}}%
\pgfpathlineto{\pgfqpoint{4.106831in}{3.718832in}}%
\pgfpathlineto{\pgfqpoint{4.109738in}{3.717393in}}%
\pgfpathlineto{\pgfqpoint{4.109738in}{3.716128in}}%
\pgfpathlineto{\pgfqpoint{4.110706in}{3.716128in}}%
\pgfpathlineto{\pgfqpoint{4.113613in}{3.715038in}}%
\pgfpathlineto{\pgfqpoint{4.113613in}{3.714124in}}%
\pgfpathlineto{\pgfqpoint{4.114581in}{3.714124in}}%
\pgfpathlineto{\pgfqpoint{4.119425in}{3.712829in}}%
\pgfpathlineto{\pgfqpoint{4.119425in}{3.712449in}}%
\pgfpathlineto{\pgfqpoint{4.120394in}{3.712449in}}%
\pgfpathlineto{\pgfqpoint{4.132988in}{3.713986in}}%
\pgfpathlineto{\pgfqpoint{4.132988in}{3.714888in}}%
\pgfpathlineto{\pgfqpoint{4.133956in}{3.714888in}}%
\pgfpathlineto{\pgfqpoint{4.134925in}{3.714888in}}%
\pgfpathlineto{\pgfqpoint{4.134925in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{4.135894in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{4.136862in}{3.710763in}}%
\pgfpathlineto{\pgfqpoint{4.136862in}{3.708952in}}%
\pgfpathlineto{\pgfqpoint{4.137831in}{3.708952in}}%
\pgfpathlineto{\pgfqpoint{4.138800in}{3.708952in}}%
\pgfpathlineto{\pgfqpoint{4.138800in}{3.727742in}}%
\pgfpathlineto{\pgfqpoint{4.139769in}{3.727742in}}%
\pgfpathlineto{\pgfqpoint{4.140738in}{3.727742in}}%
\pgfpathlineto{\pgfqpoint{4.140738in}{3.724087in}}%
\pgfpathlineto{\pgfqpoint{4.141707in}{3.724087in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{3.724087in}}%
\pgfpathlineto{\pgfqpoint{4.142675in}{3.720631in}}%
\pgfpathlineto{\pgfqpoint{4.143644in}{3.720631in}}%
\pgfpathlineto{\pgfqpoint{4.144613in}{3.720631in}}%
\pgfpathlineto{\pgfqpoint{4.144613in}{3.717375in}}%
\pgfpathlineto{\pgfqpoint{4.145581in}{3.717375in}}%
\pgfpathlineto{\pgfqpoint{4.146550in}{3.717375in}}%
\pgfpathlineto{\pgfqpoint{4.146550in}{3.714320in}}%
\pgfpathlineto{\pgfqpoint{4.147519in}{3.714320in}}%
\pgfpathlineto{\pgfqpoint{4.148487in}{3.714320in}}%
\pgfpathlineto{\pgfqpoint{4.148487in}{3.711465in}}%
\pgfpathlineto{\pgfqpoint{4.149456in}{3.711465in}}%
\pgfpathlineto{\pgfqpoint{4.150413in}{3.711465in}}%
\pgfpathlineto{\pgfqpoint{4.150413in}{3.248420in}}%
\pgfpathlineto{\pgfqpoint{4.151382in}{3.248420in}}%
\pgfpathlineto{\pgfqpoint{4.152350in}{3.248420in}}%
\pgfpathlineto{\pgfqpoint{4.152350in}{3.245471in}}%
\pgfpathlineto{\pgfqpoint{4.153319in}{3.245471in}}%
\pgfpathlineto{\pgfqpoint{4.154288in}{3.245471in}}%
\pgfpathlineto{\pgfqpoint{4.154288in}{3.242650in}}%
\pgfpathlineto{\pgfqpoint{4.155257in}{3.242650in}}%
\pgfpathlineto{\pgfqpoint{4.156227in}{3.242650in}}%
\pgfpathlineto{\pgfqpoint{4.156227in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{4.157195in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{4.165925in}{3.294120in}}%
\pgfpathlineto{\pgfqpoint{4.165925in}{3.694907in}}%
\pgfpathlineto{\pgfqpoint{4.166893in}{3.694907in}}%
\pgfpathlineto{\pgfqpoint{4.171737in}{3.693488in}}%
\pgfpathlineto{\pgfqpoint{4.171737in}{3.690604in}}%
\pgfpathlineto{\pgfqpoint{4.172706in}{3.690604in}}%
\pgfpathlineto{\pgfqpoint{4.173674in}{3.690604in}}%
\pgfpathlineto{\pgfqpoint{4.173674in}{3.687583in}}%
\pgfpathlineto{\pgfqpoint{4.174643in}{3.687583in}}%
\pgfpathlineto{\pgfqpoint{4.175612in}{3.687583in}}%
\pgfpathlineto{\pgfqpoint{4.175612in}{3.684769in}}%
\pgfpathlineto{\pgfqpoint{4.176581in}{3.684769in}}%
\pgfpathlineto{\pgfqpoint{4.177549in}{3.684769in}}%
\pgfpathlineto{\pgfqpoint{4.177549in}{3.682161in}}%
\pgfpathlineto{\pgfqpoint{4.178518in}{3.682161in}}%
\pgfpathlineto{\pgfqpoint{4.179487in}{3.682161in}}%
\pgfpathlineto{\pgfqpoint{4.179487in}{3.679759in}}%
\pgfpathlineto{\pgfqpoint{4.180455in}{3.679759in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{3.679759in}}%
\pgfpathlineto{\pgfqpoint{4.181424in}{3.677563in}}%
\pgfpathlineto{\pgfqpoint{4.182393in}{3.677563in}}%
\pgfpathlineto{\pgfqpoint{4.183362in}{3.677563in}}%
\pgfpathlineto{\pgfqpoint{4.183362in}{3.675572in}}%
\pgfpathlineto{\pgfqpoint{4.184330in}{3.675572in}}%
\pgfpathlineto{\pgfqpoint{4.185299in}{3.675572in}}%
\pgfpathlineto{\pgfqpoint{4.185299in}{3.673788in}}%
\pgfpathlineto{\pgfqpoint{4.186268in}{3.673788in}}%
\pgfpathlineto{\pgfqpoint{4.187236in}{3.673788in}}%
\pgfpathlineto{\pgfqpoint{4.187236in}{3.672209in}}%
\pgfpathlineto{\pgfqpoint{4.188205in}{3.672209in}}%
\pgfpathlineto{\pgfqpoint{4.191122in}{3.670836in}}%
\pgfpathlineto{\pgfqpoint{4.191122in}{4.097689in}}%
\pgfpathlineto{\pgfqpoint{4.192091in}{4.097689in}}%
\pgfpathlineto{\pgfqpoint{4.193060in}{4.097689in}}%
\pgfpathlineto{\pgfqpoint{4.193060in}{4.093594in}}%
\pgfpathlineto{\pgfqpoint{4.194028in}{4.093594in}}%
\pgfpathlineto{\pgfqpoint{4.194997in}{4.093594in}}%
\pgfpathlineto{\pgfqpoint{4.194997in}{4.089786in}}%
\pgfpathlineto{\pgfqpoint{4.195966in}{4.089786in}}%
\pgfpathlineto{\pgfqpoint{4.196935in}{4.089786in}}%
\pgfpathlineto{\pgfqpoint{4.196935in}{4.086263in}}%
\pgfpathlineto{\pgfqpoint{4.197903in}{4.086263in}}%
\pgfpathlineto{\pgfqpoint{4.198872in}{4.086263in}}%
\pgfpathlineto{\pgfqpoint{4.198872in}{4.083026in}}%
\pgfpathlineto{\pgfqpoint{4.199841in}{4.083026in}}%
\pgfpathlineto{\pgfqpoint{4.200809in}{4.083026in}}%
\pgfpathlineto{\pgfqpoint{4.200809in}{4.080074in}}%
\pgfpathlineto{\pgfqpoint{4.201778in}{4.080074in}}%
\pgfpathlineto{\pgfqpoint{4.202747in}{4.080074in}}%
\pgfpathlineto{\pgfqpoint{4.202747in}{4.077407in}}%
\pgfpathlineto{\pgfqpoint{4.203716in}{4.077407in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{4.077407in}}%
\pgfpathlineto{\pgfqpoint{4.204684in}{4.075025in}}%
\pgfpathlineto{\pgfqpoint{4.205653in}{4.075025in}}%
\pgfpathlineto{\pgfqpoint{4.206622in}{4.075025in}}%
\pgfpathlineto{\pgfqpoint{4.206622in}{4.072926in}}%
\pgfpathlineto{\pgfqpoint{4.207590in}{4.072926in}}%
\pgfpathlineto{\pgfqpoint{4.208559in}{4.072926in}}%
\pgfpathlineto{\pgfqpoint{4.208559in}{4.071111in}}%
\pgfpathlineto{\pgfqpoint{4.209528in}{4.071111in}}%
\pgfpathlineto{\pgfqpoint{4.212434in}{4.069579in}}%
\pgfpathlineto{\pgfqpoint{4.212434in}{4.068329in}}%
\pgfpathlineto{\pgfqpoint{4.213403in}{4.068329in}}%
\pgfpathlineto{\pgfqpoint{4.216309in}{4.067361in}}%
\pgfpathlineto{\pgfqpoint{4.216309in}{4.066676in}}%
\pgfpathlineto{\pgfqpoint{4.217278in}{4.066676in}}%
\pgfpathlineto{\pgfqpoint{4.227934in}{4.067457in}}%
\pgfpathlineto{\pgfqpoint{4.227934in}{4.068452in}}%
\pgfpathlineto{\pgfqpoint{4.228903in}{4.068452in}}%
\pgfpathlineto{\pgfqpoint{4.231809in}{4.069725in}}%
\pgfpathlineto{\pgfqpoint{4.231809in}{4.071277in}}%
\pgfpathlineto{\pgfqpoint{4.232778in}{4.071277in}}%
\pgfpathlineto{\pgfqpoint{4.233747in}{4.071277in}}%
\pgfpathlineto{\pgfqpoint{4.233747in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{4.234715in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{4.235684in}{4.073107in}}%
\pgfpathlineto{\pgfqpoint{4.235684in}{4.075214in}}%
\pgfpathlineto{\pgfqpoint{4.236653in}{4.075214in}}%
\pgfpathlineto{\pgfqpoint{4.237622in}{4.075214in}}%
\pgfpathlineto{\pgfqpoint{4.237622in}{4.077598in}}%
\pgfpathlineto{\pgfqpoint{4.238591in}{4.077598in}}%
\pgfpathlineto{\pgfqpoint{4.239559in}{4.077598in}}%
\pgfpathlineto{\pgfqpoint{4.239559in}{4.080259in}}%
\pgfpathlineto{\pgfqpoint{4.240528in}{4.080259in}}%
\pgfpathlineto{\pgfqpoint{4.241497in}{4.080259in}}%
\pgfpathlineto{\pgfqpoint{4.241497in}{4.083195in}}%
\pgfpathlineto{\pgfqpoint{4.242466in}{4.083195in}}%
\pgfpathlineto{\pgfqpoint{4.243435in}{4.083195in}}%
\pgfpathlineto{\pgfqpoint{4.243435in}{4.086408in}}%
\pgfpathlineto{\pgfqpoint{4.244403in}{4.086408in}}%
\pgfpathlineto{\pgfqpoint{4.245372in}{4.086408in}}%
\pgfpathlineto{\pgfqpoint{4.245372in}{4.089896in}}%
\pgfpathlineto{\pgfqpoint{4.246341in}{4.089896in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{4.089896in}}%
\pgfpathlineto{\pgfqpoint{4.247310in}{4.093659in}}%
\pgfpathlineto{\pgfqpoint{4.248278in}{4.093659in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.093659in}}%
\pgfpathlineto{\pgfqpoint{4.249247in}{4.097696in}}%
\pgfpathlineto{\pgfqpoint{4.250216in}{4.097696in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{4.097696in}}%
\pgfpathlineto{\pgfqpoint{4.251185in}{4.102008in}}%
\pgfpathlineto{\pgfqpoint{4.252154in}{4.102008in}}%
\pgfpathlineto{\pgfqpoint{4.253123in}{4.102008in}}%
\pgfpathlineto{\pgfqpoint{4.253123in}{4.106594in}}%
\pgfpathlineto{\pgfqpoint{4.254091in}{4.106594in}}%
\pgfpathlineto{\pgfqpoint{4.255060in}{4.106594in}}%
\pgfpathlineto{\pgfqpoint{4.255060in}{4.111454in}}%
\pgfpathlineto{\pgfqpoint{4.256029in}{4.111454in}}%
\pgfpathlineto{\pgfqpoint{4.256998in}{4.111454in}}%
\pgfpathlineto{\pgfqpoint{4.256998in}{4.116587in}}%
\pgfpathlineto{\pgfqpoint{4.257967in}{4.116587in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{4.116587in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{4.259904in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{4.260873in}{4.121992in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{4.127671in}}%
\pgfpathlineto{\pgfqpoint{4.261842in}{4.127671in}}%
\pgfpathlineto{\pgfqpoint{4.262811in}{4.127671in}}%
\pgfpathlineto{\pgfqpoint{4.262811in}{4.133622in}}%
\pgfpathlineto{\pgfqpoint{4.263780in}{4.133622in}}%
\pgfpathlineto{\pgfqpoint{4.264743in}{4.133622in}}%
\pgfpathlineto{\pgfqpoint{4.265707in}{3.736812in}}%
\pgfpathlineto{\pgfqpoint{4.268613in}{3.736899in}}%
\pgfpathlineto{\pgfqpoint{4.268613in}{3.734278in}}%
\pgfpathlineto{\pgfqpoint{4.269582in}{3.734278in}}%
\pgfpathlineto{\pgfqpoint{4.270550in}{3.734278in}}%
\pgfpathlineto{\pgfqpoint{4.270550in}{3.731825in}}%
\pgfpathlineto{\pgfqpoint{4.271519in}{3.731825in}}%
\pgfpathlineto{\pgfqpoint{4.272488in}{3.731825in}}%
\pgfpathlineto{\pgfqpoint{4.272488in}{3.729540in}}%
\pgfpathlineto{\pgfqpoint{4.273457in}{3.729540in}}%
\pgfpathlineto{\pgfqpoint{4.274425in}{3.729540in}}%
\pgfpathlineto{\pgfqpoint{4.274425in}{3.727425in}}%
\pgfpathlineto{\pgfqpoint{4.275394in}{3.727425in}}%
\pgfpathlineto{\pgfqpoint{4.276363in}{3.727425in}}%
\pgfpathlineto{\pgfqpoint{4.276363in}{3.725481in}}%
\pgfpathlineto{\pgfqpoint{4.277332in}{3.725481in}}%
\pgfpathlineto{\pgfqpoint{4.278300in}{3.725481in}}%
\pgfpathlineto{\pgfqpoint{4.278300in}{3.723707in}}%
\pgfpathlineto{\pgfqpoint{4.279269in}{3.723707in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{3.723707in}}%
\pgfpathlineto{\pgfqpoint{4.280238in}{3.722105in}}%
\pgfpathlineto{\pgfqpoint{4.281206in}{3.722105in}}%
\pgfpathlineto{\pgfqpoint{4.284113in}{3.720676in}}%
\pgfpathlineto{\pgfqpoint{4.284113in}{3.719422in}}%
\pgfpathlineto{\pgfqpoint{4.285081in}{3.719422in}}%
\pgfpathlineto{\pgfqpoint{4.287988in}{3.718341in}}%
\pgfpathlineto{\pgfqpoint{4.287988in}{3.717437in}}%
\pgfpathlineto{\pgfqpoint{4.288956in}{3.717437in}}%
\pgfpathlineto{\pgfqpoint{4.293800in}{3.716159in}}%
\pgfpathlineto{\pgfqpoint{4.293800in}{3.715787in}}%
\pgfpathlineto{\pgfqpoint{4.294769in}{3.715787in}}%
\pgfpathlineto{\pgfqpoint{4.305425in}{3.716644in}}%
\pgfpathlineto{\pgfqpoint{4.305425in}{3.717366in}}%
\pgfpathlineto{\pgfqpoint{4.306394in}{3.717366in}}%
\pgfpathlineto{\pgfqpoint{4.309300in}{3.718274in}}%
\pgfpathlineto{\pgfqpoint{4.309300in}{3.712097in}}%
\pgfpathlineto{\pgfqpoint{4.310269in}{3.712097in}}%
\pgfpathlineto{\pgfqpoint{4.311237in}{3.712097in}}%
\pgfpathlineto{\pgfqpoint{4.311237in}{3.710280in}}%
\pgfpathlineto{\pgfqpoint{4.312206in}{3.710280in}}%
\pgfpathlineto{\pgfqpoint{4.313175in}{3.710280in}}%
\pgfpathlineto{\pgfqpoint{4.313175in}{3.731185in}}%
\pgfpathlineto{\pgfqpoint{4.314144in}{3.731185in}}%
\pgfpathlineto{\pgfqpoint{4.315113in}{3.731185in}}%
\pgfpathlineto{\pgfqpoint{4.315113in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{4.316082in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{4.317050in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{4.317050in}{3.724091in}}%
\pgfpathlineto{\pgfqpoint{4.318019in}{3.724091in}}%
\pgfpathlineto{\pgfqpoint{4.318988in}{3.724091in}}%
\pgfpathlineto{\pgfqpoint{4.318988in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{4.319956in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{4.320925in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{4.320925in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.321894in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.322863in}{3.717797in}}%
\pgfpathlineto{\pgfqpoint{4.322863in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{4.323831in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{4.324788in}{3.714951in}}%
\pgfpathlineto{\pgfqpoint{4.324788in}{3.251867in}}%
\pgfpathlineto{\pgfqpoint{4.325757in}{3.251867in}}%
\pgfpathlineto{\pgfqpoint{4.326726in}{3.251867in}}%
\pgfpathlineto{\pgfqpoint{4.326726in}{3.248941in}}%
\pgfpathlineto{\pgfqpoint{4.327694in}{3.248941in}}%
\pgfpathlineto{\pgfqpoint{4.328663in}{3.248941in}}%
\pgfpathlineto{\pgfqpoint{4.329632in}{3.246143in}}%
\pgfpathlineto{\pgfqpoint{4.329632in}{3.246143in}}%
\pgfpathlineto{\pgfqpoint{4.330602in}{3.246143in}}%
\pgfpathlineto{\pgfqpoint{4.330602in}{3.298438in}}%
\pgfpathlineto{\pgfqpoint{4.331571in}{3.298438in}}%
\pgfpathlineto{\pgfqpoint{4.340300in}{3.299264in}}%
\pgfpathlineto{\pgfqpoint{4.340300in}{3.698492in}}%
\pgfpathlineto{\pgfqpoint{4.341268in}{3.698492in}}%
\pgfpathlineto{\pgfqpoint{4.346112in}{3.697098in}}%
\pgfpathlineto{\pgfqpoint{4.346112in}{3.694768in}}%
\pgfpathlineto{\pgfqpoint{4.347081in}{3.694768in}}%
\pgfpathlineto{\pgfqpoint{4.348049in}{3.694768in}}%
\pgfpathlineto{\pgfqpoint{4.348049in}{3.691762in}}%
\pgfpathlineto{\pgfqpoint{4.349018in}{3.691762in}}%
\pgfpathlineto{\pgfqpoint{4.349987in}{3.691762in}}%
\pgfpathlineto{\pgfqpoint{4.349987in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{4.350956in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{4.351924in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{4.351924in}{3.686369in}}%
\pgfpathlineto{\pgfqpoint{4.352893in}{3.686369in}}%
\pgfpathlineto{\pgfqpoint{4.353862in}{3.686369in}}%
\pgfpathlineto{\pgfqpoint{4.353862in}{3.683982in}}%
\pgfpathlineto{\pgfqpoint{4.354830in}{3.683982in}}%
\pgfpathlineto{\pgfqpoint{4.355799in}{3.683982in}}%
\pgfpathlineto{\pgfqpoint{4.355799in}{3.681801in}}%
\pgfpathlineto{\pgfqpoint{4.356768in}{3.681801in}}%
\pgfpathlineto{\pgfqpoint{4.357737in}{3.681801in}}%
\pgfpathlineto{\pgfqpoint{4.357737in}{3.679827in}}%
\pgfpathlineto{\pgfqpoint{4.358705in}{3.679827in}}%
\pgfpathlineto{\pgfqpoint{4.359674in}{3.679827in}}%
\pgfpathlineto{\pgfqpoint{4.359674in}{3.678059in}}%
\pgfpathlineto{\pgfqpoint{4.360643in}{3.678059in}}%
\pgfpathlineto{\pgfqpoint{4.361612in}{3.678059in}}%
\pgfpathlineto{\pgfqpoint{4.361612in}{3.676498in}}%
\pgfpathlineto{\pgfqpoint{4.362580in}{3.676498in}}%
\pgfpathlineto{\pgfqpoint{4.365497in}{3.675142in}}%
\pgfpathlineto{\pgfqpoint{4.365497in}{4.102241in}}%
\pgfpathlineto{\pgfqpoint{4.366466in}{4.102241in}}%
\pgfpathlineto{\pgfqpoint{4.367435in}{4.102241in}}%
\pgfpathlineto{\pgfqpoint{4.367435in}{4.098169in}}%
\pgfpathlineto{\pgfqpoint{4.368404in}{4.098169in}}%
\pgfpathlineto{\pgfqpoint{4.369372in}{4.098169in}}%
\pgfpathlineto{\pgfqpoint{4.369372in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{4.370341in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{4.094384in}}%
\pgfpathlineto{\pgfqpoint{4.371310in}{4.090886in}}%
\pgfpathlineto{\pgfqpoint{4.372278in}{4.090886in}}%
\pgfpathlineto{\pgfqpoint{4.373247in}{4.090886in}}%
\pgfpathlineto{\pgfqpoint{4.373247in}{4.087673in}}%
\pgfpathlineto{\pgfqpoint{4.374216in}{4.087673in}}%
\pgfpathlineto{\pgfqpoint{4.375185in}{4.087673in}}%
\pgfpathlineto{\pgfqpoint{4.376153in}{4.084747in}}%
\pgfpathlineto{\pgfqpoint{4.376153in}{4.084747in}}%
\pgfpathlineto{\pgfqpoint{4.377122in}{4.084747in}}%
\pgfpathlineto{\pgfqpoint{4.377122in}{4.082105in}}%
\pgfpathlineto{\pgfqpoint{4.378091in}{4.082105in}}%
\pgfpathlineto{\pgfqpoint{4.379059in}{4.082105in}}%
\pgfpathlineto{\pgfqpoint{4.380028in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{4.380028in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{4.380997in}{4.079748in}}%
\pgfpathlineto{\pgfqpoint{4.380997in}{4.077675in}}%
\pgfpathlineto{\pgfqpoint{4.381966in}{4.077675in}}%
\pgfpathlineto{\pgfqpoint{4.382934in}{4.077675in}}%
\pgfpathlineto{\pgfqpoint{4.382934in}{4.075886in}}%
\pgfpathlineto{\pgfqpoint{4.383903in}{4.075886in}}%
\pgfpathlineto{\pgfqpoint{4.386809in}{4.074380in}}%
\pgfpathlineto{\pgfqpoint{4.386809in}{4.073157in}}%
\pgfpathlineto{\pgfqpoint{4.387778in}{4.073157in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{4.072217in}}%
\pgfpathlineto{\pgfqpoint{4.390684in}{4.071559in}}%
\pgfpathlineto{\pgfqpoint{4.391653in}{4.071559in}}%
\pgfpathlineto{\pgfqpoint{4.402309in}{4.072482in}}%
\pgfpathlineto{\pgfqpoint{4.402309in}{4.073506in}}%
\pgfpathlineto{\pgfqpoint{4.403278in}{4.073506in}}%
\pgfpathlineto{\pgfqpoint{4.406184in}{4.074810in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{4.076391in}}%
\pgfpathlineto{\pgfqpoint{4.407153in}{4.076391in}}%
\pgfpathlineto{\pgfqpoint{4.408122in}{4.076391in}}%
\pgfpathlineto{\pgfqpoint{4.408122in}{4.078251in}}%
\pgfpathlineto{\pgfqpoint{4.409091in}{4.078251in}}%
\pgfpathlineto{\pgfqpoint{4.410059in}{4.078251in}}%
\pgfpathlineto{\pgfqpoint{4.410059in}{4.080388in}}%
\pgfpathlineto{\pgfqpoint{4.411028in}{4.080388in}}%
\pgfpathlineto{\pgfqpoint{4.411997in}{4.080388in}}%
\pgfpathlineto{\pgfqpoint{4.411997in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.412966in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.413935in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.413935in}{4.085494in}}%
\pgfpathlineto{\pgfqpoint{4.414903in}{4.085494in}}%
\pgfpathlineto{\pgfqpoint{4.415872in}{4.085494in}}%
\pgfpathlineto{\pgfqpoint{4.415872in}{4.088462in}}%
\pgfpathlineto{\pgfqpoint{4.416841in}{4.088462in}}%
\pgfpathlineto{\pgfqpoint{4.417810in}{4.088462in}}%
\pgfpathlineto{\pgfqpoint{4.417810in}{4.091705in}}%
\pgfpathlineto{\pgfqpoint{4.418778in}{4.091705in}}%
\pgfpathlineto{\pgfqpoint{4.419747in}{4.091705in}}%
\pgfpathlineto{\pgfqpoint{4.419747in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{4.420716in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{4.421685in}{4.095224in}}%
\pgfpathlineto{\pgfqpoint{4.421685in}{4.099019in}}%
\pgfpathlineto{\pgfqpoint{4.422654in}{4.099019in}}%
\pgfpathlineto{\pgfqpoint{4.423622in}{4.099019in}}%
\pgfpathlineto{\pgfqpoint{4.423622in}{4.103088in}}%
\pgfpathlineto{\pgfqpoint{4.424591in}{4.103088in}}%
\pgfpathlineto{\pgfqpoint{4.425560in}{4.103088in}}%
\pgfpathlineto{\pgfqpoint{4.425560in}{4.107431in}}%
\pgfpathlineto{\pgfqpoint{4.426529in}{4.107431in}}%
\pgfpathlineto{\pgfqpoint{4.427498in}{4.107431in}}%
\pgfpathlineto{\pgfqpoint{4.427498in}{4.112049in}}%
\pgfpathlineto{\pgfqpoint{4.428466in}{4.112049in}}%
\pgfpathlineto{\pgfqpoint{4.429435in}{4.112049in}}%
\pgfpathlineto{\pgfqpoint{4.429435in}{4.116940in}}%
\pgfpathlineto{\pgfqpoint{4.430404in}{4.116940in}}%
\pgfpathlineto{\pgfqpoint{4.431373in}{4.116940in}}%
\pgfpathlineto{\pgfqpoint{4.431373in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{4.432342in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{4.122105in}}%
\pgfpathlineto{\pgfqpoint{4.433311in}{4.127543in}}%
\pgfpathlineto{\pgfqpoint{4.434279in}{4.127543in}}%
\pgfpathlineto{\pgfqpoint{4.435248in}{4.127543in}}%
\pgfpathlineto{\pgfqpoint{4.436217in}{4.133254in}}%
\pgfpathlineto{\pgfqpoint{4.436217in}{4.133254in}}%
\pgfpathlineto{\pgfqpoint{4.437186in}{4.133254in}}%
\pgfpathlineto{\pgfqpoint{4.437186in}{4.139237in}}%
\pgfpathlineto{\pgfqpoint{4.438155in}{4.139237in}}%
\pgfpathlineto{\pgfqpoint{4.439118in}{4.139237in}}%
\pgfpathlineto{\pgfqpoint{4.440082in}{3.741956in}}%
\pgfpathlineto{\pgfqpoint{4.442988in}{3.740526in}}%
\pgfpathlineto{\pgfqpoint{4.442988in}{3.737918in}}%
\pgfpathlineto{\pgfqpoint{4.443957in}{3.737918in}}%
\pgfpathlineto{\pgfqpoint{4.444926in}{3.737918in}}%
\pgfpathlineto{\pgfqpoint{4.444926in}{3.735479in}}%
\pgfpathlineto{\pgfqpoint{4.445894in}{3.735479in}}%
\pgfpathlineto{\pgfqpoint{4.446863in}{3.735479in}}%
\pgfpathlineto{\pgfqpoint{4.446863in}{3.733207in}}%
\pgfpathlineto{\pgfqpoint{4.447832in}{3.733207in}}%
\pgfpathlineto{\pgfqpoint{4.448800in}{3.733207in}}%
\pgfpathlineto{\pgfqpoint{4.448800in}{3.731105in}}%
\pgfpathlineto{\pgfqpoint{4.449769in}{3.731105in}}%
\pgfpathlineto{\pgfqpoint{4.450738in}{3.731105in}}%
\pgfpathlineto{\pgfqpoint{4.450738in}{3.729173in}}%
\pgfpathlineto{\pgfqpoint{4.451707in}{3.729173in}}%
\pgfpathlineto{\pgfqpoint{4.452675in}{3.729173in}}%
\pgfpathlineto{\pgfqpoint{4.452675in}{3.727412in}}%
\pgfpathlineto{\pgfqpoint{4.453644in}{3.727412in}}%
\pgfpathlineto{\pgfqpoint{4.454613in}{3.727412in}}%
\pgfpathlineto{\pgfqpoint{4.454613in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{4.455582in}{3.725822in}}%
\pgfpathlineto{\pgfqpoint{4.458488in}{3.724405in}}%
\pgfpathlineto{\pgfqpoint{4.458488in}{3.723161in}}%
\pgfpathlineto{\pgfqpoint{4.459456in}{3.723161in}}%
\pgfpathlineto{\pgfqpoint{4.462363in}{3.722092in}}%
\pgfpathlineto{\pgfqpoint{4.462363in}{3.721198in}}%
\pgfpathlineto{\pgfqpoint{4.463331in}{3.721198in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{3.719940in}}%
\pgfpathlineto{\pgfqpoint{4.468175in}{3.719578in}}%
\pgfpathlineto{\pgfqpoint{4.469144in}{3.719578in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{3.718126in}}%
\pgfpathlineto{\pgfqpoint{4.485612in}{3.712024in}}%
\pgfpathlineto{\pgfqpoint{4.486581in}{3.712024in}}%
\pgfpathlineto{\pgfqpoint{4.487551in}{3.712024in}}%
\pgfpathlineto{\pgfqpoint{4.487551in}{3.734954in}}%
\pgfpathlineto{\pgfqpoint{4.488519in}{3.734954in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{3.734954in}}%
\pgfpathlineto{\pgfqpoint{4.489488in}{3.731316in}}%
\pgfpathlineto{\pgfqpoint{4.490457in}{3.731316in}}%
\pgfpathlineto{\pgfqpoint{4.491425in}{3.731316in}}%
\pgfpathlineto{\pgfqpoint{4.491425in}{3.727878in}}%
\pgfpathlineto{\pgfqpoint{4.492394in}{3.727878in}}%
\pgfpathlineto{\pgfqpoint{4.493363in}{3.727878in}}%
\pgfpathlineto{\pgfqpoint{4.494332in}{3.724641in}}%
\pgfpathlineto{\pgfqpoint{4.494332in}{3.724641in}}%
\pgfpathlineto{\pgfqpoint{4.495300in}{3.724641in}}%
\pgfpathlineto{\pgfqpoint{4.495300in}{3.721604in}}%
\pgfpathlineto{\pgfqpoint{4.496269in}{3.721604in}}%
\pgfpathlineto{\pgfqpoint{4.497238in}{3.721604in}}%
\pgfpathlineto{\pgfqpoint{4.497238in}{3.718769in}}%
\pgfpathlineto{\pgfqpoint{4.498206in}{3.718769in}}%
\pgfpathlineto{\pgfqpoint{4.499163in}{3.718769in}}%
\pgfpathlineto{\pgfqpoint{4.499163in}{3.255679in}}%
\pgfpathlineto{\pgfqpoint{4.500132in}{3.255679in}}%
\pgfpathlineto{\pgfqpoint{4.501101in}{3.255679in}}%
\pgfpathlineto{\pgfqpoint{4.501101in}{3.252777in}}%
\pgfpathlineto{\pgfqpoint{4.502069in}{3.252777in}}%
\pgfpathlineto{\pgfqpoint{4.503038in}{3.252777in}}%
\pgfpathlineto{\pgfqpoint{4.503038in}{3.250003in}}%
\pgfpathlineto{\pgfqpoint{4.504007in}{3.250003in}}%
\pgfpathlineto{\pgfqpoint{4.504977in}{3.250003in}}%
\pgfpathlineto{\pgfqpoint{4.504977in}{3.303758in}}%
\pgfpathlineto{\pgfqpoint{4.505946in}{3.303758in}}%
\pgfpathlineto{\pgfqpoint{4.514675in}{3.304764in}}%
\pgfpathlineto{\pgfqpoint{4.514675in}{3.702415in}}%
\pgfpathlineto{\pgfqpoint{4.515643in}{3.702415in}}%
\pgfpathlineto{\pgfqpoint{4.520487in}{3.701049in}}%
\pgfpathlineto{\pgfqpoint{4.520487in}{3.699247in}}%
\pgfpathlineto{\pgfqpoint{4.521456in}{3.699247in}}%
\pgfpathlineto{\pgfqpoint{4.522425in}{3.699247in}}%
\pgfpathlineto{\pgfqpoint{4.522425in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{4.523393in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{4.524362in}{3.696256in}}%
\pgfpathlineto{\pgfqpoint{4.524362in}{3.693471in}}%
\pgfpathlineto{\pgfqpoint{4.525331in}{3.693471in}}%
\pgfpathlineto{\pgfqpoint{4.526299in}{3.693471in}}%
\pgfpathlineto{\pgfqpoint{4.526299in}{3.690894in}}%
\pgfpathlineto{\pgfqpoint{4.527268in}{3.690894in}}%
\pgfpathlineto{\pgfqpoint{4.528237in}{3.690894in}}%
\pgfpathlineto{\pgfqpoint{4.528237in}{3.688523in}}%
\pgfpathlineto{\pgfqpoint{4.529206in}{3.688523in}}%
\pgfpathlineto{\pgfqpoint{4.530174in}{3.688523in}}%
\pgfpathlineto{\pgfqpoint{4.530174in}{3.686359in}}%
\pgfpathlineto{\pgfqpoint{4.531143in}{3.686359in}}%
\pgfpathlineto{\pgfqpoint{4.532112in}{3.686359in}}%
\pgfpathlineto{\pgfqpoint{4.532112in}{3.684402in}}%
\pgfpathlineto{\pgfqpoint{4.533080in}{3.684402in}}%
\pgfpathlineto{\pgfqpoint{4.534049in}{3.684402in}}%
\pgfpathlineto{\pgfqpoint{4.534049in}{3.682651in}}%
\pgfpathlineto{\pgfqpoint{4.535018in}{3.682651in}}%
\pgfpathlineto{\pgfqpoint{4.535987in}{3.682651in}}%
\pgfpathlineto{\pgfqpoint{4.535987in}{3.681107in}}%
\pgfpathlineto{\pgfqpoint{4.536955in}{3.681107in}}%
\pgfpathlineto{\pgfqpoint{4.539873in}{3.679770in}}%
\pgfpathlineto{\pgfqpoint{4.539873in}{4.107169in}}%
\pgfpathlineto{\pgfqpoint{4.540841in}{4.107169in}}%
\pgfpathlineto{\pgfqpoint{4.541810in}{4.107169in}}%
\pgfpathlineto{\pgfqpoint{4.541810in}{4.103121in}}%
\pgfpathlineto{\pgfqpoint{4.542779in}{4.103121in}}%
\pgfpathlineto{\pgfqpoint{4.543747in}{4.103121in}}%
\pgfpathlineto{\pgfqpoint{4.543747in}{4.099361in}}%
\pgfpathlineto{\pgfqpoint{4.544716in}{4.099361in}}%
\pgfpathlineto{\pgfqpoint{4.545685in}{4.099361in}}%
\pgfpathlineto{\pgfqpoint{4.545685in}{4.095887in}}%
\pgfpathlineto{\pgfqpoint{4.546654in}{4.095887in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{4.095887in}}%
\pgfpathlineto{\pgfqpoint{4.547622in}{4.092699in}}%
\pgfpathlineto{\pgfqpoint{4.548591in}{4.092699in}}%
\pgfpathlineto{\pgfqpoint{4.549560in}{4.092699in}}%
\pgfpathlineto{\pgfqpoint{4.549560in}{4.089797in}}%
\pgfpathlineto{\pgfqpoint{4.550528in}{4.089797in}}%
\pgfpathlineto{\pgfqpoint{4.551497in}{4.089797in}}%
\pgfpathlineto{\pgfqpoint{4.551497in}{4.087181in}}%
\pgfpathlineto{\pgfqpoint{4.552466in}{4.087181in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{4.087181in}}%
\pgfpathlineto{\pgfqpoint{4.553435in}{4.084850in}}%
\pgfpathlineto{\pgfqpoint{4.554403in}{4.084850in}}%
\pgfpathlineto{\pgfqpoint{4.555372in}{4.084850in}}%
\pgfpathlineto{\pgfqpoint{4.555372in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.556341in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.557309in}{4.082803in}}%
\pgfpathlineto{\pgfqpoint{4.557309in}{4.081040in}}%
\pgfpathlineto{\pgfqpoint{4.558278in}{4.081040in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{4.079561in}}%
\pgfpathlineto{\pgfqpoint{4.561184in}{4.078366in}}%
\pgfpathlineto{\pgfqpoint{4.562153in}{4.078366in}}%
\pgfpathlineto{\pgfqpoint{4.565059in}{4.077453in}}%
\pgfpathlineto{\pgfqpoint{4.565059in}{4.076823in}}%
\pgfpathlineto{\pgfqpoint{4.566028in}{4.076823in}}%
\pgfpathlineto{\pgfqpoint{4.576684in}{4.077889in}}%
\pgfpathlineto{\pgfqpoint{4.576684in}{4.078943in}}%
\pgfpathlineto{\pgfqpoint{4.577653in}{4.078943in}}%
\pgfpathlineto{\pgfqpoint{4.580559in}{4.080276in}}%
\pgfpathlineto{\pgfqpoint{4.580559in}{4.081888in}}%
\pgfpathlineto{\pgfqpoint{4.581528in}{4.081888in}}%
\pgfpathlineto{\pgfqpoint{4.582497in}{4.081888in}}%
\pgfpathlineto{\pgfqpoint{4.582497in}{4.083778in}}%
\pgfpathlineto{\pgfqpoint{4.583466in}{4.083778in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{4.083778in}}%
\pgfpathlineto{\pgfqpoint{4.584435in}{4.085945in}}%
\pgfpathlineto{\pgfqpoint{4.585403in}{4.085945in}}%
\pgfpathlineto{\pgfqpoint{4.586372in}{4.085945in}}%
\pgfpathlineto{\pgfqpoint{4.586372in}{4.088391in}}%
\pgfpathlineto{\pgfqpoint{4.587341in}{4.088391in}}%
\pgfpathlineto{\pgfqpoint{4.588310in}{4.088391in}}%
\pgfpathlineto{\pgfqpoint{4.588310in}{4.091113in}}%
\pgfpathlineto{\pgfqpoint{4.589278in}{4.091113in}}%
\pgfpathlineto{\pgfqpoint{4.590247in}{4.091113in}}%
\pgfpathlineto{\pgfqpoint{4.591216in}{4.094112in}}%
\pgfpathlineto{\pgfqpoint{4.591216in}{4.094112in}}%
\pgfpathlineto{\pgfqpoint{4.592185in}{4.094112in}}%
\pgfpathlineto{\pgfqpoint{4.592185in}{4.097386in}}%
\pgfpathlineto{\pgfqpoint{4.593154in}{4.097386in}}%
\pgfpathlineto{\pgfqpoint{4.594122in}{4.097386in}}%
\pgfpathlineto{\pgfqpoint{4.594122in}{4.100937in}}%
\pgfpathlineto{\pgfqpoint{4.595091in}{4.100937in}}%
\pgfpathlineto{\pgfqpoint{4.596060in}{4.100937in}}%
\pgfpathlineto{\pgfqpoint{4.596060in}{4.104763in}}%
\pgfpathlineto{\pgfqpoint{4.597029in}{4.104763in}}%
\pgfpathlineto{\pgfqpoint{4.597998in}{4.104763in}}%
\pgfpathlineto{\pgfqpoint{4.597998in}{4.108864in}}%
\pgfpathlineto{\pgfqpoint{4.598966in}{4.108864in}}%
\pgfpathlineto{\pgfqpoint{4.599935in}{4.108864in}}%
\pgfpathlineto{\pgfqpoint{4.599935in}{4.113240in}}%
\pgfpathlineto{\pgfqpoint{4.600904in}{4.113240in}}%
\pgfpathlineto{\pgfqpoint{4.601873in}{4.113240in}}%
\pgfpathlineto{\pgfqpoint{4.601873in}{4.117889in}}%
\pgfpathlineto{\pgfqpoint{4.602842in}{4.117889in}}%
\pgfpathlineto{\pgfqpoint{4.603810in}{4.117889in}}%
\pgfpathlineto{\pgfqpoint{4.603810in}{4.122813in}}%
\pgfpathlineto{\pgfqpoint{4.604779in}{4.122813in}}%
\pgfpathlineto{\pgfqpoint{4.605748in}{4.122813in}}%
\pgfpathlineto{\pgfqpoint{4.605748in}{4.128010in}}%
\pgfpathlineto{\pgfqpoint{4.606717in}{4.128010in}}%
\pgfpathlineto{\pgfqpoint{4.607686in}{4.128010in}}%
\pgfpathlineto{\pgfqpoint{4.607686in}{4.133480in}}%
\pgfpathlineto{\pgfqpoint{4.608655in}{4.133480in}}%
\pgfpathlineto{\pgfqpoint{4.609623in}{4.133480in}}%
\pgfpathlineto{\pgfqpoint{4.609623in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{4.610592in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{4.611561in}{4.139223in}}%
\pgfpathlineto{\pgfqpoint{4.611561in}{4.145238in}}%
\pgfpathlineto{\pgfqpoint{4.612530in}{4.145238in}}%
\pgfpathlineto{\pgfqpoint{4.613494in}{4.145238in}}%
\pgfpathlineto{\pgfqpoint{4.614457in}{3.747488in}}%
\pgfpathlineto{\pgfqpoint{4.615426in}{3.747488in}}%
\pgfpathlineto{\pgfqpoint{4.616395in}{3.744595in}}%
\pgfpathlineto{\pgfqpoint{4.616395in}{3.744595in}}%
\pgfpathlineto{\pgfqpoint{4.617363in}{3.744595in}}%
\pgfpathlineto{\pgfqpoint{4.617363in}{3.742003in}}%
\pgfpathlineto{\pgfqpoint{4.618332in}{3.742003in}}%
\pgfpathlineto{\pgfqpoint{4.619301in}{3.742003in}}%
\pgfpathlineto{\pgfqpoint{4.619301in}{3.739578in}}%
\pgfpathlineto{\pgfqpoint{4.620269in}{3.739578in}}%
\pgfpathlineto{\pgfqpoint{4.621238in}{3.739578in}}%
\pgfpathlineto{\pgfqpoint{4.621238in}{3.737322in}}%
\pgfpathlineto{\pgfqpoint{4.622207in}{3.737322in}}%
\pgfpathlineto{\pgfqpoint{4.623176in}{3.737322in}}%
\pgfpathlineto{\pgfqpoint{4.623176in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{4.624144in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{4.625113in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{4.626082in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{4.627050in}{3.733316in}}%
\pgfpathlineto{\pgfqpoint{4.627050in}{3.731568in}}%
\pgfpathlineto{\pgfqpoint{4.628019in}{3.731568in}}%
\pgfpathlineto{\pgfqpoint{4.628988in}{3.731568in}}%
\pgfpathlineto{\pgfqpoint{4.628988in}{3.729992in}}%
\pgfpathlineto{\pgfqpoint{4.629957in}{3.729992in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{3.728587in}}%
\pgfpathlineto{\pgfqpoint{4.632863in}{3.727356in}}%
\pgfpathlineto{\pgfqpoint{4.633832in}{3.727356in}}%
\pgfpathlineto{\pgfqpoint{4.636738in}{3.726299in}}%
\pgfpathlineto{\pgfqpoint{4.636738in}{3.725417in}}%
\pgfpathlineto{\pgfqpoint{4.637707in}{3.725417in}}%
\pgfpathlineto{\pgfqpoint{4.642550in}{3.724182in}}%
\pgfpathlineto{\pgfqpoint{4.642550in}{3.723830in}}%
\pgfpathlineto{\pgfqpoint{4.643519in}{3.723830in}}%
\pgfpathlineto{\pgfqpoint{4.646425in}{3.723538in}}%
\pgfpathlineto{\pgfqpoint{4.646425in}{3.722023in}}%
\pgfpathlineto{\pgfqpoint{4.647394in}{3.722023in}}%
\pgfpathlineto{\pgfqpoint{4.650300in}{3.720686in}}%
\pgfpathlineto{\pgfqpoint{4.650300in}{3.719527in}}%
\pgfpathlineto{\pgfqpoint{4.651269in}{3.719527in}}%
\pgfpathlineto{\pgfqpoint{4.654175in}{3.718547in}}%
\pgfpathlineto{\pgfqpoint{4.654175in}{3.717748in}}%
\pgfpathlineto{\pgfqpoint{4.655144in}{3.717748in}}%
\pgfpathlineto{\pgfqpoint{4.659988in}{3.716693in}}%
\pgfpathlineto{\pgfqpoint{4.659988in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{4.660956in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{4.661929in}{3.714196in}}%
\pgfpathlineto{\pgfqpoint{4.661929in}{3.881563in}}%
\pgfpathlineto{\pgfqpoint{4.662898in}{3.881563in}}%
\pgfpathlineto{\pgfqpoint{4.663867in}{3.881563in}}%
\pgfpathlineto{\pgfqpoint{4.663867in}{3.885572in}}%
\pgfpathlineto{\pgfqpoint{4.664836in}{3.885572in}}%
\pgfpathlineto{\pgfqpoint{4.665805in}{3.885572in}}%
\pgfpathlineto{\pgfqpoint{4.665805in}{3.889773in}}%
\pgfpathlineto{\pgfqpoint{4.666773in}{3.889773in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{3.889773in}}%
\pgfpathlineto{\pgfqpoint{4.667742in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{4.668711in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{4.669675in}{3.892367in}}%
\pgfpathlineto{\pgfqpoint{4.669675in}{3.725757in}}%
\pgfpathlineto{\pgfqpoint{4.670644in}{3.725757in}}%
\pgfpathlineto{\pgfqpoint{4.671613in}{3.725757in}}%
\pgfpathlineto{\pgfqpoint{4.671613in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.672581in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.673538in}{3.722933in}}%
\pgfpathlineto{\pgfqpoint{4.673538in}{3.259872in}}%
\pgfpathlineto{\pgfqpoint{4.674507in}{3.259872in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{3.259872in}}%
\pgfpathlineto{\pgfqpoint{4.675476in}{3.256994in}}%
\pgfpathlineto{\pgfqpoint{4.676445in}{3.256994in}}%
\pgfpathlineto{\pgfqpoint{4.677413in}{3.256994in}}%
\pgfpathlineto{\pgfqpoint{4.677413in}{3.254245in}}%
\pgfpathlineto{\pgfqpoint{4.678382in}{3.254245in}}%
\pgfpathlineto{\pgfqpoint{4.679352in}{3.254245in}}%
\pgfpathlineto{\pgfqpoint{4.679352in}{3.309447in}}%
\pgfpathlineto{\pgfqpoint{4.680321in}{3.309447in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{3.310632in}}%
\pgfpathlineto{\pgfqpoint{4.689040in}{3.311225in}}%
\pgfpathlineto{\pgfqpoint{4.690008in}{3.311225in}}%
\pgfpathlineto{\pgfqpoint{4.690987in}{3.311225in}}%
\pgfpathlineto{\pgfqpoint{4.690987in}{3.705922in}}%
\pgfpathlineto{\pgfqpoint{4.691956in}{3.705922in}}%
\pgfpathlineto{\pgfqpoint{4.694862in}{3.705358in}}%
\pgfpathlineto{\pgfqpoint{4.694862in}{3.704058in}}%
\pgfpathlineto{\pgfqpoint{4.695831in}{3.704058in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{3.704058in}}%
\pgfpathlineto{\pgfqpoint{4.696800in}{3.701082in}}%
\pgfpathlineto{\pgfqpoint{4.697768in}{3.701082in}}%
\pgfpathlineto{\pgfqpoint{4.698737in}{3.701082in}}%
\pgfpathlineto{\pgfqpoint{4.699706in}{3.698313in}}%
\pgfpathlineto{\pgfqpoint{4.699706in}{3.698313in}}%
\pgfpathlineto{\pgfqpoint{4.700675in}{3.698313in}}%
\pgfpathlineto{\pgfqpoint{4.700675in}{3.695752in}}%
\pgfpathlineto{\pgfqpoint{4.701643in}{3.695752in}}%
\pgfpathlineto{\pgfqpoint{4.702612in}{3.695752in}}%
\pgfpathlineto{\pgfqpoint{4.702612in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{4.703581in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{4.704549in}{3.693399in}}%
\pgfpathlineto{\pgfqpoint{4.704549in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{4.705518in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{4.706487in}{3.691252in}}%
\pgfpathlineto{\pgfqpoint{4.706487in}{3.689313in}}%
\pgfpathlineto{\pgfqpoint{4.707456in}{3.689313in}}%
\pgfpathlineto{\pgfqpoint{4.708424in}{3.689313in}}%
\pgfpathlineto{\pgfqpoint{4.708424in}{3.687580in}}%
\pgfpathlineto{\pgfqpoint{4.709393in}{3.687580in}}%
\pgfpathlineto{\pgfqpoint{4.712299in}{3.686055in}}%
\pgfpathlineto{\pgfqpoint{4.712299in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{4.713268in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{4.714248in}{3.684736in}}%
\pgfpathlineto{\pgfqpoint{4.714248in}{4.112487in}}%
\pgfpathlineto{\pgfqpoint{4.715216in}{4.112487in}}%
\pgfpathlineto{\pgfqpoint{4.716185in}{4.112487in}}%
\pgfpathlineto{\pgfqpoint{4.716185in}{4.108463in}}%
\pgfpathlineto{\pgfqpoint{4.717154in}{4.108463in}}%
\pgfpathlineto{\pgfqpoint{4.718123in}{4.108463in}}%
\pgfpathlineto{\pgfqpoint{4.718123in}{4.104727in}}%
\pgfpathlineto{\pgfqpoint{4.719091in}{4.104727in}}%
\pgfpathlineto{\pgfqpoint{4.720060in}{4.104727in}}%
\pgfpathlineto{\pgfqpoint{4.720060in}{4.101278in}}%
\pgfpathlineto{\pgfqpoint{4.721029in}{4.101278in}}%
\pgfpathlineto{\pgfqpoint{4.721997in}{4.101278in}}%
\pgfpathlineto{\pgfqpoint{4.721997in}{4.098115in}}%
\pgfpathlineto{\pgfqpoint{4.722966in}{4.098115in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{4.098115in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{4.095239in}}%
\pgfpathlineto{\pgfqpoint{4.724904in}{4.095239in}}%
\pgfpathlineto{\pgfqpoint{4.725872in}{4.095239in}}%
\pgfpathlineto{\pgfqpoint{4.725872in}{4.092648in}}%
\pgfpathlineto{\pgfqpoint{4.726841in}{4.092648in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{4.092648in}}%
\pgfpathlineto{\pgfqpoint{4.727810in}{4.090343in}}%
\pgfpathlineto{\pgfqpoint{4.728778in}{4.090343in}}%
\pgfpathlineto{\pgfqpoint{4.729747in}{4.090343in}}%
\pgfpathlineto{\pgfqpoint{4.729747in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{4.730716in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{4.731685in}{4.088323in}}%
\pgfpathlineto{\pgfqpoint{4.731685in}{4.086587in}}%
\pgfpathlineto{\pgfqpoint{4.732653in}{4.086587in}}%
\pgfpathlineto{\pgfqpoint{4.735559in}{4.085135in}}%
\pgfpathlineto{\pgfqpoint{4.736528in}{4.083967in}}%
\pgfpathlineto{\pgfqpoint{4.736528in}{4.083967in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{4.082480in}}%
\pgfpathlineto{\pgfqpoint{4.741372in}{4.082159in}}%
\pgfpathlineto{\pgfqpoint{4.742341in}{4.082159in}}%
\pgfpathlineto{\pgfqpoint{4.751060in}{4.083691in}}%
\pgfpathlineto{\pgfqpoint{4.751060in}{4.084775in}}%
\pgfpathlineto{\pgfqpoint{4.752028in}{4.084775in}}%
\pgfpathlineto{\pgfqpoint{4.754935in}{4.086138in}}%
\pgfpathlineto{\pgfqpoint{4.754935in}{4.087780in}}%
\pgfpathlineto{\pgfqpoint{4.755903in}{4.087780in}}%
\pgfpathlineto{\pgfqpoint{4.756872in}{4.087780in}}%
\pgfpathlineto{\pgfqpoint{4.756872in}{4.089700in}}%
\pgfpathlineto{\pgfqpoint{4.757841in}{4.089700in}}%
\pgfpathlineto{\pgfqpoint{4.758810in}{4.089700in}}%
\pgfpathlineto{\pgfqpoint{4.758810in}{4.091899in}}%
\pgfpathlineto{\pgfqpoint{4.759778in}{4.091899in}}%
\pgfpathlineto{\pgfqpoint{4.760747in}{4.091899in}}%
\pgfpathlineto{\pgfqpoint{4.760747in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{4.761716in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{4.762685in}{4.094375in}}%
\pgfpathlineto{\pgfqpoint{4.762685in}{4.097128in}}%
\pgfpathlineto{\pgfqpoint{4.763654in}{4.097128in}}%
\pgfpathlineto{\pgfqpoint{4.764622in}{4.097128in}}%
\pgfpathlineto{\pgfqpoint{4.764622in}{4.100158in}}%
\pgfpathlineto{\pgfqpoint{4.765591in}{4.100158in}}%
\pgfpathlineto{\pgfqpoint{4.766560in}{4.100158in}}%
\pgfpathlineto{\pgfqpoint{4.766560in}{4.103465in}}%
\pgfpathlineto{\pgfqpoint{4.767529in}{4.103465in}}%
\pgfpathlineto{\pgfqpoint{4.768498in}{4.103465in}}%
\pgfpathlineto{\pgfqpoint{4.768498in}{4.107047in}}%
\pgfpathlineto{\pgfqpoint{4.769466in}{4.107047in}}%
\pgfpathlineto{\pgfqpoint{4.770435in}{4.107047in}}%
\pgfpathlineto{\pgfqpoint{4.770435in}{4.110905in}}%
\pgfpathlineto{\pgfqpoint{4.771404in}{4.110905in}}%
\pgfpathlineto{\pgfqpoint{4.772373in}{4.110905in}}%
\pgfpathlineto{\pgfqpoint{4.772373in}{4.115038in}}%
\pgfpathlineto{\pgfqpoint{4.773342in}{4.115038in}}%
\pgfpathlineto{\pgfqpoint{4.774310in}{4.115038in}}%
\pgfpathlineto{\pgfqpoint{4.774310in}{4.119446in}}%
\pgfpathlineto{\pgfqpoint{4.775279in}{4.119446in}}%
\pgfpathlineto{\pgfqpoint{4.776248in}{4.119446in}}%
\pgfpathlineto{\pgfqpoint{4.776248in}{4.124128in}}%
\pgfpathlineto{\pgfqpoint{4.777217in}{4.124128in}}%
\pgfpathlineto{\pgfqpoint{4.778186in}{4.124128in}}%
\pgfpathlineto{\pgfqpoint{4.778186in}{4.158121in}}%
\pgfpathlineto{\pgfqpoint{4.779155in}{4.158121in}}%
\pgfpathlineto{\pgfqpoint{4.780124in}{4.158121in}}%
\pgfpathlineto{\pgfqpoint{4.780124in}{4.161732in}}%
\pgfpathlineto{\pgfqpoint{4.781093in}{4.161732in}}%
\pgfpathlineto{\pgfqpoint{4.783999in}{4.161636in}}%
\pgfpathlineto{\pgfqpoint{4.783999in}{4.159643in}}%
\pgfpathlineto{\pgfqpoint{4.784968in}{4.159643in}}%
\pgfpathlineto{\pgfqpoint{4.785936in}{4.159643in}}%
\pgfpathlineto{\pgfqpoint{4.785936in}{4.157896in}}%
\pgfpathlineto{\pgfqpoint{4.786905in}{4.157896in}}%
\pgfpathlineto{\pgfqpoint{4.787869in}{4.157896in}}%
\pgfpathlineto{\pgfqpoint{4.788832in}{3.751857in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{3.751857in}}%
\pgfpathlineto{\pgfqpoint{4.789801in}{3.749116in}}%
\pgfpathlineto{\pgfqpoint{4.790770in}{3.749116in}}%
\pgfpathlineto{\pgfqpoint{4.791738in}{3.749116in}}%
\pgfpathlineto{\pgfqpoint{4.791738in}{3.746541in}}%
\pgfpathlineto{\pgfqpoint{4.792707in}{3.746541in}}%
\pgfpathlineto{\pgfqpoint{4.793676in}{3.746541in}}%
\pgfpathlineto{\pgfqpoint{4.793676in}{3.744132in}}%
\pgfpathlineto{\pgfqpoint{4.794645in}{3.744132in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{3.744132in}}%
\pgfpathlineto{\pgfqpoint{4.795613in}{3.741892in}}%
\pgfpathlineto{\pgfqpoint{4.796582in}{3.741892in}}%
\pgfpathlineto{\pgfqpoint{4.797551in}{3.741892in}}%
\pgfpathlineto{\pgfqpoint{4.797551in}{3.739820in}}%
\pgfpathlineto{\pgfqpoint{4.798519in}{3.739820in}}%
\pgfpathlineto{\pgfqpoint{4.799488in}{3.739820in}}%
\pgfpathlineto{\pgfqpoint{4.799488in}{3.737917in}}%
\pgfpathlineto{\pgfqpoint{4.800457in}{3.737917in}}%
\pgfpathlineto{\pgfqpoint{4.801426in}{3.737917in}}%
\pgfpathlineto{\pgfqpoint{4.801426in}{3.736184in}}%
\pgfpathlineto{\pgfqpoint{4.802394in}{3.736184in}}%
\pgfpathlineto{\pgfqpoint{4.803363in}{3.736184in}}%
\pgfpathlineto{\pgfqpoint{4.803363in}{3.734623in}}%
\pgfpathlineto{\pgfqpoint{4.804332in}{3.734623in}}%
\pgfpathlineto{\pgfqpoint{4.807238in}{3.733233in}}%
\pgfpathlineto{\pgfqpoint{4.807238in}{3.732016in}}%
\pgfpathlineto{\pgfqpoint{4.808207in}{3.732016in}}%
\pgfpathlineto{\pgfqpoint{4.811113in}{3.730973in}}%
\pgfpathlineto{\pgfqpoint{4.811113in}{3.730104in}}%
\pgfpathlineto{\pgfqpoint{4.812082in}{3.730104in}}%
\pgfpathlineto{\pgfqpoint{4.813050in}{3.730104in}}%
\pgfpathlineto{\pgfqpoint{4.813050in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{4.814019in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{4.814988in}{3.728140in}}%
\pgfpathlineto{\pgfqpoint{4.814988in}{3.726109in}}%
\pgfpathlineto{\pgfqpoint{4.815957in}{3.726109in}}%
\pgfpathlineto{\pgfqpoint{4.816925in}{3.726109in}}%
\pgfpathlineto{\pgfqpoint{4.816925in}{3.724252in}}%
\pgfpathlineto{\pgfqpoint{4.817894in}{3.724252in}}%
\pgfpathlineto{\pgfqpoint{4.818863in}{3.724252in}}%
\pgfpathlineto{\pgfqpoint{4.818863in}{3.722570in}}%
\pgfpathlineto{\pgfqpoint{4.819831in}{3.722570in}}%
\pgfpathlineto{\pgfqpoint{4.822738in}{3.721063in}}%
\pgfpathlineto{\pgfqpoint{4.822738in}{3.719733in}}%
\pgfpathlineto{\pgfqpoint{4.823706in}{3.719733in}}%
\pgfpathlineto{\pgfqpoint{4.826613in}{3.718581in}}%
\pgfpathlineto{\pgfqpoint{4.826613in}{3.717607in}}%
\pgfpathlineto{\pgfqpoint{4.827581in}{3.717607in}}%
\pgfpathlineto{\pgfqpoint{4.832425in}{3.716199in}}%
\pgfpathlineto{\pgfqpoint{4.832425in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{4.833394in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{3.715768in}}%
\pgfpathlineto{\pgfqpoint{4.834367in}{3.880972in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{3.880972in}}%
\pgfpathlineto{\pgfqpoint{4.836304in}{3.880972in}}%
\pgfpathlineto{\pgfqpoint{4.836304in}{3.886117in}}%
\pgfpathlineto{\pgfqpoint{4.837273in}{3.886117in}}%
\pgfpathlineto{\pgfqpoint{4.838242in}{3.886117in}}%
\pgfpathlineto{\pgfqpoint{4.838242in}{3.890166in}}%
\pgfpathlineto{\pgfqpoint{4.839211in}{3.890166in}}%
\pgfpathlineto{\pgfqpoint{4.840180in}{3.890166in}}%
\pgfpathlineto{\pgfqpoint{4.840180in}{3.894407in}}%
\pgfpathlineto{\pgfqpoint{4.841148in}{3.894407in}}%
\pgfpathlineto{\pgfqpoint{4.842117in}{3.894407in}}%
\pgfpathlineto{\pgfqpoint{4.842117in}{3.898839in}}%
\pgfpathlineto{\pgfqpoint{4.843086in}{3.898839in}}%
\pgfpathlineto{\pgfqpoint{4.845977in}{3.897864in}}%
\pgfpathlineto{\pgfqpoint{4.845977in}{3.316081in}}%
\pgfpathlineto{\pgfqpoint{4.846946in}{3.316081in}}%
\pgfpathlineto{\pgfqpoint{4.865365in}{3.317515in}}%
\pgfpathlineto{\pgfqpoint{4.865365in}{3.796487in}}%
\pgfpathlineto{\pgfqpoint{4.866333in}{3.796487in}}%
\pgfpathlineto{\pgfqpoint{4.867302in}{3.796487in}}%
\pgfpathlineto{\pgfqpoint{4.867302in}{3.794280in}}%
\pgfpathlineto{\pgfqpoint{4.868271in}{3.794280in}}%
\pgfpathlineto{\pgfqpoint{4.869239in}{3.794280in}}%
\pgfpathlineto{\pgfqpoint{4.869239in}{3.784461in}}%
\pgfpathlineto{\pgfqpoint{4.870208in}{3.784461in}}%
\pgfpathlineto{\pgfqpoint{4.871177in}{3.784461in}}%
\pgfpathlineto{\pgfqpoint{4.871177in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{4.872145in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{4.873114in}{3.780771in}}%
\pgfpathlineto{\pgfqpoint{4.873114in}{3.777277in}}%
\pgfpathlineto{\pgfqpoint{4.874083in}{3.777277in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{3.777277in}}%
\pgfpathlineto{\pgfqpoint{4.875052in}{3.773978in}}%
\pgfpathlineto{\pgfqpoint{4.876020in}{3.773978in}}%
\pgfpathlineto{\pgfqpoint{4.876989in}{3.773978in}}%
\pgfpathlineto{\pgfqpoint{4.876989in}{3.770874in}}%
\pgfpathlineto{\pgfqpoint{4.877958in}{3.770874in}}%
\pgfpathlineto{\pgfqpoint{4.878926in}{3.770874in}}%
\pgfpathlineto{\pgfqpoint{4.878926in}{3.767964in}}%
\pgfpathlineto{\pgfqpoint{4.879895in}{3.767964in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{3.767964in}}%
\pgfpathlineto{\pgfqpoint{4.880864in}{3.765248in}}%
\pgfpathlineto{\pgfqpoint{4.881833in}{3.765248in}}%
\pgfpathlineto{\pgfqpoint{4.882801in}{3.765248in}}%
\pgfpathlineto{\pgfqpoint{4.882801in}{3.762725in}}%
\pgfpathlineto{\pgfqpoint{4.883770in}{3.762725in}}%
\pgfpathlineto{\pgfqpoint{4.884739in}{3.762725in}}%
\pgfpathlineto{\pgfqpoint{4.884739in}{3.760395in}}%
\pgfpathlineto{\pgfqpoint{4.885707in}{3.760395in}}%
\pgfpathlineto{\pgfqpoint{4.886676in}{3.760395in}}%
\pgfpathlineto{\pgfqpoint{4.886676in}{3.758257in}}%
\pgfpathlineto{\pgfqpoint{4.887645in}{3.758257in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{3.758257in}}%
\pgfpathlineto{\pgfqpoint{4.888623in}{4.118208in}}%
\pgfpathlineto{\pgfqpoint{4.889592in}{4.118208in}}%
\pgfpathlineto{\pgfqpoint{4.890560in}{4.118208in}}%
\pgfpathlineto{\pgfqpoint{4.890560in}{4.114209in}}%
\pgfpathlineto{\pgfqpoint{4.891529in}{4.114209in}}%
\pgfpathlineto{\pgfqpoint{4.892498in}{4.114209in}}%
\pgfpathlineto{\pgfqpoint{4.892498in}{4.110497in}}%
\pgfpathlineto{\pgfqpoint{4.893466in}{4.110497in}}%
\pgfpathlineto{\pgfqpoint{4.894435in}{4.110497in}}%
\pgfpathlineto{\pgfqpoint{4.894435in}{4.107073in}}%
\pgfpathlineto{\pgfqpoint{4.895404in}{4.107073in}}%
\pgfpathlineto{\pgfqpoint{4.896373in}{4.107073in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{4.103936in}}%
\pgfpathlineto{\pgfqpoint{4.897341in}{4.103936in}}%
\pgfpathlineto{\pgfqpoint{4.898310in}{4.103936in}}%
\pgfpathlineto{\pgfqpoint{4.898310in}{4.101085in}}%
\pgfpathlineto{\pgfqpoint{4.899279in}{4.101085in}}%
\pgfpathlineto{\pgfqpoint{4.900247in}{4.101085in}}%
\pgfpathlineto{\pgfqpoint{4.900247in}{4.098521in}}%
\pgfpathlineto{\pgfqpoint{4.901216in}{4.098521in}}%
\pgfpathlineto{\pgfqpoint{4.902185in}{4.098521in}}%
\pgfpathlineto{\pgfqpoint{4.902185in}{4.096242in}}%
\pgfpathlineto{\pgfqpoint{4.903154in}{4.096242in}}%
\pgfpathlineto{\pgfqpoint{4.904122in}{4.096242in}}%
\pgfpathlineto{\pgfqpoint{4.904122in}{4.094249in}}%
\pgfpathlineto{\pgfqpoint{4.905091in}{4.094249in}}%
\pgfpathlineto{\pgfqpoint{4.906061in}{4.094249in}}%
\pgfpathlineto{\pgfqpoint{4.906061in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{4.907030in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{4.907999in}{4.151398in}}%
\pgfpathlineto{\pgfqpoint{4.907999in}{4.148934in}}%
\pgfpathlineto{\pgfqpoint{4.908967in}{4.148934in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{4.148934in}}%
\pgfpathlineto{\pgfqpoint{4.909936in}{4.146734in}}%
\pgfpathlineto{\pgfqpoint{4.910905in}{4.146734in}}%
\pgfpathlineto{\pgfqpoint{4.911874in}{4.146734in}}%
\pgfpathlineto{\pgfqpoint{4.911874in}{4.144795in}}%
\pgfpathlineto{\pgfqpoint{4.912842in}{4.144795in}}%
\pgfpathlineto{\pgfqpoint{4.913811in}{4.144795in}}%
\pgfpathlineto{\pgfqpoint{4.913811in}{4.143117in}}%
\pgfpathlineto{\pgfqpoint{4.914780in}{4.143117in}}%
\pgfpathlineto{\pgfqpoint{4.917686in}{4.141700in}}%
\pgfpathlineto{\pgfqpoint{4.917686in}{4.140542in}}%
\pgfpathlineto{\pgfqpoint{4.918655in}{4.140542in}}%
\pgfpathlineto{\pgfqpoint{4.923498in}{4.138999in}}%
\pgfpathlineto{\pgfqpoint{4.923498in}{4.138613in}}%
\pgfpathlineto{\pgfqpoint{4.924467in}{4.138613in}}%
\pgfpathlineto{\pgfqpoint{4.933186in}{4.139619in}}%
\pgfpathlineto{\pgfqpoint{4.933186in}{4.140504in}}%
\pgfpathlineto{\pgfqpoint{4.934155in}{4.140504in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{4.141640in}}%
\pgfpathlineto{\pgfqpoint{4.937061in}{4.143028in}}%
\pgfpathlineto{\pgfqpoint{4.938030in}{4.143028in}}%
\pgfpathlineto{\pgfqpoint{4.938999in}{4.143028in}}%
\pgfpathlineto{\pgfqpoint{4.938999in}{4.144666in}}%
\pgfpathlineto{\pgfqpoint{4.939967in}{4.144666in}}%
\pgfpathlineto{\pgfqpoint{4.940936in}{4.144666in}}%
\pgfpathlineto{\pgfqpoint{4.940936in}{4.146554in}}%
\pgfpathlineto{\pgfqpoint{4.941905in}{4.146554in}}%
\pgfpathlineto{\pgfqpoint{4.942874in}{4.146554in}}%
\pgfpathlineto{\pgfqpoint{4.942874in}{4.148691in}}%
\pgfpathlineto{\pgfqpoint{4.943842in}{4.148691in}}%
\pgfpathlineto{\pgfqpoint{4.944811in}{4.148691in}}%
\pgfpathlineto{\pgfqpoint{4.944811in}{4.151076in}}%
\pgfpathlineto{\pgfqpoint{4.945780in}{4.151076in}}%
\pgfpathlineto{\pgfqpoint{4.946749in}{4.151076in}}%
\pgfpathlineto{\pgfqpoint{4.946749in}{4.153709in}}%
\pgfpathlineto{\pgfqpoint{4.947718in}{4.153709in}}%
\pgfpathlineto{\pgfqpoint{4.948686in}{4.153709in}}%
\pgfpathlineto{\pgfqpoint{4.948686in}{4.156589in}}%
\pgfpathlineto{\pgfqpoint{4.949655in}{4.156589in}}%
\pgfpathlineto{\pgfqpoint{4.950624in}{4.156589in}}%
\pgfpathlineto{\pgfqpoint{4.950624in}{4.159717in}}%
\pgfpathlineto{\pgfqpoint{4.951593in}{4.159717in}}%
\pgfpathlineto{\pgfqpoint{4.952562in}{4.159717in}}%
\pgfpathlineto{\pgfqpoint{4.952562in}{4.163090in}}%
\pgfpathlineto{\pgfqpoint{4.953530in}{4.163090in}}%
\pgfpathlineto{\pgfqpoint{4.954499in}{4.163090in}}%
\pgfpathlineto{\pgfqpoint{4.954499in}{4.166710in}}%
\pgfpathlineto{\pgfqpoint{4.955468in}{4.166710in}}%
\pgfpathlineto{\pgfqpoint{4.958374in}{4.167039in}}%
\pgfpathlineto{\pgfqpoint{4.958374in}{4.165064in}}%
\pgfpathlineto{\pgfqpoint{4.959343in}{4.165064in}}%
\pgfpathlineto{\pgfqpoint{4.960312in}{4.165064in}}%
\pgfpathlineto{\pgfqpoint{4.960312in}{4.163334in}}%
\pgfpathlineto{\pgfqpoint{4.961280in}{4.163334in}}%
\pgfpathlineto{\pgfqpoint{4.962244in}{4.163334in}}%
\pgfpathlineto{\pgfqpoint{4.963207in}{3.756820in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{3.756820in}}%
\pgfpathlineto{\pgfqpoint{4.964176in}{3.754097in}}%
\pgfpathlineto{\pgfqpoint{4.965145in}{3.754097in}}%
\pgfpathlineto{\pgfqpoint{4.966113in}{3.754097in}}%
\pgfpathlineto{\pgfqpoint{4.966113in}{3.751540in}}%
\pgfpathlineto{\pgfqpoint{4.967082in}{3.751540in}}%
\pgfpathlineto{\pgfqpoint{4.968051in}{3.751540in}}%
\pgfpathlineto{\pgfqpoint{4.968051in}{3.749150in}}%
\pgfpathlineto{\pgfqpoint{4.969020in}{3.749150in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{3.749150in}}%
\pgfpathlineto{\pgfqpoint{4.969988in}{3.746927in}}%
\pgfpathlineto{\pgfqpoint{4.970957in}{3.746927in}}%
\pgfpathlineto{\pgfqpoint{4.971926in}{3.746927in}}%
\pgfpathlineto{\pgfqpoint{4.971926in}{3.744872in}}%
\pgfpathlineto{\pgfqpoint{4.972895in}{3.744872in}}%
\pgfpathlineto{\pgfqpoint{4.973863in}{3.744872in}}%
\pgfpathlineto{\pgfqpoint{4.973863in}{3.742986in}}%
\pgfpathlineto{\pgfqpoint{4.974832in}{3.742986in}}%
\pgfpathlineto{\pgfqpoint{4.975801in}{3.742986in}}%
\pgfpathlineto{\pgfqpoint{4.975801in}{3.741270in}}%
\pgfpathlineto{\pgfqpoint{4.976769in}{3.741270in}}%
\pgfpathlineto{\pgfqpoint{4.977738in}{3.741270in}}%
\pgfpathlineto{\pgfqpoint{4.977738in}{3.739725in}}%
\pgfpathlineto{\pgfqpoint{4.978707in}{3.739725in}}%
\pgfpathlineto{\pgfqpoint{4.979676in}{3.739725in}}%
\pgfpathlineto{\pgfqpoint{4.979676in}{3.737447in}}%
\pgfpathlineto{\pgfqpoint{4.980644in}{3.737447in}}%
\pgfpathlineto{\pgfqpoint{4.981613in}{3.737447in}}%
\pgfpathlineto{\pgfqpoint{4.981613in}{3.734742in}}%
\pgfpathlineto{\pgfqpoint{4.982582in}{3.734742in}}%
\pgfpathlineto{\pgfqpoint{4.983550in}{3.734742in}}%
\pgfpathlineto{\pgfqpoint{4.983550in}{3.732208in}}%
\pgfpathlineto{\pgfqpoint{4.984519in}{3.732208in}}%
\pgfpathlineto{\pgfqpoint{4.985488in}{3.732208in}}%
\pgfpathlineto{\pgfqpoint{4.985488in}{3.729844in}}%
\pgfpathlineto{\pgfqpoint{4.986457in}{3.729844in}}%
\pgfpathlineto{\pgfqpoint{4.987425in}{3.729844in}}%
\pgfpathlineto{\pgfqpoint{4.987425in}{3.727651in}}%
\pgfpathlineto{\pgfqpoint{4.988394in}{3.727651in}}%
\pgfpathlineto{\pgfqpoint{4.989363in}{3.727651in}}%
\pgfpathlineto{\pgfqpoint{4.989363in}{3.725630in}}%
\pgfpathlineto{\pgfqpoint{4.990332in}{3.725630in}}%
\pgfpathlineto{\pgfqpoint{4.991300in}{3.725630in}}%
\pgfpathlineto{\pgfqpoint{4.991300in}{3.723783in}}%
\pgfpathlineto{\pgfqpoint{4.992269in}{3.723783in}}%
\pgfpathlineto{\pgfqpoint{4.993238in}{3.723783in}}%
\pgfpathlineto{\pgfqpoint{4.993238in}{3.722109in}}%
\pgfpathlineto{\pgfqpoint{4.994206in}{3.722109in}}%
\pgfpathlineto{\pgfqpoint{4.997113in}{3.720611in}}%
\pgfpathlineto{\pgfqpoint{4.997113in}{3.719289in}}%
\pgfpathlineto{\pgfqpoint{4.998081in}{3.719289in}}%
\pgfpathlineto{\pgfqpoint{5.000988in}{3.718144in}}%
\pgfpathlineto{\pgfqpoint{5.000988in}{3.717176in}}%
\pgfpathlineto{\pgfqpoint{5.001956in}{3.717176in}}%
\pgfpathlineto{\pgfqpoint{5.006800in}{3.715781in}}%
\pgfpathlineto{\pgfqpoint{5.006800in}{3.715355in}}%
\pgfpathlineto{\pgfqpoint{5.007769in}{3.715355in}}%
\pgfpathlineto{\pgfqpoint{5.008754in}{3.715355in}}%
\pgfpathlineto{\pgfqpoint{5.008754in}{4.360740in}}%
\pgfpathlineto{\pgfqpoint{5.009723in}{4.360740in}}%
\pgfpathlineto{\pgfqpoint{5.010691in}{4.360740in}}%
\pgfpathlineto{\pgfqpoint{5.010691in}{4.356264in}}%
\pgfpathlineto{\pgfqpoint{5.011660in}{4.356264in}}%
\pgfpathlineto{\pgfqpoint{5.012629in}{4.356264in}}%
\pgfpathlineto{\pgfqpoint{5.012629in}{4.352041in}}%
\pgfpathlineto{\pgfqpoint{5.013598in}{4.352041in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{4.352041in}}%
\pgfpathlineto{\pgfqpoint{5.014566in}{4.348154in}}%
\pgfpathlineto{\pgfqpoint{5.015535in}{4.348154in}}%
\pgfpathlineto{\pgfqpoint{5.016504in}{4.348154in}}%
\pgfpathlineto{\pgfqpoint{5.016504in}{4.342902in}}%
\pgfpathlineto{\pgfqpoint{5.017472in}{4.342902in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{4.342902in}}%
\pgfpathlineto{\pgfqpoint{5.018441in}{4.337913in}}%
\pgfpathlineto{\pgfqpoint{5.019410in}{4.337913in}}%
\pgfpathlineto{\pgfqpoint{5.020366in}{4.337913in}}%
\pgfpathlineto{\pgfqpoint{5.020366in}{3.834467in}}%
\pgfpathlineto{\pgfqpoint{5.021334in}{3.834467in}}%
\pgfpathlineto{\pgfqpoint{5.022303in}{3.834467in}}%
\pgfpathlineto{\pgfqpoint{5.022303in}{3.830363in}}%
\pgfpathlineto{\pgfqpoint{5.023272in}{3.830363in}}%
\pgfpathlineto{\pgfqpoint{5.024240in}{3.830363in}}%
\pgfpathlineto{\pgfqpoint{5.024240in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{5.025209in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{5.026178in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{5.026178in}{3.822723in}}%
\pgfpathlineto{\pgfqpoint{5.027147in}{3.822723in}}%
\pgfpathlineto{\pgfqpoint{5.028115in}{3.822723in}}%
\pgfpathlineto{\pgfqpoint{5.028115in}{3.819186in}}%
\pgfpathlineto{\pgfqpoint{5.029084in}{3.819186in}}%
\pgfpathlineto{\pgfqpoint{5.030053in}{3.819186in}}%
\pgfpathlineto{\pgfqpoint{5.030053in}{3.815839in}}%
\pgfpathlineto{\pgfqpoint{5.031021in}{3.815839in}}%
\pgfpathlineto{\pgfqpoint{5.031990in}{3.815839in}}%
\pgfpathlineto{\pgfqpoint{5.031990in}{3.812682in}}%
\pgfpathlineto{\pgfqpoint{5.032959in}{3.812682in}}%
\pgfpathlineto{\pgfqpoint{5.033927in}{3.812682in}}%
\pgfpathlineto{\pgfqpoint{5.033927in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{5.034896in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{5.035865in}{3.809713in}}%
\pgfpathlineto{\pgfqpoint{5.035865in}{3.806934in}}%
\pgfpathlineto{\pgfqpoint{5.036834in}{3.806934in}}%
\pgfpathlineto{\pgfqpoint{5.037802in}{3.806934in}}%
\pgfpathlineto{\pgfqpoint{5.037802in}{3.804344in}}%
\pgfpathlineto{\pgfqpoint{5.038771in}{3.804344in}}%
\pgfpathlineto{\pgfqpoint{5.039740in}{3.804344in}}%
\pgfpathlineto{\pgfqpoint{5.039740in}{3.801943in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{3.801943in}}%
\pgfpathlineto{\pgfqpoint{5.041677in}{3.801943in}}%
\pgfpathlineto{\pgfqpoint{5.041677in}{3.799731in}}%
\pgfpathlineto{\pgfqpoint{5.042646in}{3.799731in}}%
\pgfpathlineto{\pgfqpoint{5.043614in}{3.799731in}}%
\pgfpathlineto{\pgfqpoint{5.043614in}{3.789458in}}%
\pgfpathlineto{\pgfqpoint{5.044583in}{3.789458in}}%
\pgfpathlineto{\pgfqpoint{5.045552in}{3.789458in}}%
\pgfpathlineto{\pgfqpoint{5.045552in}{3.785700in}}%
\pgfpathlineto{\pgfqpoint{5.046521in}{3.785700in}}%
\pgfpathlineto{\pgfqpoint{5.047489in}{3.785700in}}%
\pgfpathlineto{\pgfqpoint{5.047489in}{3.782204in}}%
\pgfpathlineto{\pgfqpoint{5.048458in}{3.782204in}}%
\pgfpathlineto{\pgfqpoint{5.049427in}{3.782204in}}%
\pgfpathlineto{\pgfqpoint{5.049427in}{3.778902in}}%
\pgfpathlineto{\pgfqpoint{5.050395in}{3.778902in}}%
\pgfpathlineto{\pgfqpoint{5.051364in}{3.778902in}}%
\pgfpathlineto{\pgfqpoint{5.051364in}{3.775796in}}%
\pgfpathlineto{\pgfqpoint{5.052333in}{3.775796in}}%
\pgfpathlineto{\pgfqpoint{5.053302in}{3.775796in}}%
\pgfpathlineto{\pgfqpoint{5.053302in}{3.772884in}}%
\pgfpathlineto{\pgfqpoint{5.054270in}{3.772884in}}%
\pgfpathlineto{\pgfqpoint{5.055239in}{3.772884in}}%
\pgfpathlineto{\pgfqpoint{5.055239in}{3.770167in}}%
\pgfpathlineto{\pgfqpoint{5.056208in}{3.770167in}}%
\pgfpathlineto{\pgfqpoint{5.057176in}{3.770167in}}%
\pgfpathlineto{\pgfqpoint{5.057176in}{3.767642in}}%
\pgfpathlineto{\pgfqpoint{5.058145in}{3.767642in}}%
\pgfpathlineto{\pgfqpoint{5.059114in}{3.767642in}}%
\pgfpathlineto{\pgfqpoint{5.059114in}{3.765310in}}%
\pgfpathlineto{\pgfqpoint{5.060083in}{3.765310in}}%
\pgfpathlineto{\pgfqpoint{5.061051in}{3.765310in}}%
\pgfpathlineto{\pgfqpoint{5.061051in}{3.763171in}}%
\pgfpathlineto{\pgfqpoint{5.062020in}{3.763171in}}%
\pgfpathlineto{\pgfqpoint{5.063000in}{3.763171in}}%
\pgfpathlineto{\pgfqpoint{5.063000in}{4.190882in}}%
\pgfpathlineto{\pgfqpoint{5.063968in}{4.190882in}}%
\pgfpathlineto{\pgfqpoint{5.064937in}{4.190882in}}%
\pgfpathlineto{\pgfqpoint{5.064937in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{5.065906in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{5.066874in}{4.186013in}}%
\pgfpathlineto{\pgfqpoint{5.066874in}{4.181415in}}%
\pgfpathlineto{\pgfqpoint{5.067843in}{4.181415in}}%
\pgfpathlineto{\pgfqpoint{5.068812in}{4.181415in}}%
\pgfpathlineto{\pgfqpoint{5.068812in}{4.177087in}}%
\pgfpathlineto{\pgfqpoint{5.069781in}{4.177087in}}%
\pgfpathlineto{\pgfqpoint{5.070749in}{4.177087in}}%
\pgfpathlineto{\pgfqpoint{5.070749in}{4.173029in}}%
\pgfpathlineto{\pgfqpoint{5.071718in}{4.173029in}}%
\pgfpathlineto{\pgfqpoint{5.072687in}{4.173029in}}%
\pgfpathlineto{\pgfqpoint{5.072687in}{4.169240in}}%
\pgfpathlineto{\pgfqpoint{5.073655in}{4.169240in}}%
\pgfpathlineto{\pgfqpoint{5.074624in}{4.169240in}}%
\pgfpathlineto{\pgfqpoint{5.074624in}{4.165718in}}%
\pgfpathlineto{\pgfqpoint{5.075593in}{4.165718in}}%
\pgfpathlineto{\pgfqpoint{5.076562in}{4.165718in}}%
\pgfpathlineto{\pgfqpoint{5.076562in}{4.162464in}}%
\pgfpathlineto{\pgfqpoint{5.077530in}{4.162464in}}%
\pgfpathlineto{\pgfqpoint{5.078499in}{4.162464in}}%
\pgfpathlineto{\pgfqpoint{5.078499in}{4.159474in}}%
\pgfpathlineto{\pgfqpoint{5.079468in}{4.159474in}}%
\pgfpathlineto{\pgfqpoint{5.080436in}{4.159474in}}%
\pgfpathlineto{\pgfqpoint{5.080436in}{4.156750in}}%
\pgfpathlineto{\pgfqpoint{5.081405in}{4.156750in}}%
\pgfpathlineto{\pgfqpoint{5.082374in}{4.156750in}}%
\pgfpathlineto{\pgfqpoint{5.082374in}{4.154290in}}%
\pgfpathlineto{\pgfqpoint{5.083343in}{4.154290in}}%
\pgfpathlineto{\pgfqpoint{5.084311in}{4.154290in}}%
\pgfpathlineto{\pgfqpoint{5.084311in}{4.152093in}}%
\pgfpathlineto{\pgfqpoint{5.085280in}{4.152093in}}%
\pgfpathlineto{\pgfqpoint{5.086249in}{4.152093in}}%
\pgfpathlineto{\pgfqpoint{5.086249in}{4.150158in}}%
\pgfpathlineto{\pgfqpoint{5.087217in}{4.150158in}}%
\pgfpathlineto{\pgfqpoint{5.088186in}{4.150158in}}%
\pgfpathlineto{\pgfqpoint{5.088186in}{4.148484in}}%
\pgfpathlineto{\pgfqpoint{5.089155in}{4.148484in}}%
\pgfpathlineto{\pgfqpoint{5.092061in}{4.147070in}}%
\pgfpathlineto{\pgfqpoint{5.092061in}{4.145916in}}%
\pgfpathlineto{\pgfqpoint{5.093030in}{4.145916in}}%
\pgfpathlineto{\pgfqpoint{5.097874in}{4.144382in}}%
\pgfpathlineto{\pgfqpoint{5.098842in}{4.144001in}}%
\pgfpathlineto{\pgfqpoint{5.098842in}{4.144001in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{4.145028in}}%
\pgfpathlineto{\pgfqpoint{5.107561in}{4.145919in}}%
\pgfpathlineto{\pgfqpoint{5.108530in}{4.145919in}}%
\pgfpathlineto{\pgfqpoint{5.111436in}{4.147061in}}%
\pgfpathlineto{\pgfqpoint{5.111436in}{4.148455in}}%
\pgfpathlineto{\pgfqpoint{5.112405in}{4.148455in}}%
\pgfpathlineto{\pgfqpoint{5.113374in}{4.148455in}}%
\pgfpathlineto{\pgfqpoint{5.113374in}{4.150100in}}%
\pgfpathlineto{\pgfqpoint{5.114342in}{4.150100in}}%
\pgfpathlineto{\pgfqpoint{5.115311in}{4.150100in}}%
\pgfpathlineto{\pgfqpoint{5.115311in}{4.151994in}}%
\pgfpathlineto{\pgfqpoint{5.116280in}{4.151994in}}%
\pgfpathlineto{\pgfqpoint{5.117249in}{4.151994in}}%
\pgfpathlineto{\pgfqpoint{5.117249in}{4.154138in}}%
\pgfpathlineto{\pgfqpoint{5.118218in}{4.154138in}}%
\pgfpathlineto{\pgfqpoint{5.119186in}{4.154138in}}%
\pgfpathlineto{\pgfqpoint{5.119186in}{4.156530in}}%
\pgfpathlineto{\pgfqpoint{5.120155in}{4.156530in}}%
\pgfpathlineto{\pgfqpoint{5.121124in}{4.156530in}}%
\pgfpathlineto{\pgfqpoint{5.121124in}{4.159170in}}%
\pgfpathlineto{\pgfqpoint{5.122093in}{4.159170in}}%
\pgfpathlineto{\pgfqpoint{5.123062in}{4.159170in}}%
\pgfpathlineto{\pgfqpoint{5.124030in}{4.162058in}}%
\pgfpathlineto{\pgfqpoint{5.124030in}{4.162058in}}%
\pgfpathlineto{\pgfqpoint{5.124999in}{4.162058in}}%
\pgfpathlineto{\pgfqpoint{5.124999in}{4.165193in}}%
\pgfpathlineto{\pgfqpoint{5.125968in}{4.165193in}}%
\pgfpathlineto{\pgfqpoint{5.126937in}{4.165193in}}%
\pgfpathlineto{\pgfqpoint{5.126937in}{4.168574in}}%
\pgfpathlineto{\pgfqpoint{5.127905in}{4.168574in}}%
\pgfpathlineto{\pgfqpoint{5.128874in}{4.168574in}}%
\pgfpathlineto{\pgfqpoint{5.128874in}{4.172201in}}%
\pgfpathlineto{\pgfqpoint{5.129843in}{4.172201in}}%
\pgfpathlineto{\pgfqpoint{5.134687in}{4.170941in}}%
\pgfpathlineto{\pgfqpoint{5.134687in}{4.169229in}}%
\pgfpathlineto{\pgfqpoint{5.135655in}{4.169229in}}%
\pgfpathlineto{\pgfqpoint{5.136619in}{4.169229in}}%
\pgfpathlineto{\pgfqpoint{5.137582in}{3.762249in}}%
\pgfpathlineto{\pgfqpoint{5.138551in}{3.762249in}}%
\pgfpathlineto{\pgfqpoint{5.138551in}{3.759547in}}%
\pgfpathlineto{\pgfqpoint{5.139520in}{3.759547in}}%
\pgfpathlineto{\pgfqpoint{5.140489in}{3.759547in}}%
\pgfpathlineto{\pgfqpoint{5.140489in}{3.757010in}}%
\pgfpathlineto{\pgfqpoint{5.141457in}{3.757010in}}%
\pgfpathlineto{\pgfqpoint{5.142426in}{3.757010in}}%
\pgfpathlineto{\pgfqpoint{5.142426in}{3.754639in}}%
\pgfpathlineto{\pgfqpoint{5.143395in}{3.754639in}}%
\pgfpathlineto{\pgfqpoint{5.144363in}{3.754639in}}%
\pgfpathlineto{\pgfqpoint{5.144363in}{3.752436in}}%
\pgfpathlineto{\pgfqpoint{5.145332in}{3.752436in}}%
\pgfpathlineto{\pgfqpoint{5.146301in}{3.752436in}}%
\pgfpathlineto{\pgfqpoint{5.146301in}{3.749858in}}%
\pgfpathlineto{\pgfqpoint{5.147270in}{3.749858in}}%
\pgfpathlineto{\pgfqpoint{5.148238in}{3.749858in}}%
\pgfpathlineto{\pgfqpoint{5.148238in}{3.746498in}}%
\pgfpathlineto{\pgfqpoint{5.149207in}{3.746498in}}%
\pgfpathlineto{\pgfqpoint{5.150176in}{3.746498in}}%
\pgfpathlineto{\pgfqpoint{5.150176in}{3.743305in}}%
\pgfpathlineto{\pgfqpoint{5.151145in}{3.743305in}}%
\pgfpathlineto{\pgfqpoint{5.152113in}{3.743305in}}%
\pgfpathlineto{\pgfqpoint{5.153082in}{3.740278in}}%
\pgfpathlineto{\pgfqpoint{5.153082in}{3.740278in}}%
\pgfpathlineto{\pgfqpoint{5.154051in}{3.740278in}}%
\pgfpathlineto{\pgfqpoint{5.154051in}{3.737418in}}%
\pgfpathlineto{\pgfqpoint{5.155019in}{3.737418in}}%
\pgfpathlineto{\pgfqpoint{5.155988in}{3.737418in}}%
\pgfpathlineto{\pgfqpoint{5.155988in}{3.734727in}}%
\pgfpathlineto{\pgfqpoint{5.156957in}{3.734727in}}%
\pgfpathlineto{\pgfqpoint{5.157925in}{3.734727in}}%
\pgfpathlineto{\pgfqpoint{5.157925in}{3.732205in}}%
\pgfpathlineto{\pgfqpoint{5.158894in}{3.732205in}}%
\pgfpathlineto{\pgfqpoint{5.159863in}{3.732205in}}%
\pgfpathlineto{\pgfqpoint{5.159863in}{3.729852in}}%
\pgfpathlineto{\pgfqpoint{5.160832in}{3.729852in}}%
\pgfpathlineto{\pgfqpoint{5.161800in}{3.729852in}}%
\pgfpathlineto{\pgfqpoint{5.161800in}{3.727671in}}%
\pgfpathlineto{\pgfqpoint{5.162769in}{3.727671in}}%
\pgfpathlineto{\pgfqpoint{5.163738in}{3.727671in}}%
\pgfpathlineto{\pgfqpoint{5.163738in}{3.725661in}}%
\pgfpathlineto{\pgfqpoint{5.164707in}{3.725661in}}%
\pgfpathlineto{\pgfqpoint{5.165675in}{3.725661in}}%
\pgfpathlineto{\pgfqpoint{5.165675in}{3.723824in}}%
\pgfpathlineto{\pgfqpoint{5.166644in}{3.723824in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{3.723824in}}%
\pgfpathlineto{\pgfqpoint{5.167613in}{3.722160in}}%
\pgfpathlineto{\pgfqpoint{5.168581in}{3.722160in}}%
\pgfpathlineto{\pgfqpoint{5.171488in}{3.720671in}}%
\pgfpathlineto{\pgfqpoint{5.171488in}{3.719358in}}%
\pgfpathlineto{\pgfqpoint{5.172456in}{3.719358in}}%
\pgfpathlineto{\pgfqpoint{5.175363in}{3.718221in}}%
\pgfpathlineto{\pgfqpoint{5.175363in}{3.717261in}}%
\pgfpathlineto{\pgfqpoint{5.176331in}{3.717261in}}%
\pgfpathlineto{\pgfqpoint{5.181175in}{3.715880in}}%
\pgfpathlineto{\pgfqpoint{5.181175in}{3.715460in}}%
\pgfpathlineto{\pgfqpoint{5.182144in}{3.715460in}}%
\pgfpathlineto{\pgfqpoint{5.183129in}{3.715460in}}%
\pgfpathlineto{\pgfqpoint{5.183129in}{4.363041in}}%
\pgfpathlineto{\pgfqpoint{5.184098in}{4.363041in}}%
\pgfpathlineto{\pgfqpoint{5.185067in}{4.363041in}}%
\pgfpathlineto{\pgfqpoint{5.185067in}{4.358556in}}%
\pgfpathlineto{\pgfqpoint{5.186035in}{4.358556in}}%
\pgfpathlineto{\pgfqpoint{5.187004in}{4.358556in}}%
\pgfpathlineto{\pgfqpoint{5.187004in}{4.354325in}}%
\pgfpathlineto{\pgfqpoint{5.187973in}{4.354325in}}%
\pgfpathlineto{\pgfqpoint{5.188941in}{4.354325in}}%
\pgfpathlineto{\pgfqpoint{5.188941in}{4.350347in}}%
\pgfpathlineto{\pgfqpoint{5.189910in}{4.350347in}}%
\pgfpathlineto{\pgfqpoint{5.190879in}{4.350347in}}%
\pgfpathlineto{\pgfqpoint{5.190879in}{4.346625in}}%
\pgfpathlineto{\pgfqpoint{5.191847in}{4.346625in}}%
\pgfpathlineto{\pgfqpoint{5.192816in}{4.346625in}}%
\pgfpathlineto{\pgfqpoint{5.192816in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.193785in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.194741in}{4.343158in}}%
\pgfpathlineto{\pgfqpoint{5.194741in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{5.195709in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{5.196678in}{3.840391in}}%
\pgfpathlineto{\pgfqpoint{5.196678in}{3.836285in}}%
\pgfpathlineto{\pgfqpoint{5.197647in}{3.836285in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{3.836285in}}%
\pgfpathlineto{\pgfqpoint{5.198616in}{3.832368in}}%
\pgfpathlineto{\pgfqpoint{5.199584in}{3.832368in}}%
\pgfpathlineto{\pgfqpoint{5.200553in}{3.832368in}}%
\pgfpathlineto{\pgfqpoint{5.200553in}{3.828640in}}%
\pgfpathlineto{\pgfqpoint{5.201522in}{3.828640in}}%
\pgfpathlineto{\pgfqpoint{5.202490in}{3.828640in}}%
\pgfpathlineto{\pgfqpoint{5.202490in}{3.825102in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{3.825102in}}%
\pgfpathlineto{\pgfqpoint{5.204428in}{3.825102in}}%
\pgfpathlineto{\pgfqpoint{5.204428in}{3.821752in}}%
\pgfpathlineto{\pgfqpoint{5.205397in}{3.821752in}}%
\pgfpathlineto{\pgfqpoint{5.206365in}{3.821752in}}%
\pgfpathlineto{\pgfqpoint{5.207334in}{3.818592in}}%
\pgfpathlineto{\pgfqpoint{5.207334in}{3.818592in}}%
\pgfpathlineto{\pgfqpoint{5.208303in}{3.818592in}}%
\pgfpathlineto{\pgfqpoint{5.208303in}{3.815621in}}%
\pgfpathlineto{\pgfqpoint{5.209271in}{3.815621in}}%
\pgfpathlineto{\pgfqpoint{5.210240in}{3.815621in}}%
\pgfpathlineto{\pgfqpoint{5.210240in}{3.812839in}}%
\pgfpathlineto{\pgfqpoint{5.211209in}{3.812839in}}%
\pgfpathlineto{\pgfqpoint{5.212177in}{3.812839in}}%
\pgfpathlineto{\pgfqpoint{5.212177in}{3.810246in}}%
\pgfpathlineto{\pgfqpoint{5.213146in}{3.810246in}}%
\pgfpathlineto{\pgfqpoint{5.214115in}{3.810246in}}%
\pgfpathlineto{\pgfqpoint{5.214115in}{3.807842in}}%
\pgfpathlineto{\pgfqpoint{5.215084in}{3.807842in}}%
\pgfpathlineto{\pgfqpoint{5.216052in}{3.807842in}}%
\pgfpathlineto{\pgfqpoint{5.216052in}{3.805627in}}%
\pgfpathlineto{\pgfqpoint{5.217021in}{3.805627in}}%
\pgfpathlineto{\pgfqpoint{5.217990in}{3.805627in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{3.794460in}}%
\pgfpathlineto{\pgfqpoint{5.218958in}{3.794460in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{3.794460in}}%
\pgfpathlineto{\pgfqpoint{5.219927in}{3.791094in}}%
\pgfpathlineto{\pgfqpoint{5.220896in}{3.791094in}}%
\pgfpathlineto{\pgfqpoint{5.221864in}{3.791094in}}%
\pgfpathlineto{\pgfqpoint{5.221864in}{3.787596in}}%
\pgfpathlineto{\pgfqpoint{5.222833in}{3.787596in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.787596in}}%
\pgfpathlineto{\pgfqpoint{5.223802in}{3.784294in}}%
\pgfpathlineto{\pgfqpoint{5.224771in}{3.784294in}}%
\pgfpathlineto{\pgfqpoint{5.225739in}{3.784294in}}%
\pgfpathlineto{\pgfqpoint{5.225739in}{3.781187in}}%
\pgfpathlineto{\pgfqpoint{5.226708in}{3.781187in}}%
\pgfpathlineto{\pgfqpoint{5.227677in}{3.781187in}}%
\pgfpathlineto{\pgfqpoint{5.227677in}{3.778275in}}%
\pgfpathlineto{\pgfqpoint{5.228645in}{3.778275in}}%
\pgfpathlineto{\pgfqpoint{5.229614in}{3.778275in}}%
\pgfpathlineto{\pgfqpoint{5.229614in}{3.775557in}}%
\pgfpathlineto{\pgfqpoint{5.230583in}{3.775557in}}%
\pgfpathlineto{\pgfqpoint{5.231552in}{3.775557in}}%
\pgfpathlineto{\pgfqpoint{5.231552in}{3.773032in}}%
\pgfpathlineto{\pgfqpoint{5.232520in}{3.773032in}}%
\pgfpathlineto{\pgfqpoint{5.233489in}{3.773032in}}%
\pgfpathlineto{\pgfqpoint{5.233489in}{3.770700in}}%
\pgfpathlineto{\pgfqpoint{5.234458in}{3.770700in}}%
\pgfpathlineto{\pgfqpoint{5.235426in}{3.770700in}}%
\pgfpathlineto{\pgfqpoint{5.235426in}{3.768560in}}%
\pgfpathlineto{\pgfqpoint{5.236395in}{3.768560in}}%
\pgfpathlineto{\pgfqpoint{5.237375in}{3.768560in}}%
\pgfpathlineto{\pgfqpoint{5.237375in}{4.196727in}}%
\pgfpathlineto{\pgfqpoint{5.238344in}{4.196727in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{4.196727in}}%
\pgfpathlineto{\pgfqpoint{5.239312in}{4.191860in}}%
\pgfpathlineto{\pgfqpoint{5.240281in}{4.191860in}}%
\pgfpathlineto{\pgfqpoint{5.241250in}{4.191860in}}%
\pgfpathlineto{\pgfqpoint{5.241250in}{4.187265in}}%
\pgfpathlineto{\pgfqpoint{5.242218in}{4.187265in}}%
\pgfpathlineto{\pgfqpoint{5.243187in}{4.187265in}}%
\pgfpathlineto{\pgfqpoint{5.243187in}{4.182941in}}%
\pgfpathlineto{\pgfqpoint{5.244156in}{4.182941in}}%
\pgfpathlineto{\pgfqpoint{5.245124in}{4.182941in}}%
\pgfpathlineto{\pgfqpoint{5.245124in}{4.178886in}}%
\pgfpathlineto{\pgfqpoint{5.246093in}{4.178886in}}%
\pgfpathlineto{\pgfqpoint{5.247062in}{4.178886in}}%
\pgfpathlineto{\pgfqpoint{5.247062in}{4.175099in}}%
\pgfpathlineto{\pgfqpoint{5.248031in}{4.175099in}}%
\pgfpathlineto{\pgfqpoint{5.248999in}{4.175099in}}%
\pgfpathlineto{\pgfqpoint{5.248999in}{4.171581in}}%
\pgfpathlineto{\pgfqpoint{5.249968in}{4.171581in}}%
\pgfpathlineto{\pgfqpoint{5.250937in}{4.171581in}}%
\pgfpathlineto{\pgfqpoint{5.250937in}{4.168329in}}%
\pgfpathlineto{\pgfqpoint{5.251905in}{4.168329in}}%
\pgfpathlineto{\pgfqpoint{5.252874in}{4.168329in}}%
\pgfpathlineto{\pgfqpoint{5.253843in}{4.165343in}}%
\pgfpathlineto{\pgfqpoint{5.253843in}{4.165343in}}%
\pgfpathlineto{\pgfqpoint{5.254812in}{4.165343in}}%
\pgfpathlineto{\pgfqpoint{5.254812in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{5.255780in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{5.256749in}{4.162623in}}%
\pgfpathlineto{\pgfqpoint{5.256749in}{4.160166in}}%
\pgfpathlineto{\pgfqpoint{5.257718in}{4.160166in}}%
\pgfpathlineto{\pgfqpoint{5.258686in}{4.160166in}}%
\pgfpathlineto{\pgfqpoint{5.258686in}{4.157973in}}%
\pgfpathlineto{\pgfqpoint{5.259655in}{4.157973in}}%
\pgfpathlineto{\pgfqpoint{5.260624in}{4.157973in}}%
\pgfpathlineto{\pgfqpoint{5.260624in}{4.156042in}}%
\pgfpathlineto{\pgfqpoint{5.261593in}{4.156042in}}%
\pgfpathlineto{\pgfqpoint{5.262561in}{4.156042in}}%
\pgfpathlineto{\pgfqpoint{5.262561in}{4.154372in}}%
\pgfpathlineto{\pgfqpoint{5.263530in}{4.154372in}}%
\pgfpathlineto{\pgfqpoint{5.266436in}{4.152963in}}%
\pgfpathlineto{\pgfqpoint{5.266436in}{4.151813in}}%
\pgfpathlineto{\pgfqpoint{5.267405in}{4.151813in}}%
\pgfpathlineto{\pgfqpoint{5.272249in}{4.150289in}}%
\pgfpathlineto{\pgfqpoint{5.272249in}{4.149913in}}%
\pgfpathlineto{\pgfqpoint{5.273217in}{4.149913in}}%
\pgfpathlineto{\pgfqpoint{5.281936in}{4.150962in}}%
\pgfpathlineto{\pgfqpoint{5.281936in}{4.151859in}}%
\pgfpathlineto{\pgfqpoint{5.282905in}{4.151859in}}%
\pgfpathlineto{\pgfqpoint{5.285811in}{4.153008in}}%
\pgfpathlineto{\pgfqpoint{5.285811in}{4.154408in}}%
\pgfpathlineto{\pgfqpoint{5.286780in}{4.154408in}}%
\pgfpathlineto{\pgfqpoint{5.287749in}{4.154408in}}%
\pgfpathlineto{\pgfqpoint{5.287749in}{4.156059in}}%
\pgfpathlineto{\pgfqpoint{5.288718in}{4.156059in}}%
\pgfpathlineto{\pgfqpoint{5.289686in}{4.156059in}}%
\pgfpathlineto{\pgfqpoint{5.289686in}{4.157960in}}%
\pgfpathlineto{\pgfqpoint{5.290655in}{4.157960in}}%
\pgfpathlineto{\pgfqpoint{5.291624in}{4.157960in}}%
\pgfpathlineto{\pgfqpoint{5.291624in}{4.160111in}}%
\pgfpathlineto{\pgfqpoint{5.292593in}{4.160111in}}%
\pgfpathlineto{\pgfqpoint{5.293562in}{4.160111in}}%
\pgfpathlineto{\pgfqpoint{5.293562in}{4.162510in}}%
\pgfpathlineto{\pgfqpoint{5.294530in}{4.162510in}}%
\pgfpathlineto{\pgfqpoint{5.295499in}{4.162510in}}%
\pgfpathlineto{\pgfqpoint{5.295499in}{4.165157in}}%
\pgfpathlineto{\pgfqpoint{5.296468in}{4.165157in}}%
\pgfpathlineto{\pgfqpoint{5.297437in}{4.165157in}}%
\pgfpathlineto{\pgfqpoint{5.297437in}{4.168052in}}%
\pgfpathlineto{\pgfqpoint{5.298405in}{4.168052in}}%
\pgfpathlineto{\pgfqpoint{5.299374in}{4.168052in}}%
\pgfpathlineto{\pgfqpoint{5.299374in}{4.171195in}}%
\pgfpathlineto{\pgfqpoint{5.300343in}{4.171195in}}%
\pgfpathlineto{\pgfqpoint{5.301312in}{4.171195in}}%
\pgfpathlineto{\pgfqpoint{5.301312in}{4.174583in}}%
\pgfpathlineto{\pgfqpoint{5.302281in}{4.174583in}}%
\pgfpathlineto{\pgfqpoint{5.303249in}{4.174583in}}%
\pgfpathlineto{\pgfqpoint{5.303249in}{4.178218in}}%
\pgfpathlineto{\pgfqpoint{5.304218in}{4.178218in}}%
\pgfpathlineto{\pgfqpoint{5.309062in}{4.177280in}}%
\pgfpathlineto{\pgfqpoint{5.309062in}{4.175588in}}%
\pgfpathlineto{\pgfqpoint{5.310031in}{4.175588in}}%
\pgfpathlineto{\pgfqpoint{5.310994in}{4.175588in}}%
\pgfpathlineto{\pgfqpoint{5.311958in}{3.768155in}}%
\pgfpathlineto{\pgfqpoint{5.312926in}{3.768155in}}%
\pgfpathlineto{\pgfqpoint{5.312926in}{3.765290in}}%
\pgfpathlineto{\pgfqpoint{5.313895in}{3.765290in}}%
\pgfpathlineto{\pgfqpoint{5.314864in}{3.765290in}}%
\pgfpathlineto{\pgfqpoint{5.314864in}{3.761292in}}%
\pgfpathlineto{\pgfqpoint{5.315832in}{3.761292in}}%
\pgfpathlineto{\pgfqpoint{5.316801in}{3.761292in}}%
\pgfpathlineto{\pgfqpoint{5.316801in}{3.757457in}}%
\pgfpathlineto{\pgfqpoint{5.317770in}{3.757457in}}%
\pgfpathlineto{\pgfqpoint{5.318739in}{3.757457in}}%
\pgfpathlineto{\pgfqpoint{5.318739in}{3.753785in}}%
\pgfpathlineto{\pgfqpoint{5.319707in}{3.753785in}}%
\pgfpathlineto{\pgfqpoint{5.320676in}{3.753785in}}%
\pgfpathlineto{\pgfqpoint{5.320676in}{3.750277in}}%
\pgfpathlineto{\pgfqpoint{5.321645in}{3.750277in}}%
\pgfpathlineto{\pgfqpoint{5.322613in}{3.750277in}}%
\pgfpathlineto{\pgfqpoint{5.322613in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{5.323582in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{3.746933in}}%
\pgfpathlineto{\pgfqpoint{5.324551in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{5.325520in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{5.326488in}{3.743755in}}%
\pgfpathlineto{\pgfqpoint{5.326488in}{3.740744in}}%
\pgfpathlineto{\pgfqpoint{5.327457in}{3.740744in}}%
\pgfpathlineto{\pgfqpoint{5.328426in}{3.740744in}}%
\pgfpathlineto{\pgfqpoint{5.328426in}{3.737899in}}%
\pgfpathlineto{\pgfqpoint{5.329394in}{3.737899in}}%
\pgfpathlineto{\pgfqpoint{5.330363in}{3.737899in}}%
\pgfpathlineto{\pgfqpoint{5.330363in}{3.735221in}}%
\pgfpathlineto{\pgfqpoint{5.331332in}{3.735221in}}%
\pgfpathlineto{\pgfqpoint{5.332300in}{3.735221in}}%
\pgfpathlineto{\pgfqpoint{5.332300in}{3.732713in}}%
\pgfpathlineto{\pgfqpoint{5.333269in}{3.732713in}}%
\pgfpathlineto{\pgfqpoint{5.334238in}{3.732713in}}%
\pgfpathlineto{\pgfqpoint{5.334238in}{3.730373in}}%
\pgfpathlineto{\pgfqpoint{5.335207in}{3.730373in}}%
\pgfpathlineto{\pgfqpoint{5.336175in}{3.730373in}}%
\pgfpathlineto{\pgfqpoint{5.336175in}{3.728204in}}%
\pgfpathlineto{\pgfqpoint{5.337144in}{3.728204in}}%
\pgfpathlineto{\pgfqpoint{5.338113in}{3.728204in}}%
\pgfpathlineto{\pgfqpoint{5.338113in}{3.726206in}}%
\pgfpathlineto{\pgfqpoint{5.339082in}{3.726206in}}%
\pgfpathlineto{\pgfqpoint{5.340050in}{3.726206in}}%
\pgfpathlineto{\pgfqpoint{5.340050in}{3.724380in}}%
\pgfpathlineto{\pgfqpoint{5.341019in}{3.724380in}}%
\pgfpathlineto{\pgfqpoint{5.341988in}{3.724380in}}%
\pgfpathlineto{\pgfqpoint{5.341988in}{3.722727in}}%
\pgfpathlineto{\pgfqpoint{5.342956in}{3.722727in}}%
\pgfpathlineto{\pgfqpoint{5.345863in}{3.721249in}}%
\pgfpathlineto{\pgfqpoint{5.345863in}{3.719945in}}%
\pgfpathlineto{\pgfqpoint{5.346831in}{3.719945in}}%
\pgfpathlineto{\pgfqpoint{5.349738in}{3.718817in}}%
\pgfpathlineto{\pgfqpoint{5.349738in}{3.717866in}}%
\pgfpathlineto{\pgfqpoint{5.350706in}{3.717866in}}%
\pgfpathlineto{\pgfqpoint{5.355550in}{3.716501in}}%
\pgfpathlineto{\pgfqpoint{5.355550in}{3.716088in}}%
\pgfpathlineto{\pgfqpoint{5.356519in}{3.716088in}}%
\pgfpathlineto{\pgfqpoint{5.357504in}{3.716088in}}%
\pgfpathlineto{\pgfqpoint{5.357504in}{4.365790in}}%
\pgfpathlineto{\pgfqpoint{5.358473in}{4.365790in}}%
\pgfpathlineto{\pgfqpoint{5.359442in}{4.365790in}}%
\pgfpathlineto{\pgfqpoint{5.359442in}{4.361301in}}%
\pgfpathlineto{\pgfqpoint{5.360410in}{4.361301in}}%
\pgfpathlineto{\pgfqpoint{5.361379in}{4.361301in}}%
\pgfpathlineto{\pgfqpoint{5.361379in}{4.357062in}}%
\pgfpathlineto{\pgfqpoint{5.362348in}{4.357062in}}%
\pgfpathlineto{\pgfqpoint{5.363316in}{4.357062in}}%
\pgfpathlineto{\pgfqpoint{5.363316in}{4.353077in}}%
\pgfpathlineto{\pgfqpoint{5.364285in}{4.353077in}}%
\pgfpathlineto{\pgfqpoint{5.365254in}{4.353077in}}%
\pgfpathlineto{\pgfqpoint{5.365254in}{4.349345in}}%
\pgfpathlineto{\pgfqpoint{5.366223in}{4.349345in}}%
\pgfpathlineto{\pgfqpoint{5.367191in}{4.349345in}}%
\pgfpathlineto{\pgfqpoint{5.367191in}{4.345870in}}%
\pgfpathlineto{\pgfqpoint{5.368160in}{4.345870in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{4.345870in}}%
\pgfpathlineto{\pgfqpoint{5.369116in}{3.844491in}}%
\pgfpathlineto{\pgfqpoint{5.370085in}{3.844491in}}%
\pgfpathlineto{\pgfqpoint{5.371053in}{3.844491in}}%
\pgfpathlineto{\pgfqpoint{5.371053in}{3.841902in}}%
\pgfpathlineto{\pgfqpoint{5.372022in}{3.841902in}}%
\pgfpathlineto{\pgfqpoint{5.372991in}{3.841902in}}%
\pgfpathlineto{\pgfqpoint{5.372991in}{3.838733in}}%
\pgfpathlineto{\pgfqpoint{5.373959in}{3.838733in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{3.838733in}}%
\pgfpathlineto{\pgfqpoint{5.374928in}{3.835004in}}%
\pgfpathlineto{\pgfqpoint{5.375897in}{3.835004in}}%
\pgfpathlineto{\pgfqpoint{5.376866in}{3.835004in}}%
\pgfpathlineto{\pgfqpoint{5.376866in}{3.831465in}}%
\pgfpathlineto{\pgfqpoint{5.377834in}{3.831465in}}%
\pgfpathlineto{\pgfqpoint{5.378803in}{3.831465in}}%
\pgfpathlineto{\pgfqpoint{5.378803in}{3.828115in}}%
\pgfpathlineto{\pgfqpoint{5.379772in}{3.828115in}}%
\pgfpathlineto{\pgfqpoint{5.380740in}{3.828115in}}%
\pgfpathlineto{\pgfqpoint{5.380740in}{3.824953in}}%
\pgfpathlineto{\pgfqpoint{5.381709in}{3.824953in}}%
\pgfpathlineto{\pgfqpoint{5.382678in}{3.824953in}}%
\pgfpathlineto{\pgfqpoint{5.382678in}{3.821981in}}%
\pgfpathlineto{\pgfqpoint{5.383647in}{3.821981in}}%
\pgfpathlineto{\pgfqpoint{5.384615in}{3.821981in}}%
\pgfpathlineto{\pgfqpoint{5.384615in}{3.819197in}}%
\pgfpathlineto{\pgfqpoint{5.385584in}{3.819197in}}%
\pgfpathlineto{\pgfqpoint{5.386553in}{3.819197in}}%
\pgfpathlineto{\pgfqpoint{5.386553in}{3.816603in}}%
\pgfpathlineto{\pgfqpoint{5.387521in}{3.816603in}}%
\pgfpathlineto{\pgfqpoint{5.388490in}{3.816603in}}%
\pgfpathlineto{\pgfqpoint{5.388490in}{3.814198in}}%
\pgfpathlineto{\pgfqpoint{5.389459in}{3.814198in}}%
\pgfpathlineto{\pgfqpoint{5.390428in}{3.814198in}}%
\pgfpathlineto{\pgfqpoint{5.391396in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{5.391396in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{5.392365in}{3.811981in}}%
\pgfpathlineto{\pgfqpoint{5.392365in}{3.799975in}}%
\pgfpathlineto{\pgfqpoint{5.393333in}{3.799975in}}%
\pgfpathlineto{\pgfqpoint{5.394302in}{3.799975in}}%
\pgfpathlineto{\pgfqpoint{5.394302in}{3.796966in}}%
\pgfpathlineto{\pgfqpoint{5.395271in}{3.796966in}}%
\pgfpathlineto{\pgfqpoint{5.396240in}{3.796966in}}%
\pgfpathlineto{\pgfqpoint{5.396240in}{3.793469in}}%
\pgfpathlineto{\pgfqpoint{5.397208in}{3.793469in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{3.793469in}}%
\pgfpathlineto{\pgfqpoint{5.398177in}{3.790168in}}%
\pgfpathlineto{\pgfqpoint{5.399146in}{3.790168in}}%
\pgfpathlineto{\pgfqpoint{5.400114in}{3.790168in}}%
\pgfpathlineto{\pgfqpoint{5.400114in}{3.787062in}}%
\pgfpathlineto{\pgfqpoint{5.401083in}{3.787062in}}%
\pgfpathlineto{\pgfqpoint{5.402052in}{3.787062in}}%
\pgfpathlineto{\pgfqpoint{5.403021in}{3.784151in}}%
\pgfpathlineto{\pgfqpoint{5.403021in}{3.784151in}}%
\pgfpathlineto{\pgfqpoint{5.403989in}{3.784151in}}%
\pgfpathlineto{\pgfqpoint{5.403989in}{3.781433in}}%
\pgfpathlineto{\pgfqpoint{5.404958in}{3.781433in}}%
\pgfpathlineto{\pgfqpoint{5.405927in}{3.781433in}}%
\pgfpathlineto{\pgfqpoint{5.405927in}{3.778909in}}%
\pgfpathlineto{\pgfqpoint{5.406895in}{3.778909in}}%
\pgfpathlineto{\pgfqpoint{5.407864in}{3.778909in}}%
\pgfpathlineto{\pgfqpoint{5.407864in}{3.776578in}}%
\pgfpathlineto{\pgfqpoint{5.408833in}{3.776578in}}%
\pgfpathlineto{\pgfqpoint{5.409813in}{3.776578in}}%
\pgfpathlineto{\pgfqpoint{5.409813in}{4.208232in}}%
\pgfpathlineto{\pgfqpoint{5.410781in}{4.208232in}}%
\pgfpathlineto{\pgfqpoint{5.411750in}{4.208232in}}%
\pgfpathlineto{\pgfqpoint{5.411750in}{4.203097in}}%
\pgfpathlineto{\pgfqpoint{5.412719in}{4.203097in}}%
\pgfpathlineto{\pgfqpoint{5.413687in}{4.203097in}}%
\pgfpathlineto{\pgfqpoint{5.413687in}{4.198234in}}%
\pgfpathlineto{\pgfqpoint{5.414656in}{4.198234in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{4.198234in}}%
\pgfpathlineto{\pgfqpoint{5.415625in}{4.193642in}}%
\pgfpathlineto{\pgfqpoint{5.416594in}{4.193642in}}%
\pgfpathlineto{\pgfqpoint{5.417562in}{4.193642in}}%
\pgfpathlineto{\pgfqpoint{5.417562in}{4.189321in}}%
\pgfpathlineto{\pgfqpoint{5.418531in}{4.189321in}}%
\pgfpathlineto{\pgfqpoint{5.419500in}{4.189321in}}%
\pgfpathlineto{\pgfqpoint{5.419500in}{4.185270in}}%
\pgfpathlineto{\pgfqpoint{5.420468in}{4.185270in}}%
\pgfpathlineto{\pgfqpoint{5.421437in}{4.185270in}}%
\pgfpathlineto{\pgfqpoint{5.421437in}{4.181488in}}%
\pgfpathlineto{\pgfqpoint{5.422406in}{4.181488in}}%
\pgfpathlineto{\pgfqpoint{5.423374in}{4.181488in}}%
\pgfpathlineto{\pgfqpoint{5.423374in}{4.177973in}}%
\pgfpathlineto{\pgfqpoint{5.424343in}{4.177973in}}%
\pgfpathlineto{\pgfqpoint{5.425312in}{4.177973in}}%
\pgfpathlineto{\pgfqpoint{5.426281in}{4.174725in}}%
\pgfpathlineto{\pgfqpoint{5.426281in}{4.174725in}}%
\pgfpathlineto{\pgfqpoint{5.427249in}{4.174725in}}%
\pgfpathlineto{\pgfqpoint{5.427249in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{5.428218in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{5.429187in}{4.171743in}}%
\pgfpathlineto{\pgfqpoint{5.429187in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{5.430155in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{5.431124in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{5.431124in}{4.166575in}}%
\pgfpathlineto{\pgfqpoint{5.432093in}{4.166575in}}%
\pgfpathlineto{\pgfqpoint{5.433062in}{4.166575in}}%
\pgfpathlineto{\pgfqpoint{5.433062in}{4.164386in}}%
\pgfpathlineto{\pgfqpoint{5.434030in}{4.164386in}}%
\pgfpathlineto{\pgfqpoint{5.434999in}{4.164386in}}%
\pgfpathlineto{\pgfqpoint{5.434999in}{4.162459in}}%
\pgfpathlineto{\pgfqpoint{5.435968in}{4.162459in}}%
\pgfpathlineto{\pgfqpoint{5.436936in}{4.162459in}}%
\pgfpathlineto{\pgfqpoint{5.436936in}{4.160794in}}%
\pgfpathlineto{\pgfqpoint{5.437905in}{4.160794in}}%
\pgfpathlineto{\pgfqpoint{5.440811in}{4.159390in}}%
\pgfpathlineto{\pgfqpoint{5.440811in}{4.158245in}}%
\pgfpathlineto{\pgfqpoint{5.441780in}{4.158245in}}%
\pgfpathlineto{\pgfqpoint{5.446624in}{4.156732in}}%
\pgfpathlineto{\pgfqpoint{5.446624in}{4.156361in}}%
\pgfpathlineto{\pgfqpoint{5.447593in}{4.156361in}}%
\pgfpathlineto{\pgfqpoint{5.456311in}{4.157434in}}%
\pgfpathlineto{\pgfqpoint{5.456311in}{4.158336in}}%
\pgfpathlineto{\pgfqpoint{5.457280in}{4.158336in}}%
\pgfpathlineto{\pgfqpoint{5.460186in}{4.159491in}}%
\pgfpathlineto{\pgfqpoint{5.460186in}{4.160898in}}%
\pgfpathlineto{\pgfqpoint{5.461155in}{4.160898in}}%
\pgfpathlineto{\pgfqpoint{5.462124in}{4.160898in}}%
\pgfpathlineto{\pgfqpoint{5.462124in}{4.162556in}}%
\pgfpathlineto{\pgfqpoint{5.463093in}{4.162556in}}%
\pgfpathlineto{\pgfqpoint{5.464062in}{4.162556in}}%
\pgfpathlineto{\pgfqpoint{5.464062in}{4.164463in}}%
\pgfpathlineto{\pgfqpoint{5.465030in}{4.164463in}}%
\pgfpathlineto{\pgfqpoint{5.465999in}{4.164463in}}%
\pgfpathlineto{\pgfqpoint{5.465999in}{4.166621in}}%
\pgfpathlineto{\pgfqpoint{5.466968in}{4.166621in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.166621in}}%
\pgfpathlineto{\pgfqpoint{5.467937in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{5.468905in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{5.469874in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{5.469874in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{5.470843in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{5.471812in}{4.171682in}}%
\pgfpathlineto{\pgfqpoint{5.472781in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{5.472781in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{5.473749in}{4.174584in}}%
\pgfpathlineto{\pgfqpoint{5.473749in}{4.177733in}}%
\pgfpathlineto{\pgfqpoint{5.474718in}{4.177733in}}%
\pgfpathlineto{\pgfqpoint{5.475687in}{4.177733in}}%
\pgfpathlineto{\pgfqpoint{5.475687in}{4.181130in}}%
\pgfpathlineto{\pgfqpoint{5.476656in}{4.181130in}}%
\pgfpathlineto{\pgfqpoint{5.477625in}{4.181130in}}%
\pgfpathlineto{\pgfqpoint{5.477625in}{4.184772in}}%
\pgfpathlineto{\pgfqpoint{5.478593in}{4.184772in}}%
\pgfpathlineto{\pgfqpoint{5.481500in}{4.186000in}}%
\pgfpathlineto{\pgfqpoint{5.481500in}{4.182781in}}%
\pgfpathlineto{\pgfqpoint{5.482468in}{4.182781in}}%
\pgfpathlineto{\pgfqpoint{5.483437in}{4.182781in}}%
\pgfpathlineto{\pgfqpoint{5.483437in}{4.179633in}}%
\pgfpathlineto{\pgfqpoint{5.484406in}{4.179633in}}%
\pgfpathlineto{\pgfqpoint{5.485369in}{4.179633in}}%
\pgfpathlineto{\pgfqpoint{5.486333in}{3.770283in}}%
\pgfpathlineto{\pgfqpoint{5.487301in}{3.770283in}}%
\pgfpathlineto{\pgfqpoint{5.487301in}{3.766143in}}%
\pgfpathlineto{\pgfqpoint{5.488270in}{3.766143in}}%
\pgfpathlineto{\pgfqpoint{5.489239in}{3.766143in}}%
\pgfpathlineto{\pgfqpoint{5.489239in}{3.762164in}}%
\pgfpathlineto{\pgfqpoint{5.490207in}{3.762164in}}%
\pgfpathlineto{\pgfqpoint{5.491176in}{3.762164in}}%
\pgfpathlineto{\pgfqpoint{5.491176in}{3.758348in}}%
\pgfpathlineto{\pgfqpoint{5.492145in}{3.758348in}}%
\pgfpathlineto{\pgfqpoint{5.493114in}{3.758348in}}%
\pgfpathlineto{\pgfqpoint{5.493114in}{3.754694in}}%
\pgfpathlineto{\pgfqpoint{5.494082in}{3.754694in}}%
\pgfpathlineto{\pgfqpoint{5.495051in}{3.754694in}}%
\pgfpathlineto{\pgfqpoint{5.495051in}{3.751204in}}%
\pgfpathlineto{\pgfqpoint{5.496020in}{3.751204in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.751204in}}%
\pgfpathlineto{\pgfqpoint{5.496988in}{3.747878in}}%
\pgfpathlineto{\pgfqpoint{5.497957in}{3.747878in}}%
\pgfpathlineto{\pgfqpoint{5.498926in}{3.747878in}}%
\pgfpathlineto{\pgfqpoint{5.498926in}{3.744717in}}%
\pgfpathlineto{\pgfqpoint{5.499895in}{3.744717in}}%
\pgfpathlineto{\pgfqpoint{5.500863in}{3.744717in}}%
\pgfpathlineto{\pgfqpoint{5.500863in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{5.501832in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{5.502801in}{3.741721in}}%
\pgfpathlineto{\pgfqpoint{5.502801in}{3.738892in}}%
\pgfpathlineto{\pgfqpoint{5.503769in}{3.738892in}}%
\pgfpathlineto{\pgfqpoint{5.504738in}{3.738892in}}%
\pgfpathlineto{\pgfqpoint{5.504738in}{3.736230in}}%
\pgfpathlineto{\pgfqpoint{5.505707in}{3.736230in}}%
\pgfpathlineto{\pgfqpoint{5.506676in}{3.736230in}}%
\pgfpathlineto{\pgfqpoint{5.506676in}{3.733736in}}%
\pgfpathlineto{\pgfqpoint{5.507644in}{3.733736in}}%
\pgfpathlineto{\pgfqpoint{5.508613in}{3.733736in}}%
\pgfpathlineto{\pgfqpoint{5.508613in}{3.731410in}}%
\pgfpathlineto{\pgfqpoint{5.509582in}{3.731410in}}%
\pgfpathlineto{\pgfqpoint{5.510550in}{3.731410in}}%
\pgfpathlineto{\pgfqpoint{5.510550in}{3.729255in}}%
\pgfpathlineto{\pgfqpoint{5.511519in}{3.729255in}}%
\pgfpathlineto{\pgfqpoint{5.512488in}{3.729255in}}%
\pgfpathlineto{\pgfqpoint{5.512488in}{3.727270in}}%
\pgfpathlineto{\pgfqpoint{5.513457in}{3.727270in}}%
\pgfpathlineto{\pgfqpoint{5.514425in}{3.727270in}}%
\pgfpathlineto{\pgfqpoint{5.514425in}{3.725456in}}%
\pgfpathlineto{\pgfqpoint{5.515394in}{3.725456in}}%
\pgfpathlineto{\pgfqpoint{5.516363in}{3.725456in}}%
\pgfpathlineto{\pgfqpoint{5.516363in}{3.723815in}}%
\pgfpathlineto{\pgfqpoint{5.517332in}{3.723815in}}%
\pgfpathlineto{\pgfqpoint{5.520238in}{3.722348in}}%
\pgfpathlineto{\pgfqpoint{5.520238in}{3.721055in}}%
\pgfpathlineto{\pgfqpoint{5.521206in}{3.721055in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{3.719938in}}%
\pgfpathlineto{\pgfqpoint{5.524113in}{3.718997in}}%
\pgfpathlineto{\pgfqpoint{5.525081in}{3.718997in}}%
\pgfpathlineto{\pgfqpoint{5.529925in}{3.717649in}}%
\pgfpathlineto{\pgfqpoint{5.529925in}{3.717245in}}%
\pgfpathlineto{\pgfqpoint{5.530894in}{3.717245in}}%
\pgfpathlineto{\pgfqpoint{5.531879in}{3.717245in}}%
\pgfpathlineto{\pgfqpoint{5.531879in}{4.368997in}}%
\pgfpathlineto{\pgfqpoint{5.532848in}{4.368997in}}%
\pgfpathlineto{\pgfqpoint{5.533817in}{4.368997in}}%
\pgfpathlineto{\pgfqpoint{5.533817in}{4.364502in}}%
\pgfpathlineto{\pgfqpoint{5.534785in}{4.364502in}}%
\pgfpathlineto{\pgfqpoint{5.535754in}{4.364502in}}%
\pgfpathlineto{\pgfqpoint{5.535754in}{4.360257in}}%
\pgfpathlineto{\pgfqpoint{5.536723in}{4.360257in}}%
\pgfpathlineto{\pgfqpoint{5.537691in}{4.360257in}}%
\pgfpathlineto{\pgfqpoint{5.537691in}{4.356265in}}%
\pgfpathlineto{\pgfqpoint{5.538660in}{4.356265in}}%
\pgfpathlineto{\pgfqpoint{5.539629in}{4.356265in}}%
\pgfpathlineto{\pgfqpoint{5.539629in}{4.352526in}}%
\pgfpathlineto{\pgfqpoint{5.540598in}{4.352526in}}%
\pgfpathlineto{\pgfqpoint{5.541566in}{4.352526in}}%
\pgfpathlineto{\pgfqpoint{5.541566in}{4.349042in}}%
\pgfpathlineto{\pgfqpoint{5.542535in}{4.349042in}}%
\pgfpathlineto{\pgfqpoint{5.543491in}{4.349042in}}%
\pgfpathlineto{\pgfqpoint{5.543491in}{3.847969in}}%
\pgfpathlineto{\pgfqpoint{5.544460in}{3.847969in}}%
\pgfpathlineto{\pgfqpoint{5.545428in}{3.847969in}}%
\pgfpathlineto{\pgfqpoint{5.545428in}{3.845381in}}%
\pgfpathlineto{\pgfqpoint{5.546397in}{3.845381in}}%
\pgfpathlineto{\pgfqpoint{5.547366in}{3.845381in}}%
\pgfpathlineto{\pgfqpoint{5.547366in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{5.548335in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{5.549303in}{3.842974in}}%
\pgfpathlineto{\pgfqpoint{5.549303in}{3.840749in}}%
\pgfpathlineto{\pgfqpoint{5.550272in}{3.840749in}}%
\pgfpathlineto{\pgfqpoint{5.551241in}{3.840749in}}%
\pgfpathlineto{\pgfqpoint{5.551241in}{3.838289in}}%
\pgfpathlineto{\pgfqpoint{5.552209in}{3.838289in}}%
\pgfpathlineto{\pgfqpoint{5.553178in}{3.838289in}}%
\pgfpathlineto{\pgfqpoint{5.553178in}{3.834939in}}%
\pgfpathlineto{\pgfqpoint{5.554147in}{3.834939in}}%
\pgfpathlineto{\pgfqpoint{5.555116in}{3.834939in}}%
\pgfpathlineto{\pgfqpoint{5.555116in}{3.831778in}}%
\pgfpathlineto{\pgfqpoint{5.556084in}{3.831778in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{3.831778in}}%
\pgfpathlineto{\pgfqpoint{5.557053in}{3.828806in}}%
\pgfpathlineto{\pgfqpoint{5.558022in}{3.828806in}}%
\pgfpathlineto{\pgfqpoint{5.558990in}{3.828806in}}%
\pgfpathlineto{\pgfqpoint{5.558990in}{3.826023in}}%
\pgfpathlineto{\pgfqpoint{5.559959in}{3.826023in}}%
\pgfpathlineto{\pgfqpoint{5.560928in}{3.826023in}}%
\pgfpathlineto{\pgfqpoint{5.560928in}{3.823429in}}%
\pgfpathlineto{\pgfqpoint{5.561897in}{3.823429in}}%
\pgfpathlineto{\pgfqpoint{5.562865in}{3.823429in}}%
\pgfpathlineto{\pgfqpoint{5.563834in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{5.563834in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{5.564803in}{3.821023in}}%
\pgfpathlineto{\pgfqpoint{5.564803in}{3.818807in}}%
\pgfpathlineto{\pgfqpoint{5.565771in}{3.818807in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{3.818807in}}%
\pgfpathlineto{\pgfqpoint{5.566740in}{3.806017in}}%
\pgfpathlineto{\pgfqpoint{5.567709in}{3.806017in}}%
\pgfpathlineto{\pgfqpoint{5.568677in}{3.806017in}}%
\pgfpathlineto{\pgfqpoint{5.568677in}{3.803332in}}%
\pgfpathlineto{\pgfqpoint{5.569646in}{3.803332in}}%
\pgfpathlineto{\pgfqpoint{5.570615in}{3.803332in}}%
\pgfpathlineto{\pgfqpoint{5.570615in}{3.799838in}}%
\pgfpathlineto{\pgfqpoint{5.571583in}{3.799838in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{3.799838in}}%
\pgfpathlineto{\pgfqpoint{5.572552in}{3.796539in}}%
\pgfpathlineto{\pgfqpoint{5.573521in}{3.796539in}}%
\pgfpathlineto{\pgfqpoint{5.574490in}{3.796539in}}%
\pgfpathlineto{\pgfqpoint{5.574490in}{3.793435in}}%
\pgfpathlineto{\pgfqpoint{5.575458in}{3.793435in}}%
\pgfpathlineto{\pgfqpoint{5.576427in}{3.793435in}}%
\pgfpathlineto{\pgfqpoint{5.576427in}{3.790526in}}%
\pgfpathlineto{\pgfqpoint{5.577396in}{3.790526in}}%
\pgfpathlineto{\pgfqpoint{5.578364in}{3.790526in}}%
\pgfpathlineto{\pgfqpoint{5.578364in}{3.787811in}}%
\pgfpathlineto{\pgfqpoint{5.579333in}{3.787811in}}%
\pgfpathlineto{\pgfqpoint{5.580302in}{3.787811in}}%
\pgfpathlineto{\pgfqpoint{5.580302in}{3.785290in}}%
\pgfpathlineto{\pgfqpoint{5.581271in}{3.785290in}}%
\pgfpathlineto{\pgfqpoint{5.582239in}{3.785290in}}%
\pgfpathlineto{\pgfqpoint{5.582239in}{3.782961in}}%
\pgfpathlineto{\pgfqpoint{5.583208in}{3.782961in}}%
\pgfpathlineto{\pgfqpoint{5.584188in}{3.782961in}}%
\pgfpathlineto{\pgfqpoint{5.584188in}{4.215135in}}%
\pgfpathlineto{\pgfqpoint{5.585157in}{4.215135in}}%
\pgfpathlineto{\pgfqpoint{5.586125in}{4.215135in}}%
\pgfpathlineto{\pgfqpoint{5.586125in}{4.210004in}}%
\pgfpathlineto{\pgfqpoint{5.587094in}{4.210004in}}%
\pgfpathlineto{\pgfqpoint{5.588063in}{4.210004in}}%
\pgfpathlineto{\pgfqpoint{5.588063in}{4.205145in}}%
\pgfpathlineto{\pgfqpoint{5.589031in}{4.205145in}}%
\pgfpathlineto{\pgfqpoint{5.590000in}{4.205145in}}%
\pgfpathlineto{\pgfqpoint{5.590000in}{4.200558in}}%
\pgfpathlineto{\pgfqpoint{5.590969in}{4.200558in}}%
\pgfpathlineto{\pgfqpoint{5.591937in}{4.200558in}}%
\pgfpathlineto{\pgfqpoint{5.591937in}{4.196242in}}%
\pgfpathlineto{\pgfqpoint{5.592906in}{4.196242in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{4.196242in}}%
\pgfpathlineto{\pgfqpoint{5.593875in}{4.192195in}}%
\pgfpathlineto{\pgfqpoint{5.594844in}{4.192195in}}%
\pgfpathlineto{\pgfqpoint{5.595812in}{4.192195in}}%
\pgfpathlineto{\pgfqpoint{5.595812in}{4.188417in}}%
\pgfpathlineto{\pgfqpoint{5.596781in}{4.188417in}}%
\pgfpathlineto{\pgfqpoint{5.597750in}{4.188417in}}%
\pgfpathlineto{\pgfqpoint{5.597750in}{4.184907in}}%
\pgfpathlineto{\pgfqpoint{5.598718in}{4.184907in}}%
\pgfpathlineto{\pgfqpoint{5.599687in}{4.184907in}}%
\pgfpathlineto{\pgfqpoint{5.599687in}{4.181664in}}%
\pgfpathlineto{\pgfqpoint{5.600656in}{4.181664in}}%
\pgfpathlineto{\pgfqpoint{5.601624in}{4.181664in}}%
\pgfpathlineto{\pgfqpoint{5.601624in}{4.178687in}}%
\pgfpathlineto{\pgfqpoint{5.602593in}{4.178687in}}%
\pgfpathlineto{\pgfqpoint{5.603562in}{4.178687in}}%
\pgfpathlineto{\pgfqpoint{5.603562in}{4.175975in}}%
\pgfpathlineto{\pgfqpoint{5.604531in}{4.175975in}}%
\pgfpathlineto{\pgfqpoint{5.605499in}{4.175975in}}%
\pgfpathlineto{\pgfqpoint{5.605499in}{4.173527in}}%
\pgfpathlineto{\pgfqpoint{5.606468in}{4.173527in}}%
\pgfpathlineto{\pgfqpoint{5.607437in}{4.173527in}}%
\pgfpathlineto{\pgfqpoint{5.607437in}{4.171343in}}%
\pgfpathlineto{\pgfqpoint{5.608405in}{4.171343in}}%
\pgfpathlineto{\pgfqpoint{5.609374in}{4.171343in}}%
\pgfpathlineto{\pgfqpoint{5.609374in}{4.169422in}}%
\pgfpathlineto{\pgfqpoint{5.610343in}{4.169422in}}%
\pgfpathlineto{\pgfqpoint{5.611312in}{4.169422in}}%
\pgfpathlineto{\pgfqpoint{5.611312in}{4.167762in}}%
\pgfpathlineto{\pgfqpoint{5.612280in}{4.167762in}}%
\pgfpathlineto{\pgfqpoint{5.615187in}{4.166363in}}%
\pgfpathlineto{\pgfqpoint{5.615187in}{4.165224in}}%
\pgfpathlineto{\pgfqpoint{5.616155in}{4.165224in}}%
\pgfpathlineto{\pgfqpoint{5.620999in}{4.163722in}}%
\pgfpathlineto{\pgfqpoint{5.620999in}{4.163357in}}%
\pgfpathlineto{\pgfqpoint{5.621968in}{4.163357in}}%
\pgfpathlineto{\pgfqpoint{5.630687in}{4.164453in}}%
\pgfpathlineto{\pgfqpoint{5.630687in}{4.165363in}}%
\pgfpathlineto{\pgfqpoint{5.631655in}{4.165363in}}%
\pgfpathlineto{\pgfqpoint{5.634562in}{4.166524in}}%
\pgfpathlineto{\pgfqpoint{5.634562in}{4.167937in}}%
\pgfpathlineto{\pgfqpoint{5.635530in}{4.167937in}}%
\pgfpathlineto{\pgfqpoint{5.636499in}{4.167937in}}%
\pgfpathlineto{\pgfqpoint{5.636499in}{4.169601in}}%
\pgfpathlineto{\pgfqpoint{5.637468in}{4.169601in}}%
\pgfpathlineto{\pgfqpoint{5.638437in}{4.169601in}}%
\pgfpathlineto{\pgfqpoint{5.638437in}{4.171516in}}%
\pgfpathlineto{\pgfqpoint{5.639405in}{4.171516in}}%
\pgfpathlineto{\pgfqpoint{5.640374in}{4.171516in}}%
\pgfpathlineto{\pgfqpoint{5.640374in}{4.173680in}}%
\pgfpathlineto{\pgfqpoint{5.641343in}{4.173680in}}%
\pgfpathlineto{\pgfqpoint{5.642312in}{4.173680in}}%
\pgfpathlineto{\pgfqpoint{5.643281in}{4.176093in}}%
\pgfpathlineto{\pgfqpoint{5.643281in}{4.176093in}}%
\pgfpathlineto{\pgfqpoint{5.644249in}{4.176093in}}%
\pgfpathlineto{\pgfqpoint{5.644249in}{4.178755in}}%
\pgfpathlineto{\pgfqpoint{5.645218in}{4.178755in}}%
\pgfpathlineto{\pgfqpoint{5.646187in}{4.178755in}}%
\pgfpathlineto{\pgfqpoint{5.646187in}{4.181664in}}%
\pgfpathlineto{\pgfqpoint{5.647156in}{4.181664in}}%
\pgfpathlineto{\pgfqpoint{5.648125in}{4.181664in}}%
\pgfpathlineto{\pgfqpoint{5.649093in}{4.183871in}}%
\pgfpathlineto{\pgfqpoint{5.649093in}{4.183871in}}%
\pgfpathlineto{\pgfqpoint{5.650062in}{4.183871in}}%
\pgfpathlineto{\pgfqpoint{5.650062in}{4.185805in}}%
\pgfpathlineto{\pgfqpoint{5.651031in}{4.185805in}}%
\pgfpathlineto{\pgfqpoint{5.652000in}{4.185805in}}%
\pgfpathlineto{\pgfqpoint{5.652000in}{4.187983in}}%
\pgfpathlineto{\pgfqpoint{5.652968in}{4.187983in}}%
\pgfpathlineto{\pgfqpoint{5.655875in}{4.187893in}}%
\pgfpathlineto{\pgfqpoint{5.655875in}{4.184526in}}%
\pgfpathlineto{\pgfqpoint{5.656843in}{4.184526in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{4.184526in}}%
\pgfpathlineto{\pgfqpoint{5.657812in}{4.181397in}}%
\pgfpathlineto{\pgfqpoint{5.658781in}{4.181397in}}%
\pgfpathlineto{\pgfqpoint{5.659744in}{4.181397in}}%
\pgfpathlineto{\pgfqpoint{5.660708in}{3.771622in}}%
\pgfpathlineto{\pgfqpoint{5.661676in}{3.771622in}}%
\pgfpathlineto{\pgfqpoint{5.661676in}{3.767503in}}%
\pgfpathlineto{\pgfqpoint{5.662645in}{3.767503in}}%
\pgfpathlineto{\pgfqpoint{5.663614in}{3.767503in}}%
\pgfpathlineto{\pgfqpoint{5.663614in}{3.763545in}}%
\pgfpathlineto{\pgfqpoint{5.664583in}{3.763545in}}%
\pgfpathlineto{\pgfqpoint{5.665551in}{3.763545in}}%
\pgfpathlineto{\pgfqpoint{5.665551in}{3.759748in}}%
\pgfpathlineto{\pgfqpoint{5.666520in}{3.759748in}}%
\pgfpathlineto{\pgfqpoint{5.667489in}{3.759748in}}%
\pgfpathlineto{\pgfqpoint{5.667489in}{3.756114in}}%
\pgfpathlineto{\pgfqpoint{5.668457in}{3.756114in}}%
\pgfpathlineto{\pgfqpoint{5.669426in}{3.756114in}}%
\pgfpathlineto{\pgfqpoint{5.669426in}{3.752643in}}%
\pgfpathlineto{\pgfqpoint{5.670395in}{3.752643in}}%
\pgfpathlineto{\pgfqpoint{5.671363in}{3.752643in}}%
\pgfpathlineto{\pgfqpoint{5.671363in}{3.749336in}}%
\pgfpathlineto{\pgfqpoint{5.672332in}{3.749336in}}%
\pgfpathlineto{\pgfqpoint{5.673301in}{3.749336in}}%
\pgfpathlineto{\pgfqpoint{5.673301in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{5.674270in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{5.675238in}{3.746192in}}%
\pgfpathlineto{\pgfqpoint{5.675238in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{5.676207in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{5.677176in}{3.743214in}}%
\pgfpathlineto{\pgfqpoint{5.677176in}{3.740402in}}%
\pgfpathlineto{\pgfqpoint{5.678144in}{3.740402in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.740402in}}%
\pgfpathlineto{\pgfqpoint{5.679113in}{3.737756in}}%
\pgfpathlineto{\pgfqpoint{5.680082in}{3.737756in}}%
\pgfpathlineto{\pgfqpoint{5.681051in}{3.737756in}}%
\pgfpathlineto{\pgfqpoint{5.681051in}{3.735278in}}%
\pgfpathlineto{\pgfqpoint{5.682019in}{3.735278in}}%
\pgfpathlineto{\pgfqpoint{5.682988in}{3.735278in}}%
\pgfpathlineto{\pgfqpoint{5.682988in}{3.732968in}}%
\pgfpathlineto{\pgfqpoint{5.683957in}{3.732968in}}%
\pgfpathlineto{\pgfqpoint{5.684925in}{3.732968in}}%
\pgfpathlineto{\pgfqpoint{5.684925in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{5.685894in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{5.686863in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{5.686863in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{5.687832in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{5.688800in}{3.728856in}}%
\pgfpathlineto{\pgfqpoint{5.688800in}{3.727056in}}%
\pgfpathlineto{\pgfqpoint{5.689769in}{3.727056in}}%
\pgfpathlineto{\pgfqpoint{5.690738in}{3.727056in}}%
\pgfpathlineto{\pgfqpoint{5.690738in}{3.725429in}}%
\pgfpathlineto{\pgfqpoint{5.691707in}{3.725429in}}%
\pgfpathlineto{\pgfqpoint{5.694613in}{3.723974in}}%
\pgfpathlineto{\pgfqpoint{5.694613in}{3.722693in}}%
\pgfpathlineto{\pgfqpoint{5.695581in}{3.722693in}}%
\pgfpathlineto{\pgfqpoint{5.698488in}{3.721587in}}%
\pgfpathlineto{\pgfqpoint{5.698488in}{3.720658in}}%
\pgfpathlineto{\pgfqpoint{5.699456in}{3.720658in}}%
\pgfpathlineto{\pgfqpoint{5.704300in}{3.719331in}}%
\pgfpathlineto{\pgfqpoint{5.704300in}{3.718936in}}%
\pgfpathlineto{\pgfqpoint{5.705269in}{3.718936in}}%
\pgfpathlineto{\pgfqpoint{5.706254in}{3.718936in}}%
\pgfpathlineto{\pgfqpoint{5.706254in}{4.372665in}}%
\pgfpathlineto{\pgfqpoint{5.707223in}{4.372665in}}%
\pgfpathlineto{\pgfqpoint{5.708192in}{4.372665in}}%
\pgfpathlineto{\pgfqpoint{5.708192in}{4.368165in}}%
\pgfpathlineto{\pgfqpoint{5.709161in}{4.368165in}}%
\pgfpathlineto{\pgfqpoint{5.710129in}{4.368165in}}%
\pgfpathlineto{\pgfqpoint{5.710129in}{4.363915in}}%
\pgfpathlineto{\pgfqpoint{5.711098in}{4.363915in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.363915in}}%
\pgfpathlineto{\pgfqpoint{5.712067in}{4.359917in}}%
\pgfpathlineto{\pgfqpoint{5.713035in}{4.359917in}}%
\pgfpathlineto{\pgfqpoint{5.714004in}{4.359917in}}%
\pgfpathlineto{\pgfqpoint{5.714004in}{4.356171in}}%
\pgfpathlineto{\pgfqpoint{5.714973in}{4.356171in}}%
\pgfpathlineto{\pgfqpoint{5.715941in}{4.356171in}}%
\pgfpathlineto{\pgfqpoint{5.715941in}{4.352680in}}%
\pgfpathlineto{\pgfqpoint{5.716910in}{4.352680in}}%
\pgfpathlineto{\pgfqpoint{5.717866in}{4.352680in}}%
\pgfpathlineto{\pgfqpoint{5.717866in}{3.851933in}}%
\pgfpathlineto{\pgfqpoint{5.718835in}{3.851933in}}%
\pgfpathlineto{\pgfqpoint{5.719803in}{3.851933in}}%
\pgfpathlineto{\pgfqpoint{5.719803in}{3.849347in}}%
\pgfpathlineto{\pgfqpoint{5.720772in}{3.849347in}}%
\pgfpathlineto{\pgfqpoint{5.721741in}{3.849347in}}%
\pgfpathlineto{\pgfqpoint{5.721741in}{3.846941in}}%
\pgfpathlineto{\pgfqpoint{5.722710in}{3.846941in}}%
\pgfpathlineto{\pgfqpoint{5.723678in}{3.846941in}}%
\pgfpathlineto{\pgfqpoint{5.723678in}{3.844716in}}%
\pgfpathlineto{\pgfqpoint{5.724647in}{3.844716in}}%
\pgfpathlineto{\pgfqpoint{5.725616in}{3.844716in}}%
\pgfpathlineto{\pgfqpoint{5.725616in}{3.842673in}}%
\pgfpathlineto{\pgfqpoint{5.726585in}{3.842673in}}%
\pgfpathlineto{\pgfqpoint{5.727553in}{3.842673in}}%
\pgfpathlineto{\pgfqpoint{5.727553in}{3.840813in}}%
\pgfpathlineto{\pgfqpoint{5.728522in}{3.840813in}}%
\pgfpathlineto{\pgfqpoint{5.729491in}{3.840813in}}%
\pgfpathlineto{\pgfqpoint{5.729491in}{3.839080in}}%
\pgfpathlineto{\pgfqpoint{5.730459in}{3.839080in}}%
\pgfpathlineto{\pgfqpoint{5.731428in}{3.839080in}}%
\pgfpathlineto{\pgfqpoint{5.731428in}{3.836110in}}%
\pgfpathlineto{\pgfqpoint{5.732397in}{3.836110in}}%
\pgfpathlineto{\pgfqpoint{5.733366in}{3.836110in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{3.833329in}}%
\pgfpathlineto{\pgfqpoint{5.734334in}{3.833329in}}%
\pgfpathlineto{\pgfqpoint{5.735303in}{3.833329in}}%
\pgfpathlineto{\pgfqpoint{5.735303in}{3.830737in}}%
\pgfpathlineto{\pgfqpoint{5.736272in}{3.830737in}}%
\pgfpathlineto{\pgfqpoint{5.737240in}{3.830737in}}%
\pgfpathlineto{\pgfqpoint{5.737240in}{3.828333in}}%
\pgfpathlineto{\pgfqpoint{5.738209in}{3.828333in}}%
\pgfpathlineto{\pgfqpoint{5.739178in}{3.828333in}}%
\pgfpathlineto{\pgfqpoint{5.739178in}{3.826118in}}%
\pgfpathlineto{\pgfqpoint{5.740147in}{3.826118in}}%
\pgfpathlineto{\pgfqpoint{5.741115in}{3.826118in}}%
\pgfpathlineto{\pgfqpoint{5.741115in}{3.812603in}}%
\pgfpathlineto{\pgfqpoint{5.742084in}{3.812603in}}%
\pgfpathlineto{\pgfqpoint{5.743052in}{3.812603in}}%
\pgfpathlineto{\pgfqpoint{5.743052in}{3.810207in}}%
\pgfpathlineto{\pgfqpoint{5.744021in}{3.810207in}}%
\pgfpathlineto{\pgfqpoint{5.744990in}{3.810207in}}%
\pgfpathlineto{\pgfqpoint{5.744990in}{3.806716in}}%
\pgfpathlineto{\pgfqpoint{5.745959in}{3.806716in}}%
\pgfpathlineto{\pgfqpoint{5.746927in}{3.806716in}}%
\pgfpathlineto{\pgfqpoint{5.747896in}{3.803421in}}%
\pgfpathlineto{\pgfqpoint{5.747896in}{3.803421in}}%
\pgfpathlineto{\pgfqpoint{5.748865in}{3.803421in}}%
\pgfpathlineto{\pgfqpoint{5.748865in}{3.800322in}}%
\pgfpathlineto{\pgfqpoint{5.749833in}{3.800322in}}%
\pgfpathlineto{\pgfqpoint{5.750802in}{3.800322in}}%
\pgfpathlineto{\pgfqpoint{5.751771in}{3.797417in}}%
\pgfpathlineto{\pgfqpoint{5.751771in}{3.797417in}}%
\pgfpathlineto{\pgfqpoint{5.752740in}{3.797417in}}%
\pgfpathlineto{\pgfqpoint{5.752740in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{5.753708in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{5.754677in}{3.794706in}}%
\pgfpathlineto{\pgfqpoint{5.754677in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{5.755646in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{5.756614in}{3.792188in}}%
\pgfpathlineto{\pgfqpoint{5.756614in}{3.789864in}}%
\pgfpathlineto{\pgfqpoint{5.757583in}{3.789864in}}%
\pgfpathlineto{\pgfqpoint{5.758563in}{3.789864in}}%
\pgfpathlineto{\pgfqpoint{5.758563in}{4.222585in}}%
\pgfpathlineto{\pgfqpoint{5.759532in}{4.222585in}}%
\pgfpathlineto{\pgfqpoint{5.760500in}{4.222585in}}%
\pgfpathlineto{\pgfqpoint{5.760500in}{4.217460in}}%
\pgfpathlineto{\pgfqpoint{5.761469in}{4.217460in}}%
\pgfpathlineto{\pgfqpoint{5.762438in}{4.217460in}}%
\pgfpathlineto{\pgfqpoint{5.762438in}{4.212606in}}%
\pgfpathlineto{\pgfqpoint{5.763407in}{4.212606in}}%
\pgfpathlineto{\pgfqpoint{5.764375in}{4.212606in}}%
\pgfpathlineto{\pgfqpoint{5.764375in}{4.208024in}}%
\pgfpathlineto{\pgfqpoint{5.765344in}{4.208024in}}%
\pgfpathlineto{\pgfqpoint{5.766313in}{4.208024in}}%
\pgfpathlineto{\pgfqpoint{5.766313in}{4.203713in}}%
\pgfpathlineto{\pgfqpoint{5.767281in}{4.203713in}}%
\pgfpathlineto{\pgfqpoint{5.768250in}{4.203713in}}%
\pgfpathlineto{\pgfqpoint{5.768250in}{4.199671in}}%
\pgfpathlineto{\pgfqpoint{5.769219in}{4.199671in}}%
\pgfpathlineto{\pgfqpoint{5.770187in}{4.199671in}}%
\pgfpathlineto{\pgfqpoint{5.770187in}{4.195899in}}%
\pgfpathlineto{\pgfqpoint{5.771156in}{4.195899in}}%
\pgfpathlineto{\pgfqpoint{5.772125in}{4.195899in}}%
\pgfpathlineto{\pgfqpoint{5.772125in}{4.192394in}}%
\pgfpathlineto{\pgfqpoint{5.773094in}{4.192394in}}%
\pgfpathlineto{\pgfqpoint{5.774062in}{4.192394in}}%
\pgfpathlineto{\pgfqpoint{5.774062in}{4.189156in}}%
\pgfpathlineto{\pgfqpoint{5.775031in}{4.189156in}}%
\pgfpathlineto{\pgfqpoint{5.776000in}{4.189156in}}%
\pgfpathlineto{\pgfqpoint{5.776000in}{4.186185in}}%
\pgfpathlineto{\pgfqpoint{5.776968in}{4.186185in}}%
\pgfpathlineto{\pgfqpoint{5.777937in}{4.186185in}}%
\pgfpathlineto{\pgfqpoint{5.777937in}{4.183478in}}%
\pgfpathlineto{\pgfqpoint{5.778906in}{4.183478in}}%
\pgfpathlineto{\pgfqpoint{5.779874in}{4.183478in}}%
\pgfpathlineto{\pgfqpoint{5.779874in}{4.181037in}}%
\pgfpathlineto{\pgfqpoint{5.780843in}{4.181037in}}%
\pgfpathlineto{\pgfqpoint{5.781812in}{4.181037in}}%
\pgfpathlineto{\pgfqpoint{5.781812in}{4.178858in}}%
\pgfpathlineto{\pgfqpoint{5.782781in}{4.178858in}}%
\pgfpathlineto{\pgfqpoint{5.783749in}{4.178858in}}%
\pgfpathlineto{\pgfqpoint{5.783749in}{4.176942in}}%
\pgfpathlineto{\pgfqpoint{5.784718in}{4.176942in}}%
\pgfpathlineto{\pgfqpoint{5.785687in}{4.176942in}}%
\pgfpathlineto{\pgfqpoint{5.785687in}{4.175288in}}%
\pgfpathlineto{\pgfqpoint{5.786656in}{4.175288in}}%
\pgfpathlineto{\pgfqpoint{5.789562in}{4.173895in}}%
\pgfpathlineto{\pgfqpoint{5.789562in}{4.172762in}}%
\pgfpathlineto{\pgfqpoint{5.790531in}{4.172762in}}%
\pgfpathlineto{\pgfqpoint{5.795374in}{4.171271in}}%
\pgfpathlineto{\pgfqpoint{5.795374in}{4.170912in}}%
\pgfpathlineto{\pgfqpoint{5.796343in}{4.170912in}}%
\pgfpathlineto{\pgfqpoint{5.805062in}{4.172034in}}%
\pgfpathlineto{\pgfqpoint{5.805062in}{4.172949in}}%
\pgfpathlineto{\pgfqpoint{5.806031in}{4.172949in}}%
\pgfpathlineto{\pgfqpoint{5.808937in}{4.174117in}}%
\pgfpathlineto{\pgfqpoint{5.808937in}{4.175537in}}%
\pgfpathlineto{\pgfqpoint{5.809906in}{4.175537in}}%
\pgfpathlineto{\pgfqpoint{5.810874in}{4.175537in}}%
\pgfpathlineto{\pgfqpoint{5.810874in}{4.177208in}}%
\pgfpathlineto{\pgfqpoint{5.811843in}{4.177208in}}%
\pgfpathlineto{\pgfqpoint{5.812812in}{4.177208in}}%
\pgfpathlineto{\pgfqpoint{5.812812in}{4.179129in}}%
\pgfpathlineto{\pgfqpoint{5.813781in}{4.179129in}}%
\pgfpathlineto{\pgfqpoint{5.814749in}{4.179129in}}%
\pgfpathlineto{\pgfqpoint{5.814749in}{4.180702in}}%
\pgfpathlineto{\pgfqpoint{5.815718in}{4.180702in}}%
\pgfpathlineto{\pgfqpoint{5.818625in}{4.181660in}}%
\pgfpathlineto{\pgfqpoint{5.818625in}{4.182864in}}%
\pgfpathlineto{\pgfqpoint{5.819593in}{4.182864in}}%
\pgfpathlineto{\pgfqpoint{5.822500in}{4.184312in}}%
\pgfpathlineto{\pgfqpoint{5.822500in}{4.186006in}}%
\pgfpathlineto{\pgfqpoint{5.823468in}{4.186006in}}%
\pgfpathlineto{\pgfqpoint{5.824437in}{4.186006in}}%
\pgfpathlineto{\pgfqpoint{5.824437in}{4.187942in}}%
\pgfpathlineto{\pgfqpoint{5.825406in}{4.187942in}}%
\pgfpathlineto{\pgfqpoint{5.826375in}{4.187942in}}%
\pgfpathlineto{\pgfqpoint{5.826375in}{4.190122in}}%
\pgfpathlineto{\pgfqpoint{5.827343in}{4.190122in}}%
\pgfpathlineto{\pgfqpoint{5.830250in}{4.190106in}}%
\pgfpathlineto{\pgfqpoint{5.830250in}{4.186759in}}%
\pgfpathlineto{\pgfqpoint{5.831218in}{4.186759in}}%
\pgfpathlineto{\pgfqpoint{5.832187in}{4.186759in}}%
\pgfpathlineto{\pgfqpoint{5.833156in}{4.183651in}}%
\pgfpathlineto{\pgfqpoint{5.833156in}{4.183651in}}%
\pgfpathlineto{\pgfqpoint{5.834119in}{4.183651in}}%
\pgfpathlineto{\pgfqpoint{5.835083in}{3.773469in}}%
\pgfpathlineto{\pgfqpoint{5.836051in}{3.773469in}}%
\pgfpathlineto{\pgfqpoint{5.836051in}{3.769372in}}%
\pgfpathlineto{\pgfqpoint{5.837020in}{3.769372in}}%
\pgfpathlineto{\pgfqpoint{5.837989in}{3.769372in}}%
\pgfpathlineto{\pgfqpoint{5.837989in}{3.765436in}}%
\pgfpathlineto{\pgfqpoint{5.838958in}{3.765436in}}%
\pgfpathlineto{\pgfqpoint{5.839926in}{3.765436in}}%
\pgfpathlineto{\pgfqpoint{5.839926in}{3.761661in}}%
\pgfpathlineto{\pgfqpoint{5.840895in}{3.761661in}}%
\pgfpathlineto{\pgfqpoint{5.841864in}{3.761661in}}%
\pgfpathlineto{\pgfqpoint{5.841864in}{3.758048in}}%
\pgfpathlineto{\pgfqpoint{5.842832in}{3.758048in}}%
\pgfpathlineto{\pgfqpoint{5.843801in}{3.758048in}}%
\pgfpathlineto{\pgfqpoint{5.843801in}{3.754597in}}%
\pgfpathlineto{\pgfqpoint{5.844770in}{3.754597in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.754597in}}%
\pgfpathlineto{\pgfqpoint{5.845738in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{5.846707in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{5.847676in}{3.751310in}}%
\pgfpathlineto{\pgfqpoint{5.847676in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{5.848645in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{5.849613in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{5.849613in}{3.745227in}}%
\pgfpathlineto{\pgfqpoint{5.850582in}{3.745227in}}%
\pgfpathlineto{\pgfqpoint{5.851551in}{3.745227in}}%
\pgfpathlineto{\pgfqpoint{5.851551in}{3.742432in}}%
\pgfpathlineto{\pgfqpoint{5.852519in}{3.742432in}}%
\pgfpathlineto{\pgfqpoint{5.853488in}{3.742432in}}%
\pgfpathlineto{\pgfqpoint{5.853488in}{3.739804in}}%
\pgfpathlineto{\pgfqpoint{5.854457in}{3.739804in}}%
\pgfpathlineto{\pgfqpoint{5.855426in}{3.739804in}}%
\pgfpathlineto{\pgfqpoint{5.855426in}{3.737343in}}%
\pgfpathlineto{\pgfqpoint{5.856394in}{3.737343in}}%
\pgfpathlineto{\pgfqpoint{5.857363in}{3.737343in}}%
\pgfpathlineto{\pgfqpoint{5.857363in}{3.735050in}}%
\pgfpathlineto{\pgfqpoint{5.858332in}{3.735050in}}%
\pgfpathlineto{\pgfqpoint{5.859300in}{3.735050in}}%
\pgfpathlineto{\pgfqpoint{5.859300in}{3.732925in}}%
\pgfpathlineto{\pgfqpoint{5.860269in}{3.732925in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{3.732925in}}%
\pgfpathlineto{\pgfqpoint{5.861238in}{3.730970in}}%
\pgfpathlineto{\pgfqpoint{5.862207in}{3.730970in}}%
\pgfpathlineto{\pgfqpoint{5.863175in}{3.730970in}}%
\pgfpathlineto{\pgfqpoint{5.863175in}{3.729185in}}%
\pgfpathlineto{\pgfqpoint{5.864144in}{3.729185in}}%
\pgfpathlineto{\pgfqpoint{5.865113in}{3.729185in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{3.727572in}}%
\pgfpathlineto{\pgfqpoint{5.866082in}{3.727572in}}%
\pgfpathlineto{\pgfqpoint{5.868988in}{3.726132in}}%
\pgfpathlineto{\pgfqpoint{5.868988in}{3.724864in}}%
\pgfpathlineto{\pgfqpoint{5.869957in}{3.724864in}}%
\pgfpathlineto{\pgfqpoint{5.872863in}{3.723771in}}%
\pgfpathlineto{\pgfqpoint{5.872863in}{3.722854in}}%
\pgfpathlineto{\pgfqpoint{5.873831in}{3.722854in}}%
\pgfpathlineto{\pgfqpoint{5.878692in}{3.721551in}}%
\pgfpathlineto{\pgfqpoint{5.878692in}{4.381551in}}%
\pgfpathlineto{\pgfqpoint{5.879661in}{4.381551in}}%
\pgfpathlineto{\pgfqpoint{5.880630in}{4.381551in}}%
\pgfpathlineto{\pgfqpoint{5.880630in}{4.376800in}}%
\pgfpathlineto{\pgfqpoint{5.881598in}{4.376800in}}%
\pgfpathlineto{\pgfqpoint{5.882567in}{4.376800in}}%
\pgfpathlineto{\pgfqpoint{5.882567in}{4.372297in}}%
\pgfpathlineto{\pgfqpoint{5.883536in}{4.372297in}}%
\pgfpathlineto{\pgfqpoint{5.884504in}{4.372297in}}%
\pgfpathlineto{\pgfqpoint{5.884504in}{4.368043in}}%
\pgfpathlineto{\pgfqpoint{5.885473in}{4.368043in}}%
\pgfpathlineto{\pgfqpoint{5.886442in}{4.368043in}}%
\pgfpathlineto{\pgfqpoint{5.886442in}{4.364039in}}%
\pgfpathlineto{\pgfqpoint{5.887410in}{4.364039in}}%
\pgfpathlineto{\pgfqpoint{5.888379in}{4.364039in}}%
\pgfpathlineto{\pgfqpoint{5.888379in}{4.360288in}}%
\pgfpathlineto{\pgfqpoint{5.889348in}{4.360288in}}%
\pgfpathlineto{\pgfqpoint{5.890316in}{4.360288in}}%
\pgfpathlineto{\pgfqpoint{5.890316in}{4.356791in}}%
\pgfpathlineto{\pgfqpoint{5.891285in}{4.356791in}}%
\pgfpathlineto{\pgfqpoint{5.892241in}{4.356791in}}%
\pgfpathlineto{\pgfqpoint{5.892241in}{3.856388in}}%
\pgfpathlineto{\pgfqpoint{5.893210in}{3.856388in}}%
\pgfpathlineto{\pgfqpoint{5.894179in}{3.856388in}}%
\pgfpathlineto{\pgfqpoint{5.894179in}{3.853804in}}%
\pgfpathlineto{\pgfqpoint{5.895147in}{3.853804in}}%
\pgfpathlineto{\pgfqpoint{5.896116in}{3.853804in}}%
\pgfpathlineto{\pgfqpoint{5.896116in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{5.897085in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{5.898053in}{3.851400in}}%
\pgfpathlineto{\pgfqpoint{5.898053in}{3.849177in}}%
\pgfpathlineto{\pgfqpoint{5.899022in}{3.849177in}}%
\pgfpathlineto{\pgfqpoint{5.899991in}{3.849177in}}%
\pgfpathlineto{\pgfqpoint{5.899991in}{3.847135in}}%
\pgfpathlineto{\pgfqpoint{5.900960in}{3.847135in}}%
\pgfpathlineto{\pgfqpoint{5.901928in}{3.847135in}}%
\pgfpathlineto{\pgfqpoint{5.901928in}{3.845275in}}%
\pgfpathlineto{\pgfqpoint{5.902897in}{3.845275in}}%
\pgfpathlineto{\pgfqpoint{5.903866in}{3.845275in}}%
\pgfpathlineto{\pgfqpoint{5.903866in}{3.843597in}}%
\pgfpathlineto{\pgfqpoint{5.904835in}{3.843597in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{3.842103in}}%
\pgfpathlineto{\pgfqpoint{5.907741in}{3.840794in}}%
\pgfpathlineto{\pgfqpoint{5.908710in}{3.840794in}}%
\pgfpathlineto{\pgfqpoint{5.909678in}{3.840794in}}%
\pgfpathlineto{\pgfqpoint{5.909678in}{3.838540in}}%
\pgfpathlineto{\pgfqpoint{5.910647in}{3.838540in}}%
\pgfpathlineto{\pgfqpoint{5.911616in}{3.838540in}}%
\pgfpathlineto{\pgfqpoint{5.911616in}{3.836140in}}%
\pgfpathlineto{\pgfqpoint{5.912584in}{3.836140in}}%
\pgfpathlineto{\pgfqpoint{5.913553in}{3.836140in}}%
\pgfpathlineto{\pgfqpoint{5.913553in}{3.833928in}}%
\pgfpathlineto{\pgfqpoint{5.914522in}{3.833928in}}%
\pgfpathlineto{\pgfqpoint{5.915490in}{3.833928in}}%
\pgfpathlineto{\pgfqpoint{5.915490in}{3.819749in}}%
\pgfpathlineto{\pgfqpoint{5.916459in}{3.819749in}}%
\pgfpathlineto{\pgfqpoint{5.917428in}{3.819749in}}%
\pgfpathlineto{\pgfqpoint{5.917428in}{3.817604in}}%
\pgfpathlineto{\pgfqpoint{5.918396in}{3.817604in}}%
\pgfpathlineto{\pgfqpoint{5.919365in}{3.817604in}}%
\pgfpathlineto{\pgfqpoint{5.919365in}{3.814120in}}%
\pgfpathlineto{\pgfqpoint{5.920334in}{3.814120in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{3.814120in}}%
\pgfpathlineto{\pgfqpoint{5.921302in}{3.810831in}}%
\pgfpathlineto{\pgfqpoint{5.922271in}{3.810831in}}%
\pgfpathlineto{\pgfqpoint{5.923240in}{3.810831in}}%
\pgfpathlineto{\pgfqpoint{5.923240in}{3.807737in}}%
\pgfpathlineto{\pgfqpoint{5.924209in}{3.807737in}}%
\pgfpathlineto{\pgfqpoint{5.925177in}{3.807737in}}%
\pgfpathlineto{\pgfqpoint{5.925177in}{3.804837in}}%
\pgfpathlineto{\pgfqpoint{5.926146in}{3.804837in}}%
\pgfpathlineto{\pgfqpoint{5.927115in}{3.804837in}}%
\pgfpathlineto{\pgfqpoint{5.927115in}{3.802132in}}%
\pgfpathlineto{\pgfqpoint{5.928084in}{3.802132in}}%
\pgfpathlineto{\pgfqpoint{5.929052in}{3.802132in}}%
\pgfpathlineto{\pgfqpoint{5.929052in}{3.799620in}}%
\pgfpathlineto{\pgfqpoint{5.930021in}{3.799620in}}%
\pgfpathlineto{\pgfqpoint{5.930990in}{3.799620in}}%
\pgfpathlineto{\pgfqpoint{5.930990in}{3.797301in}}%
\pgfpathlineto{\pgfqpoint{5.931958in}{3.797301in}}%
\pgfpathlineto{\pgfqpoint{5.932938in}{3.797301in}}%
\pgfpathlineto{\pgfqpoint{5.932938in}{4.230594in}}%
\pgfpathlineto{\pgfqpoint{5.933907in}{4.230594in}}%
\pgfpathlineto{\pgfqpoint{5.934876in}{4.230594in}}%
\pgfpathlineto{\pgfqpoint{5.934876in}{4.225475in}}%
\pgfpathlineto{\pgfqpoint{5.935844in}{4.225475in}}%
\pgfpathlineto{\pgfqpoint{5.936813in}{4.225475in}}%
\pgfpathlineto{\pgfqpoint{5.936813in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{5.937782in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{5.938750in}{4.220628in}}%
\pgfpathlineto{\pgfqpoint{5.938750in}{4.216052in}}%
\pgfpathlineto{\pgfqpoint{5.939719in}{4.216052in}}%
\pgfpathlineto{\pgfqpoint{5.940688in}{4.216052in}}%
\pgfpathlineto{\pgfqpoint{5.940688in}{4.211747in}}%
\pgfpathlineto{\pgfqpoint{5.941657in}{4.211747in}}%
\pgfpathlineto{\pgfqpoint{5.942625in}{4.211747in}}%
\pgfpathlineto{\pgfqpoint{5.942625in}{4.207712in}}%
\pgfpathlineto{\pgfqpoint{5.943594in}{4.207712in}}%
\pgfpathlineto{\pgfqpoint{5.944563in}{4.207712in}}%
\pgfpathlineto{\pgfqpoint{5.944563in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{5.945531in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{5.946500in}{4.203945in}}%
\pgfpathlineto{\pgfqpoint{5.946500in}{4.200447in}}%
\pgfpathlineto{\pgfqpoint{5.947469in}{4.200447in}}%
\pgfpathlineto{\pgfqpoint{5.948437in}{4.200447in}}%
\pgfpathlineto{\pgfqpoint{5.948437in}{4.197215in}}%
\pgfpathlineto{\pgfqpoint{5.949406in}{4.197215in}}%
\pgfpathlineto{\pgfqpoint{5.950375in}{4.197215in}}%
\pgfpathlineto{\pgfqpoint{5.950375in}{4.194250in}}%
\pgfpathlineto{\pgfqpoint{5.951344in}{4.194250in}}%
\pgfpathlineto{\pgfqpoint{5.952312in}{4.194250in}}%
\pgfpathlineto{\pgfqpoint{5.952312in}{4.191549in}}%
\pgfpathlineto{\pgfqpoint{5.953281in}{4.191549in}}%
\pgfpathlineto{\pgfqpoint{5.954250in}{4.191549in}}%
\pgfpathlineto{\pgfqpoint{5.954250in}{4.189114in}}%
\pgfpathlineto{\pgfqpoint{5.955218in}{4.189114in}}%
\pgfpathlineto{\pgfqpoint{5.956187in}{4.189114in}}%
\pgfpathlineto{\pgfqpoint{5.956187in}{4.186942in}}%
\pgfpathlineto{\pgfqpoint{5.957156in}{4.186942in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{4.186942in}}%
\pgfpathlineto{\pgfqpoint{5.958125in}{4.185032in}}%
\pgfpathlineto{\pgfqpoint{5.959093in}{4.185032in}}%
\pgfpathlineto{\pgfqpoint{5.960062in}{4.185032in}}%
\pgfpathlineto{\pgfqpoint{5.960062in}{4.183384in}}%
\pgfpathlineto{\pgfqpoint{5.961031in}{4.183384in}}%
\pgfpathlineto{\pgfqpoint{5.963937in}{4.181997in}}%
\pgfpathlineto{\pgfqpoint{5.963937in}{4.180870in}}%
\pgfpathlineto{\pgfqpoint{5.964906in}{4.180870in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{4.179392in}}%
\pgfpathlineto{\pgfqpoint{5.969749in}{4.179040in}}%
\pgfpathlineto{\pgfqpoint{5.970718in}{4.179040in}}%
\pgfpathlineto{\pgfqpoint{5.979437in}{4.180187in}}%
\pgfpathlineto{\pgfqpoint{5.979437in}{4.181109in}}%
\pgfpathlineto{\pgfqpoint{5.980406in}{4.181109in}}%
\pgfpathlineto{\pgfqpoint{5.987187in}{4.182221in}}%
\pgfpathlineto{\pgfqpoint{5.987187in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{5.988156in}{4.182689in}}%
\pgfpathlineto{\pgfqpoint{5.991062in}{4.183403in}}%
\pgfpathlineto{\pgfqpoint{5.991062in}{4.184363in}}%
\pgfpathlineto{\pgfqpoint{5.992031in}{4.184363in}}%
\pgfpathlineto{\pgfqpoint{5.994937in}{4.185569in}}%
\pgfpathlineto{\pgfqpoint{5.994937in}{4.187020in}}%
\pgfpathlineto{\pgfqpoint{5.995906in}{4.187020in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{4.187020in}}%
\pgfpathlineto{\pgfqpoint{5.996875in}{4.188715in}}%
\pgfpathlineto{\pgfqpoint{5.997843in}{4.188715in}}%
\pgfpathlineto{\pgfqpoint{5.998812in}{4.188715in}}%
\pgfpathlineto{\pgfqpoint{5.998812in}{4.190653in}}%
\pgfpathlineto{\pgfqpoint{5.999781in}{4.190653in}}%
\pgfpathlineto{\pgfqpoint{6.000750in}{4.190653in}}%
\pgfpathlineto{\pgfqpoint{6.000750in}{4.192834in}}%
\pgfpathlineto{\pgfqpoint{6.001719in}{4.192834in}}%
\pgfpathlineto{\pgfqpoint{6.004625in}{4.192807in}}%
\pgfpathlineto{\pgfqpoint{6.004625in}{4.189482in}}%
\pgfpathlineto{\pgfqpoint{6.005593in}{4.189482in}}%
\pgfpathlineto{\pgfqpoint{6.006562in}{4.189482in}}%
\pgfpathlineto{\pgfqpoint{6.006562in}{4.186395in}}%
\pgfpathlineto{\pgfqpoint{6.007531in}{4.186395in}}%
\pgfpathlineto{\pgfqpoint{6.008494in}{4.186395in}}%
\pgfpathlineto{\pgfqpoint{6.009458in}{3.775827in}}%
\pgfpathlineto{\pgfqpoint{6.010426in}{3.775827in}}%
\pgfpathlineto{\pgfqpoint{6.010426in}{3.771754in}}%
\pgfpathlineto{\pgfqpoint{6.011395in}{3.771754in}}%
\pgfpathlineto{\pgfqpoint{6.012364in}{3.771754in}}%
\pgfpathlineto{\pgfqpoint{6.012364in}{3.767842in}}%
\pgfpathlineto{\pgfqpoint{6.013333in}{3.767842in}}%
\pgfpathlineto{\pgfqpoint{6.014301in}{3.767842in}}%
\pgfpathlineto{\pgfqpoint{6.014301in}{3.764090in}}%
\pgfpathlineto{\pgfqpoint{6.015270in}{3.764090in}}%
\pgfpathlineto{\pgfqpoint{6.016239in}{3.764090in}}%
\pgfpathlineto{\pgfqpoint{6.016239in}{3.760499in}}%
\pgfpathlineto{\pgfqpoint{6.017207in}{3.760499in}}%
\pgfpathlineto{\pgfqpoint{6.018176in}{3.760499in}}%
\pgfpathlineto{\pgfqpoint{6.018176in}{3.757070in}}%
\pgfpathlineto{\pgfqpoint{6.019145in}{3.757070in}}%
\pgfpathlineto{\pgfqpoint{6.020114in}{3.757070in}}%
\pgfpathlineto{\pgfqpoint{6.020114in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{6.021082in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{6.022051in}{3.753804in}}%
\pgfpathlineto{\pgfqpoint{6.022051in}{3.750701in}}%
\pgfpathlineto{\pgfqpoint{6.023020in}{3.750701in}}%
\pgfpathlineto{\pgfqpoint{6.023988in}{3.750701in}}%
\pgfpathlineto{\pgfqpoint{6.023988in}{3.747762in}}%
\pgfpathlineto{\pgfqpoint{6.024957in}{3.747762in}}%
\pgfpathlineto{\pgfqpoint{6.025926in}{3.747762in}}%
\pgfpathlineto{\pgfqpoint{6.025926in}{3.744987in}}%
\pgfpathlineto{\pgfqpoint{6.026895in}{3.744987in}}%
\pgfpathlineto{\pgfqpoint{6.027863in}{3.744987in}}%
\pgfpathlineto{\pgfqpoint{6.027863in}{3.742378in}}%
\pgfpathlineto{\pgfqpoint{6.028832in}{3.742378in}}%
\pgfpathlineto{\pgfqpoint{6.029801in}{3.742378in}}%
\pgfpathlineto{\pgfqpoint{6.029801in}{3.739936in}}%
\pgfpathlineto{\pgfqpoint{6.030769in}{3.739936in}}%
\pgfpathlineto{\pgfqpoint{6.031738in}{3.739936in}}%
\pgfpathlineto{\pgfqpoint{6.031738in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{6.032707in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{6.033676in}{3.737661in}}%
\pgfpathlineto{\pgfqpoint{6.033676in}{3.735554in}}%
\pgfpathlineto{\pgfqpoint{6.034644in}{3.735554in}}%
\pgfpathlineto{\pgfqpoint{6.035613in}{3.735554in}}%
\pgfpathlineto{\pgfqpoint{6.035613in}{3.733616in}}%
\pgfpathlineto{\pgfqpoint{6.036582in}{3.733616in}}%
\pgfpathlineto{\pgfqpoint{6.037550in}{3.733616in}}%
\pgfpathlineto{\pgfqpoint{6.037550in}{3.731848in}}%
\pgfpathlineto{\pgfqpoint{6.038519in}{3.731848in}}%
\pgfpathlineto{\pgfqpoint{6.039488in}{3.731848in}}%
\pgfpathlineto{\pgfqpoint{6.039488in}{3.730251in}}%
\pgfpathlineto{\pgfqpoint{6.040457in}{3.730251in}}%
\pgfpathlineto{\pgfqpoint{6.043363in}{3.728825in}}%
\pgfpathlineto{\pgfqpoint{6.043363in}{3.727573in}}%
\pgfpathlineto{\pgfqpoint{6.044332in}{3.727573in}}%
\pgfpathlineto{\pgfqpoint{6.047238in}{3.726495in}}%
\pgfpathlineto{\pgfqpoint{6.047238in}{3.725592in}}%
\pgfpathlineto{\pgfqpoint{6.048207in}{3.725592in}}%
\pgfpathlineto{\pgfqpoint{6.053067in}{3.724315in}}%
\pgfpathlineto{\pgfqpoint{6.053067in}{4.386159in}}%
\pgfpathlineto{\pgfqpoint{6.054036in}{4.386159in}}%
\pgfpathlineto{\pgfqpoint{6.055005in}{4.386159in}}%
\pgfpathlineto{\pgfqpoint{6.055005in}{4.381407in}}%
\pgfpathlineto{\pgfqpoint{6.055973in}{4.381407in}}%
\pgfpathlineto{\pgfqpoint{6.056942in}{4.381407in}}%
\pgfpathlineto{\pgfqpoint{6.056942in}{4.376901in}}%
\pgfpathlineto{\pgfqpoint{6.057911in}{4.376901in}}%
\pgfpathlineto{\pgfqpoint{6.058879in}{4.376901in}}%
\pgfpathlineto{\pgfqpoint{6.058879in}{4.372644in}}%
\pgfpathlineto{\pgfqpoint{6.059848in}{4.372644in}}%
\pgfpathlineto{\pgfqpoint{6.060817in}{4.372644in}}%
\pgfpathlineto{\pgfqpoint{6.060817in}{4.368637in}}%
\pgfpathlineto{\pgfqpoint{6.061786in}{4.368637in}}%
\pgfpathlineto{\pgfqpoint{6.062754in}{4.368637in}}%
\pgfpathlineto{\pgfqpoint{6.062754in}{4.364882in}}%
\pgfpathlineto{\pgfqpoint{6.063723in}{4.364882in}}%
\pgfpathlineto{\pgfqpoint{6.064692in}{4.364882in}}%
\pgfpathlineto{\pgfqpoint{6.064692in}{4.361379in}}%
\pgfpathlineto{\pgfqpoint{6.065660in}{4.361379in}}%
\pgfpathlineto{\pgfqpoint{6.066616in}{4.361379in}}%
\pgfpathlineto{\pgfqpoint{6.066616in}{3.861337in}}%
\pgfpathlineto{\pgfqpoint{6.067585in}{3.861337in}}%
\pgfpathlineto{\pgfqpoint{6.068554in}{3.861337in}}%
\pgfpathlineto{\pgfqpoint{6.068554in}{3.858756in}}%
\pgfpathlineto{\pgfqpoint{6.069522in}{3.858756in}}%
\pgfpathlineto{\pgfqpoint{6.070491in}{3.858756in}}%
\pgfpathlineto{\pgfqpoint{6.070491in}{3.856355in}}%
\pgfpathlineto{\pgfqpoint{6.071460in}{3.856355in}}%
\pgfpathlineto{\pgfqpoint{6.072429in}{3.856355in}}%
\pgfpathlineto{\pgfqpoint{6.072429in}{3.854135in}}%
\pgfpathlineto{\pgfqpoint{6.073397in}{3.854135in}}%
\pgfpathlineto{\pgfqpoint{6.074366in}{3.854135in}}%
\pgfpathlineto{\pgfqpoint{6.074366in}{3.852094in}}%
\pgfpathlineto{\pgfqpoint{6.075335in}{3.852094in}}%
\pgfpathlineto{\pgfqpoint{6.076304in}{3.852094in}}%
\pgfpathlineto{\pgfqpoint{6.076304in}{3.850236in}}%
\pgfpathlineto{\pgfqpoint{6.077272in}{3.850236in}}%
\pgfpathlineto{\pgfqpoint{6.078241in}{3.850236in}}%
\pgfpathlineto{\pgfqpoint{6.078241in}{3.848559in}}%
\pgfpathlineto{\pgfqpoint{6.079210in}{3.848559in}}%
\pgfpathlineto{\pgfqpoint{6.082116in}{3.847066in}}%
\pgfpathlineto{\pgfqpoint{6.082116in}{3.845756in}}%
\pgfpathlineto{\pgfqpoint{6.083085in}{3.845756in}}%
\pgfpathlineto{\pgfqpoint{6.085991in}{3.844631in}}%
\pgfpathlineto{\pgfqpoint{6.085991in}{3.843690in}}%
\pgfpathlineto{\pgfqpoint{6.086960in}{3.843690in}}%
\pgfpathlineto{\pgfqpoint{6.089865in}{3.842251in}}%
\pgfpathlineto{\pgfqpoint{6.089865in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{6.090834in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{6.091803in}{3.827471in}}%
\pgfpathlineto{\pgfqpoint{6.091803in}{3.825539in}}%
\pgfpathlineto{\pgfqpoint{6.092772in}{3.825539in}}%
\pgfpathlineto{\pgfqpoint{6.093740in}{3.825539in}}%
\pgfpathlineto{\pgfqpoint{6.093740in}{3.822062in}}%
\pgfpathlineto{\pgfqpoint{6.094709in}{3.822062in}}%
\pgfpathlineto{\pgfqpoint{6.095678in}{3.822062in}}%
\pgfpathlineto{\pgfqpoint{6.095678in}{3.818781in}}%
\pgfpathlineto{\pgfqpoint{6.096646in}{3.818781in}}%
\pgfpathlineto{\pgfqpoint{6.097615in}{3.818781in}}%
\pgfpathlineto{\pgfqpoint{6.097615in}{3.815694in}}%
\pgfpathlineto{\pgfqpoint{6.098584in}{3.815694in}}%
\pgfpathlineto{\pgfqpoint{6.099553in}{3.815694in}}%
\pgfpathlineto{\pgfqpoint{6.100521in}{3.812802in}}%
\pgfpathlineto{\pgfqpoint{6.100521in}{3.812802in}}%
\pgfpathlineto{\pgfqpoint{6.101490in}{3.812802in}}%
\pgfpathlineto{\pgfqpoint{6.101490in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{6.102459in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{6.103427in}{3.810104in}}%
\pgfpathlineto{\pgfqpoint{6.103427in}{3.807600in}}%
\pgfpathlineto{\pgfqpoint{6.104396in}{3.807600in}}%
\pgfpathlineto{\pgfqpoint{6.105365in}{3.807600in}}%
\pgfpathlineto{\pgfqpoint{6.105365in}{3.805288in}}%
\pgfpathlineto{\pgfqpoint{6.106334in}{3.805288in}}%
\pgfpathlineto{\pgfqpoint{6.107313in}{3.805288in}}%
\pgfpathlineto{\pgfqpoint{6.107313in}{4.239174in}}%
\pgfpathlineto{\pgfqpoint{6.108282in}{4.239174in}}%
\pgfpathlineto{\pgfqpoint{6.109251in}{4.239174in}}%
\pgfpathlineto{\pgfqpoint{6.109251in}{4.234062in}}%
\pgfpathlineto{\pgfqpoint{6.110220in}{4.234062in}}%
\pgfpathlineto{\pgfqpoint{6.111188in}{4.234062in}}%
\pgfpathlineto{\pgfqpoint{6.111188in}{4.229222in}}%
\pgfpathlineto{\pgfqpoint{6.112157in}{4.229222in}}%
\pgfpathlineto{\pgfqpoint{6.113126in}{4.229222in}}%
\pgfpathlineto{\pgfqpoint{6.113126in}{4.224654in}}%
\pgfpathlineto{\pgfqpoint{6.114094in}{4.224654in}}%
\pgfpathlineto{\pgfqpoint{6.115063in}{4.224654in}}%
\pgfpathlineto{\pgfqpoint{6.115063in}{4.220356in}}%
\pgfpathlineto{\pgfqpoint{6.116032in}{4.220356in}}%
\pgfpathlineto{\pgfqpoint{6.117000in}{4.220356in}}%
\pgfpathlineto{\pgfqpoint{6.117000in}{4.216328in}}%
\pgfpathlineto{\pgfqpoint{6.117969in}{4.216328in}}%
\pgfpathlineto{\pgfqpoint{6.118938in}{4.216328in}}%
\pgfpathlineto{\pgfqpoint{6.118938in}{4.212568in}}%
\pgfpathlineto{\pgfqpoint{6.119907in}{4.212568in}}%
\pgfpathlineto{\pgfqpoint{6.120875in}{4.212568in}}%
\pgfpathlineto{\pgfqpoint{6.120875in}{4.209076in}}%
\pgfpathlineto{\pgfqpoint{6.121844in}{4.209076in}}%
\pgfpathlineto{\pgfqpoint{6.122813in}{4.209076in}}%
\pgfpathlineto{\pgfqpoint{6.122813in}{4.205852in}}%
\pgfpathlineto{\pgfqpoint{6.123781in}{4.205852in}}%
\pgfpathlineto{\pgfqpoint{6.124750in}{4.205852in}}%
\pgfpathlineto{\pgfqpoint{6.124750in}{4.202893in}}%
\pgfpathlineto{\pgfqpoint{6.125719in}{4.202893in}}%
\pgfpathlineto{\pgfqpoint{6.126687in}{4.202893in}}%
\pgfpathlineto{\pgfqpoint{6.126687in}{4.200200in}}%
\pgfpathlineto{\pgfqpoint{6.127656in}{4.200200in}}%
\pgfpathlineto{\pgfqpoint{6.128625in}{4.200200in}}%
\pgfpathlineto{\pgfqpoint{6.128625in}{4.197771in}}%
\pgfpathlineto{\pgfqpoint{6.129594in}{4.197771in}}%
\pgfpathlineto{\pgfqpoint{6.130562in}{4.197771in}}%
\pgfpathlineto{\pgfqpoint{6.130562in}{4.195605in}}%
\pgfpathlineto{\pgfqpoint{6.131531in}{4.195605in}}%
\pgfpathlineto{\pgfqpoint{6.132500in}{4.195605in}}%
\pgfpathlineto{\pgfqpoint{6.132500in}{4.193702in}}%
\pgfpathlineto{\pgfqpoint{6.133469in}{4.193702in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{4.193702in}}%
\pgfpathlineto{\pgfqpoint{6.134437in}{4.192061in}}%
\pgfpathlineto{\pgfqpoint{6.135406in}{4.192061in}}%
\pgfpathlineto{\pgfqpoint{6.138312in}{4.190681in}}%
\pgfpathlineto{\pgfqpoint{6.138312in}{4.189560in}}%
\pgfpathlineto{\pgfqpoint{6.139281in}{4.189560in}}%
\pgfpathlineto{\pgfqpoint{6.144125in}{4.188096in}}%
\pgfpathlineto{\pgfqpoint{6.144125in}{4.187750in}}%
\pgfpathlineto{\pgfqpoint{6.145093in}{4.187750in}}%
\pgfpathlineto{\pgfqpoint{6.151875in}{4.186888in}}%
\pgfpathlineto{\pgfqpoint{6.151875in}{4.186110in}}%
\pgfpathlineto{\pgfqpoint{6.152843in}{4.186110in}}%
\pgfpathlineto{\pgfqpoint{6.167375in}{4.187649in}}%
\pgfpathlineto{\pgfqpoint{6.167375in}{4.188856in}}%
\pgfpathlineto{\pgfqpoint{6.168343in}{4.188856in}}%
\pgfpathlineto{\pgfqpoint{6.171250in}{4.190307in}}%
\pgfpathlineto{\pgfqpoint{6.171250in}{4.192003in}}%
\pgfpathlineto{\pgfqpoint{6.172219in}{4.192003in}}%
\pgfpathlineto{\pgfqpoint{6.173187in}{4.192003in}}%
\pgfpathlineto{\pgfqpoint{6.173187in}{4.193941in}}%
\pgfpathlineto{\pgfqpoint{6.174156in}{4.193941in}}%
\pgfpathlineto{\pgfqpoint{6.175125in}{4.193941in}}%
\pgfpathlineto{\pgfqpoint{6.175125in}{4.196123in}}%
\pgfpathlineto{\pgfqpoint{6.176094in}{4.196123in}}%
\pgfpathlineto{\pgfqpoint{6.179000in}{4.195996in}}%
\pgfpathlineto{\pgfqpoint{6.179000in}{4.192694in}}%
\pgfpathlineto{\pgfqpoint{6.179969in}{4.192694in}}%
\pgfpathlineto{\pgfqpoint{6.180937in}{4.192694in}}%
\pgfpathlineto{\pgfqpoint{6.180937in}{4.189630in}}%
\pgfpathlineto{\pgfqpoint{6.181906in}{4.189630in}}%
\pgfpathlineto{\pgfqpoint{6.182869in}{4.189630in}}%
\pgfpathlineto{\pgfqpoint{6.183833in}{3.778699in}}%
\pgfpathlineto{\pgfqpoint{6.184802in}{3.778699in}}%
\pgfpathlineto{\pgfqpoint{6.184802in}{3.774652in}}%
\pgfpathlineto{\pgfqpoint{6.185770in}{3.774652in}}%
\pgfpathlineto{\pgfqpoint{6.186739in}{3.774652in}}%
\pgfpathlineto{\pgfqpoint{6.186739in}{3.770765in}}%
\pgfpathlineto{\pgfqpoint{6.187708in}{3.770765in}}%
\pgfpathlineto{\pgfqpoint{6.188676in}{3.770765in}}%
\pgfpathlineto{\pgfqpoint{6.188676in}{3.767037in}}%
\pgfpathlineto{\pgfqpoint{6.189645in}{3.767037in}}%
\pgfpathlineto{\pgfqpoint{6.190614in}{3.767037in}}%
\pgfpathlineto{\pgfqpoint{6.190614in}{3.763470in}}%
\pgfpathlineto{\pgfqpoint{6.191583in}{3.763470in}}%
\pgfpathlineto{\pgfqpoint{6.192551in}{3.763470in}}%
\pgfpathlineto{\pgfqpoint{6.192551in}{3.760064in}}%
\pgfpathlineto{\pgfqpoint{6.193520in}{3.760064in}}%
\pgfpathlineto{\pgfqpoint{6.194489in}{3.760064in}}%
\pgfpathlineto{\pgfqpoint{6.194489in}{3.756821in}}%
\pgfpathlineto{\pgfqpoint{6.195457in}{3.756821in}}%
\pgfpathlineto{\pgfqpoint{6.196426in}{3.756821in}}%
\pgfpathlineto{\pgfqpoint{6.196426in}{3.753740in}}%
\pgfpathlineto{\pgfqpoint{6.197395in}{3.753740in}}%
\pgfpathlineto{\pgfqpoint{6.198363in}{3.753740in}}%
\pgfpathlineto{\pgfqpoint{6.199332in}{3.750823in}}%
\pgfpathlineto{\pgfqpoint{6.199332in}{3.750823in}}%
\pgfpathlineto{\pgfqpoint{6.200301in}{3.750823in}}%
\pgfpathlineto{\pgfqpoint{6.200301in}{3.748070in}}%
\pgfpathlineto{\pgfqpoint{6.201270in}{3.748070in}}%
\pgfpathlineto{\pgfqpoint{6.202238in}{3.748070in}}%
\pgfpathlineto{\pgfqpoint{6.202238in}{3.745482in}}%
\pgfpathlineto{\pgfqpoint{6.203207in}{3.745482in}}%
\pgfpathlineto{\pgfqpoint{6.204176in}{3.745482in}}%
\pgfpathlineto{\pgfqpoint{6.204176in}{3.743060in}}%
\pgfpathlineto{\pgfqpoint{6.205144in}{3.743060in}}%
\pgfpathlineto{\pgfqpoint{6.206113in}{3.743060in}}%
\pgfpathlineto{\pgfqpoint{6.206113in}{3.740804in}}%
\pgfpathlineto{\pgfqpoint{6.207082in}{3.740804in}}%
\pgfpathlineto{\pgfqpoint{6.208051in}{3.740804in}}%
\pgfpathlineto{\pgfqpoint{6.208051in}{3.738716in}}%
\pgfpathlineto{\pgfqpoint{6.209019in}{3.738716in}}%
\pgfpathlineto{\pgfqpoint{6.209988in}{3.738716in}}%
\pgfpathlineto{\pgfqpoint{6.209988in}{3.736797in}}%
\pgfpathlineto{\pgfqpoint{6.210957in}{3.736797in}}%
\pgfpathlineto{\pgfqpoint{6.211926in}{3.736797in}}%
\pgfpathlineto{\pgfqpoint{6.211926in}{3.735047in}}%
\pgfpathlineto{\pgfqpoint{6.212894in}{3.735047in}}%
\pgfpathlineto{\pgfqpoint{6.213863in}{3.735047in}}%
\pgfpathlineto{\pgfqpoint{6.213863in}{3.733468in}}%
\pgfpathlineto{\pgfqpoint{6.214832in}{3.733468in}}%
\pgfpathlineto{\pgfqpoint{6.217738in}{3.732060in}}%
\pgfpathlineto{\pgfqpoint{6.217738in}{3.730824in}}%
\pgfpathlineto{\pgfqpoint{6.218707in}{3.730824in}}%
\pgfpathlineto{\pgfqpoint{6.221613in}{3.729762in}}%
\pgfpathlineto{\pgfqpoint{6.221613in}{3.728874in}}%
\pgfpathlineto{\pgfqpoint{6.222582in}{3.728874in}}%
\pgfpathlineto{\pgfqpoint{6.227442in}{3.727627in}}%
\pgfpathlineto{\pgfqpoint{6.227442in}{4.391243in}}%
\pgfpathlineto{\pgfqpoint{6.228411in}{4.391243in}}%
\pgfpathlineto{\pgfqpoint{6.229380in}{4.391243in}}%
\pgfpathlineto{\pgfqpoint{6.229380in}{4.386490in}}%
\pgfpathlineto{\pgfqpoint{6.230349in}{4.386490in}}%
\pgfpathlineto{\pgfqpoint{6.231317in}{4.386490in}}%
\pgfpathlineto{\pgfqpoint{6.231317in}{4.381983in}}%
\pgfpathlineto{\pgfqpoint{6.232286in}{4.381983in}}%
\pgfpathlineto{\pgfqpoint{6.233255in}{4.381983in}}%
\pgfpathlineto{\pgfqpoint{6.233255in}{4.377725in}}%
\pgfpathlineto{\pgfqpoint{6.234223in}{4.377725in}}%
\pgfpathlineto{\pgfqpoint{6.235192in}{4.377725in}}%
\pgfpathlineto{\pgfqpoint{6.235192in}{4.373715in}}%
\pgfpathlineto{\pgfqpoint{6.236161in}{4.373715in}}%
\pgfpathlineto{\pgfqpoint{6.237129in}{4.373715in}}%
\pgfpathlineto{\pgfqpoint{6.237129in}{4.369957in}}%
\pgfpathlineto{\pgfqpoint{6.238098in}{4.369957in}}%
\pgfpathlineto{\pgfqpoint{6.239067in}{4.369957in}}%
\pgfpathlineto{\pgfqpoint{6.239067in}{4.366451in}}%
\pgfpathlineto{\pgfqpoint{6.240035in}{4.366451in}}%
\pgfpathlineto{\pgfqpoint{6.240991in}{4.366451in}}%
\pgfpathlineto{\pgfqpoint{6.240991in}{3.866782in}}%
\pgfpathlineto{\pgfqpoint{6.241960in}{3.866782in}}%
\pgfpathlineto{\pgfqpoint{6.242929in}{3.866782in}}%
\pgfpathlineto{\pgfqpoint{6.242929in}{3.864207in}}%
\pgfpathlineto{\pgfqpoint{6.243898in}{3.864207in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{3.864207in}}%
\pgfpathlineto{\pgfqpoint{6.244866in}{3.861810in}}%
\pgfpathlineto{\pgfqpoint{6.245835in}{3.861810in}}%
\pgfpathlineto{\pgfqpoint{6.246804in}{3.861810in}}%
\pgfpathlineto{\pgfqpoint{6.246804in}{3.859593in}}%
\pgfpathlineto{\pgfqpoint{6.247772in}{3.859593in}}%
\pgfpathlineto{\pgfqpoint{6.248741in}{3.859593in}}%
\pgfpathlineto{\pgfqpoint{6.248741in}{3.857556in}}%
\pgfpathlineto{\pgfqpoint{6.249710in}{3.857556in}}%
\pgfpathlineto{\pgfqpoint{6.250679in}{3.857556in}}%
\pgfpathlineto{\pgfqpoint{6.250679in}{3.855700in}}%
\pgfpathlineto{\pgfqpoint{6.251647in}{3.855700in}}%
\pgfpathlineto{\pgfqpoint{6.252616in}{3.855700in}}%
\pgfpathlineto{\pgfqpoint{6.252616in}{3.854025in}}%
\pgfpathlineto{\pgfqpoint{6.253585in}{3.854025in}}%
\pgfpathlineto{\pgfqpoint{6.256491in}{3.852533in}}%
\pgfpathlineto{\pgfqpoint{6.256491in}{3.851224in}}%
\pgfpathlineto{\pgfqpoint{6.257460in}{3.851224in}}%
\pgfpathlineto{\pgfqpoint{6.260366in}{3.850099in}}%
\pgfpathlineto{\pgfqpoint{6.260366in}{3.849159in}}%
\pgfpathlineto{\pgfqpoint{6.261335in}{3.849159in}}%
\pgfpathlineto{\pgfqpoint{6.264241in}{3.848404in}}%
\pgfpathlineto{\pgfqpoint{6.264241in}{3.834531in}}%
\pgfpathlineto{\pgfqpoint{6.265209in}{3.834531in}}%
\pgfpathlineto{\pgfqpoint{6.268115in}{3.834026in}}%
\pgfpathlineto{\pgfqpoint{6.268115in}{3.830559in}}%
\pgfpathlineto{\pgfqpoint{6.269084in}{3.830559in}}%
\pgfpathlineto{\pgfqpoint{6.270053in}{3.830559in}}%
\pgfpathlineto{\pgfqpoint{6.270053in}{3.827286in}}%
\pgfpathlineto{\pgfqpoint{6.271022in}{3.827286in}}%
\pgfpathlineto{\pgfqpoint{6.271990in}{3.827286in}}%
\pgfpathlineto{\pgfqpoint{6.271990in}{3.824209in}}%
\pgfpathlineto{\pgfqpoint{6.272959in}{3.824209in}}%
\pgfpathlineto{\pgfqpoint{6.273928in}{3.824209in}}%
\pgfpathlineto{\pgfqpoint{6.273928in}{3.821326in}}%
\pgfpathlineto{\pgfqpoint{6.274897in}{3.821326in}}%
\pgfpathlineto{\pgfqpoint{6.275865in}{3.821326in}}%
\pgfpathlineto{\pgfqpoint{6.275865in}{3.818637in}}%
\pgfpathlineto{\pgfqpoint{6.276834in}{3.818637in}}%
\pgfpathlineto{\pgfqpoint{6.277803in}{3.818637in}}%
\pgfpathlineto{\pgfqpoint{6.277803in}{3.816142in}}%
\pgfpathlineto{\pgfqpoint{6.278771in}{3.816142in}}%
\pgfpathlineto{\pgfqpoint{6.279740in}{3.816142in}}%
\pgfpathlineto{\pgfqpoint{6.279740in}{3.813839in}}%
\pgfpathlineto{\pgfqpoint{6.280709in}{3.813839in}}%
\pgfpathlineto{\pgfqpoint{6.281689in}{3.813839in}}%
\pgfpathlineto{\pgfqpoint{6.281689in}{4.248335in}}%
\pgfpathlineto{\pgfqpoint{6.282657in}{4.248335in}}%
\pgfpathlineto{\pgfqpoint{6.283626in}{4.248335in}}%
\pgfpathlineto{\pgfqpoint{6.283626in}{4.243231in}}%
\pgfpathlineto{\pgfqpoint{6.284595in}{4.243231in}}%
\pgfpathlineto{\pgfqpoint{6.285563in}{4.243231in}}%
\pgfpathlineto{\pgfqpoint{6.285563in}{4.238400in}}%
\pgfpathlineto{\pgfqpoint{6.286532in}{4.238400in}}%
\pgfpathlineto{\pgfqpoint{6.287501in}{4.238400in}}%
\pgfpathlineto{\pgfqpoint{6.287501in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{6.288470in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{6.289438in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{6.289438in}{4.229550in}}%
\pgfpathlineto{\pgfqpoint{6.290407in}{4.229550in}}%
\pgfpathlineto{\pgfqpoint{6.291376in}{4.229550in}}%
\pgfpathlineto{\pgfqpoint{6.291376in}{4.225530in}}%
\pgfpathlineto{\pgfqpoint{6.292344in}{4.225530in}}%
\pgfpathlineto{\pgfqpoint{6.293313in}{4.225530in}}%
\pgfpathlineto{\pgfqpoint{6.293313in}{4.221778in}}%
\pgfpathlineto{\pgfqpoint{6.294282in}{4.221778in}}%
\pgfpathlineto{\pgfqpoint{6.295250in}{4.221778in}}%
\pgfpathlineto{\pgfqpoint{6.295250in}{4.218294in}}%
\pgfpathlineto{\pgfqpoint{6.296219in}{4.218294in}}%
\pgfpathlineto{\pgfqpoint{6.297188in}{4.218294in}}%
\pgfpathlineto{\pgfqpoint{6.297188in}{4.215077in}}%
\pgfpathlineto{\pgfqpoint{6.298157in}{4.215077in}}%
\pgfpathlineto{\pgfqpoint{6.299125in}{4.215077in}}%
\pgfpathlineto{\pgfqpoint{6.299125in}{4.212126in}}%
\pgfpathlineto{\pgfqpoint{6.300094in}{4.212126in}}%
\pgfpathlineto{\pgfqpoint{6.301063in}{4.212126in}}%
\pgfpathlineto{\pgfqpoint{6.301063in}{4.209440in}}%
\pgfpathlineto{\pgfqpoint{6.302031in}{4.209440in}}%
\pgfpathlineto{\pgfqpoint{6.303000in}{4.209440in}}%
\pgfpathlineto{\pgfqpoint{6.303000in}{4.207019in}}%
\pgfpathlineto{\pgfqpoint{6.303969in}{4.207019in}}%
\pgfpathlineto{\pgfqpoint{6.304938in}{4.207019in}}%
\pgfpathlineto{\pgfqpoint{6.304938in}{4.204860in}}%
\pgfpathlineto{\pgfqpoint{6.305906in}{4.204860in}}%
\pgfpathlineto{\pgfqpoint{6.306875in}{4.204860in}}%
\pgfpathlineto{\pgfqpoint{6.306875in}{4.202965in}}%
\pgfpathlineto{\pgfqpoint{6.307844in}{4.202965in}}%
\pgfpathlineto{\pgfqpoint{6.308813in}{4.202965in}}%
\pgfpathlineto{\pgfqpoint{6.308813in}{4.201331in}}%
\pgfpathlineto{\pgfqpoint{6.309781in}{4.201331in}}%
\pgfpathlineto{\pgfqpoint{6.312687in}{4.199958in}}%
\pgfpathlineto{\pgfqpoint{6.313656in}{4.198844in}}%
\pgfpathlineto{\pgfqpoint{6.313656in}{4.198844in}}%
\pgfpathlineto{\pgfqpoint{6.316562in}{4.197990in}}%
\pgfpathlineto{\pgfqpoint{6.316562in}{4.196374in}}%
\pgfpathlineto{\pgfqpoint{6.317531in}{4.196374in}}%
\pgfpathlineto{\pgfqpoint{6.318500in}{4.196374in}}%
\pgfpathlineto{\pgfqpoint{6.318500in}{4.194588in}}%
\pgfpathlineto{\pgfqpoint{6.319469in}{4.194588in}}%
\pgfpathlineto{\pgfqpoint{6.322375in}{4.193055in}}%
\pgfpathlineto{\pgfqpoint{6.322375in}{4.191777in}}%
\pgfpathlineto{\pgfqpoint{6.323344in}{4.191777in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.190750in}}%
\pgfpathlineto{\pgfqpoint{6.326250in}{4.189975in}}%
\pgfpathlineto{\pgfqpoint{6.327218in}{4.189975in}}%
\pgfpathlineto{\pgfqpoint{6.339812in}{4.190558in}}%
\pgfpathlineto{\pgfqpoint{6.339812in}{4.191520in}}%
\pgfpathlineto{\pgfqpoint{6.340781in}{4.191520in}}%
\pgfpathlineto{\pgfqpoint{6.343687in}{4.192727in}}%
\pgfpathlineto{\pgfqpoint{6.344656in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{6.344656in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{6.345625in}{4.194179in}}%
\pgfpathlineto{\pgfqpoint{6.345625in}{4.195874in}}%
\pgfpathlineto{\pgfqpoint{6.346594in}{4.195874in}}%
\pgfpathlineto{\pgfqpoint{6.347562in}{4.195874in}}%
\pgfpathlineto{\pgfqpoint{6.347562in}{4.197812in}}%
\pgfpathlineto{\pgfqpoint{6.348531in}{4.197812in}}%
\pgfpathlineto{\pgfqpoint{6.349500in}{4.197812in}}%
\pgfpathlineto{\pgfqpoint{6.349500in}{4.199992in}}%
\pgfpathlineto{\pgfqpoint{6.350469in}{4.199992in}}%
\pgfpathlineto{\pgfqpoint{6.353375in}{4.199675in}}%
\pgfpathlineto{\pgfqpoint{6.353375in}{4.196397in}}%
\pgfpathlineto{\pgfqpoint{6.354344in}{4.196397in}}%
\pgfpathlineto{\pgfqpoint{6.355312in}{4.196397in}}%
\pgfpathlineto{\pgfqpoint{6.355312in}{4.193357in}}%
\pgfpathlineto{\pgfqpoint{6.356281in}{4.193357in}}%
\pgfpathlineto{\pgfqpoint{6.357244in}{4.193357in}}%
\pgfpathlineto{\pgfqpoint{6.358208in}{3.782088in}}%
\pgfpathlineto{\pgfqpoint{6.359177in}{3.782088in}}%
\pgfpathlineto{\pgfqpoint{6.359177in}{3.778068in}}%
\pgfpathlineto{\pgfqpoint{6.360145in}{3.778068in}}%
\pgfpathlineto{\pgfqpoint{6.361114in}{3.778068in}}%
\pgfpathlineto{\pgfqpoint{6.361114in}{3.774206in}}%
\pgfpathlineto{\pgfqpoint{6.362083in}{3.774206in}}%
\pgfpathlineto{\pgfqpoint{6.363051in}{3.774206in}}%
\pgfpathlineto{\pgfqpoint{6.363051in}{3.770505in}}%
\pgfpathlineto{\pgfqpoint{6.364020in}{3.770505in}}%
\pgfpathlineto{\pgfqpoint{6.364989in}{3.770505in}}%
\pgfpathlineto{\pgfqpoint{6.364989in}{3.766963in}}%
\pgfpathlineto{\pgfqpoint{6.365958in}{3.766963in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{3.766963in}}%
\pgfpathlineto{\pgfqpoint{6.366926in}{3.763583in}}%
\pgfpathlineto{\pgfqpoint{6.367895in}{3.763583in}}%
\pgfpathlineto{\pgfqpoint{6.368864in}{3.763583in}}%
\pgfpathlineto{\pgfqpoint{6.368864in}{3.760364in}}%
\pgfpathlineto{\pgfqpoint{6.369832in}{3.760364in}}%
\pgfpathlineto{\pgfqpoint{6.370801in}{3.760364in}}%
\pgfpathlineto{\pgfqpoint{6.370801in}{3.757307in}}%
\pgfpathlineto{\pgfqpoint{6.371770in}{3.757307in}}%
\pgfpathlineto{\pgfqpoint{6.372739in}{3.757307in}}%
\pgfpathlineto{\pgfqpoint{6.372739in}{3.754413in}}%
\pgfpathlineto{\pgfqpoint{6.373707in}{3.754413in}}%
\pgfpathlineto{\pgfqpoint{6.374676in}{3.754413in}}%
\pgfpathlineto{\pgfqpoint{6.374676in}{3.751683in}}%
\pgfpathlineto{\pgfqpoint{6.375645in}{3.751683in}}%
\pgfpathlineto{\pgfqpoint{6.376613in}{3.751683in}}%
\pgfpathlineto{\pgfqpoint{6.376613in}{3.749118in}}%
\pgfpathlineto{\pgfqpoint{6.377582in}{3.749118in}}%
\pgfpathlineto{\pgfqpoint{6.378551in}{3.749118in}}%
\pgfpathlineto{\pgfqpoint{6.378551in}{3.746718in}}%
\pgfpathlineto{\pgfqpoint{6.379520in}{3.746718in}}%
\pgfpathlineto{\pgfqpoint{6.380488in}{3.746718in}}%
\pgfpathlineto{\pgfqpoint{6.381457in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{6.381457in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{6.382426in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{6.382426in}{3.742417in}}%
\pgfpathlineto{\pgfqpoint{6.383394in}{3.742417in}}%
\pgfpathlineto{\pgfqpoint{6.384363in}{3.742417in}}%
\pgfpathlineto{\pgfqpoint{6.384363in}{3.740518in}}%
\pgfpathlineto{\pgfqpoint{6.385332in}{3.740518in}}%
\pgfpathlineto{\pgfqpoint{6.386301in}{3.740518in}}%
\pgfpathlineto{\pgfqpoint{6.386301in}{3.738788in}}%
\pgfpathlineto{\pgfqpoint{6.387269in}{3.738788in}}%
\pgfpathlineto{\pgfqpoint{6.388238in}{3.738788in}}%
\pgfpathlineto{\pgfqpoint{6.389207in}{3.737228in}}%
\pgfpathlineto{\pgfqpoint{6.389207in}{3.737228in}}%
\pgfpathlineto{\pgfqpoint{6.392113in}{3.735839in}}%
\pgfpathlineto{\pgfqpoint{6.392113in}{3.734621in}}%
\pgfpathlineto{\pgfqpoint{6.393082in}{3.734621in}}%
\pgfpathlineto{\pgfqpoint{6.395988in}{3.733577in}}%
\pgfpathlineto{\pgfqpoint{6.395988in}{3.732707in}}%
\pgfpathlineto{\pgfqpoint{6.396957in}{3.732707in}}%
\pgfpathlineto{\pgfqpoint{6.401818in}{3.731493in}}%
\pgfpathlineto{\pgfqpoint{6.401818in}{4.396806in}}%
\pgfpathlineto{\pgfqpoint{6.402786in}{4.396806in}}%
\pgfpathlineto{\pgfqpoint{6.403755in}{4.396806in}}%
\pgfpathlineto{\pgfqpoint{6.403755in}{4.392054in}}%
\pgfpathlineto{\pgfqpoint{6.404724in}{4.392054in}}%
\pgfpathlineto{\pgfqpoint{6.405692in}{4.392054in}}%
\pgfpathlineto{\pgfqpoint{6.405692in}{4.387548in}}%
\pgfpathlineto{\pgfqpoint{6.406661in}{4.387548in}}%
\pgfpathlineto{\pgfqpoint{6.407630in}{4.387548in}}%
\pgfpathlineto{\pgfqpoint{6.407630in}{4.383290in}}%
\pgfpathlineto{\pgfqpoint{6.408598in}{4.383290in}}%
\pgfpathlineto{\pgfqpoint{6.409567in}{4.383290in}}%
\pgfpathlineto{\pgfqpoint{6.409567in}{4.379280in}}%
\pgfpathlineto{\pgfqpoint{6.410536in}{4.379280in}}%
\pgfpathlineto{\pgfqpoint{6.411504in}{4.379280in}}%
\pgfpathlineto{\pgfqpoint{6.411504in}{4.375520in}}%
\pgfpathlineto{\pgfqpoint{6.412473in}{4.375520in}}%
\pgfpathlineto{\pgfqpoint{6.413429in}{4.375520in}}%
\pgfpathlineto{\pgfqpoint{6.413429in}{3.875475in}}%
\pgfpathlineto{\pgfqpoint{6.414398in}{3.875475in}}%
\pgfpathlineto{\pgfqpoint{6.415367in}{3.875475in}}%
\pgfpathlineto{\pgfqpoint{6.415367in}{3.872728in}}%
\pgfpathlineto{\pgfqpoint{6.416335in}{3.872728in}}%
\pgfpathlineto{\pgfqpoint{6.417304in}{3.872728in}}%
\pgfpathlineto{\pgfqpoint{6.417304in}{3.870159in}}%
\pgfpathlineto{\pgfqpoint{6.418273in}{3.870159in}}%
\pgfpathlineto{\pgfqpoint{6.419241in}{3.870159in}}%
\pgfpathlineto{\pgfqpoint{6.419241in}{3.867767in}}%
\pgfpathlineto{\pgfqpoint{6.420210in}{3.867767in}}%
\pgfpathlineto{\pgfqpoint{6.421179in}{3.867767in}}%
\pgfpathlineto{\pgfqpoint{6.421179in}{3.865555in}}%
\pgfpathlineto{\pgfqpoint{6.422148in}{3.865555in}}%
\pgfpathlineto{\pgfqpoint{6.423116in}{3.865555in}}%
\pgfpathlineto{\pgfqpoint{6.423116in}{3.863522in}}%
\pgfpathlineto{\pgfqpoint{6.424085in}{3.863522in}}%
\pgfpathlineto{\pgfqpoint{6.425054in}{3.863522in}}%
\pgfpathlineto{\pgfqpoint{6.425054in}{3.861670in}}%
\pgfpathlineto{\pgfqpoint{6.426023in}{3.861670in}}%
\pgfpathlineto{\pgfqpoint{6.426991in}{3.861670in}}%
\pgfpathlineto{\pgfqpoint{6.426991in}{3.859998in}}%
\pgfpathlineto{\pgfqpoint{6.427960in}{3.859998in}}%
\pgfpathlineto{\pgfqpoint{6.430866in}{3.858509in}}%
\pgfpathlineto{\pgfqpoint{6.430866in}{3.857202in}}%
\pgfpathlineto{\pgfqpoint{6.431835in}{3.857202in}}%
\pgfpathlineto{\pgfqpoint{6.434741in}{3.856078in}}%
\pgfpathlineto{\pgfqpoint{6.434741in}{3.855139in}}%
\pgfpathlineto{\pgfqpoint{6.435710in}{3.855139in}}%
\pgfpathlineto{\pgfqpoint{6.438616in}{3.854384in}}%
\pgfpathlineto{\pgfqpoint{6.438616in}{3.840036in}}%
\pgfpathlineto{\pgfqpoint{6.439584in}{3.840036in}}%
\pgfpathlineto{\pgfqpoint{6.442491in}{3.839842in}}%
\pgfpathlineto{\pgfqpoint{6.442491in}{3.837817in}}%
\pgfpathlineto{\pgfqpoint{6.443459in}{3.837817in}}%
\pgfpathlineto{\pgfqpoint{6.444428in}{3.837817in}}%
\pgfpathlineto{\pgfqpoint{6.444428in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{6.445397in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{6.446366in}{3.835986in}}%
\pgfpathlineto{\pgfqpoint{6.446366in}{3.833294in}}%
\pgfpathlineto{\pgfqpoint{6.447334in}{3.833294in}}%
\pgfpathlineto{\pgfqpoint{6.448303in}{3.833294in}}%
\pgfpathlineto{\pgfqpoint{6.449272in}{3.830423in}}%
\pgfpathlineto{\pgfqpoint{6.449272in}{3.830423in}}%
\pgfpathlineto{\pgfqpoint{6.450240in}{3.830423in}}%
\pgfpathlineto{\pgfqpoint{6.450240in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{6.451209in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{6.452178in}{3.827744in}}%
\pgfpathlineto{\pgfqpoint{6.452178in}{3.825260in}}%
\pgfpathlineto{\pgfqpoint{6.453147in}{3.825260in}}%
\pgfpathlineto{\pgfqpoint{6.454115in}{3.825260in}}%
\pgfpathlineto{\pgfqpoint{6.454115in}{3.822968in}}%
\pgfpathlineto{\pgfqpoint{6.455084in}{3.822968in}}%
\pgfpathlineto{\pgfqpoint{6.456064in}{3.822968in}}%
\pgfpathlineto{\pgfqpoint{6.456064in}{4.258087in}}%
\pgfpathlineto{\pgfqpoint{6.457033in}{4.258087in}}%
\pgfpathlineto{\pgfqpoint{6.458001in}{4.258087in}}%
\pgfpathlineto{\pgfqpoint{6.458001in}{4.252993in}}%
\pgfpathlineto{\pgfqpoint{6.458970in}{4.252993in}}%
\pgfpathlineto{\pgfqpoint{6.459939in}{4.252993in}}%
\pgfpathlineto{\pgfqpoint{6.459939in}{4.248171in}}%
\pgfpathlineto{\pgfqpoint{6.460907in}{4.248171in}}%
\pgfpathlineto{\pgfqpoint{6.461876in}{4.248171in}}%
\pgfpathlineto{\pgfqpoint{6.461876in}{4.243620in}}%
\pgfpathlineto{\pgfqpoint{6.462845in}{4.243620in}}%
\pgfpathlineto{\pgfqpoint{6.463813in}{4.243620in}}%
\pgfpathlineto{\pgfqpoint{6.463813in}{4.239340in}}%
\pgfpathlineto{\pgfqpoint{6.464782in}{4.239340in}}%
\pgfpathlineto{\pgfqpoint{6.465751in}{4.239340in}}%
\pgfpathlineto{\pgfqpoint{6.465751in}{4.235328in}}%
\pgfpathlineto{\pgfqpoint{6.466720in}{4.235328in}}%
\pgfpathlineto{\pgfqpoint{6.467688in}{4.235328in}}%
\pgfpathlineto{\pgfqpoint{6.467688in}{4.231585in}}%
\pgfpathlineto{\pgfqpoint{6.468657in}{4.231585in}}%
\pgfpathlineto{\pgfqpoint{6.469626in}{4.231585in}}%
\pgfpathlineto{\pgfqpoint{6.469626in}{4.228110in}}%
\pgfpathlineto{\pgfqpoint{6.470594in}{4.228110in}}%
\pgfpathlineto{\pgfqpoint{6.471563in}{4.228110in}}%
\pgfpathlineto{\pgfqpoint{6.471563in}{4.224901in}}%
\pgfpathlineto{\pgfqpoint{6.472532in}{4.224901in}}%
\pgfpathlineto{\pgfqpoint{6.473501in}{4.224901in}}%
\pgfpathlineto{\pgfqpoint{6.473501in}{4.221959in}}%
\pgfpathlineto{\pgfqpoint{6.474469in}{4.221959in}}%
\pgfpathlineto{\pgfqpoint{6.475438in}{4.221959in}}%
\pgfpathlineto{\pgfqpoint{6.475438in}{4.219281in}}%
\pgfpathlineto{\pgfqpoint{6.476407in}{4.219281in}}%
\pgfpathlineto{\pgfqpoint{6.477375in}{4.219281in}}%
\pgfpathlineto{\pgfqpoint{6.477375in}{4.216868in}}%
\pgfpathlineto{\pgfqpoint{6.478344in}{4.216868in}}%
\pgfpathlineto{\pgfqpoint{6.479313in}{4.216868in}}%
\pgfpathlineto{\pgfqpoint{6.479313in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{6.480282in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{6.481250in}{4.212830in}}%
\pgfpathlineto{\pgfqpoint{6.482219in}{4.212830in}}%
\pgfpathlineto{\pgfqpoint{6.483188in}{4.212830in}}%
\pgfpathlineto{\pgfqpoint{6.483188in}{4.210520in}}%
\pgfpathlineto{\pgfqpoint{6.484156in}{4.210520in}}%
\pgfpathlineto{\pgfqpoint{6.485125in}{4.210520in}}%
\pgfpathlineto{\pgfqpoint{6.485125in}{4.207711in}}%
\pgfpathlineto{\pgfqpoint{6.486094in}{4.207711in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{4.207711in}}%
\pgfpathlineto{\pgfqpoint{6.487063in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{6.488031in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{6.489000in}{4.205159in}}%
\pgfpathlineto{\pgfqpoint{6.489000in}{4.202864in}}%
\pgfpathlineto{\pgfqpoint{6.489969in}{4.202864in}}%
\pgfpathlineto{\pgfqpoint{6.490937in}{4.202864in}}%
\pgfpathlineto{\pgfqpoint{6.490937in}{4.200825in}}%
\pgfpathlineto{\pgfqpoint{6.491906in}{4.200825in}}%
\pgfpathlineto{\pgfqpoint{6.492875in}{4.200825in}}%
\pgfpathlineto{\pgfqpoint{6.492875in}{4.199041in}}%
\pgfpathlineto{\pgfqpoint{6.493844in}{4.199041in}}%
\pgfpathlineto{\pgfqpoint{6.496750in}{4.197511in}}%
\pgfpathlineto{\pgfqpoint{6.496750in}{4.196234in}}%
\pgfpathlineto{\pgfqpoint{6.497719in}{4.196234in}}%
\pgfpathlineto{\pgfqpoint{6.500625in}{4.195209in}}%
\pgfpathlineto{\pgfqpoint{6.500625in}{4.194436in}}%
\pgfpathlineto{\pgfqpoint{6.501594in}{4.194436in}}%
\pgfpathlineto{\pgfqpoint{6.514187in}{4.195021in}}%
\pgfpathlineto{\pgfqpoint{6.514187in}{4.195982in}}%
\pgfpathlineto{\pgfqpoint{6.515156in}{4.195982in}}%
\pgfpathlineto{\pgfqpoint{6.518062in}{4.197188in}}%
\pgfpathlineto{\pgfqpoint{6.518062in}{4.198638in}}%
\pgfpathlineto{\pgfqpoint{6.519031in}{4.198638in}}%
\pgfpathlineto{\pgfqpoint{6.520000in}{4.198638in}}%
\pgfpathlineto{\pgfqpoint{6.520000in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{6.520969in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{6.521938in}{4.200331in}}%
\pgfpathlineto{\pgfqpoint{6.521938in}{4.202268in}}%
\pgfpathlineto{\pgfqpoint{6.522906in}{4.202268in}}%
\pgfpathlineto{\pgfqpoint{6.523875in}{4.202268in}}%
\pgfpathlineto{\pgfqpoint{6.523875in}{4.204445in}}%
\pgfpathlineto{\pgfqpoint{6.524844in}{4.204445in}}%
\pgfpathlineto{\pgfqpoint{6.527750in}{4.203843in}}%
\pgfpathlineto{\pgfqpoint{6.527750in}{4.200591in}}%
\pgfpathlineto{\pgfqpoint{6.528719in}{4.200591in}}%
\pgfpathlineto{\pgfqpoint{6.529687in}{4.200591in}}%
\pgfpathlineto{\pgfqpoint{6.529687in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{6.530656in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{6.531625in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{6.531625in}{4.194799in}}%
\pgfpathlineto{\pgfqpoint{6.532594in}{4.194799in}}%
\pgfpathlineto{\pgfqpoint{6.533557in}{4.194799in}}%
\pgfpathlineto{\pgfqpoint{6.534520in}{3.782004in}}%
\pgfpathlineto{\pgfqpoint{6.535489in}{3.782004in}}%
\pgfpathlineto{\pgfqpoint{6.535489in}{3.778170in}}%
\pgfpathlineto{\pgfqpoint{6.536458in}{3.778170in}}%
\pgfpathlineto{\pgfqpoint{6.537427in}{3.778170in}}%
\pgfpathlineto{\pgfqpoint{6.537427in}{3.774496in}}%
\pgfpathlineto{\pgfqpoint{6.538395in}{3.774496in}}%
\pgfpathlineto{\pgfqpoint{6.539364in}{3.774496in}}%
\pgfpathlineto{\pgfqpoint{6.539364in}{3.770982in}}%
\pgfpathlineto{\pgfqpoint{6.540333in}{3.770982in}}%
\pgfpathlineto{\pgfqpoint{6.541301in}{3.770982in}}%
\pgfpathlineto{\pgfqpoint{6.541301in}{3.767628in}}%
\pgfpathlineto{\pgfqpoint{6.542270in}{3.767628in}}%
\pgfpathlineto{\pgfqpoint{6.543239in}{3.767628in}}%
\pgfpathlineto{\pgfqpoint{6.543239in}{3.764436in}}%
\pgfpathlineto{\pgfqpoint{6.544208in}{3.764436in}}%
\pgfpathlineto{\pgfqpoint{6.545176in}{3.764436in}}%
\pgfpathlineto{\pgfqpoint{6.545176in}{3.761405in}}%
\pgfpathlineto{\pgfqpoint{6.546145in}{3.761405in}}%
\pgfpathlineto{\pgfqpoint{6.547114in}{3.761405in}}%
\pgfpathlineto{\pgfqpoint{6.547114in}{3.758536in}}%
\pgfpathlineto{\pgfqpoint{6.548082in}{3.758536in}}%
\pgfpathlineto{\pgfqpoint{6.549051in}{3.758536in}}%
\pgfpathlineto{\pgfqpoint{6.549051in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{6.550020in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{6.550989in}{3.755831in}}%
\pgfpathlineto{\pgfqpoint{6.550989in}{3.753290in}}%
\pgfpathlineto{\pgfqpoint{6.551957in}{3.753290in}}%
\pgfpathlineto{\pgfqpoint{6.552926in}{3.753290in}}%
\pgfpathlineto{\pgfqpoint{6.552926in}{3.750913in}}%
\pgfpathlineto{\pgfqpoint{6.553895in}{3.750913in}}%
\pgfpathlineto{\pgfqpoint{6.554863in}{3.750913in}}%
\pgfpathlineto{\pgfqpoint{6.554863in}{3.748703in}}%
\pgfpathlineto{\pgfqpoint{6.555832in}{3.748703in}}%
\pgfpathlineto{\pgfqpoint{6.556801in}{3.748703in}}%
\pgfpathlineto{\pgfqpoint{6.556801in}{3.746658in}}%
\pgfpathlineto{\pgfqpoint{6.557770in}{3.746658in}}%
\pgfpathlineto{\pgfqpoint{6.558738in}{3.746658in}}%
\pgfpathlineto{\pgfqpoint{6.558738in}{3.744782in}}%
\pgfpathlineto{\pgfqpoint{6.559707in}{3.744782in}}%
\pgfpathlineto{\pgfqpoint{6.560676in}{3.744782in}}%
\pgfpathlineto{\pgfqpoint{6.560676in}{3.743073in}}%
\pgfpathlineto{\pgfqpoint{6.561645in}{3.743073in}}%
\pgfpathlineto{\pgfqpoint{6.564551in}{3.741535in}}%
\pgfpathlineto{\pgfqpoint{6.564551in}{3.740166in}}%
\pgfpathlineto{\pgfqpoint{6.565519in}{3.740166in}}%
\pgfpathlineto{\pgfqpoint{6.568426in}{3.738969in}}%
\pgfpathlineto{\pgfqpoint{6.568426in}{3.737944in}}%
\pgfpathlineto{\pgfqpoint{6.569394in}{3.737944in}}%
\pgfpathlineto{\pgfqpoint{6.574238in}{3.736416in}}%
\pgfpathlineto{\pgfqpoint{6.574238in}{3.735915in}}%
\pgfpathlineto{\pgfqpoint{6.575207in}{3.735915in}}%
\pgfpathlineto{\pgfqpoint{6.576193in}{3.735915in}}%
\pgfpathlineto{\pgfqpoint{6.576193in}{4.402853in}}%
\pgfpathlineto{\pgfqpoint{6.577161in}{4.402853in}}%
\pgfpathlineto{\pgfqpoint{6.578130in}{4.402853in}}%
\pgfpathlineto{\pgfqpoint{6.578130in}{4.398104in}}%
\pgfpathlineto{\pgfqpoint{6.579099in}{4.398104in}}%
\pgfpathlineto{\pgfqpoint{6.580067in}{4.398104in}}%
\pgfpathlineto{\pgfqpoint{6.580067in}{4.393600in}}%
\pgfpathlineto{\pgfqpoint{6.581036in}{4.393600in}}%
\pgfpathlineto{\pgfqpoint{6.582005in}{4.393600in}}%
\pgfpathlineto{\pgfqpoint{6.582005in}{4.389343in}}%
\pgfpathlineto{\pgfqpoint{6.582974in}{4.389343in}}%
\pgfpathlineto{\pgfqpoint{6.583942in}{4.389343in}}%
\pgfpathlineto{\pgfqpoint{6.583942in}{4.385334in}}%
\pgfpathlineto{\pgfqpoint{6.584911in}{4.385334in}}%
\pgfpathlineto{\pgfqpoint{6.585880in}{4.385334in}}%
\pgfpathlineto{\pgfqpoint{6.585880in}{4.381574in}}%
\pgfpathlineto{\pgfqpoint{6.586848in}{4.381574in}}%
\pgfpathlineto{\pgfqpoint{6.587804in}{4.381574in}}%
\pgfpathlineto{\pgfqpoint{6.587804in}{3.881914in}}%
\pgfpathlineto{\pgfqpoint{6.588773in}{3.881914in}}%
\pgfpathlineto{\pgfqpoint{6.589742in}{3.881914in}}%
\pgfpathlineto{\pgfqpoint{6.589742in}{3.879176in}}%
\pgfpathlineto{\pgfqpoint{6.590710in}{3.879176in}}%
\pgfpathlineto{\pgfqpoint{6.591679in}{3.879176in}}%
\pgfpathlineto{\pgfqpoint{6.591679in}{3.876613in}}%
\pgfpathlineto{\pgfqpoint{6.592648in}{3.876613in}}%
\pgfpathlineto{\pgfqpoint{6.593617in}{3.876613in}}%
\pgfpathlineto{\pgfqpoint{6.593617in}{3.874229in}}%
\pgfpathlineto{\pgfqpoint{6.594585in}{3.874229in}}%
\pgfpathlineto{\pgfqpoint{6.595554in}{3.874229in}}%
\pgfpathlineto{\pgfqpoint{6.595554in}{3.872023in}}%
\pgfpathlineto{\pgfqpoint{6.596523in}{3.872023in}}%
\pgfpathlineto{\pgfqpoint{6.597492in}{3.872023in}}%
\pgfpathlineto{\pgfqpoint{6.597492in}{3.869995in}}%
\pgfpathlineto{\pgfqpoint{6.598460in}{3.869995in}}%
\pgfpathlineto{\pgfqpoint{6.599429in}{3.869995in}}%
\pgfpathlineto{\pgfqpoint{6.599429in}{3.868148in}}%
\pgfpathlineto{\pgfqpoint{6.600398in}{3.868148in}}%
\pgfpathlineto{\pgfqpoint{6.601366in}{3.868148in}}%
\pgfpathlineto{\pgfqpoint{6.601366in}{3.866481in}}%
\pgfpathlineto{\pgfqpoint{6.602335in}{3.866481in}}%
\pgfpathlineto{\pgfqpoint{6.605241in}{3.864995in}}%
\pgfpathlineto{\pgfqpoint{6.605241in}{3.863691in}}%
\pgfpathlineto{\pgfqpoint{6.606210in}{3.863691in}}%
\pgfpathlineto{\pgfqpoint{6.609116in}{3.862570in}}%
\pgfpathlineto{\pgfqpoint{6.609116in}{3.861633in}}%
\pgfpathlineto{\pgfqpoint{6.610085in}{3.861633in}}%
\pgfpathlineto{\pgfqpoint{6.612991in}{3.860880in}}%
\pgfpathlineto{\pgfqpoint{6.612991in}{3.846127in}}%
\pgfpathlineto{\pgfqpoint{6.613960in}{3.846127in}}%
\pgfpathlineto{\pgfqpoint{6.616866in}{3.846013in}}%
\pgfpathlineto{\pgfqpoint{6.616866in}{3.843991in}}%
\pgfpathlineto{\pgfqpoint{6.617835in}{3.843991in}}%
\pgfpathlineto{\pgfqpoint{6.618803in}{3.843991in}}%
\pgfpathlineto{\pgfqpoint{6.618803in}{3.842163in}}%
\pgfpathlineto{\pgfqpoint{6.619772in}{3.842163in}}%
\pgfpathlineto{\pgfqpoint{6.620741in}{3.842163in}}%
\pgfpathlineto{\pgfqpoint{6.620741in}{3.840530in}}%
\pgfpathlineto{\pgfqpoint{6.621710in}{3.840530in}}%
\pgfpathlineto{\pgfqpoint{6.624616in}{3.839091in}}%
\pgfpathlineto{\pgfqpoint{6.624616in}{3.837438in}}%
\pgfpathlineto{\pgfqpoint{6.625584in}{3.837438in}}%
\pgfpathlineto{\pgfqpoint{6.626553in}{3.837438in}}%
\pgfpathlineto{\pgfqpoint{6.626553in}{3.834966in}}%
\pgfpathlineto{\pgfqpoint{6.627522in}{3.834966in}}%
\pgfpathlineto{\pgfqpoint{6.628491in}{3.834966in}}%
\pgfpathlineto{\pgfqpoint{6.628491in}{3.832686in}}%
\pgfpathlineto{\pgfqpoint{6.629459in}{3.832686in}}%
\pgfpathlineto{\pgfqpoint{6.630439in}{3.832686in}}%
\pgfpathlineto{\pgfqpoint{6.630439in}{4.268440in}}%
\pgfpathlineto{\pgfqpoint{6.631408in}{4.268440in}}%
\pgfpathlineto{\pgfqpoint{6.632377in}{4.268440in}}%
\pgfpathlineto{\pgfqpoint{6.632377in}{4.263357in}}%
\pgfpathlineto{\pgfqpoint{6.633345in}{4.263357in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{4.263357in}}%
\pgfpathlineto{\pgfqpoint{6.634314in}{4.258546in}}%
\pgfpathlineto{\pgfqpoint{6.635283in}{4.258546in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{4.258546in}}%
\pgfpathlineto{\pgfqpoint{6.636251in}{4.254005in}}%
\pgfpathlineto{\pgfqpoint{6.637220in}{4.254005in}}%
\pgfpathlineto{\pgfqpoint{6.638189in}{4.254005in}}%
\pgfpathlineto{\pgfqpoint{6.638189in}{4.249735in}}%
\pgfpathlineto{\pgfqpoint{6.639158in}{4.249735in}}%
\pgfpathlineto{\pgfqpoint{6.640126in}{4.249735in}}%
\pgfpathlineto{\pgfqpoint{6.640126in}{4.245733in}}%
\pgfpathlineto{\pgfqpoint{6.641095in}{4.245733in}}%
\pgfpathlineto{\pgfqpoint{6.642064in}{4.245733in}}%
\pgfpathlineto{\pgfqpoint{6.642064in}{4.242000in}}%
\pgfpathlineto{\pgfqpoint{6.643032in}{4.242000in}}%
\pgfpathlineto{\pgfqpoint{6.644001in}{4.242000in}}%
\pgfpathlineto{\pgfqpoint{6.644001in}{4.238534in}}%
\pgfpathlineto{\pgfqpoint{6.644970in}{4.238534in}}%
\pgfpathlineto{\pgfqpoint{6.645938in}{4.238534in}}%
\pgfpathlineto{\pgfqpoint{6.645938in}{4.235335in}}%
\pgfpathlineto{\pgfqpoint{6.646907in}{4.235335in}}%
\pgfpathlineto{\pgfqpoint{6.647876in}{4.235335in}}%
\pgfpathlineto{\pgfqpoint{6.647876in}{4.232401in}}%
\pgfpathlineto{\pgfqpoint{6.648845in}{4.232401in}}%
\pgfpathlineto{\pgfqpoint{6.649813in}{4.232401in}}%
\pgfpathlineto{\pgfqpoint{6.650782in}{4.229379in}}%
\pgfpathlineto{\pgfqpoint{6.650782in}{4.229379in}}%
\pgfpathlineto{\pgfqpoint{6.651751in}{4.229379in}}%
\pgfpathlineto{\pgfqpoint{6.651751in}{4.225534in}}%
\pgfpathlineto{\pgfqpoint{6.652719in}{4.225534in}}%
\pgfpathlineto{\pgfqpoint{6.653688in}{4.225534in}}%
\pgfpathlineto{\pgfqpoint{6.653688in}{4.221950in}}%
\pgfpathlineto{\pgfqpoint{6.654657in}{4.221950in}}%
\pgfpathlineto{\pgfqpoint{6.655625in}{4.221950in}}%
\pgfpathlineto{\pgfqpoint{6.655625in}{4.218626in}}%
\pgfpathlineto{\pgfqpoint{6.656594in}{4.218626in}}%
\pgfpathlineto{\pgfqpoint{6.657563in}{4.218626in}}%
\pgfpathlineto{\pgfqpoint{6.657563in}{4.215562in}}%
\pgfpathlineto{\pgfqpoint{6.658532in}{4.215562in}}%
\pgfpathlineto{\pgfqpoint{6.659500in}{4.215562in}}%
\pgfpathlineto{\pgfqpoint{6.659500in}{4.212756in}}%
\pgfpathlineto{\pgfqpoint{6.660469in}{4.212756in}}%
\pgfpathlineto{\pgfqpoint{6.661438in}{4.212756in}}%
\pgfpathlineto{\pgfqpoint{6.661438in}{4.210207in}}%
\pgfpathlineto{\pgfqpoint{6.662406in}{4.210207in}}%
\pgfpathlineto{\pgfqpoint{6.663375in}{4.210207in}}%
\pgfpathlineto{\pgfqpoint{6.663375in}{4.207915in}}%
\pgfpathlineto{\pgfqpoint{6.664344in}{4.207915in}}%
\pgfpathlineto{\pgfqpoint{6.665313in}{4.207915in}}%
\pgfpathlineto{\pgfqpoint{6.665313in}{4.205879in}}%
\pgfpathlineto{\pgfqpoint{6.666281in}{4.205879in}}%
\pgfpathlineto{\pgfqpoint{6.667250in}{4.205879in}}%
\pgfpathlineto{\pgfqpoint{6.667250in}{4.204097in}}%
\pgfpathlineto{\pgfqpoint{6.668219in}{4.204097in}}%
\pgfpathlineto{\pgfqpoint{6.671125in}{4.202568in}}%
\pgfpathlineto{\pgfqpoint{6.671125in}{4.201293in}}%
\pgfpathlineto{\pgfqpoint{6.672094in}{4.201293in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.200269in}}%
\pgfpathlineto{\pgfqpoint{6.675000in}{4.199495in}}%
\pgfpathlineto{\pgfqpoint{6.675969in}{4.199495in}}%
\pgfpathlineto{\pgfqpoint{6.690500in}{4.201037in}}%
\pgfpathlineto{\pgfqpoint{6.690500in}{4.202240in}}%
\pgfpathlineto{\pgfqpoint{6.691469in}{4.202240in}}%
\pgfpathlineto{\pgfqpoint{6.694375in}{4.203687in}}%
\pgfpathlineto{\pgfqpoint{6.695344in}{4.205378in}}%
\pgfpathlineto{\pgfqpoint{6.695344in}{4.205378in}}%
\pgfpathlineto{\pgfqpoint{6.696313in}{4.205378in}}%
\pgfpathlineto{\pgfqpoint{6.696313in}{4.207310in}}%
\pgfpathlineto{\pgfqpoint{6.697281in}{4.207310in}}%
\pgfpathlineto{\pgfqpoint{6.698250in}{4.207310in}}%
\pgfpathlineto{\pgfqpoint{6.698250in}{4.209485in}}%
\pgfpathlineto{\pgfqpoint{6.699219in}{4.209485in}}%
\pgfpathlineto{\pgfqpoint{6.702125in}{4.208501in}}%
\pgfpathlineto{\pgfqpoint{6.702125in}{4.205277in}}%
\pgfpathlineto{\pgfqpoint{6.703094in}{4.205277in}}%
\pgfpathlineto{\pgfqpoint{6.704063in}{4.205277in}}%
\pgfpathlineto{\pgfqpoint{6.704063in}{4.202289in}}%
\pgfpathlineto{\pgfqpoint{6.705031in}{4.202289in}}%
\pgfpathlineto{\pgfqpoint{6.706000in}{4.202289in}}%
\pgfpathlineto{\pgfqpoint{6.706000in}{4.199538in}}%
\pgfpathlineto{\pgfqpoint{6.706969in}{4.199538in}}%
\pgfpathlineto{\pgfqpoint{6.707932in}{4.199538in}}%
\pgfpathlineto{\pgfqpoint{6.708896in}{3.786461in}}%
\pgfpathlineto{\pgfqpoint{6.709864in}{3.786461in}}%
\pgfpathlineto{\pgfqpoint{6.709864in}{3.782658in}}%
\pgfpathlineto{\pgfqpoint{6.710833in}{3.782658in}}%
\pgfpathlineto{\pgfqpoint{6.711802in}{3.782658in}}%
\pgfpathlineto{\pgfqpoint{6.711802in}{3.779013in}}%
\pgfpathlineto{\pgfqpoint{6.712770in}{3.779013in}}%
\pgfpathlineto{\pgfqpoint{6.713739in}{3.779013in}}%
\pgfpathlineto{\pgfqpoint{6.713739in}{3.775528in}}%
\pgfpathlineto{\pgfqpoint{6.714708in}{3.775528in}}%
\pgfpathlineto{\pgfqpoint{6.715676in}{3.775528in}}%
\pgfpathlineto{\pgfqpoint{6.715676in}{3.772203in}}%
\pgfpathlineto{\pgfqpoint{6.716645in}{3.772203in}}%
\pgfpathlineto{\pgfqpoint{6.717614in}{3.772203in}}%
\pgfpathlineto{\pgfqpoint{6.717614in}{3.769038in}}%
\pgfpathlineto{\pgfqpoint{6.718583in}{3.769038in}}%
\pgfpathlineto{\pgfqpoint{6.719551in}{3.769038in}}%
\pgfpathlineto{\pgfqpoint{6.719551in}{3.766035in}}%
\pgfpathlineto{\pgfqpoint{6.720520in}{3.766035in}}%
\pgfpathlineto{\pgfqpoint{6.721489in}{3.766035in}}%
\pgfpathlineto{\pgfqpoint{6.721489in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{6.722458in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{6.723426in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{6.723426in}{3.760515in}}%
\pgfpathlineto{\pgfqpoint{6.724395in}{3.760515in}}%
\pgfpathlineto{\pgfqpoint{6.725364in}{3.760515in}}%
\pgfpathlineto{\pgfqpoint{6.725364in}{3.758000in}}%
\pgfpathlineto{\pgfqpoint{6.726332in}{3.758000in}}%
\pgfpathlineto{\pgfqpoint{6.727301in}{3.758000in}}%
\pgfpathlineto{\pgfqpoint{6.727301in}{3.755649in}}%
\pgfpathlineto{\pgfqpoint{6.728270in}{3.755649in}}%
\pgfpathlineto{\pgfqpoint{6.729239in}{3.755649in}}%
\pgfpathlineto{\pgfqpoint{6.729239in}{3.753463in}}%
\pgfpathlineto{\pgfqpoint{6.730207in}{3.753463in}}%
\pgfpathlineto{\pgfqpoint{6.731176in}{3.753463in}}%
\pgfpathlineto{\pgfqpoint{6.731176in}{3.751444in}}%
\pgfpathlineto{\pgfqpoint{6.732145in}{3.751444in}}%
\pgfpathlineto{\pgfqpoint{6.733113in}{3.751444in}}%
\pgfpathlineto{\pgfqpoint{6.733113in}{3.749591in}}%
\pgfpathlineto{\pgfqpoint{6.734082in}{3.749591in}}%
\pgfpathlineto{\pgfqpoint{6.735051in}{3.749591in}}%
\pgfpathlineto{\pgfqpoint{6.735051in}{3.747906in}}%
\pgfpathlineto{\pgfqpoint{6.736020in}{3.747906in}}%
\pgfpathlineto{\pgfqpoint{6.738926in}{3.746391in}}%
\pgfpathlineto{\pgfqpoint{6.738926in}{3.745045in}}%
\pgfpathlineto{\pgfqpoint{6.739895in}{3.745045in}}%
\pgfpathlineto{\pgfqpoint{6.742801in}{3.743869in}}%
\pgfpathlineto{\pgfqpoint{6.742801in}{3.742866in}}%
\pgfpathlineto{\pgfqpoint{6.743769in}{3.742866in}}%
\pgfpathlineto{\pgfqpoint{6.748613in}{3.741380in}}%
\pgfpathlineto{\pgfqpoint{6.748613in}{3.740899in}}%
\pgfpathlineto{\pgfqpoint{6.749582in}{3.740899in}}%
\pgfpathlineto{\pgfqpoint{6.750568in}{3.740899in}}%
\pgfpathlineto{\pgfqpoint{6.750568in}{4.409387in}}%
\pgfpathlineto{\pgfqpoint{6.751537in}{4.409387in}}%
\pgfpathlineto{\pgfqpoint{6.752505in}{4.409387in}}%
\pgfpathlineto{\pgfqpoint{6.752505in}{4.404643in}}%
\pgfpathlineto{\pgfqpoint{6.753474in}{4.404643in}}%
\pgfpathlineto{\pgfqpoint{6.754443in}{4.404643in}}%
\pgfpathlineto{\pgfqpoint{6.754443in}{4.400143in}}%
\pgfpathlineto{\pgfqpoint{6.755411in}{4.400143in}}%
\pgfpathlineto{\pgfqpoint{6.756380in}{4.400143in}}%
\pgfpathlineto{\pgfqpoint{6.756380in}{4.395889in}}%
\pgfpathlineto{\pgfqpoint{6.757349in}{4.395889in}}%
\pgfpathlineto{\pgfqpoint{6.758317in}{4.395889in}}%
\pgfpathlineto{\pgfqpoint{6.758317in}{4.391882in}}%
\pgfpathlineto{\pgfqpoint{6.759286in}{4.391882in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{4.391882in}}%
\pgfpathlineto{\pgfqpoint{6.760255in}{4.388124in}}%
\pgfpathlineto{\pgfqpoint{6.761224in}{4.388124in}}%
\pgfpathlineto{\pgfqpoint{6.762179in}{4.388124in}}%
\pgfpathlineto{\pgfqpoint{6.762179in}{3.888856in}}%
\pgfpathlineto{\pgfqpoint{6.763148in}{3.888856in}}%
\pgfpathlineto{\pgfqpoint{6.764117in}{3.888856in}}%
\pgfpathlineto{\pgfqpoint{6.764117in}{3.886126in}}%
\pgfpathlineto{\pgfqpoint{6.765086in}{3.886126in}}%
\pgfpathlineto{\pgfqpoint{6.766054in}{3.886126in}}%
\pgfpathlineto{\pgfqpoint{6.766054in}{3.883573in}}%
\pgfpathlineto{\pgfqpoint{6.767023in}{3.883573in}}%
\pgfpathlineto{\pgfqpoint{6.767992in}{3.883573in}}%
\pgfpathlineto{\pgfqpoint{6.767992in}{3.881196in}}%
\pgfpathlineto{\pgfqpoint{6.768961in}{3.881196in}}%
\pgfpathlineto{\pgfqpoint{6.769929in}{3.881196in}}%
\pgfpathlineto{\pgfqpoint{6.769929in}{3.878998in}}%
\pgfpathlineto{\pgfqpoint{6.770898in}{3.878998in}}%
\pgfpathlineto{\pgfqpoint{6.771867in}{3.878998in}}%
\pgfpathlineto{\pgfqpoint{6.771867in}{3.876977in}}%
\pgfpathlineto{\pgfqpoint{6.772835in}{3.876977in}}%
\pgfpathlineto{\pgfqpoint{6.773804in}{3.876977in}}%
\pgfpathlineto{\pgfqpoint{6.773804in}{3.875136in}}%
\pgfpathlineto{\pgfqpoint{6.774773in}{3.875136in}}%
\pgfpathlineto{\pgfqpoint{6.775742in}{3.875136in}}%
\pgfpathlineto{\pgfqpoint{6.775742in}{3.873474in}}%
\pgfpathlineto{\pgfqpoint{6.776710in}{3.873474in}}%
\pgfpathlineto{\pgfqpoint{6.779617in}{3.871994in}}%
\pgfpathlineto{\pgfqpoint{6.779617in}{3.870694in}}%
\pgfpathlineto{\pgfqpoint{6.780585in}{3.870694in}}%
\pgfpathlineto{\pgfqpoint{6.783491in}{3.869577in}}%
\pgfpathlineto{\pgfqpoint{6.783491in}{3.868643in}}%
\pgfpathlineto{\pgfqpoint{6.784460in}{3.868643in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.867892in}}%
\pgfpathlineto{\pgfqpoint{6.787366in}{3.852808in}}%
\pgfpathlineto{\pgfqpoint{6.788335in}{3.852808in}}%
\pgfpathlineto{\pgfqpoint{6.791241in}{3.852728in}}%
\pgfpathlineto{\pgfqpoint{6.791241in}{3.850711in}}%
\pgfpathlineto{\pgfqpoint{6.792210in}{3.850711in}}%
\pgfpathlineto{\pgfqpoint{6.793178in}{3.850711in}}%
\pgfpathlineto{\pgfqpoint{6.793178in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{6.794147in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{6.795116in}{3.848887in}}%
\pgfpathlineto{\pgfqpoint{6.795116in}{3.847257in}}%
\pgfpathlineto{\pgfqpoint{6.796085in}{3.847257in}}%
\pgfpathlineto{\pgfqpoint{6.798991in}{3.845821in}}%
\pgfpathlineto{\pgfqpoint{6.798991in}{3.844580in}}%
\pgfpathlineto{\pgfqpoint{6.799960in}{3.844580in}}%
\pgfpathlineto{\pgfqpoint{6.802866in}{3.843533in}}%
\pgfpathlineto{\pgfqpoint{6.802866in}{3.842680in}}%
\pgfpathlineto{\pgfqpoint{6.803835in}{3.842680in}}%
\pgfpathlineto{\pgfqpoint{6.804815in}{3.842680in}}%
\pgfpathlineto{\pgfqpoint{6.804815in}{4.279402in}}%
\pgfpathlineto{\pgfqpoint{6.805783in}{4.279402in}}%
\pgfpathlineto{\pgfqpoint{6.806752in}{4.279402in}}%
\pgfpathlineto{\pgfqpoint{6.806752in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{6.807721in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{6.808689in}{4.274332in}}%
\pgfpathlineto{\pgfqpoint{6.808689in}{4.269532in}}%
\pgfpathlineto{\pgfqpoint{6.809658in}{4.269532in}}%
\pgfpathlineto{\pgfqpoint{6.810627in}{4.269532in}}%
\pgfpathlineto{\pgfqpoint{6.810627in}{4.265003in}}%
\pgfpathlineto{\pgfqpoint{6.811595in}{4.265003in}}%
\pgfpathlineto{\pgfqpoint{6.812564in}{4.265003in}}%
\pgfpathlineto{\pgfqpoint{6.812564in}{4.260743in}}%
\pgfpathlineto{\pgfqpoint{6.813533in}{4.260743in}}%
\pgfpathlineto{\pgfqpoint{6.814501in}{4.260743in}}%
\pgfpathlineto{\pgfqpoint{6.814501in}{4.256753in}}%
\pgfpathlineto{\pgfqpoint{6.815470in}{4.256753in}}%
\pgfpathlineto{\pgfqpoint{6.816439in}{4.256753in}}%
\pgfpathlineto{\pgfqpoint{6.816439in}{4.253002in}}%
\pgfpathlineto{\pgfqpoint{6.817408in}{4.253002in}}%
\pgfpathlineto{\pgfqpoint{6.818376in}{4.253002in}}%
\pgfpathlineto{\pgfqpoint{6.818376in}{4.248108in}}%
\pgfpathlineto{\pgfqpoint{6.819345in}{4.248108in}}%
\pgfpathlineto{\pgfqpoint{6.820314in}{4.248108in}}%
\pgfpathlineto{\pgfqpoint{6.820314in}{4.243479in}}%
\pgfpathlineto{\pgfqpoint{6.821282in}{4.243479in}}%
\pgfpathlineto{\pgfqpoint{6.822251in}{4.243479in}}%
\pgfpathlineto{\pgfqpoint{6.822251in}{4.239114in}}%
\pgfpathlineto{\pgfqpoint{6.823220in}{4.239114in}}%
\pgfpathlineto{\pgfqpoint{6.824188in}{4.239114in}}%
\pgfpathlineto{\pgfqpoint{6.824188in}{4.235012in}}%
\pgfpathlineto{\pgfqpoint{6.825157in}{4.235012in}}%
\pgfpathlineto{\pgfqpoint{6.826126in}{4.235012in}}%
\pgfpathlineto{\pgfqpoint{6.826126in}{4.231171in}}%
\pgfpathlineto{\pgfqpoint{6.827095in}{4.231171in}}%
\pgfpathlineto{\pgfqpoint{6.828063in}{4.231171in}}%
\pgfpathlineto{\pgfqpoint{6.828063in}{4.227591in}}%
\pgfpathlineto{\pgfqpoint{6.829032in}{4.227591in}}%
\pgfpathlineto{\pgfqpoint{6.830001in}{4.227591in}}%
\pgfpathlineto{\pgfqpoint{6.830001in}{4.224271in}}%
\pgfpathlineto{\pgfqpoint{6.830969in}{4.224271in}}%
\pgfpathlineto{\pgfqpoint{6.831938in}{4.224271in}}%
\pgfpathlineto{\pgfqpoint{6.831938in}{4.221210in}}%
\pgfpathlineto{\pgfqpoint{6.832907in}{4.221210in}}%
\pgfpathlineto{\pgfqpoint{6.833875in}{4.221210in}}%
\pgfpathlineto{\pgfqpoint{6.833875in}{4.218407in}}%
\pgfpathlineto{\pgfqpoint{6.834844in}{4.218407in}}%
\pgfpathlineto{\pgfqpoint{6.835813in}{4.218407in}}%
\pgfpathlineto{\pgfqpoint{6.835813in}{4.215861in}}%
\pgfpathlineto{\pgfqpoint{6.836782in}{4.215861in}}%
\pgfpathlineto{\pgfqpoint{6.837750in}{4.215861in}}%
\pgfpathlineto{\pgfqpoint{6.837750in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{6.838719in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{6.839688in}{4.213571in}}%
\pgfpathlineto{\pgfqpoint{6.839688in}{4.211537in}}%
\pgfpathlineto{\pgfqpoint{6.840657in}{4.211537in}}%
\pgfpathlineto{\pgfqpoint{6.841625in}{4.211537in}}%
\pgfpathlineto{\pgfqpoint{6.841625in}{4.209756in}}%
\pgfpathlineto{\pgfqpoint{6.842594in}{4.209756in}}%
\pgfpathlineto{\pgfqpoint{6.845500in}{4.208229in}}%
\pgfpathlineto{\pgfqpoint{6.845500in}{4.206953in}}%
\pgfpathlineto{\pgfqpoint{6.846469in}{4.206953in}}%
\pgfpathlineto{\pgfqpoint{6.849375in}{4.205930in}}%
\pgfpathlineto{\pgfqpoint{6.849375in}{4.205156in}}%
\pgfpathlineto{\pgfqpoint{6.850344in}{4.205156in}}%
\pgfpathlineto{\pgfqpoint{6.864875in}{4.206684in}}%
\pgfpathlineto{\pgfqpoint{6.864875in}{4.207884in}}%
\pgfpathlineto{\pgfqpoint{6.865844in}{4.207884in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{4.209328in}}%
\pgfpathlineto{\pgfqpoint{6.868750in}{4.211014in}}%
\pgfpathlineto{\pgfqpoint{6.869719in}{4.211014in}}%
\pgfpathlineto{\pgfqpoint{6.870688in}{4.211014in}}%
\pgfpathlineto{\pgfqpoint{6.870688in}{4.212943in}}%
\pgfpathlineto{\pgfqpoint{6.871657in}{4.212943in}}%
\pgfpathlineto{\pgfqpoint{6.872625in}{4.212943in}}%
\pgfpathlineto{\pgfqpoint{6.872625in}{4.215113in}}%
\pgfpathlineto{\pgfqpoint{6.873594in}{4.215113in}}%
\pgfpathlineto{\pgfqpoint{6.876500in}{4.213649in}}%
\pgfpathlineto{\pgfqpoint{6.876500in}{4.210453in}}%
\pgfpathlineto{\pgfqpoint{6.877469in}{4.210453in}}%
\pgfpathlineto{\pgfqpoint{6.878438in}{4.210453in}}%
\pgfpathlineto{\pgfqpoint{6.879406in}{4.207494in}}%
\pgfpathlineto{\pgfqpoint{6.879406in}{4.207494in}}%
\pgfpathlineto{\pgfqpoint{6.880375in}{4.207494in}}%
\pgfpathlineto{\pgfqpoint{6.880375in}{4.204771in}}%
\pgfpathlineto{\pgfqpoint{6.881344in}{4.204771in}}%
\pgfpathlineto{\pgfqpoint{6.882307in}{4.204771in}}%
\pgfpathlineto{\pgfqpoint{6.883271in}{3.791443in}}%
\pgfpathlineto{\pgfqpoint{6.884239in}{3.791443in}}%
\pgfpathlineto{\pgfqpoint{6.884239in}{3.787671in}}%
\pgfpathlineto{\pgfqpoint{6.885208in}{3.787671in}}%
\pgfpathlineto{\pgfqpoint{6.886177in}{3.787671in}}%
\pgfpathlineto{\pgfqpoint{6.886177in}{3.784058in}}%
\pgfpathlineto{\pgfqpoint{6.887146in}{3.784058in}}%
\pgfpathlineto{\pgfqpoint{6.888114in}{3.784058in}}%
\pgfpathlineto{\pgfqpoint{6.888114in}{3.780603in}}%
\pgfpathlineto{\pgfqpoint{6.889083in}{3.780603in}}%
\pgfpathlineto{\pgfqpoint{6.890052in}{3.780603in}}%
\pgfpathlineto{\pgfqpoint{6.890052in}{3.777308in}}%
\pgfpathlineto{\pgfqpoint{6.891020in}{3.777308in}}%
\pgfpathlineto{\pgfqpoint{6.891989in}{3.777308in}}%
\pgfpathlineto{\pgfqpoint{6.891989in}{3.774173in}}%
\pgfpathlineto{\pgfqpoint{6.892958in}{3.774173in}}%
\pgfpathlineto{\pgfqpoint{6.893926in}{3.774173in}}%
\pgfpathlineto{\pgfqpoint{6.893926in}{3.771199in}}%
\pgfpathlineto{\pgfqpoint{6.894895in}{3.771199in}}%
\pgfpathlineto{\pgfqpoint{6.895864in}{3.771199in}}%
\pgfpathlineto{\pgfqpoint{6.895864in}{3.768387in}}%
\pgfpathlineto{\pgfqpoint{6.896833in}{3.768387in}}%
\pgfpathlineto{\pgfqpoint{6.897801in}{3.768387in}}%
\pgfpathlineto{\pgfqpoint{6.897801in}{3.765737in}}%
\pgfpathlineto{\pgfqpoint{6.898770in}{3.765737in}}%
\pgfpathlineto{\pgfqpoint{6.899739in}{3.765737in}}%
\pgfpathlineto{\pgfqpoint{6.899739in}{3.763250in}}%
\pgfpathlineto{\pgfqpoint{6.900708in}{3.763250in}}%
\pgfpathlineto{\pgfqpoint{6.901676in}{3.763250in}}%
\pgfpathlineto{\pgfqpoint{6.901676in}{3.760926in}}%
\pgfpathlineto{\pgfqpoint{6.902645in}{3.760926in}}%
\pgfpathlineto{\pgfqpoint{6.903614in}{3.760926in}}%
\pgfpathlineto{\pgfqpoint{6.903614in}{3.758768in}}%
\pgfpathlineto{\pgfqpoint{6.904582in}{3.758768in}}%
\pgfpathlineto{\pgfqpoint{6.905551in}{3.758768in}}%
\pgfpathlineto{\pgfqpoint{6.905551in}{3.756775in}}%
\pgfpathlineto{\pgfqpoint{6.906520in}{3.756775in}}%
\pgfpathlineto{\pgfqpoint{6.907489in}{3.756775in}}%
\pgfpathlineto{\pgfqpoint{6.907489in}{3.754948in}}%
\pgfpathlineto{\pgfqpoint{6.908457in}{3.754948in}}%
\pgfpathlineto{\pgfqpoint{6.909426in}{3.754948in}}%
\pgfpathlineto{\pgfqpoint{6.909426in}{3.753289in}}%
\pgfpathlineto{\pgfqpoint{6.910395in}{3.753289in}}%
\pgfpathlineto{\pgfqpoint{6.913301in}{3.751798in}}%
\pgfpathlineto{\pgfqpoint{6.913301in}{3.750477in}}%
\pgfpathlineto{\pgfqpoint{6.914270in}{3.750477in}}%
\pgfpathlineto{\pgfqpoint{6.917176in}{3.749326in}}%
\pgfpathlineto{\pgfqpoint{6.917176in}{3.748346in}}%
\pgfpathlineto{\pgfqpoint{6.918145in}{3.748346in}}%
\pgfpathlineto{\pgfqpoint{6.922988in}{3.746905in}}%
\pgfpathlineto{\pgfqpoint{6.922988in}{3.746446in}}%
\pgfpathlineto{\pgfqpoint{6.923957in}{3.746446in}}%
\pgfpathlineto{\pgfqpoint{6.924943in}{3.746446in}}%
\pgfpathlineto{\pgfqpoint{6.924943in}{4.416412in}}%
\pgfpathlineto{\pgfqpoint{6.925912in}{4.416412in}}%
\pgfpathlineto{\pgfqpoint{6.926880in}{4.416412in}}%
\pgfpathlineto{\pgfqpoint{6.926880in}{4.411674in}}%
\pgfpathlineto{\pgfqpoint{6.927849in}{4.411674in}}%
\pgfpathlineto{\pgfqpoint{6.928818in}{4.411674in}}%
\pgfpathlineto{\pgfqpoint{6.928818in}{4.407179in}}%
\pgfpathlineto{\pgfqpoint{6.929787in}{4.407179in}}%
\pgfpathlineto{\pgfqpoint{6.930755in}{4.407179in}}%
\pgfpathlineto{\pgfqpoint{6.930755in}{4.402930in}}%
\pgfpathlineto{\pgfqpoint{6.931724in}{4.402930in}}%
\pgfpathlineto{\pgfqpoint{6.932693in}{4.402930in}}%
\pgfpathlineto{\pgfqpoint{6.932693in}{4.398927in}}%
\pgfpathlineto{\pgfqpoint{6.933661in}{4.398927in}}%
\pgfpathlineto{\pgfqpoint{6.934630in}{4.398927in}}%
\pgfpathlineto{\pgfqpoint{6.934630in}{4.395173in}}%
\pgfpathlineto{\pgfqpoint{6.935599in}{4.395173in}}%
\pgfpathlineto{\pgfqpoint{6.936555in}{4.395173in}}%
\pgfpathlineto{\pgfqpoint{6.936555in}{3.896300in}}%
\pgfpathlineto{\pgfqpoint{6.937523in}{3.896300in}}%
\pgfpathlineto{\pgfqpoint{6.938492in}{3.896300in}}%
\pgfpathlineto{\pgfqpoint{6.938492in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{6.939461in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{6.940430in}{3.893581in}}%
\pgfpathlineto{\pgfqpoint{6.940430in}{3.891037in}}%
\pgfpathlineto{\pgfqpoint{6.941398in}{3.891037in}}%
\pgfpathlineto{\pgfqpoint{6.942367in}{3.891037in}}%
\pgfpathlineto{\pgfqpoint{6.942367in}{3.888670in}}%
\pgfpathlineto{\pgfqpoint{6.943336in}{3.888670in}}%
\pgfpathlineto{\pgfqpoint{6.944304in}{3.888670in}}%
\pgfpathlineto{\pgfqpoint{6.944304in}{3.886480in}}%
\pgfpathlineto{\pgfqpoint{6.945273in}{3.886480in}}%
\pgfpathlineto{\pgfqpoint{6.946242in}{3.886480in}}%
\pgfpathlineto{\pgfqpoint{6.946242in}{3.884468in}}%
\pgfpathlineto{\pgfqpoint{6.947211in}{3.884468in}}%
\pgfpathlineto{\pgfqpoint{6.948179in}{3.884468in}}%
\pgfpathlineto{\pgfqpoint{6.948179in}{3.882634in}}%
\pgfpathlineto{\pgfqpoint{6.949148in}{3.882634in}}%
\pgfpathlineto{\pgfqpoint{6.950117in}{3.882634in}}%
\pgfpathlineto{\pgfqpoint{6.950117in}{3.880980in}}%
\pgfpathlineto{\pgfqpoint{6.951086in}{3.880980in}}%
\pgfpathlineto{\pgfqpoint{6.953992in}{3.879506in}}%
\pgfpathlineto{\pgfqpoint{6.953992in}{3.878212in}}%
\pgfpathlineto{\pgfqpoint{6.954960in}{3.878212in}}%
\pgfpathlineto{\pgfqpoint{6.957867in}{3.877100in}}%
\pgfpathlineto{\pgfqpoint{6.957867in}{3.876170in}}%
\pgfpathlineto{\pgfqpoint{6.958835in}{3.876170in}}%
\pgfpathlineto{\pgfqpoint{6.961741in}{3.875423in}}%
\pgfpathlineto{\pgfqpoint{6.961741in}{3.860082in}}%
\pgfpathlineto{\pgfqpoint{6.962710in}{3.860082in}}%
\pgfpathlineto{\pgfqpoint{6.965616in}{3.859991in}}%
\pgfpathlineto{\pgfqpoint{6.965616in}{3.857979in}}%
\pgfpathlineto{\pgfqpoint{6.966585in}{3.857979in}}%
\pgfpathlineto{\pgfqpoint{6.967554in}{3.857979in}}%
\pgfpathlineto{\pgfqpoint{6.967554in}{3.856160in}}%
\pgfpathlineto{\pgfqpoint{6.968522in}{3.856160in}}%
\pgfpathlineto{\pgfqpoint{6.969491in}{3.856160in}}%
\pgfpathlineto{\pgfqpoint{6.969491in}{3.854534in}}%
\pgfpathlineto{\pgfqpoint{6.970460in}{3.854534in}}%
\pgfpathlineto{\pgfqpoint{6.973366in}{3.853102in}}%
\pgfpathlineto{\pgfqpoint{6.973366in}{3.851864in}}%
\pgfpathlineto{\pgfqpoint{6.974335in}{3.851864in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{3.850820in}}%
\pgfpathlineto{\pgfqpoint{6.977241in}{3.849971in}}%
\pgfpathlineto{\pgfqpoint{6.978210in}{3.849971in}}%
\pgfpathlineto{\pgfqpoint{6.979190in}{3.849971in}}%
\pgfpathlineto{\pgfqpoint{6.979190in}{4.288417in}}%
\pgfpathlineto{\pgfqpoint{6.980158in}{4.288417in}}%
\pgfpathlineto{\pgfqpoint{6.981127in}{4.288417in}}%
\pgfpathlineto{\pgfqpoint{6.981127in}{4.285924in}}%
\pgfpathlineto{\pgfqpoint{6.982096in}{4.285924in}}%
\pgfpathlineto{\pgfqpoint{6.983065in}{4.285924in}}%
\pgfpathlineto{\pgfqpoint{6.983065in}{4.281137in}}%
\pgfpathlineto{\pgfqpoint{6.984033in}{4.281137in}}%
\pgfpathlineto{\pgfqpoint{6.985002in}{4.281137in}}%
\pgfpathlineto{\pgfqpoint{6.985002in}{4.275476in}}%
\pgfpathlineto{\pgfqpoint{6.985971in}{4.275476in}}%
\pgfpathlineto{\pgfqpoint{6.986939in}{4.275476in}}%
\pgfpathlineto{\pgfqpoint{6.986939in}{4.269790in}}%
\pgfpathlineto{\pgfqpoint{6.987908in}{4.269790in}}%
\pgfpathlineto{\pgfqpoint{6.988877in}{4.269790in}}%
\pgfpathlineto{\pgfqpoint{6.988877in}{4.264372in}}%
\pgfpathlineto{\pgfqpoint{6.989845in}{4.264372in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{4.264372in}}%
\pgfpathlineto{\pgfqpoint{6.990814in}{4.259219in}}%
\pgfpathlineto{\pgfqpoint{6.991783in}{4.259219in}}%
\pgfpathlineto{\pgfqpoint{6.992751in}{4.259219in}}%
\pgfpathlineto{\pgfqpoint{6.992751in}{4.254332in}}%
\pgfpathlineto{\pgfqpoint{6.993720in}{4.254332in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{4.254332in}}%
\pgfpathlineto{\pgfqpoint{6.994689in}{4.249709in}}%
\pgfpathlineto{\pgfqpoint{6.995658in}{4.249709in}}%
\pgfpathlineto{\pgfqpoint{6.996626in}{4.249709in}}%
\pgfpathlineto{\pgfqpoint{6.996626in}{4.245349in}}%
\pgfpathlineto{\pgfqpoint{6.997595in}{4.245349in}}%
\pgfpathlineto{\pgfqpoint{6.998564in}{4.245349in}}%
\pgfpathlineto{\pgfqpoint{6.998564in}{4.241252in}}%
\pgfpathlineto{\pgfqpoint{6.999532in}{4.241252in}}%
\pgfpathlineto{\pgfqpoint{7.000501in}{4.241252in}}%
\pgfpathlineto{\pgfqpoint{7.000501in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{7.001470in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{7.002438in}{4.237416in}}%
\pgfpathlineto{\pgfqpoint{7.002438in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{7.003407in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{7.004376in}{4.233840in}}%
\pgfpathlineto{\pgfqpoint{7.004376in}{4.230523in}}%
\pgfpathlineto{\pgfqpoint{7.005345in}{4.230523in}}%
\pgfpathlineto{\pgfqpoint{7.006313in}{4.230523in}}%
\pgfpathlineto{\pgfqpoint{7.006313in}{4.227466in}}%
\pgfpathlineto{\pgfqpoint{7.007282in}{4.227466in}}%
\pgfpathlineto{\pgfqpoint{7.008251in}{4.227466in}}%
\pgfpathlineto{\pgfqpoint{7.008251in}{4.224665in}}%
\pgfpathlineto{\pgfqpoint{7.009219in}{4.224665in}}%
\pgfpathlineto{\pgfqpoint{7.010188in}{4.224665in}}%
\pgfpathlineto{\pgfqpoint{7.010188in}{4.222121in}}%
\pgfpathlineto{\pgfqpoint{7.011157in}{4.222121in}}%
\pgfpathlineto{\pgfqpoint{7.012125in}{4.222121in}}%
\pgfpathlineto{\pgfqpoint{7.012125in}{4.219833in}}%
\pgfpathlineto{\pgfqpoint{7.013094in}{4.219833in}}%
\pgfpathlineto{\pgfqpoint{7.014063in}{4.219833in}}%
\pgfpathlineto{\pgfqpoint{7.014063in}{4.217800in}}%
\pgfpathlineto{\pgfqpoint{7.015032in}{4.217800in}}%
\pgfpathlineto{\pgfqpoint{7.016000in}{4.217800in}}%
\pgfpathlineto{\pgfqpoint{7.016000in}{4.216020in}}%
\pgfpathlineto{\pgfqpoint{7.016969in}{4.216020in}}%
\pgfpathlineto{\pgfqpoint{7.019875in}{4.214493in}}%
\pgfpathlineto{\pgfqpoint{7.019875in}{4.213217in}}%
\pgfpathlineto{\pgfqpoint{7.020844in}{4.213217in}}%
\pgfpathlineto{\pgfqpoint{7.023750in}{4.212192in}}%
\pgfpathlineto{\pgfqpoint{7.023750in}{4.211420in}}%
\pgfpathlineto{\pgfqpoint{7.024719in}{4.211420in}}%
\pgfpathlineto{\pgfqpoint{7.039250in}{4.212927in}}%
\pgfpathlineto{\pgfqpoint{7.039250in}{4.214123in}}%
\pgfpathlineto{\pgfqpoint{7.040219in}{4.214123in}}%
\pgfpathlineto{\pgfqpoint{7.043125in}{4.215561in}}%
\pgfpathlineto{\pgfqpoint{7.043125in}{4.217242in}}%
\pgfpathlineto{\pgfqpoint{7.044094in}{4.217242in}}%
\pgfpathlineto{\pgfqpoint{7.045063in}{4.217242in}}%
\pgfpathlineto{\pgfqpoint{7.045063in}{4.219165in}}%
\pgfpathlineto{\pgfqpoint{7.046032in}{4.219165in}}%
\pgfpathlineto{\pgfqpoint{7.047001in}{4.219165in}}%
\pgfpathlineto{\pgfqpoint{7.047001in}{4.221328in}}%
\pgfpathlineto{\pgfqpoint{7.047969in}{4.221328in}}%
\pgfpathlineto{\pgfqpoint{7.048938in}{4.221328in}}%
\pgfpathlineto{\pgfqpoint{7.048938in}{4.219285in}}%
\pgfpathlineto{\pgfqpoint{7.049907in}{4.219285in}}%
\pgfpathlineto{\pgfqpoint{7.050875in}{4.219285in}}%
\pgfpathlineto{\pgfqpoint{7.050875in}{4.216120in}}%
\pgfpathlineto{\pgfqpoint{7.051844in}{4.216120in}}%
\pgfpathlineto{\pgfqpoint{7.052813in}{4.216120in}}%
\pgfpathlineto{\pgfqpoint{7.052813in}{4.213191in}}%
\pgfpathlineto{\pgfqpoint{7.053782in}{4.213191in}}%
\pgfpathlineto{\pgfqpoint{7.054750in}{4.213191in}}%
\pgfpathlineto{\pgfqpoint{7.054750in}{4.210499in}}%
\pgfpathlineto{\pgfqpoint{7.055719in}{4.210499in}}%
\pgfpathlineto{\pgfqpoint{7.056682in}{4.210499in}}%
\pgfpathlineto{\pgfqpoint{7.057646in}{3.796948in}}%
\pgfpathlineto{\pgfqpoint{7.058615in}{3.796948in}}%
\pgfpathlineto{\pgfqpoint{7.058615in}{3.793210in}}%
\pgfpathlineto{\pgfqpoint{7.059583in}{3.793210in}}%
\pgfpathlineto{\pgfqpoint{7.060552in}{3.793210in}}%
\pgfpathlineto{\pgfqpoint{7.060552in}{3.789630in}}%
\pgfpathlineto{\pgfqpoint{7.061521in}{3.789630in}}%
\pgfpathlineto{\pgfqpoint{7.062489in}{3.789630in}}%
\pgfpathlineto{\pgfqpoint{7.062489in}{3.786208in}}%
\pgfpathlineto{\pgfqpoint{7.063458in}{3.786208in}}%
\pgfpathlineto{\pgfqpoint{7.064427in}{3.786208in}}%
\pgfpathlineto{\pgfqpoint{7.064427in}{3.782945in}}%
\pgfpathlineto{\pgfqpoint{7.065396in}{3.782945in}}%
\pgfpathlineto{\pgfqpoint{7.066364in}{3.782945in}}%
\pgfpathlineto{\pgfqpoint{7.066364in}{3.779842in}}%
\pgfpathlineto{\pgfqpoint{7.067333in}{3.779842in}}%
\pgfpathlineto{\pgfqpoint{7.068302in}{3.779842in}}%
\pgfpathlineto{\pgfqpoint{7.068302in}{3.776900in}}%
\pgfpathlineto{\pgfqpoint{7.069270in}{3.776900in}}%
\pgfpathlineto{\pgfqpoint{7.070239in}{3.776900in}}%
\pgfpathlineto{\pgfqpoint{7.071208in}{3.774118in}}%
\pgfpathlineto{\pgfqpoint{7.071208in}{3.774118in}}%
\pgfpathlineto{\pgfqpoint{7.072176in}{3.774118in}}%
\pgfpathlineto{\pgfqpoint{7.072176in}{3.771498in}}%
\pgfpathlineto{\pgfqpoint{7.073145in}{3.771498in}}%
\pgfpathlineto{\pgfqpoint{7.074114in}{3.771498in}}%
\pgfpathlineto{\pgfqpoint{7.074114in}{3.769041in}}%
\pgfpathlineto{\pgfqpoint{7.075083in}{3.769041in}}%
\pgfpathlineto{\pgfqpoint{7.076051in}{3.769041in}}%
\pgfpathlineto{\pgfqpoint{7.077020in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{7.077020in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{7.077989in}{3.766747in}}%
\pgfpathlineto{\pgfqpoint{7.077989in}{3.764618in}}%
\pgfpathlineto{\pgfqpoint{7.078958in}{3.764618in}}%
\pgfpathlineto{\pgfqpoint{7.079926in}{3.764618in}}%
\pgfpathlineto{\pgfqpoint{7.079926in}{3.762653in}}%
\pgfpathlineto{\pgfqpoint{7.080895in}{3.762653in}}%
\pgfpathlineto{\pgfqpoint{7.081864in}{3.762653in}}%
\pgfpathlineto{\pgfqpoint{7.081864in}{3.760855in}}%
\pgfpathlineto{\pgfqpoint{7.082832in}{3.760855in}}%
\pgfpathlineto{\pgfqpoint{7.083801in}{3.760855in}}%
\pgfpathlineto{\pgfqpoint{7.083801in}{3.759223in}}%
\pgfpathlineto{\pgfqpoint{7.084770in}{3.759223in}}%
\pgfpathlineto{\pgfqpoint{7.087676in}{3.757759in}}%
\pgfpathlineto{\pgfqpoint{7.087676in}{3.756464in}}%
\pgfpathlineto{\pgfqpoint{7.088645in}{3.756464in}}%
\pgfpathlineto{\pgfqpoint{7.091551in}{3.755339in}}%
\pgfpathlineto{\pgfqpoint{7.091551in}{3.754385in}}%
\pgfpathlineto{\pgfqpoint{7.092520in}{3.754385in}}%
\pgfpathlineto{\pgfqpoint{7.097363in}{3.752994in}}%
\pgfpathlineto{\pgfqpoint{7.097363in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{7.098332in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{7.099318in}{3.752559in}}%
\pgfpathlineto{\pgfqpoint{7.099318in}{4.423928in}}%
\pgfpathlineto{\pgfqpoint{7.100287in}{4.423928in}}%
\pgfpathlineto{\pgfqpoint{7.101256in}{4.423928in}}%
\pgfpathlineto{\pgfqpoint{7.101256in}{4.419198in}}%
\pgfpathlineto{\pgfqpoint{7.102224in}{4.419198in}}%
\pgfpathlineto{\pgfqpoint{7.103193in}{4.419198in}}%
\pgfpathlineto{\pgfqpoint{7.103193in}{4.414711in}}%
\pgfpathlineto{\pgfqpoint{7.104162in}{4.414711in}}%
\pgfpathlineto{\pgfqpoint{7.105130in}{4.414711in}}%
\pgfpathlineto{\pgfqpoint{7.105130in}{4.410468in}}%
\pgfpathlineto{\pgfqpoint{7.106099in}{4.410468in}}%
\pgfpathlineto{\pgfqpoint{7.107068in}{4.410468in}}%
\pgfpathlineto{\pgfqpoint{7.107068in}{4.406471in}}%
\pgfpathlineto{\pgfqpoint{7.108037in}{4.406471in}}%
\pgfpathlineto{\pgfqpoint{7.109005in}{4.406471in}}%
\pgfpathlineto{\pgfqpoint{7.109005in}{4.402722in}}%
\pgfpathlineto{\pgfqpoint{7.109974in}{4.402722in}}%
\pgfpathlineto{\pgfqpoint{7.110930in}{4.402722in}}%
\pgfpathlineto{\pgfqpoint{7.110930in}{3.904245in}}%
\pgfpathlineto{\pgfqpoint{7.111899in}{3.904245in}}%
\pgfpathlineto{\pgfqpoint{7.112867in}{3.904245in}}%
\pgfpathlineto{\pgfqpoint{7.112867in}{3.901538in}}%
\pgfpathlineto{\pgfqpoint{7.113836in}{3.901538in}}%
\pgfpathlineto{\pgfqpoint{7.114805in}{3.901538in}}%
\pgfpathlineto{\pgfqpoint{7.114805in}{3.899007in}}%
\pgfpathlineto{\pgfqpoint{7.115774in}{3.899007in}}%
\pgfpathlineto{\pgfqpoint{7.116742in}{3.899007in}}%
\pgfpathlineto{\pgfqpoint{7.116742in}{3.896650in}}%
\pgfpathlineto{\pgfqpoint{7.117711in}{3.896650in}}%
\pgfpathlineto{\pgfqpoint{7.118680in}{3.896650in}}%
\pgfpathlineto{\pgfqpoint{7.118680in}{3.894471in}}%
\pgfpathlineto{\pgfqpoint{7.119648in}{3.894471in}}%
\pgfpathlineto{\pgfqpoint{7.120617in}{3.894471in}}%
\pgfpathlineto{\pgfqpoint{7.120617in}{3.892468in}}%
\pgfpathlineto{\pgfqpoint{7.121586in}{3.892468in}}%
\pgfpathlineto{\pgfqpoint{7.122555in}{3.892468in}}%
\pgfpathlineto{\pgfqpoint{7.122555in}{3.890643in}}%
\pgfpathlineto{\pgfqpoint{7.123523in}{3.890643in}}%
\pgfpathlineto{\pgfqpoint{7.124492in}{3.890643in}}%
\pgfpathlineto{\pgfqpoint{7.124492in}{3.888997in}}%
\pgfpathlineto{\pgfqpoint{7.125461in}{3.888997in}}%
\pgfpathlineto{\pgfqpoint{7.128367in}{3.887530in}}%
\pgfpathlineto{\pgfqpoint{7.128367in}{3.886243in}}%
\pgfpathlineto{\pgfqpoint{7.129336in}{3.886243in}}%
\pgfpathlineto{\pgfqpoint{7.132242in}{3.885138in}}%
\pgfpathlineto{\pgfqpoint{7.132242in}{3.884213in}}%
\pgfpathlineto{\pgfqpoint{7.133211in}{3.884213in}}%
\pgfpathlineto{\pgfqpoint{7.136116in}{3.883471in}}%
\pgfpathlineto{\pgfqpoint{7.136116in}{3.867951in}}%
\pgfpathlineto{\pgfqpoint{7.137085in}{3.867951in}}%
\pgfpathlineto{\pgfqpoint{7.139991in}{3.867800in}}%
\pgfpathlineto{\pgfqpoint{7.139991in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{7.140960in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{7.141929in}{3.865795in}}%
\pgfpathlineto{\pgfqpoint{7.141929in}{3.863982in}}%
\pgfpathlineto{\pgfqpoint{7.142898in}{3.863982in}}%
\pgfpathlineto{\pgfqpoint{7.143866in}{3.863982in}}%
\pgfpathlineto{\pgfqpoint{7.143866in}{3.862362in}}%
\pgfpathlineto{\pgfqpoint{7.144835in}{3.862362in}}%
\pgfpathlineto{\pgfqpoint{7.147741in}{3.860936in}}%
\pgfpathlineto{\pgfqpoint{7.147741in}{3.859702in}}%
\pgfpathlineto{\pgfqpoint{7.148710in}{3.859702in}}%
\pgfpathlineto{\pgfqpoint{7.151616in}{3.858662in}}%
\pgfpathlineto{\pgfqpoint{7.151616in}{3.857815in}}%
\pgfpathlineto{\pgfqpoint{7.152585in}{3.857815in}}%
\pgfpathlineto{\pgfqpoint{7.153565in}{3.857815in}}%
\pgfpathlineto{\pgfqpoint{7.153565in}{4.296896in}}%
\pgfpathlineto{\pgfqpoint{7.154534in}{4.296896in}}%
\pgfpathlineto{\pgfqpoint{7.155502in}{4.296896in}}%
\pgfpathlineto{\pgfqpoint{7.155502in}{4.294435in}}%
\pgfpathlineto{\pgfqpoint{7.156471in}{4.294435in}}%
\pgfpathlineto{\pgfqpoint{7.157440in}{4.294435in}}%
\pgfpathlineto{\pgfqpoint{7.157440in}{4.288222in}}%
\pgfpathlineto{\pgfqpoint{7.158408in}{4.288222in}}%
\pgfpathlineto{\pgfqpoint{7.159377in}{4.288222in}}%
\pgfpathlineto{\pgfqpoint{7.159377in}{4.282278in}}%
\pgfpathlineto{\pgfqpoint{7.160346in}{4.282278in}}%
\pgfpathlineto{\pgfqpoint{7.161314in}{4.282278in}}%
\pgfpathlineto{\pgfqpoint{7.161314in}{4.276600in}}%
\pgfpathlineto{\pgfqpoint{7.162283in}{4.276600in}}%
\pgfpathlineto{\pgfqpoint{7.163252in}{4.276600in}}%
\pgfpathlineto{\pgfqpoint{7.163252in}{4.271190in}}%
\pgfpathlineto{\pgfqpoint{7.164221in}{4.271190in}}%
\pgfpathlineto{\pgfqpoint{7.165189in}{4.271190in}}%
\pgfpathlineto{\pgfqpoint{7.165189in}{4.266044in}}%
\pgfpathlineto{\pgfqpoint{7.166158in}{4.266044in}}%
\pgfpathlineto{\pgfqpoint{7.167127in}{4.266044in}}%
\pgfpathlineto{\pgfqpoint{7.167127in}{4.261163in}}%
\pgfpathlineto{\pgfqpoint{7.168095in}{4.261163in}}%
\pgfpathlineto{\pgfqpoint{7.169064in}{4.261163in}}%
\pgfpathlineto{\pgfqpoint{7.169064in}{4.256546in}}%
\pgfpathlineto{\pgfqpoint{7.170033in}{4.256546in}}%
\pgfpathlineto{\pgfqpoint{7.171001in}{4.256546in}}%
\pgfpathlineto{\pgfqpoint{7.171001in}{4.252192in}}%
\pgfpathlineto{\pgfqpoint{7.171970in}{4.252192in}}%
\pgfpathlineto{\pgfqpoint{7.172939in}{4.252192in}}%
\pgfpathlineto{\pgfqpoint{7.172939in}{4.248099in}}%
\pgfpathlineto{\pgfqpoint{7.173907in}{4.248099in}}%
\pgfpathlineto{\pgfqpoint{7.174876in}{4.248099in}}%
\pgfpathlineto{\pgfqpoint{7.174876in}{4.244267in}}%
\pgfpathlineto{\pgfqpoint{7.175845in}{4.244267in}}%
\pgfpathlineto{\pgfqpoint{7.176814in}{4.244267in}}%
\pgfpathlineto{\pgfqpoint{7.176814in}{4.240695in}}%
\pgfpathlineto{\pgfqpoint{7.177782in}{4.240695in}}%
\pgfpathlineto{\pgfqpoint{7.178751in}{4.240695in}}%
\pgfpathlineto{\pgfqpoint{7.178751in}{4.237382in}}%
\pgfpathlineto{\pgfqpoint{7.179720in}{4.237382in}}%
\pgfpathlineto{\pgfqpoint{7.180688in}{4.237382in}}%
\pgfpathlineto{\pgfqpoint{7.181657in}{4.234327in}}%
\pgfpathlineto{\pgfqpoint{7.181657in}{4.234327in}}%
\pgfpathlineto{\pgfqpoint{7.182626in}{4.234327in}}%
\pgfpathlineto{\pgfqpoint{7.182626in}{4.231529in}}%
\pgfpathlineto{\pgfqpoint{7.183595in}{4.231529in}}%
\pgfpathlineto{\pgfqpoint{7.184563in}{4.231529in}}%
\pgfpathlineto{\pgfqpoint{7.184563in}{4.228987in}}%
\pgfpathlineto{\pgfqpoint{7.185532in}{4.228987in}}%
\pgfpathlineto{\pgfqpoint{7.186501in}{4.228987in}}%
\pgfpathlineto{\pgfqpoint{7.186501in}{4.226700in}}%
\pgfpathlineto{\pgfqpoint{7.187469in}{4.226700in}}%
\pgfpathlineto{\pgfqpoint{7.188438in}{4.226700in}}%
\pgfpathlineto{\pgfqpoint{7.188438in}{4.224666in}}%
\pgfpathlineto{\pgfqpoint{7.189407in}{4.224666in}}%
\pgfpathlineto{\pgfqpoint{7.190376in}{4.224666in}}%
\pgfpathlineto{\pgfqpoint{7.190376in}{4.222889in}}%
\pgfpathlineto{\pgfqpoint{7.191344in}{4.222889in}}%
\pgfpathlineto{\pgfqpoint{7.194250in}{4.221360in}}%
\pgfpathlineto{\pgfqpoint{7.194250in}{4.220084in}}%
\pgfpathlineto{\pgfqpoint{7.195219in}{4.220084in}}%
\pgfpathlineto{\pgfqpoint{7.198125in}{4.219058in}}%
\pgfpathlineto{\pgfqpoint{7.198125in}{4.218282in}}%
\pgfpathlineto{\pgfqpoint{7.199094in}{4.218282in}}%
\pgfpathlineto{\pgfqpoint{7.213626in}{4.219763in}}%
\pgfpathlineto{\pgfqpoint{7.213626in}{4.220953in}}%
\pgfpathlineto{\pgfqpoint{7.214594in}{4.220953in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{4.222386in}}%
\pgfpathlineto{\pgfqpoint{7.217501in}{4.224060in}}%
\pgfpathlineto{\pgfqpoint{7.218469in}{4.224060in}}%
\pgfpathlineto{\pgfqpoint{7.219438in}{4.224060in}}%
\pgfpathlineto{\pgfqpoint{7.219438in}{4.225976in}}%
\pgfpathlineto{\pgfqpoint{7.220407in}{4.225976in}}%
\pgfpathlineto{\pgfqpoint{7.221376in}{4.225976in}}%
\pgfpathlineto{\pgfqpoint{7.221376in}{4.228132in}}%
\pgfpathlineto{\pgfqpoint{7.222344in}{4.228132in}}%
\pgfpathlineto{\pgfqpoint{7.223313in}{4.228132in}}%
\pgfpathlineto{\pgfqpoint{7.223313in}{4.225410in}}%
\pgfpathlineto{\pgfqpoint{7.224282in}{4.225410in}}%
\pgfpathlineto{\pgfqpoint{7.225251in}{4.225410in}}%
\pgfpathlineto{\pgfqpoint{7.225251in}{4.222278in}}%
\pgfpathlineto{\pgfqpoint{7.226219in}{4.222278in}}%
\pgfpathlineto{\pgfqpoint{7.227188in}{4.222278in}}%
\pgfpathlineto{\pgfqpoint{7.227188in}{4.219380in}}%
\pgfpathlineto{\pgfqpoint{7.228157in}{4.219380in}}%
\pgfpathlineto{\pgfqpoint{7.229125in}{4.219380in}}%
\pgfpathlineto{\pgfqpoint{7.229125in}{4.216719in}}%
\pgfpathlineto{\pgfqpoint{7.230094in}{4.216719in}}%
\pgfpathlineto{\pgfqpoint{7.231058in}{4.216719in}}%
\pgfpathlineto{\pgfqpoint{7.232021in}{3.802979in}}%
\pgfpathlineto{\pgfqpoint{7.232990in}{3.802979in}}%
\pgfpathlineto{\pgfqpoint{7.232990in}{3.799276in}}%
\pgfpathlineto{\pgfqpoint{7.233958in}{3.799276in}}%
\pgfpathlineto{\pgfqpoint{7.234927in}{3.799276in}}%
\pgfpathlineto{\pgfqpoint{7.234927in}{3.795731in}}%
\pgfpathlineto{\pgfqpoint{7.235896in}{3.795731in}}%
\pgfpathlineto{\pgfqpoint{7.236865in}{3.795731in}}%
\pgfpathlineto{\pgfqpoint{7.236865in}{3.792344in}}%
\pgfpathlineto{\pgfqpoint{7.237833in}{3.792344in}}%
\pgfpathlineto{\pgfqpoint{7.238802in}{3.792344in}}%
\pgfpathlineto{\pgfqpoint{7.238802in}{3.789115in}}%
\pgfpathlineto{\pgfqpoint{7.239771in}{3.789115in}}%
\pgfpathlineto{\pgfqpoint{7.240739in}{3.789115in}}%
\pgfpathlineto{\pgfqpoint{7.240739in}{3.786046in}}%
\pgfpathlineto{\pgfqpoint{7.241708in}{3.786046in}}%
\pgfpathlineto{\pgfqpoint{7.242677in}{3.786046in}}%
\pgfpathlineto{\pgfqpoint{7.242677in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{7.243646in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{7.244614in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{7.244614in}{3.780387in}}%
\pgfpathlineto{\pgfqpoint{7.245583in}{3.780387in}}%
\pgfpathlineto{\pgfqpoint{7.246552in}{3.780387in}}%
\pgfpathlineto{\pgfqpoint{7.246552in}{3.777800in}}%
\pgfpathlineto{\pgfqpoint{7.247520in}{3.777800in}}%
\pgfpathlineto{\pgfqpoint{7.248489in}{3.777800in}}%
\pgfpathlineto{\pgfqpoint{7.248489in}{3.775375in}}%
\pgfpathlineto{\pgfqpoint{7.249458in}{3.775375in}}%
\pgfpathlineto{\pgfqpoint{7.250427in}{3.775375in}}%
\pgfpathlineto{\pgfqpoint{7.251395in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{7.251395in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{7.252364in}{3.773112in}}%
\pgfpathlineto{\pgfqpoint{7.252364in}{3.771014in}}%
\pgfpathlineto{\pgfqpoint{7.253333in}{3.771014in}}%
\pgfpathlineto{\pgfqpoint{7.254301in}{3.771014in}}%
\pgfpathlineto{\pgfqpoint{7.254301in}{3.769080in}}%
\pgfpathlineto{\pgfqpoint{7.255270in}{3.769080in}}%
\pgfpathlineto{\pgfqpoint{7.256239in}{3.769080in}}%
\pgfpathlineto{\pgfqpoint{7.256239in}{3.767311in}}%
\pgfpathlineto{\pgfqpoint{7.257208in}{3.767311in}}%
\pgfpathlineto{\pgfqpoint{7.258176in}{3.767311in}}%
\pgfpathlineto{\pgfqpoint{7.258176in}{3.765709in}}%
\pgfpathlineto{\pgfqpoint{7.259145in}{3.765709in}}%
\pgfpathlineto{\pgfqpoint{7.262051in}{3.764275in}}%
\pgfpathlineto{\pgfqpoint{7.262051in}{3.763008in}}%
\pgfpathlineto{\pgfqpoint{7.263020in}{3.763008in}}%
\pgfpathlineto{\pgfqpoint{7.265926in}{3.761911in}}%
\pgfpathlineto{\pgfqpoint{7.265926in}{3.760985in}}%
\pgfpathlineto{\pgfqpoint{7.266895in}{3.760985in}}%
\pgfpathlineto{\pgfqpoint{7.271739in}{3.759647in}}%
\pgfpathlineto{\pgfqpoint{7.271739in}{3.759238in}}%
\pgfpathlineto{\pgfqpoint{7.272707in}{3.759238in}}%
\pgfpathlineto{\pgfqpoint{7.273693in}{3.759238in}}%
\pgfpathlineto{\pgfqpoint{7.273693in}{4.431938in}}%
\pgfpathlineto{\pgfqpoint{7.274662in}{4.431938in}}%
\pgfpathlineto{\pgfqpoint{7.275631in}{4.431938in}}%
\pgfpathlineto{\pgfqpoint{7.275631in}{4.427218in}}%
\pgfpathlineto{\pgfqpoint{7.276600in}{4.427218in}}%
\pgfpathlineto{\pgfqpoint{7.277568in}{4.427218in}}%
\pgfpathlineto{\pgfqpoint{7.277568in}{4.422740in}}%
\pgfpathlineto{\pgfqpoint{7.278537in}{4.422740in}}%
\pgfpathlineto{\pgfqpoint{7.279506in}{4.422740in}}%
\pgfpathlineto{\pgfqpoint{7.279506in}{4.418505in}}%
\pgfpathlineto{\pgfqpoint{7.280474in}{4.418505in}}%
\pgfpathlineto{\pgfqpoint{7.281443in}{4.418505in}}%
\pgfpathlineto{\pgfqpoint{7.281443in}{4.414516in}}%
\pgfpathlineto{\pgfqpoint{7.282412in}{4.414516in}}%
\pgfpathlineto{\pgfqpoint{7.283380in}{4.414516in}}%
\pgfpathlineto{\pgfqpoint{7.283380in}{4.410774in}}%
\pgfpathlineto{\pgfqpoint{7.284349in}{4.410774in}}%
\pgfpathlineto{\pgfqpoint{7.285305in}{4.410774in}}%
\pgfpathlineto{\pgfqpoint{7.285305in}{3.912690in}}%
\pgfpathlineto{\pgfqpoint{7.286274in}{3.912690in}}%
\pgfpathlineto{\pgfqpoint{7.287243in}{3.912690in}}%
\pgfpathlineto{\pgfqpoint{7.287243in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{7.288211in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{7.289180in}{3.909997in}}%
\pgfpathlineto{\pgfqpoint{7.289180in}{3.907479in}}%
\pgfpathlineto{\pgfqpoint{7.290149in}{3.907479in}}%
\pgfpathlineto{\pgfqpoint{7.291117in}{3.907479in}}%
\pgfpathlineto{\pgfqpoint{7.291117in}{3.905135in}}%
\pgfpathlineto{\pgfqpoint{7.292086in}{3.905135in}}%
\pgfpathlineto{\pgfqpoint{7.293055in}{3.905135in}}%
\pgfpathlineto{\pgfqpoint{7.293055in}{3.902967in}}%
\pgfpathlineto{\pgfqpoint{7.294024in}{3.902967in}}%
\pgfpathlineto{\pgfqpoint{7.294992in}{3.902967in}}%
\pgfpathlineto{\pgfqpoint{7.294992in}{3.900975in}}%
\pgfpathlineto{\pgfqpoint{7.295961in}{3.900975in}}%
\pgfpathlineto{\pgfqpoint{7.296930in}{3.900975in}}%
\pgfpathlineto{\pgfqpoint{7.296930in}{3.899160in}}%
\pgfpathlineto{\pgfqpoint{7.297899in}{3.899160in}}%
\pgfpathlineto{\pgfqpoint{7.298867in}{3.899160in}}%
\pgfpathlineto{\pgfqpoint{7.299836in}{3.897524in}}%
\pgfpathlineto{\pgfqpoint{7.299836in}{3.897524in}}%
\pgfpathlineto{\pgfqpoint{7.302742in}{3.896066in}}%
\pgfpathlineto{\pgfqpoint{7.302742in}{3.894787in}}%
\pgfpathlineto{\pgfqpoint{7.303711in}{3.894787in}}%
\pgfpathlineto{\pgfqpoint{7.306617in}{3.893689in}}%
\pgfpathlineto{\pgfqpoint{7.306617in}{3.892771in}}%
\pgfpathlineto{\pgfqpoint{7.307586in}{3.892771in}}%
\pgfpathlineto{\pgfqpoint{7.310492in}{3.892036in}}%
\pgfpathlineto{\pgfqpoint{7.310492in}{3.876417in}}%
\pgfpathlineto{\pgfqpoint{7.311460in}{3.876417in}}%
\pgfpathlineto{\pgfqpoint{7.314367in}{3.876156in}}%
\pgfpathlineto{\pgfqpoint{7.314367in}{3.874159in}}%
\pgfpathlineto{\pgfqpoint{7.315335in}{3.874159in}}%
\pgfpathlineto{\pgfqpoint{7.316304in}{3.874159in}}%
\pgfpathlineto{\pgfqpoint{7.316304in}{3.872354in}}%
\pgfpathlineto{\pgfqpoint{7.317273in}{3.872354in}}%
\pgfpathlineto{\pgfqpoint{7.318242in}{3.872354in}}%
\pgfpathlineto{\pgfqpoint{7.318242in}{3.870740in}}%
\pgfpathlineto{\pgfqpoint{7.319210in}{3.870740in}}%
\pgfpathlineto{\pgfqpoint{7.322116in}{3.869320in}}%
\pgfpathlineto{\pgfqpoint{7.322116in}{3.868091in}}%
\pgfpathlineto{\pgfqpoint{7.323085in}{3.868091in}}%
\pgfpathlineto{\pgfqpoint{7.325991in}{3.867056in}}%
\pgfpathlineto{\pgfqpoint{7.325991in}{3.866214in}}%
\pgfpathlineto{\pgfqpoint{7.326960in}{3.866214in}}%
\pgfpathlineto{\pgfqpoint{7.327940in}{3.866214in}}%
\pgfpathlineto{\pgfqpoint{7.327940in}{4.305928in}}%
\pgfpathlineto{\pgfqpoint{7.328909in}{4.305928in}}%
\pgfpathlineto{\pgfqpoint{7.329878in}{4.305928in}}%
\pgfpathlineto{\pgfqpoint{7.329878in}{4.301824in}}%
\pgfpathlineto{\pgfqpoint{7.330846in}{4.301824in}}%
\pgfpathlineto{\pgfqpoint{7.331815in}{4.301824in}}%
\pgfpathlineto{\pgfqpoint{7.331815in}{4.295621in}}%
\pgfpathlineto{\pgfqpoint{7.332784in}{4.295621in}}%
\pgfpathlineto{\pgfqpoint{7.333752in}{4.295621in}}%
\pgfpathlineto{\pgfqpoint{7.333752in}{4.289685in}}%
\pgfpathlineto{\pgfqpoint{7.334721in}{4.289685in}}%
\pgfpathlineto{\pgfqpoint{7.335690in}{4.289685in}}%
\pgfpathlineto{\pgfqpoint{7.335690in}{4.284016in}}%
\pgfpathlineto{\pgfqpoint{7.336658in}{4.284016in}}%
\pgfpathlineto{\pgfqpoint{7.337627in}{4.284016in}}%
\pgfpathlineto{\pgfqpoint{7.337627in}{4.278613in}}%
\pgfpathlineto{\pgfqpoint{7.338596in}{4.278613in}}%
\pgfpathlineto{\pgfqpoint{7.339564in}{4.278613in}}%
\pgfpathlineto{\pgfqpoint{7.339564in}{4.273474in}}%
\pgfpathlineto{\pgfqpoint{7.340533in}{4.273474in}}%
\pgfpathlineto{\pgfqpoint{7.341502in}{4.273474in}}%
\pgfpathlineto{\pgfqpoint{7.341502in}{4.268600in}}%
\pgfpathlineto{\pgfqpoint{7.342470in}{4.268600in}}%
\pgfpathlineto{\pgfqpoint{7.343439in}{4.268600in}}%
\pgfpathlineto{\pgfqpoint{7.343439in}{4.263989in}}%
\pgfpathlineto{\pgfqpoint{7.344408in}{4.263989in}}%
\pgfpathlineto{\pgfqpoint{7.345377in}{4.263989in}}%
\pgfpathlineto{\pgfqpoint{7.345377in}{4.259640in}}%
\pgfpathlineto{\pgfqpoint{7.346345in}{4.259640in}}%
\pgfpathlineto{\pgfqpoint{7.347314in}{4.259640in}}%
\pgfpathlineto{\pgfqpoint{7.347314in}{4.255552in}}%
\pgfpathlineto{\pgfqpoint{7.348283in}{4.255552in}}%
\pgfpathlineto{\pgfqpoint{7.349251in}{4.255552in}}%
\pgfpathlineto{\pgfqpoint{7.349251in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{7.350220in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{7.351189in}{4.251724in}}%
\pgfpathlineto{\pgfqpoint{7.351189in}{4.248156in}}%
\pgfpathlineto{\pgfqpoint{7.352157in}{4.248156in}}%
\pgfpathlineto{\pgfqpoint{7.353126in}{4.248156in}}%
\pgfpathlineto{\pgfqpoint{7.353126in}{4.244846in}}%
\pgfpathlineto{\pgfqpoint{7.354095in}{4.244846in}}%
\pgfpathlineto{\pgfqpoint{7.355064in}{4.244846in}}%
\pgfpathlineto{\pgfqpoint{7.355064in}{4.241791in}}%
\pgfpathlineto{\pgfqpoint{7.356032in}{4.241791in}}%
\pgfpathlineto{\pgfqpoint{7.357001in}{4.241791in}}%
\pgfpathlineto{\pgfqpoint{7.357001in}{4.238998in}}%
\pgfpathlineto{\pgfqpoint{7.357970in}{4.238998in}}%
\pgfpathlineto{\pgfqpoint{7.358938in}{4.238998in}}%
\pgfpathlineto{\pgfqpoint{7.358938in}{4.236456in}}%
\pgfpathlineto{\pgfqpoint{7.359907in}{4.236456in}}%
\pgfpathlineto{\pgfqpoint{7.360876in}{4.236456in}}%
\pgfpathlineto{\pgfqpoint{7.360876in}{4.234170in}}%
\pgfpathlineto{\pgfqpoint{7.361845in}{4.234170in}}%
\pgfpathlineto{\pgfqpoint{7.362813in}{4.234170in}}%
\pgfpathlineto{\pgfqpoint{7.362813in}{4.232137in}}%
\pgfpathlineto{\pgfqpoint{7.363782in}{4.232137in}}%
\pgfpathlineto{\pgfqpoint{7.364751in}{4.232137in}}%
\pgfpathlineto{\pgfqpoint{7.364751in}{4.230357in}}%
\pgfpathlineto{\pgfqpoint{7.365720in}{4.230357in}}%
\pgfpathlineto{\pgfqpoint{7.368626in}{4.228828in}}%
\pgfpathlineto{\pgfqpoint{7.368626in}{4.227551in}}%
\pgfpathlineto{\pgfqpoint{7.369594in}{4.227551in}}%
\pgfpathlineto{\pgfqpoint{7.372501in}{4.226523in}}%
\pgfpathlineto{\pgfqpoint{7.372501in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{7.373469in}{4.225744in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{4.227191in}}%
\pgfpathlineto{\pgfqpoint{7.388001in}{4.228374in}}%
\pgfpathlineto{\pgfqpoint{7.388969in}{4.228374in}}%
\pgfpathlineto{\pgfqpoint{7.391876in}{4.229799in}}%
\pgfpathlineto{\pgfqpoint{7.391876in}{4.231466in}}%
\pgfpathlineto{\pgfqpoint{7.392845in}{4.231466in}}%
\pgfpathlineto{\pgfqpoint{7.393813in}{4.231466in}}%
\pgfpathlineto{\pgfqpoint{7.393813in}{4.233373in}}%
\pgfpathlineto{\pgfqpoint{7.394782in}{4.233373in}}%
\pgfpathlineto{\pgfqpoint{7.395751in}{4.233373in}}%
\pgfpathlineto{\pgfqpoint{7.395751in}{4.235520in}}%
\pgfpathlineto{\pgfqpoint{7.396720in}{4.235520in}}%
\pgfpathlineto{\pgfqpoint{7.397688in}{4.235520in}}%
\pgfpathlineto{\pgfqpoint{7.397688in}{4.232022in}}%
\pgfpathlineto{\pgfqpoint{7.398657in}{4.232022in}}%
\pgfpathlineto{\pgfqpoint{7.399626in}{4.232022in}}%
\pgfpathlineto{\pgfqpoint{7.400594in}{4.228924in}}%
\pgfpathlineto{\pgfqpoint{7.400594in}{4.228924in}}%
\pgfpathlineto{\pgfqpoint{7.401563in}{4.228924in}}%
\pgfpathlineto{\pgfqpoint{7.401563in}{4.226060in}}%
\pgfpathlineto{\pgfqpoint{7.402532in}{4.226060in}}%
\pgfpathlineto{\pgfqpoint{7.403501in}{4.226060in}}%
\pgfpathlineto{\pgfqpoint{7.403501in}{4.223432in}}%
\pgfpathlineto{\pgfqpoint{7.404469in}{4.223432in}}%
\pgfpathlineto{\pgfqpoint{7.405433in}{4.223432in}}%
\pgfpathlineto{\pgfqpoint{7.406396in}{3.809534in}}%
\pgfpathlineto{\pgfqpoint{7.407365in}{3.809534in}}%
\pgfpathlineto{\pgfqpoint{7.407365in}{3.805869in}}%
\pgfpathlineto{\pgfqpoint{7.408334in}{3.805869in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{3.805869in}}%
\pgfpathlineto{\pgfqpoint{7.409302in}{3.802360in}}%
\pgfpathlineto{\pgfqpoint{7.410271in}{3.802360in}}%
\pgfpathlineto{\pgfqpoint{7.411240in}{3.802360in}}%
\pgfpathlineto{\pgfqpoint{7.411240in}{3.799010in}}%
\pgfpathlineto{\pgfqpoint{7.412208in}{3.799010in}}%
\pgfpathlineto{\pgfqpoint{7.413177in}{3.799010in}}%
\pgfpathlineto{\pgfqpoint{7.413177in}{3.795817in}}%
\pgfpathlineto{\pgfqpoint{7.414146in}{3.795817in}}%
\pgfpathlineto{\pgfqpoint{7.415115in}{3.795817in}}%
\pgfpathlineto{\pgfqpoint{7.415115in}{3.792783in}}%
\pgfpathlineto{\pgfqpoint{7.416083in}{3.792783in}}%
\pgfpathlineto{\pgfqpoint{7.417052in}{3.792783in}}%
\pgfpathlineto{\pgfqpoint{7.417052in}{3.789909in}}%
\pgfpathlineto{\pgfqpoint{7.418021in}{3.789909in}}%
\pgfpathlineto{\pgfqpoint{7.418989in}{3.789909in}}%
\pgfpathlineto{\pgfqpoint{7.418989in}{3.787195in}}%
\pgfpathlineto{\pgfqpoint{7.419958in}{3.787195in}}%
\pgfpathlineto{\pgfqpoint{7.420927in}{3.787195in}}%
\pgfpathlineto{\pgfqpoint{7.420927in}{3.784642in}}%
\pgfpathlineto{\pgfqpoint{7.421896in}{3.784642in}}%
\pgfpathlineto{\pgfqpoint{7.422864in}{3.784642in}}%
\pgfpathlineto{\pgfqpoint{7.422864in}{3.782251in}}%
\pgfpathlineto{\pgfqpoint{7.423833in}{3.782251in}}%
\pgfpathlineto{\pgfqpoint{7.424802in}{3.782251in}}%
\pgfpathlineto{\pgfqpoint{7.424802in}{3.780022in}}%
\pgfpathlineto{\pgfqpoint{7.425770in}{3.780022in}}%
\pgfpathlineto{\pgfqpoint{7.426739in}{3.780022in}}%
\pgfpathlineto{\pgfqpoint{7.426739in}{3.777956in}}%
\pgfpathlineto{\pgfqpoint{7.427708in}{3.777956in}}%
\pgfpathlineto{\pgfqpoint{7.428677in}{3.777956in}}%
\pgfpathlineto{\pgfqpoint{7.428677in}{3.776055in}}%
\pgfpathlineto{\pgfqpoint{7.429645in}{3.776055in}}%
\pgfpathlineto{\pgfqpoint{7.430614in}{3.776055in}}%
\pgfpathlineto{\pgfqpoint{7.430614in}{3.774318in}}%
\pgfpathlineto{\pgfqpoint{7.431583in}{3.774318in}}%
\pgfpathlineto{\pgfqpoint{7.432552in}{3.774318in}}%
\pgfpathlineto{\pgfqpoint{7.432552in}{3.772748in}}%
\pgfpathlineto{\pgfqpoint{7.433520in}{3.772748in}}%
\pgfpathlineto{\pgfqpoint{7.436426in}{3.771344in}}%
\pgfpathlineto{\pgfqpoint{7.436426in}{3.770109in}}%
\pgfpathlineto{\pgfqpoint{7.437395in}{3.770109in}}%
\pgfpathlineto{\pgfqpoint{7.440301in}{3.769042in}}%
\pgfpathlineto{\pgfqpoint{7.440301in}{3.768145in}}%
\pgfpathlineto{\pgfqpoint{7.441270in}{3.768145in}}%
\pgfpathlineto{\pgfqpoint{7.446114in}{3.766865in}}%
\pgfpathlineto{\pgfqpoint{7.446114in}{3.766484in}}%
\pgfpathlineto{\pgfqpoint{7.447083in}{3.766484in}}%
\pgfpathlineto{\pgfqpoint{7.448069in}{3.766484in}}%
\pgfpathlineto{\pgfqpoint{7.448069in}{4.440442in}}%
\pgfpathlineto{\pgfqpoint{7.449037in}{4.440442in}}%
\pgfpathlineto{\pgfqpoint{7.450006in}{4.440442in}}%
\pgfpathlineto{\pgfqpoint{7.450006in}{4.435733in}}%
\pgfpathlineto{\pgfqpoint{7.450975in}{4.435733in}}%
\pgfpathlineto{\pgfqpoint{7.451943in}{4.435733in}}%
\pgfpathlineto{\pgfqpoint{7.451943in}{4.431266in}}%
\pgfpathlineto{\pgfqpoint{7.452912in}{4.431266in}}%
\pgfpathlineto{\pgfqpoint{7.453881in}{4.431266in}}%
\pgfpathlineto{\pgfqpoint{7.453881in}{4.427042in}}%
\pgfpathlineto{\pgfqpoint{7.454850in}{4.427042in}}%
\pgfpathlineto{\pgfqpoint{7.455818in}{4.427042in}}%
\pgfpathlineto{\pgfqpoint{7.455818in}{4.423062in}}%
\pgfpathlineto{\pgfqpoint{7.456787in}{4.423062in}}%
\pgfpathlineto{\pgfqpoint{7.457756in}{4.423062in}}%
\pgfpathlineto{\pgfqpoint{7.457756in}{4.419328in}}%
\pgfpathlineto{\pgfqpoint{7.458724in}{4.419328in}}%
\pgfpathlineto{\pgfqpoint{7.459680in}{4.419328in}}%
\pgfpathlineto{\pgfqpoint{7.459680in}{3.921633in}}%
\pgfpathlineto{\pgfqpoint{7.460649in}{3.921633in}}%
\pgfpathlineto{\pgfqpoint{7.461618in}{3.921633in}}%
\pgfpathlineto{\pgfqpoint{7.461618in}{3.918955in}}%
\pgfpathlineto{\pgfqpoint{7.462587in}{3.918955in}}%
\pgfpathlineto{\pgfqpoint{7.463555in}{3.918955in}}%
\pgfpathlineto{\pgfqpoint{7.463555in}{3.916451in}}%
\pgfpathlineto{\pgfqpoint{7.464524in}{3.916451in}}%
\pgfpathlineto{\pgfqpoint{7.465493in}{3.916451in}}%
\pgfpathlineto{\pgfqpoint{7.465493in}{3.914121in}}%
\pgfpathlineto{\pgfqpoint{7.466461in}{3.914121in}}%
\pgfpathlineto{\pgfqpoint{7.467430in}{3.914121in}}%
\pgfpathlineto{\pgfqpoint{7.467430in}{3.911966in}}%
\pgfpathlineto{\pgfqpoint{7.468399in}{3.911966in}}%
\pgfpathlineto{\pgfqpoint{7.469368in}{3.911966in}}%
\pgfpathlineto{\pgfqpoint{7.469368in}{3.909986in}}%
\pgfpathlineto{\pgfqpoint{7.470336in}{3.909986in}}%
\pgfpathlineto{\pgfqpoint{7.471305in}{3.909986in}}%
\pgfpathlineto{\pgfqpoint{7.471305in}{3.908183in}}%
\pgfpathlineto{\pgfqpoint{7.472274in}{3.908183in}}%
\pgfpathlineto{\pgfqpoint{7.473242in}{3.908183in}}%
\pgfpathlineto{\pgfqpoint{7.473242in}{3.906557in}}%
\pgfpathlineto{\pgfqpoint{7.474211in}{3.906557in}}%
\pgfpathlineto{\pgfqpoint{7.477117in}{3.905110in}}%
\pgfpathlineto{\pgfqpoint{7.477117in}{3.903841in}}%
\pgfpathlineto{\pgfqpoint{7.478086in}{3.903841in}}%
\pgfpathlineto{\pgfqpoint{7.480992in}{3.902751in}}%
\pgfpathlineto{\pgfqpoint{7.480992in}{3.901841in}}%
\pgfpathlineto{\pgfqpoint{7.481961in}{3.901841in}}%
\pgfpathlineto{\pgfqpoint{7.484867in}{3.901113in}}%
\pgfpathlineto{\pgfqpoint{7.484867in}{3.885477in}}%
\pgfpathlineto{\pgfqpoint{7.485836in}{3.885477in}}%
\pgfpathlineto{\pgfqpoint{7.488742in}{3.885057in}}%
\pgfpathlineto{\pgfqpoint{7.488742in}{3.883069in}}%
\pgfpathlineto{\pgfqpoint{7.489711in}{3.883069in}}%
\pgfpathlineto{\pgfqpoint{7.490679in}{3.883069in}}%
\pgfpathlineto{\pgfqpoint{7.490679in}{3.881272in}}%
\pgfpathlineto{\pgfqpoint{7.491648in}{3.881272in}}%
\pgfpathlineto{\pgfqpoint{7.492617in}{3.881272in}}%
\pgfpathlineto{\pgfqpoint{7.493586in}{3.879666in}}%
\pgfpathlineto{\pgfqpoint{7.493586in}{3.879666in}}%
\pgfpathlineto{\pgfqpoint{7.496492in}{3.878253in}}%
\pgfpathlineto{\pgfqpoint{7.496492in}{3.877031in}}%
\pgfpathlineto{\pgfqpoint{7.497460in}{3.877031in}}%
\pgfpathlineto{\pgfqpoint{7.500367in}{3.876001in}}%
\pgfpathlineto{\pgfqpoint{7.500367in}{3.875164in}}%
\pgfpathlineto{\pgfqpoint{7.501335in}{3.875164in}}%
\pgfpathlineto{\pgfqpoint{7.502315in}{3.875164in}}%
\pgfpathlineto{\pgfqpoint{7.502315in}{4.315507in}}%
\pgfpathlineto{\pgfqpoint{7.503284in}{4.315507in}}%
\pgfpathlineto{\pgfqpoint{7.504253in}{4.315507in}}%
\pgfpathlineto{\pgfqpoint{7.504253in}{4.309814in}}%
\pgfpathlineto{\pgfqpoint{7.505222in}{4.309814in}}%
\pgfpathlineto{\pgfqpoint{7.506190in}{4.309814in}}%
\pgfpathlineto{\pgfqpoint{7.506190in}{4.303621in}}%
\pgfpathlineto{\pgfqpoint{7.507159in}{4.303621in}}%
\pgfpathlineto{\pgfqpoint{7.508127in}{4.303621in}}%
\pgfpathlineto{\pgfqpoint{7.508127in}{4.297694in}}%
\pgfpathlineto{\pgfqpoint{7.509096in}{4.297694in}}%
\pgfpathlineto{\pgfqpoint{7.510065in}{4.297694in}}%
\pgfpathlineto{\pgfqpoint{7.510065in}{4.292034in}}%
\pgfpathlineto{\pgfqpoint{7.511034in}{4.292034in}}%
\pgfpathlineto{\pgfqpoint{7.512002in}{4.292034in}}%
\pgfpathlineto{\pgfqpoint{7.512002in}{4.286638in}}%
\pgfpathlineto{\pgfqpoint{7.512971in}{4.286638in}}%
\pgfpathlineto{\pgfqpoint{7.513940in}{4.286638in}}%
\pgfpathlineto{\pgfqpoint{7.513940in}{4.281507in}}%
\pgfpathlineto{\pgfqpoint{7.514908in}{4.281507in}}%
\pgfpathlineto{\pgfqpoint{7.515877in}{4.281507in}}%
\pgfpathlineto{\pgfqpoint{7.515877in}{4.276639in}}%
\pgfpathlineto{\pgfqpoint{7.516846in}{4.276639in}}%
\pgfpathlineto{\pgfqpoint{7.517814in}{4.276639in}}%
\pgfpathlineto{\pgfqpoint{7.517814in}{4.272034in}}%
\pgfpathlineto{\pgfqpoint{7.518783in}{4.272034in}}%
\pgfpathlineto{\pgfqpoint{7.519752in}{4.272034in}}%
\pgfpathlineto{\pgfqpoint{7.519752in}{4.267690in}}%
\pgfpathlineto{\pgfqpoint{7.520720in}{4.267690in}}%
\pgfpathlineto{\pgfqpoint{7.521689in}{4.267690in}}%
\pgfpathlineto{\pgfqpoint{7.521689in}{4.263607in}}%
\pgfpathlineto{\pgfqpoint{7.522658in}{4.263607in}}%
\pgfpathlineto{\pgfqpoint{7.523627in}{4.263607in}}%
\pgfpathlineto{\pgfqpoint{7.523627in}{4.259783in}}%
\pgfpathlineto{\pgfqpoint{7.524595in}{4.259783in}}%
\pgfpathlineto{\pgfqpoint{7.525564in}{4.259783in}}%
\pgfpathlineto{\pgfqpoint{7.525564in}{4.256221in}}%
\pgfpathlineto{\pgfqpoint{7.526533in}{4.256221in}}%
\pgfpathlineto{\pgfqpoint{7.527501in}{4.256221in}}%
\pgfpathlineto{\pgfqpoint{7.528470in}{4.252911in}}%
\pgfpathlineto{\pgfqpoint{7.528470in}{4.252911in}}%
\pgfpathlineto{\pgfqpoint{7.529439in}{4.252911in}}%
\pgfpathlineto{\pgfqpoint{7.529439in}{4.249861in}}%
\pgfpathlineto{\pgfqpoint{7.530408in}{4.249861in}}%
\pgfpathlineto{\pgfqpoint{7.531376in}{4.249861in}}%
\pgfpathlineto{\pgfqpoint{7.531376in}{4.247066in}}%
\pgfpathlineto{\pgfqpoint{7.532345in}{4.247066in}}%
\pgfpathlineto{\pgfqpoint{7.533314in}{4.247066in}}%
\pgfpathlineto{\pgfqpoint{7.533314in}{4.244526in}}%
\pgfpathlineto{\pgfqpoint{7.534282in}{4.244526in}}%
\pgfpathlineto{\pgfqpoint{7.535251in}{4.244526in}}%
\pgfpathlineto{\pgfqpoint{7.536220in}{4.242239in}}%
\pgfpathlineto{\pgfqpoint{7.536220in}{4.242239in}}%
\pgfpathlineto{\pgfqpoint{7.537189in}{4.242239in}}%
\pgfpathlineto{\pgfqpoint{7.537189in}{4.240206in}}%
\pgfpathlineto{\pgfqpoint{7.538157in}{4.240206in}}%
\pgfpathlineto{\pgfqpoint{7.539126in}{4.240206in}}%
\pgfpathlineto{\pgfqpoint{7.539126in}{4.238425in}}%
\pgfpathlineto{\pgfqpoint{7.540095in}{4.238425in}}%
\pgfpathlineto{\pgfqpoint{7.543001in}{4.236894in}}%
\pgfpathlineto{\pgfqpoint{7.543001in}{4.235614in}}%
\pgfpathlineto{\pgfqpoint{7.543970in}{4.235614in}}%
\pgfpathlineto{\pgfqpoint{7.546876in}{4.234583in}}%
\pgfpathlineto{\pgfqpoint{7.546876in}{4.233801in}}%
\pgfpathlineto{\pgfqpoint{7.547845in}{4.233801in}}%
\pgfpathlineto{\pgfqpoint{7.562376in}{4.235207in}}%
\pgfpathlineto{\pgfqpoint{7.563345in}{4.236382in}}%
\pgfpathlineto{\pgfqpoint{7.563345in}{4.236382in}}%
\pgfpathlineto{\pgfqpoint{7.566251in}{4.237798in}}%
\pgfpathlineto{\pgfqpoint{7.566251in}{4.239456in}}%
\pgfpathlineto{\pgfqpoint{7.567220in}{4.239456in}}%
\pgfpathlineto{\pgfqpoint{7.568189in}{4.239456in}}%
\pgfpathlineto{\pgfqpoint{7.568189in}{4.241353in}}%
\pgfpathlineto{\pgfqpoint{7.569157in}{4.241353in}}%
\pgfpathlineto{\pgfqpoint{7.572063in}{4.242416in}}%
\pgfpathlineto{\pgfqpoint{7.572063in}{4.239119in}}%
\pgfpathlineto{\pgfqpoint{7.573032in}{4.239119in}}%
\pgfpathlineto{\pgfqpoint{7.574001in}{4.239119in}}%
\pgfpathlineto{\pgfqpoint{7.574001in}{4.236057in}}%
\pgfpathlineto{\pgfqpoint{7.574970in}{4.236057in}}%
\pgfpathlineto{\pgfqpoint{7.575938in}{4.236057in}}%
\pgfpathlineto{\pgfqpoint{7.575938in}{4.233229in}}%
\pgfpathlineto{\pgfqpoint{7.576907in}{4.233229in}}%
\pgfpathlineto{\pgfqpoint{7.577876in}{4.233229in}}%
\pgfpathlineto{\pgfqpoint{7.577876in}{4.230636in}}%
\pgfpathlineto{\pgfqpoint{7.578845in}{4.230636in}}%
\pgfpathlineto{\pgfqpoint{7.579808in}{4.230636in}}%
\pgfpathlineto{\pgfqpoint{7.580771in}{3.816614in}}%
\pgfpathlineto{\pgfqpoint{7.581740in}{3.816614in}}%
\pgfpathlineto{\pgfqpoint{7.581740in}{3.812987in}}%
\pgfpathlineto{\pgfqpoint{7.582709in}{3.812987in}}%
\pgfpathlineto{\pgfqpoint{7.583677in}{3.812987in}}%
\pgfpathlineto{\pgfqpoint{7.583677in}{3.809518in}}%
\pgfpathlineto{\pgfqpoint{7.584646in}{3.809518in}}%
\pgfpathlineto{\pgfqpoint{7.585615in}{3.809518in}}%
\pgfpathlineto{\pgfqpoint{7.585615in}{3.806205in}}%
\pgfpathlineto{\pgfqpoint{7.586584in}{3.806205in}}%
\pgfpathlineto{\pgfqpoint{7.587552in}{3.806205in}}%
\pgfpathlineto{\pgfqpoint{7.587552in}{3.803051in}}%
\pgfpathlineto{\pgfqpoint{7.588521in}{3.803051in}}%
\pgfpathlineto{\pgfqpoint{7.589490in}{3.803051in}}%
\pgfpathlineto{\pgfqpoint{7.589490in}{3.800054in}}%
\pgfpathlineto{\pgfqpoint{7.590458in}{3.800054in}}%
\pgfpathlineto{\pgfqpoint{7.591427in}{3.800054in}}%
\pgfpathlineto{\pgfqpoint{7.591427in}{3.797217in}}%
\pgfpathlineto{\pgfqpoint{7.592396in}{3.797217in}}%
\pgfpathlineto{\pgfqpoint{7.593365in}{3.797217in}}%
\pgfpathlineto{\pgfqpoint{7.593365in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{7.594333in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{7.595302in}{3.794540in}}%
\pgfpathlineto{\pgfqpoint{7.595302in}{3.792023in}}%
\pgfpathlineto{\pgfqpoint{7.596271in}{3.792023in}}%
\pgfpathlineto{\pgfqpoint{7.597239in}{3.792023in}}%
\pgfpathlineto{\pgfqpoint{7.597239in}{3.789668in}}%
\pgfpathlineto{\pgfqpoint{7.598208in}{3.789668in}}%
\pgfpathlineto{\pgfqpoint{7.599177in}{3.789668in}}%
\pgfpathlineto{\pgfqpoint{7.599177in}{3.787475in}}%
\pgfpathlineto{\pgfqpoint{7.600146in}{3.787475in}}%
\pgfpathlineto{\pgfqpoint{7.601114in}{3.787475in}}%
\pgfpathlineto{\pgfqpoint{7.601114in}{3.785444in}}%
\pgfpathlineto{\pgfqpoint{7.602083in}{3.785444in}}%
\pgfpathlineto{\pgfqpoint{7.603052in}{3.785444in}}%
\pgfpathlineto{\pgfqpoint{7.603052in}{3.783577in}}%
\pgfpathlineto{\pgfqpoint{7.604021in}{3.783577in}}%
\pgfpathlineto{\pgfqpoint{7.604989in}{3.783577in}}%
\pgfpathlineto{\pgfqpoint{7.604989in}{3.781875in}}%
\pgfpathlineto{\pgfqpoint{7.605958in}{3.781875in}}%
\pgfpathlineto{\pgfqpoint{7.608864in}{3.780338in}}%
\pgfpathlineto{\pgfqpoint{7.608864in}{3.778967in}}%
\pgfpathlineto{\pgfqpoint{7.609833in}{3.778967in}}%
\pgfpathlineto{\pgfqpoint{7.612739in}{3.777764in}}%
\pgfpathlineto{\pgfqpoint{7.612739in}{3.776730in}}%
\pgfpathlineto{\pgfqpoint{7.613708in}{3.776730in}}%
\pgfpathlineto{\pgfqpoint{7.616614in}{3.775864in}}%
\pgfpathlineto{\pgfqpoint{7.616614in}{3.775169in}}%
\pgfpathlineto{\pgfqpoint{7.617583in}{3.775169in}}%
\pgfpathlineto{\pgfqpoint{7.622444in}{3.774295in}}%
\pgfpathlineto{\pgfqpoint{7.622444in}{4.449439in}}%
\pgfpathlineto{\pgfqpoint{7.623413in}{4.449439in}}%
\pgfpathlineto{\pgfqpoint{7.624381in}{4.449439in}}%
\pgfpathlineto{\pgfqpoint{7.624381in}{4.444743in}}%
\pgfpathlineto{\pgfqpoint{7.625350in}{4.444743in}}%
\pgfpathlineto{\pgfqpoint{7.626319in}{4.444743in}}%
\pgfpathlineto{\pgfqpoint{7.626319in}{4.440289in}}%
\pgfpathlineto{\pgfqpoint{7.627287in}{4.440289in}}%
\pgfpathlineto{\pgfqpoint{7.628256in}{4.440289in}}%
\pgfpathlineto{\pgfqpoint{7.628256in}{4.436076in}}%
\pgfpathlineto{\pgfqpoint{7.629225in}{4.436076in}}%
\pgfpathlineto{\pgfqpoint{7.630193in}{4.436076in}}%
\pgfpathlineto{\pgfqpoint{7.630193in}{4.432108in}}%
\pgfpathlineto{\pgfqpoint{7.631162in}{4.432108in}}%
\pgfpathlineto{\pgfqpoint{7.632120in}{4.432108in}}%
\pgfpathlineto{\pgfqpoint{7.632120in}{4.014595in}}%
\pgfpathlineto{\pgfqpoint{7.633089in}{4.014595in}}%
\pgfpathlineto{\pgfqpoint{7.634056in}{4.014595in}}%
\pgfpathlineto{\pgfqpoint{7.634056in}{3.931069in}}%
\pgfpathlineto{\pgfqpoint{7.635024in}{3.931069in}}%
\pgfpathlineto{\pgfqpoint{7.635993in}{3.931069in}}%
\pgfpathlineto{\pgfqpoint{7.635993in}{3.928408in}}%
\pgfpathlineto{\pgfqpoint{7.636962in}{3.928408in}}%
\pgfpathlineto{\pgfqpoint{7.637930in}{3.928408in}}%
\pgfpathlineto{\pgfqpoint{7.637930in}{3.925919in}}%
\pgfpathlineto{\pgfqpoint{7.638899in}{3.925919in}}%
\pgfpathlineto{\pgfqpoint{7.639868in}{3.925919in}}%
\pgfpathlineto{\pgfqpoint{7.639868in}{3.923604in}}%
\pgfpathlineto{\pgfqpoint{7.640837in}{3.923604in}}%
\pgfpathlineto{\pgfqpoint{7.641805in}{3.923604in}}%
\pgfpathlineto{\pgfqpoint{7.641805in}{3.921463in}}%
\pgfpathlineto{\pgfqpoint{7.642774in}{3.921463in}}%
\pgfpathlineto{\pgfqpoint{7.643743in}{3.921463in}}%
\pgfpathlineto{\pgfqpoint{7.643743in}{3.919498in}}%
\pgfpathlineto{\pgfqpoint{7.644712in}{3.919498in}}%
\pgfpathlineto{\pgfqpoint{7.645680in}{3.919498in}}%
\pgfpathlineto{\pgfqpoint{7.645680in}{3.917708in}}%
\pgfpathlineto{\pgfqpoint{7.646649in}{3.917708in}}%
\pgfpathlineto{\pgfqpoint{7.647618in}{3.917708in}}%
\pgfpathlineto{\pgfqpoint{7.647618in}{3.916094in}}%
\pgfpathlineto{\pgfqpoint{7.648586in}{3.916094in}}%
\pgfpathlineto{\pgfqpoint{7.651493in}{3.914657in}}%
\pgfpathlineto{\pgfqpoint{7.651493in}{3.913399in}}%
\pgfpathlineto{\pgfqpoint{7.652461in}{3.913399in}}%
\pgfpathlineto{\pgfqpoint{7.655368in}{3.912319in}}%
\pgfpathlineto{\pgfqpoint{7.655368in}{3.911419in}}%
\pgfpathlineto{\pgfqpoint{7.656336in}{3.911419in}}%
\pgfpathlineto{\pgfqpoint{7.659242in}{3.910698in}}%
\pgfpathlineto{\pgfqpoint{7.659242in}{3.895131in}}%
\pgfpathlineto{\pgfqpoint{7.660211in}{3.895131in}}%
\pgfpathlineto{\pgfqpoint{7.663117in}{3.894499in}}%
\pgfpathlineto{\pgfqpoint{7.663117in}{3.892521in}}%
\pgfpathlineto{\pgfqpoint{7.664086in}{3.892521in}}%
\pgfpathlineto{\pgfqpoint{7.665055in}{3.892521in}}%
\pgfpathlineto{\pgfqpoint{7.665055in}{3.890734in}}%
\pgfpathlineto{\pgfqpoint{7.666023in}{3.890734in}}%
\pgfpathlineto{\pgfqpoint{7.666992in}{3.890734in}}%
\pgfpathlineto{\pgfqpoint{7.666992in}{3.889137in}}%
\pgfpathlineto{\pgfqpoint{7.667961in}{3.889137in}}%
\pgfpathlineto{\pgfqpoint{7.670867in}{3.887731in}}%
\pgfpathlineto{\pgfqpoint{7.670867in}{3.886516in}}%
\pgfpathlineto{\pgfqpoint{7.671836in}{3.886516in}}%
\pgfpathlineto{\pgfqpoint{7.674742in}{3.885493in}}%
\pgfpathlineto{\pgfqpoint{7.674742in}{3.884661in}}%
\pgfpathlineto{\pgfqpoint{7.675711in}{3.884661in}}%
\pgfpathlineto{\pgfqpoint{7.676691in}{3.884661in}}%
\pgfpathlineto{\pgfqpoint{7.676691in}{4.324852in}}%
\pgfpathlineto{\pgfqpoint{7.677659in}{4.324852in}}%
\pgfpathlineto{\pgfqpoint{7.678628in}{4.324852in}}%
\pgfpathlineto{\pgfqpoint{7.678628in}{4.318401in}}%
\pgfpathlineto{\pgfqpoint{7.679597in}{4.318401in}}%
\pgfpathlineto{\pgfqpoint{7.680565in}{4.318401in}}%
\pgfpathlineto{\pgfqpoint{7.680565in}{4.312217in}}%
\pgfpathlineto{\pgfqpoint{7.681534in}{4.312217in}}%
\pgfpathlineto{\pgfqpoint{7.682503in}{4.312217in}}%
\pgfpathlineto{\pgfqpoint{7.682503in}{4.306300in}}%
\pgfpathlineto{\pgfqpoint{7.683471in}{4.306300in}}%
\pgfpathlineto{\pgfqpoint{7.684440in}{4.306300in}}%
\pgfpathlineto{\pgfqpoint{7.684440in}{4.300648in}}%
\pgfpathlineto{\pgfqpoint{7.685409in}{4.300648in}}%
\pgfpathlineto{\pgfqpoint{7.686377in}{4.300648in}}%
\pgfpathlineto{\pgfqpoint{7.686377in}{4.295261in}}%
\pgfpathlineto{\pgfqpoint{7.687346in}{4.295261in}}%
\pgfpathlineto{\pgfqpoint{7.688315in}{4.295261in}}%
\pgfpathlineto{\pgfqpoint{7.688315in}{4.290137in}}%
\pgfpathlineto{\pgfqpoint{7.689284in}{4.290137in}}%
\pgfpathlineto{\pgfqpoint{7.690252in}{4.290137in}}%
\pgfpathlineto{\pgfqpoint{7.690252in}{4.285274in}}%
\pgfpathlineto{\pgfqpoint{7.691221in}{4.285274in}}%
\pgfpathlineto{\pgfqpoint{7.692190in}{4.285274in}}%
\pgfpathlineto{\pgfqpoint{7.692190in}{4.280679in}}%
\pgfpathlineto{\pgfqpoint{7.693158in}{4.280679in}}%
\pgfpathlineto{\pgfqpoint{7.694127in}{4.280679in}}%
\pgfpathlineto{\pgfqpoint{7.694127in}{4.276338in}}%
\pgfpathlineto{\pgfqpoint{7.695096in}{4.276338in}}%
\pgfpathlineto{\pgfqpoint{7.696064in}{4.276338in}}%
\pgfpathlineto{\pgfqpoint{7.696064in}{4.272259in}}%
\pgfpathlineto{\pgfqpoint{7.697033in}{4.272259in}}%
\pgfpathlineto{\pgfqpoint{7.698002in}{4.272259in}}%
\pgfpathlineto{\pgfqpoint{7.698002in}{4.268439in}}%
\pgfpathlineto{\pgfqpoint{7.698970in}{4.268439in}}%
\pgfpathlineto{\pgfqpoint{7.699939in}{4.268439in}}%
\pgfpathlineto{\pgfqpoint{7.699939in}{4.264878in}}%
\pgfpathlineto{\pgfqpoint{7.700908in}{4.264878in}}%
\pgfpathlineto{\pgfqpoint{7.701877in}{4.264878in}}%
\pgfpathlineto{\pgfqpoint{7.701877in}{4.261573in}}%
\pgfpathlineto{\pgfqpoint{7.702845in}{4.261573in}}%
\pgfpathlineto{\pgfqpoint{7.703814in}{4.261573in}}%
\pgfpathlineto{\pgfqpoint{7.704783in}{4.258524in}}%
\pgfpathlineto{\pgfqpoint{7.704783in}{4.258524in}}%
\pgfpathlineto{\pgfqpoint{7.705751in}{4.258524in}}%
\pgfpathlineto{\pgfqpoint{7.705751in}{4.255730in}}%
\pgfpathlineto{\pgfqpoint{7.706720in}{4.255730in}}%
\pgfpathlineto{\pgfqpoint{7.707689in}{4.255730in}}%
\pgfpathlineto{\pgfqpoint{7.707689in}{4.253190in}}%
\pgfpathlineto{\pgfqpoint{7.708658in}{4.253190in}}%
\pgfpathlineto{\pgfqpoint{7.709626in}{4.253190in}}%
\pgfpathlineto{\pgfqpoint{7.709626in}{4.250903in}}%
\pgfpathlineto{\pgfqpoint{7.710595in}{4.250903in}}%
\pgfpathlineto{\pgfqpoint{7.711564in}{4.250903in}}%
\pgfpathlineto{\pgfqpoint{7.711564in}{4.248869in}}%
\pgfpathlineto{\pgfqpoint{7.712532in}{4.248869in}}%
\pgfpathlineto{\pgfqpoint{7.713501in}{4.248869in}}%
\pgfpathlineto{\pgfqpoint{7.713501in}{4.247086in}}%
\pgfpathlineto{\pgfqpoint{7.714470in}{4.247086in}}%
\pgfpathlineto{\pgfqpoint{7.717376in}{4.245553in}}%
\pgfpathlineto{\pgfqpoint{7.717376in}{4.244270in}}%
\pgfpathlineto{\pgfqpoint{7.718345in}{4.244270in}}%
\pgfpathlineto{\pgfqpoint{7.721251in}{4.243235in}}%
\pgfpathlineto{\pgfqpoint{7.721251in}{4.242448in}}%
\pgfpathlineto{\pgfqpoint{7.722220in}{4.242448in}}%
\pgfpathlineto{\pgfqpoint{7.736751in}{4.243806in}}%
\pgfpathlineto{\pgfqpoint{7.736751in}{4.244972in}}%
\pgfpathlineto{\pgfqpoint{7.737720in}{4.244972in}}%
\pgfpathlineto{\pgfqpoint{7.740626in}{4.246379in}}%
\pgfpathlineto{\pgfqpoint{7.740626in}{4.248026in}}%
\pgfpathlineto{\pgfqpoint{7.741595in}{4.248026in}}%
\pgfpathlineto{\pgfqpoint{7.742564in}{4.248026in}}%
\pgfpathlineto{\pgfqpoint{7.742564in}{4.249912in}}%
\pgfpathlineto{\pgfqpoint{7.743533in}{4.249912in}}%
\pgfpathlineto{\pgfqpoint{7.746439in}{4.249959in}}%
\pgfpathlineto{\pgfqpoint{7.746439in}{4.246700in}}%
\pgfpathlineto{\pgfqpoint{7.747407in}{4.246700in}}%
\pgfpathlineto{\pgfqpoint{7.748376in}{4.246700in}}%
\pgfpathlineto{\pgfqpoint{7.748376in}{4.243675in}}%
\pgfpathlineto{\pgfqpoint{7.749345in}{4.243675in}}%
\pgfpathlineto{\pgfqpoint{7.750314in}{4.243675in}}%
\pgfpathlineto{\pgfqpoint{7.750314in}{4.240884in}}%
\pgfpathlineto{\pgfqpoint{7.751282in}{4.240884in}}%
\pgfpathlineto{\pgfqpoint{7.752251in}{4.240884in}}%
\pgfpathlineto{\pgfqpoint{7.752251in}{4.238328in}}%
\pgfpathlineto{\pgfqpoint{7.753220in}{4.238328in}}%
\pgfpathlineto{\pgfqpoint{7.754183in}{4.238328in}}%
\pgfpathlineto{\pgfqpoint{7.755147in}{3.824215in}}%
\pgfpathlineto{\pgfqpoint{7.756115in}{3.824215in}}%
\pgfpathlineto{\pgfqpoint{7.756115in}{3.820630in}}%
\pgfpathlineto{\pgfqpoint{7.757084in}{3.820630in}}%
\pgfpathlineto{\pgfqpoint{7.758053in}{3.820630in}}%
\pgfpathlineto{\pgfqpoint{7.758053in}{3.817201in}}%
\pgfpathlineto{\pgfqpoint{7.759021in}{3.817201in}}%
\pgfpathlineto{\pgfqpoint{7.759990in}{3.817201in}}%
\pgfpathlineto{\pgfqpoint{7.759990in}{3.813929in}}%
\pgfpathlineto{\pgfqpoint{7.760959in}{3.813929in}}%
\pgfpathlineto{\pgfqpoint{7.761927in}{3.813929in}}%
\pgfpathlineto{\pgfqpoint{7.762896in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{7.762896in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{7.763865in}{3.810814in}}%
\pgfpathlineto{\pgfqpoint{7.763865in}{3.807858in}}%
\pgfpathlineto{\pgfqpoint{7.764834in}{3.807858in}}%
\pgfpathlineto{\pgfqpoint{7.765802in}{3.807858in}}%
\pgfpathlineto{\pgfqpoint{7.765802in}{3.805060in}}%
\pgfpathlineto{\pgfqpoint{7.766771in}{3.805060in}}%
\pgfpathlineto{\pgfqpoint{7.767740in}{3.805060in}}%
\pgfpathlineto{\pgfqpoint{7.767740in}{3.802421in}}%
\pgfpathlineto{\pgfqpoint{7.768709in}{3.802421in}}%
\pgfpathlineto{\pgfqpoint{7.769677in}{3.802421in}}%
\pgfpathlineto{\pgfqpoint{7.769677in}{3.799943in}}%
\pgfpathlineto{\pgfqpoint{7.770646in}{3.799943in}}%
\pgfpathlineto{\pgfqpoint{7.771615in}{3.799943in}}%
\pgfpathlineto{\pgfqpoint{7.771615in}{3.797625in}}%
\pgfpathlineto{\pgfqpoint{7.772583in}{3.797625in}}%
\pgfpathlineto{\pgfqpoint{7.773552in}{3.797625in}}%
\pgfpathlineto{\pgfqpoint{7.773552in}{3.795469in}}%
\pgfpathlineto{\pgfqpoint{7.774521in}{3.795469in}}%
\pgfpathlineto{\pgfqpoint{7.775490in}{3.795469in}}%
\pgfpathlineto{\pgfqpoint{7.775490in}{3.793475in}}%
\pgfpathlineto{\pgfqpoint{7.776458in}{3.793475in}}%
\pgfpathlineto{\pgfqpoint{7.777427in}{3.793475in}}%
\pgfpathlineto{\pgfqpoint{7.777427in}{3.791645in}}%
\pgfpathlineto{\pgfqpoint{7.778396in}{3.791645in}}%
\pgfpathlineto{\pgfqpoint{7.779364in}{3.791645in}}%
\pgfpathlineto{\pgfqpoint{7.779364in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{7.780333in}{3.789979in}}%
\pgfpathlineto{\pgfqpoint{7.783239in}{3.788478in}}%
\pgfpathlineto{\pgfqpoint{7.783239in}{3.787142in}}%
\pgfpathlineto{\pgfqpoint{7.784208in}{3.787142in}}%
\pgfpathlineto{\pgfqpoint{7.787114in}{3.785974in}}%
\pgfpathlineto{\pgfqpoint{7.787114in}{3.784973in}}%
\pgfpathlineto{\pgfqpoint{7.788083in}{3.784973in}}%
\pgfpathlineto{\pgfqpoint{7.792927in}{3.783480in}}%
\pgfpathlineto{\pgfqpoint{7.792927in}{3.782989in}}%
\pgfpathlineto{\pgfqpoint{7.793896in}{3.782989in}}%
\pgfpathlineto{\pgfqpoint{7.796819in}{3.782670in}}%
\pgfpathlineto{\pgfqpoint{7.796819in}{4.458927in}}%
\pgfpathlineto{\pgfqpoint{7.797788in}{4.458927in}}%
\pgfpathlineto{\pgfqpoint{7.798757in}{4.458927in}}%
\pgfpathlineto{\pgfqpoint{7.798757in}{4.454246in}}%
\pgfpathlineto{\pgfqpoint{7.799725in}{4.454246in}}%
\pgfpathlineto{\pgfqpoint{7.800683in}{4.454246in}}%
\pgfpathlineto{\pgfqpoint{7.800683in}{4.015568in}}%
\pgfpathlineto{\pgfqpoint{7.801651in}{4.015568in}}%
\pgfpathlineto{\pgfqpoint{7.802620in}{4.015568in}}%
\pgfpathlineto{\pgfqpoint{7.802620in}{4.012554in}}%
\pgfpathlineto{\pgfqpoint{7.803589in}{4.012554in}}%
\pgfpathlineto{\pgfqpoint{7.804558in}{4.012554in}}%
\pgfpathlineto{\pgfqpoint{7.804558in}{4.009717in}}%
\pgfpathlineto{\pgfqpoint{7.805526in}{4.009717in}}%
\pgfpathlineto{\pgfqpoint{7.806495in}{4.009717in}}%
\pgfpathlineto{\pgfqpoint{7.806495in}{4.007057in}}%
\pgfpathlineto{\pgfqpoint{7.807464in}{4.007057in}}%
\pgfpathlineto{\pgfqpoint{7.808431in}{4.007057in}}%
\pgfpathlineto{\pgfqpoint{7.808431in}{3.940993in}}%
\pgfpathlineto{\pgfqpoint{7.809400in}{3.940993in}}%
\pgfpathlineto{\pgfqpoint{7.810368in}{3.940993in}}%
\pgfpathlineto{\pgfqpoint{7.810368in}{3.938350in}}%
\pgfpathlineto{\pgfqpoint{7.811337in}{3.938350in}}%
\pgfpathlineto{\pgfqpoint{7.812306in}{3.938350in}}%
\pgfpathlineto{\pgfqpoint{7.812306in}{3.935878in}}%
\pgfpathlineto{\pgfqpoint{7.813274in}{3.935878in}}%
\pgfpathlineto{\pgfqpoint{7.814243in}{3.935878in}}%
\pgfpathlineto{\pgfqpoint{7.814243in}{3.933580in}}%
\pgfpathlineto{\pgfqpoint{7.815212in}{3.933580in}}%
\pgfpathlineto{\pgfqpoint{7.816181in}{3.933580in}}%
\pgfpathlineto{\pgfqpoint{7.816181in}{3.931455in}}%
\pgfpathlineto{\pgfqpoint{7.817149in}{3.931455in}}%
\pgfpathlineto{\pgfqpoint{7.818118in}{3.931455in}}%
\pgfpathlineto{\pgfqpoint{7.818118in}{3.929504in}}%
\pgfpathlineto{\pgfqpoint{7.819087in}{3.929504in}}%
\pgfpathlineto{\pgfqpoint{7.820055in}{3.929504in}}%
\pgfpathlineto{\pgfqpoint{7.820055in}{3.927728in}}%
\pgfpathlineto{\pgfqpoint{7.821024in}{3.927728in}}%
\pgfpathlineto{\pgfqpoint{7.821993in}{3.927728in}}%
\pgfpathlineto{\pgfqpoint{7.821993in}{3.926128in}}%
\pgfpathlineto{\pgfqpoint{7.822962in}{3.926128in}}%
\pgfpathlineto{\pgfqpoint{7.825868in}{3.924704in}}%
\pgfpathlineto{\pgfqpoint{7.825868in}{3.923457in}}%
\pgfpathlineto{\pgfqpoint{7.826837in}{3.923457in}}%
\pgfpathlineto{\pgfqpoint{7.829743in}{3.922388in}}%
\pgfpathlineto{\pgfqpoint{7.829743in}{3.921498in}}%
\pgfpathlineto{\pgfqpoint{7.830712in}{3.921498in}}%
\pgfpathlineto{\pgfqpoint{7.833617in}{3.920787in}}%
\pgfpathlineto{\pgfqpoint{7.833617in}{3.905376in}}%
\pgfpathlineto{\pgfqpoint{7.834586in}{3.905376in}}%
\pgfpathlineto{\pgfqpoint{7.837492in}{3.904477in}}%
\pgfpathlineto{\pgfqpoint{7.837492in}{3.902511in}}%
\pgfpathlineto{\pgfqpoint{7.838461in}{3.902511in}}%
\pgfpathlineto{\pgfqpoint{7.839430in}{3.902511in}}%
\pgfpathlineto{\pgfqpoint{7.839430in}{3.900734in}}%
\pgfpathlineto{\pgfqpoint{7.840399in}{3.900734in}}%
\pgfpathlineto{\pgfqpoint{7.841367in}{3.900734in}}%
\pgfpathlineto{\pgfqpoint{7.841367in}{3.899147in}}%
\pgfpathlineto{\pgfqpoint{7.842336in}{3.899147in}}%
\pgfpathlineto{\pgfqpoint{7.845242in}{3.897750in}}%
\pgfpathlineto{\pgfqpoint{7.845242in}{3.896543in}}%
\pgfpathlineto{\pgfqpoint{7.846211in}{3.896543in}}%
\pgfpathlineto{\pgfqpoint{7.849129in}{3.895528in}}%
\pgfpathlineto{\pgfqpoint{7.849129in}{4.340200in}}%
\pgfpathlineto{\pgfqpoint{7.850097in}{4.340200in}}%
\pgfpathlineto{\pgfqpoint{7.851066in}{4.340200in}}%
\pgfpathlineto{\pgfqpoint{7.851066in}{4.334018in}}%
\pgfpathlineto{\pgfqpoint{7.852035in}{4.334018in}}%
\pgfpathlineto{\pgfqpoint{7.853003in}{4.334018in}}%
\pgfpathlineto{\pgfqpoint{7.853003in}{4.327578in}}%
\pgfpathlineto{\pgfqpoint{7.853972in}{4.327578in}}%
\pgfpathlineto{\pgfqpoint{7.854941in}{4.327578in}}%
\pgfpathlineto{\pgfqpoint{7.854941in}{4.321405in}}%
\pgfpathlineto{\pgfqpoint{7.855909in}{4.321405in}}%
\pgfpathlineto{\pgfqpoint{7.856878in}{4.321405in}}%
\pgfpathlineto{\pgfqpoint{7.857847in}{4.315493in}}%
\pgfpathlineto{\pgfqpoint{7.857847in}{4.315493in}}%
\pgfpathlineto{\pgfqpoint{7.858815in}{4.315493in}}%
\pgfpathlineto{\pgfqpoint{7.858815in}{4.309855in}}%
\pgfpathlineto{\pgfqpoint{7.859784in}{4.309855in}}%
\pgfpathlineto{\pgfqpoint{7.860753in}{4.309855in}}%
\pgfpathlineto{\pgfqpoint{7.860753in}{4.304475in}}%
\pgfpathlineto{\pgfqpoint{7.861721in}{4.304475in}}%
\pgfpathlineto{\pgfqpoint{7.862690in}{4.304475in}}%
\pgfpathlineto{\pgfqpoint{7.862690in}{4.299358in}}%
\pgfpathlineto{\pgfqpoint{7.863659in}{4.299358in}}%
\pgfpathlineto{\pgfqpoint{7.864627in}{4.299358in}}%
\pgfpathlineto{\pgfqpoint{7.864627in}{4.294504in}}%
\pgfpathlineto{\pgfqpoint{7.865596in}{4.294504in}}%
\pgfpathlineto{\pgfqpoint{7.866565in}{4.294504in}}%
\pgfpathlineto{\pgfqpoint{7.866565in}{4.289910in}}%
\pgfpathlineto{\pgfqpoint{7.867534in}{4.289910in}}%
\pgfpathlineto{\pgfqpoint{7.868502in}{4.289910in}}%
\pgfpathlineto{\pgfqpoint{7.868502in}{4.285577in}}%
\pgfpathlineto{\pgfqpoint{7.869471in}{4.285577in}}%
\pgfpathlineto{\pgfqpoint{7.870440in}{4.285577in}}%
\pgfpathlineto{\pgfqpoint{7.870440in}{4.281502in}}%
\pgfpathlineto{\pgfqpoint{7.871408in}{4.281502in}}%
\pgfpathlineto{\pgfqpoint{7.872377in}{4.281502in}}%
\pgfpathlineto{\pgfqpoint{7.872377in}{4.277686in}}%
\pgfpathlineto{\pgfqpoint{7.873346in}{4.277686in}}%
\pgfpathlineto{\pgfqpoint{7.874314in}{4.277686in}}%
\pgfpathlineto{\pgfqpoint{7.874314in}{4.274127in}}%
\pgfpathlineto{\pgfqpoint{7.875283in}{4.274127in}}%
\pgfpathlineto{\pgfqpoint{7.876252in}{4.274127in}}%
\pgfpathlineto{\pgfqpoint{7.876252in}{4.270824in}}%
\pgfpathlineto{\pgfqpoint{7.877221in}{4.270824in}}%
\pgfpathlineto{\pgfqpoint{7.878189in}{4.270824in}}%
\pgfpathlineto{\pgfqpoint{7.878189in}{4.267776in}}%
\pgfpathlineto{\pgfqpoint{7.879158in}{4.267776in}}%
\pgfpathlineto{\pgfqpoint{7.880127in}{4.267776in}}%
\pgfpathlineto{\pgfqpoint{7.880127in}{4.264983in}}%
\pgfpathlineto{\pgfqpoint{7.881095in}{4.264983in}}%
\pgfpathlineto{\pgfqpoint{7.882064in}{4.264983in}}%
\pgfpathlineto{\pgfqpoint{7.882064in}{4.262443in}}%
\pgfpathlineto{\pgfqpoint{7.883033in}{4.262443in}}%
\pgfpathlineto{\pgfqpoint{7.884002in}{4.262443in}}%
\pgfpathlineto{\pgfqpoint{7.884002in}{4.260155in}}%
\pgfpathlineto{\pgfqpoint{7.884970in}{4.260155in}}%
\pgfpathlineto{\pgfqpoint{7.885939in}{4.260155in}}%
\pgfpathlineto{\pgfqpoint{7.885939in}{4.258119in}}%
\pgfpathlineto{\pgfqpoint{7.886908in}{4.258119in}}%
\pgfpathlineto{\pgfqpoint{7.887876in}{4.258119in}}%
\pgfpathlineto{\pgfqpoint{7.887876in}{4.256334in}}%
\pgfpathlineto{\pgfqpoint{7.888845in}{4.256334in}}%
\pgfpathlineto{\pgfqpoint{7.891751in}{4.254798in}}%
\pgfpathlineto{\pgfqpoint{7.891751in}{4.253511in}}%
\pgfpathlineto{\pgfqpoint{7.892720in}{4.253511in}}%
\pgfpathlineto{\pgfqpoint{7.895626in}{4.252472in}}%
\pgfpathlineto{\pgfqpoint{7.895626in}{4.251679in}}%
\pgfpathlineto{\pgfqpoint{7.896595in}{4.251679in}}%
\pgfpathlineto{\pgfqpoint{7.911126in}{4.252982in}}%
\pgfpathlineto{\pgfqpoint{7.911126in}{4.254138in}}%
\pgfpathlineto{\pgfqpoint{7.912095in}{4.254138in}}%
\pgfpathlineto{\pgfqpoint{7.915001in}{4.255534in}}%
\pgfpathlineto{\pgfqpoint{7.915001in}{4.257169in}}%
\pgfpathlineto{\pgfqpoint{7.915970in}{4.257169in}}%
\pgfpathlineto{\pgfqpoint{7.916939in}{4.257169in}}%
\pgfpathlineto{\pgfqpoint{7.916939in}{4.259044in}}%
\pgfpathlineto{\pgfqpoint{7.917908in}{4.259044in}}%
\pgfpathlineto{\pgfqpoint{7.920814in}{4.257981in}}%
\pgfpathlineto{\pgfqpoint{7.921783in}{4.254762in}}%
\pgfpathlineto{\pgfqpoint{7.921783in}{4.254762in}}%
\pgfpathlineto{\pgfqpoint{7.922751in}{4.254762in}}%
\pgfpathlineto{\pgfqpoint{7.922751in}{4.251777in}}%
\pgfpathlineto{\pgfqpoint{7.923720in}{4.251777in}}%
\pgfpathlineto{\pgfqpoint{7.924689in}{4.251777in}}%
\pgfpathlineto{\pgfqpoint{7.924689in}{4.249024in}}%
\pgfpathlineto{\pgfqpoint{7.925657in}{4.249024in}}%
\pgfpathlineto{\pgfqpoint{7.926626in}{4.249024in}}%
\pgfpathlineto{\pgfqpoint{7.926626in}{4.246507in}}%
\pgfpathlineto{\pgfqpoint{7.927595in}{4.246507in}}%
\pgfpathlineto{\pgfqpoint{7.928558in}{4.246507in}}%
\pgfpathlineto{\pgfqpoint{7.929522in}{3.832338in}}%
\pgfpathlineto{\pgfqpoint{7.930490in}{3.832338in}}%
\pgfpathlineto{\pgfqpoint{7.930490in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{7.931459in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{7.932428in}{3.828795in}}%
\pgfpathlineto{\pgfqpoint{7.932428in}{3.825409in}}%
\pgfpathlineto{\pgfqpoint{7.933397in}{3.825409in}}%
\pgfpathlineto{\pgfqpoint{7.934365in}{3.825409in}}%
\pgfpathlineto{\pgfqpoint{7.934365in}{3.822179in}}%
\pgfpathlineto{\pgfqpoint{7.935334in}{3.822179in}}%
\pgfpathlineto{\pgfqpoint{7.936303in}{3.822179in}}%
\pgfpathlineto{\pgfqpoint{7.936303in}{3.819106in}}%
\pgfpathlineto{\pgfqpoint{7.937271in}{3.819106in}}%
\pgfpathlineto{\pgfqpoint{7.938240in}{3.819106in}}%
\pgfpathlineto{\pgfqpoint{7.938240in}{3.816191in}}%
\pgfpathlineto{\pgfqpoint{7.939209in}{3.816191in}}%
\pgfpathlineto{\pgfqpoint{7.940178in}{3.816191in}}%
\pgfpathlineto{\pgfqpoint{7.940178in}{3.813434in}}%
\pgfpathlineto{\pgfqpoint{7.941146in}{3.813434in}}%
\pgfpathlineto{\pgfqpoint{7.942115in}{3.813434in}}%
\pgfpathlineto{\pgfqpoint{7.942115in}{3.810836in}}%
\pgfpathlineto{\pgfqpoint{7.943084in}{3.810836in}}%
\pgfpathlineto{\pgfqpoint{7.944052in}{3.810836in}}%
\pgfpathlineto{\pgfqpoint{7.944052in}{3.808397in}}%
\pgfpathlineto{\pgfqpoint{7.945021in}{3.808397in}}%
\pgfpathlineto{\pgfqpoint{7.945990in}{3.808397in}}%
\pgfpathlineto{\pgfqpoint{7.945990in}{3.806120in}}%
\pgfpathlineto{\pgfqpoint{7.946959in}{3.806120in}}%
\pgfpathlineto{\pgfqpoint{7.947927in}{3.806120in}}%
\pgfpathlineto{\pgfqpoint{7.947927in}{3.804003in}}%
\pgfpathlineto{\pgfqpoint{7.948896in}{3.804003in}}%
\pgfpathlineto{\pgfqpoint{7.949865in}{3.804003in}}%
\pgfpathlineto{\pgfqpoint{7.949865in}{3.802048in}}%
\pgfpathlineto{\pgfqpoint{7.950834in}{3.802048in}}%
\pgfpathlineto{\pgfqpoint{7.951802in}{3.802048in}}%
\pgfpathlineto{\pgfqpoint{7.951802in}{3.800256in}}%
\pgfpathlineto{\pgfqpoint{7.952771in}{3.800256in}}%
\pgfpathlineto{\pgfqpoint{7.953740in}{3.800256in}}%
\pgfpathlineto{\pgfqpoint{7.954708in}{3.798628in}}%
\pgfpathlineto{\pgfqpoint{7.954708in}{3.798628in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{3.797164in}}%
\pgfpathlineto{\pgfqpoint{7.957615in}{3.795866in}}%
\pgfpathlineto{\pgfqpoint{7.958583in}{3.795866in}}%
\pgfpathlineto{\pgfqpoint{7.961490in}{3.794734in}}%
\pgfpathlineto{\pgfqpoint{7.961490in}{3.793770in}}%
\pgfpathlineto{\pgfqpoint{7.962458in}{3.793770in}}%
\pgfpathlineto{\pgfqpoint{7.967302in}{3.792347in}}%
\pgfpathlineto{\pgfqpoint{7.967302in}{3.791890in}}%
\pgfpathlineto{\pgfqpoint{7.968271in}{3.791890in}}%
\pgfpathlineto{\pgfqpoint{7.973120in}{3.791494in}}%
\pgfpathlineto{\pgfqpoint{7.973120in}{4.008194in}}%
\pgfpathlineto{\pgfqpoint{7.974089in}{4.008194in}}%
\pgfpathlineto{\pgfqpoint{7.975058in}{4.008194in}}%
\pgfpathlineto{\pgfqpoint{7.975058in}{4.010532in}}%
\pgfpathlineto{\pgfqpoint{7.976026in}{4.010532in}}%
\pgfpathlineto{\pgfqpoint{7.976995in}{4.010532in}}%
\pgfpathlineto{\pgfqpoint{7.976995in}{4.013035in}}%
\pgfpathlineto{\pgfqpoint{7.977964in}{4.013035in}}%
\pgfpathlineto{\pgfqpoint{7.978933in}{4.013035in}}%
\pgfpathlineto{\pgfqpoint{7.978933in}{4.015704in}}%
\pgfpathlineto{\pgfqpoint{7.979901in}{4.015704in}}%
\pgfpathlineto{\pgfqpoint{7.980870in}{4.015704in}}%
\pgfpathlineto{\pgfqpoint{7.980870in}{4.000419in}}%
\pgfpathlineto{\pgfqpoint{7.981839in}{4.000419in}}%
\pgfpathlineto{\pgfqpoint{7.982806in}{4.000419in}}%
\pgfpathlineto{\pgfqpoint{7.982806in}{3.951399in}}%
\pgfpathlineto{\pgfqpoint{7.983775in}{3.951399in}}%
\pgfpathlineto{\pgfqpoint{7.984744in}{3.951399in}}%
\pgfpathlineto{\pgfqpoint{7.984744in}{3.948775in}}%
\pgfpathlineto{\pgfqpoint{7.985712in}{3.948775in}}%
\pgfpathlineto{\pgfqpoint{7.986681in}{3.948775in}}%
\pgfpathlineto{\pgfqpoint{7.986681in}{3.946322in}}%
\pgfpathlineto{\pgfqpoint{7.987650in}{3.946322in}}%
\pgfpathlineto{\pgfqpoint{7.988618in}{3.946322in}}%
\pgfpathlineto{\pgfqpoint{7.988618in}{3.944041in}}%
\pgfpathlineto{\pgfqpoint{7.989587in}{3.944041in}}%
\pgfpathlineto{\pgfqpoint{7.990556in}{3.944041in}}%
\pgfpathlineto{\pgfqpoint{7.990556in}{3.941933in}}%
\pgfpathlineto{\pgfqpoint{7.991525in}{3.941933in}}%
\pgfpathlineto{\pgfqpoint{7.992493in}{3.941933in}}%
\pgfpathlineto{\pgfqpoint{7.992493in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{7.993462in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{7.994431in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{7.994431in}{3.938238in}}%
\pgfpathlineto{\pgfqpoint{7.995400in}{3.938238in}}%
\pgfpathlineto{\pgfqpoint{7.996368in}{3.938238in}}%
\pgfpathlineto{\pgfqpoint{7.996368in}{3.936652in}}%
\pgfpathlineto{\pgfqpoint{7.997337in}{3.936652in}}%
\pgfpathlineto{\pgfqpoint{8.000243in}{3.935242in}}%
\pgfpathlineto{\pgfqpoint{8.000243in}{3.934008in}}%
\pgfpathlineto{\pgfqpoint{8.001212in}{3.934008in}}%
\pgfpathlineto{\pgfqpoint{8.004118in}{3.932951in}}%
\pgfpathlineto{\pgfqpoint{8.004118in}{3.932072in}}%
\pgfpathlineto{\pgfqpoint{8.005087in}{3.932072in}}%
\pgfpathlineto{\pgfqpoint{8.007993in}{3.931371in}}%
\pgfpathlineto{\pgfqpoint{8.007993in}{3.916205in}}%
\pgfpathlineto{\pgfqpoint{8.008961in}{3.916205in}}%
\pgfpathlineto{\pgfqpoint{8.011868in}{3.914987in}}%
\pgfpathlineto{\pgfqpoint{8.011868in}{3.913032in}}%
\pgfpathlineto{\pgfqpoint{8.012836in}{3.913032in}}%
\pgfpathlineto{\pgfqpoint{8.013805in}{3.913032in}}%
\pgfpathlineto{\pgfqpoint{8.013805in}{3.911267in}}%
\pgfpathlineto{\pgfqpoint{8.014774in}{3.911267in}}%
\pgfpathlineto{\pgfqpoint{8.015743in}{3.911267in}}%
\pgfpathlineto{\pgfqpoint{8.015743in}{3.909690in}}%
\pgfpathlineto{\pgfqpoint{8.016711in}{3.909690in}}%
\pgfpathlineto{\pgfqpoint{8.019617in}{3.908303in}}%
\pgfpathlineto{\pgfqpoint{8.019617in}{3.907105in}}%
\pgfpathlineto{\pgfqpoint{8.020586in}{3.907105in}}%
\pgfpathlineto{\pgfqpoint{8.023504in}{3.906098in}}%
\pgfpathlineto{\pgfqpoint{8.023504in}{4.350461in}}%
\pgfpathlineto{\pgfqpoint{8.024473in}{4.350461in}}%
\pgfpathlineto{\pgfqpoint{8.025441in}{4.350461in}}%
\pgfpathlineto{\pgfqpoint{8.025441in}{4.343765in}}%
\pgfpathlineto{\pgfqpoint{8.026410in}{4.343765in}}%
\pgfpathlineto{\pgfqpoint{8.027379in}{4.343765in}}%
\pgfpathlineto{\pgfqpoint{8.028347in}{4.337342in}}%
\pgfpathlineto{\pgfqpoint{8.028347in}{4.337342in}}%
\pgfpathlineto{\pgfqpoint{8.029316in}{4.337342in}}%
\pgfpathlineto{\pgfqpoint{8.029316in}{4.331175in}}%
\pgfpathlineto{\pgfqpoint{8.030285in}{4.331175in}}%
\pgfpathlineto{\pgfqpoint{8.031253in}{4.331175in}}%
\pgfpathlineto{\pgfqpoint{8.032222in}{4.325277in}}%
\pgfpathlineto{\pgfqpoint{8.032222in}{4.325277in}}%
\pgfpathlineto{\pgfqpoint{8.033191in}{4.325277in}}%
\pgfpathlineto{\pgfqpoint{8.034159in}{4.319643in}}%
\pgfpathlineto{\pgfqpoint{8.034159in}{4.319643in}}%
\pgfpathlineto{\pgfqpoint{8.035128in}{4.319643in}}%
\pgfpathlineto{\pgfqpoint{8.035128in}{4.314272in}}%
\pgfpathlineto{\pgfqpoint{8.036097in}{4.314272in}}%
\pgfpathlineto{\pgfqpoint{8.037065in}{4.314272in}}%
\pgfpathlineto{\pgfqpoint{8.037065in}{4.309163in}}%
\pgfpathlineto{\pgfqpoint{8.038034in}{4.309163in}}%
\pgfpathlineto{\pgfqpoint{8.039003in}{4.309163in}}%
\pgfpathlineto{\pgfqpoint{8.039003in}{4.304315in}}%
\pgfpathlineto{\pgfqpoint{8.039971in}{4.304315in}}%
\pgfpathlineto{\pgfqpoint{8.040940in}{4.304315in}}%
\pgfpathlineto{\pgfqpoint{8.040940in}{4.299727in}}%
\pgfpathlineto{\pgfqpoint{8.041909in}{4.299727in}}%
\pgfpathlineto{\pgfqpoint{8.042877in}{4.299727in}}%
\pgfpathlineto{\pgfqpoint{8.042877in}{4.295398in}}%
\pgfpathlineto{\pgfqpoint{8.043846in}{4.295398in}}%
\pgfpathlineto{\pgfqpoint{8.044815in}{4.295398in}}%
\pgfpathlineto{\pgfqpoint{8.044815in}{4.291328in}}%
\pgfpathlineto{\pgfqpoint{8.045784in}{4.291328in}}%
\pgfpathlineto{\pgfqpoint{8.046752in}{4.291328in}}%
\pgfpathlineto{\pgfqpoint{8.046752in}{4.287515in}}%
\pgfpathlineto{\pgfqpoint{8.047721in}{4.287515in}}%
\pgfpathlineto{\pgfqpoint{8.048690in}{4.287515in}}%
\pgfpathlineto{\pgfqpoint{8.048690in}{4.283958in}}%
\pgfpathlineto{\pgfqpoint{8.049658in}{4.283958in}}%
\pgfpathlineto{\pgfqpoint{8.050627in}{4.283958in}}%
\pgfpathlineto{\pgfqpoint{8.050627in}{4.280657in}}%
\pgfpathlineto{\pgfqpoint{8.051596in}{4.280657in}}%
\pgfpathlineto{\pgfqpoint{8.052564in}{4.280657in}}%
\pgfpathlineto{\pgfqpoint{8.052564in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{8.053533in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{8.054502in}{4.277610in}}%
\pgfpathlineto{\pgfqpoint{8.055471in}{4.274817in}}%
\pgfpathlineto{\pgfqpoint{8.055471in}{4.274817in}}%
\pgfpathlineto{\pgfqpoint{8.056439in}{4.274817in}}%
\pgfpathlineto{\pgfqpoint{8.056439in}{4.272276in}}%
\pgfpathlineto{\pgfqpoint{8.057408in}{4.272276in}}%
\pgfpathlineto{\pgfqpoint{8.058377in}{4.272276in}}%
\pgfpathlineto{\pgfqpoint{8.058377in}{4.269987in}}%
\pgfpathlineto{\pgfqpoint{8.059346in}{4.269987in}}%
\pgfpathlineto{\pgfqpoint{8.060314in}{4.269987in}}%
\pgfpathlineto{\pgfqpoint{8.060314in}{4.267949in}}%
\pgfpathlineto{\pgfqpoint{8.061283in}{4.267949in}}%
\pgfpathlineto{\pgfqpoint{8.062252in}{4.267949in}}%
\pgfpathlineto{\pgfqpoint{8.062252in}{4.266160in}}%
\pgfpathlineto{\pgfqpoint{8.063220in}{4.266160in}}%
\pgfpathlineto{\pgfqpoint{8.066127in}{4.264621in}}%
\pgfpathlineto{\pgfqpoint{8.066127in}{4.263329in}}%
\pgfpathlineto{\pgfqpoint{8.067095in}{4.263329in}}%
\pgfpathlineto{\pgfqpoint{8.070002in}{4.262285in}}%
\pgfpathlineto{\pgfqpoint{8.070002in}{4.261487in}}%
\pgfpathlineto{\pgfqpoint{8.070970in}{4.261487in}}%
\pgfpathlineto{\pgfqpoint{8.085502in}{4.262728in}}%
\pgfpathlineto{\pgfqpoint{8.085502in}{4.263873in}}%
\pgfpathlineto{\pgfqpoint{8.086470in}{4.263873in}}%
\pgfpathlineto{\pgfqpoint{8.089377in}{4.265256in}}%
\pgfpathlineto{\pgfqpoint{8.090345in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{8.090345in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{8.091314in}{4.266879in}}%
\pgfpathlineto{\pgfqpoint{8.091314in}{4.268741in}}%
\pgfpathlineto{\pgfqpoint{8.092283in}{4.268741in}}%
\pgfpathlineto{\pgfqpoint{8.093252in}{4.268741in}}%
\pgfpathlineto{\pgfqpoint{8.093252in}{4.266480in}}%
\pgfpathlineto{\pgfqpoint{8.094220in}{4.266480in}}%
\pgfpathlineto{\pgfqpoint{8.095189in}{4.266480in}}%
\pgfpathlineto{\pgfqpoint{8.095189in}{4.263302in}}%
\pgfpathlineto{\pgfqpoint{8.096158in}{4.263302in}}%
\pgfpathlineto{\pgfqpoint{8.097127in}{4.263302in}}%
\pgfpathlineto{\pgfqpoint{8.097127in}{4.260357in}}%
\pgfpathlineto{\pgfqpoint{8.098095in}{4.260357in}}%
\pgfpathlineto{\pgfqpoint{8.099064in}{4.260357in}}%
\pgfpathlineto{\pgfqpoint{8.099064in}{4.257645in}}%
\pgfpathlineto{\pgfqpoint{8.100033in}{4.257645in}}%
\pgfpathlineto{\pgfqpoint{8.101001in}{4.257645in}}%
\pgfpathlineto{\pgfqpoint{8.101001in}{4.255168in}}%
\pgfpathlineto{\pgfqpoint{8.101970in}{4.255168in}}%
\pgfpathlineto{\pgfqpoint{8.102934in}{4.255168in}}%
\pgfpathlineto{\pgfqpoint{8.103897in}{3.840979in}}%
\pgfpathlineto{\pgfqpoint{8.104866in}{3.840979in}}%
\pgfpathlineto{\pgfqpoint{8.104866in}{3.837481in}}%
\pgfpathlineto{\pgfqpoint{8.105834in}{3.837481in}}%
\pgfpathlineto{\pgfqpoint{8.106803in}{3.837481in}}%
\pgfpathlineto{\pgfqpoint{8.106803in}{3.834138in}}%
\pgfpathlineto{\pgfqpoint{8.107772in}{3.834138in}}%
\pgfpathlineto{\pgfqpoint{8.108741in}{3.834138in}}%
\pgfpathlineto{\pgfqpoint{8.108741in}{3.830952in}}%
\pgfpathlineto{\pgfqpoint{8.109709in}{3.830952in}}%
\pgfpathlineto{\pgfqpoint{8.110678in}{3.830952in}}%
\pgfpathlineto{\pgfqpoint{8.110678in}{3.827923in}}%
\pgfpathlineto{\pgfqpoint{8.111647in}{3.827923in}}%
\pgfpathlineto{\pgfqpoint{8.112615in}{3.827923in}}%
\pgfpathlineto{\pgfqpoint{8.112615in}{3.825051in}}%
\pgfpathlineto{\pgfqpoint{8.113584in}{3.825051in}}%
\pgfpathlineto{\pgfqpoint{8.114553in}{3.825051in}}%
\pgfpathlineto{\pgfqpoint{8.114553in}{3.822336in}}%
\pgfpathlineto{\pgfqpoint{8.115522in}{3.822336in}}%
\pgfpathlineto{\pgfqpoint{8.116490in}{3.822336in}}%
\pgfpathlineto{\pgfqpoint{8.116490in}{3.819781in}}%
\pgfpathlineto{\pgfqpoint{8.117459in}{3.819781in}}%
\pgfpathlineto{\pgfqpoint{8.118428in}{3.819781in}}%
\pgfpathlineto{\pgfqpoint{8.118428in}{3.817385in}}%
\pgfpathlineto{\pgfqpoint{8.119396in}{3.817385in}}%
\pgfpathlineto{\pgfqpoint{8.120365in}{3.817385in}}%
\pgfpathlineto{\pgfqpoint{8.120365in}{3.815148in}}%
\pgfpathlineto{\pgfqpoint{8.121334in}{3.815148in}}%
\pgfpathlineto{\pgfqpoint{8.122303in}{3.815148in}}%
\pgfpathlineto{\pgfqpoint{8.122303in}{3.813073in}}%
\pgfpathlineto{\pgfqpoint{8.123271in}{3.813073in}}%
\pgfpathlineto{\pgfqpoint{8.124240in}{3.813073in}}%
\pgfpathlineto{\pgfqpoint{8.124240in}{3.811159in}}%
\pgfpathlineto{\pgfqpoint{8.125209in}{3.811159in}}%
\pgfpathlineto{\pgfqpoint{8.126177in}{3.811159in}}%
\pgfpathlineto{\pgfqpoint{8.126177in}{3.809407in}}%
\pgfpathlineto{\pgfqpoint{8.127146in}{3.809407in}}%
\pgfpathlineto{\pgfqpoint{8.128115in}{3.809407in}}%
\pgfpathlineto{\pgfqpoint{8.128115in}{3.807819in}}%
\pgfpathlineto{\pgfqpoint{8.129084in}{3.807819in}}%
\pgfpathlineto{\pgfqpoint{8.131990in}{3.806395in}}%
\pgfpathlineto{\pgfqpoint{8.131990in}{3.805135in}}%
\pgfpathlineto{\pgfqpoint{8.132959in}{3.805135in}}%
\pgfpathlineto{\pgfqpoint{8.135865in}{3.804042in}}%
\pgfpathlineto{\pgfqpoint{8.135865in}{3.803115in}}%
\pgfpathlineto{\pgfqpoint{8.136834in}{3.803115in}}%
\pgfpathlineto{\pgfqpoint{8.141677in}{3.801767in}}%
\pgfpathlineto{\pgfqpoint{8.141677in}{3.801347in}}%
\pgfpathlineto{\pgfqpoint{8.142646in}{3.801347in}}%
\pgfpathlineto{\pgfqpoint{8.147495in}{3.801021in}}%
\pgfpathlineto{\pgfqpoint{8.148464in}{4.004245in}}%
\pgfpathlineto{\pgfqpoint{8.148464in}{4.004245in}}%
\pgfpathlineto{\pgfqpoint{8.149433in}{4.004245in}}%
\pgfpathlineto{\pgfqpoint{8.149433in}{4.006618in}}%
\pgfpathlineto{\pgfqpoint{8.150401in}{4.006618in}}%
\pgfpathlineto{\pgfqpoint{8.151370in}{4.006618in}}%
\pgfpathlineto{\pgfqpoint{8.151370in}{4.009157in}}%
\pgfpathlineto{\pgfqpoint{8.152339in}{4.009157in}}%
\pgfpathlineto{\pgfqpoint{8.153308in}{4.009157in}}%
\pgfpathlineto{\pgfqpoint{8.153308in}{4.011860in}}%
\pgfpathlineto{\pgfqpoint{8.154276in}{4.011860in}}%
\pgfpathlineto{\pgfqpoint{8.155245in}{4.011860in}}%
\pgfpathlineto{\pgfqpoint{8.155245in}{4.014730in}}%
\pgfpathlineto{\pgfqpoint{8.156214in}{4.014730in}}%
\pgfpathlineto{\pgfqpoint{8.157181in}{4.014730in}}%
\pgfpathlineto{\pgfqpoint{8.157181in}{3.962281in}}%
\pgfpathlineto{\pgfqpoint{8.158150in}{3.962281in}}%
\pgfpathlineto{\pgfqpoint{8.159119in}{3.962281in}}%
\pgfpathlineto{\pgfqpoint{8.159119in}{3.959677in}}%
\pgfpathlineto{\pgfqpoint{8.160088in}{3.959677in}}%
\pgfpathlineto{\pgfqpoint{8.161056in}{3.959677in}}%
\pgfpathlineto{\pgfqpoint{8.161056in}{3.957243in}}%
\pgfpathlineto{\pgfqpoint{8.162025in}{3.957243in}}%
\pgfpathlineto{\pgfqpoint{8.162994in}{3.957243in}}%
\pgfpathlineto{\pgfqpoint{8.162994in}{3.954981in}}%
\pgfpathlineto{\pgfqpoint{8.163962in}{3.954981in}}%
\pgfpathlineto{\pgfqpoint{8.164931in}{3.954981in}}%
\pgfpathlineto{\pgfqpoint{8.164931in}{3.952891in}}%
\pgfpathlineto{\pgfqpoint{8.165900in}{3.952891in}}%
\pgfpathlineto{\pgfqpoint{8.166869in}{3.952891in}}%
\pgfpathlineto{\pgfqpoint{8.166869in}{3.950973in}}%
\pgfpathlineto{\pgfqpoint{8.167837in}{3.950973in}}%
\pgfpathlineto{\pgfqpoint{8.168806in}{3.950973in}}%
\pgfpathlineto{\pgfqpoint{8.168806in}{3.949229in}}%
\pgfpathlineto{\pgfqpoint{8.169775in}{3.949229in}}%
\pgfpathlineto{\pgfqpoint{8.170744in}{3.949229in}}%
\pgfpathlineto{\pgfqpoint{8.170744in}{3.947659in}}%
\pgfpathlineto{\pgfqpoint{8.171712in}{3.947659in}}%
\pgfpathlineto{\pgfqpoint{8.174618in}{3.946263in}}%
\pgfpathlineto{\pgfqpoint{8.174618in}{3.945043in}}%
\pgfpathlineto{\pgfqpoint{8.175587in}{3.945043in}}%
\pgfpathlineto{\pgfqpoint{8.178493in}{3.943999in}}%
\pgfpathlineto{\pgfqpoint{8.178493in}{3.943132in}}%
\pgfpathlineto{\pgfqpoint{8.179462in}{3.943132in}}%
\pgfpathlineto{\pgfqpoint{8.182368in}{3.942443in}}%
\pgfpathlineto{\pgfqpoint{8.182368in}{3.927614in}}%
\pgfpathlineto{\pgfqpoint{8.183337in}{3.927614in}}%
\pgfpathlineto{\pgfqpoint{8.184305in}{3.927614in}}%
\pgfpathlineto{\pgfqpoint{8.184305in}{3.926019in}}%
\pgfpathlineto{\pgfqpoint{8.185274in}{3.926019in}}%
\pgfpathlineto{\pgfqpoint{8.186243in}{3.926019in}}%
\pgfpathlineto{\pgfqpoint{8.186243in}{3.924077in}}%
\pgfpathlineto{\pgfqpoint{8.187212in}{3.924077in}}%
\pgfpathlineto{\pgfqpoint{8.188180in}{3.924077in}}%
\pgfpathlineto{\pgfqpoint{8.188180in}{3.922324in}}%
\pgfpathlineto{\pgfqpoint{8.189149in}{3.922324in}}%
\pgfpathlineto{\pgfqpoint{8.190118in}{3.922324in}}%
\pgfpathlineto{\pgfqpoint{8.190118in}{3.920759in}}%
\pgfpathlineto{\pgfqpoint{8.191087in}{3.920759in}}%
\pgfpathlineto{\pgfqpoint{8.193993in}{3.919382in}}%
\pgfpathlineto{\pgfqpoint{8.193993in}{3.918196in}}%
\pgfpathlineto{\pgfqpoint{8.194961in}{3.918196in}}%
\pgfpathlineto{\pgfqpoint{8.197879in}{3.917196in}}%
\pgfpathlineto{\pgfqpoint{8.197879in}{4.360771in}}%
\pgfpathlineto{\pgfqpoint{8.198848in}{4.360771in}}%
\pgfpathlineto{\pgfqpoint{8.199816in}{4.360771in}}%
\pgfpathlineto{\pgfqpoint{8.199816in}{4.354088in}}%
\pgfpathlineto{\pgfqpoint{8.200785in}{4.354088in}}%
\pgfpathlineto{\pgfqpoint{8.201754in}{4.354088in}}%
\pgfpathlineto{\pgfqpoint{8.201754in}{4.347672in}}%
\pgfpathlineto{\pgfqpoint{8.202723in}{4.347672in}}%
\pgfpathlineto{\pgfqpoint{8.203691in}{4.347672in}}%
\pgfpathlineto{\pgfqpoint{8.203691in}{4.341520in}}%
\pgfpathlineto{\pgfqpoint{8.204660in}{4.341520in}}%
\pgfpathlineto{\pgfqpoint{8.205628in}{4.341520in}}%
\pgfpathlineto{\pgfqpoint{8.205628in}{4.335631in}}%
\pgfpathlineto{\pgfqpoint{8.206597in}{4.335631in}}%
\pgfpathlineto{\pgfqpoint{8.207566in}{4.335631in}}%
\pgfpathlineto{\pgfqpoint{8.207566in}{4.330006in}}%
\pgfpathlineto{\pgfqpoint{8.208535in}{4.330006in}}%
\pgfpathlineto{\pgfqpoint{8.209503in}{4.330006in}}%
\pgfpathlineto{\pgfqpoint{8.209503in}{4.324643in}}%
\pgfpathlineto{\pgfqpoint{8.210472in}{4.324643in}}%
\pgfpathlineto{\pgfqpoint{8.211441in}{4.324643in}}%
\pgfpathlineto{\pgfqpoint{8.211441in}{4.319541in}}%
\pgfpathlineto{\pgfqpoint{8.212409in}{4.319541in}}%
\pgfpathlineto{\pgfqpoint{8.213378in}{4.319541in}}%
\pgfpathlineto{\pgfqpoint{8.213378in}{4.314700in}}%
\pgfpathlineto{\pgfqpoint{8.214347in}{4.314700in}}%
\pgfpathlineto{\pgfqpoint{8.215315in}{4.314700in}}%
\pgfpathlineto{\pgfqpoint{8.215315in}{4.310117in}}%
\pgfpathlineto{\pgfqpoint{8.216284in}{4.310117in}}%
\pgfpathlineto{\pgfqpoint{8.217253in}{4.310117in}}%
\pgfpathlineto{\pgfqpoint{8.217253in}{4.305794in}}%
\pgfpathlineto{\pgfqpoint{8.218221in}{4.305794in}}%
\pgfpathlineto{\pgfqpoint{8.219190in}{4.305794in}}%
\pgfpathlineto{\pgfqpoint{8.219190in}{4.301727in}}%
\pgfpathlineto{\pgfqpoint{8.220159in}{4.301727in}}%
\pgfpathlineto{\pgfqpoint{8.221127in}{4.301727in}}%
\pgfpathlineto{\pgfqpoint{8.221127in}{4.297917in}}%
\pgfpathlineto{\pgfqpoint{8.222096in}{4.297917in}}%
\pgfpathlineto{\pgfqpoint{8.223065in}{4.297917in}}%
\pgfpathlineto{\pgfqpoint{8.223065in}{4.294363in}}%
\pgfpathlineto{\pgfqpoint{8.224034in}{4.294363in}}%
\pgfpathlineto{\pgfqpoint{8.225002in}{4.294363in}}%
\pgfpathlineto{\pgfqpoint{8.225002in}{4.291063in}}%
\pgfpathlineto{\pgfqpoint{8.225971in}{4.291063in}}%
\pgfpathlineto{\pgfqpoint{8.226940in}{4.291063in}}%
\pgfpathlineto{\pgfqpoint{8.226940in}{4.288016in}}%
\pgfpathlineto{\pgfqpoint{8.227908in}{4.288016in}}%
\pgfpathlineto{\pgfqpoint{8.228877in}{4.288016in}}%
\pgfpathlineto{\pgfqpoint{8.228877in}{4.285223in}}%
\pgfpathlineto{\pgfqpoint{8.229846in}{4.285223in}}%
\pgfpathlineto{\pgfqpoint{8.230815in}{4.285223in}}%
\pgfpathlineto{\pgfqpoint{8.230815in}{4.282681in}}%
\pgfpathlineto{\pgfqpoint{8.231783in}{4.282681in}}%
\pgfpathlineto{\pgfqpoint{8.232752in}{4.282681in}}%
\pgfpathlineto{\pgfqpoint{8.232752in}{4.280390in}}%
\pgfpathlineto{\pgfqpoint{8.233721in}{4.280390in}}%
\pgfpathlineto{\pgfqpoint{8.234689in}{4.280390in}}%
\pgfpathlineto{\pgfqpoint{8.234689in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{8.235658in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{8.236627in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{8.236627in}{4.276557in}}%
\pgfpathlineto{\pgfqpoint{8.237596in}{4.276557in}}%
\pgfpathlineto{\pgfqpoint{8.238564in}{4.276557in}}%
\pgfpathlineto{\pgfqpoint{8.238564in}{4.275013in}}%
\pgfpathlineto{\pgfqpoint{8.239533in}{4.275013in}}%
\pgfpathlineto{\pgfqpoint{8.242439in}{4.273716in}}%
\pgfpathlineto{\pgfqpoint{8.242439in}{4.272666in}}%
\pgfpathlineto{\pgfqpoint{8.243408in}{4.272666in}}%
\pgfpathlineto{\pgfqpoint{8.248252in}{4.271301in}}%
\pgfpathlineto{\pgfqpoint{8.248252in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{8.249221in}{4.270984in}}%
\pgfpathlineto{\pgfqpoint{8.257939in}{4.272143in}}%
\pgfpathlineto{\pgfqpoint{8.257939in}{4.273036in}}%
\pgfpathlineto{\pgfqpoint{8.258908in}{4.273036in}}%
\pgfpathlineto{\pgfqpoint{8.261814in}{4.274167in}}%
\pgfpathlineto{\pgfqpoint{8.261814in}{4.275538in}}%
\pgfpathlineto{\pgfqpoint{8.262783in}{4.275538in}}%
\pgfpathlineto{\pgfqpoint{8.263752in}{4.275538in}}%
\pgfpathlineto{\pgfqpoint{8.263752in}{4.277147in}}%
\pgfpathlineto{\pgfqpoint{8.264721in}{4.277147in}}%
\pgfpathlineto{\pgfqpoint{8.265690in}{4.277147in}}%
\pgfpathlineto{\pgfqpoint{8.265690in}{4.278995in}}%
\pgfpathlineto{\pgfqpoint{8.266658in}{4.278995in}}%
\pgfpathlineto{\pgfqpoint{8.267627in}{4.278995in}}%
\pgfpathlineto{\pgfqpoint{8.267627in}{4.275452in}}%
\pgfpathlineto{\pgfqpoint{8.268596in}{4.275452in}}%
\pgfpathlineto{\pgfqpoint{8.269564in}{4.275452in}}%
\pgfpathlineto{\pgfqpoint{8.270533in}{4.272317in}}%
\pgfpathlineto{\pgfqpoint{8.270533in}{4.272317in}}%
\pgfpathlineto{\pgfqpoint{8.271502in}{4.272317in}}%
\pgfpathlineto{\pgfqpoint{8.271502in}{4.269414in}}%
\pgfpathlineto{\pgfqpoint{8.272471in}{4.269414in}}%
\pgfpathlineto{\pgfqpoint{8.273439in}{4.269414in}}%
\pgfpathlineto{\pgfqpoint{8.273439in}{4.266744in}}%
\pgfpathlineto{\pgfqpoint{8.274408in}{4.266744in}}%
\pgfpathlineto{\pgfqpoint{8.275377in}{4.266744in}}%
\pgfpathlineto{\pgfqpoint{8.275377in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{8.276345in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{8.277309in}{4.264308in}}%
\pgfpathlineto{\pgfqpoint{8.278272in}{3.850134in}}%
\pgfpathlineto{\pgfqpoint{8.279241in}{3.850134in}}%
\pgfpathlineto{\pgfqpoint{8.279241in}{3.846682in}}%
\pgfpathlineto{\pgfqpoint{8.280210in}{3.846682in}}%
\pgfpathlineto{\pgfqpoint{8.281178in}{3.846682in}}%
\pgfpathlineto{\pgfqpoint{8.281178in}{3.843386in}}%
\pgfpathlineto{\pgfqpoint{8.282147in}{3.843386in}}%
\pgfpathlineto{\pgfqpoint{8.283116in}{3.843386in}}%
\pgfpathlineto{\pgfqpoint{8.284084in}{3.840245in}}%
\pgfpathlineto{\pgfqpoint{8.284084in}{3.840245in}}%
\pgfpathlineto{\pgfqpoint{8.285053in}{3.840245in}}%
\pgfpathlineto{\pgfqpoint{8.285053in}{3.837261in}}%
\pgfpathlineto{\pgfqpoint{8.286022in}{3.837261in}}%
\pgfpathlineto{\pgfqpoint{8.286991in}{3.837261in}}%
\pgfpathlineto{\pgfqpoint{8.286991in}{3.834434in}}%
\pgfpathlineto{\pgfqpoint{8.287959in}{3.834434in}}%
\pgfpathlineto{\pgfqpoint{8.288928in}{3.834434in}}%
\pgfpathlineto{\pgfqpoint{8.288928in}{3.831764in}}%
\pgfpathlineto{\pgfqpoint{8.289897in}{3.831764in}}%
\pgfpathlineto{\pgfqpoint{8.290865in}{3.831764in}}%
\pgfpathlineto{\pgfqpoint{8.290865in}{3.829253in}}%
\pgfpathlineto{\pgfqpoint{8.291834in}{3.829253in}}%
\pgfpathlineto{\pgfqpoint{8.292803in}{3.829253in}}%
\pgfpathlineto{\pgfqpoint{8.292803in}{3.826900in}}%
\pgfpathlineto{\pgfqpoint{8.293772in}{3.826900in}}%
\pgfpathlineto{\pgfqpoint{8.294740in}{3.826900in}}%
\pgfpathlineto{\pgfqpoint{8.295709in}{3.824707in}}%
\pgfpathlineto{\pgfqpoint{8.295709in}{3.824707in}}%
\pgfpathlineto{\pgfqpoint{8.296678in}{3.824707in}}%
\pgfpathlineto{\pgfqpoint{8.296678in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{8.297647in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{8.298615in}{3.822675in}}%
\pgfpathlineto{\pgfqpoint{8.298615in}{3.820804in}}%
\pgfpathlineto{\pgfqpoint{8.299584in}{3.820804in}}%
\pgfpathlineto{\pgfqpoint{8.300553in}{3.820804in}}%
\pgfpathlineto{\pgfqpoint{8.300553in}{3.819094in}}%
\pgfpathlineto{\pgfqpoint{8.301521in}{3.819094in}}%
\pgfpathlineto{\pgfqpoint{8.302490in}{3.819094in}}%
\pgfpathlineto{\pgfqpoint{8.302490in}{3.817547in}}%
\pgfpathlineto{\pgfqpoint{8.303459in}{3.817547in}}%
\pgfpathlineto{\pgfqpoint{8.306365in}{3.816164in}}%
\pgfpathlineto{\pgfqpoint{8.306365in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{8.307334in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{8.310240in}{3.813893in}}%
\pgfpathlineto{\pgfqpoint{8.310240in}{3.813006in}}%
\pgfpathlineto{\pgfqpoint{8.311209in}{3.813006in}}%
\pgfpathlineto{\pgfqpoint{8.316053in}{3.811735in}}%
\pgfpathlineto{\pgfqpoint{8.316053in}{3.811353in}}%
\pgfpathlineto{\pgfqpoint{8.317021in}{3.811353in}}%
\pgfpathlineto{\pgfqpoint{8.321870in}{3.811102in}}%
\pgfpathlineto{\pgfqpoint{8.321870in}{4.001144in}}%
\pgfpathlineto{\pgfqpoint{8.322839in}{4.001144in}}%
\pgfpathlineto{\pgfqpoint{8.323807in}{4.001144in}}%
\pgfpathlineto{\pgfqpoint{8.323807in}{4.003552in}}%
\pgfpathlineto{\pgfqpoint{8.324776in}{4.003552in}}%
\pgfpathlineto{\pgfqpoint{8.325745in}{4.003552in}}%
\pgfpathlineto{\pgfqpoint{8.325745in}{4.006125in}}%
\pgfpathlineto{\pgfqpoint{8.326714in}{4.006125in}}%
\pgfpathlineto{\pgfqpoint{8.327683in}{4.006125in}}%
\pgfpathlineto{\pgfqpoint{8.327683in}{4.008863in}}%
\pgfpathlineto{\pgfqpoint{8.328651in}{4.008863in}}%
\pgfpathlineto{\pgfqpoint{8.329620in}{4.008863in}}%
\pgfpathlineto{\pgfqpoint{8.329620in}{4.011766in}}%
\pgfpathlineto{\pgfqpoint{8.330589in}{4.011766in}}%
\pgfpathlineto{\pgfqpoint{8.331557in}{4.011766in}}%
\pgfpathlineto{\pgfqpoint{8.331557in}{3.973628in}}%
\pgfpathlineto{\pgfqpoint{8.332525in}{3.973628in}}%
\pgfpathlineto{\pgfqpoint{8.333494in}{3.973628in}}%
\pgfpathlineto{\pgfqpoint{8.333494in}{3.971046in}}%
\pgfpathlineto{\pgfqpoint{8.334463in}{3.971046in}}%
\pgfpathlineto{\pgfqpoint{8.335432in}{3.971046in}}%
\pgfpathlineto{\pgfqpoint{8.335432in}{3.968633in}}%
\pgfpathlineto{\pgfqpoint{8.336400in}{3.968633in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{3.968633in}}%
\pgfpathlineto{\pgfqpoint{8.337369in}{3.966391in}}%
\pgfpathlineto{\pgfqpoint{8.338338in}{3.966391in}}%
\pgfpathlineto{\pgfqpoint{8.339306in}{3.966391in}}%
\pgfpathlineto{\pgfqpoint{8.339306in}{3.964320in}}%
\pgfpathlineto{\pgfqpoint{8.340275in}{3.964320in}}%
\pgfpathlineto{\pgfqpoint{8.341244in}{3.964320in}}%
\pgfpathlineto{\pgfqpoint{8.341244in}{3.962420in}}%
\pgfpathlineto{\pgfqpoint{8.342213in}{3.962420in}}%
\pgfpathlineto{\pgfqpoint{8.343181in}{3.962420in}}%
\pgfpathlineto{\pgfqpoint{8.343181in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{8.344150in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{8.345119in}{3.960693in}}%
\pgfpathlineto{\pgfqpoint{8.345119in}{3.959139in}}%
\pgfpathlineto{\pgfqpoint{8.346088in}{3.959139in}}%
\pgfpathlineto{\pgfqpoint{8.348994in}{3.957759in}}%
\pgfpathlineto{\pgfqpoint{8.348994in}{3.956554in}}%
\pgfpathlineto{\pgfqpoint{8.349962in}{3.956554in}}%
\pgfpathlineto{\pgfqpoint{8.352869in}{3.955524in}}%
\pgfpathlineto{\pgfqpoint{8.352869in}{3.954670in}}%
\pgfpathlineto{\pgfqpoint{8.353837in}{3.954670in}}%
\pgfpathlineto{\pgfqpoint{8.356743in}{3.953992in}}%
\pgfpathlineto{\pgfqpoint{8.356743in}{3.939594in}}%
\pgfpathlineto{\pgfqpoint{8.357712in}{3.939594in}}%
\pgfpathlineto{\pgfqpoint{8.358681in}{3.939594in}}%
\pgfpathlineto{\pgfqpoint{8.358681in}{3.937564in}}%
\pgfpathlineto{\pgfqpoint{8.359649in}{3.937564in}}%
\pgfpathlineto{\pgfqpoint{8.360618in}{3.937564in}}%
\pgfpathlineto{\pgfqpoint{8.360618in}{3.935639in}}%
\pgfpathlineto{\pgfqpoint{8.361587in}{3.935639in}}%
\pgfpathlineto{\pgfqpoint{8.362556in}{3.935639in}}%
\pgfpathlineto{\pgfqpoint{8.362556in}{3.933898in}}%
\pgfpathlineto{\pgfqpoint{8.363524in}{3.933898in}}%
\pgfpathlineto{\pgfqpoint{8.364493in}{3.933898in}}%
\pgfpathlineto{\pgfqpoint{8.364493in}{3.932345in}}%
\pgfpathlineto{\pgfqpoint{8.365462in}{3.932345in}}%
\pgfpathlineto{\pgfqpoint{8.368368in}{3.930980in}}%
\pgfpathlineto{\pgfqpoint{8.368368in}{3.929802in}}%
\pgfpathlineto{\pgfqpoint{8.369337in}{3.929802in}}%
\pgfpathlineto{\pgfqpoint{8.370305in}{3.929802in}}%
\pgfpathlineto{\pgfqpoint{8.370305in}{3.927951in}}%
\pgfpathlineto{\pgfqpoint{8.371274in}{3.927951in}}%
\pgfpathlineto{\pgfqpoint{8.372254in}{3.927951in}}%
\pgfpathlineto{\pgfqpoint{8.372254in}{4.371644in}}%
\pgfpathlineto{\pgfqpoint{8.373223in}{4.371644in}}%
\pgfpathlineto{\pgfqpoint{8.374192in}{4.371644in}}%
\pgfpathlineto{\pgfqpoint{8.375160in}{4.364974in}}%
\pgfpathlineto{\pgfqpoint{8.375160in}{4.364974in}}%
\pgfpathlineto{\pgfqpoint{8.376129in}{4.364974in}}%
\pgfpathlineto{\pgfqpoint{8.376129in}{4.358569in}}%
\pgfpathlineto{\pgfqpoint{8.377098in}{4.358569in}}%
\pgfpathlineto{\pgfqpoint{8.378066in}{4.358569in}}%
\pgfpathlineto{\pgfqpoint{8.378066in}{4.352428in}}%
\pgfpathlineto{\pgfqpoint{8.379035in}{4.352428in}}%
\pgfpathlineto{\pgfqpoint{8.380004in}{4.352428in}}%
\pgfpathlineto{\pgfqpoint{8.380004in}{4.346550in}}%
\pgfpathlineto{\pgfqpoint{8.380972in}{4.346550in}}%
\pgfpathlineto{\pgfqpoint{8.381941in}{4.346550in}}%
\pgfpathlineto{\pgfqpoint{8.381941in}{4.340933in}}%
\pgfpathlineto{\pgfqpoint{8.382910in}{4.340933in}}%
\pgfpathlineto{\pgfqpoint{8.383878in}{4.340933in}}%
\pgfpathlineto{\pgfqpoint{8.383878in}{4.335578in}}%
\pgfpathlineto{\pgfqpoint{8.384847in}{4.335578in}}%
\pgfpathlineto{\pgfqpoint{8.385816in}{4.335578in}}%
\pgfpathlineto{\pgfqpoint{8.385816in}{4.330484in}}%
\pgfpathlineto{\pgfqpoint{8.386785in}{4.330484in}}%
\pgfpathlineto{\pgfqpoint{8.387753in}{4.330484in}}%
\pgfpathlineto{\pgfqpoint{8.387753in}{4.325648in}}%
\pgfpathlineto{\pgfqpoint{8.388722in}{4.325648in}}%
\pgfpathlineto{\pgfqpoint{8.389691in}{4.325648in}}%
\pgfpathlineto{\pgfqpoint{8.389691in}{4.321072in}}%
\pgfpathlineto{\pgfqpoint{8.390659in}{4.321072in}}%
\pgfpathlineto{\pgfqpoint{8.391628in}{4.321072in}}%
\pgfpathlineto{\pgfqpoint{8.391628in}{4.316752in}}%
\pgfpathlineto{\pgfqpoint{8.392597in}{4.316752in}}%
\pgfpathlineto{\pgfqpoint{8.393565in}{4.316752in}}%
\pgfpathlineto{\pgfqpoint{8.393565in}{4.312689in}}%
\pgfpathlineto{\pgfqpoint{8.394534in}{4.312689in}}%
\pgfpathlineto{\pgfqpoint{8.395503in}{4.312689in}}%
\pgfpathlineto{\pgfqpoint{8.395503in}{4.308882in}}%
\pgfpathlineto{\pgfqpoint{8.396472in}{4.308882in}}%
\pgfpathlineto{\pgfqpoint{8.397440in}{4.308882in}}%
\pgfpathlineto{\pgfqpoint{8.397440in}{4.305330in}}%
\pgfpathlineto{\pgfqpoint{8.398409in}{4.305330in}}%
\pgfpathlineto{\pgfqpoint{8.399378in}{4.305330in}}%
\pgfpathlineto{\pgfqpoint{8.399378in}{4.302031in}}%
\pgfpathlineto{\pgfqpoint{8.400346in}{4.302031in}}%
\pgfpathlineto{\pgfqpoint{8.401315in}{4.302031in}}%
\pgfpathlineto{\pgfqpoint{8.401315in}{4.298984in}}%
\pgfpathlineto{\pgfqpoint{8.402284in}{4.298984in}}%
\pgfpathlineto{\pgfqpoint{8.403252in}{4.298984in}}%
\pgfpathlineto{\pgfqpoint{8.403252in}{4.296190in}}%
\pgfpathlineto{\pgfqpoint{8.404221in}{4.296190in}}%
\pgfpathlineto{\pgfqpoint{8.405190in}{4.296190in}}%
\pgfpathlineto{\pgfqpoint{8.405190in}{4.293647in}}%
\pgfpathlineto{\pgfqpoint{8.406159in}{4.293647in}}%
\pgfpathlineto{\pgfqpoint{8.407127in}{4.293647in}}%
\pgfpathlineto{\pgfqpoint{8.407127in}{4.291353in}}%
\pgfpathlineto{\pgfqpoint{8.408096in}{4.291353in}}%
\pgfpathlineto{\pgfqpoint{8.409065in}{4.291353in}}%
\pgfpathlineto{\pgfqpoint{8.409065in}{4.289309in}}%
\pgfpathlineto{\pgfqpoint{8.410034in}{4.289309in}}%
\pgfpathlineto{\pgfqpoint{8.411002in}{4.289309in}}%
\pgfpathlineto{\pgfqpoint{8.411002in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{8.411971in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{8.412940in}{4.287513in}}%
\pgfpathlineto{\pgfqpoint{8.412940in}{4.285964in}}%
\pgfpathlineto{\pgfqpoint{8.413908in}{4.285964in}}%
\pgfpathlineto{\pgfqpoint{8.416815in}{4.284661in}}%
\pgfpathlineto{\pgfqpoint{8.416815in}{4.283604in}}%
\pgfpathlineto{\pgfqpoint{8.417783in}{4.283604in}}%
\pgfpathlineto{\pgfqpoint{8.422627in}{4.282224in}}%
\pgfpathlineto{\pgfqpoint{8.422627in}{4.281899in}}%
\pgfpathlineto{\pgfqpoint{8.423596in}{4.281899in}}%
\pgfpathlineto{\pgfqpoint{8.432315in}{4.283015in}}%
\pgfpathlineto{\pgfqpoint{8.432315in}{4.283894in}}%
\pgfpathlineto{\pgfqpoint{8.433283in}{4.283894in}}%
\pgfpathlineto{\pgfqpoint{8.436190in}{4.285013in}}%
\pgfpathlineto{\pgfqpoint{8.436190in}{4.286370in}}%
\pgfpathlineto{\pgfqpoint{8.437158in}{4.286370in}}%
\pgfpathlineto{\pgfqpoint{8.438127in}{4.286370in}}%
\pgfpathlineto{\pgfqpoint{8.438127in}{4.287965in}}%
\pgfpathlineto{\pgfqpoint{8.439096in}{4.287965in}}%
\pgfpathlineto{\pgfqpoint{8.442002in}{4.288215in}}%
\pgfpathlineto{\pgfqpoint{8.442002in}{4.284893in}}%
\pgfpathlineto{\pgfqpoint{8.442971in}{4.284893in}}%
\pgfpathlineto{\pgfqpoint{8.443940in}{4.284893in}}%
\pgfpathlineto{\pgfqpoint{8.443940in}{4.281801in}}%
\pgfpathlineto{\pgfqpoint{8.444908in}{4.281801in}}%
\pgfpathlineto{\pgfqpoint{8.445877in}{4.281801in}}%
\pgfpathlineto{\pgfqpoint{8.445877in}{4.278943in}}%
\pgfpathlineto{\pgfqpoint{8.446846in}{4.278943in}}%
\pgfpathlineto{\pgfqpoint{8.447814in}{4.278943in}}%
\pgfpathlineto{\pgfqpoint{8.447814in}{4.276317in}}%
\pgfpathlineto{\pgfqpoint{8.448783in}{4.276317in}}%
\pgfpathlineto{\pgfqpoint{8.449752in}{4.276317in}}%
\pgfpathlineto{\pgfqpoint{8.449752in}{4.273924in}}%
\pgfpathlineto{\pgfqpoint{8.450721in}{4.273924in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.273924in}}%
\pgfpathlineto{\pgfqpoint{8.452647in}{3.859800in}}%
\pgfpathlineto{\pgfqpoint{8.453616in}{3.859800in}}%
\pgfpathlineto{\pgfqpoint{8.453616in}{3.856396in}}%
\pgfpathlineto{\pgfqpoint{8.454585in}{3.856396in}}%
\pgfpathlineto{\pgfqpoint{8.455554in}{3.856396in}}%
\pgfpathlineto{\pgfqpoint{8.455554in}{3.853147in}}%
\pgfpathlineto{\pgfqpoint{8.456522in}{3.853147in}}%
\pgfpathlineto{\pgfqpoint{8.457491in}{3.853147in}}%
\pgfpathlineto{\pgfqpoint{8.457491in}{3.850054in}}%
\pgfpathlineto{\pgfqpoint{8.458460in}{3.850054in}}%
\pgfpathlineto{\pgfqpoint{8.459428in}{3.850054in}}%
\pgfpathlineto{\pgfqpoint{8.459428in}{3.847117in}}%
\pgfpathlineto{\pgfqpoint{8.460397in}{3.847117in}}%
\pgfpathlineto{\pgfqpoint{8.461366in}{3.847117in}}%
\pgfpathlineto{\pgfqpoint{8.461366in}{3.844336in}}%
\pgfpathlineto{\pgfqpoint{8.462335in}{3.844336in}}%
\pgfpathlineto{\pgfqpoint{8.463303in}{3.844336in}}%
\pgfpathlineto{\pgfqpoint{8.463303in}{3.841713in}}%
\pgfpathlineto{\pgfqpoint{8.464272in}{3.841713in}}%
\pgfpathlineto{\pgfqpoint{8.465241in}{3.841713in}}%
\pgfpathlineto{\pgfqpoint{8.465241in}{3.839247in}}%
\pgfpathlineto{\pgfqpoint{8.466209in}{3.839247in}}%
\pgfpathlineto{\pgfqpoint{8.467178in}{3.839247in}}%
\pgfpathlineto{\pgfqpoint{8.467178in}{3.836940in}}%
\pgfpathlineto{\pgfqpoint{8.468147in}{3.836940in}}%
\pgfpathlineto{\pgfqpoint{8.469116in}{3.836940in}}%
\pgfpathlineto{\pgfqpoint{8.469116in}{3.834792in}}%
\pgfpathlineto{\pgfqpoint{8.470084in}{3.834792in}}%
\pgfpathlineto{\pgfqpoint{8.471053in}{3.834792in}}%
\pgfpathlineto{\pgfqpoint{8.471053in}{3.832804in}}%
\pgfpathlineto{\pgfqpoint{8.472022in}{3.832804in}}%
\pgfpathlineto{\pgfqpoint{8.472991in}{3.832804in}}%
\pgfpathlineto{\pgfqpoint{8.472991in}{3.830977in}}%
\pgfpathlineto{\pgfqpoint{8.473959in}{3.830977in}}%
\pgfpathlineto{\pgfqpoint{8.474928in}{3.830977in}}%
\pgfpathlineto{\pgfqpoint{8.474928in}{3.829312in}}%
\pgfpathlineto{\pgfqpoint{8.475897in}{3.829312in}}%
\pgfpathlineto{\pgfqpoint{8.478803in}{3.827808in}}%
\pgfpathlineto{\pgfqpoint{8.478803in}{3.826468in}}%
\pgfpathlineto{\pgfqpoint{8.479772in}{3.826468in}}%
\pgfpathlineto{\pgfqpoint{8.482678in}{3.825292in}}%
\pgfpathlineto{\pgfqpoint{8.482678in}{3.824281in}}%
\pgfpathlineto{\pgfqpoint{8.483647in}{3.824281in}}%
\pgfpathlineto{\pgfqpoint{8.488490in}{3.822757in}}%
\pgfpathlineto{\pgfqpoint{8.488490in}{3.822246in}}%
\pgfpathlineto{\pgfqpoint{8.489459in}{3.822246in}}%
\pgfpathlineto{\pgfqpoint{8.496245in}{3.821731in}}%
\pgfpathlineto{\pgfqpoint{8.497214in}{3.998891in}}%
\pgfpathlineto{\pgfqpoint{8.497214in}{3.998891in}}%
\pgfpathlineto{\pgfqpoint{8.498182in}{3.998891in}}%
\pgfpathlineto{\pgfqpoint{8.498182in}{4.001332in}}%
\pgfpathlineto{\pgfqpoint{8.499151in}{4.001332in}}%
\pgfpathlineto{\pgfqpoint{8.500120in}{4.001332in}}%
\pgfpathlineto{\pgfqpoint{8.500120in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{8.501089in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{8.502058in}{4.003939in}}%
\pgfpathlineto{\pgfqpoint{8.502058in}{4.006709in}}%
\pgfpathlineto{\pgfqpoint{8.503026in}{4.006709in}}%
\pgfpathlineto{\pgfqpoint{8.503995in}{4.006709in}}%
\pgfpathlineto{\pgfqpoint{8.503995in}{4.009645in}}%
\pgfpathlineto{\pgfqpoint{8.504964in}{4.009645in}}%
\pgfpathlineto{\pgfqpoint{8.505932in}{4.009645in}}%
\pgfpathlineto{\pgfqpoint{8.505932in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{8.506901in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{8.507869in}{3.985433in}}%
\pgfpathlineto{\pgfqpoint{8.507869in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{8.508838in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{8.509807in}{3.982873in}}%
\pgfpathlineto{\pgfqpoint{8.509807in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{8.510776in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{8.511744in}{3.980482in}}%
\pgfpathlineto{\pgfqpoint{8.511744in}{3.978260in}}%
\pgfpathlineto{\pgfqpoint{8.512713in}{3.978260in}}%
\pgfpathlineto{\pgfqpoint{8.513682in}{3.978260in}}%
\pgfpathlineto{\pgfqpoint{8.513682in}{3.976209in}}%
\pgfpathlineto{\pgfqpoint{8.514650in}{3.976209in}}%
\pgfpathlineto{\pgfqpoint{8.515619in}{3.976209in}}%
\pgfpathlineto{\pgfqpoint{8.515619in}{3.974329in}}%
\pgfpathlineto{\pgfqpoint{8.516588in}{3.974329in}}%
\pgfpathlineto{\pgfqpoint{8.517557in}{3.974329in}}%
\pgfpathlineto{\pgfqpoint{8.517557in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{8.518525in}{3.972620in}}%
\pgfpathlineto{\pgfqpoint{8.521432in}{3.971083in}}%
\pgfpathlineto{\pgfqpoint{8.521432in}{3.969720in}}%
\pgfpathlineto{\pgfqpoint{8.522400in}{3.969720in}}%
\pgfpathlineto{\pgfqpoint{8.525307in}{3.968530in}}%
\pgfpathlineto{\pgfqpoint{8.525307in}{3.967514in}}%
\pgfpathlineto{\pgfqpoint{8.526275in}{3.967514in}}%
\pgfpathlineto{\pgfqpoint{8.531119in}{3.966010in}}%
\pgfpathlineto{\pgfqpoint{8.531119in}{3.951716in}}%
\pgfpathlineto{\pgfqpoint{8.532087in}{3.951716in}}%
\pgfpathlineto{\pgfqpoint{8.533056in}{3.951716in}}%
\pgfpathlineto{\pgfqpoint{8.533056in}{3.949618in}}%
\pgfpathlineto{\pgfqpoint{8.534025in}{3.949618in}}%
\pgfpathlineto{\pgfqpoint{8.534994in}{3.949618in}}%
\pgfpathlineto{\pgfqpoint{8.534994in}{3.947705in}}%
\pgfpathlineto{\pgfqpoint{8.535962in}{3.947705in}}%
\pgfpathlineto{\pgfqpoint{8.536931in}{3.947705in}}%
\pgfpathlineto{\pgfqpoint{8.536931in}{3.945979in}}%
\pgfpathlineto{\pgfqpoint{8.537900in}{3.945979in}}%
\pgfpathlineto{\pgfqpoint{8.540806in}{3.944439in}}%
\pgfpathlineto{\pgfqpoint{8.540806in}{3.943085in}}%
\pgfpathlineto{\pgfqpoint{8.541775in}{3.943085in}}%
\pgfpathlineto{\pgfqpoint{8.544681in}{3.941919in}}%
\pgfpathlineto{\pgfqpoint{8.544681in}{3.938807in}}%
\pgfpathlineto{\pgfqpoint{8.545650in}{3.938807in}}%
\pgfpathlineto{\pgfqpoint{8.546630in}{3.938807in}}%
\pgfpathlineto{\pgfqpoint{8.546630in}{4.383070in}}%
\pgfpathlineto{\pgfqpoint{8.547598in}{4.383070in}}%
\pgfpathlineto{\pgfqpoint{8.548567in}{4.383070in}}%
\pgfpathlineto{\pgfqpoint{8.548567in}{4.376413in}}%
\pgfpathlineto{\pgfqpoint{8.549536in}{4.376413in}}%
\pgfpathlineto{\pgfqpoint{8.550504in}{4.376413in}}%
\pgfpathlineto{\pgfqpoint{8.550504in}{4.370019in}}%
\pgfpathlineto{\pgfqpoint{8.551473in}{4.370019in}}%
\pgfpathlineto{\pgfqpoint{8.552442in}{4.370019in}}%
\pgfpathlineto{\pgfqpoint{8.552442in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{8.553410in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{8.554379in}{4.363889in}}%
\pgfpathlineto{\pgfqpoint{8.554379in}{4.358020in}}%
\pgfpathlineto{\pgfqpoint{8.555348in}{4.358020in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{4.358020in}}%
\pgfpathlineto{\pgfqpoint{8.556316in}{4.352413in}}%
\pgfpathlineto{\pgfqpoint{8.557285in}{4.352413in}}%
\pgfpathlineto{\pgfqpoint{8.558254in}{4.352413in}}%
\pgfpathlineto{\pgfqpoint{8.558254in}{4.347066in}}%
\pgfpathlineto{\pgfqpoint{8.559222in}{4.347066in}}%
\pgfpathlineto{\pgfqpoint{8.560191in}{4.347066in}}%
\pgfpathlineto{\pgfqpoint{8.560191in}{4.341979in}}%
\pgfpathlineto{\pgfqpoint{8.561160in}{4.341979in}}%
\pgfpathlineto{\pgfqpoint{8.562128in}{4.341979in}}%
\pgfpathlineto{\pgfqpoint{8.562128in}{4.337150in}}%
\pgfpathlineto{\pgfqpoint{8.563097in}{4.337150in}}%
\pgfpathlineto{\pgfqpoint{8.564066in}{4.337150in}}%
\pgfpathlineto{\pgfqpoint{8.564066in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{8.565035in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{8.566003in}{4.332578in}}%
\pgfpathlineto{\pgfqpoint{8.566003in}{4.328263in}}%
\pgfpathlineto{\pgfqpoint{8.566972in}{4.328263in}}%
\pgfpathlineto{\pgfqpoint{8.567941in}{4.328263in}}%
\pgfpathlineto{\pgfqpoint{8.567941in}{4.324203in}}%
\pgfpathlineto{\pgfqpoint{8.568909in}{4.324203in}}%
\pgfpathlineto{\pgfqpoint{8.569878in}{4.324203in}}%
\pgfpathlineto{\pgfqpoint{8.569878in}{4.320399in}}%
\pgfpathlineto{\pgfqpoint{8.570847in}{4.320399in}}%
\pgfpathlineto{\pgfqpoint{8.571815in}{4.320399in}}%
\pgfpathlineto{\pgfqpoint{8.571815in}{4.316848in}}%
\pgfpathlineto{\pgfqpoint{8.572784in}{4.316848in}}%
\pgfpathlineto{\pgfqpoint{8.573753in}{4.316848in}}%
\pgfpathlineto{\pgfqpoint{8.573753in}{4.313549in}}%
\pgfpathlineto{\pgfqpoint{8.574722in}{4.313549in}}%
\pgfpathlineto{\pgfqpoint{8.575690in}{4.313549in}}%
\pgfpathlineto{\pgfqpoint{8.575690in}{4.310503in}}%
\pgfpathlineto{\pgfqpoint{8.576659in}{4.310503in}}%
\pgfpathlineto{\pgfqpoint{8.577628in}{4.310503in}}%
\pgfpathlineto{\pgfqpoint{8.577628in}{4.307708in}}%
\pgfpathlineto{\pgfqpoint{8.578596in}{4.307708in}}%
\pgfpathlineto{\pgfqpoint{8.579565in}{4.307708in}}%
\pgfpathlineto{\pgfqpoint{8.579565in}{4.305162in}}%
\pgfpathlineto{\pgfqpoint{8.580534in}{4.305162in}}%
\pgfpathlineto{\pgfqpoint{8.581503in}{4.305162in}}%
\pgfpathlineto{\pgfqpoint{8.581503in}{4.302866in}}%
\pgfpathlineto{\pgfqpoint{8.582471in}{4.302866in}}%
\pgfpathlineto{\pgfqpoint{8.583440in}{4.302866in}}%
\pgfpathlineto{\pgfqpoint{8.583440in}{4.300818in}}%
\pgfpathlineto{\pgfqpoint{8.584409in}{4.300818in}}%
\pgfpathlineto{\pgfqpoint{8.585378in}{4.300818in}}%
\pgfpathlineto{\pgfqpoint{8.585378in}{4.299017in}}%
\pgfpathlineto{\pgfqpoint{8.586346in}{4.299017in}}%
\pgfpathlineto{\pgfqpoint{8.587315in}{4.299017in}}%
\pgfpathlineto{\pgfqpoint{8.587315in}{4.297462in}}%
\pgfpathlineto{\pgfqpoint{8.588284in}{4.297462in}}%
\pgfpathlineto{\pgfqpoint{8.591190in}{4.296154in}}%
\pgfpathlineto{\pgfqpoint{8.591190in}{4.295089in}}%
\pgfpathlineto{\pgfqpoint{8.592159in}{4.295089in}}%
\pgfpathlineto{\pgfqpoint{8.597002in}{4.293692in}}%
\pgfpathlineto{\pgfqpoint{8.597002in}{4.293358in}}%
\pgfpathlineto{\pgfqpoint{8.597971in}{4.293358in}}%
\pgfpathlineto{\pgfqpoint{8.606690in}{4.294428in}}%
\pgfpathlineto{\pgfqpoint{8.606690in}{4.295294in}}%
\pgfpathlineto{\pgfqpoint{8.607659in}{4.295294in}}%
\pgfpathlineto{\pgfqpoint{8.610565in}{4.296399in}}%
\pgfpathlineto{\pgfqpoint{8.610565in}{4.297741in}}%
\pgfpathlineto{\pgfqpoint{8.611534in}{4.297741in}}%
\pgfpathlineto{\pgfqpoint{8.612503in}{4.297741in}}%
\pgfpathlineto{\pgfqpoint{8.612503in}{4.301582in}}%
\pgfpathlineto{\pgfqpoint{8.613471in}{4.301582in}}%
\pgfpathlineto{\pgfqpoint{8.614440in}{4.301582in}}%
\pgfpathlineto{\pgfqpoint{8.614440in}{4.298074in}}%
\pgfpathlineto{\pgfqpoint{8.615409in}{4.298074in}}%
\pgfpathlineto{\pgfqpoint{8.616377in}{4.298074in}}%
\pgfpathlineto{\pgfqpoint{8.616377in}{4.294798in}}%
\pgfpathlineto{\pgfqpoint{8.617346in}{4.294798in}}%
\pgfpathlineto{\pgfqpoint{8.618315in}{4.294798in}}%
\pgfpathlineto{\pgfqpoint{8.618315in}{4.291752in}}%
\pgfpathlineto{\pgfqpoint{8.619284in}{4.291752in}}%
\pgfpathlineto{\pgfqpoint{8.620252in}{4.291752in}}%
\pgfpathlineto{\pgfqpoint{8.620252in}{4.288939in}}%
\pgfpathlineto{\pgfqpoint{8.621221in}{4.288939in}}%
\pgfpathlineto{\pgfqpoint{8.622190in}{4.288939in}}%
\pgfpathlineto{\pgfqpoint{8.622190in}{4.286358in}}%
\pgfpathlineto{\pgfqpoint{8.623158in}{4.286358in}}%
\pgfpathlineto{\pgfqpoint{8.624127in}{4.286358in}}%
\pgfpathlineto{\pgfqpoint{8.624127in}{4.284010in}}%
\pgfpathlineto{\pgfqpoint{8.625096in}{4.284010in}}%
\pgfpathlineto{\pgfqpoint{8.626059in}{4.284010in}}%
\pgfpathlineto{\pgfqpoint{8.627023in}{3.869972in}}%
\pgfpathlineto{\pgfqpoint{8.627991in}{3.869972in}}%
\pgfpathlineto{\pgfqpoint{8.627991in}{3.866617in}}%
\pgfpathlineto{\pgfqpoint{8.628960in}{3.866617in}}%
\pgfpathlineto{\pgfqpoint{8.629929in}{3.866617in}}%
\pgfpathlineto{\pgfqpoint{8.629929in}{3.863418in}}%
\pgfpathlineto{\pgfqpoint{8.630898in}{3.863418in}}%
\pgfpathlineto{\pgfqpoint{8.631866in}{3.863418in}}%
\pgfpathlineto{\pgfqpoint{8.631866in}{3.860373in}}%
\pgfpathlineto{\pgfqpoint{8.632835in}{3.860373in}}%
\pgfpathlineto{\pgfqpoint{8.633804in}{3.860373in}}%
\pgfpathlineto{\pgfqpoint{8.634772in}{3.857485in}}%
\pgfpathlineto{\pgfqpoint{8.634772in}{3.857485in}}%
\pgfpathlineto{\pgfqpoint{8.635741in}{3.857485in}}%
\pgfpathlineto{\pgfqpoint{8.635741in}{3.854752in}}%
\pgfpathlineto{\pgfqpoint{8.636710in}{3.854752in}}%
\pgfpathlineto{\pgfqpoint{8.637679in}{3.854752in}}%
\pgfpathlineto{\pgfqpoint{8.637679in}{3.852177in}}%
\pgfpathlineto{\pgfqpoint{8.638647in}{3.852177in}}%
\pgfpathlineto{\pgfqpoint{8.639616in}{3.852177in}}%
\pgfpathlineto{\pgfqpoint{8.639616in}{3.849759in}}%
\pgfpathlineto{\pgfqpoint{8.640585in}{3.849759in}}%
\pgfpathlineto{\pgfqpoint{8.641553in}{3.849759in}}%
\pgfpathlineto{\pgfqpoint{8.641553in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{8.642522in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{8.643491in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{8.643491in}{3.845398in}}%
\pgfpathlineto{\pgfqpoint{8.644460in}{3.845398in}}%
\pgfpathlineto{\pgfqpoint{8.645428in}{3.845398in}}%
\pgfpathlineto{\pgfqpoint{8.645428in}{3.843456in}}%
\pgfpathlineto{\pgfqpoint{8.646397in}{3.843456in}}%
\pgfpathlineto{\pgfqpoint{8.647366in}{3.843456in}}%
\pgfpathlineto{\pgfqpoint{8.647366in}{3.841675in}}%
\pgfpathlineto{\pgfqpoint{8.648335in}{3.841675in}}%
\pgfpathlineto{\pgfqpoint{8.649303in}{3.841675in}}%
\pgfpathlineto{\pgfqpoint{8.649303in}{3.840054in}}%
\pgfpathlineto{\pgfqpoint{8.650272in}{3.840054in}}%
\pgfpathlineto{\pgfqpoint{8.653178in}{3.838596in}}%
\pgfpathlineto{\pgfqpoint{8.653178in}{3.837300in}}%
\pgfpathlineto{\pgfqpoint{8.654147in}{3.837300in}}%
\pgfpathlineto{\pgfqpoint{8.657053in}{3.836168in}}%
\pgfpathlineto{\pgfqpoint{8.657053in}{3.835200in}}%
\pgfpathlineto{\pgfqpoint{8.658022in}{3.835200in}}%
\pgfpathlineto{\pgfqpoint{8.662866in}{3.833762in}}%
\pgfpathlineto{\pgfqpoint{8.662866in}{3.833293in}}%
\pgfpathlineto{\pgfqpoint{8.663834in}{3.833293in}}%
\pgfpathlineto{\pgfqpoint{8.670620in}{3.832900in}}%
\pgfpathlineto{\pgfqpoint{8.670620in}{3.997483in}}%
\pgfpathlineto{\pgfqpoint{8.671589in}{3.997483in}}%
\pgfpathlineto{\pgfqpoint{8.672557in}{3.997483in}}%
\pgfpathlineto{\pgfqpoint{8.672557in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{8.673526in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{8.674495in}{3.999957in}}%
\pgfpathlineto{\pgfqpoint{8.674495in}{4.002595in}}%
\pgfpathlineto{\pgfqpoint{8.675464in}{4.002595in}}%
\pgfpathlineto{\pgfqpoint{8.676432in}{4.002595in}}%
\pgfpathlineto{\pgfqpoint{8.677401in}{4.005398in}}%
\pgfpathlineto{\pgfqpoint{8.677401in}{4.005398in}}%
\pgfpathlineto{\pgfqpoint{8.678370in}{4.005398in}}%
\pgfpathlineto{\pgfqpoint{8.678370in}{4.008366in}}%
\pgfpathlineto{\pgfqpoint{8.679339in}{4.008366in}}%
\pgfpathlineto{\pgfqpoint{8.680307in}{4.008366in}}%
\pgfpathlineto{\pgfqpoint{8.680307in}{3.997685in}}%
\pgfpathlineto{\pgfqpoint{8.681276in}{3.997685in}}%
\pgfpathlineto{\pgfqpoint{8.682245in}{3.997685in}}%
\pgfpathlineto{\pgfqpoint{8.682245in}{3.995148in}}%
\pgfpathlineto{\pgfqpoint{8.683213in}{3.995148in}}%
\pgfpathlineto{\pgfqpoint{8.684182in}{3.995148in}}%
\pgfpathlineto{\pgfqpoint{8.684182in}{3.992780in}}%
\pgfpathlineto{\pgfqpoint{8.685151in}{3.992780in}}%
\pgfpathlineto{\pgfqpoint{8.686120in}{3.992780in}}%
\pgfpathlineto{\pgfqpoint{8.686120in}{3.990580in}}%
\pgfpathlineto{\pgfqpoint{8.687088in}{3.990580in}}%
\pgfpathlineto{\pgfqpoint{8.688057in}{3.990580in}}%
\pgfpathlineto{\pgfqpoint{8.688057in}{3.988549in}}%
\pgfpathlineto{\pgfqpoint{8.689026in}{3.988549in}}%
\pgfpathlineto{\pgfqpoint{8.689995in}{3.988549in}}%
\pgfpathlineto{\pgfqpoint{8.689995in}{3.986689in}}%
\pgfpathlineto{\pgfqpoint{8.690963in}{3.986689in}}%
\pgfpathlineto{\pgfqpoint{8.691932in}{3.986689in}}%
\pgfpathlineto{\pgfqpoint{8.691932in}{3.984999in}}%
\pgfpathlineto{\pgfqpoint{8.692901in}{3.984999in}}%
\pgfpathlineto{\pgfqpoint{8.695807in}{3.983479in}}%
\pgfpathlineto{\pgfqpoint{8.695807in}{3.982135in}}%
\pgfpathlineto{\pgfqpoint{8.696776in}{3.982135in}}%
\pgfpathlineto{\pgfqpoint{8.699682in}{3.980960in}}%
\pgfpathlineto{\pgfqpoint{8.699682in}{3.979960in}}%
\pgfpathlineto{\pgfqpoint{8.700651in}{3.979960in}}%
\pgfpathlineto{\pgfqpoint{8.705494in}{3.978482in}}%
\pgfpathlineto{\pgfqpoint{8.705494in}{3.964247in}}%
\pgfpathlineto{\pgfqpoint{8.706463in}{3.964247in}}%
\pgfpathlineto{\pgfqpoint{8.707431in}{3.964247in}}%
\pgfpathlineto{\pgfqpoint{8.707431in}{3.962165in}}%
\pgfpathlineto{\pgfqpoint{8.708400in}{3.962165in}}%
\pgfpathlineto{\pgfqpoint{8.709369in}{3.962165in}}%
\pgfpathlineto{\pgfqpoint{8.709369in}{3.960267in}}%
\pgfpathlineto{\pgfqpoint{8.710338in}{3.960267in}}%
\pgfpathlineto{\pgfqpoint{8.711306in}{3.960267in}}%
\pgfpathlineto{\pgfqpoint{8.711306in}{3.958555in}}%
\pgfpathlineto{\pgfqpoint{8.712275in}{3.958555in}}%
\pgfpathlineto{\pgfqpoint{8.715181in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{8.715181in}{3.955688in}}%
\pgfpathlineto{\pgfqpoint{8.716150in}{3.955688in}}%
\pgfpathlineto{\pgfqpoint{8.717119in}{3.955688in}}%
\pgfpathlineto{\pgfqpoint{8.717119in}{3.953929in}}%
\pgfpathlineto{\pgfqpoint{8.718087in}{3.953929in}}%
\pgfpathlineto{\pgfqpoint{8.719056in}{3.953929in}}%
\pgfpathlineto{\pgfqpoint{8.719056in}{3.950223in}}%
\pgfpathlineto{\pgfqpoint{8.720025in}{3.950223in}}%
\pgfpathlineto{\pgfqpoint{8.721005in}{3.950223in}}%
\pgfpathlineto{\pgfqpoint{8.721005in}{4.395036in}}%
\pgfpathlineto{\pgfqpoint{8.721974in}{4.395036in}}%
\pgfpathlineto{\pgfqpoint{8.722942in}{4.395036in}}%
\pgfpathlineto{\pgfqpoint{8.722942in}{4.388392in}}%
\pgfpathlineto{\pgfqpoint{8.723911in}{4.388392in}}%
\pgfpathlineto{\pgfqpoint{8.724880in}{4.388392in}}%
\pgfpathlineto{\pgfqpoint{8.724880in}{4.382010in}}%
\pgfpathlineto{\pgfqpoint{8.725848in}{4.382010in}}%
\pgfpathlineto{\pgfqpoint{8.726817in}{4.382010in}}%
\pgfpathlineto{\pgfqpoint{8.726817in}{4.375890in}}%
\pgfpathlineto{\pgfqpoint{8.727786in}{4.375890in}}%
\pgfpathlineto{\pgfqpoint{8.728754in}{4.375890in}}%
\pgfpathlineto{\pgfqpoint{8.728754in}{4.370031in}}%
\pgfpathlineto{\pgfqpoint{8.729723in}{4.370031in}}%
\pgfpathlineto{\pgfqpoint{8.730692in}{4.370031in}}%
\pgfpathlineto{\pgfqpoint{8.730692in}{4.364433in}}%
\pgfpathlineto{\pgfqpoint{8.731660in}{4.364433in}}%
\pgfpathlineto{\pgfqpoint{8.732629in}{4.364433in}}%
\pgfpathlineto{\pgfqpoint{8.732629in}{4.359094in}}%
\pgfpathlineto{\pgfqpoint{8.733598in}{4.359094in}}%
\pgfpathlineto{\pgfqpoint{8.734566in}{4.359094in}}%
\pgfpathlineto{\pgfqpoint{8.734566in}{4.354014in}}%
\pgfpathlineto{\pgfqpoint{8.735535in}{4.354014in}}%
\pgfpathlineto{\pgfqpoint{8.736504in}{4.354014in}}%
\pgfpathlineto{\pgfqpoint{8.736504in}{4.349191in}}%
\pgfpathlineto{\pgfqpoint{8.737473in}{4.349191in}}%
\pgfpathlineto{\pgfqpoint{8.738441in}{4.349191in}}%
\pgfpathlineto{\pgfqpoint{8.738441in}{4.344624in}}%
\pgfpathlineto{\pgfqpoint{8.739410in}{4.344624in}}%
\pgfpathlineto{\pgfqpoint{8.740379in}{4.344624in}}%
\pgfpathlineto{\pgfqpoint{8.740379in}{4.340313in}}%
\pgfpathlineto{\pgfqpoint{8.741347in}{4.340313in}}%
\pgfpathlineto{\pgfqpoint{8.742316in}{4.340313in}}%
\pgfpathlineto{\pgfqpoint{8.742316in}{4.336257in}}%
\pgfpathlineto{\pgfqpoint{8.743285in}{4.336257in}}%
\pgfpathlineto{\pgfqpoint{8.744253in}{4.336257in}}%
\pgfpathlineto{\pgfqpoint{8.744253in}{4.332454in}}%
\pgfpathlineto{\pgfqpoint{8.745222in}{4.332454in}}%
\pgfpathlineto{\pgfqpoint{8.746191in}{4.332454in}}%
\pgfpathlineto{\pgfqpoint{8.746191in}{4.328905in}}%
\pgfpathlineto{\pgfqpoint{8.747160in}{4.328905in}}%
\pgfpathlineto{\pgfqpoint{8.748128in}{4.328905in}}%
\pgfpathlineto{\pgfqpoint{8.748128in}{4.325607in}}%
\pgfpathlineto{\pgfqpoint{8.749097in}{4.325607in}}%
\pgfpathlineto{\pgfqpoint{8.750066in}{4.325607in}}%
\pgfpathlineto{\pgfqpoint{8.750066in}{4.322560in}}%
\pgfpathlineto{\pgfqpoint{8.751034in}{4.322560in}}%
\pgfpathlineto{\pgfqpoint{8.752003in}{4.322560in}}%
\pgfpathlineto{\pgfqpoint{8.752003in}{4.319763in}}%
\pgfpathlineto{\pgfqpoint{8.752972in}{4.319763in}}%
\pgfpathlineto{\pgfqpoint{8.753940in}{4.319763in}}%
\pgfpathlineto{\pgfqpoint{8.753940in}{4.317215in}}%
\pgfpathlineto{\pgfqpoint{8.754909in}{4.317215in}}%
\pgfpathlineto{\pgfqpoint{8.755878in}{4.317215in}}%
\pgfpathlineto{\pgfqpoint{8.755878in}{4.314915in}}%
\pgfpathlineto{\pgfqpoint{8.756847in}{4.314915in}}%
\pgfpathlineto{\pgfqpoint{8.757815in}{4.314915in}}%
\pgfpathlineto{\pgfqpoint{8.757815in}{4.312863in}}%
\pgfpathlineto{\pgfqpoint{8.758784in}{4.312863in}}%
\pgfpathlineto{\pgfqpoint{8.759753in}{4.312863in}}%
\pgfpathlineto{\pgfqpoint{8.759753in}{4.311057in}}%
\pgfpathlineto{\pgfqpoint{8.760722in}{4.311057in}}%
\pgfpathlineto{\pgfqpoint{8.761690in}{4.311057in}}%
\pgfpathlineto{\pgfqpoint{8.761690in}{4.309497in}}%
\pgfpathlineto{\pgfqpoint{8.762659in}{4.309497in}}%
\pgfpathlineto{\pgfqpoint{8.765565in}{4.308181in}}%
\pgfpathlineto{\pgfqpoint{8.765565in}{4.307109in}}%
\pgfpathlineto{\pgfqpoint{8.766534in}{4.307109in}}%
\pgfpathlineto{\pgfqpoint{8.771378in}{4.305694in}}%
\pgfpathlineto{\pgfqpoint{8.771378in}{4.305349in}}%
\pgfpathlineto{\pgfqpoint{8.772346in}{4.305349in}}%
\pgfpathlineto{\pgfqpoint{8.777191in}{4.305381in}}%
\pgfpathlineto{\pgfqpoint{8.777191in}{4.332589in}}%
\pgfpathlineto{\pgfqpoint{8.778160in}{4.332589in}}%
\pgfpathlineto{\pgfqpoint{8.779128in}{4.332589in}}%
\pgfpathlineto{\pgfqpoint{8.779128in}{4.327985in}}%
\pgfpathlineto{\pgfqpoint{8.780097in}{4.327985in}}%
\pgfpathlineto{\pgfqpoint{8.781066in}{4.327985in}}%
\pgfpathlineto{\pgfqpoint{8.781066in}{4.323609in}}%
\pgfpathlineto{\pgfqpoint{8.782034in}{4.323609in}}%
\pgfpathlineto{\pgfqpoint{8.783003in}{4.323609in}}%
\pgfpathlineto{\pgfqpoint{8.783003in}{4.319461in}}%
\pgfpathlineto{\pgfqpoint{8.783972in}{4.319461in}}%
\pgfpathlineto{\pgfqpoint{8.784940in}{4.319461in}}%
\pgfpathlineto{\pgfqpoint{8.784940in}{4.315542in}}%
\pgfpathlineto{\pgfqpoint{8.785909in}{4.315542in}}%
\pgfpathlineto{\pgfqpoint{8.786878in}{4.315542in}}%
\pgfpathlineto{\pgfqpoint{8.786878in}{4.311852in}}%
\pgfpathlineto{\pgfqpoint{8.787847in}{4.311852in}}%
\pgfpathlineto{\pgfqpoint{8.788815in}{4.311852in}}%
\pgfpathlineto{\pgfqpoint{8.788815in}{4.308393in}}%
\pgfpathlineto{\pgfqpoint{8.789784in}{4.308393in}}%
\pgfpathlineto{\pgfqpoint{8.790753in}{4.308393in}}%
\pgfpathlineto{\pgfqpoint{8.790753in}{4.305163in}}%
\pgfpathlineto{\pgfqpoint{8.791721in}{4.305163in}}%
\pgfpathlineto{\pgfqpoint{8.792690in}{4.305163in}}%
\pgfpathlineto{\pgfqpoint{8.792690in}{4.302165in}}%
\pgfpathlineto{\pgfqpoint{8.793659in}{4.302165in}}%
\pgfpathlineto{\pgfqpoint{8.794628in}{4.302165in}}%
\pgfpathlineto{\pgfqpoint{8.794628in}{4.299398in}}%
\pgfpathlineto{\pgfqpoint{8.795596in}{4.299398in}}%
\pgfpathlineto{\pgfqpoint{8.796565in}{4.299398in}}%
\pgfpathlineto{\pgfqpoint{8.796565in}{4.296864in}}%
\pgfpathlineto{\pgfqpoint{8.797534in}{4.296864in}}%
\pgfpathlineto{\pgfqpoint{8.798502in}{4.296864in}}%
\pgfpathlineto{\pgfqpoint{8.798502in}{4.294562in}}%
\pgfpathlineto{\pgfqpoint{8.799471in}{4.294562in}}%
\pgfpathlineto{\pgfqpoint{8.800435in}{4.294562in}}%
\pgfpathlineto{\pgfqpoint{8.801398in}{3.880645in}}%
\pgfpathlineto{\pgfqpoint{8.802367in}{3.880645in}}%
\pgfpathlineto{\pgfqpoint{8.802367in}{3.877342in}}%
\pgfpathlineto{\pgfqpoint{8.803335in}{3.877342in}}%
\pgfpathlineto{\pgfqpoint{8.804304in}{3.877342in}}%
\pgfpathlineto{\pgfqpoint{8.804304in}{3.874193in}}%
\pgfpathlineto{\pgfqpoint{8.805273in}{3.874193in}}%
\pgfpathlineto{\pgfqpoint{8.806242in}{3.874193in}}%
\pgfpathlineto{\pgfqpoint{8.806242in}{3.871198in}}%
\pgfpathlineto{\pgfqpoint{8.807210in}{3.871198in}}%
\pgfpathlineto{\pgfqpoint{8.808179in}{3.871198in}}%
\pgfpathlineto{\pgfqpoint{8.809148in}{3.868360in}}%
\pgfpathlineto{\pgfqpoint{8.809148in}{3.868360in}}%
\pgfpathlineto{\pgfqpoint{8.810116in}{3.868360in}}%
\pgfpathlineto{\pgfqpoint{8.810116in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{8.811085in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{8.812054in}{3.865677in}}%
\pgfpathlineto{\pgfqpoint{8.812054in}{3.863151in}}%
\pgfpathlineto{\pgfqpoint{8.813023in}{3.863151in}}%
\pgfpathlineto{\pgfqpoint{8.813991in}{3.863151in}}%
\pgfpathlineto{\pgfqpoint{8.813991in}{3.860781in}}%
\pgfpathlineto{\pgfqpoint{8.814960in}{3.860781in}}%
\pgfpathlineto{\pgfqpoint{8.815929in}{3.860781in}}%
\pgfpathlineto{\pgfqpoint{8.815929in}{3.858570in}}%
\pgfpathlineto{\pgfqpoint{8.816897in}{3.858570in}}%
\pgfpathlineto{\pgfqpoint{8.817866in}{3.858570in}}%
\pgfpathlineto{\pgfqpoint{8.817866in}{3.856517in}}%
\pgfpathlineto{\pgfqpoint{8.818835in}{3.856517in}}%
\pgfpathlineto{\pgfqpoint{8.819804in}{3.856517in}}%
\pgfpathlineto{\pgfqpoint{8.819804in}{3.854623in}}%
\pgfpathlineto{\pgfqpoint{8.820772in}{3.854623in}}%
\pgfpathlineto{\pgfqpoint{8.821741in}{3.854623in}}%
\pgfpathlineto{\pgfqpoint{8.821741in}{3.852889in}}%
\pgfpathlineto{\pgfqpoint{8.822710in}{3.852889in}}%
\pgfpathlineto{\pgfqpoint{8.823679in}{3.852889in}}%
\pgfpathlineto{\pgfqpoint{8.823679in}{3.851316in}}%
\pgfpathlineto{\pgfqpoint{8.824647in}{3.851316in}}%
\pgfpathlineto{\pgfqpoint{8.827553in}{3.849904in}}%
\pgfpathlineto{\pgfqpoint{8.827553in}{3.848654in}}%
\pgfpathlineto{\pgfqpoint{8.828522in}{3.848654in}}%
\pgfpathlineto{\pgfqpoint{8.831428in}{3.847568in}}%
\pgfpathlineto{\pgfqpoint{8.831428in}{3.846645in}}%
\pgfpathlineto{\pgfqpoint{8.832397in}{3.846645in}}%
\pgfpathlineto{\pgfqpoint{8.837241in}{3.845295in}}%
\pgfpathlineto{\pgfqpoint{8.837241in}{3.844869in}}%
\pgfpathlineto{\pgfqpoint{8.838210in}{3.844869in}}%
\pgfpathlineto{\pgfqpoint{8.846946in}{3.844855in}}%
\pgfpathlineto{\pgfqpoint{8.846946in}{4.517085in}}%
\pgfpathlineto{\pgfqpoint{8.847914in}{4.517085in}}%
\pgfpathlineto{\pgfqpoint{8.848883in}{4.517085in}}%
\pgfpathlineto{\pgfqpoint{8.848883in}{4.513000in}}%
\pgfpathlineto{\pgfqpoint{8.849852in}{4.513000in}}%
\pgfpathlineto{\pgfqpoint{8.850820in}{4.513000in}}%
\pgfpathlineto{\pgfqpoint{8.850820in}{4.509154in}}%
\pgfpathlineto{\pgfqpoint{8.851789in}{4.509154in}}%
\pgfpathlineto{\pgfqpoint{8.852758in}{4.509154in}}%
\pgfpathlineto{\pgfqpoint{8.852758in}{4.505548in}}%
\pgfpathlineto{\pgfqpoint{8.853727in}{4.505548in}}%
\pgfpathlineto{\pgfqpoint{8.854683in}{4.505548in}}%
\pgfpathlineto{\pgfqpoint{8.854683in}{4.010373in}}%
\pgfpathlineto{\pgfqpoint{8.855651in}{4.010373in}}%
\pgfpathlineto{\pgfqpoint{8.856620in}{4.010373in}}%
\pgfpathlineto{\pgfqpoint{8.856620in}{4.007861in}}%
\pgfpathlineto{\pgfqpoint{8.857589in}{4.007861in}}%
\pgfpathlineto{\pgfqpoint{8.858557in}{4.007861in}}%
\pgfpathlineto{\pgfqpoint{8.858557in}{4.005515in}}%
\pgfpathlineto{\pgfqpoint{8.859526in}{4.005515in}}%
\pgfpathlineto{\pgfqpoint{8.860495in}{4.005515in}}%
\pgfpathlineto{\pgfqpoint{8.860495in}{4.003336in}}%
\pgfpathlineto{\pgfqpoint{8.861464in}{4.003336in}}%
\pgfpathlineto{\pgfqpoint{8.862432in}{4.003336in}}%
\pgfpathlineto{\pgfqpoint{8.862432in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{8.863401in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{8.864370in}{4.001329in}}%
\pgfpathlineto{\pgfqpoint{8.864370in}{3.999488in}}%
\pgfpathlineto{\pgfqpoint{8.865339in}{3.999488in}}%
\pgfpathlineto{\pgfqpoint{8.866307in}{3.999488in}}%
\pgfpathlineto{\pgfqpoint{8.866307in}{3.997818in}}%
\pgfpathlineto{\pgfqpoint{8.867276in}{3.997818in}}%
\pgfpathlineto{\pgfqpoint{8.870182in}{3.996318in}}%
\pgfpathlineto{\pgfqpoint{8.870182in}{3.994989in}}%
\pgfpathlineto{\pgfqpoint{8.871151in}{3.994989in}}%
\pgfpathlineto{\pgfqpoint{8.874057in}{3.993832in}}%
\pgfpathlineto{\pgfqpoint{8.874057in}{3.992848in}}%
\pgfpathlineto{\pgfqpoint{8.875026in}{3.992848in}}%
\pgfpathlineto{\pgfqpoint{8.879869in}{3.991399in}}%
\pgfpathlineto{\pgfqpoint{8.879869in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{8.880838in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{8.881807in}{3.977261in}}%
\pgfpathlineto{\pgfqpoint{8.881807in}{3.975195in}}%
\pgfpathlineto{\pgfqpoint{8.882775in}{3.975195in}}%
\pgfpathlineto{\pgfqpoint{8.883744in}{3.975195in}}%
\pgfpathlineto{\pgfqpoint{8.883744in}{3.973314in}}%
\pgfpathlineto{\pgfqpoint{8.884713in}{3.973314in}}%
\pgfpathlineto{\pgfqpoint{8.885682in}{3.973314in}}%
\pgfpathlineto{\pgfqpoint{8.885682in}{3.971617in}}%
\pgfpathlineto{\pgfqpoint{8.886650in}{3.971617in}}%
\pgfpathlineto{\pgfqpoint{8.889557in}{3.970104in}}%
\pgfpathlineto{\pgfqpoint{8.889557in}{3.968776in}}%
\pgfpathlineto{\pgfqpoint{8.890525in}{3.968776in}}%
\pgfpathlineto{\pgfqpoint{8.891494in}{3.968776in}}%
\pgfpathlineto{\pgfqpoint{8.891494in}{3.965875in}}%
\pgfpathlineto{\pgfqpoint{8.892463in}{3.965875in}}%
\pgfpathlineto{\pgfqpoint{8.893431in}{3.965875in}}%
\pgfpathlineto{\pgfqpoint{8.893431in}{3.962188in}}%
\pgfpathlineto{\pgfqpoint{8.894400in}{3.962188in}}%
\pgfpathlineto{\pgfqpoint{8.895380in}{3.962188in}}%
\pgfpathlineto{\pgfqpoint{8.895380in}{4.407530in}}%
\pgfpathlineto{\pgfqpoint{8.896349in}{4.407530in}}%
\pgfpathlineto{\pgfqpoint{8.897318in}{4.407530in}}%
\pgfpathlineto{\pgfqpoint{8.897318in}{4.400898in}}%
\pgfpathlineto{\pgfqpoint{8.898286in}{4.400898in}}%
\pgfpathlineto{\pgfqpoint{8.899255in}{4.400898in}}%
\pgfpathlineto{\pgfqpoint{8.900224in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{8.900224in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{8.901192in}{4.394528in}}%
\pgfpathlineto{\pgfqpoint{8.901192in}{4.388419in}}%
\pgfpathlineto{\pgfqpoint{8.902161in}{4.388419in}}%
\pgfpathlineto{\pgfqpoint{8.903130in}{4.388419in}}%
\pgfpathlineto{\pgfqpoint{8.903130in}{4.382570in}}%
\pgfpathlineto{\pgfqpoint{8.904098in}{4.382570in}}%
\pgfpathlineto{\pgfqpoint{8.905067in}{4.382570in}}%
\pgfpathlineto{\pgfqpoint{8.905067in}{4.376981in}}%
\pgfpathlineto{\pgfqpoint{8.906036in}{4.376981in}}%
\pgfpathlineto{\pgfqpoint{8.907004in}{4.376981in}}%
\pgfpathlineto{\pgfqpoint{8.907004in}{4.371649in}}%
\pgfpathlineto{\pgfqpoint{8.907973in}{4.371649in}}%
\pgfpathlineto{\pgfqpoint{8.908942in}{4.371649in}}%
\pgfpathlineto{\pgfqpoint{8.908942in}{4.366576in}}%
\pgfpathlineto{\pgfqpoint{8.909911in}{4.366576in}}%
\pgfpathlineto{\pgfqpoint{8.910879in}{4.366576in}}%
\pgfpathlineto{\pgfqpoint{8.910879in}{4.361759in}}%
\pgfpathlineto{\pgfqpoint{8.911848in}{4.361759in}}%
\pgfpathlineto{\pgfqpoint{8.912817in}{4.361759in}}%
\pgfpathlineto{\pgfqpoint{8.912817in}{4.357197in}}%
\pgfpathlineto{\pgfqpoint{8.913785in}{4.357197in}}%
\pgfpathlineto{\pgfqpoint{8.914754in}{4.357197in}}%
\pgfpathlineto{\pgfqpoint{8.914754in}{4.352890in}}%
\pgfpathlineto{\pgfqpoint{8.915723in}{4.352890in}}%
\pgfpathlineto{\pgfqpoint{8.916691in}{4.352890in}}%
\pgfpathlineto{\pgfqpoint{8.916691in}{4.348837in}}%
\pgfpathlineto{\pgfqpoint{8.917660in}{4.348837in}}%
\pgfpathlineto{\pgfqpoint{8.918629in}{4.348837in}}%
\pgfpathlineto{\pgfqpoint{8.918629in}{4.345036in}}%
\pgfpathlineto{\pgfqpoint{8.919597in}{4.345036in}}%
\pgfpathlineto{\pgfqpoint{8.920566in}{4.345036in}}%
\pgfpathlineto{\pgfqpoint{8.920566in}{4.341487in}}%
\pgfpathlineto{\pgfqpoint{8.921535in}{4.341487in}}%
\pgfpathlineto{\pgfqpoint{8.922504in}{4.341487in}}%
\pgfpathlineto{\pgfqpoint{8.922504in}{4.338189in}}%
\pgfpathlineto{\pgfqpoint{8.923472in}{4.338189in}}%
\pgfpathlineto{\pgfqpoint{8.924441in}{4.338189in}}%
\pgfpathlineto{\pgfqpoint{8.924441in}{4.335142in}}%
\pgfpathlineto{\pgfqpoint{8.925410in}{4.335142in}}%
\pgfpathlineto{\pgfqpoint{8.926378in}{4.335142in}}%
\pgfpathlineto{\pgfqpoint{8.927347in}{4.332343in}}%
\pgfpathlineto{\pgfqpoint{8.927347in}{4.332343in}}%
\pgfpathlineto{\pgfqpoint{8.928316in}{4.332343in}}%
\pgfpathlineto{\pgfqpoint{8.928316in}{4.329792in}}%
\pgfpathlineto{\pgfqpoint{8.929285in}{4.329792in}}%
\pgfpathlineto{\pgfqpoint{8.930253in}{4.329792in}}%
\pgfpathlineto{\pgfqpoint{8.930253in}{4.327489in}}%
\pgfpathlineto{\pgfqpoint{8.931222in}{4.327489in}}%
\pgfpathlineto{\pgfqpoint{8.932191in}{4.327489in}}%
\pgfpathlineto{\pgfqpoint{8.932191in}{4.325432in}}%
\pgfpathlineto{\pgfqpoint{8.933159in}{4.325432in}}%
\pgfpathlineto{\pgfqpoint{8.934128in}{4.325432in}}%
\pgfpathlineto{\pgfqpoint{8.934128in}{4.323621in}}%
\pgfpathlineto{\pgfqpoint{8.935097in}{4.323621in}}%
\pgfpathlineto{\pgfqpoint{8.936066in}{4.323621in}}%
\pgfpathlineto{\pgfqpoint{8.936066in}{4.322054in}}%
\pgfpathlineto{\pgfqpoint{8.937034in}{4.322054in}}%
\pgfpathlineto{\pgfqpoint{8.939942in}{4.320731in}}%
\pgfpathlineto{\pgfqpoint{8.939942in}{4.375162in}}%
\pgfpathlineto{\pgfqpoint{8.940911in}{4.375162in}}%
\pgfpathlineto{\pgfqpoint{8.941879in}{4.375162in}}%
\pgfpathlineto{\pgfqpoint{8.941879in}{4.369246in}}%
\pgfpathlineto{\pgfqpoint{8.942848in}{4.369246in}}%
\pgfpathlineto{\pgfqpoint{8.943817in}{4.369246in}}%
\pgfpathlineto{\pgfqpoint{8.943817in}{4.363556in}}%
\pgfpathlineto{\pgfqpoint{8.944785in}{4.363556in}}%
\pgfpathlineto{\pgfqpoint{8.945754in}{4.363556in}}%
\pgfpathlineto{\pgfqpoint{8.945754in}{4.358093in}}%
\pgfpathlineto{\pgfqpoint{8.946723in}{4.358093in}}%
\pgfpathlineto{\pgfqpoint{8.947691in}{4.358093in}}%
\pgfpathlineto{\pgfqpoint{8.947691in}{4.352857in}}%
\pgfpathlineto{\pgfqpoint{8.948660in}{4.352857in}}%
\pgfpathlineto{\pgfqpoint{8.949629in}{4.352857in}}%
\pgfpathlineto{\pgfqpoint{8.949629in}{4.347848in}}%
\pgfpathlineto{\pgfqpoint{8.950598in}{4.347848in}}%
\pgfpathlineto{\pgfqpoint{8.951566in}{4.347848in}}%
\pgfpathlineto{\pgfqpoint{8.951566in}{4.343066in}}%
\pgfpathlineto{\pgfqpoint{8.952535in}{4.343066in}}%
\pgfpathlineto{\pgfqpoint{8.953504in}{4.343066in}}%
\pgfpathlineto{\pgfqpoint{8.953504in}{4.338511in}}%
\pgfpathlineto{\pgfqpoint{8.954472in}{4.338511in}}%
\pgfpathlineto{\pgfqpoint{8.955441in}{4.338511in}}%
\pgfpathlineto{\pgfqpoint{8.955441in}{4.334184in}}%
\pgfpathlineto{\pgfqpoint{8.956410in}{4.334184in}}%
\pgfpathlineto{\pgfqpoint{8.957378in}{4.334184in}}%
\pgfpathlineto{\pgfqpoint{8.957378in}{4.330086in}}%
\pgfpathlineto{\pgfqpoint{8.958347in}{4.330086in}}%
\pgfpathlineto{\pgfqpoint{8.959316in}{4.330086in}}%
\pgfpathlineto{\pgfqpoint{8.959316in}{4.326216in}}%
\pgfpathlineto{\pgfqpoint{8.960284in}{4.326216in}}%
\pgfpathlineto{\pgfqpoint{8.961253in}{4.326216in}}%
\pgfpathlineto{\pgfqpoint{8.961253in}{4.322576in}}%
\pgfpathlineto{\pgfqpoint{8.962222in}{4.322576in}}%
\pgfpathlineto{\pgfqpoint{8.963191in}{4.322576in}}%
\pgfpathlineto{\pgfqpoint{8.963191in}{4.319165in}}%
\pgfpathlineto{\pgfqpoint{8.964159in}{4.319165in}}%
\pgfpathlineto{\pgfqpoint{8.965128in}{4.319165in}}%
\pgfpathlineto{\pgfqpoint{8.965128in}{4.315984in}}%
\pgfpathlineto{\pgfqpoint{8.966097in}{4.315984in}}%
\pgfpathlineto{\pgfqpoint{8.967065in}{4.315984in}}%
\pgfpathlineto{\pgfqpoint{8.968034in}{4.313034in}}%
\pgfpathlineto{\pgfqpoint{8.968034in}{4.313034in}}%
\pgfpathlineto{\pgfqpoint{8.969003in}{4.313034in}}%
\pgfpathlineto{\pgfqpoint{8.969003in}{4.310315in}}%
\pgfpathlineto{\pgfqpoint{8.969972in}{4.310315in}}%
\pgfpathlineto{\pgfqpoint{8.970940in}{4.310315in}}%
\pgfpathlineto{\pgfqpoint{8.970940in}{4.307828in}}%
\pgfpathlineto{\pgfqpoint{8.971909in}{4.307828in}}%
\pgfpathlineto{\pgfqpoint{8.972878in}{4.307828in}}%
\pgfpathlineto{\pgfqpoint{8.972878in}{4.305574in}}%
\pgfpathlineto{\pgfqpoint{8.973846in}{4.305574in}}%
\pgfpathlineto{\pgfqpoint{8.974810in}{4.305574in}}%
\pgfpathlineto{\pgfqpoint{8.975773in}{3.891814in}}%
\pgfpathlineto{\pgfqpoint{8.976742in}{3.891814in}}%
\pgfpathlineto{\pgfqpoint{8.976742in}{3.888563in}}%
\pgfpathlineto{\pgfqpoint{8.977711in}{3.888563in}}%
\pgfpathlineto{\pgfqpoint{8.978679in}{3.888563in}}%
\pgfpathlineto{\pgfqpoint{8.978679in}{3.885466in}}%
\pgfpathlineto{\pgfqpoint{8.979648in}{3.885466in}}%
\pgfpathlineto{\pgfqpoint{8.980617in}{3.885466in}}%
\pgfpathlineto{\pgfqpoint{8.980617in}{3.882523in}}%
\pgfpathlineto{\pgfqpoint{8.981586in}{3.882523in}}%
\pgfpathlineto{\pgfqpoint{8.982554in}{3.882523in}}%
\pgfpathlineto{\pgfqpoint{8.983523in}{3.879736in}}%
\pgfpathlineto{\pgfqpoint{8.983523in}{3.879736in}}%
\pgfpathlineto{\pgfqpoint{8.984492in}{3.879736in}}%
\pgfpathlineto{\pgfqpoint{8.984492in}{3.877104in}}%
\pgfpathlineto{\pgfqpoint{8.985460in}{3.877104in}}%
\pgfpathlineto{\pgfqpoint{8.986429in}{3.877104in}}%
\pgfpathlineto{\pgfqpoint{8.986429in}{3.874628in}}%
\pgfpathlineto{\pgfqpoint{8.987398in}{3.874628in}}%
\pgfpathlineto{\pgfqpoint{8.988367in}{3.874628in}}%
\pgfpathlineto{\pgfqpoint{8.988367in}{3.872310in}}%
\pgfpathlineto{\pgfqpoint{8.989335in}{3.872310in}}%
\pgfpathlineto{\pgfqpoint{8.990304in}{3.872310in}}%
\pgfpathlineto{\pgfqpoint{8.990304in}{3.870148in}}%
\pgfpathlineto{\pgfqpoint{8.991273in}{3.870148in}}%
\pgfpathlineto{\pgfqpoint{8.992241in}{3.870148in}}%
\pgfpathlineto{\pgfqpoint{8.992241in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{8.993210in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{8.994179in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{8.994179in}{3.866300in}}%
\pgfpathlineto{\pgfqpoint{8.995148in}{3.866300in}}%
\pgfpathlineto{\pgfqpoint{8.996116in}{3.866300in}}%
\pgfpathlineto{\pgfqpoint{8.996116in}{3.864615in}}%
\pgfpathlineto{\pgfqpoint{8.997085in}{3.864615in}}%
\pgfpathlineto{\pgfqpoint{8.999991in}{3.863090in}}%
\pgfpathlineto{\pgfqpoint{8.999991in}{3.861725in}}%
\pgfpathlineto{\pgfqpoint{9.000960in}{3.861725in}}%
\pgfpathlineto{\pgfqpoint{9.003866in}{3.860523in}}%
\pgfpathlineto{\pgfqpoint{9.003866in}{3.859483in}}%
\pgfpathlineto{\pgfqpoint{9.004835in}{3.859483in}}%
\pgfpathlineto{\pgfqpoint{9.007741in}{3.858607in}}%
\pgfpathlineto{\pgfqpoint{9.007741in}{3.857895in}}%
\pgfpathlineto{\pgfqpoint{9.008710in}{3.857895in}}%
\pgfpathlineto{\pgfqpoint{9.021321in}{3.857125in}}%
\pgfpathlineto{\pgfqpoint{9.021321in}{4.529941in}}%
\pgfpathlineto{\pgfqpoint{9.022290in}{4.529941in}}%
\pgfpathlineto{\pgfqpoint{9.023258in}{4.529941in}}%
\pgfpathlineto{\pgfqpoint{9.023258in}{4.525879in}}%
\pgfpathlineto{\pgfqpoint{9.024227in}{4.525879in}}%
\pgfpathlineto{\pgfqpoint{9.025196in}{4.525879in}}%
\pgfpathlineto{\pgfqpoint{9.025196in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{9.026164in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{9.027133in}{4.522056in}}%
\pgfpathlineto{\pgfqpoint{9.027133in}{4.518471in}}%
\pgfpathlineto{\pgfqpoint{9.028102in}{4.518471in}}%
\pgfpathlineto{\pgfqpoint{9.029058in}{4.518471in}}%
\pgfpathlineto{\pgfqpoint{9.029058in}{4.023486in}}%
\pgfpathlineto{\pgfqpoint{9.030027in}{4.023486in}}%
\pgfpathlineto{\pgfqpoint{9.030995in}{4.023486in}}%
\pgfpathlineto{\pgfqpoint{9.030995in}{4.020998in}}%
\pgfpathlineto{\pgfqpoint{9.031964in}{4.020998in}}%
\pgfpathlineto{\pgfqpoint{9.032933in}{4.020998in}}%
\pgfpathlineto{\pgfqpoint{9.032933in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{9.033902in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{9.034870in}{4.018677in}}%
\pgfpathlineto{\pgfqpoint{9.034870in}{4.016522in}}%
\pgfpathlineto{\pgfqpoint{9.035839in}{4.016522in}}%
\pgfpathlineto{\pgfqpoint{9.036808in}{4.016522in}}%
\pgfpathlineto{\pgfqpoint{9.036808in}{4.014535in}}%
\pgfpathlineto{\pgfqpoint{9.037776in}{4.014535in}}%
\pgfpathlineto{\pgfqpoint{9.038745in}{4.014535in}}%
\pgfpathlineto{\pgfqpoint{9.038745in}{4.012716in}}%
\pgfpathlineto{\pgfqpoint{9.039714in}{4.012716in}}%
\pgfpathlineto{\pgfqpoint{9.040683in}{4.012716in}}%
\pgfpathlineto{\pgfqpoint{9.040683in}{4.011065in}}%
\pgfpathlineto{\pgfqpoint{9.041651in}{4.011065in}}%
\pgfpathlineto{\pgfqpoint{9.044558in}{4.009585in}}%
\pgfpathlineto{\pgfqpoint{9.044558in}{4.008274in}}%
\pgfpathlineto{\pgfqpoint{9.045526in}{4.008274in}}%
\pgfpathlineto{\pgfqpoint{9.048433in}{4.007135in}}%
\pgfpathlineto{\pgfqpoint{9.048433in}{4.006167in}}%
\pgfpathlineto{\pgfqpoint{9.049401in}{4.006167in}}%
\pgfpathlineto{\pgfqpoint{9.054245in}{4.004747in}}%
\pgfpathlineto{\pgfqpoint{9.054245in}{3.990746in}}%
\pgfpathlineto{\pgfqpoint{9.055213in}{3.990746in}}%
\pgfpathlineto{\pgfqpoint{9.056182in}{3.990746in}}%
\pgfpathlineto{\pgfqpoint{9.056182in}{3.988698in}}%
\pgfpathlineto{\pgfqpoint{9.057151in}{3.988698in}}%
\pgfpathlineto{\pgfqpoint{9.058120in}{3.988698in}}%
\pgfpathlineto{\pgfqpoint{9.058120in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{9.059088in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{9.060057in}{3.986833in}}%
\pgfpathlineto{\pgfqpoint{9.060057in}{3.985151in}}%
\pgfpathlineto{\pgfqpoint{9.061026in}{3.985151in}}%
\pgfpathlineto{\pgfqpoint{9.063932in}{3.983653in}}%
\pgfpathlineto{\pgfqpoint{9.063932in}{3.982207in}}%
\pgfpathlineto{\pgfqpoint{9.064901in}{3.982207in}}%
\pgfpathlineto{\pgfqpoint{9.065869in}{3.982207in}}%
\pgfpathlineto{\pgfqpoint{9.065869in}{3.978357in}}%
\pgfpathlineto{\pgfqpoint{9.066838in}{3.978357in}}%
\pgfpathlineto{\pgfqpoint{9.067807in}{3.978357in}}%
\pgfpathlineto{\pgfqpoint{9.067807in}{3.974689in}}%
\pgfpathlineto{\pgfqpoint{9.068775in}{3.974689in}}%
\pgfpathlineto{\pgfqpoint{9.069756in}{3.974689in}}%
\pgfpathlineto{\pgfqpoint{9.069756in}{4.420538in}}%
\pgfpathlineto{\pgfqpoint{9.070724in}{4.420538in}}%
\pgfpathlineto{\pgfqpoint{9.071693in}{4.420538in}}%
\pgfpathlineto{\pgfqpoint{9.071693in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{9.072662in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{9.073630in}{4.413919in}}%
\pgfpathlineto{\pgfqpoint{9.073630in}{4.407560in}}%
\pgfpathlineto{\pgfqpoint{9.074599in}{4.407560in}}%
\pgfpathlineto{\pgfqpoint{9.075568in}{4.407560in}}%
\pgfpathlineto{\pgfqpoint{9.075568in}{4.401462in}}%
\pgfpathlineto{\pgfqpoint{9.076536in}{4.401462in}}%
\pgfpathlineto{\pgfqpoint{9.077505in}{4.401462in}}%
\pgfpathlineto{\pgfqpoint{9.077505in}{4.395623in}}%
\pgfpathlineto{\pgfqpoint{9.078474in}{4.395623in}}%
\pgfpathlineto{\pgfqpoint{9.079442in}{4.395623in}}%
\pgfpathlineto{\pgfqpoint{9.080411in}{4.390042in}}%
\pgfpathlineto{\pgfqpoint{9.080411in}{4.390042in}}%
\pgfpathlineto{\pgfqpoint{9.081380in}{4.390042in}}%
\pgfpathlineto{\pgfqpoint{9.081380in}{4.384719in}}%
\pgfpathlineto{\pgfqpoint{9.082348in}{4.384719in}}%
\pgfpathlineto{\pgfqpoint{9.083317in}{4.384719in}}%
\pgfpathlineto{\pgfqpoint{9.083317in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{9.084286in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{9.085254in}{4.379652in}}%
\pgfpathlineto{\pgfqpoint{9.085254in}{4.374840in}}%
\pgfpathlineto{\pgfqpoint{9.086223in}{4.374840in}}%
\pgfpathlineto{\pgfqpoint{9.087192in}{4.374840in}}%
\pgfpathlineto{\pgfqpoint{9.087192in}{4.370283in}}%
\pgfpathlineto{\pgfqpoint{9.088161in}{4.370283in}}%
\pgfpathlineto{\pgfqpoint{9.089129in}{4.370283in}}%
\pgfpathlineto{\pgfqpoint{9.089129in}{4.365980in}}%
\pgfpathlineto{\pgfqpoint{9.090098in}{4.365980in}}%
\pgfpathlineto{\pgfqpoint{9.091067in}{4.365980in}}%
\pgfpathlineto{\pgfqpoint{9.091067in}{4.361929in}}%
\pgfpathlineto{\pgfqpoint{9.092035in}{4.361929in}}%
\pgfpathlineto{\pgfqpoint{9.093004in}{4.361929in}}%
\pgfpathlineto{\pgfqpoint{9.093004in}{4.358130in}}%
\pgfpathlineto{\pgfqpoint{9.093973in}{4.358130in}}%
\pgfpathlineto{\pgfqpoint{9.094941in}{4.358130in}}%
\pgfpathlineto{\pgfqpoint{9.094941in}{4.354582in}}%
\pgfpathlineto{\pgfqpoint{9.095910in}{4.354582in}}%
\pgfpathlineto{\pgfqpoint{9.096879in}{4.354582in}}%
\pgfpathlineto{\pgfqpoint{9.096879in}{4.351284in}}%
\pgfpathlineto{\pgfqpoint{9.097848in}{4.351284in}}%
\pgfpathlineto{\pgfqpoint{9.098816in}{4.351284in}}%
\pgfpathlineto{\pgfqpoint{9.098816in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{9.099785in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{9.100756in}{4.348235in}}%
\pgfpathlineto{\pgfqpoint{9.100756in}{4.420734in}}%
\pgfpathlineto{\pgfqpoint{9.101724in}{4.420734in}}%
\pgfpathlineto{\pgfqpoint{9.102693in}{4.420734in}}%
\pgfpathlineto{\pgfqpoint{9.102693in}{4.417580in}}%
\pgfpathlineto{\pgfqpoint{9.103662in}{4.417580in}}%
\pgfpathlineto{\pgfqpoint{9.104630in}{4.417580in}}%
\pgfpathlineto{\pgfqpoint{9.104630in}{4.414683in}}%
\pgfpathlineto{\pgfqpoint{9.105599in}{4.414683in}}%
\pgfpathlineto{\pgfqpoint{9.106568in}{4.414683in}}%
\pgfpathlineto{\pgfqpoint{9.106568in}{4.412041in}}%
\pgfpathlineto{\pgfqpoint{9.107537in}{4.412041in}}%
\pgfpathlineto{\pgfqpoint{9.108505in}{4.412041in}}%
\pgfpathlineto{\pgfqpoint{9.108505in}{4.404722in}}%
\pgfpathlineto{\pgfqpoint{9.109474in}{4.404722in}}%
\pgfpathlineto{\pgfqpoint{9.110443in}{4.404722in}}%
\pgfpathlineto{\pgfqpoint{9.110443in}{4.398179in}}%
\pgfpathlineto{\pgfqpoint{9.111411in}{4.398179in}}%
\pgfpathlineto{\pgfqpoint{9.112380in}{4.398179in}}%
\pgfpathlineto{\pgfqpoint{9.112380in}{4.391863in}}%
\pgfpathlineto{\pgfqpoint{9.113349in}{4.391863in}}%
\pgfpathlineto{\pgfqpoint{9.114317in}{4.391863in}}%
\pgfpathlineto{\pgfqpoint{9.114317in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{9.115286in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{9.116255in}{4.385772in}}%
\pgfpathlineto{\pgfqpoint{9.117223in}{4.379908in}}%
\pgfpathlineto{\pgfqpoint{9.117223in}{4.379908in}}%
\pgfpathlineto{\pgfqpoint{9.118192in}{4.379908in}}%
\pgfpathlineto{\pgfqpoint{9.119161in}{4.374269in}}%
\pgfpathlineto{\pgfqpoint{9.119161in}{4.374269in}}%
\pgfpathlineto{\pgfqpoint{9.120129in}{4.374269in}}%
\pgfpathlineto{\pgfqpoint{9.120129in}{4.368858in}}%
\pgfpathlineto{\pgfqpoint{9.121098in}{4.368858in}}%
\pgfpathlineto{\pgfqpoint{9.122067in}{4.368858in}}%
\pgfpathlineto{\pgfqpoint{9.122067in}{4.363673in}}%
\pgfpathlineto{\pgfqpoint{9.123035in}{4.363673in}}%
\pgfpathlineto{\pgfqpoint{9.124004in}{4.363673in}}%
\pgfpathlineto{\pgfqpoint{9.124004in}{4.358715in}}%
\pgfpathlineto{\pgfqpoint{9.124973in}{4.358715in}}%
\pgfpathlineto{\pgfqpoint{9.125941in}{4.358715in}}%
\pgfpathlineto{\pgfqpoint{9.125941in}{4.353984in}}%
\pgfpathlineto{\pgfqpoint{9.126910in}{4.353984in}}%
\pgfpathlineto{\pgfqpoint{9.127879in}{4.353984in}}%
\pgfpathlineto{\pgfqpoint{9.127879in}{4.349480in}}%
\pgfpathlineto{\pgfqpoint{9.128848in}{4.349480in}}%
\pgfpathlineto{\pgfqpoint{9.129816in}{4.349480in}}%
\pgfpathlineto{\pgfqpoint{9.129816in}{4.345204in}}%
\pgfpathlineto{\pgfqpoint{9.130785in}{4.345204in}}%
\pgfpathlineto{\pgfqpoint{9.131754in}{4.345204in}}%
\pgfpathlineto{\pgfqpoint{9.131754in}{4.341156in}}%
\pgfpathlineto{\pgfqpoint{9.132722in}{4.341156in}}%
\pgfpathlineto{\pgfqpoint{9.133691in}{4.341156in}}%
\pgfpathlineto{\pgfqpoint{9.133691in}{4.337336in}}%
\pgfpathlineto{\pgfqpoint{9.134660in}{4.337336in}}%
\pgfpathlineto{\pgfqpoint{9.135628in}{4.337336in}}%
\pgfpathlineto{\pgfqpoint{9.135628in}{4.333746in}}%
\pgfpathlineto{\pgfqpoint{9.136597in}{4.333746in}}%
\pgfpathlineto{\pgfqpoint{9.137566in}{4.333746in}}%
\pgfpathlineto{\pgfqpoint{9.137566in}{4.330385in}}%
\pgfpathlineto{\pgfqpoint{9.138535in}{4.330385in}}%
\pgfpathlineto{\pgfqpoint{9.139503in}{4.330385in}}%
\pgfpathlineto{\pgfqpoint{9.139503in}{4.327254in}}%
\pgfpathlineto{\pgfqpoint{9.140472in}{4.327254in}}%
\pgfpathlineto{\pgfqpoint{9.141441in}{4.327254in}}%
\pgfpathlineto{\pgfqpoint{9.141441in}{4.324353in}}%
\pgfpathlineto{\pgfqpoint{9.142409in}{4.324353in}}%
\pgfpathlineto{\pgfqpoint{9.143378in}{4.324353in}}%
\pgfpathlineto{\pgfqpoint{9.143378in}{4.321684in}}%
\pgfpathlineto{\pgfqpoint{9.144347in}{4.321684in}}%
\pgfpathlineto{\pgfqpoint{9.145316in}{4.321684in}}%
\pgfpathlineto{\pgfqpoint{9.145316in}{4.319246in}}%
\pgfpathlineto{\pgfqpoint{9.146284in}{4.319246in}}%
\pgfpathlineto{\pgfqpoint{9.147253in}{4.319246in}}%
\pgfpathlineto{\pgfqpoint{9.147253in}{4.317041in}}%
\pgfpathlineto{\pgfqpoint{9.148222in}{4.317041in}}%
\pgfpathlineto{\pgfqpoint{9.149185in}{4.317041in}}%
\pgfpathlineto{\pgfqpoint{9.150149in}{3.903473in}}%
\pgfpathlineto{\pgfqpoint{9.151117in}{3.903473in}}%
\pgfpathlineto{\pgfqpoint{9.151117in}{3.900275in}}%
\pgfpathlineto{\pgfqpoint{9.152086in}{3.900275in}}%
\pgfpathlineto{\pgfqpoint{9.153055in}{3.900275in}}%
\pgfpathlineto{\pgfqpoint{9.153055in}{3.897231in}}%
\pgfpathlineto{\pgfqpoint{9.154023in}{3.897231in}}%
\pgfpathlineto{\pgfqpoint{9.154992in}{3.897231in}}%
\pgfpathlineto{\pgfqpoint{9.154992in}{3.894342in}}%
\pgfpathlineto{\pgfqpoint{9.155961in}{3.894342in}}%
\pgfpathlineto{\pgfqpoint{9.156930in}{3.894342in}}%
\pgfpathlineto{\pgfqpoint{9.156930in}{3.891607in}}%
\pgfpathlineto{\pgfqpoint{9.157898in}{3.891607in}}%
\pgfpathlineto{\pgfqpoint{9.158867in}{3.891607in}}%
\pgfpathlineto{\pgfqpoint{9.158867in}{3.889027in}}%
\pgfpathlineto{\pgfqpoint{9.159836in}{3.889027in}}%
\pgfpathlineto{\pgfqpoint{9.160804in}{3.889027in}}%
\pgfpathlineto{\pgfqpoint{9.160804in}{3.886604in}}%
\pgfpathlineto{\pgfqpoint{9.161773in}{3.886604in}}%
\pgfpathlineto{\pgfqpoint{9.162742in}{3.886604in}}%
\pgfpathlineto{\pgfqpoint{9.162742in}{3.884336in}}%
\pgfpathlineto{\pgfqpoint{9.163711in}{3.884336in}}%
\pgfpathlineto{\pgfqpoint{9.164679in}{3.884336in}}%
\pgfpathlineto{\pgfqpoint{9.164679in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{9.165648in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{9.166617in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{9.166617in}{3.880273in}}%
\pgfpathlineto{\pgfqpoint{9.167586in}{3.880273in}}%
\pgfpathlineto{\pgfqpoint{9.168554in}{3.880273in}}%
\pgfpathlineto{\pgfqpoint{9.168554in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{9.169523in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{9.170492in}{3.878479in}}%
\pgfpathlineto{\pgfqpoint{9.170492in}{3.876844in}}%
\pgfpathlineto{\pgfqpoint{9.171460in}{3.876844in}}%
\pgfpathlineto{\pgfqpoint{9.174367in}{3.875368in}}%
\pgfpathlineto{\pgfqpoint{9.174367in}{3.874053in}}%
\pgfpathlineto{\pgfqpoint{9.175335in}{3.874053in}}%
\pgfpathlineto{\pgfqpoint{9.178242in}{3.872899in}}%
\pgfpathlineto{\pgfqpoint{9.178242in}{3.871907in}}%
\pgfpathlineto{\pgfqpoint{9.179210in}{3.871907in}}%
\pgfpathlineto{\pgfqpoint{9.184054in}{3.870413in}}%
\pgfpathlineto{\pgfqpoint{9.184054in}{3.869913in}}%
\pgfpathlineto{\pgfqpoint{9.185023in}{3.869913in}}%
\pgfpathlineto{\pgfqpoint{9.195696in}{3.869914in}}%
\pgfpathlineto{\pgfqpoint{9.195696in}{4.543245in}}%
\pgfpathlineto{\pgfqpoint{9.196665in}{4.543245in}}%
\pgfpathlineto{\pgfqpoint{9.197634in}{4.543245in}}%
\pgfpathlineto{\pgfqpoint{9.197634in}{4.539211in}}%
\pgfpathlineto{\pgfqpoint{9.198602in}{4.539211in}}%
\pgfpathlineto{\pgfqpoint{9.199571in}{4.539211in}}%
\pgfpathlineto{\pgfqpoint{9.199571in}{4.535409in}}%
\pgfpathlineto{\pgfqpoint{9.200540in}{4.535409in}}%
\pgfpathlineto{\pgfqpoint{9.201508in}{4.535409in}}%
\pgfpathlineto{\pgfqpoint{9.201508in}{4.531848in}}%
\pgfpathlineto{\pgfqpoint{9.202477in}{4.531848in}}%
\pgfpathlineto{\pgfqpoint{9.203433in}{4.531848in}}%
\pgfpathlineto{\pgfqpoint{9.203433in}{4.037012in}}%
\pgfpathlineto{\pgfqpoint{9.204402in}{4.037012in}}%
\pgfpathlineto{\pgfqpoint{9.205371in}{4.037012in}}%
\pgfpathlineto{\pgfqpoint{9.205371in}{4.034549in}}%
\pgfpathlineto{\pgfqpoint{9.206339in}{4.034549in}}%
\pgfpathlineto{\pgfqpoint{9.207308in}{4.034549in}}%
\pgfpathlineto{\pgfqpoint{9.207308in}{4.032252in}}%
\pgfpathlineto{\pgfqpoint{9.208277in}{4.032252in}}%
\pgfpathlineto{\pgfqpoint{9.209246in}{4.032252in}}%
\pgfpathlineto{\pgfqpoint{9.209246in}{4.030121in}}%
\pgfpathlineto{\pgfqpoint{9.210214in}{4.030121in}}%
\pgfpathlineto{\pgfqpoint{9.211183in}{4.030121in}}%
\pgfpathlineto{\pgfqpoint{9.211183in}{4.028156in}}%
\pgfpathlineto{\pgfqpoint{9.212152in}{4.028156in}}%
\pgfpathlineto{\pgfqpoint{9.213121in}{4.028156in}}%
\pgfpathlineto{\pgfqpoint{9.213121in}{4.026358in}}%
\pgfpathlineto{\pgfqpoint{9.214089in}{4.026358in}}%
\pgfpathlineto{\pgfqpoint{9.215058in}{4.026358in}}%
\pgfpathlineto{\pgfqpoint{9.215058in}{4.024729in}}%
\pgfpathlineto{\pgfqpoint{9.216027in}{4.024729in}}%
\pgfpathlineto{\pgfqpoint{9.218933in}{4.023268in}}%
\pgfpathlineto{\pgfqpoint{9.218933in}{4.021976in}}%
\pgfpathlineto{\pgfqpoint{9.219902in}{4.021976in}}%
\pgfpathlineto{\pgfqpoint{9.222808in}{4.020854in}}%
\pgfpathlineto{\pgfqpoint{9.222808in}{4.019903in}}%
\pgfpathlineto{\pgfqpoint{9.223777in}{4.019903in}}%
\pgfpathlineto{\pgfqpoint{9.228620in}{4.018514in}}%
\pgfpathlineto{\pgfqpoint{9.228620in}{4.004691in}}%
\pgfpathlineto{\pgfqpoint{9.229589in}{4.004691in}}%
\pgfpathlineto{\pgfqpoint{9.230557in}{4.004691in}}%
\pgfpathlineto{\pgfqpoint{9.230557in}{4.002661in}}%
\pgfpathlineto{\pgfqpoint{9.231526in}{4.002661in}}%
\pgfpathlineto{\pgfqpoint{9.232495in}{4.002661in}}%
\pgfpathlineto{\pgfqpoint{9.232495in}{4.000813in}}%
\pgfpathlineto{\pgfqpoint{9.233464in}{4.000813in}}%
\pgfpathlineto{\pgfqpoint{9.234432in}{4.000813in}}%
\pgfpathlineto{\pgfqpoint{9.234432in}{3.999147in}}%
\pgfpathlineto{\pgfqpoint{9.235401in}{3.999147in}}%
\pgfpathlineto{\pgfqpoint{9.238307in}{3.997664in}}%
\pgfpathlineto{\pgfqpoint{9.238307in}{3.995193in}}%
\pgfpathlineto{\pgfqpoint{9.239276in}{3.995193in}}%
\pgfpathlineto{\pgfqpoint{9.240245in}{3.995193in}}%
\pgfpathlineto{\pgfqpoint{9.240245in}{3.991363in}}%
\pgfpathlineto{\pgfqpoint{9.241213in}{3.991363in}}%
\pgfpathlineto{\pgfqpoint{9.242182in}{3.991363in}}%
\pgfpathlineto{\pgfqpoint{9.242182in}{3.987715in}}%
\pgfpathlineto{\pgfqpoint{9.243151in}{3.987715in}}%
\pgfpathlineto{\pgfqpoint{9.244131in}{3.987715in}}%
\pgfpathlineto{\pgfqpoint{9.244131in}{4.434047in}}%
\pgfpathlineto{\pgfqpoint{9.245100in}{4.434047in}}%
\pgfpathlineto{\pgfqpoint{9.246068in}{4.434047in}}%
\pgfpathlineto{\pgfqpoint{9.246068in}{4.427440in}}%
\pgfpathlineto{\pgfqpoint{9.247037in}{4.427440in}}%
\pgfpathlineto{\pgfqpoint{9.248006in}{4.427440in}}%
\pgfpathlineto{\pgfqpoint{9.248006in}{4.421093in}}%
\pgfpathlineto{\pgfqpoint{9.248974in}{4.421093in}}%
\pgfpathlineto{\pgfqpoint{9.249943in}{4.421093in}}%
\pgfpathlineto{\pgfqpoint{9.249943in}{4.415006in}}%
\pgfpathlineto{\pgfqpoint{9.250912in}{4.415006in}}%
\pgfpathlineto{\pgfqpoint{9.251880in}{4.415006in}}%
\pgfpathlineto{\pgfqpoint{9.251880in}{4.409176in}}%
\pgfpathlineto{\pgfqpoint{9.252849in}{4.409176in}}%
\pgfpathlineto{\pgfqpoint{9.253818in}{4.409176in}}%
\pgfpathlineto{\pgfqpoint{9.253818in}{4.403604in}}%
\pgfpathlineto{\pgfqpoint{9.254786in}{4.403604in}}%
\pgfpathlineto{\pgfqpoint{9.255755in}{4.403604in}}%
\pgfpathlineto{\pgfqpoint{9.255755in}{4.398288in}}%
\pgfpathlineto{\pgfqpoint{9.256724in}{4.398288in}}%
\pgfpathlineto{\pgfqpoint{9.257692in}{4.398288in}}%
\pgfpathlineto{\pgfqpoint{9.257692in}{4.393227in}}%
\pgfpathlineto{\pgfqpoint{9.258661in}{4.393227in}}%
\pgfpathlineto{\pgfqpoint{9.259632in}{4.393227in}}%
\pgfpathlineto{\pgfqpoint{9.259632in}{4.462508in}}%
\pgfpathlineto{\pgfqpoint{9.260600in}{4.462508in}}%
\pgfpathlineto{\pgfqpoint{9.261569in}{4.462508in}}%
\pgfpathlineto{\pgfqpoint{9.261569in}{4.457813in}}%
\pgfpathlineto{\pgfqpoint{9.262538in}{4.457813in}}%
\pgfpathlineto{\pgfqpoint{9.263506in}{4.457813in}}%
\pgfpathlineto{\pgfqpoint{9.263506in}{4.453380in}}%
\pgfpathlineto{\pgfqpoint{9.264475in}{4.453380in}}%
\pgfpathlineto{\pgfqpoint{9.265444in}{4.453380in}}%
\pgfpathlineto{\pgfqpoint{9.265444in}{4.449209in}}%
\pgfpathlineto{\pgfqpoint{9.266413in}{4.449209in}}%
\pgfpathlineto{\pgfqpoint{9.267381in}{4.449209in}}%
\pgfpathlineto{\pgfqpoint{9.267381in}{4.433053in}}%
\pgfpathlineto{\pgfqpoint{9.268350in}{4.433053in}}%
\pgfpathlineto{\pgfqpoint{9.269318in}{4.433053in}}%
\pgfpathlineto{\pgfqpoint{9.269318in}{4.428921in}}%
\pgfpathlineto{\pgfqpoint{9.270287in}{4.428921in}}%
\pgfpathlineto{\pgfqpoint{9.271256in}{4.428921in}}%
\pgfpathlineto{\pgfqpoint{9.271256in}{4.425047in}}%
\pgfpathlineto{\pgfqpoint{9.272225in}{4.425047in}}%
\pgfpathlineto{\pgfqpoint{9.273193in}{4.425047in}}%
\pgfpathlineto{\pgfqpoint{9.273193in}{4.421430in}}%
\pgfpathlineto{\pgfqpoint{9.274162in}{4.421430in}}%
\pgfpathlineto{\pgfqpoint{9.275131in}{4.421430in}}%
\pgfpathlineto{\pgfqpoint{9.275131in}{4.418069in}}%
\pgfpathlineto{\pgfqpoint{9.276099in}{4.418069in}}%
\pgfpathlineto{\pgfqpoint{9.277068in}{4.418069in}}%
\pgfpathlineto{\pgfqpoint{9.277068in}{4.414964in}}%
\pgfpathlineto{\pgfqpoint{9.278037in}{4.414964in}}%
\pgfpathlineto{\pgfqpoint{9.279005in}{4.414964in}}%
\pgfpathlineto{\pgfqpoint{9.279005in}{4.412114in}}%
\pgfpathlineto{\pgfqpoint{9.279974in}{4.412114in}}%
\pgfpathlineto{\pgfqpoint{9.280943in}{4.412114in}}%
\pgfpathlineto{\pgfqpoint{9.280943in}{4.409519in}}%
\pgfpathlineto{\pgfqpoint{9.281912in}{4.409519in}}%
\pgfpathlineto{\pgfqpoint{9.282880in}{4.409519in}}%
\pgfpathlineto{\pgfqpoint{9.282880in}{4.407178in}}%
\pgfpathlineto{\pgfqpoint{9.283849in}{4.407178in}}%
\pgfpathlineto{\pgfqpoint{9.284818in}{4.407178in}}%
\pgfpathlineto{\pgfqpoint{9.284818in}{4.405090in}}%
\pgfpathlineto{\pgfqpoint{9.285786in}{4.405090in}}%
\pgfpathlineto{\pgfqpoint{9.286755in}{4.405090in}}%
\pgfpathlineto{\pgfqpoint{9.286755in}{4.403254in}}%
\pgfpathlineto{\pgfqpoint{9.287724in}{4.403254in}}%
\pgfpathlineto{\pgfqpoint{9.288693in}{4.403254in}}%
\pgfpathlineto{\pgfqpoint{9.288693in}{4.396812in}}%
\pgfpathlineto{\pgfqpoint{9.289661in}{4.396812in}}%
\pgfpathlineto{\pgfqpoint{9.290630in}{4.396812in}}%
\pgfpathlineto{\pgfqpoint{9.291599in}{4.391001in}}%
\pgfpathlineto{\pgfqpoint{9.291599in}{4.391001in}}%
\pgfpathlineto{\pgfqpoint{9.292567in}{4.391001in}}%
\pgfpathlineto{\pgfqpoint{9.292567in}{4.385415in}}%
\pgfpathlineto{\pgfqpoint{9.293536in}{4.385415in}}%
\pgfpathlineto{\pgfqpoint{9.294505in}{4.385415in}}%
\pgfpathlineto{\pgfqpoint{9.294505in}{4.380056in}}%
\pgfpathlineto{\pgfqpoint{9.295473in}{4.380056in}}%
\pgfpathlineto{\pgfqpoint{9.296442in}{4.380056in}}%
\pgfpathlineto{\pgfqpoint{9.296442in}{4.374923in}}%
\pgfpathlineto{\pgfqpoint{9.297411in}{4.374923in}}%
\pgfpathlineto{\pgfqpoint{9.298379in}{4.374923in}}%
\pgfpathlineto{\pgfqpoint{9.298379in}{4.370017in}}%
\pgfpathlineto{\pgfqpoint{9.299348in}{4.370017in}}%
\pgfpathlineto{\pgfqpoint{9.300317in}{4.370017in}}%
\pgfpathlineto{\pgfqpoint{9.300317in}{4.365338in}}%
\pgfpathlineto{\pgfqpoint{9.301285in}{4.365338in}}%
\pgfpathlineto{\pgfqpoint{9.302254in}{4.365338in}}%
\pgfpathlineto{\pgfqpoint{9.302254in}{4.360886in}}%
\pgfpathlineto{\pgfqpoint{9.303223in}{4.360886in}}%
\pgfpathlineto{\pgfqpoint{9.304191in}{4.360886in}}%
\pgfpathlineto{\pgfqpoint{9.304191in}{4.356662in}}%
\pgfpathlineto{\pgfqpoint{9.305160in}{4.356662in}}%
\pgfpathlineto{\pgfqpoint{9.306129in}{4.356662in}}%
\pgfpathlineto{\pgfqpoint{9.306129in}{4.352666in}}%
\pgfpathlineto{\pgfqpoint{9.307098in}{4.352666in}}%
\pgfpathlineto{\pgfqpoint{9.308066in}{4.352666in}}%
\pgfpathlineto{\pgfqpoint{9.308066in}{4.348898in}}%
\pgfpathlineto{\pgfqpoint{9.309035in}{4.348898in}}%
\pgfpathlineto{\pgfqpoint{9.310004in}{4.348898in}}%
\pgfpathlineto{\pgfqpoint{9.310004in}{4.345358in}}%
\pgfpathlineto{\pgfqpoint{9.310972in}{4.345358in}}%
\pgfpathlineto{\pgfqpoint{9.311941in}{4.345358in}}%
\pgfpathlineto{\pgfqpoint{9.311941in}{4.342048in}}%
\pgfpathlineto{\pgfqpoint{9.312910in}{4.342048in}}%
\pgfpathlineto{\pgfqpoint{9.313879in}{4.342048in}}%
\pgfpathlineto{\pgfqpoint{9.314847in}{4.338968in}}%
\pgfpathlineto{\pgfqpoint{9.314847in}{4.338968in}}%
\pgfpathlineto{\pgfqpoint{9.315816in}{4.338968in}}%
\pgfpathlineto{\pgfqpoint{9.315816in}{4.336118in}}%
\pgfpathlineto{\pgfqpoint{9.316785in}{4.336118in}}%
\pgfpathlineto{\pgfqpoint{9.317753in}{4.336118in}}%
\pgfpathlineto{\pgfqpoint{9.317753in}{4.333499in}}%
\pgfpathlineto{\pgfqpoint{9.318722in}{4.333499in}}%
\pgfpathlineto{\pgfqpoint{9.319691in}{4.333499in}}%
\pgfpathlineto{\pgfqpoint{9.319691in}{4.331112in}}%
\pgfpathlineto{\pgfqpoint{9.320660in}{4.331112in}}%
\pgfpathlineto{\pgfqpoint{9.321628in}{4.331112in}}%
\pgfpathlineto{\pgfqpoint{9.321628in}{4.328957in}}%
\pgfpathlineto{\pgfqpoint{9.322597in}{4.328957in}}%
\pgfpathlineto{\pgfqpoint{9.323560in}{4.328957in}}%
\pgfpathlineto{\pgfqpoint{9.324524in}{3.915615in}}%
\pgfpathlineto{\pgfqpoint{9.325493in}{3.915615in}}%
\pgfpathlineto{\pgfqpoint{9.326461in}{3.912472in}}%
\pgfpathlineto{\pgfqpoint{9.326461in}{3.912472in}}%
\pgfpathlineto{\pgfqpoint{9.327430in}{3.912472in}}%
\pgfpathlineto{\pgfqpoint{9.327430in}{3.909483in}}%
\pgfpathlineto{\pgfqpoint{9.328399in}{3.909483in}}%
\pgfpathlineto{\pgfqpoint{9.329367in}{3.909483in}}%
\pgfpathlineto{\pgfqpoint{9.329367in}{3.906647in}}%
\pgfpathlineto{\pgfqpoint{9.330336in}{3.906647in}}%
\pgfpathlineto{\pgfqpoint{9.331305in}{3.906647in}}%
\pgfpathlineto{\pgfqpoint{9.331305in}{3.903966in}}%
\pgfpathlineto{\pgfqpoint{9.332274in}{3.903966in}}%
\pgfpathlineto{\pgfqpoint{9.333242in}{3.903966in}}%
\pgfpathlineto{\pgfqpoint{9.333242in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{9.334211in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{9.335180in}{3.901440in}}%
\pgfpathlineto{\pgfqpoint{9.335180in}{3.899069in}}%
\pgfpathlineto{\pgfqpoint{9.336149in}{3.899069in}}%
\pgfpathlineto{\pgfqpoint{9.337117in}{3.899069in}}%
\pgfpathlineto{\pgfqpoint{9.337117in}{3.896854in}}%
\pgfpathlineto{\pgfqpoint{9.338086in}{3.896854in}}%
\pgfpathlineto{\pgfqpoint{9.339055in}{3.896854in}}%
\pgfpathlineto{\pgfqpoint{9.339055in}{3.894796in}}%
\pgfpathlineto{\pgfqpoint{9.340023in}{3.894796in}}%
\pgfpathlineto{\pgfqpoint{9.340992in}{3.894796in}}%
\pgfpathlineto{\pgfqpoint{9.340992in}{3.892895in}}%
\pgfpathlineto{\pgfqpoint{9.341961in}{3.892895in}}%
\pgfpathlineto{\pgfqpoint{9.342930in}{3.892895in}}%
\pgfpathlineto{\pgfqpoint{9.342930in}{3.891152in}}%
\pgfpathlineto{\pgfqpoint{9.343898in}{3.891152in}}%
\pgfpathlineto{\pgfqpoint{9.344867in}{3.891152in}}%
\pgfpathlineto{\pgfqpoint{9.344867in}{3.889568in}}%
\pgfpathlineto{\pgfqpoint{9.345836in}{3.889568in}}%
\pgfpathlineto{\pgfqpoint{9.348742in}{3.888143in}}%
\pgfpathlineto{\pgfqpoint{9.348742in}{3.886878in}}%
\pgfpathlineto{\pgfqpoint{9.349711in}{3.886878in}}%
\pgfpathlineto{\pgfqpoint{9.352617in}{3.885774in}}%
\pgfpathlineto{\pgfqpoint{9.352617in}{3.884831in}}%
\pgfpathlineto{\pgfqpoint{9.353586in}{3.884831in}}%
\pgfpathlineto{\pgfqpoint{9.358429in}{3.883434in}}%
\pgfpathlineto{\pgfqpoint{9.358429in}{3.882982in}}%
\pgfpathlineto{\pgfqpoint{9.359398in}{3.882982in}}%
\pgfpathlineto{\pgfqpoint{9.372009in}{3.883763in}}%
\pgfpathlineto{\pgfqpoint{9.372009in}{4.552982in}}%
\pgfpathlineto{\pgfqpoint{9.372978in}{4.552982in}}%
\pgfpathlineto{\pgfqpoint{9.373946in}{4.552982in}}%
\pgfpathlineto{\pgfqpoint{9.373946in}{4.549206in}}%
\pgfpathlineto{\pgfqpoint{9.374915in}{4.549206in}}%
\pgfpathlineto{\pgfqpoint{9.375884in}{4.549206in}}%
\pgfpathlineto{\pgfqpoint{9.375884in}{4.545668in}}%
\pgfpathlineto{\pgfqpoint{9.376853in}{4.545668in}}%
\pgfpathlineto{\pgfqpoint{9.377809in}{4.545668in}}%
\pgfpathlineto{\pgfqpoint{9.377809in}{4.050939in}}%
\pgfpathlineto{\pgfqpoint{9.378777in}{4.050939in}}%
\pgfpathlineto{\pgfqpoint{9.379746in}{4.050939in}}%
\pgfpathlineto{\pgfqpoint{9.379746in}{4.048502in}}%
\pgfpathlineto{\pgfqpoint{9.380715in}{4.048502in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.048502in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.046229in}}%
\pgfpathlineto{\pgfqpoint{9.382652in}{4.046229in}}%
\pgfpathlineto{\pgfqpoint{9.383621in}{4.046229in}}%
\pgfpathlineto{\pgfqpoint{9.383621in}{4.044121in}}%
\pgfpathlineto{\pgfqpoint{9.384590in}{4.044121in}}%
\pgfpathlineto{\pgfqpoint{9.385558in}{4.044121in}}%
\pgfpathlineto{\pgfqpoint{9.385558in}{4.042179in}}%
\pgfpathlineto{\pgfqpoint{9.386527in}{4.042179in}}%
\pgfpathlineto{\pgfqpoint{9.387496in}{4.042179in}}%
\pgfpathlineto{\pgfqpoint{9.387496in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{9.388465in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{9.389433in}{4.040404in}}%
\pgfpathlineto{\pgfqpoint{9.390402in}{4.038795in}}%
\pgfpathlineto{\pgfqpoint{9.390402in}{4.038795in}}%
\pgfpathlineto{\pgfqpoint{9.393308in}{4.037354in}}%
\pgfpathlineto{\pgfqpoint{9.393308in}{4.036081in}}%
\pgfpathlineto{\pgfqpoint{9.394277in}{4.036081in}}%
\pgfpathlineto{\pgfqpoint{9.397183in}{4.034977in}}%
\pgfpathlineto{\pgfqpoint{9.397183in}{4.034043in}}%
\pgfpathlineto{\pgfqpoint{9.398152in}{4.034043in}}%
\pgfpathlineto{\pgfqpoint{9.402995in}{4.032685in}}%
\pgfpathlineto{\pgfqpoint{9.402995in}{4.019084in}}%
\pgfpathlineto{\pgfqpoint{9.403964in}{4.019084in}}%
\pgfpathlineto{\pgfqpoint{9.404933in}{4.019084in}}%
\pgfpathlineto{\pgfqpoint{9.404933in}{4.017071in}}%
\pgfpathlineto{\pgfqpoint{9.405902in}{4.017071in}}%
\pgfpathlineto{\pgfqpoint{9.406870in}{4.017071in}}%
\pgfpathlineto{\pgfqpoint{9.406870in}{4.015240in}}%
\pgfpathlineto{\pgfqpoint{9.407839in}{4.015240in}}%
\pgfpathlineto{\pgfqpoint{9.408808in}{4.015240in}}%
\pgfpathlineto{\pgfqpoint{9.408808in}{4.013591in}}%
\pgfpathlineto{\pgfqpoint{9.409776in}{4.013591in}}%
\pgfpathlineto{\pgfqpoint{9.412683in}{4.012123in}}%
\pgfpathlineto{\pgfqpoint{9.412683in}{4.008691in}}%
\pgfpathlineto{\pgfqpoint{9.413651in}{4.008691in}}%
\pgfpathlineto{\pgfqpoint{9.414621in}{4.008691in}}%
\pgfpathlineto{\pgfqpoint{9.414621in}{4.063223in}}%
\pgfpathlineto{\pgfqpoint{9.415590in}{4.063223in}}%
\pgfpathlineto{\pgfqpoint{9.416559in}{4.063223in}}%
\pgfpathlineto{\pgfqpoint{9.416559in}{4.059438in}}%
\pgfpathlineto{\pgfqpoint{9.417528in}{4.059438in}}%
\pgfpathlineto{\pgfqpoint{9.418508in}{4.059438in}}%
\pgfpathlineto{\pgfqpoint{9.418508in}{4.506074in}}%
\pgfpathlineto{\pgfqpoint{9.419477in}{4.506074in}}%
\pgfpathlineto{\pgfqpoint{9.420445in}{4.506074in}}%
\pgfpathlineto{\pgfqpoint{9.420445in}{4.499331in}}%
\pgfpathlineto{\pgfqpoint{9.421414in}{4.499331in}}%
\pgfpathlineto{\pgfqpoint{9.422382in}{4.499331in}}%
\pgfpathlineto{\pgfqpoint{9.422382in}{4.492852in}}%
\pgfpathlineto{\pgfqpoint{9.423351in}{4.492852in}}%
\pgfpathlineto{\pgfqpoint{9.424320in}{4.492852in}}%
\pgfpathlineto{\pgfqpoint{9.424320in}{4.486636in}}%
\pgfpathlineto{\pgfqpoint{9.425289in}{4.486636in}}%
\pgfpathlineto{\pgfqpoint{9.426257in}{4.486636in}}%
\pgfpathlineto{\pgfqpoint{9.427226in}{4.480685in}}%
\pgfpathlineto{\pgfqpoint{9.427226in}{4.480685in}}%
\pgfpathlineto{\pgfqpoint{9.428195in}{4.480685in}}%
\pgfpathlineto{\pgfqpoint{9.428195in}{4.474996in}}%
\pgfpathlineto{\pgfqpoint{9.429163in}{4.474996in}}%
\pgfpathlineto{\pgfqpoint{9.430132in}{4.474996in}}%
\pgfpathlineto{\pgfqpoint{9.430132in}{4.469570in}}%
\pgfpathlineto{\pgfqpoint{9.431101in}{4.469570in}}%
\pgfpathlineto{\pgfqpoint{9.432069in}{4.469570in}}%
\pgfpathlineto{\pgfqpoint{9.432069in}{4.464407in}}%
\pgfpathlineto{\pgfqpoint{9.433038in}{4.464407in}}%
\pgfpathlineto{\pgfqpoint{9.434007in}{4.464407in}}%
\pgfpathlineto{\pgfqpoint{9.434007in}{4.459505in}}%
\pgfpathlineto{\pgfqpoint{9.434975in}{4.459505in}}%
\pgfpathlineto{\pgfqpoint{9.435944in}{4.459505in}}%
\pgfpathlineto{\pgfqpoint{9.435944in}{4.454865in}}%
\pgfpathlineto{\pgfqpoint{9.436913in}{4.454865in}}%
\pgfpathlineto{\pgfqpoint{9.437881in}{4.454865in}}%
\pgfpathlineto{\pgfqpoint{9.437881in}{4.439991in}}%
\pgfpathlineto{\pgfqpoint{9.438850in}{4.439991in}}%
\pgfpathlineto{\pgfqpoint{9.439819in}{4.439991in}}%
\pgfpathlineto{\pgfqpoint{9.439819in}{4.435398in}}%
\pgfpathlineto{\pgfqpoint{9.440787in}{4.435398in}}%
\pgfpathlineto{\pgfqpoint{9.441756in}{4.435398in}}%
\pgfpathlineto{\pgfqpoint{9.441756in}{4.431063in}}%
\pgfpathlineto{\pgfqpoint{9.442725in}{4.431063in}}%
\pgfpathlineto{\pgfqpoint{9.443693in}{4.431063in}}%
\pgfpathlineto{\pgfqpoint{9.443693in}{4.426984in}}%
\pgfpathlineto{\pgfqpoint{9.444662in}{4.426984in}}%
\pgfpathlineto{\pgfqpoint{9.445631in}{4.426984in}}%
\pgfpathlineto{\pgfqpoint{9.445631in}{4.423162in}}%
\pgfpathlineto{\pgfqpoint{9.446599in}{4.423162in}}%
\pgfpathlineto{\pgfqpoint{9.447568in}{4.423162in}}%
\pgfpathlineto{\pgfqpoint{9.447568in}{4.419596in}}%
\pgfpathlineto{\pgfqpoint{9.448537in}{4.419596in}}%
\pgfpathlineto{\pgfqpoint{9.449506in}{4.419596in}}%
\pgfpathlineto{\pgfqpoint{9.449506in}{4.416285in}}%
\pgfpathlineto{\pgfqpoint{9.450474in}{4.416285in}}%
\pgfpathlineto{\pgfqpoint{9.451443in}{4.416285in}}%
\pgfpathlineto{\pgfqpoint{9.451443in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{9.452412in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{9.453380in}{4.413228in}}%
\pgfpathlineto{\pgfqpoint{9.453380in}{4.410426in}}%
\pgfpathlineto{\pgfqpoint{9.454349in}{4.410426in}}%
\pgfpathlineto{\pgfqpoint{9.455318in}{4.410426in}}%
\pgfpathlineto{\pgfqpoint{9.455318in}{4.407877in}}%
\pgfpathlineto{\pgfqpoint{9.456287in}{4.407877in}}%
\pgfpathlineto{\pgfqpoint{9.457255in}{4.407877in}}%
\pgfpathlineto{\pgfqpoint{9.457255in}{4.405580in}}%
\pgfpathlineto{\pgfqpoint{9.458224in}{4.405580in}}%
\pgfpathlineto{\pgfqpoint{9.459193in}{4.405580in}}%
\pgfpathlineto{\pgfqpoint{9.459193in}{4.403535in}}%
\pgfpathlineto{\pgfqpoint{9.460161in}{4.403535in}}%
\pgfpathlineto{\pgfqpoint{9.461130in}{4.403535in}}%
\pgfpathlineto{\pgfqpoint{9.461130in}{4.401743in}}%
\pgfpathlineto{\pgfqpoint{9.462099in}{4.401743in}}%
\pgfpathlineto{\pgfqpoint{9.465005in}{4.400201in}}%
\pgfpathlineto{\pgfqpoint{9.465005in}{4.398909in}}%
\pgfpathlineto{\pgfqpoint{9.465974in}{4.398909in}}%
\pgfpathlineto{\pgfqpoint{9.468880in}{4.397868in}}%
\pgfpathlineto{\pgfqpoint{9.468880in}{4.391682in}}%
\pgfpathlineto{\pgfqpoint{9.469849in}{4.391682in}}%
\pgfpathlineto{\pgfqpoint{9.470817in}{4.391682in}}%
\pgfpathlineto{\pgfqpoint{9.470817in}{4.386603in}}%
\pgfpathlineto{\pgfqpoint{9.471786in}{4.386603in}}%
\pgfpathlineto{\pgfqpoint{9.472755in}{4.386603in}}%
\pgfpathlineto{\pgfqpoint{9.472755in}{4.381750in}}%
\pgfpathlineto{\pgfqpoint{9.473723in}{4.381750in}}%
\pgfpathlineto{\pgfqpoint{9.474692in}{4.381750in}}%
\pgfpathlineto{\pgfqpoint{9.474692in}{4.377124in}}%
\pgfpathlineto{\pgfqpoint{9.475661in}{4.377124in}}%
\pgfpathlineto{\pgfqpoint{9.476629in}{4.377124in}}%
\pgfpathlineto{\pgfqpoint{9.476629in}{4.372725in}}%
\pgfpathlineto{\pgfqpoint{9.477598in}{4.372725in}}%
\pgfpathlineto{\pgfqpoint{9.478567in}{4.372725in}}%
\pgfpathlineto{\pgfqpoint{9.478567in}{4.368554in}}%
\pgfpathlineto{\pgfqpoint{9.479536in}{4.368554in}}%
\pgfpathlineto{\pgfqpoint{9.480504in}{4.368554in}}%
\pgfpathlineto{\pgfqpoint{9.480504in}{4.364610in}}%
\pgfpathlineto{\pgfqpoint{9.481473in}{4.364610in}}%
\pgfpathlineto{\pgfqpoint{9.482442in}{4.364610in}}%
\pgfpathlineto{\pgfqpoint{9.482442in}{4.360894in}}%
\pgfpathlineto{\pgfqpoint{9.483410in}{4.360894in}}%
\pgfpathlineto{\pgfqpoint{9.484379in}{4.360894in}}%
\pgfpathlineto{\pgfqpoint{9.484379in}{4.357407in}}%
\pgfpathlineto{\pgfqpoint{9.485348in}{4.357407in}}%
\pgfpathlineto{\pgfqpoint{9.486316in}{4.357407in}}%
\pgfpathlineto{\pgfqpoint{9.486316in}{4.354149in}}%
\pgfpathlineto{\pgfqpoint{9.487285in}{4.354149in}}%
\pgfpathlineto{\pgfqpoint{9.488254in}{4.354149in}}%
\pgfpathlineto{\pgfqpoint{9.488254in}{4.351121in}}%
\pgfpathlineto{\pgfqpoint{9.489223in}{4.351121in}}%
\pgfpathlineto{\pgfqpoint{9.490191in}{4.351121in}}%
\pgfpathlineto{\pgfqpoint{9.490191in}{4.348323in}}%
\pgfpathlineto{\pgfqpoint{9.491160in}{4.348323in}}%
\pgfpathlineto{\pgfqpoint{9.492129in}{4.348323in}}%
\pgfpathlineto{\pgfqpoint{9.492129in}{4.345755in}}%
\pgfpathlineto{\pgfqpoint{9.493097in}{4.345755in}}%
\pgfpathlineto{\pgfqpoint{9.494066in}{4.345755in}}%
\pgfpathlineto{\pgfqpoint{9.494066in}{4.343419in}}%
\pgfpathlineto{\pgfqpoint{9.495035in}{4.343419in}}%
\pgfpathlineto{\pgfqpoint{9.496004in}{4.343419in}}%
\pgfpathlineto{\pgfqpoint{9.496004in}{4.341315in}}%
\pgfpathlineto{\pgfqpoint{9.496972in}{4.341315in}}%
\pgfpathlineto{\pgfqpoint{9.497936in}{4.341315in}}%
\pgfpathlineto{\pgfqpoint{9.498899in}{3.928234in}}%
\pgfpathlineto{\pgfqpoint{9.499868in}{3.928234in}}%
\pgfpathlineto{\pgfqpoint{9.499868in}{3.925147in}}%
\pgfpathlineto{\pgfqpoint{9.500837in}{3.925147in}}%
\pgfpathlineto{\pgfqpoint{9.501805in}{3.925147in}}%
\pgfpathlineto{\pgfqpoint{9.502774in}{3.922213in}}%
\pgfpathlineto{\pgfqpoint{9.502774in}{3.922213in}}%
\pgfpathlineto{\pgfqpoint{9.503743in}{3.922213in}}%
\pgfpathlineto{\pgfqpoint{9.503743in}{3.919432in}}%
\pgfpathlineto{\pgfqpoint{9.504712in}{3.919432in}}%
\pgfpathlineto{\pgfqpoint{9.505680in}{3.919432in}}%
\pgfpathlineto{\pgfqpoint{9.505680in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{9.506649in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{9.507618in}{3.916806in}}%
\pgfpathlineto{\pgfqpoint{9.507618in}{3.914334in}}%
\pgfpathlineto{\pgfqpoint{9.508586in}{3.914334in}}%
\pgfpathlineto{\pgfqpoint{9.509555in}{3.914334in}}%
\pgfpathlineto{\pgfqpoint{9.509555in}{3.912017in}}%
\pgfpathlineto{\pgfqpoint{9.510524in}{3.912017in}}%
\pgfpathlineto{\pgfqpoint{9.511493in}{3.912017in}}%
\pgfpathlineto{\pgfqpoint{9.511493in}{3.909856in}}%
\pgfpathlineto{\pgfqpoint{9.512461in}{3.909856in}}%
\pgfpathlineto{\pgfqpoint{9.513430in}{3.909856in}}%
\pgfpathlineto{\pgfqpoint{9.513430in}{3.907851in}}%
\pgfpathlineto{\pgfqpoint{9.514399in}{3.907851in}}%
\pgfpathlineto{\pgfqpoint{9.515367in}{3.907851in}}%
\pgfpathlineto{\pgfqpoint{9.515367in}{3.906003in}}%
\pgfpathlineto{\pgfqpoint{9.516336in}{3.906003in}}%
\pgfpathlineto{\pgfqpoint{9.517305in}{3.906003in}}%
\pgfpathlineto{\pgfqpoint{9.517305in}{3.904313in}}%
\pgfpathlineto{\pgfqpoint{9.518274in}{3.904313in}}%
\pgfpathlineto{\pgfqpoint{9.521180in}{3.902781in}}%
\pgfpathlineto{\pgfqpoint{9.521180in}{3.901407in}}%
\pgfpathlineto{\pgfqpoint{9.522149in}{3.901407in}}%
\pgfpathlineto{\pgfqpoint{9.525055in}{3.900194in}}%
\pgfpathlineto{\pgfqpoint{9.525055in}{3.899140in}}%
\pgfpathlineto{\pgfqpoint{9.526024in}{3.899140in}}%
\pgfpathlineto{\pgfqpoint{9.528930in}{3.898248in}}%
\pgfpathlineto{\pgfqpoint{9.528930in}{3.897517in}}%
\pgfpathlineto{\pgfqpoint{9.529898in}{3.897517in}}%
\pgfpathlineto{\pgfqpoint{9.546384in}{3.897606in}}%
\pgfpathlineto{\pgfqpoint{9.546384in}{4.567189in}}%
\pgfpathlineto{\pgfqpoint{9.547353in}{4.567189in}}%
\pgfpathlineto{\pgfqpoint{9.548322in}{4.567189in}}%
\pgfpathlineto{\pgfqpoint{9.548322in}{4.563439in}}%
\pgfpathlineto{\pgfqpoint{9.549291in}{4.563439in}}%
\pgfpathlineto{\pgfqpoint{9.550259in}{4.563439in}}%
\pgfpathlineto{\pgfqpoint{9.550259in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{9.551228in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{9.552184in}{4.559925in}}%
\pgfpathlineto{\pgfqpoint{9.552184in}{4.065254in}}%
\pgfpathlineto{\pgfqpoint{9.553153in}{4.065254in}}%
\pgfpathlineto{\pgfqpoint{9.554121in}{4.065254in}}%
\pgfpathlineto{\pgfqpoint{9.554121in}{4.062843in}}%
\pgfpathlineto{\pgfqpoint{9.555090in}{4.062843in}}%
\pgfpathlineto{\pgfqpoint{9.556059in}{4.062843in}}%
\pgfpathlineto{\pgfqpoint{9.556059in}{4.060595in}}%
\pgfpathlineto{\pgfqpoint{9.557028in}{4.060595in}}%
\pgfpathlineto{\pgfqpoint{9.557996in}{4.060595in}}%
\pgfpathlineto{\pgfqpoint{9.557996in}{4.058511in}}%
\pgfpathlineto{\pgfqpoint{9.558965in}{4.058511in}}%
\pgfpathlineto{\pgfqpoint{9.559934in}{4.058511in}}%
\pgfpathlineto{\pgfqpoint{9.559934in}{4.056592in}}%
\pgfpathlineto{\pgfqpoint{9.560903in}{4.056592in}}%
\pgfpathlineto{\pgfqpoint{9.561871in}{4.056592in}}%
\pgfpathlineto{\pgfqpoint{9.561871in}{4.054839in}}%
\pgfpathlineto{\pgfqpoint{9.562840in}{4.054839in}}%
\pgfpathlineto{\pgfqpoint{9.563809in}{4.054839in}}%
\pgfpathlineto{\pgfqpoint{9.563809in}{4.053251in}}%
\pgfpathlineto{\pgfqpoint{9.564777in}{4.053251in}}%
\pgfpathlineto{\pgfqpoint{9.565747in}{4.053251in}}%
\pgfpathlineto{\pgfqpoint{9.565747in}{4.092230in}}%
\pgfpathlineto{\pgfqpoint{9.566716in}{4.092230in}}%
\pgfpathlineto{\pgfqpoint{9.567685in}{4.092230in}}%
\pgfpathlineto{\pgfqpoint{9.567685in}{4.089045in}}%
\pgfpathlineto{\pgfqpoint{9.568653in}{4.089045in}}%
\pgfpathlineto{\pgfqpoint{9.569622in}{4.089045in}}%
\pgfpathlineto{\pgfqpoint{9.569622in}{4.086037in}}%
\pgfpathlineto{\pgfqpoint{9.570591in}{4.086037in}}%
\pgfpathlineto{\pgfqpoint{9.571559in}{4.086037in}}%
\pgfpathlineto{\pgfqpoint{9.571559in}{4.083206in}}%
\pgfpathlineto{\pgfqpoint{9.572528in}{4.083206in}}%
\pgfpathlineto{\pgfqpoint{9.573497in}{4.083206in}}%
\pgfpathlineto{\pgfqpoint{9.573497in}{4.080554in}}%
\pgfpathlineto{\pgfqpoint{9.574466in}{4.080554in}}%
\pgfpathlineto{\pgfqpoint{9.575434in}{4.080554in}}%
\pgfpathlineto{\pgfqpoint{9.575434in}{4.078080in}}%
\pgfpathlineto{\pgfqpoint{9.576403in}{4.078080in}}%
\pgfpathlineto{\pgfqpoint{9.577372in}{4.078080in}}%
\pgfpathlineto{\pgfqpoint{9.577372in}{4.075786in}}%
\pgfpathlineto{\pgfqpoint{9.578341in}{4.075786in}}%
\pgfpathlineto{\pgfqpoint{9.579309in}{4.075786in}}%
\pgfpathlineto{\pgfqpoint{9.579309in}{4.073739in}}%
\pgfpathlineto{\pgfqpoint{9.580278in}{4.073739in}}%
\pgfpathlineto{\pgfqpoint{9.581247in}{4.073739in}}%
\pgfpathlineto{\pgfqpoint{9.581247in}{4.071739in}}%
\pgfpathlineto{\pgfqpoint{9.582215in}{4.071739in}}%
\pgfpathlineto{\pgfqpoint{9.583184in}{4.071739in}}%
\pgfpathlineto{\pgfqpoint{9.583184in}{4.069988in}}%
\pgfpathlineto{\pgfqpoint{9.584153in}{4.069988in}}%
\pgfpathlineto{\pgfqpoint{9.585122in}{4.069988in}}%
\pgfpathlineto{\pgfqpoint{9.585122in}{4.068058in}}%
\pgfpathlineto{\pgfqpoint{9.586090in}{4.068058in}}%
\pgfpathlineto{\pgfqpoint{9.587059in}{4.068058in}}%
\pgfpathlineto{\pgfqpoint{9.587059in}{4.063976in}}%
\pgfpathlineto{\pgfqpoint{9.588028in}{4.063976in}}%
\pgfpathlineto{\pgfqpoint{9.588996in}{4.063976in}}%
\pgfpathlineto{\pgfqpoint{9.588996in}{4.060077in}}%
\pgfpathlineto{\pgfqpoint{9.589965in}{4.060077in}}%
\pgfpathlineto{\pgfqpoint{9.590934in}{4.060077in}}%
\pgfpathlineto{\pgfqpoint{9.590934in}{4.056362in}}%
\pgfpathlineto{\pgfqpoint{9.591903in}{4.056362in}}%
\pgfpathlineto{\pgfqpoint{9.592883in}{4.056362in}}%
\pgfpathlineto{\pgfqpoint{9.592883in}{4.503479in}}%
\pgfpathlineto{\pgfqpoint{9.593852in}{4.503479in}}%
\pgfpathlineto{\pgfqpoint{9.594820in}{4.503479in}}%
\pgfpathlineto{\pgfqpoint{9.594820in}{4.496798in}}%
\pgfpathlineto{\pgfqpoint{9.595789in}{4.496798in}}%
\pgfpathlineto{\pgfqpoint{9.596757in}{4.496798in}}%
\pgfpathlineto{\pgfqpoint{9.596757in}{4.490381in}}%
\pgfpathlineto{\pgfqpoint{9.597726in}{4.490381in}}%
\pgfpathlineto{\pgfqpoint{9.598695in}{4.490381in}}%
\pgfpathlineto{\pgfqpoint{9.598695in}{4.484226in}}%
\pgfpathlineto{\pgfqpoint{9.599664in}{4.484226in}}%
\pgfpathlineto{\pgfqpoint{9.600632in}{4.484226in}}%
\pgfpathlineto{\pgfqpoint{9.600632in}{4.478334in}}%
\pgfpathlineto{\pgfqpoint{9.601601in}{4.478334in}}%
\pgfpathlineto{\pgfqpoint{9.602569in}{4.478334in}}%
\pgfpathlineto{\pgfqpoint{9.602569in}{4.472704in}}%
\pgfpathlineto{\pgfqpoint{9.603538in}{4.472704in}}%
\pgfpathlineto{\pgfqpoint{9.604507in}{4.472704in}}%
\pgfpathlineto{\pgfqpoint{9.604507in}{4.467336in}}%
\pgfpathlineto{\pgfqpoint{9.605476in}{4.467336in}}%
\pgfpathlineto{\pgfqpoint{9.606444in}{4.467336in}}%
\pgfpathlineto{\pgfqpoint{9.606444in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{9.607413in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{9.608381in}{4.453916in}}%
\pgfpathlineto{\pgfqpoint{9.608381in}{4.448605in}}%
\pgfpathlineto{\pgfqpoint{9.609350in}{4.448605in}}%
\pgfpathlineto{\pgfqpoint{9.610319in}{4.448605in}}%
\pgfpathlineto{\pgfqpoint{9.610319in}{4.443553in}}%
\pgfpathlineto{\pgfqpoint{9.611287in}{4.443553in}}%
\pgfpathlineto{\pgfqpoint{9.612256in}{4.443553in}}%
\pgfpathlineto{\pgfqpoint{9.612256in}{4.438758in}}%
\pgfpathlineto{\pgfqpoint{9.613225in}{4.438758in}}%
\pgfpathlineto{\pgfqpoint{9.614193in}{4.438758in}}%
\pgfpathlineto{\pgfqpoint{9.614193in}{4.434220in}}%
\pgfpathlineto{\pgfqpoint{9.615162in}{4.434220in}}%
\pgfpathlineto{\pgfqpoint{9.616131in}{4.434220in}}%
\pgfpathlineto{\pgfqpoint{9.616131in}{4.429939in}}%
\pgfpathlineto{\pgfqpoint{9.617100in}{4.429939in}}%
\pgfpathlineto{\pgfqpoint{9.618068in}{4.429939in}}%
\pgfpathlineto{\pgfqpoint{9.618068in}{4.425914in}}%
\pgfpathlineto{\pgfqpoint{9.619037in}{4.425914in}}%
\pgfpathlineto{\pgfqpoint{9.620006in}{4.425914in}}%
\pgfpathlineto{\pgfqpoint{9.620006in}{4.422143in}}%
\pgfpathlineto{\pgfqpoint{9.620974in}{4.422143in}}%
\pgfpathlineto{\pgfqpoint{9.621943in}{4.422143in}}%
\pgfpathlineto{\pgfqpoint{9.621943in}{4.418628in}}%
\pgfpathlineto{\pgfqpoint{9.622912in}{4.418628in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{4.418628in}}%
\pgfpathlineto{\pgfqpoint{9.623881in}{4.415366in}}%
\pgfpathlineto{\pgfqpoint{9.624849in}{4.415366in}}%
\pgfpathlineto{\pgfqpoint{9.625818in}{4.415366in}}%
\pgfpathlineto{\pgfqpoint{9.625818in}{4.412358in}}%
\pgfpathlineto{\pgfqpoint{9.626787in}{4.412358in}}%
\pgfpathlineto{\pgfqpoint{9.627755in}{4.412358in}}%
\pgfpathlineto{\pgfqpoint{9.627755in}{4.409602in}}%
\pgfpathlineto{\pgfqpoint{9.628724in}{4.409602in}}%
\pgfpathlineto{\pgfqpoint{9.629693in}{4.409602in}}%
\pgfpathlineto{\pgfqpoint{9.629693in}{4.407099in}}%
\pgfpathlineto{\pgfqpoint{9.630662in}{4.407099in}}%
\pgfpathlineto{\pgfqpoint{9.631630in}{4.407099in}}%
\pgfpathlineto{\pgfqpoint{9.631630in}{4.404847in}}%
\pgfpathlineto{\pgfqpoint{9.632599in}{4.404847in}}%
\pgfpathlineto{\pgfqpoint{9.633568in}{4.404847in}}%
\pgfpathlineto{\pgfqpoint{9.633568in}{4.402846in}}%
\pgfpathlineto{\pgfqpoint{9.634536in}{4.402846in}}%
\pgfpathlineto{\pgfqpoint{9.635505in}{4.402846in}}%
\pgfpathlineto{\pgfqpoint{9.635505in}{4.401095in}}%
\pgfpathlineto{\pgfqpoint{9.636474in}{4.401095in}}%
\pgfpathlineto{\pgfqpoint{9.639380in}{4.399594in}}%
\pgfpathlineto{\pgfqpoint{9.639380in}{4.398343in}}%
\pgfpathlineto{\pgfqpoint{9.640349in}{4.398343in}}%
\pgfpathlineto{\pgfqpoint{9.643255in}{4.397340in}}%
\pgfpathlineto{\pgfqpoint{9.643255in}{4.396586in}}%
\pgfpathlineto{\pgfqpoint{9.644224in}{4.396586in}}%
\pgfpathlineto{\pgfqpoint{9.656818in}{4.397246in}}%
\pgfpathlineto{\pgfqpoint{9.656818in}{4.398216in}}%
\pgfpathlineto{\pgfqpoint{9.657786in}{4.398216in}}%
\pgfpathlineto{\pgfqpoint{9.660693in}{4.399431in}}%
\pgfpathlineto{\pgfqpoint{9.660693in}{4.400891in}}%
\pgfpathlineto{\pgfqpoint{9.661661in}{4.400891in}}%
\pgfpathlineto{\pgfqpoint{9.662632in}{4.400891in}}%
\pgfpathlineto{\pgfqpoint{9.662632in}{4.481823in}}%
\pgfpathlineto{\pgfqpoint{9.663601in}{4.481823in}}%
\pgfpathlineto{\pgfqpoint{9.664570in}{4.481823in}}%
\pgfpathlineto{\pgfqpoint{9.664570in}{4.479610in}}%
\pgfpathlineto{\pgfqpoint{9.665538in}{4.479610in}}%
\pgfpathlineto{\pgfqpoint{9.666507in}{4.479610in}}%
\pgfpathlineto{\pgfqpoint{9.666507in}{4.477636in}}%
\pgfpathlineto{\pgfqpoint{9.667476in}{4.477636in}}%
\pgfpathlineto{\pgfqpoint{9.668445in}{4.477636in}}%
\pgfpathlineto{\pgfqpoint{9.668445in}{4.475901in}}%
\pgfpathlineto{\pgfqpoint{9.669413in}{4.475901in}}%
\pgfpathlineto{\pgfqpoint{9.672311in}{4.474407in}}%
\pgfpathlineto{\pgfqpoint{9.673275in}{3.941323in}}%
\pgfpathlineto{\pgfqpoint{9.674243in}{3.941323in}}%
\pgfpathlineto{\pgfqpoint{9.674243in}{3.938292in}}%
\pgfpathlineto{\pgfqpoint{9.675212in}{3.938292in}}%
\pgfpathlineto{\pgfqpoint{9.676181in}{3.938292in}}%
\pgfpathlineto{\pgfqpoint{9.676181in}{3.935414in}}%
\pgfpathlineto{\pgfqpoint{9.677149in}{3.935414in}}%
\pgfpathlineto{\pgfqpoint{9.678118in}{3.935414in}}%
\pgfpathlineto{\pgfqpoint{9.678118in}{3.932690in}}%
\pgfpathlineto{\pgfqpoint{9.679087in}{3.932690in}}%
\pgfpathlineto{\pgfqpoint{9.680056in}{3.932690in}}%
\pgfpathlineto{\pgfqpoint{9.680056in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{9.681024in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{9.681993in}{3.930119in}}%
\pgfpathlineto{\pgfqpoint{9.681993in}{3.927702in}}%
\pgfpathlineto{\pgfqpoint{9.682962in}{3.927702in}}%
\pgfpathlineto{\pgfqpoint{9.683930in}{3.927702in}}%
\pgfpathlineto{\pgfqpoint{9.683930in}{3.925440in}}%
\pgfpathlineto{\pgfqpoint{9.684899in}{3.925440in}}%
\pgfpathlineto{\pgfqpoint{9.685868in}{3.925440in}}%
\pgfpathlineto{\pgfqpoint{9.685868in}{3.923334in}}%
\pgfpathlineto{\pgfqpoint{9.686837in}{3.923334in}}%
\pgfpathlineto{\pgfqpoint{9.687805in}{3.923334in}}%
\pgfpathlineto{\pgfqpoint{9.687805in}{3.921384in}}%
\pgfpathlineto{\pgfqpoint{9.688774in}{3.921384in}}%
\pgfpathlineto{\pgfqpoint{9.689743in}{3.921384in}}%
\pgfpathlineto{\pgfqpoint{9.689743in}{3.919589in}}%
\pgfpathlineto{\pgfqpoint{9.690712in}{3.919589in}}%
\pgfpathlineto{\pgfqpoint{9.691682in}{3.919589in}}%
\pgfpathlineto{\pgfqpoint{9.691682in}{3.996351in}}%
\pgfpathlineto{\pgfqpoint{9.692651in}{3.996351in}}%
\pgfpathlineto{\pgfqpoint{9.693620in}{3.996351in}}%
\pgfpathlineto{\pgfqpoint{9.693620in}{3.994544in}}%
\pgfpathlineto{\pgfqpoint{9.694588in}{3.994544in}}%
\pgfpathlineto{\pgfqpoint{9.695557in}{3.994544in}}%
\pgfpathlineto{\pgfqpoint{9.695557in}{3.992899in}}%
\pgfpathlineto{\pgfqpoint{9.696526in}{3.992899in}}%
\pgfpathlineto{\pgfqpoint{9.699431in}{3.991415in}}%
\pgfpathlineto{\pgfqpoint{9.699431in}{3.944605in}}%
\pgfpathlineto{\pgfqpoint{9.700400in}{3.944605in}}%
\pgfpathlineto{\pgfqpoint{9.703306in}{3.945775in}}%
\pgfpathlineto{\pgfqpoint{9.703306in}{3.947115in}}%
\pgfpathlineto{\pgfqpoint{9.704275in}{3.947115in}}%
\pgfpathlineto{\pgfqpoint{9.707181in}{3.948624in}}%
\pgfpathlineto{\pgfqpoint{9.707181in}{3.950303in}}%
\pgfpathlineto{\pgfqpoint{9.708150in}{3.950303in}}%
\pgfpathlineto{\pgfqpoint{9.711056in}{3.951768in}}%
\pgfpathlineto{\pgfqpoint{9.711056in}{3.952599in}}%
\pgfpathlineto{\pgfqpoint{9.712025in}{3.952599in}}%
\pgfpathlineto{\pgfqpoint{9.714931in}{3.953598in}}%
\pgfpathlineto{\pgfqpoint{9.714931in}{3.954763in}}%
\pgfpathlineto{\pgfqpoint{9.715900in}{3.954763in}}%
\pgfpathlineto{\pgfqpoint{9.718806in}{3.956096in}}%
\pgfpathlineto{\pgfqpoint{9.718806in}{3.957597in}}%
\pgfpathlineto{\pgfqpoint{9.719775in}{3.957597in}}%
\pgfpathlineto{\pgfqpoint{9.720744in}{3.957597in}}%
\pgfpathlineto{\pgfqpoint{9.720744in}{3.959266in}}%
\pgfpathlineto{\pgfqpoint{9.721713in}{3.959266in}}%
\pgfpathlineto{\pgfqpoint{9.722681in}{3.959266in}}%
\pgfpathlineto{\pgfqpoint{9.722681in}{3.961102in}}%
\pgfpathlineto{\pgfqpoint{9.723650in}{3.961102in}}%
\pgfpathlineto{\pgfqpoint{9.724619in}{3.961102in}}%
\pgfpathlineto{\pgfqpoint{9.724619in}{3.963108in}}%
\pgfpathlineto{\pgfqpoint{9.725588in}{3.963108in}}%
\pgfpathlineto{\pgfqpoint{9.726542in}{3.963108in}}%
\pgfpathlineto{\pgfqpoint{9.726542in}{3.417372in}}%
\pgfpathlineto{\pgfqpoint{9.727511in}{3.417372in}}%
\pgfpathlineto{\pgfqpoint{9.728480in}{3.417372in}}%
\pgfpathlineto{\pgfqpoint{9.728480in}{3.415596in}}%
\pgfpathlineto{\pgfqpoint{9.729449in}{3.415596in}}%
\pgfpathlineto{\pgfqpoint{9.730417in}{3.415596in}}%
\pgfpathlineto{\pgfqpoint{9.730417in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{9.731386in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{9.732373in}{3.413921in}}%
\pgfpathlineto{\pgfqpoint{9.732373in}{4.104196in}}%
\pgfpathlineto{\pgfqpoint{9.733341in}{4.104196in}}%
\pgfpathlineto{\pgfqpoint{9.734310in}{4.104196in}}%
\pgfpathlineto{\pgfqpoint{9.734310in}{4.100387in}}%
\pgfpathlineto{\pgfqpoint{9.735279in}{4.100387in}}%
\pgfpathlineto{\pgfqpoint{9.736247in}{4.100387in}}%
\pgfpathlineto{\pgfqpoint{9.736247in}{4.096751in}}%
\pgfpathlineto{\pgfqpoint{9.737216in}{4.096751in}}%
\pgfpathlineto{\pgfqpoint{9.738185in}{4.096751in}}%
\pgfpathlineto{\pgfqpoint{9.738185in}{4.093289in}}%
\pgfpathlineto{\pgfqpoint{9.739153in}{4.093289in}}%
\pgfpathlineto{\pgfqpoint{9.740122in}{4.093289in}}%
\pgfpathlineto{\pgfqpoint{9.741091in}{4.090001in}}%
\pgfpathlineto{\pgfqpoint{9.741091in}{4.090001in}}%
\pgfpathlineto{\pgfqpoint{9.742060in}{4.090001in}}%
\pgfpathlineto{\pgfqpoint{9.742060in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{9.743028in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{9.743997in}{4.086889in}}%
\pgfpathlineto{\pgfqpoint{9.744966in}{4.083953in}}%
\pgfpathlineto{\pgfqpoint{9.744966in}{4.083953in}}%
\pgfpathlineto{\pgfqpoint{9.745934in}{4.083953in}}%
\pgfpathlineto{\pgfqpoint{9.745934in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{9.746903in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{9.747872in}{4.081193in}}%
\pgfpathlineto{\pgfqpoint{9.747872in}{4.074576in}}%
\pgfpathlineto{\pgfqpoint{9.748841in}{4.074576in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.073379in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.068823in}}%
\pgfpathlineto{\pgfqpoint{9.754653in}{4.068823in}}%
\pgfpathlineto{\pgfqpoint{9.757559in}{4.067413in}}%
\pgfpathlineto{\pgfqpoint{9.757559in}{4.066181in}}%
\pgfpathlineto{\pgfqpoint{9.758528in}{4.066181in}}%
\pgfpathlineto{\pgfqpoint{9.759496in}{4.066181in}}%
\pgfpathlineto{\pgfqpoint{9.759496in}{4.063908in}}%
\pgfpathlineto{\pgfqpoint{9.760465in}{4.063908in}}%
\pgfpathlineto{\pgfqpoint{9.761434in}{4.063908in}}%
\pgfpathlineto{\pgfqpoint{9.761434in}{4.060341in}}%
\pgfpathlineto{\pgfqpoint{9.762403in}{4.060341in}}%
\pgfpathlineto{\pgfqpoint{9.763371in}{4.060341in}}%
\pgfpathlineto{\pgfqpoint{9.763371in}{4.056953in}}%
\pgfpathlineto{\pgfqpoint{9.764340in}{4.056953in}}%
\pgfpathlineto{\pgfqpoint{9.765309in}{4.056953in}}%
\pgfpathlineto{\pgfqpoint{9.766277in}{4.053744in}}%
\pgfpathlineto{\pgfqpoint{9.766277in}{4.053744in}}%
\pgfpathlineto{\pgfqpoint{9.767258in}{4.053744in}}%
\pgfpathlineto{\pgfqpoint{9.767258in}{4.501745in}}%
\pgfpathlineto{\pgfqpoint{9.768226in}{4.501745in}}%
\pgfpathlineto{\pgfqpoint{9.769195in}{4.501745in}}%
\pgfpathlineto{\pgfqpoint{9.769195in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{9.770164in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{9.771132in}{4.495134in}}%
\pgfpathlineto{\pgfqpoint{9.771132in}{4.488778in}}%
\pgfpathlineto{\pgfqpoint{9.772101in}{4.488778in}}%
\pgfpathlineto{\pgfqpoint{9.773070in}{4.488778in}}%
\pgfpathlineto{\pgfqpoint{9.773070in}{4.482683in}}%
\pgfpathlineto{\pgfqpoint{9.774038in}{4.482683in}}%
\pgfpathlineto{\pgfqpoint{9.775007in}{4.482683in}}%
\pgfpathlineto{\pgfqpoint{9.775007in}{4.476851in}}%
\pgfpathlineto{\pgfqpoint{9.775976in}{4.476851in}}%
\pgfpathlineto{\pgfqpoint{9.776944in}{4.476851in}}%
\pgfpathlineto{\pgfqpoint{9.776944in}{4.464639in}}%
\pgfpathlineto{\pgfqpoint{9.777913in}{4.464639in}}%
\pgfpathlineto{\pgfqpoint{9.778882in}{4.464639in}}%
\pgfpathlineto{\pgfqpoint{9.778882in}{4.458871in}}%
\pgfpathlineto{\pgfqpoint{9.779850in}{4.458871in}}%
\pgfpathlineto{\pgfqpoint{9.780819in}{4.458871in}}%
\pgfpathlineto{\pgfqpoint{9.780819in}{4.453361in}}%
\pgfpathlineto{\pgfqpoint{9.781788in}{4.453361in}}%
\pgfpathlineto{\pgfqpoint{9.782756in}{4.453361in}}%
\pgfpathlineto{\pgfqpoint{9.782756in}{4.448109in}}%
\pgfpathlineto{\pgfqpoint{9.783725in}{4.448109in}}%
\pgfpathlineto{\pgfqpoint{9.784694in}{4.448109in}}%
\pgfpathlineto{\pgfqpoint{9.784694in}{4.443114in}}%
\pgfpathlineto{\pgfqpoint{9.785662in}{4.443114in}}%
\pgfpathlineto{\pgfqpoint{9.786631in}{4.443114in}}%
\pgfpathlineto{\pgfqpoint{9.786631in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{9.787600in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{9.788568in}{4.438376in}}%
\pgfpathlineto{\pgfqpoint{9.788568in}{4.433894in}}%
\pgfpathlineto{\pgfqpoint{9.789537in}{4.433894in}}%
\pgfpathlineto{\pgfqpoint{9.790506in}{4.433894in}}%
\pgfpathlineto{\pgfqpoint{9.790506in}{4.429667in}}%
\pgfpathlineto{\pgfqpoint{9.791475in}{4.429667in}}%
\pgfpathlineto{\pgfqpoint{9.792443in}{4.429667in}}%
\pgfpathlineto{\pgfqpoint{9.792443in}{4.425694in}}%
\pgfpathlineto{\pgfqpoint{9.793412in}{4.425694in}}%
\pgfpathlineto{\pgfqpoint{9.794381in}{4.425694in}}%
\pgfpathlineto{\pgfqpoint{9.794381in}{4.421976in}}%
\pgfpathlineto{\pgfqpoint{9.795349in}{4.421976in}}%
\pgfpathlineto{\pgfqpoint{9.796318in}{4.421976in}}%
\pgfpathlineto{\pgfqpoint{9.796318in}{4.418511in}}%
\pgfpathlineto{\pgfqpoint{9.797287in}{4.418511in}}%
\pgfpathlineto{\pgfqpoint{9.798256in}{4.418511in}}%
\pgfpathlineto{\pgfqpoint{9.798256in}{4.415298in}}%
\pgfpathlineto{\pgfqpoint{9.799224in}{4.415298in}}%
\pgfpathlineto{\pgfqpoint{9.800193in}{4.415298in}}%
\pgfpathlineto{\pgfqpoint{9.800193in}{4.412338in}}%
\pgfpathlineto{\pgfqpoint{9.801162in}{4.412338in}}%
\pgfpathlineto{\pgfqpoint{9.802130in}{4.412338in}}%
\pgfpathlineto{\pgfqpoint{9.802130in}{4.409629in}}%
\pgfpathlineto{\pgfqpoint{9.803099in}{4.409629in}}%
\pgfpathlineto{\pgfqpoint{9.804068in}{4.409629in}}%
\pgfpathlineto{\pgfqpoint{9.804068in}{4.407172in}}%
\pgfpathlineto{\pgfqpoint{9.805037in}{4.407172in}}%
\pgfpathlineto{\pgfqpoint{9.806005in}{4.407172in}}%
\pgfpathlineto{\pgfqpoint{9.806974in}{4.404964in}}%
\pgfpathlineto{\pgfqpoint{9.806974in}{4.404964in}}%
\pgfpathlineto{\pgfqpoint{9.807943in}{4.404964in}}%
\pgfpathlineto{\pgfqpoint{9.807943in}{4.403007in}}%
\pgfpathlineto{\pgfqpoint{9.808911in}{4.403007in}}%
\pgfpathlineto{\pgfqpoint{9.809880in}{4.403007in}}%
\pgfpathlineto{\pgfqpoint{9.809880in}{4.401298in}}%
\pgfpathlineto{\pgfqpoint{9.810849in}{4.401298in}}%
\pgfpathlineto{\pgfqpoint{9.813755in}{4.399838in}}%
\pgfpathlineto{\pgfqpoint{9.813755in}{4.398627in}}%
\pgfpathlineto{\pgfqpoint{9.814724in}{4.398627in}}%
\pgfpathlineto{\pgfqpoint{9.817630in}{4.397663in}}%
\pgfpathlineto{\pgfqpoint{9.817630in}{4.396946in}}%
\pgfpathlineto{\pgfqpoint{9.818599in}{4.396946in}}%
\pgfpathlineto{\pgfqpoint{9.821505in}{4.395820in}}%
\pgfpathlineto{\pgfqpoint{9.821505in}{4.393842in}}%
\pgfpathlineto{\pgfqpoint{9.822474in}{4.393842in}}%
\pgfpathlineto{\pgfqpoint{9.823442in}{4.393842in}}%
\pgfpathlineto{\pgfqpoint{9.823442in}{4.392107in}}%
\pgfpathlineto{\pgfqpoint{9.824411in}{4.392107in}}%
\pgfpathlineto{\pgfqpoint{9.827317in}{4.390614in}}%
\pgfpathlineto{\pgfqpoint{9.827317in}{4.389364in}}%
\pgfpathlineto{\pgfqpoint{9.828286in}{4.389364in}}%
\pgfpathlineto{\pgfqpoint{9.831192in}{4.388356in}}%
\pgfpathlineto{\pgfqpoint{9.832161in}{4.387592in}}%
\pgfpathlineto{\pgfqpoint{9.832161in}{4.387592in}}%
\pgfpathlineto{\pgfqpoint{9.837005in}{4.386792in}}%
\pgfpathlineto{\pgfqpoint{9.837005in}{4.403270in}}%
\pgfpathlineto{\pgfqpoint{9.837974in}{4.403270in}}%
\pgfpathlineto{\pgfqpoint{9.838943in}{4.403270in}}%
\pgfpathlineto{\pgfqpoint{9.838943in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{9.839911in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{9.840880in}{4.405244in}}%
\pgfpathlineto{\pgfqpoint{9.840880in}{4.407461in}}%
\pgfpathlineto{\pgfqpoint{9.841849in}{4.407461in}}%
\pgfpathlineto{\pgfqpoint{9.846687in}{4.406420in}}%
\pgfpathlineto{\pgfqpoint{9.847651in}{3.993563in}}%
\pgfpathlineto{\pgfqpoint{9.848620in}{3.993563in}}%
\pgfpathlineto{\pgfqpoint{9.848620in}{3.990200in}}%
\pgfpathlineto{\pgfqpoint{9.849588in}{3.990200in}}%
\pgfpathlineto{\pgfqpoint{9.850557in}{3.990200in}}%
\pgfpathlineto{\pgfqpoint{9.850557in}{3.986999in}}%
\pgfpathlineto{\pgfqpoint{9.851526in}{3.986999in}}%
\pgfpathlineto{\pgfqpoint{9.852494in}{3.986999in}}%
\pgfpathlineto{\pgfqpoint{9.852494in}{3.983960in}}%
\pgfpathlineto{\pgfqpoint{9.853463in}{3.983960in}}%
\pgfpathlineto{\pgfqpoint{9.854432in}{3.983960in}}%
\pgfpathlineto{\pgfqpoint{9.855401in}{3.981082in}}%
\pgfpathlineto{\pgfqpoint{9.855401in}{3.981082in}}%
\pgfpathlineto{\pgfqpoint{9.856369in}{3.981082in}}%
\pgfpathlineto{\pgfqpoint{9.856369in}{3.978367in}}%
\pgfpathlineto{\pgfqpoint{9.857338in}{3.978367in}}%
\pgfpathlineto{\pgfqpoint{9.858307in}{3.978367in}}%
\pgfpathlineto{\pgfqpoint{9.858307in}{3.975814in}}%
\pgfpathlineto{\pgfqpoint{9.859275in}{3.975814in}}%
\pgfpathlineto{\pgfqpoint{9.860244in}{3.975814in}}%
\pgfpathlineto{\pgfqpoint{9.860244in}{3.973422in}}%
\pgfpathlineto{\pgfqpoint{9.861213in}{3.973422in}}%
\pgfpathlineto{\pgfqpoint{9.862182in}{3.973422in}}%
\pgfpathlineto{\pgfqpoint{9.862182in}{3.971193in}}%
\pgfpathlineto{\pgfqpoint{9.863150in}{3.971193in}}%
\pgfpathlineto{\pgfqpoint{9.864119in}{3.971193in}}%
\pgfpathlineto{\pgfqpoint{9.864119in}{3.969125in}}%
\pgfpathlineto{\pgfqpoint{9.865088in}{3.969125in}}%
\pgfpathlineto{\pgfqpoint{9.866057in}{3.969125in}}%
\pgfpathlineto{\pgfqpoint{9.866057in}{3.967220in}}%
\pgfpathlineto{\pgfqpoint{9.867025in}{3.967220in}}%
\pgfpathlineto{\pgfqpoint{9.867994in}{3.967220in}}%
\pgfpathlineto{\pgfqpoint{9.867994in}{3.965477in}}%
\pgfpathlineto{\pgfqpoint{9.868963in}{3.965477in}}%
\pgfpathlineto{\pgfqpoint{9.869930in}{3.965477in}}%
\pgfpathlineto{\pgfqpoint{9.869930in}{3.925317in}}%
\pgfpathlineto{\pgfqpoint{9.870899in}{3.925317in}}%
\pgfpathlineto{\pgfqpoint{9.883493in}{3.926299in}}%
\pgfpathlineto{\pgfqpoint{9.884462in}{3.927047in}}%
\pgfpathlineto{\pgfqpoint{9.884462in}{3.927047in}}%
\pgfpathlineto{\pgfqpoint{9.887368in}{3.927963in}}%
\pgfpathlineto{\pgfqpoint{9.887368in}{3.929046in}}%
\pgfpathlineto{\pgfqpoint{9.888337in}{3.929046in}}%
\pgfpathlineto{\pgfqpoint{9.891243in}{3.930296in}}%
\pgfpathlineto{\pgfqpoint{9.891243in}{3.931715in}}%
\pgfpathlineto{\pgfqpoint{9.892212in}{3.931715in}}%
\pgfpathlineto{\pgfqpoint{9.893181in}{3.931715in}}%
\pgfpathlineto{\pgfqpoint{9.893181in}{3.933302in}}%
\pgfpathlineto{\pgfqpoint{9.894149in}{3.933302in}}%
\pgfpathlineto{\pgfqpoint{9.895118in}{3.933302in}}%
\pgfpathlineto{\pgfqpoint{9.895118in}{3.935057in}}%
\pgfpathlineto{\pgfqpoint{9.896087in}{3.935057in}}%
\pgfpathlineto{\pgfqpoint{9.897056in}{3.935057in}}%
\pgfpathlineto{\pgfqpoint{9.897056in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{9.898024in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{9.898993in}{3.936982in}}%
\pgfpathlineto{\pgfqpoint{9.898993in}{3.939075in}}%
\pgfpathlineto{\pgfqpoint{9.899962in}{3.939075in}}%
\pgfpathlineto{\pgfqpoint{9.900917in}{3.939075in}}%
\pgfpathlineto{\pgfqpoint{9.900917in}{3.402295in}}%
\pgfpathlineto{\pgfqpoint{9.901886in}{3.402295in}}%
\pgfpathlineto{\pgfqpoint{9.902854in}{3.402295in}}%
\pgfpathlineto{\pgfqpoint{9.902854in}{3.400543in}}%
\pgfpathlineto{\pgfqpoint{9.903823in}{3.400543in}}%
\pgfpathlineto{\pgfqpoint{9.904792in}{3.400543in}}%
\pgfpathlineto{\pgfqpoint{9.904792in}{3.398893in}}%
\pgfpathlineto{\pgfqpoint{9.905761in}{3.398893in}}%
\pgfpathlineto{\pgfqpoint{9.906729in}{3.398893in}}%
\pgfpathlineto{\pgfqpoint{9.907698in}{3.397344in}}%
\pgfpathlineto{\pgfqpoint{9.907698in}{3.397344in}}%
\pgfpathlineto{\pgfqpoint{9.910604in}{3.395897in}}%
\pgfpathlineto{\pgfqpoint{9.910604in}{3.394552in}}%
\pgfpathlineto{\pgfqpoint{9.911573in}{3.394552in}}%
\pgfpathlineto{\pgfqpoint{9.914497in}{3.393309in}}%
\pgfpathlineto{\pgfqpoint{9.914497in}{4.088590in}}%
\pgfpathlineto{\pgfqpoint{9.915466in}{4.088590in}}%
\pgfpathlineto{\pgfqpoint{9.916435in}{4.088590in}}%
\pgfpathlineto{\pgfqpoint{9.916435in}{4.085551in}}%
\pgfpathlineto{\pgfqpoint{9.917403in}{4.085551in}}%
\pgfpathlineto{\pgfqpoint{9.918371in}{4.085551in}}%
\pgfpathlineto{\pgfqpoint{9.918371in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{9.919340in}{4.048153in}}%
\pgfpathlineto{\pgfqpoint{9.922246in}{4.047176in}}%
\pgfpathlineto{\pgfqpoint{9.922246in}{4.046364in}}%
\pgfpathlineto{\pgfqpoint{9.923215in}{4.046364in}}%
\pgfpathlineto{\pgfqpoint{9.929996in}{4.044937in}}%
\pgfpathlineto{\pgfqpoint{9.929996in}{4.044800in}}%
\pgfpathlineto{\pgfqpoint{9.930965in}{4.044800in}}%
\pgfpathlineto{\pgfqpoint{9.933871in}{4.044835in}}%
\pgfpathlineto{\pgfqpoint{9.933871in}{4.043029in}}%
\pgfpathlineto{\pgfqpoint{9.934840in}{4.043029in}}%
\pgfpathlineto{\pgfqpoint{9.935808in}{4.043029in}}%
\pgfpathlineto{\pgfqpoint{9.935808in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{9.936777in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{9.937746in}{4.040725in}}%
\pgfpathlineto{\pgfqpoint{9.937746in}{4.038594in}}%
\pgfpathlineto{\pgfqpoint{9.938715in}{4.038594in}}%
\pgfpathlineto{\pgfqpoint{9.939683in}{4.038594in}}%
\pgfpathlineto{\pgfqpoint{9.939683in}{4.036638in}}%
\pgfpathlineto{\pgfqpoint{9.940652in}{4.036638in}}%
\pgfpathlineto{\pgfqpoint{9.941632in}{4.036638in}}%
\pgfpathlineto{\pgfqpoint{9.941632in}{4.486245in}}%
\pgfpathlineto{\pgfqpoint{9.942601in}{4.486245in}}%
\pgfpathlineto{\pgfqpoint{9.943570in}{4.486245in}}%
\pgfpathlineto{\pgfqpoint{9.943570in}{4.481294in}}%
\pgfpathlineto{\pgfqpoint{9.944538in}{4.481294in}}%
\pgfpathlineto{\pgfqpoint{9.945507in}{4.481294in}}%
\pgfpathlineto{\pgfqpoint{9.945507in}{4.476599in}}%
\pgfpathlineto{\pgfqpoint{9.946476in}{4.476599in}}%
\pgfpathlineto{\pgfqpoint{9.947444in}{4.476599in}}%
\pgfpathlineto{\pgfqpoint{9.947444in}{4.472158in}}%
\pgfpathlineto{\pgfqpoint{9.948413in}{4.472158in}}%
\pgfpathlineto{\pgfqpoint{9.949382in}{4.472158in}}%
\pgfpathlineto{\pgfqpoint{9.949382in}{4.467972in}}%
\pgfpathlineto{\pgfqpoint{9.950351in}{4.467972in}}%
\pgfpathlineto{\pgfqpoint{9.951319in}{4.467972in}}%
\pgfpathlineto{\pgfqpoint{9.951319in}{4.464041in}}%
\pgfpathlineto{\pgfqpoint{9.952288in}{4.464041in}}%
\pgfpathlineto{\pgfqpoint{9.953257in}{4.464041in}}%
\pgfpathlineto{\pgfqpoint{9.953257in}{4.459094in}}%
\pgfpathlineto{\pgfqpoint{9.954225in}{4.459094in}}%
\pgfpathlineto{\pgfqpoint{9.955194in}{4.459094in}}%
\pgfpathlineto{\pgfqpoint{9.955194in}{4.453644in}}%
\pgfpathlineto{\pgfqpoint{9.956163in}{4.453644in}}%
\pgfpathlineto{\pgfqpoint{9.957131in}{4.453644in}}%
\pgfpathlineto{\pgfqpoint{9.957131in}{4.448451in}}%
\pgfpathlineto{\pgfqpoint{9.958100in}{4.448451in}}%
\pgfpathlineto{\pgfqpoint{9.959069in}{4.448451in}}%
\pgfpathlineto{\pgfqpoint{9.959069in}{4.443514in}}%
\pgfpathlineto{\pgfqpoint{9.960037in}{4.443514in}}%
\pgfpathlineto{\pgfqpoint{9.961006in}{4.443514in}}%
\pgfpathlineto{\pgfqpoint{9.961975in}{4.437618in}}%
\pgfpathlineto{\pgfqpoint{9.961975in}{4.437618in}}%
\pgfpathlineto{\pgfqpoint{9.962943in}{4.437618in}}%
\pgfpathlineto{\pgfqpoint{9.962943in}{4.431543in}}%
\pgfpathlineto{\pgfqpoint{9.963912in}{4.431543in}}%
\pgfpathlineto{\pgfqpoint{9.964881in}{4.431543in}}%
\pgfpathlineto{\pgfqpoint{9.965850in}{4.425713in}}%
\pgfpathlineto{\pgfqpoint{9.965850in}{4.425713in}}%
\pgfpathlineto{\pgfqpoint{9.966818in}{4.425713in}}%
\pgfpathlineto{\pgfqpoint{9.966818in}{4.420130in}}%
\pgfpathlineto{\pgfqpoint{9.967787in}{4.420130in}}%
\pgfpathlineto{\pgfqpoint{9.968755in}{4.420130in}}%
\pgfpathlineto{\pgfqpoint{9.968755in}{4.414791in}}%
\pgfpathlineto{\pgfqpoint{9.969724in}{4.414791in}}%
\pgfpathlineto{\pgfqpoint{9.970693in}{4.414791in}}%
\pgfpathlineto{\pgfqpoint{9.970693in}{4.409698in}}%
\pgfpathlineto{\pgfqpoint{9.971662in}{4.409698in}}%
\pgfpathlineto{\pgfqpoint{9.972630in}{4.409698in}}%
\pgfpathlineto{\pgfqpoint{9.972630in}{4.404849in}}%
\pgfpathlineto{\pgfqpoint{9.973599in}{4.404849in}}%
\pgfpathlineto{\pgfqpoint{9.974568in}{4.404849in}}%
\pgfpathlineto{\pgfqpoint{9.974568in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{9.975536in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{9.976505in}{4.400244in}}%
\pgfpathlineto{\pgfqpoint{9.976505in}{4.395884in}}%
\pgfpathlineto{\pgfqpoint{9.977474in}{4.395884in}}%
\pgfpathlineto{\pgfqpoint{9.978442in}{4.395884in}}%
\pgfpathlineto{\pgfqpoint{9.978442in}{4.391768in}}%
\pgfpathlineto{\pgfqpoint{9.979411in}{4.391768in}}%
\pgfpathlineto{\pgfqpoint{9.980380in}{4.391768in}}%
\pgfpathlineto{\pgfqpoint{9.980380in}{4.387895in}}%
\pgfpathlineto{\pgfqpoint{9.981349in}{4.387895in}}%
\pgfpathlineto{\pgfqpoint{9.982317in}{4.387895in}}%
\pgfpathlineto{\pgfqpoint{9.982317in}{4.384266in}}%
\pgfpathlineto{\pgfqpoint{9.983286in}{4.384266in}}%
\pgfpathlineto{\pgfqpoint{9.984255in}{4.384266in}}%
\pgfpathlineto{\pgfqpoint{9.984255in}{4.380881in}}%
\pgfpathlineto{\pgfqpoint{9.985223in}{4.380881in}}%
\pgfpathlineto{\pgfqpoint{9.986192in}{4.380881in}}%
\pgfpathlineto{\pgfqpoint{9.986192in}{4.377739in}}%
\pgfpathlineto{\pgfqpoint{9.987161in}{4.377739in}}%
\pgfpathlineto{\pgfqpoint{9.988129in}{4.377739in}}%
\pgfpathlineto{\pgfqpoint{9.988129in}{4.374840in}}%
\pgfpathlineto{\pgfqpoint{9.989098in}{4.374840in}}%
\pgfpathlineto{\pgfqpoint{9.990067in}{4.374840in}}%
\pgfpathlineto{\pgfqpoint{9.990067in}{4.372184in}}%
\pgfpathlineto{\pgfqpoint{9.991036in}{4.372184in}}%
\pgfpathlineto{\pgfqpoint{9.992004in}{4.372184in}}%
\pgfpathlineto{\pgfqpoint{9.992004in}{4.369771in}}%
\pgfpathlineto{\pgfqpoint{9.992973in}{4.369771in}}%
\pgfpathlineto{\pgfqpoint{9.993942in}{4.369771in}}%
\pgfpathlineto{\pgfqpoint{9.993942in}{4.367602in}}%
\pgfpathlineto{\pgfqpoint{9.994911in}{4.367602in}}%
\pgfpathlineto{\pgfqpoint{9.995879in}{4.367602in}}%
\pgfpathlineto{\pgfqpoint{9.995879in}{4.365675in}}%
\pgfpathlineto{\pgfqpoint{9.996848in}{4.365675in}}%
\pgfpathlineto{\pgfqpoint{9.997817in}{4.365675in}}%
\pgfpathlineto{\pgfqpoint{9.997817in}{4.363992in}}%
\pgfpathlineto{\pgfqpoint{9.998785in}{4.363992in}}%
\pgfpathlineto{\pgfqpoint{10.001692in}{4.362552in}}%
\pgfpathlineto{\pgfqpoint{10.001692in}{4.361356in}}%
\pgfpathlineto{\pgfqpoint{10.002660in}{4.361356in}}%
\pgfpathlineto{\pgfqpoint{10.005567in}{4.360402in}}%
\pgfpathlineto{\pgfqpoint{10.005567in}{4.359693in}}%
\pgfpathlineto{\pgfqpoint{10.006535in}{4.359693in}}%
\pgfpathlineto{\pgfqpoint{10.013317in}{4.359029in}}%
\pgfpathlineto{\pgfqpoint{10.013317in}{4.374911in}}%
\pgfpathlineto{\pgfqpoint{10.014286in}{4.374911in}}%
\pgfpathlineto{\pgfqpoint{10.017192in}{4.376194in}}%
\pgfpathlineto{\pgfqpoint{10.017192in}{4.377720in}}%
\pgfpathlineto{\pgfqpoint{10.018161in}{4.377720in}}%
\pgfpathlineto{\pgfqpoint{10.021062in}{4.377096in}}%
\pgfpathlineto{\pgfqpoint{10.022025in}{3.964595in}}%
\pgfpathlineto{\pgfqpoint{10.022994in}{3.964595in}}%
\pgfpathlineto{\pgfqpoint{10.022994in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{10.023963in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{10.024931in}{3.961288in}}%
\pgfpathlineto{\pgfqpoint{10.024931in}{3.958145in}}%
\pgfpathlineto{\pgfqpoint{10.025900in}{3.958145in}}%
\pgfpathlineto{\pgfqpoint{10.026869in}{3.958145in}}%
\pgfpathlineto{\pgfqpoint{10.026869in}{3.955164in}}%
\pgfpathlineto{\pgfqpoint{10.027837in}{3.955164in}}%
\pgfpathlineto{\pgfqpoint{10.028806in}{3.955164in}}%
\pgfpathlineto{\pgfqpoint{10.028806in}{3.952346in}}%
\pgfpathlineto{\pgfqpoint{10.029775in}{3.952346in}}%
\pgfpathlineto{\pgfqpoint{10.030744in}{3.952346in}}%
\pgfpathlineto{\pgfqpoint{10.030744in}{3.949691in}}%
\pgfpathlineto{\pgfqpoint{10.031712in}{3.949691in}}%
\pgfpathlineto{\pgfqpoint{10.032681in}{3.949691in}}%
\pgfpathlineto{\pgfqpoint{10.032681in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{10.033650in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{10.034618in}{3.947198in}}%
\pgfpathlineto{\pgfqpoint{10.034618in}{3.944869in}}%
\pgfpathlineto{\pgfqpoint{10.035587in}{3.944869in}}%
\pgfpathlineto{\pgfqpoint{10.036556in}{3.944869in}}%
\pgfpathlineto{\pgfqpoint{10.036556in}{3.942702in}}%
\pgfpathlineto{\pgfqpoint{10.037525in}{3.942702in}}%
\pgfpathlineto{\pgfqpoint{10.038493in}{3.942702in}}%
\pgfpathlineto{\pgfqpoint{10.038493in}{3.940698in}}%
\pgfpathlineto{\pgfqpoint{10.039462in}{3.940698in}}%
\pgfpathlineto{\pgfqpoint{10.040430in}{3.940698in}}%
\pgfpathlineto{\pgfqpoint{10.040430in}{3.901636in}}%
\pgfpathlineto{\pgfqpoint{10.041399in}{3.901636in}}%
\pgfpathlineto{\pgfqpoint{10.059805in}{3.903095in}}%
\pgfpathlineto{\pgfqpoint{10.059805in}{3.904095in}}%
\pgfpathlineto{\pgfqpoint{10.060774in}{3.904095in}}%
\pgfpathlineto{\pgfqpoint{10.063680in}{3.905264in}}%
\pgfpathlineto{\pgfqpoint{10.063680in}{3.906600in}}%
\pgfpathlineto{\pgfqpoint{10.064649in}{3.906600in}}%
\pgfpathlineto{\pgfqpoint{10.067555in}{3.908105in}}%
\pgfpathlineto{\pgfqpoint{10.067555in}{3.909779in}}%
\pgfpathlineto{\pgfqpoint{10.068524in}{3.909779in}}%
\pgfpathlineto{\pgfqpoint{10.069493in}{3.909779in}}%
\pgfpathlineto{\pgfqpoint{10.069493in}{3.911622in}}%
\pgfpathlineto{\pgfqpoint{10.070461in}{3.911622in}}%
\pgfpathlineto{\pgfqpoint{10.071430in}{3.911622in}}%
\pgfpathlineto{\pgfqpoint{10.071430in}{3.913634in}}%
\pgfpathlineto{\pgfqpoint{10.072399in}{3.913634in}}%
\pgfpathlineto{\pgfqpoint{10.073368in}{3.913634in}}%
\pgfpathlineto{\pgfqpoint{10.073368in}{3.915815in}}%
\pgfpathlineto{\pgfqpoint{10.074336in}{3.915815in}}%
\pgfpathlineto{\pgfqpoint{10.075292in}{3.915815in}}%
\pgfpathlineto{\pgfqpoint{10.075292in}{3.387578in}}%
\pgfpathlineto{\pgfqpoint{10.076260in}{3.387578in}}%
\pgfpathlineto{\pgfqpoint{10.077229in}{3.387578in}}%
\pgfpathlineto{\pgfqpoint{10.077229in}{3.385851in}}%
\pgfpathlineto{\pgfqpoint{10.078198in}{3.385851in}}%
\pgfpathlineto{\pgfqpoint{10.079167in}{3.385851in}}%
\pgfpathlineto{\pgfqpoint{10.079167in}{3.384226in}}%
\pgfpathlineto{\pgfqpoint{10.080135in}{3.384226in}}%
\pgfpathlineto{\pgfqpoint{10.083041in}{3.382702in}}%
\pgfpathlineto{\pgfqpoint{10.083041in}{3.381279in}}%
\pgfpathlineto{\pgfqpoint{10.084010in}{3.381279in}}%
\pgfpathlineto{\pgfqpoint{10.086916in}{3.379959in}}%
\pgfpathlineto{\pgfqpoint{10.086916in}{3.378742in}}%
\pgfpathlineto{\pgfqpoint{10.087885in}{3.378742in}}%
\pgfpathlineto{\pgfqpoint{10.090791in}{3.377627in}}%
\pgfpathlineto{\pgfqpoint{10.090791in}{3.376615in}}%
\pgfpathlineto{\pgfqpoint{10.091760in}{3.376615in}}%
\pgfpathlineto{\pgfqpoint{10.094666in}{3.375707in}}%
\pgfpathlineto{\pgfqpoint{10.095635in}{3.374902in}}%
\pgfpathlineto{\pgfqpoint{10.095635in}{3.374902in}}%
\pgfpathlineto{\pgfqpoint{10.096620in}{3.374902in}}%
\pgfpathlineto{\pgfqpoint{10.096620in}{4.018921in}}%
\pgfpathlineto{\pgfqpoint{10.097589in}{4.018921in}}%
\pgfpathlineto{\pgfqpoint{10.108245in}{4.017525in}}%
\pgfpathlineto{\pgfqpoint{10.108245in}{4.015095in}}%
\pgfpathlineto{\pgfqpoint{10.109214in}{4.015095in}}%
\pgfpathlineto{\pgfqpoint{10.110183in}{4.015095in}}%
\pgfpathlineto{\pgfqpoint{10.110183in}{4.012839in}}%
\pgfpathlineto{\pgfqpoint{10.111151in}{4.012839in}}%
\pgfpathlineto{\pgfqpoint{10.112120in}{4.012839in}}%
\pgfpathlineto{\pgfqpoint{10.112120in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{10.113089in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{10.114058in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{10.114058in}{4.008850in}}%
\pgfpathlineto{\pgfqpoint{10.115026in}{4.008850in}}%
\pgfpathlineto{\pgfqpoint{10.116007in}{4.008850in}}%
\pgfpathlineto{\pgfqpoint{10.116007in}{4.458833in}}%
\pgfpathlineto{\pgfqpoint{10.116975in}{4.458833in}}%
\pgfpathlineto{\pgfqpoint{10.117944in}{4.458833in}}%
\pgfpathlineto{\pgfqpoint{10.117944in}{4.453926in}}%
\pgfpathlineto{\pgfqpoint{10.118913in}{4.453926in}}%
\pgfpathlineto{\pgfqpoint{10.119881in}{4.453926in}}%
\pgfpathlineto{\pgfqpoint{10.119881in}{4.449274in}}%
\pgfpathlineto{\pgfqpoint{10.120850in}{4.449274in}}%
\pgfpathlineto{\pgfqpoint{10.121819in}{4.449274in}}%
\pgfpathlineto{\pgfqpoint{10.121819in}{4.444878in}}%
\pgfpathlineto{\pgfqpoint{10.122788in}{4.444878in}}%
\pgfpathlineto{\pgfqpoint{10.123756in}{4.444878in}}%
\pgfpathlineto{\pgfqpoint{10.123756in}{4.440737in}}%
\pgfpathlineto{\pgfqpoint{10.124725in}{4.440737in}}%
\pgfpathlineto{\pgfqpoint{10.125694in}{4.440737in}}%
\pgfpathlineto{\pgfqpoint{10.125694in}{4.436852in}}%
\pgfpathlineto{\pgfqpoint{10.126662in}{4.436852in}}%
\pgfpathlineto{\pgfqpoint{10.127631in}{4.436852in}}%
\pgfpathlineto{\pgfqpoint{10.127631in}{4.433221in}}%
\pgfpathlineto{\pgfqpoint{10.128600in}{4.433221in}}%
\pgfpathlineto{\pgfqpoint{10.129568in}{4.433221in}}%
\pgfpathlineto{\pgfqpoint{10.129568in}{4.428971in}}%
\pgfpathlineto{\pgfqpoint{10.130537in}{4.428971in}}%
\pgfpathlineto{\pgfqpoint{10.131506in}{4.428971in}}%
\pgfpathlineto{\pgfqpoint{10.131506in}{4.422192in}}%
\pgfpathlineto{\pgfqpoint{10.132474in}{4.422192in}}%
\pgfpathlineto{\pgfqpoint{10.133443in}{4.422192in}}%
\pgfpathlineto{\pgfqpoint{10.133443in}{4.415660in}}%
\pgfpathlineto{\pgfqpoint{10.134412in}{4.415660in}}%
\pgfpathlineto{\pgfqpoint{10.135380in}{4.415660in}}%
\pgfpathlineto{\pgfqpoint{10.135380in}{4.409376in}}%
\pgfpathlineto{\pgfqpoint{10.136349in}{4.409376in}}%
\pgfpathlineto{\pgfqpoint{10.137318in}{4.409376in}}%
\pgfpathlineto{\pgfqpoint{10.137318in}{4.403339in}}%
\pgfpathlineto{\pgfqpoint{10.138286in}{4.403339in}}%
\pgfpathlineto{\pgfqpoint{10.139255in}{4.403339in}}%
\pgfpathlineto{\pgfqpoint{10.139255in}{4.397549in}}%
\pgfpathlineto{\pgfqpoint{10.140224in}{4.397549in}}%
\pgfpathlineto{\pgfqpoint{10.141192in}{4.397549in}}%
\pgfpathlineto{\pgfqpoint{10.141192in}{4.392005in}}%
\pgfpathlineto{\pgfqpoint{10.142161in}{4.392005in}}%
\pgfpathlineto{\pgfqpoint{10.143130in}{4.392005in}}%
\pgfpathlineto{\pgfqpoint{10.143130in}{4.386707in}}%
\pgfpathlineto{\pgfqpoint{10.144099in}{4.386707in}}%
\pgfpathlineto{\pgfqpoint{10.145067in}{4.386707in}}%
\pgfpathlineto{\pgfqpoint{10.145067in}{4.381654in}}%
\pgfpathlineto{\pgfqpoint{10.146036in}{4.381654in}}%
\pgfpathlineto{\pgfqpoint{10.147005in}{4.381654in}}%
\pgfpathlineto{\pgfqpoint{10.147005in}{4.376848in}}%
\pgfpathlineto{\pgfqpoint{10.147973in}{4.376848in}}%
\pgfpathlineto{\pgfqpoint{10.148942in}{4.376848in}}%
\pgfpathlineto{\pgfqpoint{10.148942in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{10.149911in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{10.150879in}{4.372286in}}%
\pgfpathlineto{\pgfqpoint{10.150879in}{4.367969in}}%
\pgfpathlineto{\pgfqpoint{10.151848in}{4.367969in}}%
\pgfpathlineto{\pgfqpoint{10.152817in}{4.367969in}}%
\pgfpathlineto{\pgfqpoint{10.152817in}{4.363897in}}%
\pgfpathlineto{\pgfqpoint{10.153785in}{4.363897in}}%
\pgfpathlineto{\pgfqpoint{10.154754in}{4.363897in}}%
\pgfpathlineto{\pgfqpoint{10.154754in}{4.360070in}}%
\pgfpathlineto{\pgfqpoint{10.155723in}{4.360070in}}%
\pgfpathlineto{\pgfqpoint{10.156691in}{4.360070in}}%
\pgfpathlineto{\pgfqpoint{10.156691in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{10.157660in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{10.158629in}{4.356487in}}%
\pgfpathlineto{\pgfqpoint{10.158629in}{4.353148in}}%
\pgfpathlineto{\pgfqpoint{10.159598in}{4.353148in}}%
\pgfpathlineto{\pgfqpoint{10.160566in}{4.353148in}}%
\pgfpathlineto{\pgfqpoint{10.160566in}{4.350053in}}%
\pgfpathlineto{\pgfqpoint{10.161535in}{4.350053in}}%
\pgfpathlineto{\pgfqpoint{10.162504in}{4.350053in}}%
\pgfpathlineto{\pgfqpoint{10.162504in}{4.347202in}}%
\pgfpathlineto{\pgfqpoint{10.163473in}{4.347202in}}%
\pgfpathlineto{\pgfqpoint{10.164441in}{4.347202in}}%
\pgfpathlineto{\pgfqpoint{10.164441in}{4.344596in}}%
\pgfpathlineto{\pgfqpoint{10.165410in}{4.344596in}}%
\pgfpathlineto{\pgfqpoint{10.166379in}{4.344596in}}%
\pgfpathlineto{\pgfqpoint{10.166379in}{4.342233in}}%
\pgfpathlineto{\pgfqpoint{10.167347in}{4.342233in}}%
\pgfpathlineto{\pgfqpoint{10.168316in}{4.342233in}}%
\pgfpathlineto{\pgfqpoint{10.168316in}{4.340114in}}%
\pgfpathlineto{\pgfqpoint{10.169285in}{4.340114in}}%
\pgfpathlineto{\pgfqpoint{10.170254in}{4.340114in}}%
\pgfpathlineto{\pgfqpoint{10.170254in}{4.338239in}}%
\pgfpathlineto{\pgfqpoint{10.171222in}{4.338239in}}%
\pgfpathlineto{\pgfqpoint{10.172191in}{4.338239in}}%
\pgfpathlineto{\pgfqpoint{10.172191in}{4.336608in}}%
\pgfpathlineto{\pgfqpoint{10.173160in}{4.336608in}}%
\pgfpathlineto{\pgfqpoint{10.176066in}{4.335220in}}%
\pgfpathlineto{\pgfqpoint{10.176066in}{4.334078in}}%
\pgfpathlineto{\pgfqpoint{10.177035in}{4.334078in}}%
\pgfpathlineto{\pgfqpoint{10.179941in}{4.333179in}}%
\pgfpathlineto{\pgfqpoint{10.179941in}{4.332525in}}%
\pgfpathlineto{\pgfqpoint{10.180910in}{4.332525in}}%
\pgfpathlineto{\pgfqpoint{10.191566in}{4.332930in}}%
\pgfpathlineto{\pgfqpoint{10.191566in}{4.350821in}}%
\pgfpathlineto{\pgfqpoint{10.192535in}{4.350821in}}%
\pgfpathlineto{\pgfqpoint{10.193504in}{4.350821in}}%
\pgfpathlineto{\pgfqpoint{10.193504in}{4.348513in}}%
\pgfpathlineto{\pgfqpoint{10.194473in}{4.348513in}}%
\pgfpathlineto{\pgfqpoint{10.195436in}{4.348513in}}%
\pgfpathlineto{\pgfqpoint{10.196399in}{3.936400in}}%
\pgfpathlineto{\pgfqpoint{10.197368in}{3.936400in}}%
\pgfpathlineto{\pgfqpoint{10.197368in}{3.933151in}}%
\pgfpathlineto{\pgfqpoint{10.198337in}{3.933151in}}%
\pgfpathlineto{\pgfqpoint{10.199306in}{3.933151in}}%
\pgfpathlineto{\pgfqpoint{10.199306in}{3.930066in}}%
\pgfpathlineto{\pgfqpoint{10.200274in}{3.930066in}}%
\pgfpathlineto{\pgfqpoint{10.201243in}{3.930066in}}%
\pgfpathlineto{\pgfqpoint{10.201243in}{3.927145in}}%
\pgfpathlineto{\pgfqpoint{10.202212in}{3.927145in}}%
\pgfpathlineto{\pgfqpoint{10.203180in}{3.927145in}}%
\pgfpathlineto{\pgfqpoint{10.203180in}{3.924388in}}%
\pgfpathlineto{\pgfqpoint{10.204149in}{3.924388in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{3.924388in}}%
\pgfpathlineto{\pgfqpoint{10.205118in}{3.921794in}}%
\pgfpathlineto{\pgfqpoint{10.206087in}{3.921794in}}%
\pgfpathlineto{\pgfqpoint{10.207055in}{3.921794in}}%
\pgfpathlineto{\pgfqpoint{10.207055in}{3.919363in}}%
\pgfpathlineto{\pgfqpoint{10.208024in}{3.919363in}}%
\pgfpathlineto{\pgfqpoint{10.208993in}{3.919363in}}%
\pgfpathlineto{\pgfqpoint{10.208993in}{3.917097in}}%
\pgfpathlineto{\pgfqpoint{10.209961in}{3.917097in}}%
\pgfpathlineto{\pgfqpoint{10.210930in}{3.917097in}}%
\pgfpathlineto{\pgfqpoint{10.210930in}{3.914994in}}%
\pgfpathlineto{\pgfqpoint{10.211899in}{3.914994in}}%
\pgfpathlineto{\pgfqpoint{10.212867in}{3.914994in}}%
\pgfpathlineto{\pgfqpoint{10.212867in}{3.878317in}}%
\pgfpathlineto{\pgfqpoint{10.213835in}{3.878317in}}%
\pgfpathlineto{\pgfqpoint{10.232242in}{3.879005in}}%
\pgfpathlineto{\pgfqpoint{10.232242in}{3.879923in}}%
\pgfpathlineto{\pgfqpoint{10.233211in}{3.879923in}}%
\pgfpathlineto{\pgfqpoint{10.236117in}{3.881008in}}%
\pgfpathlineto{\pgfqpoint{10.236117in}{3.882263in}}%
\pgfpathlineto{\pgfqpoint{10.237086in}{3.882263in}}%
\pgfpathlineto{\pgfqpoint{10.239992in}{3.883686in}}%
\pgfpathlineto{\pgfqpoint{10.239992in}{3.885278in}}%
\pgfpathlineto{\pgfqpoint{10.240961in}{3.885278in}}%
\pgfpathlineto{\pgfqpoint{10.241929in}{3.885278in}}%
\pgfpathlineto{\pgfqpoint{10.241929in}{3.887039in}}%
\pgfpathlineto{\pgfqpoint{10.242898in}{3.887039in}}%
\pgfpathlineto{\pgfqpoint{10.243867in}{3.887039in}}%
\pgfpathlineto{\pgfqpoint{10.243867in}{3.888970in}}%
\pgfpathlineto{\pgfqpoint{10.244836in}{3.888970in}}%
\pgfpathlineto{\pgfqpoint{10.245805in}{3.888970in}}%
\pgfpathlineto{\pgfqpoint{10.245805in}{3.891070in}}%
\pgfpathlineto{\pgfqpoint{10.246773in}{3.891070in}}%
\pgfpathlineto{\pgfqpoint{10.247742in}{3.891070in}}%
\pgfpathlineto{\pgfqpoint{10.247742in}{3.893340in}}%
\pgfpathlineto{\pgfqpoint{10.248711in}{3.893340in}}%
\pgfpathlineto{\pgfqpoint{10.249666in}{3.893340in}}%
\pgfpathlineto{\pgfqpoint{10.249666in}{3.373227in}}%
\pgfpathlineto{\pgfqpoint{10.250635in}{3.373227in}}%
\pgfpathlineto{\pgfqpoint{10.251604in}{3.373227in}}%
\pgfpathlineto{\pgfqpoint{10.251604in}{3.371525in}}%
\pgfpathlineto{\pgfqpoint{10.252572in}{3.371525in}}%
\pgfpathlineto{\pgfqpoint{10.253541in}{3.371525in}}%
\pgfpathlineto{\pgfqpoint{10.253541in}{3.369925in}}%
\pgfpathlineto{\pgfqpoint{10.254510in}{3.369925in}}%
\pgfpathlineto{\pgfqpoint{10.257416in}{3.368426in}}%
\pgfpathlineto{\pgfqpoint{10.257416in}{3.367029in}}%
\pgfpathlineto{\pgfqpoint{10.258385in}{3.367029in}}%
\pgfpathlineto{\pgfqpoint{10.261291in}{3.365735in}}%
\pgfpathlineto{\pgfqpoint{10.261291in}{3.364542in}}%
\pgfpathlineto{\pgfqpoint{10.262260in}{3.364542in}}%
\pgfpathlineto{\pgfqpoint{10.265166in}{3.363453in}}%
\pgfpathlineto{\pgfqpoint{10.265166in}{3.362467in}}%
\pgfpathlineto{\pgfqpoint{10.266135in}{3.362467in}}%
\pgfpathlineto{\pgfqpoint{10.269041in}{3.361585in}}%
\pgfpathlineto{\pgfqpoint{10.269041in}{3.360806in}}%
\pgfpathlineto{\pgfqpoint{10.270010in}{3.360806in}}%
\pgfpathlineto{\pgfqpoint{10.274853in}{3.359562in}}%
\pgfpathlineto{\pgfqpoint{10.274853in}{3.347337in}}%
\pgfpathlineto{\pgfqpoint{10.275822in}{3.347337in}}%
\pgfpathlineto{\pgfqpoint{10.278745in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{10.278745in}{3.991017in}}%
\pgfpathlineto{\pgfqpoint{10.279713in}{3.991017in}}%
\pgfpathlineto{\pgfqpoint{10.282620in}{3.990392in}}%
\pgfpathlineto{\pgfqpoint{10.282620in}{3.988009in}}%
\pgfpathlineto{\pgfqpoint{10.283588in}{3.988009in}}%
\pgfpathlineto{\pgfqpoint{10.284557in}{3.988009in}}%
\pgfpathlineto{\pgfqpoint{10.284557in}{3.985802in}}%
\pgfpathlineto{\pgfqpoint{10.285526in}{3.985802in}}%
\pgfpathlineto{\pgfqpoint{10.286494in}{3.985802in}}%
\pgfpathlineto{\pgfqpoint{10.286494in}{3.983769in}}%
\pgfpathlineto{\pgfqpoint{10.287463in}{3.983769in}}%
\pgfpathlineto{\pgfqpoint{10.288432in}{3.983769in}}%
\pgfpathlineto{\pgfqpoint{10.288432in}{3.981911in}}%
\pgfpathlineto{\pgfqpoint{10.289401in}{3.981911in}}%
\pgfpathlineto{\pgfqpoint{10.290381in}{3.981911in}}%
\pgfpathlineto{\pgfqpoint{10.290381in}{4.432240in}}%
\pgfpathlineto{\pgfqpoint{10.291350in}{4.432240in}}%
\pgfpathlineto{\pgfqpoint{10.292318in}{4.432240in}}%
\pgfpathlineto{\pgfqpoint{10.292318in}{4.427377in}}%
\pgfpathlineto{\pgfqpoint{10.293287in}{4.427377in}}%
\pgfpathlineto{\pgfqpoint{10.294256in}{4.427377in}}%
\pgfpathlineto{\pgfqpoint{10.294256in}{4.422770in}}%
\pgfpathlineto{\pgfqpoint{10.295224in}{4.422770in}}%
\pgfpathlineto{\pgfqpoint{10.296193in}{4.422770in}}%
\pgfpathlineto{\pgfqpoint{10.296193in}{4.418419in}}%
\pgfpathlineto{\pgfqpoint{10.297162in}{4.418419in}}%
\pgfpathlineto{\pgfqpoint{10.298130in}{4.418419in}}%
\pgfpathlineto{\pgfqpoint{10.298130in}{4.414323in}}%
\pgfpathlineto{\pgfqpoint{10.299099in}{4.414323in}}%
\pgfpathlineto{\pgfqpoint{10.300068in}{4.414323in}}%
\pgfpathlineto{\pgfqpoint{10.300068in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{10.301037in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{10.302005in}{4.410483in}}%
\pgfpathlineto{\pgfqpoint{10.302005in}{4.406899in}}%
\pgfpathlineto{\pgfqpoint{10.302974in}{4.406899in}}%
\pgfpathlineto{\pgfqpoint{10.303943in}{4.406899in}}%
\pgfpathlineto{\pgfqpoint{10.303943in}{4.401359in}}%
\pgfpathlineto{\pgfqpoint{10.304911in}{4.401359in}}%
\pgfpathlineto{\pgfqpoint{10.305880in}{4.401359in}}%
\pgfpathlineto{\pgfqpoint{10.305880in}{4.394616in}}%
\pgfpathlineto{\pgfqpoint{10.306849in}{4.394616in}}%
\pgfpathlineto{\pgfqpoint{10.307817in}{4.394616in}}%
\pgfpathlineto{\pgfqpoint{10.307817in}{4.388121in}}%
\pgfpathlineto{\pgfqpoint{10.308786in}{4.388121in}}%
\pgfpathlineto{\pgfqpoint{10.309755in}{4.388121in}}%
\pgfpathlineto{\pgfqpoint{10.309755in}{4.381875in}}%
\pgfpathlineto{\pgfqpoint{10.310723in}{4.381875in}}%
\pgfpathlineto{\pgfqpoint{10.311692in}{4.381875in}}%
\pgfpathlineto{\pgfqpoint{10.311692in}{4.375876in}}%
\pgfpathlineto{\pgfqpoint{10.312661in}{4.375876in}}%
\pgfpathlineto{\pgfqpoint{10.313629in}{4.375876in}}%
\pgfpathlineto{\pgfqpoint{10.313629in}{4.370125in}}%
\pgfpathlineto{\pgfqpoint{10.314598in}{4.370125in}}%
\pgfpathlineto{\pgfqpoint{10.315567in}{4.370125in}}%
\pgfpathlineto{\pgfqpoint{10.315567in}{4.364621in}}%
\pgfpathlineto{\pgfqpoint{10.316535in}{4.364621in}}%
\pgfpathlineto{\pgfqpoint{10.317504in}{4.364621in}}%
\pgfpathlineto{\pgfqpoint{10.317504in}{4.359363in}}%
\pgfpathlineto{\pgfqpoint{10.318473in}{4.359363in}}%
\pgfpathlineto{\pgfqpoint{10.319441in}{4.359363in}}%
\pgfpathlineto{\pgfqpoint{10.319441in}{4.354352in}}%
\pgfpathlineto{\pgfqpoint{10.320410in}{4.354352in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{4.354352in}}%
\pgfpathlineto{\pgfqpoint{10.321379in}{4.349588in}}%
\pgfpathlineto{\pgfqpoint{10.322348in}{4.349588in}}%
\pgfpathlineto{\pgfqpoint{10.323316in}{4.349588in}}%
\pgfpathlineto{\pgfqpoint{10.323316in}{4.345069in}}%
\pgfpathlineto{\pgfqpoint{10.324285in}{4.345069in}}%
\pgfpathlineto{\pgfqpoint{10.325254in}{4.345069in}}%
\pgfpathlineto{\pgfqpoint{10.325254in}{4.340796in}}%
\pgfpathlineto{\pgfqpoint{10.326222in}{4.340796in}}%
\pgfpathlineto{\pgfqpoint{10.327191in}{4.340796in}}%
\pgfpathlineto{\pgfqpoint{10.327191in}{4.336769in}}%
\pgfpathlineto{\pgfqpoint{10.328160in}{4.336769in}}%
\pgfpathlineto{\pgfqpoint{10.329128in}{4.336769in}}%
\pgfpathlineto{\pgfqpoint{10.329128in}{4.332986in}}%
\pgfpathlineto{\pgfqpoint{10.330097in}{4.332986in}}%
\pgfpathlineto{\pgfqpoint{10.331066in}{4.332986in}}%
\pgfpathlineto{\pgfqpoint{10.331066in}{4.329449in}}%
\pgfpathlineto{\pgfqpoint{10.332035in}{4.329449in}}%
\pgfpathlineto{\pgfqpoint{10.333003in}{4.329449in}}%
\pgfpathlineto{\pgfqpoint{10.333003in}{4.326157in}}%
\pgfpathlineto{\pgfqpoint{10.333972in}{4.326157in}}%
\pgfpathlineto{\pgfqpoint{10.334941in}{4.326157in}}%
\pgfpathlineto{\pgfqpoint{10.334941in}{4.323110in}}%
\pgfpathlineto{\pgfqpoint{10.335909in}{4.323110in}}%
\pgfpathlineto{\pgfqpoint{10.336878in}{4.323110in}}%
\pgfpathlineto{\pgfqpoint{10.336878in}{4.320308in}}%
\pgfpathlineto{\pgfqpoint{10.337847in}{4.320308in}}%
\pgfpathlineto{\pgfqpoint{10.338815in}{4.320308in}}%
\pgfpathlineto{\pgfqpoint{10.338815in}{4.317750in}}%
\pgfpathlineto{\pgfqpoint{10.339784in}{4.317750in}}%
\pgfpathlineto{\pgfqpoint{10.340753in}{4.317750in}}%
\pgfpathlineto{\pgfqpoint{10.340753in}{4.315437in}}%
\pgfpathlineto{\pgfqpoint{10.341722in}{4.315437in}}%
\pgfpathlineto{\pgfqpoint{10.342690in}{4.315437in}}%
\pgfpathlineto{\pgfqpoint{10.342690in}{4.313369in}}%
\pgfpathlineto{\pgfqpoint{10.343659in}{4.313369in}}%
\pgfpathlineto{\pgfqpoint{10.344628in}{4.313369in}}%
\pgfpathlineto{\pgfqpoint{10.344628in}{4.311546in}}%
\pgfpathlineto{\pgfqpoint{10.345597in}{4.311546in}}%
\pgfpathlineto{\pgfqpoint{10.346565in}{4.311546in}}%
\pgfpathlineto{\pgfqpoint{10.346565in}{4.309967in}}%
\pgfpathlineto{\pgfqpoint{10.347534in}{4.309967in}}%
\pgfpathlineto{\pgfqpoint{10.350440in}{4.308633in}}%
\pgfpathlineto{\pgfqpoint{10.350440in}{4.307544in}}%
\pgfpathlineto{\pgfqpoint{10.351409in}{4.307544in}}%
\pgfpathlineto{\pgfqpoint{10.356253in}{4.306102in}}%
\pgfpathlineto{\pgfqpoint{10.356253in}{4.305749in}}%
\pgfpathlineto{\pgfqpoint{10.357221in}{4.305749in}}%
\pgfpathlineto{\pgfqpoint{10.365940in}{4.306798in}}%
\pgfpathlineto{\pgfqpoint{10.365940in}{4.307677in}}%
\pgfpathlineto{\pgfqpoint{10.366909in}{4.307677in}}%
\pgfpathlineto{\pgfqpoint{10.367873in}{4.307677in}}%
\pgfpathlineto{\pgfqpoint{10.368836in}{3.900464in}}%
\pgfpathlineto{\pgfqpoint{10.369805in}{3.900464in}}%
\pgfpathlineto{\pgfqpoint{10.369805in}{3.908995in}}%
\pgfpathlineto{\pgfqpoint{10.370774in}{3.908995in}}%
\pgfpathlineto{\pgfqpoint{10.371742in}{3.908995in}}%
\pgfpathlineto{\pgfqpoint{10.371742in}{3.905805in}}%
\pgfpathlineto{\pgfqpoint{10.372711in}{3.905805in}}%
\pgfpathlineto{\pgfqpoint{10.373680in}{3.905805in}}%
\pgfpathlineto{\pgfqpoint{10.373680in}{3.902779in}}%
\pgfpathlineto{\pgfqpoint{10.374649in}{3.902779in}}%
\pgfpathlineto{\pgfqpoint{10.375617in}{3.902779in}}%
\pgfpathlineto{\pgfqpoint{10.375617in}{3.899919in}}%
\pgfpathlineto{\pgfqpoint{10.376586in}{3.899919in}}%
\pgfpathlineto{\pgfqpoint{10.377555in}{3.899919in}}%
\pgfpathlineto{\pgfqpoint{10.377555in}{3.897223in}}%
\pgfpathlineto{\pgfqpoint{10.378523in}{3.897223in}}%
\pgfpathlineto{\pgfqpoint{10.379492in}{3.897223in}}%
\pgfpathlineto{\pgfqpoint{10.379492in}{3.894691in}}%
\pgfpathlineto{\pgfqpoint{10.380461in}{3.894691in}}%
\pgfpathlineto{\pgfqpoint{10.381430in}{3.894691in}}%
\pgfpathlineto{\pgfqpoint{10.381430in}{3.892324in}}%
\pgfpathlineto{\pgfqpoint{10.382398in}{3.892324in}}%
\pgfpathlineto{\pgfqpoint{10.383366in}{3.892324in}}%
\pgfpathlineto{\pgfqpoint{10.383366in}{3.856644in}}%
\pgfpathlineto{\pgfqpoint{10.384335in}{3.856644in}}%
\pgfpathlineto{\pgfqpoint{10.389179in}{3.855106in}}%
\pgfpathlineto{\pgfqpoint{10.389179in}{3.854591in}}%
\pgfpathlineto{\pgfqpoint{10.390147in}{3.854591in}}%
\pgfpathlineto{\pgfqpoint{10.404679in}{3.855704in}}%
\pgfpathlineto{\pgfqpoint{10.404679in}{3.856538in}}%
\pgfpathlineto{\pgfqpoint{10.405647in}{3.856538in}}%
\pgfpathlineto{\pgfqpoint{10.408554in}{3.857541in}}%
\pgfpathlineto{\pgfqpoint{10.408554in}{3.858712in}}%
\pgfpathlineto{\pgfqpoint{10.409522in}{3.858712in}}%
\pgfpathlineto{\pgfqpoint{10.412429in}{3.860053in}}%
\pgfpathlineto{\pgfqpoint{10.412429in}{3.861563in}}%
\pgfpathlineto{\pgfqpoint{10.413398in}{3.861563in}}%
\pgfpathlineto{\pgfqpoint{10.414366in}{3.861563in}}%
\pgfpathlineto{\pgfqpoint{10.414366in}{3.863243in}}%
\pgfpathlineto{\pgfqpoint{10.415335in}{3.863243in}}%
\pgfpathlineto{\pgfqpoint{10.416304in}{3.863243in}}%
\pgfpathlineto{\pgfqpoint{10.416304in}{3.865092in}}%
\pgfpathlineto{\pgfqpoint{10.417273in}{3.865092in}}%
\pgfpathlineto{\pgfqpoint{10.418241in}{3.865092in}}%
\pgfpathlineto{\pgfqpoint{10.418241in}{3.867111in}}%
\pgfpathlineto{\pgfqpoint{10.419210in}{3.867111in}}%
\pgfpathlineto{\pgfqpoint{10.420179in}{3.867111in}}%
\pgfpathlineto{\pgfqpoint{10.420179in}{3.869300in}}%
\pgfpathlineto{\pgfqpoint{10.421148in}{3.869300in}}%
\pgfpathlineto{\pgfqpoint{10.422117in}{3.869300in}}%
\pgfpathlineto{\pgfqpoint{10.422117in}{3.871660in}}%
\pgfpathlineto{\pgfqpoint{10.423085in}{3.871660in}}%
\pgfpathlineto{\pgfqpoint{10.424041in}{3.871660in}}%
\pgfpathlineto{\pgfqpoint{10.424041in}{3.359246in}}%
\pgfpathlineto{\pgfqpoint{10.425010in}{3.359246in}}%
\pgfpathlineto{\pgfqpoint{10.425978in}{3.359246in}}%
\pgfpathlineto{\pgfqpoint{10.425978in}{3.357570in}}%
\pgfpathlineto{\pgfqpoint{10.426947in}{3.357570in}}%
\pgfpathlineto{\pgfqpoint{10.427916in}{3.357570in}}%
\pgfpathlineto{\pgfqpoint{10.427916in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{10.428885in}{3.355995in}}%
\pgfpathlineto{\pgfqpoint{10.431791in}{3.354522in}}%
\pgfpathlineto{\pgfqpoint{10.431791in}{3.353151in}}%
\pgfpathlineto{\pgfqpoint{10.432759in}{3.353151in}}%
\pgfpathlineto{\pgfqpoint{10.435666in}{3.351883in}}%
\pgfpathlineto{\pgfqpoint{10.435666in}{3.350717in}}%
\pgfpathlineto{\pgfqpoint{10.436634in}{3.350717in}}%
\pgfpathlineto{\pgfqpoint{10.439541in}{3.349654in}}%
\pgfpathlineto{\pgfqpoint{10.439541in}{3.348694in}}%
\pgfpathlineto{\pgfqpoint{10.440509in}{3.348694in}}%
\pgfpathlineto{\pgfqpoint{10.443416in}{3.347837in}}%
\pgfpathlineto{\pgfqpoint{10.444384in}{3.347085in}}%
\pgfpathlineto{\pgfqpoint{10.444384in}{3.347085in}}%
\pgfpathlineto{\pgfqpoint{10.449228in}{3.345893in}}%
\pgfpathlineto{\pgfqpoint{10.449228in}{3.331437in}}%
\pgfpathlineto{\pgfqpoint{10.450196in}{3.331437in}}%
\pgfpathlineto{\pgfqpoint{10.456978in}{3.331086in}}%
\pgfpathlineto{\pgfqpoint{10.456978in}{3.328957in}}%
\pgfpathlineto{\pgfqpoint{10.457946in}{3.328957in}}%
\pgfpathlineto{\pgfqpoint{10.458915in}{3.328957in}}%
\pgfpathlineto{\pgfqpoint{10.458915in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{10.459884in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{10.460869in}{3.326931in}}%
\pgfpathlineto{\pgfqpoint{10.460869in}{3.957643in}}%
\pgfpathlineto{\pgfqpoint{10.461838in}{3.957643in}}%
\pgfpathlineto{\pgfqpoint{10.462818in}{3.957643in}}%
\pgfpathlineto{\pgfqpoint{10.462818in}{4.411554in}}%
\pgfpathlineto{\pgfqpoint{10.463787in}{4.411554in}}%
\pgfpathlineto{\pgfqpoint{10.464755in}{4.411554in}}%
\pgfpathlineto{\pgfqpoint{10.464755in}{4.406479in}}%
\pgfpathlineto{\pgfqpoint{10.465724in}{4.406479in}}%
\pgfpathlineto{\pgfqpoint{10.466693in}{4.406479in}}%
\pgfpathlineto{\pgfqpoint{10.466693in}{4.401661in}}%
\pgfpathlineto{\pgfqpoint{10.467661in}{4.401661in}}%
\pgfpathlineto{\pgfqpoint{10.468630in}{4.401661in}}%
\pgfpathlineto{\pgfqpoint{10.468630in}{4.397098in}}%
\pgfpathlineto{\pgfqpoint{10.469599in}{4.397098in}}%
\pgfpathlineto{\pgfqpoint{10.470567in}{4.397098in}}%
\pgfpathlineto{\pgfqpoint{10.470567in}{4.392792in}}%
\pgfpathlineto{\pgfqpoint{10.471536in}{4.392792in}}%
\pgfpathlineto{\pgfqpoint{10.472505in}{4.392792in}}%
\pgfpathlineto{\pgfqpoint{10.472505in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{10.473474in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{10.474442in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{10.474442in}{4.384948in}}%
\pgfpathlineto{\pgfqpoint{10.475411in}{4.384948in}}%
\pgfpathlineto{\pgfqpoint{10.476380in}{4.384948in}}%
\pgfpathlineto{\pgfqpoint{10.476380in}{4.381410in}}%
\pgfpathlineto{\pgfqpoint{10.477348in}{4.381410in}}%
\pgfpathlineto{\pgfqpoint{10.478317in}{4.381410in}}%
\pgfpathlineto{\pgfqpoint{10.478317in}{4.374501in}}%
\pgfpathlineto{\pgfqpoint{10.479286in}{4.374501in}}%
\pgfpathlineto{\pgfqpoint{10.480254in}{4.374501in}}%
\pgfpathlineto{\pgfqpoint{10.480254in}{4.367794in}}%
\pgfpathlineto{\pgfqpoint{10.481223in}{4.367794in}}%
\pgfpathlineto{\pgfqpoint{10.482192in}{4.367794in}}%
\pgfpathlineto{\pgfqpoint{10.482192in}{4.361336in}}%
\pgfpathlineto{\pgfqpoint{10.483160in}{4.361336in}}%
\pgfpathlineto{\pgfqpoint{10.484129in}{4.361336in}}%
\pgfpathlineto{\pgfqpoint{10.484129in}{4.355128in}}%
\pgfpathlineto{\pgfqpoint{10.485098in}{4.355128in}}%
\pgfpathlineto{\pgfqpoint{10.486066in}{4.355128in}}%
\pgfpathlineto{\pgfqpoint{10.486066in}{4.349167in}}%
\pgfpathlineto{\pgfqpoint{10.487035in}{4.349167in}}%
\pgfpathlineto{\pgfqpoint{10.488004in}{4.349167in}}%
\pgfpathlineto{\pgfqpoint{10.488972in}{4.343455in}}%
\pgfpathlineto{\pgfqpoint{10.488972in}{4.343455in}}%
\pgfpathlineto{\pgfqpoint{10.489941in}{4.343455in}}%
\pgfpathlineto{\pgfqpoint{10.489941in}{4.337991in}}%
\pgfpathlineto{\pgfqpoint{10.490910in}{4.337991in}}%
\pgfpathlineto{\pgfqpoint{10.491878in}{4.337991in}}%
\pgfpathlineto{\pgfqpoint{10.491878in}{4.332775in}}%
\pgfpathlineto{\pgfqpoint{10.492847in}{4.332775in}}%
\pgfpathlineto{\pgfqpoint{10.493816in}{4.332775in}}%
\pgfpathlineto{\pgfqpoint{10.493816in}{4.327806in}}%
\pgfpathlineto{\pgfqpoint{10.494785in}{4.327806in}}%
\pgfpathlineto{\pgfqpoint{10.495753in}{4.327806in}}%
\pgfpathlineto{\pgfqpoint{10.495753in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{10.496722in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{10.497691in}{4.323083in}}%
\pgfpathlineto{\pgfqpoint{10.497691in}{4.318608in}}%
\pgfpathlineto{\pgfqpoint{10.498659in}{4.318608in}}%
\pgfpathlineto{\pgfqpoint{10.499628in}{4.318608in}}%
\pgfpathlineto{\pgfqpoint{10.499628in}{4.314379in}}%
\pgfpathlineto{\pgfqpoint{10.500597in}{4.314379in}}%
\pgfpathlineto{\pgfqpoint{10.501565in}{4.314379in}}%
\pgfpathlineto{\pgfqpoint{10.501565in}{4.310396in}}%
\pgfpathlineto{\pgfqpoint{10.502534in}{4.310396in}}%
\pgfpathlineto{\pgfqpoint{10.503503in}{4.310396in}}%
\pgfpathlineto{\pgfqpoint{10.503503in}{4.306660in}}%
\pgfpathlineto{\pgfqpoint{10.504471in}{4.306660in}}%
\pgfpathlineto{\pgfqpoint{10.505440in}{4.306660in}}%
\pgfpathlineto{\pgfqpoint{10.505440in}{4.303169in}}%
\pgfpathlineto{\pgfqpoint{10.506409in}{4.303169in}}%
\pgfpathlineto{\pgfqpoint{10.507378in}{4.303169in}}%
\pgfpathlineto{\pgfqpoint{10.507378in}{4.299924in}}%
\pgfpathlineto{\pgfqpoint{10.508346in}{4.299924in}}%
\pgfpathlineto{\pgfqpoint{10.509315in}{4.299924in}}%
\pgfpathlineto{\pgfqpoint{10.509315in}{4.296925in}}%
\pgfpathlineto{\pgfqpoint{10.510284in}{4.296925in}}%
\pgfpathlineto{\pgfqpoint{10.511252in}{4.296925in}}%
\pgfpathlineto{\pgfqpoint{10.511252in}{4.294171in}}%
\pgfpathlineto{\pgfqpoint{10.512221in}{4.294171in}}%
\pgfpathlineto{\pgfqpoint{10.513190in}{4.294171in}}%
\pgfpathlineto{\pgfqpoint{10.513190in}{4.291663in}}%
\pgfpathlineto{\pgfqpoint{10.514159in}{4.291663in}}%
\pgfpathlineto{\pgfqpoint{10.515127in}{4.291663in}}%
\pgfpathlineto{\pgfqpoint{10.515127in}{4.289400in}}%
\pgfpathlineto{\pgfqpoint{10.516096in}{4.289400in}}%
\pgfpathlineto{\pgfqpoint{10.517065in}{4.289400in}}%
\pgfpathlineto{\pgfqpoint{10.517065in}{4.287383in}}%
\pgfpathlineto{\pgfqpoint{10.518033in}{4.287383in}}%
\pgfpathlineto{\pgfqpoint{10.519002in}{4.287383in}}%
\pgfpathlineto{\pgfqpoint{10.519002in}{4.285611in}}%
\pgfpathlineto{\pgfqpoint{10.519971in}{4.285611in}}%
\pgfpathlineto{\pgfqpoint{10.522877in}{4.284085in}}%
\pgfpathlineto{\pgfqpoint{10.522877in}{4.282804in}}%
\pgfpathlineto{\pgfqpoint{10.523846in}{4.282804in}}%
\pgfpathlineto{\pgfqpoint{10.526752in}{4.281770in}}%
\pgfpathlineto{\pgfqpoint{10.526752in}{4.280981in}}%
\pgfpathlineto{\pgfqpoint{10.527721in}{4.280981in}}%
\pgfpathlineto{\pgfqpoint{10.542247in}{4.282365in}}%
\pgfpathlineto{\pgfqpoint{10.543210in}{3.875602in}}%
\pgfpathlineto{\pgfqpoint{10.546117in}{3.875700in}}%
\pgfpathlineto{\pgfqpoint{10.546117in}{3.879265in}}%
\pgfpathlineto{\pgfqpoint{10.547085in}{3.879265in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{3.879265in}}%
\pgfpathlineto{\pgfqpoint{10.548054in}{3.876300in}}%
\pgfpathlineto{\pgfqpoint{10.549023in}{3.876300in}}%
\pgfpathlineto{\pgfqpoint{10.549992in}{3.876300in}}%
\pgfpathlineto{\pgfqpoint{10.549992in}{3.873502in}}%
\pgfpathlineto{\pgfqpoint{10.550960in}{3.873502in}}%
\pgfpathlineto{\pgfqpoint{10.551929in}{3.873502in}}%
\pgfpathlineto{\pgfqpoint{10.551929in}{3.870868in}}%
\pgfpathlineto{\pgfqpoint{10.552898in}{3.870868in}}%
\pgfpathlineto{\pgfqpoint{10.553866in}{3.870868in}}%
\pgfpathlineto{\pgfqpoint{10.553866in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{10.554834in}{3.836125in}}%
\pgfpathlineto{\pgfqpoint{10.557741in}{3.835012in}}%
\pgfpathlineto{\pgfqpoint{10.557741in}{3.834069in}}%
\pgfpathlineto{\pgfqpoint{10.558709in}{3.834069in}}%
\pgfpathlineto{\pgfqpoint{10.563553in}{3.832691in}}%
\pgfpathlineto{\pgfqpoint{10.563553in}{3.832256in}}%
\pgfpathlineto{\pgfqpoint{10.564522in}{3.832256in}}%
\pgfpathlineto{\pgfqpoint{10.577116in}{3.833202in}}%
\pgfpathlineto{\pgfqpoint{10.578084in}{3.833952in}}%
\pgfpathlineto{\pgfqpoint{10.578084in}{3.833952in}}%
\pgfpathlineto{\pgfqpoint{10.580991in}{3.834871in}}%
\pgfpathlineto{\pgfqpoint{10.580991in}{3.835960in}}%
\pgfpathlineto{\pgfqpoint{10.581959in}{3.835960in}}%
\pgfpathlineto{\pgfqpoint{10.584866in}{3.837218in}}%
\pgfpathlineto{\pgfqpoint{10.584866in}{3.838646in}}%
\pgfpathlineto{\pgfqpoint{10.585834in}{3.838646in}}%
\pgfpathlineto{\pgfqpoint{10.586803in}{3.838646in}}%
\pgfpathlineto{\pgfqpoint{10.586803in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{10.587772in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{10.588741in}{3.840244in}}%
\pgfpathlineto{\pgfqpoint{10.588741in}{3.842011in}}%
\pgfpathlineto{\pgfqpoint{10.589710in}{3.842011in}}%
\pgfpathlineto{\pgfqpoint{10.590678in}{3.842011in}}%
\pgfpathlineto{\pgfqpoint{10.590678in}{3.843949in}}%
\pgfpathlineto{\pgfqpoint{10.591647in}{3.843949in}}%
\pgfpathlineto{\pgfqpoint{10.592616in}{3.843949in}}%
\pgfpathlineto{\pgfqpoint{10.592616in}{3.846057in}}%
\pgfpathlineto{\pgfqpoint{10.593585in}{3.846057in}}%
\pgfpathlineto{\pgfqpoint{10.594553in}{3.846057in}}%
\pgfpathlineto{\pgfqpoint{10.594553in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{10.595522in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{10.596491in}{3.848335in}}%
\pgfpathlineto{\pgfqpoint{10.596491in}{3.850784in}}%
\pgfpathlineto{\pgfqpoint{10.597460in}{3.850784in}}%
\pgfpathlineto{\pgfqpoint{10.598416in}{3.850784in}}%
\pgfpathlineto{\pgfqpoint{10.598416in}{3.345640in}}%
\pgfpathlineto{\pgfqpoint{10.599384in}{3.345640in}}%
\pgfpathlineto{\pgfqpoint{10.600353in}{3.345640in}}%
\pgfpathlineto{\pgfqpoint{10.600353in}{3.343990in}}%
\pgfpathlineto{\pgfqpoint{10.601322in}{3.343990in}}%
\pgfpathlineto{\pgfqpoint{10.602290in}{3.343990in}}%
\pgfpathlineto{\pgfqpoint{10.602290in}{3.342442in}}%
\pgfpathlineto{\pgfqpoint{10.603259in}{3.342442in}}%
\pgfpathlineto{\pgfqpoint{10.606165in}{3.340995in}}%
\pgfpathlineto{\pgfqpoint{10.606165in}{3.339651in}}%
\pgfpathlineto{\pgfqpoint{10.607134in}{3.339651in}}%
\pgfpathlineto{\pgfqpoint{10.610040in}{3.338409in}}%
\pgfpathlineto{\pgfqpoint{10.610040in}{3.337269in}}%
\pgfpathlineto{\pgfqpoint{10.611009in}{3.337269in}}%
\pgfpathlineto{\pgfqpoint{10.613915in}{3.336233in}}%
\pgfpathlineto{\pgfqpoint{10.613915in}{3.335300in}}%
\pgfpathlineto{\pgfqpoint{10.614884in}{3.335300in}}%
\pgfpathlineto{\pgfqpoint{10.617790in}{3.334470in}}%
\pgfpathlineto{\pgfqpoint{10.617790in}{3.333745in}}%
\pgfpathlineto{\pgfqpoint{10.618759in}{3.333745in}}%
\pgfpathlineto{\pgfqpoint{10.623602in}{3.332607in}}%
\pgfpathlineto{\pgfqpoint{10.623602in}{3.316148in}}%
\pgfpathlineto{\pgfqpoint{10.624571in}{3.316148in}}%
\pgfpathlineto{\pgfqpoint{10.631352in}{3.315394in}}%
\pgfpathlineto{\pgfqpoint{10.631352in}{3.313320in}}%
\pgfpathlineto{\pgfqpoint{10.632321in}{3.313320in}}%
\pgfpathlineto{\pgfqpoint{10.633290in}{3.313320in}}%
\pgfpathlineto{\pgfqpoint{10.633290in}{3.311349in}}%
\pgfpathlineto{\pgfqpoint{10.634258in}{3.311349in}}%
\pgfpathlineto{\pgfqpoint{10.635227in}{3.311349in}}%
\pgfpathlineto{\pgfqpoint{10.635227in}{3.309480in}}%
\pgfpathlineto{\pgfqpoint{10.636196in}{3.309480in}}%
\pgfpathlineto{\pgfqpoint{10.637176in}{3.309480in}}%
\pgfpathlineto{\pgfqpoint{10.637176in}{3.763672in}}%
\pgfpathlineto{\pgfqpoint{10.638145in}{3.763672in}}%
\pgfpathlineto{\pgfqpoint{10.639114in}{3.763672in}}%
\pgfpathlineto{\pgfqpoint{10.639114in}{3.758558in}}%
\pgfpathlineto{\pgfqpoint{10.640082in}{3.758558in}}%
\pgfpathlineto{\pgfqpoint{10.641067in}{3.758558in}}%
\pgfpathlineto{\pgfqpoint{10.641067in}{4.376790in}}%
\pgfpathlineto{\pgfqpoint{10.642036in}{4.376790in}}%
\pgfpathlineto{\pgfqpoint{10.643004in}{4.376790in}}%
\pgfpathlineto{\pgfqpoint{10.643004in}{4.372273in}}%
\pgfpathlineto{\pgfqpoint{10.643973in}{4.372273in}}%
\pgfpathlineto{\pgfqpoint{10.644942in}{4.372273in}}%
\pgfpathlineto{\pgfqpoint{10.644942in}{4.368012in}}%
\pgfpathlineto{\pgfqpoint{10.645911in}{4.368012in}}%
\pgfpathlineto{\pgfqpoint{10.646879in}{4.368012in}}%
\pgfpathlineto{\pgfqpoint{10.646879in}{4.364008in}}%
\pgfpathlineto{\pgfqpoint{10.647848in}{4.364008in}}%
\pgfpathlineto{\pgfqpoint{10.648817in}{4.364008in}}%
\pgfpathlineto{\pgfqpoint{10.648817in}{4.360260in}}%
\pgfpathlineto{\pgfqpoint{10.649785in}{4.360260in}}%
\pgfpathlineto{\pgfqpoint{10.650754in}{4.360260in}}%
\pgfpathlineto{\pgfqpoint{10.650754in}{4.355330in}}%
\pgfpathlineto{\pgfqpoint{10.651723in}{4.355330in}}%
\pgfpathlineto{\pgfqpoint{10.652691in}{4.355330in}}%
\pgfpathlineto{\pgfqpoint{10.652691in}{4.348409in}}%
\pgfpathlineto{\pgfqpoint{10.653660in}{4.348409in}}%
\pgfpathlineto{\pgfqpoint{10.654629in}{4.348409in}}%
\pgfpathlineto{\pgfqpoint{10.654629in}{4.341739in}}%
\pgfpathlineto{\pgfqpoint{10.655597in}{4.341739in}}%
\pgfpathlineto{\pgfqpoint{10.656566in}{4.341739in}}%
\pgfpathlineto{\pgfqpoint{10.656566in}{4.335318in}}%
\pgfpathlineto{\pgfqpoint{10.657535in}{4.335318in}}%
\pgfpathlineto{\pgfqpoint{10.658503in}{4.335318in}}%
\pgfpathlineto{\pgfqpoint{10.658503in}{4.329148in}}%
\pgfpathlineto{\pgfqpoint{10.659472in}{4.329148in}}%
\pgfpathlineto{\pgfqpoint{10.660441in}{4.329148in}}%
\pgfpathlineto{\pgfqpoint{10.660441in}{4.323227in}}%
\pgfpathlineto{\pgfqpoint{10.661409in}{4.323227in}}%
\pgfpathlineto{\pgfqpoint{10.662378in}{4.323227in}}%
\pgfpathlineto{\pgfqpoint{10.662378in}{4.317554in}}%
\pgfpathlineto{\pgfqpoint{10.663347in}{4.317554in}}%
\pgfpathlineto{\pgfqpoint{10.664315in}{4.317554in}}%
\pgfpathlineto{\pgfqpoint{10.664315in}{4.312131in}}%
\pgfpathlineto{\pgfqpoint{10.665284in}{4.312131in}}%
\pgfpathlineto{\pgfqpoint{10.666253in}{4.312131in}}%
\pgfpathlineto{\pgfqpoint{10.666253in}{4.306955in}}%
\pgfpathlineto{\pgfqpoint{10.667221in}{4.306955in}}%
\pgfpathlineto{\pgfqpoint{10.668190in}{4.306955in}}%
\pgfpathlineto{\pgfqpoint{10.668190in}{4.302028in}}%
\pgfpathlineto{\pgfqpoint{10.669159in}{4.302028in}}%
\pgfpathlineto{\pgfqpoint{10.670127in}{4.302028in}}%
\pgfpathlineto{\pgfqpoint{10.670127in}{4.297348in}}%
\pgfpathlineto{\pgfqpoint{10.671096in}{4.297348in}}%
\pgfpathlineto{\pgfqpoint{10.672065in}{4.297348in}}%
\pgfpathlineto{\pgfqpoint{10.672065in}{4.292916in}}%
\pgfpathlineto{\pgfqpoint{10.673034in}{4.292916in}}%
\pgfpathlineto{\pgfqpoint{10.674002in}{4.292916in}}%
\pgfpathlineto{\pgfqpoint{10.674002in}{4.288732in}}%
\pgfpathlineto{\pgfqpoint{10.674971in}{4.288732in}}%
\pgfpathlineto{\pgfqpoint{10.675940in}{4.288732in}}%
\pgfpathlineto{\pgfqpoint{10.675940in}{4.284794in}}%
\pgfpathlineto{\pgfqpoint{10.676908in}{4.284794in}}%
\pgfpathlineto{\pgfqpoint{10.677877in}{4.284794in}}%
\pgfpathlineto{\pgfqpoint{10.677877in}{4.281103in}}%
\pgfpathlineto{\pgfqpoint{10.678846in}{4.281103in}}%
\pgfpathlineto{\pgfqpoint{10.679814in}{4.281103in}}%
\pgfpathlineto{\pgfqpoint{10.679814in}{4.277659in}}%
\pgfpathlineto{\pgfqpoint{10.680783in}{4.277659in}}%
\pgfpathlineto{\pgfqpoint{10.681752in}{4.277659in}}%
\pgfpathlineto{\pgfqpoint{10.682721in}{4.274462in}}%
\pgfpathlineto{\pgfqpoint{10.682721in}{4.274462in}}%
\pgfpathlineto{\pgfqpoint{10.683689in}{4.274462in}}%
\pgfpathlineto{\pgfqpoint{10.683689in}{4.271510in}}%
\pgfpathlineto{\pgfqpoint{10.684658in}{4.271510in}}%
\pgfpathlineto{\pgfqpoint{10.685627in}{4.271510in}}%
\pgfpathlineto{\pgfqpoint{10.685627in}{4.268806in}}%
\pgfpathlineto{\pgfqpoint{10.686595in}{4.268806in}}%
\pgfpathlineto{\pgfqpoint{10.687564in}{4.268806in}}%
\pgfpathlineto{\pgfqpoint{10.687564in}{4.266347in}}%
\pgfpathlineto{\pgfqpoint{10.688533in}{4.266347in}}%
\pgfpathlineto{\pgfqpoint{10.689502in}{4.266347in}}%
\pgfpathlineto{\pgfqpoint{10.690470in}{4.264135in}}%
\pgfpathlineto{\pgfqpoint{10.690470in}{4.264135in}}%
\pgfpathlineto{\pgfqpoint{10.691439in}{4.264135in}}%
\pgfpathlineto{\pgfqpoint{10.691439in}{4.262169in}}%
\pgfpathlineto{\pgfqpoint{10.692408in}{4.262169in}}%
\pgfpathlineto{\pgfqpoint{10.693377in}{4.262169in}}%
\pgfpathlineto{\pgfqpoint{10.693377in}{4.260449in}}%
\pgfpathlineto{\pgfqpoint{10.694345in}{4.260449in}}%
\pgfpathlineto{\pgfqpoint{10.697251in}{4.258976in}}%
\pgfpathlineto{\pgfqpoint{10.697251in}{4.257749in}}%
\pgfpathlineto{\pgfqpoint{10.698220in}{4.257749in}}%
\pgfpathlineto{\pgfqpoint{10.701126in}{4.256769in}}%
\pgfpathlineto{\pgfqpoint{10.701126in}{4.256036in}}%
\pgfpathlineto{\pgfqpoint{10.702095in}{4.256036in}}%
\pgfpathlineto{\pgfqpoint{10.714689in}{4.256828in}}%
\pgfpathlineto{\pgfqpoint{10.714689in}{4.257829in}}%
\pgfpathlineto{\pgfqpoint{10.715658in}{4.257829in}}%
\pgfpathlineto{\pgfqpoint{10.716621in}{4.257829in}}%
\pgfpathlineto{\pgfqpoint{10.717585in}{3.851544in}}%
\pgfpathlineto{\pgfqpoint{10.724366in}{3.850646in}}%
\pgfpathlineto{\pgfqpoint{10.724366in}{3.847910in}}%
\pgfpathlineto{\pgfqpoint{10.725335in}{3.847910in}}%
\pgfpathlineto{\pgfqpoint{10.726303in}{3.847910in}}%
\pgfpathlineto{\pgfqpoint{10.726303in}{3.815402in}}%
\pgfpathlineto{\pgfqpoint{10.727271in}{3.815402in}}%
\pgfpathlineto{\pgfqpoint{10.730178in}{3.814197in}}%
\pgfpathlineto{\pgfqpoint{10.730178in}{3.813163in}}%
\pgfpathlineto{\pgfqpoint{10.731146in}{3.813163in}}%
\pgfpathlineto{\pgfqpoint{10.734053in}{3.812299in}}%
\pgfpathlineto{\pgfqpoint{10.734053in}{3.811605in}}%
\pgfpathlineto{\pgfqpoint{10.735021in}{3.811605in}}%
\pgfpathlineto{\pgfqpoint{10.753428in}{3.813011in}}%
\pgfpathlineto{\pgfqpoint{10.753428in}{3.814016in}}%
\pgfpathlineto{\pgfqpoint{10.754396in}{3.814016in}}%
\pgfpathlineto{\pgfqpoint{10.757303in}{3.815192in}}%
\pgfpathlineto{\pgfqpoint{10.757303in}{3.816537in}}%
\pgfpathlineto{\pgfqpoint{10.758271in}{3.816537in}}%
\pgfpathlineto{\pgfqpoint{10.761178in}{3.818052in}}%
\pgfpathlineto{\pgfqpoint{10.761178in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{10.762146in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{10.763115in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{10.763115in}{3.821594in}}%
\pgfpathlineto{\pgfqpoint{10.764084in}{3.821594in}}%
\pgfpathlineto{\pgfqpoint{10.765053in}{3.821594in}}%
\pgfpathlineto{\pgfqpoint{10.765053in}{3.823620in}}%
\pgfpathlineto{\pgfqpoint{10.766022in}{3.823620in}}%
\pgfpathlineto{\pgfqpoint{10.766990in}{3.823620in}}%
\pgfpathlineto{\pgfqpoint{10.766990in}{3.825817in}}%
\pgfpathlineto{\pgfqpoint{10.767959in}{3.825817in}}%
\pgfpathlineto{\pgfqpoint{10.768928in}{3.825817in}}%
\pgfpathlineto{\pgfqpoint{10.768928in}{3.828185in}}%
\pgfpathlineto{\pgfqpoint{10.769897in}{3.828185in}}%
\pgfpathlineto{\pgfqpoint{10.770865in}{3.828185in}}%
\pgfpathlineto{\pgfqpoint{10.770865in}{3.830724in}}%
\pgfpathlineto{\pgfqpoint{10.771834in}{3.830724in}}%
\pgfpathlineto{\pgfqpoint{10.772803in}{3.830724in}}%
\pgfpathlineto{\pgfqpoint{10.772803in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{10.773772in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{10.774728in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{10.774728in}{3.330791in}}%
\pgfpathlineto{\pgfqpoint{10.775696in}{3.330791in}}%
\pgfpathlineto{\pgfqpoint{10.778603in}{3.329270in}}%
\pgfpathlineto{\pgfqpoint{10.778603in}{3.327850in}}%
\pgfpathlineto{\pgfqpoint{10.779571in}{3.327850in}}%
\pgfpathlineto{\pgfqpoint{10.782478in}{3.326533in}}%
\pgfpathlineto{\pgfqpoint{10.782478in}{3.325318in}}%
\pgfpathlineto{\pgfqpoint{10.783446in}{3.325318in}}%
\pgfpathlineto{\pgfqpoint{10.786352in}{3.324206in}}%
\pgfpathlineto{\pgfqpoint{10.786352in}{3.323196in}}%
\pgfpathlineto{\pgfqpoint{10.787321in}{3.323196in}}%
\pgfpathlineto{\pgfqpoint{10.790227in}{3.322291in}}%
\pgfpathlineto{\pgfqpoint{10.790227in}{3.321488in}}%
\pgfpathlineto{\pgfqpoint{10.791196in}{3.321488in}}%
\pgfpathlineto{\pgfqpoint{10.796039in}{3.320196in}}%
\pgfpathlineto{\pgfqpoint{10.796039in}{3.301233in}}%
\pgfpathlineto{\pgfqpoint{10.797008in}{3.301233in}}%
\pgfpathlineto{\pgfqpoint{10.805727in}{3.300370in}}%
\pgfpathlineto{\pgfqpoint{10.805727in}{3.298351in}}%
\pgfpathlineto{\pgfqpoint{10.806696in}{3.298351in}}%
\pgfpathlineto{\pgfqpoint{10.807664in}{3.298351in}}%
\pgfpathlineto{\pgfqpoint{10.807664in}{3.296434in}}%
\pgfpathlineto{\pgfqpoint{10.808633in}{3.296434in}}%
\pgfpathlineto{\pgfqpoint{10.809602in}{3.296434in}}%
\pgfpathlineto{\pgfqpoint{10.809602in}{3.294618in}}%
\pgfpathlineto{\pgfqpoint{10.810570in}{3.294618in}}%
\pgfpathlineto{\pgfqpoint{10.811551in}{3.294618in}}%
\pgfpathlineto{\pgfqpoint{10.811551in}{3.749072in}}%
\pgfpathlineto{\pgfqpoint{10.812520in}{3.749072in}}%
\pgfpathlineto{\pgfqpoint{10.813488in}{3.749072in}}%
\pgfpathlineto{\pgfqpoint{10.813488in}{3.744004in}}%
\pgfpathlineto{\pgfqpoint{10.814457in}{3.744004in}}%
\pgfpathlineto{\pgfqpoint{10.815426in}{3.744004in}}%
\pgfpathlineto{\pgfqpoint{10.815426in}{3.739117in}}%
\pgfpathlineto{\pgfqpoint{10.816394in}{3.739117in}}%
\pgfpathlineto{\pgfqpoint{10.817363in}{3.739117in}}%
\pgfpathlineto{\pgfqpoint{10.817363in}{3.734411in}}%
\pgfpathlineto{\pgfqpoint{10.818332in}{3.734411in}}%
\pgfpathlineto{\pgfqpoint{10.819300in}{3.734411in}}%
\pgfpathlineto{\pgfqpoint{10.819300in}{3.729885in}}%
\pgfpathlineto{\pgfqpoint{10.820269in}{3.729885in}}%
\pgfpathlineto{\pgfqpoint{10.821254in}{3.729885in}}%
\pgfpathlineto{\pgfqpoint{10.821254in}{4.340133in}}%
\pgfpathlineto{\pgfqpoint{10.822222in}{4.340133in}}%
\pgfpathlineto{\pgfqpoint{10.823191in}{4.340133in}}%
\pgfpathlineto{\pgfqpoint{10.823191in}{4.336431in}}%
\pgfpathlineto{\pgfqpoint{10.824160in}{4.336431in}}%
\pgfpathlineto{\pgfqpoint{10.825128in}{4.336431in}}%
\pgfpathlineto{\pgfqpoint{10.825128in}{4.329983in}}%
\pgfpathlineto{\pgfqpoint{10.826097in}{4.329983in}}%
\pgfpathlineto{\pgfqpoint{10.827066in}{4.329983in}}%
\pgfpathlineto{\pgfqpoint{10.827066in}{4.323098in}}%
\pgfpathlineto{\pgfqpoint{10.828034in}{4.323098in}}%
\pgfpathlineto{\pgfqpoint{10.829003in}{4.323098in}}%
\pgfpathlineto{\pgfqpoint{10.829003in}{4.316465in}}%
\pgfpathlineto{\pgfqpoint{10.829972in}{4.316465in}}%
\pgfpathlineto{\pgfqpoint{10.830940in}{4.316465in}}%
\pgfpathlineto{\pgfqpoint{10.830940in}{4.310082in}}%
\pgfpathlineto{\pgfqpoint{10.831909in}{4.310082in}}%
\pgfpathlineto{\pgfqpoint{10.832878in}{4.310082in}}%
\pgfpathlineto{\pgfqpoint{10.832878in}{4.303950in}}%
\pgfpathlineto{\pgfqpoint{10.833846in}{4.303950in}}%
\pgfpathlineto{\pgfqpoint{10.834815in}{4.303950in}}%
\pgfpathlineto{\pgfqpoint{10.834815in}{4.298068in}}%
\pgfpathlineto{\pgfqpoint{10.835784in}{4.298068in}}%
\pgfpathlineto{\pgfqpoint{10.836752in}{4.298068in}}%
\pgfpathlineto{\pgfqpoint{10.836752in}{4.292436in}}%
\pgfpathlineto{\pgfqpoint{10.837721in}{4.292436in}}%
\pgfpathlineto{\pgfqpoint{10.838690in}{4.292436in}}%
\pgfpathlineto{\pgfqpoint{10.838690in}{4.287053in}}%
\pgfpathlineto{\pgfqpoint{10.839658in}{4.287053in}}%
\pgfpathlineto{\pgfqpoint{10.840627in}{4.287053in}}%
\pgfpathlineto{\pgfqpoint{10.840627in}{4.281919in}}%
\pgfpathlineto{\pgfqpoint{10.841596in}{4.281919in}}%
\pgfpathlineto{\pgfqpoint{10.842564in}{4.281919in}}%
\pgfpathlineto{\pgfqpoint{10.842564in}{4.277034in}}%
\pgfpathlineto{\pgfqpoint{10.843533in}{4.277034in}}%
\pgfpathlineto{\pgfqpoint{10.844502in}{4.277034in}}%
\pgfpathlineto{\pgfqpoint{10.844502in}{4.272397in}}%
\pgfpathlineto{\pgfqpoint{10.845471in}{4.272397in}}%
\pgfpathlineto{\pgfqpoint{10.846439in}{4.272397in}}%
\pgfpathlineto{\pgfqpoint{10.846439in}{4.268009in}}%
\pgfpathlineto{\pgfqpoint{10.847408in}{4.268009in}}%
\pgfpathlineto{\pgfqpoint{10.848377in}{4.268009in}}%
\pgfpathlineto{\pgfqpoint{10.848377in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{10.849345in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{10.850314in}{4.263869in}}%
\pgfpathlineto{\pgfqpoint{10.850314in}{4.259977in}}%
\pgfpathlineto{\pgfqpoint{10.851283in}{4.259977in}}%
\pgfpathlineto{\pgfqpoint{10.852251in}{4.259977in}}%
\pgfpathlineto{\pgfqpoint{10.852251in}{4.256332in}}%
\pgfpathlineto{\pgfqpoint{10.853220in}{4.256332in}}%
\pgfpathlineto{\pgfqpoint{10.854189in}{4.256332in}}%
\pgfpathlineto{\pgfqpoint{10.854189in}{4.252935in}}%
\pgfpathlineto{\pgfqpoint{10.855158in}{4.252935in}}%
\pgfpathlineto{\pgfqpoint{10.856126in}{4.252935in}}%
\pgfpathlineto{\pgfqpoint{10.856126in}{4.249785in}}%
\pgfpathlineto{\pgfqpoint{10.857095in}{4.249785in}}%
\pgfpathlineto{\pgfqpoint{10.858064in}{4.249785in}}%
\pgfpathlineto{\pgfqpoint{10.858064in}{4.246883in}}%
\pgfpathlineto{\pgfqpoint{10.859032in}{4.246883in}}%
\pgfpathlineto{\pgfqpoint{10.860001in}{4.246883in}}%
\pgfpathlineto{\pgfqpoint{10.860001in}{4.244227in}}%
\pgfpathlineto{\pgfqpoint{10.860970in}{4.244227in}}%
\pgfpathlineto{\pgfqpoint{10.861939in}{4.244227in}}%
\pgfpathlineto{\pgfqpoint{10.861939in}{4.241819in}}%
\pgfpathlineto{\pgfqpoint{10.862907in}{4.241819in}}%
\pgfpathlineto{\pgfqpoint{10.863876in}{4.241819in}}%
\pgfpathlineto{\pgfqpoint{10.863876in}{4.239657in}}%
\pgfpathlineto{\pgfqpoint{10.864845in}{4.239657in}}%
\pgfpathlineto{\pgfqpoint{10.865813in}{4.239657in}}%
\pgfpathlineto{\pgfqpoint{10.865813in}{4.237743in}}%
\pgfpathlineto{\pgfqpoint{10.866782in}{4.237743in}}%
\pgfpathlineto{\pgfqpoint{10.867751in}{4.237743in}}%
\pgfpathlineto{\pgfqpoint{10.867751in}{4.236076in}}%
\pgfpathlineto{\pgfqpoint{10.868720in}{4.236076in}}%
\pgfpathlineto{\pgfqpoint{10.871626in}{4.234655in}}%
\pgfpathlineto{\pgfqpoint{10.871626in}{4.233483in}}%
\pgfpathlineto{\pgfqpoint{10.872595in}{4.233483in}}%
\pgfpathlineto{\pgfqpoint{10.875501in}{4.232557in}}%
\pgfpathlineto{\pgfqpoint{10.875501in}{4.231879in}}%
\pgfpathlineto{\pgfqpoint{10.876470in}{4.231879in}}%
\pgfpathlineto{\pgfqpoint{10.889063in}{4.233022in}}%
\pgfpathlineto{\pgfqpoint{10.889063in}{4.234084in}}%
\pgfpathlineto{\pgfqpoint{10.890032in}{4.234084in}}%
\pgfpathlineto{\pgfqpoint{10.890996in}{4.234084in}}%
\pgfpathlineto{\pgfqpoint{10.891959in}{3.828303in}}%
\pgfpathlineto{\pgfqpoint{10.896802in}{3.828674in}}%
\pgfpathlineto{\pgfqpoint{10.896802in}{3.796978in}}%
\pgfpathlineto{\pgfqpoint{10.897771in}{3.796978in}}%
\pgfpathlineto{\pgfqpoint{10.900677in}{3.795509in}}%
\pgfpathlineto{\pgfqpoint{10.900677in}{3.794211in}}%
\pgfpathlineto{\pgfqpoint{10.901646in}{3.794211in}}%
\pgfpathlineto{\pgfqpoint{10.904552in}{3.793084in}}%
\pgfpathlineto{\pgfqpoint{10.904552in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{10.905521in}{3.792129in}}%
\pgfpathlineto{\pgfqpoint{10.910364in}{3.790732in}}%
\pgfpathlineto{\pgfqpoint{10.910364in}{3.790290in}}%
\pgfpathlineto{\pgfqpoint{10.911333in}{3.790290in}}%
\pgfpathlineto{\pgfqpoint{10.923927in}{3.791219in}}%
\pgfpathlineto{\pgfqpoint{10.923927in}{3.791970in}}%
\pgfpathlineto{\pgfqpoint{10.924896in}{3.791970in}}%
\pgfpathlineto{\pgfqpoint{10.927802in}{3.792891in}}%
\pgfpathlineto{\pgfqpoint{10.927802in}{3.793983in}}%
\pgfpathlineto{\pgfqpoint{10.928771in}{3.793983in}}%
\pgfpathlineto{\pgfqpoint{10.931677in}{3.795245in}}%
\pgfpathlineto{\pgfqpoint{10.931677in}{3.796678in}}%
\pgfpathlineto{\pgfqpoint{10.932646in}{3.796678in}}%
\pgfpathlineto{\pgfqpoint{10.933615in}{3.796678in}}%
\pgfpathlineto{\pgfqpoint{10.933615in}{3.798281in}}%
\pgfpathlineto{\pgfqpoint{10.934583in}{3.798281in}}%
\pgfpathlineto{\pgfqpoint{10.935552in}{3.798281in}}%
\pgfpathlineto{\pgfqpoint{10.935552in}{3.800055in}}%
\pgfpathlineto{\pgfqpoint{10.936521in}{3.800055in}}%
\pgfpathlineto{\pgfqpoint{10.937490in}{3.800055in}}%
\pgfpathlineto{\pgfqpoint{10.937490in}{3.802000in}}%
\pgfpathlineto{\pgfqpoint{10.938459in}{3.802000in}}%
\pgfpathlineto{\pgfqpoint{10.939427in}{3.802000in}}%
\pgfpathlineto{\pgfqpoint{10.939427in}{3.804115in}}%
\pgfpathlineto{\pgfqpoint{10.940396in}{3.804115in}}%
\pgfpathlineto{\pgfqpoint{10.941365in}{3.804115in}}%
\pgfpathlineto{\pgfqpoint{10.941365in}{3.806402in}}%
\pgfpathlineto{\pgfqpoint{10.942334in}{3.806402in}}%
\pgfpathlineto{\pgfqpoint{10.945240in}{3.807885in}}%
\pgfpathlineto{\pgfqpoint{10.945240in}{3.809246in}}%
\pgfpathlineto{\pgfqpoint{10.946209in}{3.809246in}}%
\pgfpathlineto{\pgfqpoint{10.949102in}{3.810779in}}%
\pgfpathlineto{\pgfqpoint{10.949102in}{3.317978in}}%
\pgfpathlineto{\pgfqpoint{10.950071in}{3.317978in}}%
\pgfpathlineto{\pgfqpoint{10.952977in}{3.316484in}}%
\pgfpathlineto{\pgfqpoint{10.952977in}{3.315092in}}%
\pgfpathlineto{\pgfqpoint{10.953946in}{3.315092in}}%
\pgfpathlineto{\pgfqpoint{10.956852in}{3.313802in}}%
\pgfpathlineto{\pgfqpoint{10.956852in}{3.312615in}}%
\pgfpathlineto{\pgfqpoint{10.957821in}{3.312615in}}%
\pgfpathlineto{\pgfqpoint{10.960727in}{3.311531in}}%
\pgfpathlineto{\pgfqpoint{10.960727in}{3.310549in}}%
\pgfpathlineto{\pgfqpoint{10.961696in}{3.310549in}}%
\pgfpathlineto{\pgfqpoint{10.964602in}{3.309671in}}%
\pgfpathlineto{\pgfqpoint{10.964602in}{3.308897in}}%
\pgfpathlineto{\pgfqpoint{10.965571in}{3.308897in}}%
\pgfpathlineto{\pgfqpoint{10.970414in}{3.307661in}}%
\pgfpathlineto{\pgfqpoint{10.970414in}{3.287118in}}%
\pgfpathlineto{\pgfqpoint{10.971383in}{3.287118in}}%
\pgfpathlineto{\pgfqpoint{10.980101in}{3.286016in}}%
\pgfpathlineto{\pgfqpoint{10.980101in}{3.284050in}}%
\pgfpathlineto{\pgfqpoint{10.981070in}{3.284050in}}%
\pgfpathlineto{\pgfqpoint{10.982039in}{3.284050in}}%
\pgfpathlineto{\pgfqpoint{10.982039in}{3.282185in}}%
\pgfpathlineto{\pgfqpoint{10.983008in}{3.282185in}}%
\pgfpathlineto{\pgfqpoint{10.983976in}{3.282185in}}%
\pgfpathlineto{\pgfqpoint{10.983976in}{3.280422in}}%
\pgfpathlineto{\pgfqpoint{10.984945in}{3.280422in}}%
\pgfpathlineto{\pgfqpoint{10.985926in}{3.280422in}}%
\pgfpathlineto{\pgfqpoint{10.985926in}{3.735104in}}%
\pgfpathlineto{\pgfqpoint{10.986894in}{3.735104in}}%
\pgfpathlineto{\pgfqpoint{10.987863in}{3.735104in}}%
\pgfpathlineto{\pgfqpoint{10.987863in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{10.988832in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{10.989800in}{3.730081in}}%
\pgfpathlineto{\pgfqpoint{10.989800in}{3.725239in}}%
\pgfpathlineto{\pgfqpoint{10.990769in}{3.725239in}}%
\pgfpathlineto{\pgfqpoint{10.991738in}{3.725239in}}%
\pgfpathlineto{\pgfqpoint{10.991738in}{3.720578in}}%
\pgfpathlineto{\pgfqpoint{10.992706in}{3.720578in}}%
\pgfpathlineto{\pgfqpoint{10.993675in}{3.720578in}}%
\pgfpathlineto{\pgfqpoint{10.993675in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{10.994644in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{10.995612in}{3.716096in}}%
\pgfpathlineto{\pgfqpoint{10.995612in}{3.711793in}}%
\pgfpathlineto{\pgfqpoint{10.996581in}{3.711793in}}%
\pgfpathlineto{\pgfqpoint{10.997550in}{3.711793in}}%
\pgfpathlineto{\pgfqpoint{10.997550in}{3.707669in}}%
\pgfpathlineto{\pgfqpoint{10.998519in}{3.707669in}}%
\pgfpathlineto{\pgfqpoint{10.999503in}{3.707669in}}%
\pgfpathlineto{\pgfqpoint{10.999503in}{4.305431in}}%
\pgfpathlineto{\pgfqpoint{11.000471in}{4.305431in}}%
\pgfpathlineto{\pgfqpoint{11.001440in}{4.305431in}}%
\pgfpathlineto{\pgfqpoint{11.001440in}{4.298583in}}%
\pgfpathlineto{\pgfqpoint{11.002409in}{4.298583in}}%
\pgfpathlineto{\pgfqpoint{11.003377in}{4.298583in}}%
\pgfpathlineto{\pgfqpoint{11.003377in}{4.291986in}}%
\pgfpathlineto{\pgfqpoint{11.004346in}{4.291986in}}%
\pgfpathlineto{\pgfqpoint{11.005315in}{4.291986in}}%
\pgfpathlineto{\pgfqpoint{11.005315in}{4.285642in}}%
\pgfpathlineto{\pgfqpoint{11.006283in}{4.285642in}}%
\pgfpathlineto{\pgfqpoint{11.007252in}{4.285642in}}%
\pgfpathlineto{\pgfqpoint{11.007252in}{4.279548in}}%
\pgfpathlineto{\pgfqpoint{11.008221in}{4.279548in}}%
\pgfpathlineto{\pgfqpoint{11.009189in}{4.279548in}}%
\pgfpathlineto{\pgfqpoint{11.009189in}{4.273706in}}%
\pgfpathlineto{\pgfqpoint{11.010158in}{4.273706in}}%
\pgfpathlineto{\pgfqpoint{11.011127in}{4.273706in}}%
\pgfpathlineto{\pgfqpoint{11.011127in}{4.268114in}}%
\pgfpathlineto{\pgfqpoint{11.012095in}{4.268114in}}%
\pgfpathlineto{\pgfqpoint{11.013064in}{4.268114in}}%
\pgfpathlineto{\pgfqpoint{11.013064in}{4.262772in}}%
\pgfpathlineto{\pgfqpoint{11.014033in}{4.262772in}}%
\pgfpathlineto{\pgfqpoint{11.015001in}{4.262772in}}%
\pgfpathlineto{\pgfqpoint{11.015001in}{4.257680in}}%
\pgfpathlineto{\pgfqpoint{11.015970in}{4.257680in}}%
\pgfpathlineto{\pgfqpoint{11.016939in}{4.257680in}}%
\pgfpathlineto{\pgfqpoint{11.016939in}{4.252838in}}%
\pgfpathlineto{\pgfqpoint{11.017908in}{4.252838in}}%
\pgfpathlineto{\pgfqpoint{11.018876in}{4.252838in}}%
\pgfpathlineto{\pgfqpoint{11.018876in}{4.248245in}}%
\pgfpathlineto{\pgfqpoint{11.019845in}{4.248245in}}%
\pgfpathlineto{\pgfqpoint{11.020814in}{4.248245in}}%
\pgfpathlineto{\pgfqpoint{11.020814in}{4.243901in}}%
\pgfpathlineto{\pgfqpoint{11.021782in}{4.243901in}}%
\pgfpathlineto{\pgfqpoint{11.022751in}{4.243901in}}%
\pgfpathlineto{\pgfqpoint{11.022751in}{4.239806in}}%
\pgfpathlineto{\pgfqpoint{11.023720in}{4.239806in}}%
\pgfpathlineto{\pgfqpoint{11.024688in}{4.239806in}}%
\pgfpathlineto{\pgfqpoint{11.024688in}{4.235960in}}%
\pgfpathlineto{\pgfqpoint{11.025657in}{4.235960in}}%
\pgfpathlineto{\pgfqpoint{11.026626in}{4.235960in}}%
\pgfpathlineto{\pgfqpoint{11.026626in}{4.232362in}}%
\pgfpathlineto{\pgfqpoint{11.027595in}{4.232362in}}%
\pgfpathlineto{\pgfqpoint{11.028563in}{4.232362in}}%
\pgfpathlineto{\pgfqpoint{11.028563in}{4.229012in}}%
\pgfpathlineto{\pgfqpoint{11.029532in}{4.229012in}}%
\pgfpathlineto{\pgfqpoint{11.030501in}{4.229012in}}%
\pgfpathlineto{\pgfqpoint{11.030501in}{4.225910in}}%
\pgfpathlineto{\pgfqpoint{11.031469in}{4.225910in}}%
\pgfpathlineto{\pgfqpoint{11.032438in}{4.225910in}}%
\pgfpathlineto{\pgfqpoint{11.032438in}{4.223056in}}%
\pgfpathlineto{\pgfqpoint{11.033407in}{4.223056in}}%
\pgfpathlineto{\pgfqpoint{11.034376in}{4.223056in}}%
\pgfpathlineto{\pgfqpoint{11.034376in}{4.220450in}}%
\pgfpathlineto{\pgfqpoint{11.035344in}{4.220450in}}%
\pgfpathlineto{\pgfqpoint{11.036313in}{4.220450in}}%
\pgfpathlineto{\pgfqpoint{11.036313in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{11.037282in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{11.038250in}{4.218092in}}%
\pgfpathlineto{\pgfqpoint{11.038250in}{4.215982in}}%
\pgfpathlineto{\pgfqpoint{11.039219in}{4.215982in}}%
\pgfpathlineto{\pgfqpoint{11.040188in}{4.215982in}}%
\pgfpathlineto{\pgfqpoint{11.040188in}{4.214120in}}%
\pgfpathlineto{\pgfqpoint{11.041157in}{4.214120in}}%
\pgfpathlineto{\pgfqpoint{11.042125in}{4.214120in}}%
\pgfpathlineto{\pgfqpoint{11.042125in}{4.212505in}}%
\pgfpathlineto{\pgfqpoint{11.043094in}{4.212505in}}%
\pgfpathlineto{\pgfqpoint{11.046000in}{4.211139in}}%
\pgfpathlineto{\pgfqpoint{11.046000in}{4.210020in}}%
\pgfpathlineto{\pgfqpoint{11.046969in}{4.210020in}}%
\pgfpathlineto{\pgfqpoint{11.051813in}{4.208527in}}%
\pgfpathlineto{\pgfqpoint{11.051813in}{4.208154in}}%
\pgfpathlineto{\pgfqpoint{11.052781in}{4.208154in}}%
\pgfpathlineto{\pgfqpoint{11.061500in}{4.209150in}}%
\pgfpathlineto{\pgfqpoint{11.061500in}{4.210023in}}%
\pgfpathlineto{\pgfqpoint{11.062469in}{4.210023in}}%
\pgfpathlineto{\pgfqpoint{11.065370in}{4.211146in}}%
\pgfpathlineto{\pgfqpoint{11.066334in}{3.805893in}}%
\pgfpathlineto{\pgfqpoint{11.069239in}{3.806193in}}%
\pgfpathlineto{\pgfqpoint{11.069239in}{3.778020in}}%
\pgfpathlineto{\pgfqpoint{11.070208in}{3.778020in}}%
\pgfpathlineto{\pgfqpoint{11.071177in}{3.778020in}}%
\pgfpathlineto{\pgfqpoint{11.071177in}{3.776456in}}%
\pgfpathlineto{\pgfqpoint{11.072145in}{3.776456in}}%
\pgfpathlineto{\pgfqpoint{11.075052in}{3.775064in}}%
\pgfpathlineto{\pgfqpoint{11.075052in}{3.773844in}}%
\pgfpathlineto{\pgfqpoint{11.076020in}{3.773844in}}%
\pgfpathlineto{\pgfqpoint{11.078926in}{3.772797in}}%
\pgfpathlineto{\pgfqpoint{11.078926in}{3.771922in}}%
\pgfpathlineto{\pgfqpoint{11.079895in}{3.771922in}}%
\pgfpathlineto{\pgfqpoint{11.084739in}{3.770687in}}%
\pgfpathlineto{\pgfqpoint{11.084739in}{3.770327in}}%
\pgfpathlineto{\pgfqpoint{11.085708in}{3.770327in}}%
\pgfpathlineto{\pgfqpoint{11.098302in}{3.771759in}}%
\pgfpathlineto{\pgfqpoint{11.098302in}{3.772596in}}%
\pgfpathlineto{\pgfqpoint{11.099270in}{3.772596in}}%
\pgfpathlineto{\pgfqpoint{11.102177in}{3.773604in}}%
\pgfpathlineto{\pgfqpoint{11.102177in}{3.774783in}}%
\pgfpathlineto{\pgfqpoint{11.103145in}{3.774783in}}%
\pgfpathlineto{\pgfqpoint{11.106052in}{3.776132in}}%
\pgfpathlineto{\pgfqpoint{11.107020in}{3.777652in}}%
\pgfpathlineto{\pgfqpoint{11.107020in}{3.777652in}}%
\pgfpathlineto{\pgfqpoint{11.107989in}{3.777652in}}%
\pgfpathlineto{\pgfqpoint{11.107989in}{3.779344in}}%
\pgfpathlineto{\pgfqpoint{11.108958in}{3.779344in}}%
\pgfpathlineto{\pgfqpoint{11.109927in}{3.779344in}}%
\pgfpathlineto{\pgfqpoint{11.109927in}{3.781206in}}%
\pgfpathlineto{\pgfqpoint{11.110895in}{3.781206in}}%
\pgfpathlineto{\pgfqpoint{11.113802in}{3.782386in}}%
\pgfpathlineto{\pgfqpoint{11.113802in}{3.783314in}}%
\pgfpathlineto{\pgfqpoint{11.114771in}{3.783314in}}%
\pgfpathlineto{\pgfqpoint{11.117677in}{3.784412in}}%
\pgfpathlineto{\pgfqpoint{11.117677in}{3.785682in}}%
\pgfpathlineto{\pgfqpoint{11.118646in}{3.785682in}}%
\pgfpathlineto{\pgfqpoint{11.121552in}{3.787123in}}%
\pgfpathlineto{\pgfqpoint{11.122521in}{3.788737in}}%
\pgfpathlineto{\pgfqpoint{11.122521in}{3.788737in}}%
\pgfpathlineto{\pgfqpoint{11.123477in}{3.788737in}}%
\pgfpathlineto{\pgfqpoint{11.123477in}{3.305556in}}%
\pgfpathlineto{\pgfqpoint{11.124446in}{3.305556in}}%
\pgfpathlineto{\pgfqpoint{11.127352in}{3.304090in}}%
\pgfpathlineto{\pgfqpoint{11.127352in}{3.302726in}}%
\pgfpathlineto{\pgfqpoint{11.128321in}{3.302726in}}%
\pgfpathlineto{\pgfqpoint{11.131227in}{3.301465in}}%
\pgfpathlineto{\pgfqpoint{11.131227in}{3.300306in}}%
\pgfpathlineto{\pgfqpoint{11.132196in}{3.300306in}}%
\pgfpathlineto{\pgfqpoint{11.135102in}{3.299250in}}%
\pgfpathlineto{\pgfqpoint{11.135102in}{3.298297in}}%
\pgfpathlineto{\pgfqpoint{11.136071in}{3.298297in}}%
\pgfpathlineto{\pgfqpoint{11.138977in}{3.297447in}}%
\pgfpathlineto{\pgfqpoint{11.138977in}{3.296702in}}%
\pgfpathlineto{\pgfqpoint{11.139946in}{3.296702in}}%
\pgfpathlineto{\pgfqpoint{11.144789in}{3.295522in}}%
\pgfpathlineto{\pgfqpoint{11.144789in}{3.273617in}}%
\pgfpathlineto{\pgfqpoint{11.145757in}{3.273617in}}%
\pgfpathlineto{\pgfqpoint{11.154476in}{3.272330in}}%
\pgfpathlineto{\pgfqpoint{11.154476in}{3.270415in}}%
\pgfpathlineto{\pgfqpoint{11.155445in}{3.270415in}}%
\pgfpathlineto{\pgfqpoint{11.156414in}{3.270415in}}%
\pgfpathlineto{\pgfqpoint{11.156414in}{3.268602in}}%
\pgfpathlineto{\pgfqpoint{11.157382in}{3.268602in}}%
\pgfpathlineto{\pgfqpoint{11.158351in}{3.268602in}}%
\pgfpathlineto{\pgfqpoint{11.158351in}{3.266890in}}%
\pgfpathlineto{\pgfqpoint{11.159320in}{3.266890in}}%
\pgfpathlineto{\pgfqpoint{11.160300in}{3.266890in}}%
\pgfpathlineto{\pgfqpoint{11.160300in}{3.721767in}}%
\pgfpathlineto{\pgfqpoint{11.161269in}{3.721767in}}%
\pgfpathlineto{\pgfqpoint{11.162238in}{3.721767in}}%
\pgfpathlineto{\pgfqpoint{11.162238in}{3.716789in}}%
\pgfpathlineto{\pgfqpoint{11.163206in}{3.716789in}}%
\pgfpathlineto{\pgfqpoint{11.164175in}{3.716789in}}%
\pgfpathlineto{\pgfqpoint{11.164175in}{3.711991in}}%
\pgfpathlineto{\pgfqpoint{11.165144in}{3.711991in}}%
\pgfpathlineto{\pgfqpoint{11.166112in}{3.711991in}}%
\pgfpathlineto{\pgfqpoint{11.166112in}{3.707372in}}%
\pgfpathlineto{\pgfqpoint{11.167081in}{3.707372in}}%
\pgfpathlineto{\pgfqpoint{11.168050in}{3.707372in}}%
\pgfpathlineto{\pgfqpoint{11.168050in}{3.702933in}}%
\pgfpathlineto{\pgfqpoint{11.169018in}{3.702933in}}%
\pgfpathlineto{\pgfqpoint{11.169987in}{3.702933in}}%
\pgfpathlineto{\pgfqpoint{11.169987in}{3.698673in}}%
\pgfpathlineto{\pgfqpoint{11.170956in}{3.698673in}}%
\pgfpathlineto{\pgfqpoint{11.171925in}{3.698673in}}%
\pgfpathlineto{\pgfqpoint{11.171925in}{3.694591in}}%
\pgfpathlineto{\pgfqpoint{11.172893in}{3.694591in}}%
\pgfpathlineto{\pgfqpoint{11.173862in}{3.694591in}}%
\pgfpathlineto{\pgfqpoint{11.173862in}{3.690687in}}%
\pgfpathlineto{\pgfqpoint{11.174831in}{3.690687in}}%
\pgfpathlineto{\pgfqpoint{11.175799in}{3.690687in}}%
\pgfpathlineto{\pgfqpoint{11.175799in}{3.686961in}}%
\pgfpathlineto{\pgfqpoint{11.176768in}{3.686961in}}%
\pgfpathlineto{\pgfqpoint{11.177737in}{3.686961in}}%
\pgfpathlineto{\pgfqpoint{11.177737in}{3.683412in}}%
\pgfpathlineto{\pgfqpoint{11.178705in}{3.683412in}}%
\pgfpathlineto{\pgfqpoint{11.179689in}{3.683412in}}%
\pgfpathlineto{\pgfqpoint{11.179689in}{4.262012in}}%
\pgfpathlineto{\pgfqpoint{11.180658in}{4.262012in}}%
\pgfpathlineto{\pgfqpoint{11.181626in}{4.262012in}}%
\pgfpathlineto{\pgfqpoint{11.181626in}{4.255958in}}%
\pgfpathlineto{\pgfqpoint{11.182595in}{4.255958in}}%
\pgfpathlineto{\pgfqpoint{11.183564in}{4.255958in}}%
\pgfpathlineto{\pgfqpoint{11.183564in}{4.250155in}}%
\pgfpathlineto{\pgfqpoint{11.184533in}{4.250155in}}%
\pgfpathlineto{\pgfqpoint{11.185501in}{4.250155in}}%
\pgfpathlineto{\pgfqpoint{11.185501in}{4.244604in}}%
\pgfpathlineto{\pgfqpoint{11.186470in}{4.244604in}}%
\pgfpathlineto{\pgfqpoint{11.187438in}{4.244604in}}%
\pgfpathlineto{\pgfqpoint{11.187438in}{4.239304in}}%
\pgfpathlineto{\pgfqpoint{11.188407in}{4.239304in}}%
\pgfpathlineto{\pgfqpoint{11.189376in}{4.239304in}}%
\pgfpathlineto{\pgfqpoint{11.189376in}{4.234255in}}%
\pgfpathlineto{\pgfqpoint{11.190345in}{4.234255in}}%
\pgfpathlineto{\pgfqpoint{11.191313in}{4.234255in}}%
\pgfpathlineto{\pgfqpoint{11.191313in}{4.229456in}}%
\pgfpathlineto{\pgfqpoint{11.192282in}{4.229456in}}%
\pgfpathlineto{\pgfqpoint{11.193251in}{4.229456in}}%
\pgfpathlineto{\pgfqpoint{11.193251in}{4.224907in}}%
\pgfpathlineto{\pgfqpoint{11.194219in}{4.224907in}}%
\pgfpathlineto{\pgfqpoint{11.195188in}{4.224907in}}%
\pgfpathlineto{\pgfqpoint{11.195188in}{4.220607in}}%
\pgfpathlineto{\pgfqpoint{11.196157in}{4.220607in}}%
\pgfpathlineto{\pgfqpoint{11.197125in}{4.220607in}}%
\pgfpathlineto{\pgfqpoint{11.197125in}{4.216558in}}%
\pgfpathlineto{\pgfqpoint{11.198094in}{4.216558in}}%
\pgfpathlineto{\pgfqpoint{11.199063in}{4.216558in}}%
\pgfpathlineto{\pgfqpoint{11.199063in}{4.212758in}}%
\pgfpathlineto{\pgfqpoint{11.200032in}{4.212758in}}%
\pgfpathlineto{\pgfqpoint{11.201000in}{4.212758in}}%
\pgfpathlineto{\pgfqpoint{11.201000in}{4.209206in}}%
\pgfpathlineto{\pgfqpoint{11.201969in}{4.209206in}}%
\pgfpathlineto{\pgfqpoint{11.202938in}{4.209206in}}%
\pgfpathlineto{\pgfqpoint{11.202938in}{4.205904in}}%
\pgfpathlineto{\pgfqpoint{11.203906in}{4.205904in}}%
\pgfpathlineto{\pgfqpoint{11.204875in}{4.205904in}}%
\pgfpathlineto{\pgfqpoint{11.205844in}{4.202851in}}%
\pgfpathlineto{\pgfqpoint{11.205844in}{4.202851in}}%
\pgfpathlineto{\pgfqpoint{11.206812in}{4.202851in}}%
\pgfpathlineto{\pgfqpoint{11.207781in}{4.200047in}}%
\pgfpathlineto{\pgfqpoint{11.207781in}{4.200047in}}%
\pgfpathlineto{\pgfqpoint{11.208750in}{4.200047in}}%
\pgfpathlineto{\pgfqpoint{11.208750in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{11.209719in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{11.210687in}{4.197491in}}%
\pgfpathlineto{\pgfqpoint{11.210687in}{4.195184in}}%
\pgfpathlineto{\pgfqpoint{11.211656in}{4.195184in}}%
\pgfpathlineto{\pgfqpoint{11.212625in}{4.195184in}}%
\pgfpathlineto{\pgfqpoint{11.212625in}{4.193125in}}%
\pgfpathlineto{\pgfqpoint{11.213594in}{4.193125in}}%
\pgfpathlineto{\pgfqpoint{11.214562in}{4.193125in}}%
\pgfpathlineto{\pgfqpoint{11.214562in}{4.191315in}}%
\pgfpathlineto{\pgfqpoint{11.215531in}{4.191315in}}%
\pgfpathlineto{\pgfqpoint{11.216500in}{4.191315in}}%
\pgfpathlineto{\pgfqpoint{11.216500in}{4.189754in}}%
\pgfpathlineto{\pgfqpoint{11.217468in}{4.189754in}}%
\pgfpathlineto{\pgfqpoint{11.220375in}{4.188441in}}%
\pgfpathlineto{\pgfqpoint{11.220375in}{4.187377in}}%
\pgfpathlineto{\pgfqpoint{11.221343in}{4.187377in}}%
\pgfpathlineto{\pgfqpoint{11.226187in}{4.185996in}}%
\pgfpathlineto{\pgfqpoint{11.226187in}{4.185680in}}%
\pgfpathlineto{\pgfqpoint{11.227156in}{4.185680in}}%
\pgfpathlineto{\pgfqpoint{11.235875in}{4.186911in}}%
\pgfpathlineto{\pgfqpoint{11.235875in}{4.187845in}}%
\pgfpathlineto{\pgfqpoint{11.236843in}{4.187845in}}%
\pgfpathlineto{\pgfqpoint{11.239744in}{4.189031in}}%
\pgfpathlineto{\pgfqpoint{11.240708in}{3.784329in}}%
\pgfpathlineto{\pgfqpoint{11.241676in}{3.784329in}}%
\pgfpathlineto{\pgfqpoint{11.241676in}{3.759916in}}%
\pgfpathlineto{\pgfqpoint{11.242645in}{3.759916in}}%
\pgfpathlineto{\pgfqpoint{11.243614in}{3.759916in}}%
\pgfpathlineto{\pgfqpoint{11.243614in}{3.758255in}}%
\pgfpathlineto{\pgfqpoint{11.244582in}{3.758255in}}%
\pgfpathlineto{\pgfqpoint{11.247489in}{3.756769in}}%
\pgfpathlineto{\pgfqpoint{11.247489in}{3.755455in}}%
\pgfpathlineto{\pgfqpoint{11.248457in}{3.755455in}}%
\pgfpathlineto{\pgfqpoint{11.251364in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{11.251364in}{3.753348in}}%
\pgfpathlineto{\pgfqpoint{11.252332in}{3.753348in}}%
\pgfpathlineto{\pgfqpoint{11.257176in}{3.751931in}}%
\pgfpathlineto{\pgfqpoint{11.257176in}{3.751481in}}%
\pgfpathlineto{\pgfqpoint{11.258145in}{3.751481in}}%
\pgfpathlineto{\pgfqpoint{11.270739in}{3.752390in}}%
\pgfpathlineto{\pgfqpoint{11.270739in}{3.753142in}}%
\pgfpathlineto{\pgfqpoint{11.271707in}{3.753142in}}%
\pgfpathlineto{\pgfqpoint{11.274614in}{3.754065in}}%
\pgfpathlineto{\pgfqpoint{11.274614in}{3.755159in}}%
\pgfpathlineto{\pgfqpoint{11.275582in}{3.755159in}}%
\pgfpathlineto{\pgfqpoint{11.278489in}{3.756425in}}%
\pgfpathlineto{\pgfqpoint{11.278489in}{3.757862in}}%
\pgfpathlineto{\pgfqpoint{11.279457in}{3.757862in}}%
\pgfpathlineto{\pgfqpoint{11.284301in}{3.759339in}}%
\pgfpathlineto{\pgfqpoint{11.284301in}{3.760004in}}%
\pgfpathlineto{\pgfqpoint{11.285270in}{3.760004in}}%
\pgfpathlineto{\pgfqpoint{11.288176in}{3.760840in}}%
\pgfpathlineto{\pgfqpoint{11.288176in}{3.761847in}}%
\pgfpathlineto{\pgfqpoint{11.289145in}{3.761847in}}%
\pgfpathlineto{\pgfqpoint{11.292051in}{3.763024in}}%
\pgfpathlineto{\pgfqpoint{11.292051in}{3.764374in}}%
\pgfpathlineto{\pgfqpoint{11.293020in}{3.764374in}}%
\pgfpathlineto{\pgfqpoint{11.295926in}{3.765895in}}%
\pgfpathlineto{\pgfqpoint{11.295926in}{3.767589in}}%
\pgfpathlineto{\pgfqpoint{11.296895in}{3.767589in}}%
\pgfpathlineto{\pgfqpoint{11.297852in}{3.767589in}}%
\pgfpathlineto{\pgfqpoint{11.297852in}{3.293530in}}%
\pgfpathlineto{\pgfqpoint{11.298820in}{3.293530in}}%
\pgfpathlineto{\pgfqpoint{11.301727in}{3.292093in}}%
\pgfpathlineto{\pgfqpoint{11.301727in}{3.290758in}}%
\pgfpathlineto{\pgfqpoint{11.302695in}{3.290758in}}%
\pgfpathlineto{\pgfqpoint{11.305602in}{3.289526in}}%
\pgfpathlineto{\pgfqpoint{11.305602in}{3.288396in}}%
\pgfpathlineto{\pgfqpoint{11.306570in}{3.288396in}}%
\pgfpathlineto{\pgfqpoint{11.309477in}{3.287369in}}%
\pgfpathlineto{\pgfqpoint{11.309477in}{3.286445in}}%
\pgfpathlineto{\pgfqpoint{11.310445in}{3.286445in}}%
\pgfpathlineto{\pgfqpoint{11.315289in}{3.284907in}}%
\pgfpathlineto{\pgfqpoint{11.315289in}{3.284294in}}%
\pgfpathlineto{\pgfqpoint{11.316258in}{3.284294in}}%
\pgfpathlineto{\pgfqpoint{11.319163in}{3.283786in}}%
\pgfpathlineto{\pgfqpoint{11.320132in}{3.260730in}}%
\pgfpathlineto{\pgfqpoint{11.320132in}{3.260730in}}%
\pgfpathlineto{\pgfqpoint{11.328851in}{3.259311in}}%
\pgfpathlineto{\pgfqpoint{11.328851in}{3.257447in}}%
\pgfpathlineto{\pgfqpoint{11.329820in}{3.257447in}}%
\pgfpathlineto{\pgfqpoint{11.330788in}{3.257447in}}%
\pgfpathlineto{\pgfqpoint{11.330788in}{3.255684in}}%
\pgfpathlineto{\pgfqpoint{11.331757in}{3.255684in}}%
\pgfpathlineto{\pgfqpoint{11.332726in}{3.255684in}}%
\pgfpathlineto{\pgfqpoint{11.332726in}{3.254021in}}%
\pgfpathlineto{\pgfqpoint{11.333694in}{3.254021in}}%
\pgfpathlineto{\pgfqpoint{11.334675in}{3.254021in}}%
\pgfpathlineto{\pgfqpoint{11.334675in}{3.709062in}}%
\pgfpathlineto{\pgfqpoint{11.335644in}{3.709062in}}%
\pgfpathlineto{\pgfqpoint{11.336612in}{3.709062in}}%
\pgfpathlineto{\pgfqpoint{11.336612in}{3.704126in}}%
\pgfpathlineto{\pgfqpoint{11.337581in}{3.704126in}}%
\pgfpathlineto{\pgfqpoint{11.338550in}{3.704126in}}%
\pgfpathlineto{\pgfqpoint{11.338550in}{3.699370in}}%
\pgfpathlineto{\pgfqpoint{11.339518in}{3.699370in}}%
\pgfpathlineto{\pgfqpoint{11.340487in}{3.699370in}}%
\pgfpathlineto{\pgfqpoint{11.340487in}{3.694793in}}%
\pgfpathlineto{\pgfqpoint{11.341456in}{3.694793in}}%
\pgfpathlineto{\pgfqpoint{11.342424in}{3.694793in}}%
\pgfpathlineto{\pgfqpoint{11.342424in}{3.690396in}}%
\pgfpathlineto{\pgfqpoint{11.343393in}{3.690396in}}%
\pgfpathlineto{\pgfqpoint{11.344362in}{3.690396in}}%
\pgfpathlineto{\pgfqpoint{11.344362in}{3.686176in}}%
\pgfpathlineto{\pgfqpoint{11.345331in}{3.686176in}}%
\pgfpathlineto{\pgfqpoint{11.346299in}{3.686176in}}%
\pgfpathlineto{\pgfqpoint{11.346299in}{3.682136in}}%
\pgfpathlineto{\pgfqpoint{11.347268in}{3.682136in}}%
\pgfpathlineto{\pgfqpoint{11.348237in}{3.682136in}}%
\pgfpathlineto{\pgfqpoint{11.348237in}{3.678272in}}%
\pgfpathlineto{\pgfqpoint{11.349205in}{3.678272in}}%
\pgfpathlineto{\pgfqpoint{11.350174in}{3.678272in}}%
\pgfpathlineto{\pgfqpoint{11.350174in}{3.674586in}}%
\pgfpathlineto{\pgfqpoint{11.351143in}{3.674586in}}%
\pgfpathlineto{\pgfqpoint{11.352111in}{3.674586in}}%
\pgfpathlineto{\pgfqpoint{11.352111in}{3.671077in}}%
\pgfpathlineto{\pgfqpoint{11.353080in}{3.671077in}}%
\pgfpathlineto{\pgfqpoint{11.354049in}{3.671077in}}%
\pgfpathlineto{\pgfqpoint{11.354049in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{11.355018in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{11.355986in}{3.667744in}}%
\pgfpathlineto{\pgfqpoint{11.355986in}{3.664588in}}%
\pgfpathlineto{\pgfqpoint{11.356955in}{3.664588in}}%
\pgfpathlineto{\pgfqpoint{11.357938in}{3.664588in}}%
\pgfpathlineto{\pgfqpoint{11.357938in}{4.227432in}}%
\pgfpathlineto{\pgfqpoint{11.358907in}{4.227432in}}%
\pgfpathlineto{\pgfqpoint{11.359876in}{4.227432in}}%
\pgfpathlineto{\pgfqpoint{11.359876in}{4.221922in}}%
\pgfpathlineto{\pgfqpoint{11.360844in}{4.221922in}}%
\pgfpathlineto{\pgfqpoint{11.361813in}{4.221922in}}%
\pgfpathlineto{\pgfqpoint{11.361813in}{4.216664in}}%
\pgfpathlineto{\pgfqpoint{11.362782in}{4.216664in}}%
\pgfpathlineto{\pgfqpoint{11.363750in}{4.216664in}}%
\pgfpathlineto{\pgfqpoint{11.363750in}{4.211657in}}%
\pgfpathlineto{\pgfqpoint{11.364719in}{4.211657in}}%
\pgfpathlineto{\pgfqpoint{11.365688in}{4.211657in}}%
\pgfpathlineto{\pgfqpoint{11.365688in}{4.206902in}}%
\pgfpathlineto{\pgfqpoint{11.366656in}{4.206902in}}%
\pgfpathlineto{\pgfqpoint{11.367625in}{4.206902in}}%
\pgfpathlineto{\pgfqpoint{11.368594in}{4.202397in}}%
\pgfpathlineto{\pgfqpoint{11.368594in}{4.202397in}}%
\pgfpathlineto{\pgfqpoint{11.369562in}{4.202397in}}%
\pgfpathlineto{\pgfqpoint{11.369562in}{4.198143in}}%
\pgfpathlineto{\pgfqpoint{11.370531in}{4.198143in}}%
\pgfpathlineto{\pgfqpoint{11.371500in}{4.198143in}}%
\pgfpathlineto{\pgfqpoint{11.371500in}{4.194139in}}%
\pgfpathlineto{\pgfqpoint{11.372469in}{4.194139in}}%
\pgfpathlineto{\pgfqpoint{11.373437in}{4.194139in}}%
\pgfpathlineto{\pgfqpoint{11.373437in}{4.190386in}}%
\pgfpathlineto{\pgfqpoint{11.374406in}{4.190386in}}%
\pgfpathlineto{\pgfqpoint{11.375375in}{4.190386in}}%
\pgfpathlineto{\pgfqpoint{11.375375in}{4.186882in}}%
\pgfpathlineto{\pgfqpoint{11.376343in}{4.186882in}}%
\pgfpathlineto{\pgfqpoint{11.377312in}{4.186882in}}%
\pgfpathlineto{\pgfqpoint{11.378281in}{4.183629in}}%
\pgfpathlineto{\pgfqpoint{11.378281in}{4.183629in}}%
\pgfpathlineto{\pgfqpoint{11.379249in}{4.183629in}}%
\pgfpathlineto{\pgfqpoint{11.379249in}{4.180624in}}%
\pgfpathlineto{\pgfqpoint{11.380218in}{4.180624in}}%
\pgfpathlineto{\pgfqpoint{11.381187in}{4.180624in}}%
\pgfpathlineto{\pgfqpoint{11.381187in}{4.177870in}}%
\pgfpathlineto{\pgfqpoint{11.382156in}{4.177870in}}%
\pgfpathlineto{\pgfqpoint{11.383124in}{4.177870in}}%
\pgfpathlineto{\pgfqpoint{11.383124in}{4.175364in}}%
\pgfpathlineto{\pgfqpoint{11.384093in}{4.175364in}}%
\pgfpathlineto{\pgfqpoint{11.385062in}{4.175364in}}%
\pgfpathlineto{\pgfqpoint{11.385062in}{4.173109in}}%
\pgfpathlineto{\pgfqpoint{11.386031in}{4.173109in}}%
\pgfpathlineto{\pgfqpoint{11.386999in}{4.173109in}}%
\pgfpathlineto{\pgfqpoint{11.386999in}{4.171102in}}%
\pgfpathlineto{\pgfqpoint{11.387968in}{4.171102in}}%
\pgfpathlineto{\pgfqpoint{11.388937in}{4.171102in}}%
\pgfpathlineto{\pgfqpoint{11.388937in}{4.169345in}}%
\pgfpathlineto{\pgfqpoint{11.389905in}{4.169345in}}%
\pgfpathlineto{\pgfqpoint{11.392812in}{4.167837in}}%
\pgfpathlineto{\pgfqpoint{11.392812in}{4.166579in}}%
\pgfpathlineto{\pgfqpoint{11.393780in}{4.166579in}}%
\pgfpathlineto{\pgfqpoint{11.396687in}{4.165570in}}%
\pgfpathlineto{\pgfqpoint{11.396687in}{4.164811in}}%
\pgfpathlineto{\pgfqpoint{11.397655in}{4.164811in}}%
\pgfpathlineto{\pgfqpoint{11.410249in}{4.165511in}}%
\pgfpathlineto{\pgfqpoint{11.410249in}{4.166507in}}%
\pgfpathlineto{\pgfqpoint{11.411218in}{4.166507in}}%
\pgfpathlineto{\pgfqpoint{11.414118in}{4.167754in}}%
\pgfpathlineto{\pgfqpoint{11.415082in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{11.416051in}{3.742678in}}%
\pgfpathlineto{\pgfqpoint{11.416051in}{3.740920in}}%
\pgfpathlineto{\pgfqpoint{11.417019in}{3.740920in}}%
\pgfpathlineto{\pgfqpoint{11.417988in}{3.740920in}}%
\pgfpathlineto{\pgfqpoint{11.417988in}{3.739337in}}%
\pgfpathlineto{\pgfqpoint{11.418957in}{3.739337in}}%
\pgfpathlineto{\pgfqpoint{11.421863in}{3.737928in}}%
\pgfpathlineto{\pgfqpoint{11.421863in}{3.736694in}}%
\pgfpathlineto{\pgfqpoint{11.422832in}{3.736694in}}%
\pgfpathlineto{\pgfqpoint{11.425738in}{3.735633in}}%
\pgfpathlineto{\pgfqpoint{11.425738in}{3.734746in}}%
\pgfpathlineto{\pgfqpoint{11.426707in}{3.734746in}}%
\pgfpathlineto{\pgfqpoint{11.431550in}{3.733492in}}%
\pgfpathlineto{\pgfqpoint{11.431550in}{3.733125in}}%
\pgfpathlineto{\pgfqpoint{11.432519in}{3.733125in}}%
\pgfpathlineto{\pgfqpoint{11.445113in}{3.734538in}}%
\pgfpathlineto{\pgfqpoint{11.445113in}{3.735376in}}%
\pgfpathlineto{\pgfqpoint{11.446082in}{3.735376in}}%
\pgfpathlineto{\pgfqpoint{11.448988in}{3.736385in}}%
\pgfpathlineto{\pgfqpoint{11.448988in}{3.737275in}}%
\pgfpathlineto{\pgfqpoint{11.449957in}{3.737275in}}%
\pgfpathlineto{\pgfqpoint{11.458676in}{3.738545in}}%
\pgfpathlineto{\pgfqpoint{11.458676in}{3.739289in}}%
\pgfpathlineto{\pgfqpoint{11.459644in}{3.739289in}}%
\pgfpathlineto{\pgfqpoint{11.462551in}{3.740204in}}%
\pgfpathlineto{\pgfqpoint{11.462551in}{3.741289in}}%
\pgfpathlineto{\pgfqpoint{11.463519in}{3.741289in}}%
\pgfpathlineto{\pgfqpoint{11.466426in}{3.742547in}}%
\pgfpathlineto{\pgfqpoint{11.466426in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{11.467395in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{11.468363in}{3.743976in}}%
\pgfpathlineto{\pgfqpoint{11.468363in}{3.745578in}}%
\pgfpathlineto{\pgfqpoint{11.469332in}{3.745578in}}%
\pgfpathlineto{\pgfqpoint{11.470301in}{3.745578in}}%
\pgfpathlineto{\pgfqpoint{11.470301in}{3.747353in}}%
\pgfpathlineto{\pgfqpoint{11.471270in}{3.747353in}}%
\pgfpathlineto{\pgfqpoint{11.472226in}{3.747353in}}%
\pgfpathlineto{\pgfqpoint{11.472226in}{3.281906in}}%
\pgfpathlineto{\pgfqpoint{11.473195in}{3.281906in}}%
\pgfpathlineto{\pgfqpoint{11.476101in}{3.280498in}}%
\pgfpathlineto{\pgfqpoint{11.476101in}{3.279193in}}%
\pgfpathlineto{\pgfqpoint{11.477070in}{3.279193in}}%
\pgfpathlineto{\pgfqpoint{11.479976in}{3.277990in}}%
\pgfpathlineto{\pgfqpoint{11.479976in}{3.276889in}}%
\pgfpathlineto{\pgfqpoint{11.480945in}{3.276889in}}%
\pgfpathlineto{\pgfqpoint{11.483851in}{3.275892in}}%
\pgfpathlineto{\pgfqpoint{11.483851in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{11.484820in}{3.274997in}}%
\pgfpathlineto{\pgfqpoint{11.489664in}{3.273519in}}%
\pgfpathlineto{\pgfqpoint{11.490632in}{3.272936in}}%
\pgfpathlineto{\pgfqpoint{11.490632in}{3.272936in}}%
\pgfpathlineto{\pgfqpoint{11.493538in}{3.272457in}}%
\pgfpathlineto{\pgfqpoint{11.493538in}{3.248457in}}%
\pgfpathlineto{\pgfqpoint{11.494507in}{3.248457in}}%
\pgfpathlineto{\pgfqpoint{11.503225in}{3.246958in}}%
\pgfpathlineto{\pgfqpoint{11.503225in}{3.245143in}}%
\pgfpathlineto{\pgfqpoint{11.504194in}{3.245143in}}%
\pgfpathlineto{\pgfqpoint{11.505163in}{3.245143in}}%
\pgfpathlineto{\pgfqpoint{11.505163in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{11.506132in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{11.507100in}{3.243429in}}%
\pgfpathlineto{\pgfqpoint{11.507100in}{3.241815in}}%
\pgfpathlineto{\pgfqpoint{11.508069in}{3.241815in}}%
\pgfpathlineto{\pgfqpoint{11.509050in}{3.241815in}}%
\pgfpathlineto{\pgfqpoint{11.509050in}{3.696985in}}%
\pgfpathlineto{\pgfqpoint{11.510018in}{3.696985in}}%
\pgfpathlineto{\pgfqpoint{11.510987in}{3.696985in}}%
\pgfpathlineto{\pgfqpoint{11.510987in}{3.692090in}}%
\pgfpathlineto{\pgfqpoint{11.511956in}{3.692090in}}%
\pgfpathlineto{\pgfqpoint{11.512924in}{3.692090in}}%
\pgfpathlineto{\pgfqpoint{11.512924in}{3.687375in}}%
\pgfpathlineto{\pgfqpoint{11.513893in}{3.687375in}}%
\pgfpathlineto{\pgfqpoint{11.514862in}{3.687375in}}%
\pgfpathlineto{\pgfqpoint{11.515830in}{3.682839in}}%
\pgfpathlineto{\pgfqpoint{11.515830in}{3.682839in}}%
\pgfpathlineto{\pgfqpoint{11.516799in}{3.682839in}}%
\pgfpathlineto{\pgfqpoint{11.516799in}{3.678482in}}%
\pgfpathlineto{\pgfqpoint{11.517768in}{3.678482in}}%
\pgfpathlineto{\pgfqpoint{11.518736in}{3.678482in}}%
\pgfpathlineto{\pgfqpoint{11.518736in}{3.674303in}}%
\pgfpathlineto{\pgfqpoint{11.519705in}{3.674303in}}%
\pgfpathlineto{\pgfqpoint{11.520674in}{3.674303in}}%
\pgfpathlineto{\pgfqpoint{11.520674in}{3.670302in}}%
\pgfpathlineto{\pgfqpoint{11.521643in}{3.670302in}}%
\pgfpathlineto{\pgfqpoint{11.522611in}{3.670302in}}%
\pgfpathlineto{\pgfqpoint{11.522611in}{3.666477in}}%
\pgfpathlineto{\pgfqpoint{11.523580in}{3.666477in}}%
\pgfpathlineto{\pgfqpoint{11.524549in}{3.666477in}}%
\pgfpathlineto{\pgfqpoint{11.524549in}{3.662830in}}%
\pgfpathlineto{\pgfqpoint{11.525517in}{3.662830in}}%
\pgfpathlineto{\pgfqpoint{11.526486in}{3.662830in}}%
\pgfpathlineto{\pgfqpoint{11.526486in}{3.659360in}}%
\pgfpathlineto{\pgfqpoint{11.527455in}{3.659360in}}%
\pgfpathlineto{\pgfqpoint{11.528424in}{3.659360in}}%
\pgfpathlineto{\pgfqpoint{11.528424in}{3.656065in}}%
\pgfpathlineto{\pgfqpoint{11.529392in}{3.656065in}}%
\pgfpathlineto{\pgfqpoint{11.530361in}{3.656065in}}%
\pgfpathlineto{\pgfqpoint{11.530361in}{3.652947in}}%
\pgfpathlineto{\pgfqpoint{11.531330in}{3.652947in}}%
\pgfpathlineto{\pgfqpoint{11.532298in}{3.652947in}}%
\pgfpathlineto{\pgfqpoint{11.532298in}{3.650003in}}%
\pgfpathlineto{\pgfqpoint{11.533267in}{3.650003in}}%
\pgfpathlineto{\pgfqpoint{11.534236in}{3.650003in}}%
\pgfpathlineto{\pgfqpoint{11.534236in}{3.647235in}}%
\pgfpathlineto{\pgfqpoint{11.535205in}{3.647235in}}%
\pgfpathlineto{\pgfqpoint{11.536187in}{3.647235in}}%
\pgfpathlineto{\pgfqpoint{11.536187in}{4.194866in}}%
\pgfpathlineto{\pgfqpoint{11.537156in}{4.194866in}}%
\pgfpathlineto{\pgfqpoint{11.538125in}{4.194866in}}%
\pgfpathlineto{\pgfqpoint{11.538125in}{4.189903in}}%
\pgfpathlineto{\pgfqpoint{11.539093in}{4.189903in}}%
\pgfpathlineto{\pgfqpoint{11.540062in}{4.189903in}}%
\pgfpathlineto{\pgfqpoint{11.540062in}{4.185192in}}%
\pgfpathlineto{\pgfqpoint{11.541031in}{4.185192in}}%
\pgfpathlineto{\pgfqpoint{11.541999in}{4.185192in}}%
\pgfpathlineto{\pgfqpoint{11.541999in}{4.180732in}}%
\pgfpathlineto{\pgfqpoint{11.542968in}{4.180732in}}%
\pgfpathlineto{\pgfqpoint{11.543937in}{4.180732in}}%
\pgfpathlineto{\pgfqpoint{11.543937in}{4.176524in}}%
\pgfpathlineto{\pgfqpoint{11.544906in}{4.176524in}}%
\pgfpathlineto{\pgfqpoint{11.545874in}{4.176524in}}%
\pgfpathlineto{\pgfqpoint{11.545874in}{4.172567in}}%
\pgfpathlineto{\pgfqpoint{11.546843in}{4.172567in}}%
\pgfpathlineto{\pgfqpoint{11.547812in}{4.172567in}}%
\pgfpathlineto{\pgfqpoint{11.547812in}{4.168861in}}%
\pgfpathlineto{\pgfqpoint{11.548780in}{4.168861in}}%
\pgfpathlineto{\pgfqpoint{11.549749in}{4.168861in}}%
\pgfpathlineto{\pgfqpoint{11.549749in}{4.165405in}}%
\pgfpathlineto{\pgfqpoint{11.550718in}{4.165405in}}%
\pgfpathlineto{\pgfqpoint{11.551687in}{4.165405in}}%
\pgfpathlineto{\pgfqpoint{11.552655in}{4.162200in}}%
\pgfpathlineto{\pgfqpoint{11.552655in}{4.162200in}}%
\pgfpathlineto{\pgfqpoint{11.553624in}{4.162200in}}%
\pgfpathlineto{\pgfqpoint{11.553624in}{4.159245in}}%
\pgfpathlineto{\pgfqpoint{11.554593in}{4.159245in}}%
\pgfpathlineto{\pgfqpoint{11.555561in}{4.159245in}}%
\pgfpathlineto{\pgfqpoint{11.555561in}{4.156541in}}%
\pgfpathlineto{\pgfqpoint{11.556530in}{4.156541in}}%
\pgfpathlineto{\pgfqpoint{11.557499in}{4.156541in}}%
\pgfpathlineto{\pgfqpoint{11.557499in}{4.154087in}}%
\pgfpathlineto{\pgfqpoint{11.558468in}{4.154087in}}%
\pgfpathlineto{\pgfqpoint{11.559436in}{4.154087in}}%
\pgfpathlineto{\pgfqpoint{11.559436in}{4.151883in}}%
\pgfpathlineto{\pgfqpoint{11.560405in}{4.151883in}}%
\pgfpathlineto{\pgfqpoint{11.561374in}{4.151883in}}%
\pgfpathlineto{\pgfqpoint{11.561374in}{4.149929in}}%
\pgfpathlineto{\pgfqpoint{11.562342in}{4.149929in}}%
\pgfpathlineto{\pgfqpoint{11.563311in}{4.149929in}}%
\pgfpathlineto{\pgfqpoint{11.563311in}{4.148225in}}%
\pgfpathlineto{\pgfqpoint{11.564280in}{4.148225in}}%
\pgfpathlineto{\pgfqpoint{11.567186in}{4.146771in}}%
\pgfpathlineto{\pgfqpoint{11.567186in}{4.145567in}}%
\pgfpathlineto{\pgfqpoint{11.568155in}{4.145567in}}%
\pgfpathlineto{\pgfqpoint{11.571061in}{4.144614in}}%
\pgfpathlineto{\pgfqpoint{11.572030in}{4.143911in}}%
\pgfpathlineto{\pgfqpoint{11.572030in}{4.143911in}}%
\pgfpathlineto{\pgfqpoint{11.584624in}{4.144966in}}%
\pgfpathlineto{\pgfqpoint{11.584624in}{4.146023in}}%
\pgfpathlineto{\pgfqpoint{11.585592in}{4.146023in}}%
\pgfpathlineto{\pgfqpoint{11.586561in}{4.146023in}}%
\pgfpathlineto{\pgfqpoint{11.586561in}{4.130185in}}%
\pgfpathlineto{\pgfqpoint{11.587529in}{4.130185in}}%
\pgfpathlineto{\pgfqpoint{11.588493in}{4.130185in}}%
\pgfpathlineto{\pgfqpoint{11.589457in}{3.724462in}}%
\pgfpathlineto{\pgfqpoint{11.590425in}{3.724462in}}%
\pgfpathlineto{\pgfqpoint{11.590425in}{3.722781in}}%
\pgfpathlineto{\pgfqpoint{11.591394in}{3.722781in}}%
\pgfpathlineto{\pgfqpoint{11.594300in}{3.721276in}}%
\pgfpathlineto{\pgfqpoint{11.594300in}{3.719946in}}%
\pgfpathlineto{\pgfqpoint{11.595269in}{3.719946in}}%
\pgfpathlineto{\pgfqpoint{11.598175in}{3.718791in}}%
\pgfpathlineto{\pgfqpoint{11.598175in}{3.717811in}}%
\pgfpathlineto{\pgfqpoint{11.599144in}{3.717811in}}%
\pgfpathlineto{\pgfqpoint{11.603988in}{3.716372in}}%
\pgfpathlineto{\pgfqpoint{11.603988in}{3.715914in}}%
\pgfpathlineto{\pgfqpoint{11.604956in}{3.715914in}}%
\pgfpathlineto{\pgfqpoint{11.617550in}{3.716797in}}%
\pgfpathlineto{\pgfqpoint{11.617550in}{3.717548in}}%
\pgfpathlineto{\pgfqpoint{11.618519in}{3.717548in}}%
\pgfpathlineto{\pgfqpoint{11.633050in}{3.718678in}}%
\pgfpathlineto{\pgfqpoint{11.633050in}{3.719500in}}%
\pgfpathlineto{\pgfqpoint{11.634019in}{3.719500in}}%
\pgfpathlineto{\pgfqpoint{11.636925in}{3.720494in}}%
\pgfpathlineto{\pgfqpoint{11.636925in}{3.721659in}}%
\pgfpathlineto{\pgfqpoint{11.637894in}{3.721659in}}%
\pgfpathlineto{\pgfqpoint{11.640800in}{3.722996in}}%
\pgfpathlineto{\pgfqpoint{11.640800in}{3.724506in}}%
\pgfpathlineto{\pgfqpoint{11.641769in}{3.724506in}}%
\pgfpathlineto{\pgfqpoint{11.642738in}{3.724506in}}%
\pgfpathlineto{\pgfqpoint{11.642738in}{3.726188in}}%
\pgfpathlineto{\pgfqpoint{11.643707in}{3.726188in}}%
\pgfpathlineto{\pgfqpoint{11.644675in}{3.726188in}}%
\pgfpathlineto{\pgfqpoint{11.644675in}{3.728044in}}%
\pgfpathlineto{\pgfqpoint{11.645644in}{3.728044in}}%
\pgfpathlineto{\pgfqpoint{11.646613in}{3.728044in}}%
\pgfpathlineto{\pgfqpoint{11.646613in}{3.730074in}}%
\pgfpathlineto{\pgfqpoint{11.647582in}{3.730074in}}%
\pgfpathlineto{\pgfqpoint{11.648539in}{3.730074in}}%
\pgfpathlineto{\pgfqpoint{11.648539in}{3.269311in}}%
\pgfpathlineto{\pgfqpoint{11.649507in}{3.269311in}}%
\pgfpathlineto{\pgfqpoint{11.652414in}{3.268035in}}%
\pgfpathlineto{\pgfqpoint{11.652414in}{3.266862in}}%
\pgfpathlineto{\pgfqpoint{11.653382in}{3.266862in}}%
\pgfpathlineto{\pgfqpoint{11.656288in}{3.265792in}}%
\pgfpathlineto{\pgfqpoint{11.656288in}{3.264824in}}%
\pgfpathlineto{\pgfqpoint{11.657257in}{3.264824in}}%
\pgfpathlineto{\pgfqpoint{11.660163in}{3.263960in}}%
\pgfpathlineto{\pgfqpoint{11.660163in}{3.263199in}}%
\pgfpathlineto{\pgfqpoint{11.661132in}{3.263199in}}%
\pgfpathlineto{\pgfqpoint{11.665976in}{3.261990in}}%
\pgfpathlineto{\pgfqpoint{11.665976in}{3.261541in}}%
\pgfpathlineto{\pgfqpoint{11.666945in}{3.261541in}}%
\pgfpathlineto{\pgfqpoint{11.667913in}{3.261541in}}%
\pgfpathlineto{\pgfqpoint{11.667913in}{3.236799in}}%
\pgfpathlineto{\pgfqpoint{11.668882in}{3.236799in}}%
\pgfpathlineto{\pgfqpoint{11.677600in}{3.235270in}}%
\pgfpathlineto{\pgfqpoint{11.677600in}{3.233503in}}%
\pgfpathlineto{\pgfqpoint{11.678569in}{3.233503in}}%
\pgfpathlineto{\pgfqpoint{11.679538in}{3.233503in}}%
\pgfpathlineto{\pgfqpoint{11.679538in}{3.231837in}}%
\pgfpathlineto{\pgfqpoint{11.680506in}{3.231837in}}%
\pgfpathlineto{\pgfqpoint{11.681475in}{3.231837in}}%
\pgfpathlineto{\pgfqpoint{11.681475in}{3.230270in}}%
\pgfpathlineto{\pgfqpoint{11.682444in}{3.230270in}}%
\pgfpathlineto{\pgfqpoint{11.683424in}{3.230270in}}%
\pgfpathlineto{\pgfqpoint{11.683424in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{11.684393in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{11.685362in}{3.685536in}}%
\pgfpathlineto{\pgfqpoint{11.685362in}{3.680681in}}%
\pgfpathlineto{\pgfqpoint{11.686330in}{3.680681in}}%
\pgfpathlineto{\pgfqpoint{11.687299in}{3.680681in}}%
\pgfpathlineto{\pgfqpoint{11.687299in}{3.676006in}}%
\pgfpathlineto{\pgfqpoint{11.688268in}{3.676006in}}%
\pgfpathlineto{\pgfqpoint{11.689236in}{3.676006in}}%
\pgfpathlineto{\pgfqpoint{11.689236in}{3.671509in}}%
\pgfpathlineto{\pgfqpoint{11.690205in}{3.671509in}}%
\pgfpathlineto{\pgfqpoint{11.691174in}{3.671509in}}%
\pgfpathlineto{\pgfqpoint{11.691174in}{3.667191in}}%
\pgfpathlineto{\pgfqpoint{11.692143in}{3.667191in}}%
\pgfpathlineto{\pgfqpoint{11.693111in}{3.667191in}}%
\pgfpathlineto{\pgfqpoint{11.693111in}{3.663051in}}%
\pgfpathlineto{\pgfqpoint{11.694080in}{3.663051in}}%
\pgfpathlineto{\pgfqpoint{11.695049in}{3.663051in}}%
\pgfpathlineto{\pgfqpoint{11.695049in}{3.659087in}}%
\pgfpathlineto{\pgfqpoint{11.696017in}{3.659087in}}%
\pgfpathlineto{\pgfqpoint{11.696986in}{3.659087in}}%
\pgfpathlineto{\pgfqpoint{11.696986in}{3.655301in}}%
\pgfpathlineto{\pgfqpoint{11.697955in}{3.655301in}}%
\pgfpathlineto{\pgfqpoint{11.698923in}{3.655301in}}%
\pgfpathlineto{\pgfqpoint{11.698923in}{3.651692in}}%
\pgfpathlineto{\pgfqpoint{11.699892in}{3.651692in}}%
\pgfpathlineto{\pgfqpoint{11.700861in}{3.651692in}}%
\pgfpathlineto{\pgfqpoint{11.700861in}{3.648258in}}%
\pgfpathlineto{\pgfqpoint{11.701830in}{3.648258in}}%
\pgfpathlineto{\pgfqpoint{11.702798in}{3.648258in}}%
\pgfpathlineto{\pgfqpoint{11.702798in}{3.645001in}}%
\pgfpathlineto{\pgfqpoint{11.703767in}{3.645001in}}%
\pgfpathlineto{\pgfqpoint{11.704736in}{3.645001in}}%
\pgfpathlineto{\pgfqpoint{11.704736in}{3.641918in}}%
\pgfpathlineto{\pgfqpoint{11.705704in}{3.641918in}}%
\pgfpathlineto{\pgfqpoint{11.706673in}{3.641918in}}%
\pgfpathlineto{\pgfqpoint{11.707642in}{3.639012in}}%
\pgfpathlineto{\pgfqpoint{11.707642in}{3.639012in}}%
\pgfpathlineto{\pgfqpoint{11.708611in}{3.639012in}}%
\pgfpathlineto{\pgfqpoint{11.708611in}{3.636280in}}%
\pgfpathlineto{\pgfqpoint{11.709579in}{3.636280in}}%
\pgfpathlineto{\pgfqpoint{11.710548in}{3.636280in}}%
\pgfpathlineto{\pgfqpoint{11.710548in}{3.633722in}}%
\pgfpathlineto{\pgfqpoint{11.711517in}{3.633722in}}%
\pgfpathlineto{\pgfqpoint{11.712485in}{3.633722in}}%
\pgfpathlineto{\pgfqpoint{11.712485in}{3.631339in}}%
\pgfpathlineto{\pgfqpoint{11.713454in}{3.631339in}}%
\pgfpathlineto{\pgfqpoint{11.714437in}{3.631339in}}%
\pgfpathlineto{\pgfqpoint{11.714437in}{4.164342in}}%
\pgfpathlineto{\pgfqpoint{11.715405in}{4.164342in}}%
\pgfpathlineto{\pgfqpoint{11.716374in}{4.164342in}}%
\pgfpathlineto{\pgfqpoint{11.716374in}{4.159928in}}%
\pgfpathlineto{\pgfqpoint{11.717343in}{4.159928in}}%
\pgfpathlineto{\pgfqpoint{11.718311in}{4.159928in}}%
\pgfpathlineto{\pgfqpoint{11.718311in}{4.155766in}}%
\pgfpathlineto{\pgfqpoint{11.719280in}{4.155766in}}%
\pgfpathlineto{\pgfqpoint{11.720249in}{4.155766in}}%
\pgfpathlineto{\pgfqpoint{11.720249in}{4.151856in}}%
\pgfpathlineto{\pgfqpoint{11.721217in}{4.151856in}}%
\pgfpathlineto{\pgfqpoint{11.722186in}{4.151856in}}%
\pgfpathlineto{\pgfqpoint{11.722186in}{4.148197in}}%
\pgfpathlineto{\pgfqpoint{11.723155in}{4.148197in}}%
\pgfpathlineto{\pgfqpoint{11.724124in}{4.148197in}}%
\pgfpathlineto{\pgfqpoint{11.724124in}{4.144791in}}%
\pgfpathlineto{\pgfqpoint{11.725092in}{4.144791in}}%
\pgfpathlineto{\pgfqpoint{11.726061in}{4.144791in}}%
\pgfpathlineto{\pgfqpoint{11.726061in}{4.141635in}}%
\pgfpathlineto{\pgfqpoint{11.727030in}{4.141635in}}%
\pgfpathlineto{\pgfqpoint{11.727998in}{4.141635in}}%
\pgfpathlineto{\pgfqpoint{11.727998in}{4.138730in}}%
\pgfpathlineto{\pgfqpoint{11.728967in}{4.138730in}}%
\pgfpathlineto{\pgfqpoint{11.729936in}{4.138730in}}%
\pgfpathlineto{\pgfqpoint{11.729936in}{4.136077in}}%
\pgfpathlineto{\pgfqpoint{11.730905in}{4.136077in}}%
\pgfpathlineto{\pgfqpoint{11.731873in}{4.136077in}}%
\pgfpathlineto{\pgfqpoint{11.731873in}{4.133674in}}%
\pgfpathlineto{\pgfqpoint{11.732842in}{4.133674in}}%
\pgfpathlineto{\pgfqpoint{11.733811in}{4.133674in}}%
\pgfpathlineto{\pgfqpoint{11.733811in}{4.131522in}}%
\pgfpathlineto{\pgfqpoint{11.734779in}{4.131522in}}%
\pgfpathlineto{\pgfqpoint{11.735748in}{4.131522in}}%
\pgfpathlineto{\pgfqpoint{11.735748in}{4.129621in}}%
\pgfpathlineto{\pgfqpoint{11.736717in}{4.129621in}}%
\pgfpathlineto{\pgfqpoint{11.737686in}{4.129621in}}%
\pgfpathlineto{\pgfqpoint{11.737686in}{4.127971in}}%
\pgfpathlineto{\pgfqpoint{11.738654in}{4.127971in}}%
\pgfpathlineto{\pgfqpoint{11.741561in}{4.126572in}}%
\pgfpathlineto{\pgfqpoint{11.741561in}{4.125424in}}%
\pgfpathlineto{\pgfqpoint{11.742529in}{4.125424in}}%
\pgfpathlineto{\pgfqpoint{11.745436in}{4.124526in}}%
\pgfpathlineto{\pgfqpoint{11.745436in}{4.123880in}}%
\pgfpathlineto{\pgfqpoint{11.746404in}{4.123880in}}%
\pgfpathlineto{\pgfqpoint{11.757048in}{4.124425in}}%
\pgfpathlineto{\pgfqpoint{11.757048in}{3.643626in}}%
\pgfpathlineto{\pgfqpoint{11.758017in}{3.643626in}}%
\pgfpathlineto{\pgfqpoint{11.758998in}{3.643626in}}%
\pgfpathlineto{\pgfqpoint{11.758998in}{4.113024in}}%
\pgfpathlineto{\pgfqpoint{11.759966in}{4.113024in}}%
\pgfpathlineto{\pgfqpoint{11.762867in}{4.112218in}}%
\pgfpathlineto{\pgfqpoint{11.763831in}{3.707113in}}%
\pgfpathlineto{\pgfqpoint{11.764800in}{3.707113in}}%
\pgfpathlineto{\pgfqpoint{11.764800in}{3.705510in}}%
\pgfpathlineto{\pgfqpoint{11.765769in}{3.705510in}}%
\pgfpathlineto{\pgfqpoint{11.768675in}{3.704084in}}%
\pgfpathlineto{\pgfqpoint{11.768675in}{3.702833in}}%
\pgfpathlineto{\pgfqpoint{11.769643in}{3.702833in}}%
\pgfpathlineto{\pgfqpoint{11.772550in}{3.701758in}}%
\pgfpathlineto{\pgfqpoint{11.772550in}{3.700858in}}%
\pgfpathlineto{\pgfqpoint{11.773518in}{3.700858in}}%
\pgfpathlineto{\pgfqpoint{11.778362in}{3.699582in}}%
\pgfpathlineto{\pgfqpoint{11.778362in}{3.699206in}}%
\pgfpathlineto{\pgfqpoint{11.779331in}{3.699206in}}%
\pgfpathlineto{\pgfqpoint{11.809362in}{3.700654in}}%
\pgfpathlineto{\pgfqpoint{11.809362in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{11.810331in}{3.701726in}}%
\pgfpathlineto{\pgfqpoint{11.813237in}{3.702971in}}%
\pgfpathlineto{\pgfqpoint{11.813237in}{3.704388in}}%
\pgfpathlineto{\pgfqpoint{11.814206in}{3.704388in}}%
\pgfpathlineto{\pgfqpoint{11.815175in}{3.704388in}}%
\pgfpathlineto{\pgfqpoint{11.815175in}{3.705978in}}%
\pgfpathlineto{\pgfqpoint{11.816144in}{3.705978in}}%
\pgfpathlineto{\pgfqpoint{11.817112in}{3.705978in}}%
\pgfpathlineto{\pgfqpoint{11.817112in}{3.707741in}}%
\pgfpathlineto{\pgfqpoint{11.818081in}{3.707741in}}%
\pgfpathlineto{\pgfqpoint{11.819050in}{3.707741in}}%
\pgfpathlineto{\pgfqpoint{11.819050in}{3.709678in}}%
\pgfpathlineto{\pgfqpoint{11.820019in}{3.709678in}}%
\pgfpathlineto{\pgfqpoint{11.820987in}{3.709678in}}%
\pgfpathlineto{\pgfqpoint{11.820987in}{3.711789in}}%
\pgfpathlineto{\pgfqpoint{11.821956in}{3.711789in}}%
\pgfpathlineto{\pgfqpoint{11.822913in}{3.711789in}}%
\pgfpathlineto{\pgfqpoint{11.822913in}{3.258535in}}%
\pgfpathlineto{\pgfqpoint{11.823882in}{3.258535in}}%
\pgfpathlineto{\pgfqpoint{11.826788in}{3.257290in}}%
\pgfpathlineto{\pgfqpoint{11.826788in}{3.256148in}}%
\pgfpathlineto{\pgfqpoint{11.827757in}{3.256148in}}%
\pgfpathlineto{\pgfqpoint{11.830663in}{3.255108in}}%
\pgfpathlineto{\pgfqpoint{11.830663in}{3.254172in}}%
\pgfpathlineto{\pgfqpoint{11.831632in}{3.254172in}}%
\pgfpathlineto{\pgfqpoint{11.834538in}{3.253338in}}%
\pgfpathlineto{\pgfqpoint{11.834538in}{3.252608in}}%
\pgfpathlineto{\pgfqpoint{11.835507in}{3.252608in}}%
\pgfpathlineto{\pgfqpoint{11.840351in}{3.251460in}}%
\pgfpathlineto{\pgfqpoint{11.840351in}{3.251043in}}%
\pgfpathlineto{\pgfqpoint{11.841319in}{3.251043in}}%
\pgfpathlineto{\pgfqpoint{11.842287in}{3.251043in}}%
\pgfpathlineto{\pgfqpoint{11.842287in}{3.225754in}}%
\pgfpathlineto{\pgfqpoint{11.843256in}{3.225754in}}%
\pgfpathlineto{\pgfqpoint{11.851975in}{3.224244in}}%
\pgfpathlineto{\pgfqpoint{11.851975in}{3.222524in}}%
\pgfpathlineto{\pgfqpoint{11.852944in}{3.222524in}}%
\pgfpathlineto{\pgfqpoint{11.853912in}{3.222524in}}%
\pgfpathlineto{\pgfqpoint{11.853912in}{3.220904in}}%
\pgfpathlineto{\pgfqpoint{11.854881in}{3.220904in}}%
\pgfpathlineto{\pgfqpoint{11.857799in}{3.219383in}}%
\pgfpathlineto{\pgfqpoint{11.857799in}{3.674713in}}%
\pgfpathlineto{\pgfqpoint{11.858768in}{3.674713in}}%
\pgfpathlineto{\pgfqpoint{11.859736in}{3.674713in}}%
\pgfpathlineto{\pgfqpoint{11.859736in}{3.669897in}}%
\pgfpathlineto{\pgfqpoint{11.860705in}{3.669897in}}%
\pgfpathlineto{\pgfqpoint{11.861674in}{3.669897in}}%
\pgfpathlineto{\pgfqpoint{11.861674in}{3.665260in}}%
\pgfpathlineto{\pgfqpoint{11.862643in}{3.665260in}}%
\pgfpathlineto{\pgfqpoint{11.863611in}{3.665260in}}%
\pgfpathlineto{\pgfqpoint{11.863611in}{3.660801in}}%
\pgfpathlineto{\pgfqpoint{11.864580in}{3.660801in}}%
\pgfpathlineto{\pgfqpoint{11.865549in}{3.660801in}}%
\pgfpathlineto{\pgfqpoint{11.865549in}{3.656521in}}%
\pgfpathlineto{\pgfqpoint{11.866517in}{3.656521in}}%
\pgfpathlineto{\pgfqpoint{11.867486in}{3.656521in}}%
\pgfpathlineto{\pgfqpoint{11.867486in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{11.868455in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{11.869423in}{3.652417in}}%
\pgfpathlineto{\pgfqpoint{11.869423in}{3.648491in}}%
\pgfpathlineto{\pgfqpoint{11.870392in}{3.648491in}}%
\pgfpathlineto{\pgfqpoint{11.871361in}{3.648491in}}%
\pgfpathlineto{\pgfqpoint{11.871361in}{3.644741in}}%
\pgfpathlineto{\pgfqpoint{11.872329in}{3.644741in}}%
\pgfpathlineto{\pgfqpoint{11.873298in}{3.644741in}}%
\pgfpathlineto{\pgfqpoint{11.873298in}{3.641168in}}%
\pgfpathlineto{\pgfqpoint{11.874267in}{3.641168in}}%
\pgfpathlineto{\pgfqpoint{11.875236in}{3.641168in}}%
\pgfpathlineto{\pgfqpoint{11.875236in}{3.637771in}}%
\pgfpathlineto{\pgfqpoint{11.876204in}{3.637771in}}%
\pgfpathlineto{\pgfqpoint{11.877173in}{3.637771in}}%
\pgfpathlineto{\pgfqpoint{11.877173in}{3.634549in}}%
\pgfpathlineto{\pgfqpoint{11.878142in}{3.634549in}}%
\pgfpathlineto{\pgfqpoint{11.879110in}{3.634549in}}%
\pgfpathlineto{\pgfqpoint{11.879110in}{3.631502in}}%
\pgfpathlineto{\pgfqpoint{11.880079in}{3.631502in}}%
\pgfpathlineto{\pgfqpoint{11.881048in}{3.631502in}}%
\pgfpathlineto{\pgfqpoint{11.882017in}{3.628630in}}%
\pgfpathlineto{\pgfqpoint{11.882017in}{3.628630in}}%
\pgfpathlineto{\pgfqpoint{11.882985in}{3.628630in}}%
\pgfpathlineto{\pgfqpoint{11.882985in}{3.625933in}}%
\pgfpathlineto{\pgfqpoint{11.883954in}{3.625933in}}%
\pgfpathlineto{\pgfqpoint{11.884923in}{3.625933in}}%
\pgfpathlineto{\pgfqpoint{11.884923in}{3.623409in}}%
\pgfpathlineto{\pgfqpoint{11.885891in}{3.623409in}}%
\pgfpathlineto{\pgfqpoint{11.886860in}{3.623409in}}%
\pgfpathlineto{\pgfqpoint{11.886860in}{3.621060in}}%
\pgfpathlineto{\pgfqpoint{11.887829in}{3.621060in}}%
\pgfpathlineto{\pgfqpoint{11.888798in}{3.621060in}}%
\pgfpathlineto{\pgfqpoint{11.888798in}{3.618885in}}%
\pgfpathlineto{\pgfqpoint{11.889766in}{3.618885in}}%
\pgfpathlineto{\pgfqpoint{11.890735in}{3.618885in}}%
\pgfpathlineto{\pgfqpoint{11.890735in}{3.616884in}}%
\pgfpathlineto{\pgfqpoint{11.891704in}{3.616884in}}%
\pgfpathlineto{\pgfqpoint{11.892686in}{3.616884in}}%
\pgfpathlineto{\pgfqpoint{11.892686in}{4.135885in}}%
\pgfpathlineto{\pgfqpoint{11.893655in}{4.135885in}}%
\pgfpathlineto{\pgfqpoint{11.894623in}{4.135885in}}%
\pgfpathlineto{\pgfqpoint{11.894623in}{4.132022in}}%
\pgfpathlineto{\pgfqpoint{11.895592in}{4.132022in}}%
\pgfpathlineto{\pgfqpoint{11.896561in}{4.132022in}}%
\pgfpathlineto{\pgfqpoint{11.896561in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{11.897529in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{11.898498in}{4.128412in}}%
\pgfpathlineto{\pgfqpoint{11.898498in}{4.125055in}}%
\pgfpathlineto{\pgfqpoint{11.899467in}{4.125055in}}%
\pgfpathlineto{\pgfqpoint{11.900435in}{4.125055in}}%
\pgfpathlineto{\pgfqpoint{11.900435in}{4.121949in}}%
\pgfpathlineto{\pgfqpoint{11.901404in}{4.121949in}}%
\pgfpathlineto{\pgfqpoint{11.902373in}{4.121949in}}%
\pgfpathlineto{\pgfqpoint{11.903342in}{4.119095in}}%
\pgfpathlineto{\pgfqpoint{11.903342in}{4.119095in}}%
\pgfpathlineto{\pgfqpoint{11.904310in}{4.119095in}}%
\pgfpathlineto{\pgfqpoint{11.904310in}{4.116493in}}%
\pgfpathlineto{\pgfqpoint{11.905279in}{4.116493in}}%
\pgfpathlineto{\pgfqpoint{11.906248in}{4.116493in}}%
\pgfpathlineto{\pgfqpoint{11.906248in}{4.114142in}}%
\pgfpathlineto{\pgfqpoint{11.907217in}{4.114142in}}%
\pgfpathlineto{\pgfqpoint{11.908185in}{4.114142in}}%
\pgfpathlineto{\pgfqpoint{11.908185in}{4.112043in}}%
\pgfpathlineto{\pgfqpoint{11.909154in}{4.112043in}}%
\pgfpathlineto{\pgfqpoint{11.910123in}{4.112043in}}%
\pgfpathlineto{\pgfqpoint{11.910123in}{4.110196in}}%
\pgfpathlineto{\pgfqpoint{11.911091in}{4.110196in}}%
\pgfpathlineto{\pgfqpoint{11.912060in}{4.110196in}}%
\pgfpathlineto{\pgfqpoint{11.912060in}{4.108600in}}%
\pgfpathlineto{\pgfqpoint{11.913029in}{4.108600in}}%
\pgfpathlineto{\pgfqpoint{11.915935in}{4.107256in}}%
\pgfpathlineto{\pgfqpoint{11.915935in}{4.106164in}}%
\pgfpathlineto{\pgfqpoint{11.916904in}{4.106164in}}%
\pgfpathlineto{\pgfqpoint{11.921748in}{4.104734in}}%
\pgfpathlineto{\pgfqpoint{11.921748in}{4.104397in}}%
\pgfpathlineto{\pgfqpoint{11.922716in}{4.104397in}}%
\pgfpathlineto{\pgfqpoint{11.929485in}{4.104902in}}%
\pgfpathlineto{\pgfqpoint{11.929485in}{3.633230in}}%
\pgfpathlineto{\pgfqpoint{11.930454in}{3.633230in}}%
\pgfpathlineto{\pgfqpoint{11.933372in}{3.632237in}}%
\pgfpathlineto{\pgfqpoint{11.933372in}{4.095846in}}%
\pgfpathlineto{\pgfqpoint{11.934341in}{4.095846in}}%
\pgfpathlineto{\pgfqpoint{11.937242in}{4.095113in}}%
\pgfpathlineto{\pgfqpoint{11.938206in}{3.690643in}}%
\pgfpathlineto{\pgfqpoint{11.941112in}{3.689119in}}%
\pgfpathlineto{\pgfqpoint{11.941112in}{3.687771in}}%
\pgfpathlineto{\pgfqpoint{11.942081in}{3.687771in}}%
\pgfpathlineto{\pgfqpoint{11.944987in}{3.686600in}}%
\pgfpathlineto{\pgfqpoint{11.944987in}{3.685605in}}%
\pgfpathlineto{\pgfqpoint{11.945956in}{3.685605in}}%
\pgfpathlineto{\pgfqpoint{11.950799in}{3.684141in}}%
\pgfpathlineto{\pgfqpoint{11.950799in}{3.683672in}}%
\pgfpathlineto{\pgfqpoint{11.951768in}{3.683672in}}%
\pgfpathlineto{\pgfqpoint{11.960487in}{3.682305in}}%
\pgfpathlineto{\pgfqpoint{11.960487in}{3.681404in}}%
\pgfpathlineto{\pgfqpoint{11.961455in}{3.681404in}}%
\pgfpathlineto{\pgfqpoint{11.966299in}{3.680115in}}%
\pgfpathlineto{\pgfqpoint{11.966299in}{3.679726in}}%
\pgfpathlineto{\pgfqpoint{11.967268in}{3.679726in}}%
\pgfpathlineto{\pgfqpoint{11.979862in}{3.680978in}}%
\pgfpathlineto{\pgfqpoint{11.979862in}{3.681786in}}%
\pgfpathlineto{\pgfqpoint{11.980830in}{3.681786in}}%
\pgfpathlineto{\pgfqpoint{11.983737in}{3.682766in}}%
\pgfpathlineto{\pgfqpoint{11.983737in}{3.683917in}}%
\pgfpathlineto{\pgfqpoint{11.984705in}{3.683917in}}%
\pgfpathlineto{\pgfqpoint{11.987612in}{3.685242in}}%
\pgfpathlineto{\pgfqpoint{11.987612in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{11.988581in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{11.989549in}{3.686739in}}%
\pgfpathlineto{\pgfqpoint{11.989549in}{3.688409in}}%
\pgfpathlineto{\pgfqpoint{11.990518in}{3.688409in}}%
\pgfpathlineto{\pgfqpoint{11.991487in}{3.688409in}}%
\pgfpathlineto{\pgfqpoint{11.991487in}{3.690252in}}%
\pgfpathlineto{\pgfqpoint{11.992456in}{3.690252in}}%
\pgfpathlineto{\pgfqpoint{11.993424in}{3.690252in}}%
\pgfpathlineto{\pgfqpoint{11.993424in}{3.692270in}}%
\pgfpathlineto{\pgfqpoint{11.994393in}{3.692270in}}%
\pgfpathlineto{\pgfqpoint{11.995362in}{3.692270in}}%
\pgfpathlineto{\pgfqpoint{11.995362in}{3.694461in}}%
\pgfpathlineto{\pgfqpoint{11.996331in}{3.694461in}}%
\pgfpathlineto{\pgfqpoint{11.997288in}{3.694461in}}%
\pgfpathlineto{\pgfqpoint{11.997288in}{3.248177in}}%
\pgfpathlineto{\pgfqpoint{11.998257in}{3.248177in}}%
\pgfpathlineto{\pgfqpoint{12.001163in}{3.246963in}}%
\pgfpathlineto{\pgfqpoint{12.001163in}{3.245852in}}%
\pgfpathlineto{\pgfqpoint{12.002132in}{3.245852in}}%
\pgfpathlineto{\pgfqpoint{12.005038in}{3.244844in}}%
\pgfpathlineto{\pgfqpoint{12.005038in}{3.243939in}}%
\pgfpathlineto{\pgfqpoint{12.006007in}{3.243939in}}%
\pgfpathlineto{\pgfqpoint{12.010850in}{3.242438in}}%
\pgfpathlineto{\pgfqpoint{12.010850in}{3.241844in}}%
\pgfpathlineto{\pgfqpoint{12.011819in}{3.241844in}}%
\pgfpathlineto{\pgfqpoint{12.016662in}{3.240967in}}%
\pgfpathlineto{\pgfqpoint{12.016662in}{3.215323in}}%
\pgfpathlineto{\pgfqpoint{12.017631in}{3.215323in}}%
\pgfpathlineto{\pgfqpoint{12.026350in}{3.213879in}}%
\pgfpathlineto{\pgfqpoint{12.026350in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{12.027318in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{12.028287in}{3.212204in}}%
\pgfpathlineto{\pgfqpoint{12.028287in}{3.210629in}}%
\pgfpathlineto{\pgfqpoint{12.029256in}{3.210629in}}%
\pgfpathlineto{\pgfqpoint{12.032174in}{3.209152in}}%
\pgfpathlineto{\pgfqpoint{12.032174in}{3.664513in}}%
\pgfpathlineto{\pgfqpoint{12.033142in}{3.664513in}}%
\pgfpathlineto{\pgfqpoint{12.034111in}{3.664513in}}%
\pgfpathlineto{\pgfqpoint{12.034111in}{3.659735in}}%
\pgfpathlineto{\pgfqpoint{12.035080in}{3.659735in}}%
\pgfpathlineto{\pgfqpoint{12.036048in}{3.659735in}}%
\pgfpathlineto{\pgfqpoint{12.036048in}{3.655135in}}%
\pgfpathlineto{\pgfqpoint{12.037017in}{3.655135in}}%
\pgfpathlineto{\pgfqpoint{12.037986in}{3.655135in}}%
\pgfpathlineto{\pgfqpoint{12.037986in}{3.650713in}}%
\pgfpathlineto{\pgfqpoint{12.038955in}{3.650713in}}%
\pgfpathlineto{\pgfqpoint{12.039923in}{3.650713in}}%
\pgfpathlineto{\pgfqpoint{12.039923in}{3.646469in}}%
\pgfpathlineto{\pgfqpoint{12.040892in}{3.646469in}}%
\pgfpathlineto{\pgfqpoint{12.041861in}{3.646469in}}%
\pgfpathlineto{\pgfqpoint{12.041861in}{3.642401in}}%
\pgfpathlineto{\pgfqpoint{12.042829in}{3.642401in}}%
\pgfpathlineto{\pgfqpoint{12.043798in}{3.642401in}}%
\pgfpathlineto{\pgfqpoint{12.043798in}{3.638511in}}%
\pgfpathlineto{\pgfqpoint{12.044767in}{3.638511in}}%
\pgfpathlineto{\pgfqpoint{12.045735in}{3.638511in}}%
\pgfpathlineto{\pgfqpoint{12.045735in}{3.634796in}}%
\pgfpathlineto{\pgfqpoint{12.046704in}{3.634796in}}%
\pgfpathlineto{\pgfqpoint{12.047673in}{3.634796in}}%
\pgfpathlineto{\pgfqpoint{12.047673in}{3.631258in}}%
\pgfpathlineto{\pgfqpoint{12.048642in}{3.631258in}}%
\pgfpathlineto{\pgfqpoint{12.049610in}{3.631258in}}%
\pgfpathlineto{\pgfqpoint{12.049610in}{3.627895in}}%
\pgfpathlineto{\pgfqpoint{12.050579in}{3.627895in}}%
\pgfpathlineto{\pgfqpoint{12.051548in}{3.627895in}}%
\pgfpathlineto{\pgfqpoint{12.052516in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{12.052516in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{12.053485in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{12.053485in}{3.621695in}}%
\pgfpathlineto{\pgfqpoint{12.054454in}{3.621695in}}%
\pgfpathlineto{\pgfqpoint{12.055423in}{3.621695in}}%
\pgfpathlineto{\pgfqpoint{12.055423in}{3.618856in}}%
\pgfpathlineto{\pgfqpoint{12.056391in}{3.618856in}}%
\pgfpathlineto{\pgfqpoint{12.057360in}{3.618856in}}%
\pgfpathlineto{\pgfqpoint{12.057360in}{3.616192in}}%
\pgfpathlineto{\pgfqpoint{12.058329in}{3.616192in}}%
\pgfpathlineto{\pgfqpoint{12.059297in}{3.616192in}}%
\pgfpathlineto{\pgfqpoint{12.059297in}{3.613702in}}%
\pgfpathlineto{\pgfqpoint{12.060266in}{3.613702in}}%
\pgfpathlineto{\pgfqpoint{12.061235in}{3.613702in}}%
\pgfpathlineto{\pgfqpoint{12.061235in}{3.611386in}}%
\pgfpathlineto{\pgfqpoint{12.062204in}{3.611386in}}%
\pgfpathlineto{\pgfqpoint{12.063172in}{3.611386in}}%
\pgfpathlineto{\pgfqpoint{12.063172in}{3.609243in}}%
\pgfpathlineto{\pgfqpoint{12.064141in}{3.609243in}}%
\pgfpathlineto{\pgfqpoint{12.065110in}{3.609243in}}%
\pgfpathlineto{\pgfqpoint{12.065110in}{3.607274in}}%
\pgfpathlineto{\pgfqpoint{12.066079in}{3.607274in}}%
\pgfpathlineto{\pgfqpoint{12.067047in}{3.607274in}}%
\pgfpathlineto{\pgfqpoint{12.067047in}{3.605478in}}%
\pgfpathlineto{\pgfqpoint{12.068016in}{3.605478in}}%
\pgfpathlineto{\pgfqpoint{12.068985in}{3.605478in}}%
\pgfpathlineto{\pgfqpoint{12.068985in}{3.603855in}}%
\pgfpathlineto{\pgfqpoint{12.069953in}{3.603855in}}%
\pgfpathlineto{\pgfqpoint{12.070935in}{3.603855in}}%
\pgfpathlineto{\pgfqpoint{12.070935in}{4.109521in}}%
\pgfpathlineto{\pgfqpoint{12.071904in}{4.109521in}}%
\pgfpathlineto{\pgfqpoint{12.072873in}{4.109521in}}%
\pgfpathlineto{\pgfqpoint{12.072873in}{4.106213in}}%
\pgfpathlineto{\pgfqpoint{12.073841in}{4.106213in}}%
\pgfpathlineto{\pgfqpoint{12.074810in}{4.106213in}}%
\pgfpathlineto{\pgfqpoint{12.074810in}{4.103158in}}%
\pgfpathlineto{\pgfqpoint{12.075779in}{4.103158in}}%
\pgfpathlineto{\pgfqpoint{12.076747in}{4.103158in}}%
\pgfpathlineto{\pgfqpoint{12.076747in}{4.100355in}}%
\pgfpathlineto{\pgfqpoint{12.077716in}{4.100355in}}%
\pgfpathlineto{\pgfqpoint{12.078685in}{4.100355in}}%
\pgfpathlineto{\pgfqpoint{12.078685in}{4.097805in}}%
\pgfpathlineto{\pgfqpoint{12.079654in}{4.097805in}}%
\pgfpathlineto{\pgfqpoint{12.080622in}{4.097805in}}%
\pgfpathlineto{\pgfqpoint{12.080622in}{4.095507in}}%
\pgfpathlineto{\pgfqpoint{12.081591in}{4.095507in}}%
\pgfpathlineto{\pgfqpoint{12.082560in}{4.095507in}}%
\pgfpathlineto{\pgfqpoint{12.082560in}{4.093462in}}%
\pgfpathlineto{\pgfqpoint{12.083528in}{4.093462in}}%
\pgfpathlineto{\pgfqpoint{12.084497in}{4.093462in}}%
\pgfpathlineto{\pgfqpoint{12.084497in}{4.091669in}}%
\pgfpathlineto{\pgfqpoint{12.085466in}{4.091669in}}%
\pgfpathlineto{\pgfqpoint{12.088372in}{4.090128in}}%
\pgfpathlineto{\pgfqpoint{12.088372in}{4.088839in}}%
\pgfpathlineto{\pgfqpoint{12.089341in}{4.088839in}}%
\pgfpathlineto{\pgfqpoint{12.092247in}{4.087803in}}%
\pgfpathlineto{\pgfqpoint{12.092247in}{4.087019in}}%
\pgfpathlineto{\pgfqpoint{12.093216in}{4.087019in}}%
\pgfpathlineto{\pgfqpoint{12.103860in}{4.086894in}}%
\pgfpathlineto{\pgfqpoint{12.103860in}{3.622374in}}%
\pgfpathlineto{\pgfqpoint{12.104829in}{3.622374in}}%
\pgfpathlineto{\pgfqpoint{12.107735in}{3.621421in}}%
\pgfpathlineto{\pgfqpoint{12.107735in}{3.620641in}}%
\pgfpathlineto{\pgfqpoint{12.108704in}{3.620641in}}%
\pgfpathlineto{\pgfqpoint{12.109684in}{3.620641in}}%
\pgfpathlineto{\pgfqpoint{12.109684in}{4.078885in}}%
\pgfpathlineto{\pgfqpoint{12.110653in}{4.078885in}}%
\pgfpathlineto{\pgfqpoint{12.111617in}{4.078885in}}%
\pgfpathlineto{\pgfqpoint{12.112580in}{3.675062in}}%
\pgfpathlineto{\pgfqpoint{12.115486in}{3.673616in}}%
\pgfpathlineto{\pgfqpoint{12.115486in}{3.672347in}}%
\pgfpathlineto{\pgfqpoint{12.116455in}{3.672347in}}%
\pgfpathlineto{\pgfqpoint{12.119361in}{3.671256in}}%
\pgfpathlineto{\pgfqpoint{12.119361in}{3.670341in}}%
\pgfpathlineto{\pgfqpoint{12.120330in}{3.670341in}}%
\pgfpathlineto{\pgfqpoint{12.125174in}{3.669039in}}%
\pgfpathlineto{\pgfqpoint{12.125174in}{3.668652in}}%
\pgfpathlineto{\pgfqpoint{12.126143in}{3.668652in}}%
\pgfpathlineto{\pgfqpoint{12.129049in}{3.667973in}}%
\pgfpathlineto{\pgfqpoint{12.129049in}{3.666634in}}%
\pgfpathlineto{\pgfqpoint{12.130018in}{3.666634in}}%
\pgfpathlineto{\pgfqpoint{12.132924in}{3.665466in}}%
\pgfpathlineto{\pgfqpoint{12.132924in}{3.664469in}}%
\pgfpathlineto{\pgfqpoint{12.133892in}{3.664469in}}%
\pgfpathlineto{\pgfqpoint{12.138736in}{3.662989in}}%
\pgfpathlineto{\pgfqpoint{12.138736in}{3.662504in}}%
\pgfpathlineto{\pgfqpoint{12.139705in}{3.662504in}}%
\pgfpathlineto{\pgfqpoint{12.154236in}{3.663907in}}%
\pgfpathlineto{\pgfqpoint{12.154236in}{3.664793in}}%
\pgfpathlineto{\pgfqpoint{12.155205in}{3.664793in}}%
\pgfpathlineto{\pgfqpoint{12.158111in}{3.665852in}}%
\pgfpathlineto{\pgfqpoint{12.158111in}{3.667082in}}%
\pgfpathlineto{\pgfqpoint{12.159080in}{3.667082in}}%
\pgfpathlineto{\pgfqpoint{12.161986in}{3.668486in}}%
\pgfpathlineto{\pgfqpoint{12.161986in}{3.670063in}}%
\pgfpathlineto{\pgfqpoint{12.162955in}{3.670063in}}%
\pgfpathlineto{\pgfqpoint{12.163924in}{3.670063in}}%
\pgfpathlineto{\pgfqpoint{12.163924in}{3.671812in}}%
\pgfpathlineto{\pgfqpoint{12.164893in}{3.671812in}}%
\pgfpathlineto{\pgfqpoint{12.165861in}{3.671812in}}%
\pgfpathlineto{\pgfqpoint{12.165861in}{3.673736in}}%
\pgfpathlineto{\pgfqpoint{12.166830in}{3.673736in}}%
\pgfpathlineto{\pgfqpoint{12.167799in}{3.673736in}}%
\pgfpathlineto{\pgfqpoint{12.167799in}{3.675834in}}%
\pgfpathlineto{\pgfqpoint{12.168768in}{3.675834in}}%
\pgfpathlineto{\pgfqpoint{12.169737in}{3.675834in}}%
\pgfpathlineto{\pgfqpoint{12.169737in}{3.678106in}}%
\pgfpathlineto{\pgfqpoint{12.170705in}{3.678106in}}%
\pgfpathlineto{\pgfqpoint{12.171663in}{3.678106in}}%
\pgfpathlineto{\pgfqpoint{12.171663in}{3.238241in}}%
\pgfpathlineto{\pgfqpoint{12.172632in}{3.238241in}}%
\pgfpathlineto{\pgfqpoint{12.175538in}{3.237059in}}%
\pgfpathlineto{\pgfqpoint{12.175538in}{3.235980in}}%
\pgfpathlineto{\pgfqpoint{12.176506in}{3.235980in}}%
\pgfpathlineto{\pgfqpoint{12.179413in}{3.235004in}}%
\pgfpathlineto{\pgfqpoint{12.179413in}{3.234130in}}%
\pgfpathlineto{\pgfqpoint{12.180381in}{3.234130in}}%
\pgfpathlineto{\pgfqpoint{12.185225in}{3.232694in}}%
\pgfpathlineto{\pgfqpoint{12.186194in}{3.232131in}}%
\pgfpathlineto{\pgfqpoint{12.186194in}{3.232131in}}%
\pgfpathlineto{\pgfqpoint{12.191037in}{3.231319in}}%
\pgfpathlineto{\pgfqpoint{12.191037in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{12.192006in}{3.205504in}}%
\pgfpathlineto{\pgfqpoint{12.200724in}{3.204171in}}%
\pgfpathlineto{\pgfqpoint{12.200724in}{3.202540in}}%
\pgfpathlineto{\pgfqpoint{12.201693in}{3.202540in}}%
\pgfpathlineto{\pgfqpoint{12.204599in}{3.201008in}}%
\pgfpathlineto{\pgfqpoint{12.205568in}{3.199575in}}%
\pgfpathlineto{\pgfqpoint{12.205568in}{3.199575in}}%
\pgfpathlineto{\pgfqpoint{12.206548in}{3.199575in}}%
\pgfpathlineto{\pgfqpoint{12.206548in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{12.207517in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{12.208486in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{12.208486in}{3.650193in}}%
\pgfpathlineto{\pgfqpoint{12.209455in}{3.650193in}}%
\pgfpathlineto{\pgfqpoint{12.210423in}{3.650193in}}%
\pgfpathlineto{\pgfqpoint{12.210423in}{3.645629in}}%
\pgfpathlineto{\pgfqpoint{12.211392in}{3.645629in}}%
\pgfpathlineto{\pgfqpoint{12.212361in}{3.645629in}}%
\pgfpathlineto{\pgfqpoint{12.212361in}{3.641242in}}%
\pgfpathlineto{\pgfqpoint{12.213329in}{3.641242in}}%
\pgfpathlineto{\pgfqpoint{12.214298in}{3.641242in}}%
\pgfpathlineto{\pgfqpoint{12.214298in}{3.637033in}}%
\pgfpathlineto{\pgfqpoint{12.215267in}{3.637033in}}%
\pgfpathlineto{\pgfqpoint{12.216235in}{3.637033in}}%
\pgfpathlineto{\pgfqpoint{12.216235in}{3.633000in}}%
\pgfpathlineto{\pgfqpoint{12.217204in}{3.633000in}}%
\pgfpathlineto{\pgfqpoint{12.218173in}{3.633000in}}%
\pgfpathlineto{\pgfqpoint{12.218173in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{12.219142in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{12.220110in}{3.629144in}}%
\pgfpathlineto{\pgfqpoint{12.220110in}{3.625463in}}%
\pgfpathlineto{\pgfqpoint{12.221079in}{3.625463in}}%
\pgfpathlineto{\pgfqpoint{12.222048in}{3.625463in}}%
\pgfpathlineto{\pgfqpoint{12.222048in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{12.223016in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{12.223985in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{12.223985in}{3.618629in}}%
\pgfpathlineto{\pgfqpoint{12.224954in}{3.618629in}}%
\pgfpathlineto{\pgfqpoint{12.225922in}{3.618629in}}%
\pgfpathlineto{\pgfqpoint{12.225922in}{3.615474in}}%
\pgfpathlineto{\pgfqpoint{12.226891in}{3.615474in}}%
\pgfpathlineto{\pgfqpoint{12.227860in}{3.615474in}}%
\pgfpathlineto{\pgfqpoint{12.227860in}{3.612494in}}%
\pgfpathlineto{\pgfqpoint{12.228829in}{3.612494in}}%
\pgfpathlineto{\pgfqpoint{12.229797in}{3.612494in}}%
\pgfpathlineto{\pgfqpoint{12.229797in}{3.609688in}}%
\pgfpathlineto{\pgfqpoint{12.230766in}{3.609688in}}%
\pgfpathlineto{\pgfqpoint{12.231735in}{3.609688in}}%
\pgfpathlineto{\pgfqpoint{12.231735in}{3.607056in}}%
\pgfpathlineto{\pgfqpoint{12.232704in}{3.607056in}}%
\pgfpathlineto{\pgfqpoint{12.233672in}{3.607056in}}%
\pgfpathlineto{\pgfqpoint{12.233672in}{3.604598in}}%
\pgfpathlineto{\pgfqpoint{12.234641in}{3.604598in}}%
\pgfpathlineto{\pgfqpoint{12.235610in}{3.604598in}}%
\pgfpathlineto{\pgfqpoint{12.235610in}{3.602313in}}%
\pgfpathlineto{\pgfqpoint{12.236578in}{3.602313in}}%
\pgfpathlineto{\pgfqpoint{12.237547in}{3.602313in}}%
\pgfpathlineto{\pgfqpoint{12.237547in}{3.600202in}}%
\pgfpathlineto{\pgfqpoint{12.238516in}{3.600202in}}%
\pgfpathlineto{\pgfqpoint{12.239485in}{3.600202in}}%
\pgfpathlineto{\pgfqpoint{12.239485in}{3.598264in}}%
\pgfpathlineto{\pgfqpoint{12.240453in}{3.598264in}}%
\pgfpathlineto{\pgfqpoint{12.241422in}{3.598264in}}%
\pgfpathlineto{\pgfqpoint{12.241422in}{3.596498in}}%
\pgfpathlineto{\pgfqpoint{12.242391in}{3.596498in}}%
\pgfpathlineto{\pgfqpoint{12.243359in}{3.596498in}}%
\pgfpathlineto{\pgfqpoint{12.243359in}{3.594906in}}%
\pgfpathlineto{\pgfqpoint{12.244328in}{3.594906in}}%
\pgfpathlineto{\pgfqpoint{12.247247in}{3.593486in}}%
\pgfpathlineto{\pgfqpoint{12.247247in}{4.088282in}}%
\pgfpathlineto{\pgfqpoint{12.248216in}{4.088282in}}%
\pgfpathlineto{\pgfqpoint{12.249185in}{4.088282in}}%
\pgfpathlineto{\pgfqpoint{12.249185in}{4.085278in}}%
\pgfpathlineto{\pgfqpoint{12.250153in}{4.085278in}}%
\pgfpathlineto{\pgfqpoint{12.251122in}{4.085278in}}%
\pgfpathlineto{\pgfqpoint{12.251122in}{4.082527in}}%
\pgfpathlineto{\pgfqpoint{12.252091in}{4.082527in}}%
\pgfpathlineto{\pgfqpoint{12.253059in}{4.082527in}}%
\pgfpathlineto{\pgfqpoint{12.253059in}{4.080030in}}%
\pgfpathlineto{\pgfqpoint{12.254028in}{4.080030in}}%
\pgfpathlineto{\pgfqpoint{12.254997in}{4.080030in}}%
\pgfpathlineto{\pgfqpoint{12.254997in}{4.077786in}}%
\pgfpathlineto{\pgfqpoint{12.255966in}{4.077786in}}%
\pgfpathlineto{\pgfqpoint{12.256934in}{4.077786in}}%
\pgfpathlineto{\pgfqpoint{12.256934in}{4.075794in}}%
\pgfpathlineto{\pgfqpoint{12.257903in}{4.075794in}}%
\pgfpathlineto{\pgfqpoint{12.258872in}{4.075794in}}%
\pgfpathlineto{\pgfqpoint{12.258872in}{4.074056in}}%
\pgfpathlineto{\pgfqpoint{12.259840in}{4.074056in}}%
\pgfpathlineto{\pgfqpoint{12.262747in}{4.072570in}}%
\pgfpathlineto{\pgfqpoint{12.262747in}{4.071338in}}%
\pgfpathlineto{\pgfqpoint{12.263715in}{4.071338in}}%
\pgfpathlineto{\pgfqpoint{12.266622in}{4.070359in}}%
\pgfpathlineto{\pgfqpoint{12.266622in}{4.069632in}}%
\pgfpathlineto{\pgfqpoint{12.267590in}{4.069632in}}%
\pgfpathlineto{\pgfqpoint{12.276297in}{4.069262in}}%
\pgfpathlineto{\pgfqpoint{12.276297in}{3.613177in}}%
\pgfpathlineto{\pgfqpoint{12.277266in}{3.613177in}}%
\pgfpathlineto{\pgfqpoint{12.280172in}{3.612091in}}%
\pgfpathlineto{\pgfqpoint{12.280172in}{3.611177in}}%
\pgfpathlineto{\pgfqpoint{12.281141in}{3.611177in}}%
\pgfpathlineto{\pgfqpoint{12.284059in}{3.610436in}}%
\pgfpathlineto{\pgfqpoint{12.284059in}{4.063545in}}%
\pgfpathlineto{\pgfqpoint{12.285028in}{4.063545in}}%
\pgfpathlineto{\pgfqpoint{12.285991in}{4.063545in}}%
\pgfpathlineto{\pgfqpoint{12.286955in}{3.660380in}}%
\pgfpathlineto{\pgfqpoint{12.289861in}{3.659013in}}%
\pgfpathlineto{\pgfqpoint{12.289861in}{3.657823in}}%
\pgfpathlineto{\pgfqpoint{12.290830in}{3.657823in}}%
\pgfpathlineto{\pgfqpoint{12.293736in}{3.656811in}}%
\pgfpathlineto{\pgfqpoint{12.293736in}{3.655976in}}%
\pgfpathlineto{\pgfqpoint{12.294705in}{3.655976in}}%
\pgfpathlineto{\pgfqpoint{12.297611in}{3.655318in}}%
\pgfpathlineto{\pgfqpoint{12.297611in}{3.653950in}}%
\pgfpathlineto{\pgfqpoint{12.298580in}{3.653950in}}%
\pgfpathlineto{\pgfqpoint{12.299548in}{3.653950in}}%
\pgfpathlineto{\pgfqpoint{12.300517in}{3.652341in}}%
\pgfpathlineto{\pgfqpoint{12.300517in}{3.652341in}}%
\pgfpathlineto{\pgfqpoint{12.303423in}{3.650904in}}%
\pgfpathlineto{\pgfqpoint{12.303423in}{3.649639in}}%
\pgfpathlineto{\pgfqpoint{12.304392in}{3.649639in}}%
\pgfpathlineto{\pgfqpoint{12.307298in}{3.648545in}}%
\pgfpathlineto{\pgfqpoint{12.307298in}{3.647623in}}%
\pgfpathlineto{\pgfqpoint{12.308267in}{3.647623in}}%
\pgfpathlineto{\pgfqpoint{12.313111in}{3.646292in}}%
\pgfpathlineto{\pgfqpoint{12.313111in}{3.645884in}}%
\pgfpathlineto{\pgfqpoint{12.314080in}{3.645884in}}%
\pgfpathlineto{\pgfqpoint{12.326673in}{3.647033in}}%
\pgfpathlineto{\pgfqpoint{12.326673in}{3.647825in}}%
\pgfpathlineto{\pgfqpoint{12.327642in}{3.647825in}}%
\pgfpathlineto{\pgfqpoint{12.330548in}{3.648790in}}%
\pgfpathlineto{\pgfqpoint{12.331517in}{3.649927in}}%
\pgfpathlineto{\pgfqpoint{12.331517in}{3.649927in}}%
\pgfpathlineto{\pgfqpoint{12.334423in}{3.651236in}}%
\pgfpathlineto{\pgfqpoint{12.334423in}{3.652719in}}%
\pgfpathlineto{\pgfqpoint{12.335392in}{3.652719in}}%
\pgfpathlineto{\pgfqpoint{12.336361in}{3.652719in}}%
\pgfpathlineto{\pgfqpoint{12.336361in}{3.654375in}}%
\pgfpathlineto{\pgfqpoint{12.337330in}{3.654375in}}%
\pgfpathlineto{\pgfqpoint{12.338299in}{3.654375in}}%
\pgfpathlineto{\pgfqpoint{12.338299in}{3.656204in}}%
\pgfpathlineto{\pgfqpoint{12.339267in}{3.656204in}}%
\pgfpathlineto{\pgfqpoint{12.342174in}{3.657681in}}%
\pgfpathlineto{\pgfqpoint{12.342174in}{3.659241in}}%
\pgfpathlineto{\pgfqpoint{12.343142in}{3.659241in}}%
\pgfpathlineto{\pgfqpoint{12.344111in}{3.659241in}}%
\pgfpathlineto{\pgfqpoint{12.344111in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{12.345080in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{12.346049in}{3.660970in}}%
\pgfpathlineto{\pgfqpoint{12.346049in}{3.662866in}}%
\pgfpathlineto{\pgfqpoint{12.347017in}{3.662866in}}%
\pgfpathlineto{\pgfqpoint{12.347975in}{3.662866in}}%
\pgfpathlineto{\pgfqpoint{12.347975in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{12.348943in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{12.349912in}{3.216596in}}%
\pgfpathlineto{\pgfqpoint{12.349912in}{3.226535in}}%
\pgfpathlineto{\pgfqpoint{12.350881in}{3.226535in}}%
\pgfpathlineto{\pgfqpoint{12.353787in}{3.225591in}}%
\pgfpathlineto{\pgfqpoint{12.353787in}{3.224751in}}%
\pgfpathlineto{\pgfqpoint{12.354756in}{3.224751in}}%
\pgfpathlineto{\pgfqpoint{12.359600in}{3.223379in}}%
\pgfpathlineto{\pgfqpoint{12.359600in}{3.222849in}}%
\pgfpathlineto{\pgfqpoint{12.360569in}{3.222849in}}%
\pgfpathlineto{\pgfqpoint{12.365412in}{3.222102in}}%
\pgfpathlineto{\pgfqpoint{12.366380in}{3.196295in}}%
\pgfpathlineto{\pgfqpoint{12.366380in}{3.196295in}}%
\pgfpathlineto{\pgfqpoint{12.375099in}{3.195117in}}%
\pgfpathlineto{\pgfqpoint{12.375099in}{3.193529in}}%
\pgfpathlineto{\pgfqpoint{12.376068in}{3.193529in}}%
\pgfpathlineto{\pgfqpoint{12.378974in}{3.192039in}}%
\pgfpathlineto{\pgfqpoint{12.378974in}{3.190647in}}%
\pgfpathlineto{\pgfqpoint{12.379943in}{3.190647in}}%
\pgfpathlineto{\pgfqpoint{12.380923in}{3.190647in}}%
\pgfpathlineto{\pgfqpoint{12.380923in}{3.645976in}}%
\pgfpathlineto{\pgfqpoint{12.381892in}{3.645976in}}%
\pgfpathlineto{\pgfqpoint{12.382861in}{3.645976in}}%
\pgfpathlineto{\pgfqpoint{12.382861in}{3.641268in}}%
\pgfpathlineto{\pgfqpoint{12.383829in}{3.641268in}}%
\pgfpathlineto{\pgfqpoint{12.384798in}{3.641268in}}%
\pgfpathlineto{\pgfqpoint{12.385767in}{3.636738in}}%
\pgfpathlineto{\pgfqpoint{12.385767in}{3.636738in}}%
\pgfpathlineto{\pgfqpoint{12.386735in}{3.636738in}}%
\pgfpathlineto{\pgfqpoint{12.386735in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{12.387704in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{12.388673in}{3.632386in}}%
\pgfpathlineto{\pgfqpoint{12.388673in}{3.628210in}}%
\pgfpathlineto{\pgfqpoint{12.389642in}{3.628210in}}%
\pgfpathlineto{\pgfqpoint{12.390610in}{3.628210in}}%
\pgfpathlineto{\pgfqpoint{12.390610in}{3.624210in}}%
\pgfpathlineto{\pgfqpoint{12.391579in}{3.624210in}}%
\pgfpathlineto{\pgfqpoint{12.392548in}{3.624210in}}%
\pgfpathlineto{\pgfqpoint{12.392548in}{3.620387in}}%
\pgfpathlineto{\pgfqpoint{12.393516in}{3.620387in}}%
\pgfpathlineto{\pgfqpoint{12.394485in}{3.620387in}}%
\pgfpathlineto{\pgfqpoint{12.394485in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{12.395454in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{12.396422in}{3.616739in}}%
\pgfpathlineto{\pgfqpoint{12.396422in}{3.613267in}}%
\pgfpathlineto{\pgfqpoint{12.397391in}{3.613267in}}%
\pgfpathlineto{\pgfqpoint{12.398360in}{3.613267in}}%
\pgfpathlineto{\pgfqpoint{12.398360in}{3.609969in}}%
\pgfpathlineto{\pgfqpoint{12.399329in}{3.609969in}}%
\pgfpathlineto{\pgfqpoint{12.400297in}{3.609969in}}%
\pgfpathlineto{\pgfqpoint{12.401266in}{3.606846in}}%
\pgfpathlineto{\pgfqpoint{12.401266in}{3.606846in}}%
\pgfpathlineto{\pgfqpoint{12.402235in}{3.606846in}}%
\pgfpathlineto{\pgfqpoint{12.402235in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{12.403203in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{12.404172in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{12.404172in}{3.601123in}}%
\pgfpathlineto{\pgfqpoint{12.405141in}{3.601123in}}%
\pgfpathlineto{\pgfqpoint{12.406110in}{3.601123in}}%
\pgfpathlineto{\pgfqpoint{12.406110in}{3.598521in}}%
\pgfpathlineto{\pgfqpoint{12.407078in}{3.598521in}}%
\pgfpathlineto{\pgfqpoint{12.408047in}{3.598521in}}%
\pgfpathlineto{\pgfqpoint{12.408047in}{3.596094in}}%
\pgfpathlineto{\pgfqpoint{12.409016in}{3.596094in}}%
\pgfpathlineto{\pgfqpoint{12.409984in}{3.596094in}}%
\pgfpathlineto{\pgfqpoint{12.409984in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{12.410953in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{12.411922in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{12.411922in}{3.591758in}}%
\pgfpathlineto{\pgfqpoint{12.412891in}{3.591758in}}%
\pgfpathlineto{\pgfqpoint{12.413859in}{3.591758in}}%
\pgfpathlineto{\pgfqpoint{12.413859in}{3.589850in}}%
\pgfpathlineto{\pgfqpoint{12.414828in}{3.589850in}}%
\pgfpathlineto{\pgfqpoint{12.415797in}{3.589850in}}%
\pgfpathlineto{\pgfqpoint{12.415797in}{3.588114in}}%
\pgfpathlineto{\pgfqpoint{12.416766in}{3.588114in}}%
\pgfpathlineto{\pgfqpoint{12.417734in}{3.588114in}}%
\pgfpathlineto{\pgfqpoint{12.417734in}{3.586551in}}%
\pgfpathlineto{\pgfqpoint{12.418703in}{3.586551in}}%
\pgfpathlineto{\pgfqpoint{12.421609in}{3.585160in}}%
\pgfpathlineto{\pgfqpoint{12.421609in}{3.583942in}}%
\pgfpathlineto{\pgfqpoint{12.422578in}{3.583942in}}%
\pgfpathlineto{\pgfqpoint{12.425497in}{3.582897in}}%
\pgfpathlineto{\pgfqpoint{12.425497in}{4.065627in}}%
\pgfpathlineto{\pgfqpoint{12.426465in}{4.065627in}}%
\pgfpathlineto{\pgfqpoint{12.427434in}{4.065627in}}%
\pgfpathlineto{\pgfqpoint{12.427434in}{4.063183in}}%
\pgfpathlineto{\pgfqpoint{12.428403in}{4.063183in}}%
\pgfpathlineto{\pgfqpoint{12.429371in}{4.063183in}}%
\pgfpathlineto{\pgfqpoint{12.430340in}{4.060993in}}%
\pgfpathlineto{\pgfqpoint{12.430340in}{4.060993in}}%
\pgfpathlineto{\pgfqpoint{12.431309in}{4.060993in}}%
\pgfpathlineto{\pgfqpoint{12.431309in}{4.059056in}}%
\pgfpathlineto{\pgfqpoint{12.432278in}{4.059056in}}%
\pgfpathlineto{\pgfqpoint{12.433246in}{4.059056in}}%
\pgfpathlineto{\pgfqpoint{12.433246in}{4.057373in}}%
\pgfpathlineto{\pgfqpoint{12.434215in}{4.057373in}}%
\pgfpathlineto{\pgfqpoint{12.437121in}{4.055943in}}%
\pgfpathlineto{\pgfqpoint{12.437121in}{4.054768in}}%
\pgfpathlineto{\pgfqpoint{12.438090in}{4.054768in}}%
\pgfpathlineto{\pgfqpoint{12.440996in}{4.053846in}}%
\pgfpathlineto{\pgfqpoint{12.440996in}{4.053178in}}%
\pgfpathlineto{\pgfqpoint{12.441965in}{4.053178in}}%
\pgfpathlineto{\pgfqpoint{12.448735in}{4.052698in}}%
\pgfpathlineto{\pgfqpoint{12.448735in}{3.604651in}}%
\pgfpathlineto{\pgfqpoint{12.449703in}{3.604651in}}%
\pgfpathlineto{\pgfqpoint{12.452610in}{3.603430in}}%
\pgfpathlineto{\pgfqpoint{12.452610in}{3.602382in}}%
\pgfpathlineto{\pgfqpoint{12.453578in}{3.602382in}}%
\pgfpathlineto{\pgfqpoint{12.456485in}{3.601508in}}%
\pgfpathlineto{\pgfqpoint{12.456485in}{3.600806in}}%
\pgfpathlineto{\pgfqpoint{12.457453in}{3.600806in}}%
\pgfpathlineto{\pgfqpoint{12.460366in}{3.600277in}}%
\pgfpathlineto{\pgfqpoint{12.460366in}{3.846687in}}%
\pgfpathlineto{\pgfqpoint{12.461330in}{3.646607in}}%
\pgfpathlineto{\pgfqpoint{12.464236in}{3.645318in}}%
\pgfpathlineto{\pgfqpoint{12.464236in}{3.644207in}}%
\pgfpathlineto{\pgfqpoint{12.465204in}{3.644207in}}%
\pgfpathlineto{\pgfqpoint{12.468111in}{3.643275in}}%
\pgfpathlineto{\pgfqpoint{12.468111in}{3.641328in}}%
\pgfpathlineto{\pgfqpoint{12.469079in}{3.641328in}}%
\pgfpathlineto{\pgfqpoint{12.470048in}{3.641328in}}%
\pgfpathlineto{\pgfqpoint{12.470048in}{3.639447in}}%
\pgfpathlineto{\pgfqpoint{12.471017in}{3.639447in}}%
\pgfpathlineto{\pgfqpoint{12.471986in}{3.639447in}}%
\pgfpathlineto{\pgfqpoint{12.471986in}{3.637739in}}%
\pgfpathlineto{\pgfqpoint{12.472954in}{3.637739in}}%
\pgfpathlineto{\pgfqpoint{12.475860in}{3.636203in}}%
\pgfpathlineto{\pgfqpoint{12.475860in}{3.634839in}}%
\pgfpathlineto{\pgfqpoint{12.476829in}{3.634839in}}%
\pgfpathlineto{\pgfqpoint{12.479735in}{3.633648in}}%
\pgfpathlineto{\pgfqpoint{12.479735in}{3.632628in}}%
\pgfpathlineto{\pgfqpoint{12.480704in}{3.632628in}}%
\pgfpathlineto{\pgfqpoint{12.485548in}{3.631105in}}%
\pgfpathlineto{\pgfqpoint{12.485548in}{3.630600in}}%
\pgfpathlineto{\pgfqpoint{12.486517in}{3.630600in}}%
\pgfpathlineto{\pgfqpoint{12.501048in}{3.631877in}}%
\pgfpathlineto{\pgfqpoint{12.501048in}{3.632748in}}%
\pgfpathlineto{\pgfqpoint{12.502017in}{3.632748in}}%
\pgfpathlineto{\pgfqpoint{12.504923in}{3.633790in}}%
\pgfpathlineto{\pgfqpoint{12.504923in}{3.635005in}}%
\pgfpathlineto{\pgfqpoint{12.505892in}{3.635005in}}%
\pgfpathlineto{\pgfqpoint{12.508798in}{3.635936in}}%
\pgfpathlineto{\pgfqpoint{12.508798in}{3.636899in}}%
\pgfpathlineto{\pgfqpoint{12.509767in}{3.636899in}}%
\pgfpathlineto{\pgfqpoint{12.512673in}{3.638028in}}%
\pgfpathlineto{\pgfqpoint{12.512673in}{3.639324in}}%
\pgfpathlineto{\pgfqpoint{12.513642in}{3.639324in}}%
\pgfpathlineto{\pgfqpoint{12.516548in}{3.640787in}}%
\pgfpathlineto{\pgfqpoint{12.516548in}{3.642418in}}%
\pgfpathlineto{\pgfqpoint{12.517517in}{3.642418in}}%
\pgfpathlineto{\pgfqpoint{12.518486in}{3.642418in}}%
\pgfpathlineto{\pgfqpoint{12.518486in}{3.644216in}}%
\pgfpathlineto{\pgfqpoint{12.519454in}{3.644216in}}%
\pgfpathlineto{\pgfqpoint{12.520412in}{3.644216in}}%
\pgfpathlineto{\pgfqpoint{12.520412in}{3.205522in}}%
\pgfpathlineto{\pgfqpoint{12.521381in}{3.205522in}}%
\pgfpathlineto{\pgfqpoint{12.522350in}{3.205522in}}%
\pgfpathlineto{\pgfqpoint{12.522350in}{3.209830in}}%
\pgfpathlineto{\pgfqpoint{12.523318in}{3.209830in}}%
\pgfpathlineto{\pgfqpoint{12.524287in}{3.209830in}}%
\pgfpathlineto{\pgfqpoint{12.524287in}{3.211388in}}%
\pgfpathlineto{\pgfqpoint{12.525256in}{3.211388in}}%
\pgfpathlineto{\pgfqpoint{12.526225in}{3.211388in}}%
\pgfpathlineto{\pgfqpoint{12.526225in}{3.216612in}}%
\pgfpathlineto{\pgfqpoint{12.527193in}{3.216612in}}%
\pgfpathlineto{\pgfqpoint{12.532037in}{3.215100in}}%
\pgfpathlineto{\pgfqpoint{12.532037in}{3.214499in}}%
\pgfpathlineto{\pgfqpoint{12.533006in}{3.214499in}}%
\pgfpathlineto{\pgfqpoint{12.539786in}{3.213321in}}%
\pgfpathlineto{\pgfqpoint{12.539786in}{3.187695in}}%
\pgfpathlineto{\pgfqpoint{12.540755in}{3.187695in}}%
\pgfpathlineto{\pgfqpoint{12.549474in}{3.186714in}}%
\pgfpathlineto{\pgfqpoint{12.550443in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{12.550443in}{3.185167in}}%
\pgfpathlineto{\pgfqpoint{12.553349in}{3.183717in}}%
\pgfpathlineto{\pgfqpoint{12.553349in}{3.182366in}}%
\pgfpathlineto{\pgfqpoint{12.554318in}{3.182366in}}%
\pgfpathlineto{\pgfqpoint{12.555298in}{3.182366in}}%
\pgfpathlineto{\pgfqpoint{12.555298in}{3.637632in}}%
\pgfpathlineto{\pgfqpoint{12.556267in}{3.637632in}}%
\pgfpathlineto{\pgfqpoint{12.557235in}{3.637632in}}%
\pgfpathlineto{\pgfqpoint{12.557235in}{3.632958in}}%
\pgfpathlineto{\pgfqpoint{12.558204in}{3.632958in}}%
\pgfpathlineto{\pgfqpoint{12.559173in}{3.632958in}}%
\pgfpathlineto{\pgfqpoint{12.559173in}{3.628461in}}%
\pgfpathlineto{\pgfqpoint{12.560142in}{3.628461in}}%
\pgfpathlineto{\pgfqpoint{12.561110in}{3.628461in}}%
\pgfpathlineto{\pgfqpoint{12.561110in}{3.624141in}}%
\pgfpathlineto{\pgfqpoint{12.562079in}{3.624141in}}%
\pgfpathlineto{\pgfqpoint{12.563048in}{3.624141in}}%
\pgfpathlineto{\pgfqpoint{12.563048in}{3.619997in}}%
\pgfpathlineto{\pgfqpoint{12.564016in}{3.619997in}}%
\pgfpathlineto{\pgfqpoint{12.564985in}{3.619997in}}%
\pgfpathlineto{\pgfqpoint{12.564985in}{3.616029in}}%
\pgfpathlineto{\pgfqpoint{12.565954in}{3.616029in}}%
\pgfpathlineto{\pgfqpoint{12.566922in}{3.616029in}}%
\pgfpathlineto{\pgfqpoint{12.566922in}{3.612238in}}%
\pgfpathlineto{\pgfqpoint{12.567891in}{3.612238in}}%
\pgfpathlineto{\pgfqpoint{12.568860in}{3.612238in}}%
\pgfpathlineto{\pgfqpoint{12.568860in}{3.608621in}}%
\pgfpathlineto{\pgfqpoint{12.569829in}{3.608621in}}%
\pgfpathlineto{\pgfqpoint{12.570797in}{3.608621in}}%
\pgfpathlineto{\pgfqpoint{12.570797in}{3.605180in}}%
\pgfpathlineto{\pgfqpoint{12.571766in}{3.605180in}}%
\pgfpathlineto{\pgfqpoint{12.572735in}{3.605180in}}%
\pgfpathlineto{\pgfqpoint{12.572735in}{3.601913in}}%
\pgfpathlineto{\pgfqpoint{12.573703in}{3.601913in}}%
\pgfpathlineto{\pgfqpoint{12.574672in}{3.601913in}}%
\pgfpathlineto{\pgfqpoint{12.574672in}{3.598820in}}%
\pgfpathlineto{\pgfqpoint{12.575641in}{3.598820in}}%
\pgfpathlineto{\pgfqpoint{12.576609in}{3.598820in}}%
\pgfpathlineto{\pgfqpoint{12.576609in}{3.595902in}}%
\pgfpathlineto{\pgfqpoint{12.577578in}{3.595902in}}%
\pgfpathlineto{\pgfqpoint{12.578547in}{3.595902in}}%
\pgfpathlineto{\pgfqpoint{12.578547in}{3.593157in}}%
\pgfpathlineto{\pgfqpoint{12.579516in}{3.593157in}}%
\pgfpathlineto{\pgfqpoint{12.580484in}{3.593157in}}%
\pgfpathlineto{\pgfqpoint{12.580484in}{3.590585in}}%
\pgfpathlineto{\pgfqpoint{12.581453in}{3.590585in}}%
\pgfpathlineto{\pgfqpoint{12.582422in}{3.590585in}}%
\pgfpathlineto{\pgfqpoint{12.582422in}{3.588187in}}%
\pgfpathlineto{\pgfqpoint{12.583391in}{3.588187in}}%
\pgfpathlineto{\pgfqpoint{12.584359in}{3.588187in}}%
\pgfpathlineto{\pgfqpoint{12.584359in}{3.585961in}}%
\pgfpathlineto{\pgfqpoint{12.585328in}{3.585961in}}%
\pgfpathlineto{\pgfqpoint{12.586297in}{3.585961in}}%
\pgfpathlineto{\pgfqpoint{12.586297in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{12.587265in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{12.588234in}{3.583909in}}%
\pgfpathlineto{\pgfqpoint{12.588234in}{3.582029in}}%
\pgfpathlineto{\pgfqpoint{12.589203in}{3.582029in}}%
\pgfpathlineto{\pgfqpoint{12.590172in}{3.582029in}}%
\pgfpathlineto{\pgfqpoint{12.590172in}{3.580322in}}%
\pgfpathlineto{\pgfqpoint{12.591140in}{3.580322in}}%
\pgfpathlineto{\pgfqpoint{12.594046in}{3.578787in}}%
\pgfpathlineto{\pgfqpoint{12.594046in}{3.577424in}}%
\pgfpathlineto{\pgfqpoint{12.595015in}{3.577424in}}%
\pgfpathlineto{\pgfqpoint{12.597921in}{3.576234in}}%
\pgfpathlineto{\pgfqpoint{12.597921in}{3.575216in}}%
\pgfpathlineto{\pgfqpoint{12.598890in}{3.575216in}}%
\pgfpathlineto{\pgfqpoint{12.601809in}{3.574371in}}%
\pgfpathlineto{\pgfqpoint{12.601809in}{4.047280in}}%
\pgfpathlineto{\pgfqpoint{12.602777in}{4.047280in}}%
\pgfpathlineto{\pgfqpoint{12.603746in}{4.047280in}}%
\pgfpathlineto{\pgfqpoint{12.603746in}{4.045144in}}%
\pgfpathlineto{\pgfqpoint{12.604715in}{4.045144in}}%
\pgfpathlineto{\pgfqpoint{12.605683in}{4.045144in}}%
\pgfpathlineto{\pgfqpoint{12.605683in}{4.043263in}}%
\pgfpathlineto{\pgfqpoint{12.606652in}{4.043263in}}%
\pgfpathlineto{\pgfqpoint{12.607621in}{4.043263in}}%
\pgfpathlineto{\pgfqpoint{12.607621in}{4.041636in}}%
\pgfpathlineto{\pgfqpoint{12.608590in}{4.041636in}}%
\pgfpathlineto{\pgfqpoint{12.611496in}{4.040263in}}%
\pgfpathlineto{\pgfqpoint{12.611496in}{4.039144in}}%
\pgfpathlineto{\pgfqpoint{12.612465in}{4.039144in}}%
\pgfpathlineto{\pgfqpoint{12.617308in}{4.037670in}}%
\pgfpathlineto{\pgfqpoint{12.617308in}{4.037315in}}%
\pgfpathlineto{\pgfqpoint{12.618277in}{4.037315in}}%
\pgfpathlineto{\pgfqpoint{12.621172in}{4.037215in}}%
\pgfpathlineto{\pgfqpoint{12.621172in}{3.596796in}}%
\pgfpathlineto{\pgfqpoint{12.622141in}{3.596796in}}%
\pgfpathlineto{\pgfqpoint{12.625047in}{3.595441in}}%
\pgfpathlineto{\pgfqpoint{12.625047in}{3.594259in}}%
\pgfpathlineto{\pgfqpoint{12.626016in}{3.594259in}}%
\pgfpathlineto{\pgfqpoint{12.628922in}{3.593250in}}%
\pgfpathlineto{\pgfqpoint{12.628922in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{12.629891in}{3.592414in}}%
\pgfpathlineto{\pgfqpoint{12.634741in}{3.591261in}}%
\pgfpathlineto{\pgfqpoint{12.634741in}{3.833532in}}%
\pgfpathlineto{\pgfqpoint{12.635704in}{3.633752in}}%
\pgfpathlineto{\pgfqpoint{12.638610in}{3.632461in}}%
\pgfpathlineto{\pgfqpoint{12.638610in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{12.639579in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{12.640548in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{12.640548in}{3.627974in}}%
\pgfpathlineto{\pgfqpoint{12.641517in}{3.627974in}}%
\pgfpathlineto{\pgfqpoint{12.642485in}{3.627974in}}%
\pgfpathlineto{\pgfqpoint{12.642485in}{3.625992in}}%
\pgfpathlineto{\pgfqpoint{12.643454in}{3.625992in}}%
\pgfpathlineto{\pgfqpoint{12.644423in}{3.625992in}}%
\pgfpathlineto{\pgfqpoint{12.644423in}{3.624183in}}%
\pgfpathlineto{\pgfqpoint{12.645391in}{3.624183in}}%
\pgfpathlineto{\pgfqpoint{12.646360in}{3.624183in}}%
\pgfpathlineto{\pgfqpoint{12.646360in}{3.622547in}}%
\pgfpathlineto{\pgfqpoint{12.647329in}{3.622547in}}%
\pgfpathlineto{\pgfqpoint{12.650235in}{3.621085in}}%
\pgfpathlineto{\pgfqpoint{12.650235in}{3.619795in}}%
\pgfpathlineto{\pgfqpoint{12.651204in}{3.619795in}}%
\pgfpathlineto{\pgfqpoint{12.654110in}{3.618677in}}%
\pgfpathlineto{\pgfqpoint{12.654110in}{3.617732in}}%
\pgfpathlineto{\pgfqpoint{12.655079in}{3.617732in}}%
\pgfpathlineto{\pgfqpoint{12.659922in}{3.616358in}}%
\pgfpathlineto{\pgfqpoint{12.659922in}{3.615929in}}%
\pgfpathlineto{\pgfqpoint{12.660891in}{3.615929in}}%
\pgfpathlineto{\pgfqpoint{12.675423in}{3.617344in}}%
\pgfpathlineto{\pgfqpoint{12.675423in}{3.617712in}}%
\pgfpathlineto{\pgfqpoint{12.676391in}{3.617712in}}%
\pgfpathlineto{\pgfqpoint{12.681235in}{3.618944in}}%
\pgfpathlineto{\pgfqpoint{12.681235in}{3.619809in}}%
\pgfpathlineto{\pgfqpoint{12.682204in}{3.619809in}}%
\pgfpathlineto{\pgfqpoint{12.685110in}{3.620840in}}%
\pgfpathlineto{\pgfqpoint{12.685110in}{3.622037in}}%
\pgfpathlineto{\pgfqpoint{12.686079in}{3.622037in}}%
\pgfpathlineto{\pgfqpoint{12.688985in}{3.623401in}}%
\pgfpathlineto{\pgfqpoint{12.688985in}{3.624932in}}%
\pgfpathlineto{\pgfqpoint{12.689954in}{3.624932in}}%
\pgfpathlineto{\pgfqpoint{12.690923in}{3.624932in}}%
\pgfpathlineto{\pgfqpoint{12.690923in}{3.626630in}}%
\pgfpathlineto{\pgfqpoint{12.691892in}{3.626630in}}%
\pgfpathlineto{\pgfqpoint{12.692849in}{3.626630in}}%
\pgfpathlineto{\pgfqpoint{12.692849in}{3.196603in}}%
\pgfpathlineto{\pgfqpoint{12.693818in}{3.196603in}}%
\pgfpathlineto{\pgfqpoint{12.696724in}{3.197519in}}%
\pgfpathlineto{\pgfqpoint{12.696724in}{3.203552in}}%
\pgfpathlineto{\pgfqpoint{12.697693in}{3.203552in}}%
\pgfpathlineto{\pgfqpoint{12.698662in}{3.203552in}}%
\pgfpathlineto{\pgfqpoint{12.698662in}{3.205162in}}%
\pgfpathlineto{\pgfqpoint{12.699631in}{3.205162in}}%
\pgfpathlineto{\pgfqpoint{12.700600in}{3.205162in}}%
\pgfpathlineto{\pgfqpoint{12.700600in}{3.208070in}}%
\pgfpathlineto{\pgfqpoint{12.701568in}{3.208070in}}%
\pgfpathlineto{\pgfqpoint{12.706412in}{3.206624in}}%
\pgfpathlineto{\pgfqpoint{12.706412in}{3.206057in}}%
\pgfpathlineto{\pgfqpoint{12.707381in}{3.206057in}}%
\pgfpathlineto{\pgfqpoint{12.714161in}{3.204980in}}%
\pgfpathlineto{\pgfqpoint{12.714161in}{3.179700in}}%
\pgfpathlineto{\pgfqpoint{12.715130in}{3.179700in}}%
\pgfpathlineto{\pgfqpoint{12.718036in}{3.180430in}}%
\pgfpathlineto{\pgfqpoint{12.718036in}{3.181255in}}%
\pgfpathlineto{\pgfqpoint{12.719005in}{3.181255in}}%
\pgfpathlineto{\pgfqpoint{12.721911in}{3.180563in}}%
\pgfpathlineto{\pgfqpoint{12.722880in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{12.722880in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{12.725786in}{3.177449in}}%
\pgfpathlineto{\pgfqpoint{12.725786in}{3.176039in}}%
\pgfpathlineto{\pgfqpoint{12.726755in}{3.176039in}}%
\pgfpathlineto{\pgfqpoint{12.729673in}{3.174726in}}%
\pgfpathlineto{\pgfqpoint{12.729673in}{3.629901in}}%
\pgfpathlineto{\pgfqpoint{12.730642in}{3.629901in}}%
\pgfpathlineto{\pgfqpoint{12.731610in}{3.629901in}}%
\pgfpathlineto{\pgfqpoint{12.731610in}{3.625258in}}%
\pgfpathlineto{\pgfqpoint{12.732579in}{3.625258in}}%
\pgfpathlineto{\pgfqpoint{12.733548in}{3.625258in}}%
\pgfpathlineto{\pgfqpoint{12.733548in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{12.734516in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{12.735485in}{3.620792in}}%
\pgfpathlineto{\pgfqpoint{12.735485in}{3.616503in}}%
\pgfpathlineto{\pgfqpoint{12.736454in}{3.616503in}}%
\pgfpathlineto{\pgfqpoint{12.737422in}{3.616503in}}%
\pgfpathlineto{\pgfqpoint{12.737422in}{3.612391in}}%
\pgfpathlineto{\pgfqpoint{12.738391in}{3.612391in}}%
\pgfpathlineto{\pgfqpoint{12.739360in}{3.612391in}}%
\pgfpathlineto{\pgfqpoint{12.739360in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{12.740329in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{12.741297in}{3.608454in}}%
\pgfpathlineto{\pgfqpoint{12.741297in}{3.604692in}}%
\pgfpathlineto{\pgfqpoint{12.742266in}{3.604692in}}%
\pgfpathlineto{\pgfqpoint{12.743235in}{3.604692in}}%
\pgfpathlineto{\pgfqpoint{12.743235in}{3.601106in}}%
\pgfpathlineto{\pgfqpoint{12.744203in}{3.601106in}}%
\pgfpathlineto{\pgfqpoint{12.745172in}{3.601106in}}%
\pgfpathlineto{\pgfqpoint{12.745172in}{3.597694in}}%
\pgfpathlineto{\pgfqpoint{12.746141in}{3.597694in}}%
\pgfpathlineto{\pgfqpoint{12.747109in}{3.597694in}}%
\pgfpathlineto{\pgfqpoint{12.747109in}{3.594457in}}%
\pgfpathlineto{\pgfqpoint{12.748078in}{3.594457in}}%
\pgfpathlineto{\pgfqpoint{12.749047in}{3.594457in}}%
\pgfpathlineto{\pgfqpoint{12.749047in}{3.591393in}}%
\pgfpathlineto{\pgfqpoint{12.750016in}{3.591393in}}%
\pgfpathlineto{\pgfqpoint{12.750984in}{3.591393in}}%
\pgfpathlineto{\pgfqpoint{12.750984in}{3.588503in}}%
\pgfpathlineto{\pgfqpoint{12.751953in}{3.588503in}}%
\pgfpathlineto{\pgfqpoint{12.752922in}{3.588503in}}%
\pgfpathlineto{\pgfqpoint{12.752922in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{12.753890in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{12.754859in}{3.585787in}}%
\pgfpathlineto{\pgfqpoint{12.754859in}{3.583244in}}%
\pgfpathlineto{\pgfqpoint{12.755828in}{3.583244in}}%
\pgfpathlineto{\pgfqpoint{12.756797in}{3.583244in}}%
\pgfpathlineto{\pgfqpoint{12.756797in}{3.580873in}}%
\pgfpathlineto{\pgfqpoint{12.757765in}{3.580873in}}%
\pgfpathlineto{\pgfqpoint{12.758734in}{3.580873in}}%
\pgfpathlineto{\pgfqpoint{12.758734in}{3.578676in}}%
\pgfpathlineto{\pgfqpoint{12.759703in}{3.578676in}}%
\pgfpathlineto{\pgfqpoint{12.760671in}{3.578676in}}%
\pgfpathlineto{\pgfqpoint{12.760671in}{3.576651in}}%
\pgfpathlineto{\pgfqpoint{12.761640in}{3.576651in}}%
\pgfpathlineto{\pgfqpoint{12.762609in}{3.576651in}}%
\pgfpathlineto{\pgfqpoint{12.762609in}{3.574798in}}%
\pgfpathlineto{\pgfqpoint{12.763578in}{3.574798in}}%
\pgfpathlineto{\pgfqpoint{12.764546in}{3.574798in}}%
\pgfpathlineto{\pgfqpoint{12.764546in}{3.573118in}}%
\pgfpathlineto{\pgfqpoint{12.765515in}{3.573118in}}%
\pgfpathlineto{\pgfqpoint{12.768421in}{3.571610in}}%
\pgfpathlineto{\pgfqpoint{12.768421in}{3.570274in}}%
\pgfpathlineto{\pgfqpoint{12.769390in}{3.570274in}}%
\pgfpathlineto{\pgfqpoint{12.772296in}{3.569111in}}%
\pgfpathlineto{\pgfqpoint{12.772296in}{3.568119in}}%
\pgfpathlineto{\pgfqpoint{12.773265in}{3.568119in}}%
\pgfpathlineto{\pgfqpoint{12.778121in}{3.566653in}}%
\pgfpathlineto{\pgfqpoint{12.778121in}{4.030255in}}%
\pgfpathlineto{\pgfqpoint{12.779089in}{4.030255in}}%
\pgfpathlineto{\pgfqpoint{12.780058in}{4.030255in}}%
\pgfpathlineto{\pgfqpoint{12.780058in}{4.028430in}}%
\pgfpathlineto{\pgfqpoint{12.781027in}{4.028430in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{4.028430in}}%
\pgfpathlineto{\pgfqpoint{12.781996in}{4.026859in}}%
\pgfpathlineto{\pgfqpoint{12.782964in}{4.026859in}}%
\pgfpathlineto{\pgfqpoint{12.785870in}{4.025543in}}%
\pgfpathlineto{\pgfqpoint{12.785870in}{4.024483in}}%
\pgfpathlineto{\pgfqpoint{12.786839in}{4.024483in}}%
\pgfpathlineto{\pgfqpoint{12.791683in}{4.023126in}}%
\pgfpathlineto{\pgfqpoint{12.791683in}{4.022831in}}%
\pgfpathlineto{\pgfqpoint{12.792652in}{4.022831in}}%
\pgfpathlineto{\pgfqpoint{12.793609in}{4.022831in}}%
\pgfpathlineto{\pgfqpoint{12.793609in}{3.589618in}}%
\pgfpathlineto{\pgfqpoint{12.794578in}{3.589618in}}%
\pgfpathlineto{\pgfqpoint{12.797484in}{3.588128in}}%
\pgfpathlineto{\pgfqpoint{12.797484in}{3.586811in}}%
\pgfpathlineto{\pgfqpoint{12.798453in}{3.586811in}}%
\pgfpathlineto{\pgfqpoint{12.801359in}{3.585667in}}%
\pgfpathlineto{\pgfqpoint{12.801359in}{3.584696in}}%
\pgfpathlineto{\pgfqpoint{12.802328in}{3.584696in}}%
\pgfpathlineto{\pgfqpoint{12.807172in}{3.583273in}}%
\pgfpathlineto{\pgfqpoint{12.807172in}{3.582821in}}%
\pgfpathlineto{\pgfqpoint{12.808140in}{3.582821in}}%
\pgfpathlineto{\pgfqpoint{12.809115in}{3.582821in}}%
\pgfpathlineto{\pgfqpoint{12.809115in}{3.819858in}}%
\pgfpathlineto{\pgfqpoint{12.810079in}{3.620379in}}%
\pgfpathlineto{\pgfqpoint{12.811048in}{3.620379in}}%
\pgfpathlineto{\pgfqpoint{12.811048in}{3.617944in}}%
\pgfpathlineto{\pgfqpoint{12.812016in}{3.617944in}}%
\pgfpathlineto{\pgfqpoint{12.812985in}{3.617944in}}%
\pgfpathlineto{\pgfqpoint{12.812985in}{3.615685in}}%
\pgfpathlineto{\pgfqpoint{12.813954in}{3.615685in}}%
\pgfpathlineto{\pgfqpoint{12.814922in}{3.615685in}}%
\pgfpathlineto{\pgfqpoint{12.814922in}{3.613600in}}%
\pgfpathlineto{\pgfqpoint{12.815891in}{3.613600in}}%
\pgfpathlineto{\pgfqpoint{12.816860in}{3.613600in}}%
\pgfpathlineto{\pgfqpoint{12.816860in}{3.611690in}}%
\pgfpathlineto{\pgfqpoint{12.817829in}{3.611690in}}%
\pgfpathlineto{\pgfqpoint{12.818797in}{3.611690in}}%
\pgfpathlineto{\pgfqpoint{12.818797in}{3.609954in}}%
\pgfpathlineto{\pgfqpoint{12.819766in}{3.609954in}}%
\pgfpathlineto{\pgfqpoint{12.820735in}{3.609954in}}%
\pgfpathlineto{\pgfqpoint{12.821704in}{3.608391in}}%
\pgfpathlineto{\pgfqpoint{12.821704in}{3.608391in}}%
\pgfpathlineto{\pgfqpoint{12.824610in}{3.607001in}}%
\pgfpathlineto{\pgfqpoint{12.824610in}{3.605785in}}%
\pgfpathlineto{\pgfqpoint{12.825578in}{3.605785in}}%
\pgfpathlineto{\pgfqpoint{12.828485in}{3.604741in}}%
\pgfpathlineto{\pgfqpoint{12.828485in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{12.829453in}{3.603870in}}%
\pgfpathlineto{\pgfqpoint{12.834297in}{3.602645in}}%
\pgfpathlineto{\pgfqpoint{12.834297in}{3.602291in}}%
\pgfpathlineto{\pgfqpoint{12.835266in}{3.602291in}}%
\pgfpathlineto{\pgfqpoint{12.855610in}{3.603801in}}%
\pgfpathlineto{\pgfqpoint{12.855610in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{12.856578in}{3.604732in}}%
\pgfpathlineto{\pgfqpoint{12.859485in}{3.605828in}}%
\pgfpathlineto{\pgfqpoint{12.859485in}{3.607091in}}%
\pgfpathlineto{\pgfqpoint{12.860454in}{3.607091in}}%
\pgfpathlineto{\pgfqpoint{12.863360in}{3.608521in}}%
\pgfpathlineto{\pgfqpoint{12.863360in}{3.610118in}}%
\pgfpathlineto{\pgfqpoint{12.864329in}{3.610118in}}%
\pgfpathlineto{\pgfqpoint{12.865297in}{3.610118in}}%
\pgfpathlineto{\pgfqpoint{12.865297in}{3.611882in}}%
\pgfpathlineto{\pgfqpoint{12.866266in}{3.611882in}}%
\pgfpathlineto{\pgfqpoint{12.867224in}{3.611882in}}%
\pgfpathlineto{\pgfqpoint{12.867224in}{3.189082in}}%
\pgfpathlineto{\pgfqpoint{12.868193in}{3.189082in}}%
\pgfpathlineto{\pgfqpoint{12.871099in}{3.190037in}}%
\pgfpathlineto{\pgfqpoint{12.871099in}{3.197767in}}%
\pgfpathlineto{\pgfqpoint{12.872068in}{3.197767in}}%
\pgfpathlineto{\pgfqpoint{12.873037in}{3.197767in}}%
\pgfpathlineto{\pgfqpoint{12.873037in}{3.199429in}}%
\pgfpathlineto{\pgfqpoint{12.874006in}{3.199429in}}%
\pgfpathlineto{\pgfqpoint{12.882724in}{3.198057in}}%
\pgfpathlineto{\pgfqpoint{12.882724in}{3.197628in}}%
\pgfpathlineto{\pgfqpoint{12.883693in}{3.197628in}}%
\pgfpathlineto{\pgfqpoint{12.888536in}{3.197083in}}%
\pgfpathlineto{\pgfqpoint{12.888536in}{3.172307in}}%
\pgfpathlineto{\pgfqpoint{12.889505in}{3.172307in}}%
\pgfpathlineto{\pgfqpoint{12.892411in}{3.173075in}}%
\pgfpathlineto{\pgfqpoint{12.892411in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{12.893380in}{3.173938in}}%
\pgfpathlineto{\pgfqpoint{12.896286in}{3.173409in}}%
\pgfpathlineto{\pgfqpoint{12.896286in}{3.171841in}}%
\pgfpathlineto{\pgfqpoint{12.897255in}{3.171841in}}%
\pgfpathlineto{\pgfqpoint{12.900161in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{12.900161in}{3.168999in}}%
\pgfpathlineto{\pgfqpoint{12.901130in}{3.168999in}}%
\pgfpathlineto{\pgfqpoint{12.904048in}{3.167723in}}%
\pgfpathlineto{\pgfqpoint{12.904048in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{12.905016in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{12.905985in}{3.622777in}}%
\pgfpathlineto{\pgfqpoint{12.905985in}{3.618165in}}%
\pgfpathlineto{\pgfqpoint{12.906954in}{3.618165in}}%
\pgfpathlineto{\pgfqpoint{12.907922in}{3.618165in}}%
\pgfpathlineto{\pgfqpoint{12.907922in}{3.613730in}}%
\pgfpathlineto{\pgfqpoint{12.908891in}{3.613730in}}%
\pgfpathlineto{\pgfqpoint{12.909860in}{3.613730in}}%
\pgfpathlineto{\pgfqpoint{12.909860in}{3.609471in}}%
\pgfpathlineto{\pgfqpoint{12.910829in}{3.609471in}}%
\pgfpathlineto{\pgfqpoint{12.911797in}{3.609471in}}%
\pgfpathlineto{\pgfqpoint{12.911797in}{3.605387in}}%
\pgfpathlineto{\pgfqpoint{12.912766in}{3.605387in}}%
\pgfpathlineto{\pgfqpoint{12.913735in}{3.605387in}}%
\pgfpathlineto{\pgfqpoint{12.913735in}{3.601480in}}%
\pgfpathlineto{\pgfqpoint{12.914703in}{3.601480in}}%
\pgfpathlineto{\pgfqpoint{12.915672in}{3.601480in}}%
\pgfpathlineto{\pgfqpoint{12.915672in}{3.597747in}}%
\pgfpathlineto{\pgfqpoint{12.916641in}{3.597747in}}%
\pgfpathlineto{\pgfqpoint{12.917609in}{3.597747in}}%
\pgfpathlineto{\pgfqpoint{12.917609in}{3.594189in}}%
\pgfpathlineto{\pgfqpoint{12.918578in}{3.594189in}}%
\pgfpathlineto{\pgfqpoint{12.919547in}{3.594189in}}%
\pgfpathlineto{\pgfqpoint{12.919547in}{3.590806in}}%
\pgfpathlineto{\pgfqpoint{12.920516in}{3.590806in}}%
\pgfpathlineto{\pgfqpoint{12.921484in}{3.590806in}}%
\pgfpathlineto{\pgfqpoint{12.921484in}{3.587596in}}%
\pgfpathlineto{\pgfqpoint{12.922453in}{3.587596in}}%
\pgfpathlineto{\pgfqpoint{12.923422in}{3.587596in}}%
\pgfpathlineto{\pgfqpoint{12.923422in}{3.584561in}}%
\pgfpathlineto{\pgfqpoint{12.924390in}{3.584561in}}%
\pgfpathlineto{\pgfqpoint{12.925359in}{3.584561in}}%
\pgfpathlineto{\pgfqpoint{12.925359in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{12.926328in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{12.927297in}{3.581698in}}%
\pgfpathlineto{\pgfqpoint{12.927297in}{3.579009in}}%
\pgfpathlineto{\pgfqpoint{12.928265in}{3.579009in}}%
\pgfpathlineto{\pgfqpoint{12.929234in}{3.579009in}}%
\pgfpathlineto{\pgfqpoint{12.929234in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{12.930203in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{12.931171in}{3.576493in}}%
\pgfpathlineto{\pgfqpoint{12.931171in}{3.574150in}}%
\pgfpathlineto{\pgfqpoint{12.932140in}{3.574150in}}%
\pgfpathlineto{\pgfqpoint{12.933109in}{3.574150in}}%
\pgfpathlineto{\pgfqpoint{12.933109in}{3.571979in}}%
\pgfpathlineto{\pgfqpoint{12.934078in}{3.571979in}}%
\pgfpathlineto{\pgfqpoint{12.935046in}{3.571979in}}%
\pgfpathlineto{\pgfqpoint{12.935046in}{3.569980in}}%
\pgfpathlineto{\pgfqpoint{12.936015in}{3.569980in}}%
\pgfpathlineto{\pgfqpoint{12.936984in}{3.569980in}}%
\pgfpathlineto{\pgfqpoint{12.936984in}{3.568154in}}%
\pgfpathlineto{\pgfqpoint{12.937953in}{3.568154in}}%
\pgfpathlineto{\pgfqpoint{12.938921in}{3.568154in}}%
\pgfpathlineto{\pgfqpoint{12.938921in}{3.566500in}}%
\pgfpathlineto{\pgfqpoint{12.939890in}{3.566500in}}%
\pgfpathlineto{\pgfqpoint{12.942796in}{3.565017in}}%
\pgfpathlineto{\pgfqpoint{12.942796in}{3.563707in}}%
\pgfpathlineto{\pgfqpoint{12.943765in}{3.563707in}}%
\pgfpathlineto{\pgfqpoint{12.946671in}{3.562569in}}%
\pgfpathlineto{\pgfqpoint{12.946671in}{3.561603in}}%
\pgfpathlineto{\pgfqpoint{12.947640in}{3.561603in}}%
\pgfpathlineto{\pgfqpoint{12.952484in}{3.560186in}}%
\pgfpathlineto{\pgfqpoint{12.952484in}{3.559737in}}%
\pgfpathlineto{\pgfqpoint{12.953452in}{3.559737in}}%
\pgfpathlineto{\pgfqpoint{12.954433in}{3.559737in}}%
\pgfpathlineto{\pgfqpoint{12.954433in}{4.014572in}}%
\pgfpathlineto{\pgfqpoint{12.955401in}{4.014572in}}%
\pgfpathlineto{\pgfqpoint{12.958308in}{4.013058in}}%
\pgfpathlineto{\pgfqpoint{12.958308in}{4.011800in}}%
\pgfpathlineto{\pgfqpoint{12.959276in}{4.011800in}}%
\pgfpathlineto{\pgfqpoint{12.962183in}{4.010798in}}%
\pgfpathlineto{\pgfqpoint{12.962183in}{4.010051in}}%
\pgfpathlineto{\pgfqpoint{12.963151in}{4.010051in}}%
\pgfpathlineto{\pgfqpoint{12.967984in}{4.009325in}}%
\pgfpathlineto{\pgfqpoint{12.967984in}{3.581492in}}%
\pgfpathlineto{\pgfqpoint{12.968953in}{3.581492in}}%
\pgfpathlineto{\pgfqpoint{12.971859in}{3.580040in}}%
\pgfpathlineto{\pgfqpoint{12.971859in}{3.578760in}}%
\pgfpathlineto{\pgfqpoint{12.972828in}{3.578760in}}%
\pgfpathlineto{\pgfqpoint{12.975734in}{3.577654in}}%
\pgfpathlineto{\pgfqpoint{12.975734in}{3.576721in}}%
\pgfpathlineto{\pgfqpoint{12.976703in}{3.576721in}}%
\pgfpathlineto{\pgfqpoint{12.981546in}{3.575373in}}%
\pgfpathlineto{\pgfqpoint{12.981546in}{3.574959in}}%
\pgfpathlineto{\pgfqpoint{12.982515in}{3.574959in}}%
\pgfpathlineto{\pgfqpoint{12.983479in}{3.574959in}}%
\pgfpathlineto{\pgfqpoint{12.984442in}{3.174267in}}%
\pgfpathlineto{\pgfqpoint{12.985422in}{3.174267in}}%
\pgfpathlineto{\pgfqpoint{12.985422in}{3.604477in}}%
\pgfpathlineto{\pgfqpoint{12.986391in}{3.604477in}}%
\pgfpathlineto{\pgfqpoint{12.987360in}{3.604477in}}%
\pgfpathlineto{\pgfqpoint{12.988328in}{3.602289in}}%
\pgfpathlineto{\pgfqpoint{12.988328in}{3.602289in}}%
\pgfpathlineto{\pgfqpoint{12.989297in}{3.602289in}}%
\pgfpathlineto{\pgfqpoint{12.989297in}{3.600276in}}%
\pgfpathlineto{\pgfqpoint{12.990266in}{3.600276in}}%
\pgfpathlineto{\pgfqpoint{12.991235in}{3.600276in}}%
\pgfpathlineto{\pgfqpoint{12.991235in}{3.598437in}}%
\pgfpathlineto{\pgfqpoint{12.992203in}{3.598437in}}%
\pgfpathlineto{\pgfqpoint{12.993172in}{3.598437in}}%
\pgfpathlineto{\pgfqpoint{12.994141in}{3.596773in}}%
\pgfpathlineto{\pgfqpoint{12.994141in}{3.596773in}}%
\pgfpathlineto{\pgfqpoint{12.997047in}{3.595283in}}%
\pgfpathlineto{\pgfqpoint{12.997047in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{12.998016in}{3.593967in}}%
\pgfpathlineto{\pgfqpoint{13.000922in}{3.592824in}}%
\pgfpathlineto{\pgfqpoint{13.000922in}{3.591854in}}%
\pgfpathlineto{\pgfqpoint{13.001891in}{3.591854in}}%
\pgfpathlineto{\pgfqpoint{13.006734in}{3.590432in}}%
\pgfpathlineto{\pgfqpoint{13.006734in}{3.589675in}}%
\pgfpathlineto{\pgfqpoint{13.007703in}{3.589675in}}%
\pgfpathlineto{\pgfqpoint{13.012547in}{3.588199in}}%
\pgfpathlineto{\pgfqpoint{13.012547in}{3.587708in}}%
\pgfpathlineto{\pgfqpoint{13.013516in}{3.587708in}}%
\pgfpathlineto{\pgfqpoint{13.028047in}{3.588884in}}%
\pgfpathlineto{\pgfqpoint{13.028047in}{3.589713in}}%
\pgfpathlineto{\pgfqpoint{13.029016in}{3.589713in}}%
\pgfpathlineto{\pgfqpoint{13.031922in}{3.590708in}}%
\pgfpathlineto{\pgfqpoint{13.031922in}{3.591868in}}%
\pgfpathlineto{\pgfqpoint{13.032891in}{3.591868in}}%
\pgfpathlineto{\pgfqpoint{13.035797in}{3.593195in}}%
\pgfpathlineto{\pgfqpoint{13.035797in}{3.594688in}}%
\pgfpathlineto{\pgfqpoint{13.036766in}{3.594688in}}%
\pgfpathlineto{\pgfqpoint{13.037734in}{3.594688in}}%
\pgfpathlineto{\pgfqpoint{13.037734in}{3.596349in}}%
\pgfpathlineto{\pgfqpoint{13.038703in}{3.596349in}}%
\pgfpathlineto{\pgfqpoint{13.039661in}{3.596349in}}%
\pgfpathlineto{\pgfqpoint{13.039661in}{3.181181in}}%
\pgfpathlineto{\pgfqpoint{13.040630in}{3.181181in}}%
\pgfpathlineto{\pgfqpoint{13.043536in}{3.182078in}}%
\pgfpathlineto{\pgfqpoint{13.043536in}{3.183070in}}%
\pgfpathlineto{\pgfqpoint{13.044505in}{3.183070in}}%
\pgfpathlineto{\pgfqpoint{13.047412in}{3.184159in}}%
\pgfpathlineto{\pgfqpoint{13.047412in}{3.193120in}}%
\pgfpathlineto{\pgfqpoint{13.048380in}{3.193120in}}%
\pgfpathlineto{\pgfqpoint{13.053224in}{3.191605in}}%
\pgfpathlineto{\pgfqpoint{13.053224in}{3.191002in}}%
\pgfpathlineto{\pgfqpoint{13.054193in}{3.191002in}}%
\pgfpathlineto{\pgfqpoint{13.062911in}{3.189632in}}%
\pgfpathlineto{\pgfqpoint{13.062911in}{3.165514in}}%
\pgfpathlineto{\pgfqpoint{13.063880in}{3.165514in}}%
\pgfpathlineto{\pgfqpoint{13.066786in}{3.166319in}}%
\pgfpathlineto{\pgfqpoint{13.066786in}{3.167217in}}%
\pgfpathlineto{\pgfqpoint{13.067755in}{3.167217in}}%
\pgfpathlineto{\pgfqpoint{13.070661in}{3.166893in}}%
\pgfpathlineto{\pgfqpoint{13.070661in}{3.165362in}}%
\pgfpathlineto{\pgfqpoint{13.071630in}{3.165362in}}%
\pgfpathlineto{\pgfqpoint{13.074536in}{3.163929in}}%
\pgfpathlineto{\pgfqpoint{13.074536in}{3.162592in}}%
\pgfpathlineto{\pgfqpoint{13.075505in}{3.162592in}}%
\pgfpathlineto{\pgfqpoint{13.078422in}{3.161352in}}%
\pgfpathlineto{\pgfqpoint{13.078422in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{13.079391in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{13.080360in}{3.616258in}}%
\pgfpathlineto{\pgfqpoint{13.080360in}{3.611675in}}%
\pgfpathlineto{\pgfqpoint{13.081329in}{3.611675in}}%
\pgfpathlineto{\pgfqpoint{13.082297in}{3.611675in}}%
\pgfpathlineto{\pgfqpoint{13.082297in}{3.607268in}}%
\pgfpathlineto{\pgfqpoint{13.083266in}{3.607268in}}%
\pgfpathlineto{\pgfqpoint{13.084235in}{3.607268in}}%
\pgfpathlineto{\pgfqpoint{13.084235in}{3.603037in}}%
\pgfpathlineto{\pgfqpoint{13.085203in}{3.603037in}}%
\pgfpathlineto{\pgfqpoint{13.086172in}{3.603037in}}%
\pgfpathlineto{\pgfqpoint{13.086172in}{3.598982in}}%
\pgfpathlineto{\pgfqpoint{13.087141in}{3.598982in}}%
\pgfpathlineto{\pgfqpoint{13.088109in}{3.598982in}}%
\pgfpathlineto{\pgfqpoint{13.088109in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{13.089078in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{13.090047in}{3.595102in}}%
\pgfpathlineto{\pgfqpoint{13.090047in}{3.591397in}}%
\pgfpathlineto{\pgfqpoint{13.091016in}{3.591397in}}%
\pgfpathlineto{\pgfqpoint{13.091984in}{3.591397in}}%
\pgfpathlineto{\pgfqpoint{13.091984in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{13.092953in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{13.093922in}{3.587867in}}%
\pgfpathlineto{\pgfqpoint{13.093922in}{3.584511in}}%
\pgfpathlineto{\pgfqpoint{13.094890in}{3.584511in}}%
\pgfpathlineto{\pgfqpoint{13.095859in}{3.584511in}}%
\pgfpathlineto{\pgfqpoint{13.095859in}{3.581328in}}%
\pgfpathlineto{\pgfqpoint{13.096828in}{3.581328in}}%
\pgfpathlineto{\pgfqpoint{13.097797in}{3.581328in}}%
\pgfpathlineto{\pgfqpoint{13.097797in}{3.578319in}}%
\pgfpathlineto{\pgfqpoint{13.098765in}{3.578319in}}%
\pgfpathlineto{\pgfqpoint{13.099734in}{3.578319in}}%
\pgfpathlineto{\pgfqpoint{13.100703in}{3.575483in}}%
\pgfpathlineto{\pgfqpoint{13.100703in}{3.575483in}}%
\pgfpathlineto{\pgfqpoint{13.101671in}{3.575483in}}%
\pgfpathlineto{\pgfqpoint{13.101671in}{3.572820in}}%
\pgfpathlineto{\pgfqpoint{13.102640in}{3.572820in}}%
\pgfpathlineto{\pgfqpoint{13.103609in}{3.572820in}}%
\pgfpathlineto{\pgfqpoint{13.103609in}{3.570330in}}%
\pgfpathlineto{\pgfqpoint{13.104578in}{3.570330in}}%
\pgfpathlineto{\pgfqpoint{13.105546in}{3.570330in}}%
\pgfpathlineto{\pgfqpoint{13.105546in}{3.568012in}}%
\pgfpathlineto{\pgfqpoint{13.106515in}{3.568012in}}%
\pgfpathlineto{\pgfqpoint{13.107484in}{3.568012in}}%
\pgfpathlineto{\pgfqpoint{13.107484in}{3.565866in}}%
\pgfpathlineto{\pgfqpoint{13.108452in}{3.565866in}}%
\pgfpathlineto{\pgfqpoint{13.109421in}{3.565866in}}%
\pgfpathlineto{\pgfqpoint{13.109421in}{3.563893in}}%
\pgfpathlineto{\pgfqpoint{13.110390in}{3.563893in}}%
\pgfpathlineto{\pgfqpoint{13.111359in}{3.563893in}}%
\pgfpathlineto{\pgfqpoint{13.111359in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{13.112327in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{13.113296in}{3.562092in}}%
\pgfpathlineto{\pgfqpoint{13.113296in}{3.560462in}}%
\pgfpathlineto{\pgfqpoint{13.114265in}{3.560462in}}%
\pgfpathlineto{\pgfqpoint{13.117171in}{3.559005in}}%
\pgfpathlineto{\pgfqpoint{13.117171in}{3.557719in}}%
\pgfpathlineto{\pgfqpoint{13.118140in}{3.557719in}}%
\pgfpathlineto{\pgfqpoint{13.121046in}{3.556605in}}%
\pgfpathlineto{\pgfqpoint{13.121046in}{3.555663in}}%
\pgfpathlineto{\pgfqpoint{13.122015in}{3.555663in}}%
\pgfpathlineto{\pgfqpoint{13.126858in}{3.554294in}}%
\pgfpathlineto{\pgfqpoint{13.126858in}{3.553868in}}%
\pgfpathlineto{\pgfqpoint{13.127827in}{3.553868in}}%
\pgfpathlineto{\pgfqpoint{13.130745in}{3.552501in}}%
\pgfpathlineto{\pgfqpoint{13.130745in}{4.000248in}}%
\pgfpathlineto{\pgfqpoint{13.131714in}{4.000248in}}%
\pgfpathlineto{\pgfqpoint{13.134620in}{3.999048in}}%
\pgfpathlineto{\pgfqpoint{13.134620in}{3.998104in}}%
\pgfpathlineto{\pgfqpoint{13.135589in}{3.998104in}}%
\pgfpathlineto{\pgfqpoint{13.140421in}{3.996985in}}%
\pgfpathlineto{\pgfqpoint{13.140421in}{3.575538in}}%
\pgfpathlineto{\pgfqpoint{13.141390in}{3.575538in}}%
\pgfpathlineto{\pgfqpoint{13.142359in}{3.575538in}}%
\pgfpathlineto{\pgfqpoint{13.142359in}{3.573950in}}%
\pgfpathlineto{\pgfqpoint{13.143328in}{3.573950in}}%
\pgfpathlineto{\pgfqpoint{13.146234in}{3.572534in}}%
\pgfpathlineto{\pgfqpoint{13.146234in}{3.571292in}}%
\pgfpathlineto{\pgfqpoint{13.147203in}{3.571292in}}%
\pgfpathlineto{\pgfqpoint{13.150109in}{3.570222in}}%
\pgfpathlineto{\pgfqpoint{13.150109in}{3.569326in}}%
\pgfpathlineto{\pgfqpoint{13.151078in}{3.569326in}}%
\pgfpathlineto{\pgfqpoint{13.155916in}{3.568053in}}%
\pgfpathlineto{\pgfqpoint{13.156880in}{3.169032in}}%
\pgfpathlineto{\pgfqpoint{13.159797in}{3.167617in}}%
\pgfpathlineto{\pgfqpoint{13.159797in}{3.592072in}}%
\pgfpathlineto{\pgfqpoint{13.160766in}{3.592072in}}%
\pgfpathlineto{\pgfqpoint{13.161734in}{3.592072in}}%
\pgfpathlineto{\pgfqpoint{13.161734in}{3.589955in}}%
\pgfpathlineto{\pgfqpoint{13.162703in}{3.589955in}}%
\pgfpathlineto{\pgfqpoint{13.163672in}{3.589955in}}%
\pgfpathlineto{\pgfqpoint{13.163672in}{3.588013in}}%
\pgfpathlineto{\pgfqpoint{13.164641in}{3.588013in}}%
\pgfpathlineto{\pgfqpoint{13.165609in}{3.588013in}}%
\pgfpathlineto{\pgfqpoint{13.165609in}{3.586247in}}%
\pgfpathlineto{\pgfqpoint{13.166578in}{3.586247in}}%
\pgfpathlineto{\pgfqpoint{13.167547in}{3.586247in}}%
\pgfpathlineto{\pgfqpoint{13.167547in}{3.584655in}}%
\pgfpathlineto{\pgfqpoint{13.168515in}{3.584655in}}%
\pgfpathlineto{\pgfqpoint{13.171422in}{3.583238in}}%
\pgfpathlineto{\pgfqpoint{13.171422in}{3.581994in}}%
\pgfpathlineto{\pgfqpoint{13.172390in}{3.581994in}}%
\pgfpathlineto{\pgfqpoint{13.175297in}{3.580647in}}%
\pgfpathlineto{\pgfqpoint{13.175297in}{3.579228in}}%
\pgfpathlineto{\pgfqpoint{13.176265in}{3.579228in}}%
\pgfpathlineto{\pgfqpoint{13.179171in}{3.577975in}}%
\pgfpathlineto{\pgfqpoint{13.179171in}{3.576886in}}%
\pgfpathlineto{\pgfqpoint{13.180140in}{3.576886in}}%
\pgfpathlineto{\pgfqpoint{13.183046in}{3.575963in}}%
\pgfpathlineto{\pgfqpoint{13.183046in}{3.575204in}}%
\pgfpathlineto{\pgfqpoint{13.184015in}{3.575204in}}%
\pgfpathlineto{\pgfqpoint{13.204359in}{3.576682in}}%
\pgfpathlineto{\pgfqpoint{13.204359in}{3.577738in}}%
\pgfpathlineto{\pgfqpoint{13.205328in}{3.577738in}}%
\pgfpathlineto{\pgfqpoint{13.208234in}{3.578960in}}%
\pgfpathlineto{\pgfqpoint{13.208234in}{3.580348in}}%
\pgfpathlineto{\pgfqpoint{13.209203in}{3.580348in}}%
\pgfpathlineto{\pgfqpoint{13.210172in}{3.580348in}}%
\pgfpathlineto{\pgfqpoint{13.210172in}{3.581903in}}%
\pgfpathlineto{\pgfqpoint{13.211140in}{3.581903in}}%
\pgfpathlineto{\pgfqpoint{13.212099in}{3.581903in}}%
\pgfpathlineto{\pgfqpoint{13.213067in}{3.173815in}}%
\pgfpathlineto{\pgfqpoint{13.213067in}{3.173815in}}%
\pgfpathlineto{\pgfqpoint{13.215974in}{3.174653in}}%
\pgfpathlineto{\pgfqpoint{13.215974in}{3.175587in}}%
\pgfpathlineto{\pgfqpoint{13.216942in}{3.175587in}}%
\pgfpathlineto{\pgfqpoint{13.219849in}{3.176616in}}%
\pgfpathlineto{\pgfqpoint{13.220817in}{3.177740in}}%
\pgfpathlineto{\pgfqpoint{13.220817in}{3.177740in}}%
\pgfpathlineto{\pgfqpoint{13.221787in}{3.177740in}}%
\pgfpathlineto{\pgfqpoint{13.221787in}{3.189450in}}%
\pgfpathlineto{\pgfqpoint{13.222755in}{3.189450in}}%
\pgfpathlineto{\pgfqpoint{13.223724in}{3.189450in}}%
\pgfpathlineto{\pgfqpoint{13.223724in}{3.185101in}}%
\pgfpathlineto{\pgfqpoint{13.224693in}{3.185101in}}%
\pgfpathlineto{\pgfqpoint{13.229536in}{3.183862in}}%
\pgfpathlineto{\pgfqpoint{13.229536in}{3.183398in}}%
\pgfpathlineto{\pgfqpoint{13.230505in}{3.183398in}}%
\pgfpathlineto{\pgfqpoint{13.237286in}{3.182632in}}%
\pgfpathlineto{\pgfqpoint{13.237286in}{3.159316in}}%
\pgfpathlineto{\pgfqpoint{13.238255in}{3.159316in}}%
\pgfpathlineto{\pgfqpoint{13.241161in}{3.160155in}}%
\pgfpathlineto{\pgfqpoint{13.241161in}{3.161089in}}%
\pgfpathlineto{\pgfqpoint{13.242130in}{3.161089in}}%
\pgfpathlineto{\pgfqpoint{13.245036in}{3.161010in}}%
\pgfpathlineto{\pgfqpoint{13.245036in}{3.159514in}}%
\pgfpathlineto{\pgfqpoint{13.246005in}{3.159514in}}%
\pgfpathlineto{\pgfqpoint{13.248911in}{3.158115in}}%
\pgfpathlineto{\pgfqpoint{13.248911in}{3.156812in}}%
\pgfpathlineto{\pgfqpoint{13.249879in}{3.156812in}}%
\pgfpathlineto{\pgfqpoint{13.252786in}{3.155606in}}%
\pgfpathlineto{\pgfqpoint{13.252786in}{3.154496in}}%
\pgfpathlineto{\pgfqpoint{13.253754in}{3.154496in}}%
\pgfpathlineto{\pgfqpoint{13.254735in}{3.154496in}}%
\pgfpathlineto{\pgfqpoint{13.254735in}{3.605782in}}%
\pgfpathlineto{\pgfqpoint{13.255703in}{3.605782in}}%
\pgfpathlineto{\pgfqpoint{13.256672in}{3.605782in}}%
\pgfpathlineto{\pgfqpoint{13.257641in}{3.601403in}}%
\pgfpathlineto{\pgfqpoint{13.257641in}{3.601403in}}%
\pgfpathlineto{\pgfqpoint{13.258610in}{3.601403in}}%
\pgfpathlineto{\pgfqpoint{13.258610in}{3.597199in}}%
\pgfpathlineto{\pgfqpoint{13.259578in}{3.597199in}}%
\pgfpathlineto{\pgfqpoint{13.260547in}{3.597199in}}%
\pgfpathlineto{\pgfqpoint{13.260547in}{3.593171in}}%
\pgfpathlineto{\pgfqpoint{13.261516in}{3.593171in}}%
\pgfpathlineto{\pgfqpoint{13.262484in}{3.593171in}}%
\pgfpathlineto{\pgfqpoint{13.262484in}{3.589318in}}%
\pgfpathlineto{\pgfqpoint{13.263453in}{3.589318in}}%
\pgfpathlineto{\pgfqpoint{13.264422in}{3.589318in}}%
\pgfpathlineto{\pgfqpoint{13.264422in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{13.265390in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{13.266359in}{3.585639in}}%
\pgfpathlineto{\pgfqpoint{13.266359in}{3.582134in}}%
\pgfpathlineto{\pgfqpoint{13.267328in}{3.582134in}}%
\pgfpathlineto{\pgfqpoint{13.268297in}{3.582134in}}%
\pgfpathlineto{\pgfqpoint{13.268297in}{3.578804in}}%
\pgfpathlineto{\pgfqpoint{13.269265in}{3.578804in}}%
\pgfpathlineto{\pgfqpoint{13.270234in}{3.578804in}}%
\pgfpathlineto{\pgfqpoint{13.270234in}{3.575647in}}%
\pgfpathlineto{\pgfqpoint{13.271203in}{3.575647in}}%
\pgfpathlineto{\pgfqpoint{13.272171in}{3.575647in}}%
\pgfpathlineto{\pgfqpoint{13.273140in}{3.572663in}}%
\pgfpathlineto{\pgfqpoint{13.273140in}{3.572663in}}%
\pgfpathlineto{\pgfqpoint{13.274109in}{3.572663in}}%
\pgfpathlineto{\pgfqpoint{13.274109in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{13.275078in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{13.276046in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{13.276046in}{3.567214in}}%
\pgfpathlineto{\pgfqpoint{13.277015in}{3.567214in}}%
\pgfpathlineto{\pgfqpoint{13.277984in}{3.567214in}}%
\pgfpathlineto{\pgfqpoint{13.277984in}{3.564748in}}%
\pgfpathlineto{\pgfqpoint{13.278952in}{3.564748in}}%
\pgfpathlineto{\pgfqpoint{13.279921in}{3.564748in}}%
\pgfpathlineto{\pgfqpoint{13.279921in}{3.562455in}}%
\pgfpathlineto{\pgfqpoint{13.280890in}{3.562455in}}%
\pgfpathlineto{\pgfqpoint{13.281859in}{3.562455in}}%
\pgfpathlineto{\pgfqpoint{13.281859in}{3.560334in}}%
\pgfpathlineto{\pgfqpoint{13.282827in}{3.560334in}}%
\pgfpathlineto{\pgfqpoint{13.283796in}{3.560334in}}%
\pgfpathlineto{\pgfqpoint{13.283796in}{3.558384in}}%
\pgfpathlineto{\pgfqpoint{13.284765in}{3.558384in}}%
\pgfpathlineto{\pgfqpoint{13.285733in}{3.558384in}}%
\pgfpathlineto{\pgfqpoint{13.285733in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{13.286702in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{13.287671in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{13.287671in}{3.555001in}}%
\pgfpathlineto{\pgfqpoint{13.288640in}{3.555001in}}%
\pgfpathlineto{\pgfqpoint{13.291546in}{3.553567in}}%
\pgfpathlineto{\pgfqpoint{13.291546in}{3.552305in}}%
\pgfpathlineto{\pgfqpoint{13.292515in}{3.552305in}}%
\pgfpathlineto{\pgfqpoint{13.295421in}{3.551214in}}%
\pgfpathlineto{\pgfqpoint{13.295421in}{3.550295in}}%
\pgfpathlineto{\pgfqpoint{13.296390in}{3.550295in}}%
\pgfpathlineto{\pgfqpoint{13.301233in}{3.548972in}}%
\pgfpathlineto{\pgfqpoint{13.301233in}{3.548045in}}%
\pgfpathlineto{\pgfqpoint{13.302202in}{3.548045in}}%
\pgfpathlineto{\pgfqpoint{13.305108in}{3.546951in}}%
\pgfpathlineto{\pgfqpoint{13.305108in}{3.546034in}}%
\pgfpathlineto{\pgfqpoint{13.306077in}{3.546034in}}%
\pgfpathlineto{\pgfqpoint{13.307057in}{3.546034in}}%
\pgfpathlineto{\pgfqpoint{13.307057in}{3.987299in}}%
\pgfpathlineto{\pgfqpoint{13.308026in}{3.987299in}}%
\pgfpathlineto{\pgfqpoint{13.312869in}{3.985787in}}%
\pgfpathlineto{\pgfqpoint{13.312869in}{3.985416in}}%
\pgfpathlineto{\pgfqpoint{13.313838in}{3.985416in}}%
\pgfpathlineto{\pgfqpoint{13.314796in}{3.985416in}}%
\pgfpathlineto{\pgfqpoint{13.314796in}{3.568545in}}%
\pgfpathlineto{\pgfqpoint{13.315765in}{3.568545in}}%
\pgfpathlineto{\pgfqpoint{13.316734in}{3.568545in}}%
\pgfpathlineto{\pgfqpoint{13.316734in}{3.566992in}}%
\pgfpathlineto{\pgfqpoint{13.317702in}{3.566992in}}%
\pgfpathlineto{\pgfqpoint{13.320609in}{3.565613in}}%
\pgfpathlineto{\pgfqpoint{13.320609in}{3.564406in}}%
\pgfpathlineto{\pgfqpoint{13.321577in}{3.564406in}}%
\pgfpathlineto{\pgfqpoint{13.324484in}{3.563373in}}%
\pgfpathlineto{\pgfqpoint{13.324484in}{3.562514in}}%
\pgfpathlineto{\pgfqpoint{13.325452in}{3.562514in}}%
\pgfpathlineto{\pgfqpoint{13.330291in}{3.561313in}}%
\pgfpathlineto{\pgfqpoint{13.331255in}{3.162918in}}%
\pgfpathlineto{\pgfqpoint{13.334161in}{3.161540in}}%
\pgfpathlineto{\pgfqpoint{13.334161in}{3.160121in}}%
\pgfpathlineto{\pgfqpoint{13.335130in}{3.160121in}}%
\pgfpathlineto{\pgfqpoint{13.336109in}{3.160121in}}%
\pgfpathlineto{\pgfqpoint{13.336109in}{3.578697in}}%
\pgfpathlineto{\pgfqpoint{13.337078in}{3.578697in}}%
\pgfpathlineto{\pgfqpoint{13.338046in}{3.578697in}}%
\pgfpathlineto{\pgfqpoint{13.338046in}{3.576827in}}%
\pgfpathlineto{\pgfqpoint{13.339015in}{3.576827in}}%
\pgfpathlineto{\pgfqpoint{13.339984in}{3.576827in}}%
\pgfpathlineto{\pgfqpoint{13.339984in}{3.574871in}}%
\pgfpathlineto{\pgfqpoint{13.340953in}{3.574871in}}%
\pgfpathlineto{\pgfqpoint{13.341921in}{3.574871in}}%
\pgfpathlineto{\pgfqpoint{13.341921in}{3.572847in}}%
\pgfpathlineto{\pgfqpoint{13.342890in}{3.572847in}}%
\pgfpathlineto{\pgfqpoint{13.343859in}{3.572847in}}%
\pgfpathlineto{\pgfqpoint{13.343859in}{3.570990in}}%
\pgfpathlineto{\pgfqpoint{13.344828in}{3.570990in}}%
\pgfpathlineto{\pgfqpoint{13.345796in}{3.570990in}}%
\pgfpathlineto{\pgfqpoint{13.345796in}{3.569300in}}%
\pgfpathlineto{\pgfqpoint{13.346765in}{3.569300in}}%
\pgfpathlineto{\pgfqpoint{13.349671in}{3.567776in}}%
\pgfpathlineto{\pgfqpoint{13.349671in}{3.566417in}}%
\pgfpathlineto{\pgfqpoint{13.350640in}{3.566417in}}%
\pgfpathlineto{\pgfqpoint{13.353546in}{3.565224in}}%
\pgfpathlineto{\pgfqpoint{13.353546in}{3.564195in}}%
\pgfpathlineto{\pgfqpoint{13.354515in}{3.564195in}}%
\pgfpathlineto{\pgfqpoint{13.357421in}{3.563332in}}%
\pgfpathlineto{\pgfqpoint{13.358390in}{3.562634in}}%
\pgfpathlineto{\pgfqpoint{13.358390in}{3.562634in}}%
\pgfpathlineto{\pgfqpoint{13.376796in}{3.563759in}}%
\pgfpathlineto{\pgfqpoint{13.376796in}{3.564709in}}%
\pgfpathlineto{\pgfqpoint{13.377765in}{3.564709in}}%
\pgfpathlineto{\pgfqpoint{13.380671in}{3.565824in}}%
\pgfpathlineto{\pgfqpoint{13.380671in}{3.567105in}}%
\pgfpathlineto{\pgfqpoint{13.381640in}{3.567105in}}%
\pgfpathlineto{\pgfqpoint{13.384536in}{3.568552in}}%
\pgfpathlineto{\pgfqpoint{13.385505in}{3.166981in}}%
\pgfpathlineto{\pgfqpoint{13.385505in}{3.166981in}}%
\pgfpathlineto{\pgfqpoint{13.388411in}{3.167761in}}%
\pgfpathlineto{\pgfqpoint{13.388411in}{3.168635in}}%
\pgfpathlineto{\pgfqpoint{13.389380in}{3.168635in}}%
\pgfpathlineto{\pgfqpoint{13.392286in}{3.169604in}}%
\pgfpathlineto{\pgfqpoint{13.392286in}{3.170668in}}%
\pgfpathlineto{\pgfqpoint{13.393255in}{3.170668in}}%
\pgfpathlineto{\pgfqpoint{13.396161in}{3.171827in}}%
\pgfpathlineto{\pgfqpoint{13.396161in}{3.185209in}}%
\pgfpathlineto{\pgfqpoint{13.397130in}{3.185209in}}%
\pgfpathlineto{\pgfqpoint{13.398099in}{3.185209in}}%
\pgfpathlineto{\pgfqpoint{13.398099in}{3.178341in}}%
\pgfpathlineto{\pgfqpoint{13.399068in}{3.178341in}}%
\pgfpathlineto{\pgfqpoint{13.403911in}{3.177173in}}%
\pgfpathlineto{\pgfqpoint{13.403911in}{3.176744in}}%
\pgfpathlineto{\pgfqpoint{13.404880in}{3.176744in}}%
\pgfpathlineto{\pgfqpoint{13.411661in}{3.176084in}}%
\pgfpathlineto{\pgfqpoint{13.411661in}{3.153708in}}%
\pgfpathlineto{\pgfqpoint{13.412629in}{3.153708in}}%
\pgfpathlineto{\pgfqpoint{13.415536in}{3.154581in}}%
\pgfpathlineto{\pgfqpoint{13.415536in}{3.155547in}}%
\pgfpathlineto{\pgfqpoint{13.416504in}{3.155547in}}%
\pgfpathlineto{\pgfqpoint{13.421348in}{3.154289in}}%
\pgfpathlineto{\pgfqpoint{13.421348in}{3.152923in}}%
\pgfpathlineto{\pgfqpoint{13.422317in}{3.152923in}}%
\pgfpathlineto{\pgfqpoint{13.425223in}{3.151653in}}%
\pgfpathlineto{\pgfqpoint{13.425223in}{3.150479in}}%
\pgfpathlineto{\pgfqpoint{13.426192in}{3.150479in}}%
\pgfpathlineto{\pgfqpoint{13.429110in}{3.149401in}}%
\pgfpathlineto{\pgfqpoint{13.429110in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{13.430078in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{13.431047in}{3.600483in}}%
\pgfpathlineto{\pgfqpoint{13.431047in}{3.596129in}}%
\pgfpathlineto{\pgfqpoint{13.432016in}{3.596129in}}%
\pgfpathlineto{\pgfqpoint{13.432984in}{3.596129in}}%
\pgfpathlineto{\pgfqpoint{13.432984in}{3.591951in}}%
\pgfpathlineto{\pgfqpoint{13.433953in}{3.591951in}}%
\pgfpathlineto{\pgfqpoint{13.434922in}{3.591951in}}%
\pgfpathlineto{\pgfqpoint{13.434922in}{3.587948in}}%
\pgfpathlineto{\pgfqpoint{13.435891in}{3.587948in}}%
\pgfpathlineto{\pgfqpoint{13.436859in}{3.587948in}}%
\pgfpathlineto{\pgfqpoint{13.436859in}{3.584120in}}%
\pgfpathlineto{\pgfqpoint{13.437828in}{3.584120in}}%
\pgfpathlineto{\pgfqpoint{13.438797in}{3.584120in}}%
\pgfpathlineto{\pgfqpoint{13.438797in}{3.580466in}}%
\pgfpathlineto{\pgfqpoint{13.439765in}{3.580466in}}%
\pgfpathlineto{\pgfqpoint{13.440734in}{3.580466in}}%
\pgfpathlineto{\pgfqpoint{13.440734in}{3.576986in}}%
\pgfpathlineto{\pgfqpoint{13.441703in}{3.576986in}}%
\pgfpathlineto{\pgfqpoint{13.442671in}{3.576986in}}%
\pgfpathlineto{\pgfqpoint{13.442671in}{3.573680in}}%
\pgfpathlineto{\pgfqpoint{13.443640in}{3.573680in}}%
\pgfpathlineto{\pgfqpoint{13.444609in}{3.573680in}}%
\pgfpathlineto{\pgfqpoint{13.444609in}{3.570547in}}%
\pgfpathlineto{\pgfqpoint{13.445578in}{3.570547in}}%
\pgfpathlineto{\pgfqpoint{13.446546in}{3.570547in}}%
\pgfpathlineto{\pgfqpoint{13.446546in}{3.567587in}}%
\pgfpathlineto{\pgfqpoint{13.447515in}{3.567587in}}%
\pgfpathlineto{\pgfqpoint{13.448484in}{3.567587in}}%
\pgfpathlineto{\pgfqpoint{13.449452in}{3.564800in}}%
\pgfpathlineto{\pgfqpoint{13.449452in}{3.564800in}}%
\pgfpathlineto{\pgfqpoint{13.450421in}{3.564800in}}%
\pgfpathlineto{\pgfqpoint{13.450421in}{3.562186in}}%
\pgfpathlineto{\pgfqpoint{13.451390in}{3.562186in}}%
\pgfpathlineto{\pgfqpoint{13.452359in}{3.562186in}}%
\pgfpathlineto{\pgfqpoint{13.452359in}{3.559744in}}%
\pgfpathlineto{\pgfqpoint{13.453327in}{3.559744in}}%
\pgfpathlineto{\pgfqpoint{13.454296in}{3.559744in}}%
\pgfpathlineto{\pgfqpoint{13.454296in}{3.557474in}}%
\pgfpathlineto{\pgfqpoint{13.455265in}{3.557474in}}%
\pgfpathlineto{\pgfqpoint{13.456233in}{3.557474in}}%
\pgfpathlineto{\pgfqpoint{13.456233in}{3.555376in}}%
\pgfpathlineto{\pgfqpoint{13.457202in}{3.555376in}}%
\pgfpathlineto{\pgfqpoint{13.458171in}{3.555376in}}%
\pgfpathlineto{\pgfqpoint{13.458171in}{3.553449in}}%
\pgfpathlineto{\pgfqpoint{13.459140in}{3.553449in}}%
\pgfpathlineto{\pgfqpoint{13.460108in}{3.553449in}}%
\pgfpathlineto{\pgfqpoint{13.460108in}{3.551695in}}%
\pgfpathlineto{\pgfqpoint{13.461077in}{3.551695in}}%
\pgfpathlineto{\pgfqpoint{13.462046in}{3.551695in}}%
\pgfpathlineto{\pgfqpoint{13.462046in}{3.550111in}}%
\pgfpathlineto{\pgfqpoint{13.463015in}{3.550111in}}%
\pgfpathlineto{\pgfqpoint{13.465921in}{3.548700in}}%
\pgfpathlineto{\pgfqpoint{13.465921in}{3.547460in}}%
\pgfpathlineto{\pgfqpoint{13.466889in}{3.547460in}}%
\pgfpathlineto{\pgfqpoint{13.469796in}{3.546391in}}%
\pgfpathlineto{\pgfqpoint{13.469796in}{3.545494in}}%
\pgfpathlineto{\pgfqpoint{13.470764in}{3.545494in}}%
\pgfpathlineto{\pgfqpoint{13.475608in}{3.544216in}}%
\pgfpathlineto{\pgfqpoint{13.475608in}{3.542917in}}%
\pgfpathlineto{\pgfqpoint{13.476577in}{3.542917in}}%
\pgfpathlineto{\pgfqpoint{13.479483in}{3.541857in}}%
\pgfpathlineto{\pgfqpoint{13.479483in}{3.540975in}}%
\pgfpathlineto{\pgfqpoint{13.480452in}{3.540975in}}%
\pgfpathlineto{\pgfqpoint{13.483369in}{3.540270in}}%
\pgfpathlineto{\pgfqpoint{13.483369in}{3.975742in}}%
\pgfpathlineto{\pgfqpoint{13.484338in}{3.975742in}}%
\pgfpathlineto{\pgfqpoint{13.487234in}{3.975174in}}%
\pgfpathlineto{\pgfqpoint{13.487234in}{3.563828in}}%
\pgfpathlineto{\pgfqpoint{13.488202in}{3.563828in}}%
\pgfpathlineto{\pgfqpoint{13.489171in}{3.563828in}}%
\pgfpathlineto{\pgfqpoint{13.489171in}{3.562138in}}%
\pgfpathlineto{\pgfqpoint{13.490140in}{3.562138in}}%
\pgfpathlineto{\pgfqpoint{13.493046in}{3.560620in}}%
\pgfpathlineto{\pgfqpoint{13.493046in}{3.559276in}}%
\pgfpathlineto{\pgfqpoint{13.494015in}{3.559276in}}%
\pgfpathlineto{\pgfqpoint{13.496921in}{3.558106in}}%
\pgfpathlineto{\pgfqpoint{13.496921in}{3.557108in}}%
\pgfpathlineto{\pgfqpoint{13.497890in}{3.557108in}}%
\pgfpathlineto{\pgfqpoint{13.502733in}{3.555633in}}%
\pgfpathlineto{\pgfqpoint{13.502733in}{3.555093in}}%
\pgfpathlineto{\pgfqpoint{13.503702in}{3.555093in}}%
\pgfpathlineto{\pgfqpoint{13.504666in}{3.555093in}}%
\pgfpathlineto{\pgfqpoint{13.505629in}{3.157157in}}%
\pgfpathlineto{\pgfqpoint{13.508536in}{3.155673in}}%
\pgfpathlineto{\pgfqpoint{13.508536in}{3.154295in}}%
\pgfpathlineto{\pgfqpoint{13.509504in}{3.154295in}}%
\pgfpathlineto{\pgfqpoint{13.512421in}{3.153022in}}%
\pgfpathlineto{\pgfqpoint{13.512421in}{3.564990in}}%
\pgfpathlineto{\pgfqpoint{13.513390in}{3.564990in}}%
\pgfpathlineto{\pgfqpoint{13.514359in}{3.564990in}}%
\pgfpathlineto{\pgfqpoint{13.514359in}{3.562858in}}%
\pgfpathlineto{\pgfqpoint{13.515327in}{3.562858in}}%
\pgfpathlineto{\pgfqpoint{13.516296in}{3.562858in}}%
\pgfpathlineto{\pgfqpoint{13.516296in}{3.560892in}}%
\pgfpathlineto{\pgfqpoint{13.517265in}{3.560892in}}%
\pgfpathlineto{\pgfqpoint{13.518234in}{3.560892in}}%
\pgfpathlineto{\pgfqpoint{13.518234in}{3.559094in}}%
\pgfpathlineto{\pgfqpoint{13.519202in}{3.559094in}}%
\pgfpathlineto{\pgfqpoint{13.520171in}{3.559094in}}%
\pgfpathlineto{\pgfqpoint{13.520171in}{3.557462in}}%
\pgfpathlineto{\pgfqpoint{13.521140in}{3.557462in}}%
\pgfpathlineto{\pgfqpoint{13.524046in}{3.555996in}}%
\pgfpathlineto{\pgfqpoint{13.524046in}{3.554695in}}%
\pgfpathlineto{\pgfqpoint{13.525015in}{3.554695in}}%
\pgfpathlineto{\pgfqpoint{13.527921in}{3.553560in}}%
\pgfpathlineto{\pgfqpoint{13.527921in}{3.552589in}}%
\pgfpathlineto{\pgfqpoint{13.528890in}{3.552589in}}%
\pgfpathlineto{\pgfqpoint{13.533733in}{3.551144in}}%
\pgfpathlineto{\pgfqpoint{13.533733in}{3.550668in}}%
\pgfpathlineto{\pgfqpoint{13.534702in}{3.550668in}}%
\pgfpathlineto{\pgfqpoint{13.549233in}{3.551944in}}%
\pgfpathlineto{\pgfqpoint{13.549233in}{3.552786in}}%
\pgfpathlineto{\pgfqpoint{13.550202in}{3.552786in}}%
\pgfpathlineto{\pgfqpoint{13.553108in}{3.553792in}}%
\pgfpathlineto{\pgfqpoint{13.553108in}{3.554964in}}%
\pgfpathlineto{\pgfqpoint{13.554077in}{3.554964in}}%
\pgfpathlineto{\pgfqpoint{13.556973in}{3.556302in}}%
\pgfpathlineto{\pgfqpoint{13.556973in}{3.160679in}}%
\pgfpathlineto{\pgfqpoint{13.557942in}{3.160679in}}%
\pgfpathlineto{\pgfqpoint{13.562786in}{3.162214in}}%
\pgfpathlineto{\pgfqpoint{13.562786in}{3.163122in}}%
\pgfpathlineto{\pgfqpoint{13.563755in}{3.163122in}}%
\pgfpathlineto{\pgfqpoint{13.566661in}{3.164125in}}%
\pgfpathlineto{\pgfqpoint{13.566661in}{3.165222in}}%
\pgfpathlineto{\pgfqpoint{13.567630in}{3.165222in}}%
\pgfpathlineto{\pgfqpoint{13.570536in}{3.166414in}}%
\pgfpathlineto{\pgfqpoint{13.570536in}{3.167703in}}%
\pgfpathlineto{\pgfqpoint{13.571505in}{3.167703in}}%
\pgfpathlineto{\pgfqpoint{13.572474in}{3.167703in}}%
\pgfpathlineto{\pgfqpoint{13.572474in}{3.183442in}}%
\pgfpathlineto{\pgfqpoint{13.573443in}{3.183442in}}%
\pgfpathlineto{\pgfqpoint{13.574411in}{3.183442in}}%
\pgfpathlineto{\pgfqpoint{13.574411in}{3.171434in}}%
\pgfpathlineto{\pgfqpoint{13.575380in}{3.171434in}}%
\pgfpathlineto{\pgfqpoint{13.586035in}{3.169990in}}%
\pgfpathlineto{\pgfqpoint{13.586035in}{3.148685in}}%
\pgfpathlineto{\pgfqpoint{13.587004in}{3.148685in}}%
\pgfpathlineto{\pgfqpoint{13.589911in}{3.149590in}}%
\pgfpathlineto{\pgfqpoint{13.589911in}{3.150588in}}%
\pgfpathlineto{\pgfqpoint{13.590879in}{3.150588in}}%
\pgfpathlineto{\pgfqpoint{13.595723in}{3.149682in}}%
\pgfpathlineto{\pgfqpoint{13.595723in}{3.148347in}}%
\pgfpathlineto{\pgfqpoint{13.596692in}{3.148347in}}%
\pgfpathlineto{\pgfqpoint{13.599598in}{3.147108in}}%
\pgfpathlineto{\pgfqpoint{13.599598in}{3.145965in}}%
\pgfpathlineto{\pgfqpoint{13.600567in}{3.145965in}}%
\pgfpathlineto{\pgfqpoint{13.603484in}{3.144917in}}%
\pgfpathlineto{\pgfqpoint{13.603484in}{3.595770in}}%
\pgfpathlineto{\pgfqpoint{13.604453in}{3.595770in}}%
\pgfpathlineto{\pgfqpoint{13.605422in}{3.595770in}}%
\pgfpathlineto{\pgfqpoint{13.605422in}{3.591441in}}%
\pgfpathlineto{\pgfqpoint{13.606391in}{3.591441in}}%
\pgfpathlineto{\pgfqpoint{13.607359in}{3.591441in}}%
\pgfpathlineto{\pgfqpoint{13.607359in}{3.587287in}}%
\pgfpathlineto{\pgfqpoint{13.608328in}{3.587287in}}%
\pgfpathlineto{\pgfqpoint{13.609297in}{3.587287in}}%
\pgfpathlineto{\pgfqpoint{13.609297in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{13.610265in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{13.611234in}{3.583308in}}%
\pgfpathlineto{\pgfqpoint{13.611234in}{3.579504in}}%
\pgfpathlineto{\pgfqpoint{13.612203in}{3.579504in}}%
\pgfpathlineto{\pgfqpoint{13.613171in}{3.579504in}}%
\pgfpathlineto{\pgfqpoint{13.613171in}{3.575874in}}%
\pgfpathlineto{\pgfqpoint{13.614140in}{3.575874in}}%
\pgfpathlineto{\pgfqpoint{13.615109in}{3.575874in}}%
\pgfpathlineto{\pgfqpoint{13.615109in}{3.572417in}}%
\pgfpathlineto{\pgfqpoint{13.616078in}{3.572417in}}%
\pgfpathlineto{\pgfqpoint{13.617046in}{3.572417in}}%
\pgfpathlineto{\pgfqpoint{13.617046in}{3.569134in}}%
\pgfpathlineto{\pgfqpoint{13.618015in}{3.569134in}}%
\pgfpathlineto{\pgfqpoint{13.618984in}{3.569134in}}%
\pgfpathlineto{\pgfqpoint{13.619952in}{3.566024in}}%
\pgfpathlineto{\pgfqpoint{13.619952in}{3.566024in}}%
\pgfpathlineto{\pgfqpoint{13.620921in}{3.566024in}}%
\pgfpathlineto{\pgfqpoint{13.620921in}{3.563087in}}%
\pgfpathlineto{\pgfqpoint{13.621890in}{3.563087in}}%
\pgfpathlineto{\pgfqpoint{13.622859in}{3.563087in}}%
\pgfpathlineto{\pgfqpoint{13.622859in}{3.560323in}}%
\pgfpathlineto{\pgfqpoint{13.623827in}{3.560323in}}%
\pgfpathlineto{\pgfqpoint{13.624796in}{3.560323in}}%
\pgfpathlineto{\pgfqpoint{13.624796in}{3.557731in}}%
\pgfpathlineto{\pgfqpoint{13.625765in}{3.557731in}}%
\pgfpathlineto{\pgfqpoint{13.626733in}{3.557731in}}%
\pgfpathlineto{\pgfqpoint{13.626733in}{3.555311in}}%
\pgfpathlineto{\pgfqpoint{13.627702in}{3.555311in}}%
\pgfpathlineto{\pgfqpoint{13.628671in}{3.555311in}}%
\pgfpathlineto{\pgfqpoint{13.628671in}{3.553063in}}%
\pgfpathlineto{\pgfqpoint{13.629640in}{3.553063in}}%
\pgfpathlineto{\pgfqpoint{13.630608in}{3.553063in}}%
\pgfpathlineto{\pgfqpoint{13.630608in}{3.550987in}}%
\pgfpathlineto{\pgfqpoint{13.631577in}{3.550987in}}%
\pgfpathlineto{\pgfqpoint{13.632546in}{3.550987in}}%
\pgfpathlineto{\pgfqpoint{13.632546in}{3.549082in}}%
\pgfpathlineto{\pgfqpoint{13.633515in}{3.549082in}}%
\pgfpathlineto{\pgfqpoint{13.634483in}{3.549082in}}%
\pgfpathlineto{\pgfqpoint{13.634483in}{3.547349in}}%
\pgfpathlineto{\pgfqpoint{13.635452in}{3.547349in}}%
\pgfpathlineto{\pgfqpoint{13.636421in}{3.547349in}}%
\pgfpathlineto{\pgfqpoint{13.636421in}{3.545788in}}%
\pgfpathlineto{\pgfqpoint{13.637389in}{3.545788in}}%
\pgfpathlineto{\pgfqpoint{13.640296in}{3.544398in}}%
\pgfpathlineto{\pgfqpoint{13.640296in}{3.543179in}}%
\pgfpathlineto{\pgfqpoint{13.641264in}{3.543179in}}%
\pgfpathlineto{\pgfqpoint{13.644171in}{3.542132in}}%
\pgfpathlineto{\pgfqpoint{13.644171in}{3.541256in}}%
\pgfpathlineto{\pgfqpoint{13.645139in}{3.541256in}}%
\pgfpathlineto{\pgfqpoint{13.648046in}{3.540551in}}%
\pgfpathlineto{\pgfqpoint{13.648046in}{3.539448in}}%
\pgfpathlineto{\pgfqpoint{13.649014in}{3.539448in}}%
\pgfpathlineto{\pgfqpoint{13.651920in}{3.538247in}}%
\pgfpathlineto{\pgfqpoint{13.651920in}{3.537223in}}%
\pgfpathlineto{\pgfqpoint{13.652889in}{3.537223in}}%
\pgfpathlineto{\pgfqpoint{13.657733in}{3.535706in}}%
\pgfpathlineto{\pgfqpoint{13.657733in}{3.535213in}}%
\pgfpathlineto{\pgfqpoint{13.658702in}{3.535213in}}%
\pgfpathlineto{\pgfqpoint{13.659681in}{3.535213in}}%
\pgfpathlineto{\pgfqpoint{13.659681in}{3.965591in}}%
\pgfpathlineto{\pgfqpoint{13.660650in}{3.965591in}}%
\pgfpathlineto{\pgfqpoint{13.661609in}{3.965591in}}%
\pgfpathlineto{\pgfqpoint{13.661609in}{3.557975in}}%
\pgfpathlineto{\pgfqpoint{13.662577in}{3.557975in}}%
\pgfpathlineto{\pgfqpoint{13.663546in}{3.557975in}}%
\pgfpathlineto{\pgfqpoint{13.663546in}{3.556319in}}%
\pgfpathlineto{\pgfqpoint{13.664515in}{3.556319in}}%
\pgfpathlineto{\pgfqpoint{13.667421in}{3.554836in}}%
\pgfpathlineto{\pgfqpoint{13.667421in}{3.553527in}}%
\pgfpathlineto{\pgfqpoint{13.668390in}{3.553527in}}%
\pgfpathlineto{\pgfqpoint{13.671296in}{3.552391in}}%
\pgfpathlineto{\pgfqpoint{13.671296in}{3.551428in}}%
\pgfpathlineto{\pgfqpoint{13.672265in}{3.551428in}}%
\pgfpathlineto{\pgfqpoint{13.675171in}{3.550433in}}%
\pgfpathlineto{\pgfqpoint{13.675171in}{3.549653in}}%
\pgfpathlineto{\pgfqpoint{13.676140in}{3.549653in}}%
\pgfpathlineto{\pgfqpoint{13.679041in}{3.549059in}}%
\pgfpathlineto{\pgfqpoint{13.680004in}{3.151745in}}%
\pgfpathlineto{\pgfqpoint{13.682911in}{3.150315in}}%
\pgfpathlineto{\pgfqpoint{13.682911in}{3.148992in}}%
\pgfpathlineto{\pgfqpoint{13.683879in}{3.148992in}}%
\pgfpathlineto{\pgfqpoint{13.686785in}{3.147773in}}%
\pgfpathlineto{\pgfqpoint{13.686785in}{3.146660in}}%
\pgfpathlineto{\pgfqpoint{13.687754in}{3.146660in}}%
\pgfpathlineto{\pgfqpoint{13.688733in}{3.146660in}}%
\pgfpathlineto{\pgfqpoint{13.688733in}{3.551945in}}%
\pgfpathlineto{\pgfqpoint{13.689702in}{3.551945in}}%
\pgfpathlineto{\pgfqpoint{13.690671in}{3.551945in}}%
\pgfpathlineto{\pgfqpoint{13.690671in}{3.550035in}}%
\pgfpathlineto{\pgfqpoint{13.691640in}{3.550035in}}%
\pgfpathlineto{\pgfqpoint{13.692608in}{3.550035in}}%
\pgfpathlineto{\pgfqpoint{13.692608in}{3.548293in}}%
\pgfpathlineto{\pgfqpoint{13.693577in}{3.548293in}}%
\pgfpathlineto{\pgfqpoint{13.694546in}{3.548293in}}%
\pgfpathlineto{\pgfqpoint{13.694546in}{3.546717in}}%
\pgfpathlineto{\pgfqpoint{13.695514in}{3.546717in}}%
\pgfpathlineto{\pgfqpoint{13.698421in}{3.545306in}}%
\pgfpathlineto{\pgfqpoint{13.698421in}{3.544062in}}%
\pgfpathlineto{\pgfqpoint{13.699389in}{3.544062in}}%
\pgfpathlineto{\pgfqpoint{13.702296in}{3.542982in}}%
\pgfpathlineto{\pgfqpoint{13.702296in}{3.542068in}}%
\pgfpathlineto{\pgfqpoint{13.703264in}{3.542068in}}%
\pgfpathlineto{\pgfqpoint{13.708108in}{3.540733in}}%
\pgfpathlineto{\pgfqpoint{13.708108in}{3.540312in}}%
\pgfpathlineto{\pgfqpoint{13.709077in}{3.540312in}}%
\pgfpathlineto{\pgfqpoint{13.721671in}{3.541243in}}%
\pgfpathlineto{\pgfqpoint{13.721671in}{3.541973in}}%
\pgfpathlineto{\pgfqpoint{13.722639in}{3.541973in}}%
\pgfpathlineto{\pgfqpoint{13.725546in}{3.542869in}}%
\pgfpathlineto{\pgfqpoint{13.725546in}{3.543930in}}%
\pgfpathlineto{\pgfqpoint{13.726514in}{3.543930in}}%
\pgfpathlineto{\pgfqpoint{13.729421in}{3.545156in}}%
\pgfpathlineto{\pgfqpoint{13.729421in}{3.546548in}}%
\pgfpathlineto{\pgfqpoint{13.730389in}{3.546548in}}%
\pgfpathlineto{\pgfqpoint{13.731348in}{3.546548in}}%
\pgfpathlineto{\pgfqpoint{13.731348in}{3.155566in}}%
\pgfpathlineto{\pgfqpoint{13.732317in}{3.155566in}}%
\pgfpathlineto{\pgfqpoint{13.735223in}{3.156320in}}%
\pgfpathlineto{\pgfqpoint{13.735223in}{3.157167in}}%
\pgfpathlineto{\pgfqpoint{13.736192in}{3.157167in}}%
\pgfpathlineto{\pgfqpoint{13.739098in}{3.158108in}}%
\pgfpathlineto{\pgfqpoint{13.739098in}{3.159143in}}%
\pgfpathlineto{\pgfqpoint{13.740067in}{3.159143in}}%
\pgfpathlineto{\pgfqpoint{13.742973in}{3.160272in}}%
\pgfpathlineto{\pgfqpoint{13.742973in}{3.161497in}}%
\pgfpathlineto{\pgfqpoint{13.743942in}{3.161497in}}%
\pgfpathlineto{\pgfqpoint{13.746849in}{3.162816in}}%
\pgfpathlineto{\pgfqpoint{13.746849in}{3.180257in}}%
\pgfpathlineto{\pgfqpoint{13.747818in}{3.180257in}}%
\pgfpathlineto{\pgfqpoint{13.748786in}{3.180257in}}%
\pgfpathlineto{\pgfqpoint{13.748786in}{3.182384in}}%
\pgfpathlineto{\pgfqpoint{13.749755in}{3.182384in}}%
\pgfpathlineto{\pgfqpoint{13.750723in}{3.182384in}}%
\pgfpathlineto{\pgfqpoint{13.750723in}{3.165156in}}%
\pgfpathlineto{\pgfqpoint{13.751692in}{3.165156in}}%
\pgfpathlineto{\pgfqpoint{13.760410in}{3.164353in}}%
\pgfpathlineto{\pgfqpoint{13.760410in}{3.144242in}}%
\pgfpathlineto{\pgfqpoint{13.761379in}{3.144242in}}%
\pgfpathlineto{\pgfqpoint{13.764285in}{3.145177in}}%
\pgfpathlineto{\pgfqpoint{13.764285in}{3.146204in}}%
\pgfpathlineto{\pgfqpoint{13.765254in}{3.146204in}}%
\pgfpathlineto{\pgfqpoint{13.770098in}{3.145684in}}%
\pgfpathlineto{\pgfqpoint{13.770098in}{3.144379in}}%
\pgfpathlineto{\pgfqpoint{13.771067in}{3.144379in}}%
\pgfpathlineto{\pgfqpoint{13.773973in}{3.143170in}}%
\pgfpathlineto{\pgfqpoint{13.774942in}{3.142056in}}%
\pgfpathlineto{\pgfqpoint{13.774942in}{3.142056in}}%
\pgfpathlineto{\pgfqpoint{13.777859in}{3.141036in}}%
\pgfpathlineto{\pgfqpoint{13.777859in}{3.591639in}}%
\pgfpathlineto{\pgfqpoint{13.778828in}{3.591639in}}%
\pgfpathlineto{\pgfqpoint{13.779797in}{3.591639in}}%
\pgfpathlineto{\pgfqpoint{13.779797in}{3.587333in}}%
\pgfpathlineto{\pgfqpoint{13.780766in}{3.587333in}}%
\pgfpathlineto{\pgfqpoint{13.781734in}{3.587333in}}%
\pgfpathlineto{\pgfqpoint{13.781734in}{3.583202in}}%
\pgfpathlineto{\pgfqpoint{13.782703in}{3.583202in}}%
\pgfpathlineto{\pgfqpoint{13.783672in}{3.583202in}}%
\pgfpathlineto{\pgfqpoint{13.783672in}{3.579246in}}%
\pgfpathlineto{\pgfqpoint{13.784640in}{3.579246in}}%
\pgfpathlineto{\pgfqpoint{13.785609in}{3.579246in}}%
\pgfpathlineto{\pgfqpoint{13.785609in}{3.575464in}}%
\pgfpathlineto{\pgfqpoint{13.786578in}{3.575464in}}%
\pgfpathlineto{\pgfqpoint{13.787546in}{3.575464in}}%
\pgfpathlineto{\pgfqpoint{13.787546in}{3.571856in}}%
\pgfpathlineto{\pgfqpoint{13.788515in}{3.571856in}}%
\pgfpathlineto{\pgfqpoint{13.789484in}{3.571856in}}%
\pgfpathlineto{\pgfqpoint{13.789484in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{13.790453in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{13.791421in}{3.568421in}}%
\pgfpathlineto{\pgfqpoint{13.791421in}{3.565160in}}%
\pgfpathlineto{\pgfqpoint{13.792390in}{3.565160in}}%
\pgfpathlineto{\pgfqpoint{13.793359in}{3.565160in}}%
\pgfpathlineto{\pgfqpoint{13.793359in}{3.562072in}}%
\pgfpathlineto{\pgfqpoint{13.794327in}{3.562072in}}%
\pgfpathlineto{\pgfqpoint{13.795296in}{3.562072in}}%
\pgfpathlineto{\pgfqpoint{13.796265in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{13.796265in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{13.797233in}{3.559157in}}%
\pgfpathlineto{\pgfqpoint{13.797233in}{3.556414in}}%
\pgfpathlineto{\pgfqpoint{13.798202in}{3.556414in}}%
\pgfpathlineto{\pgfqpoint{13.799171in}{3.556414in}}%
\pgfpathlineto{\pgfqpoint{13.799171in}{3.553843in}}%
\pgfpathlineto{\pgfqpoint{13.800140in}{3.553843in}}%
\pgfpathlineto{\pgfqpoint{13.801108in}{3.553843in}}%
\pgfpathlineto{\pgfqpoint{13.801108in}{3.551444in}}%
\pgfpathlineto{\pgfqpoint{13.802077in}{3.551444in}}%
\pgfpathlineto{\pgfqpoint{13.803046in}{3.551444in}}%
\pgfpathlineto{\pgfqpoint{13.803046in}{3.549217in}}%
\pgfpathlineto{\pgfqpoint{13.804015in}{3.549217in}}%
\pgfpathlineto{\pgfqpoint{13.804983in}{3.549217in}}%
\pgfpathlineto{\pgfqpoint{13.804983in}{3.547162in}}%
\pgfpathlineto{\pgfqpoint{13.805952in}{3.547162in}}%
\pgfpathlineto{\pgfqpoint{13.806921in}{3.547162in}}%
\pgfpathlineto{\pgfqpoint{13.806921in}{3.545278in}}%
\pgfpathlineto{\pgfqpoint{13.807889in}{3.545278in}}%
\pgfpathlineto{\pgfqpoint{13.808858in}{3.545278in}}%
\pgfpathlineto{\pgfqpoint{13.808858in}{3.543565in}}%
\pgfpathlineto{\pgfqpoint{13.809827in}{3.543565in}}%
\pgfpathlineto{\pgfqpoint{13.812733in}{3.542024in}}%
\pgfpathlineto{\pgfqpoint{13.812733in}{3.540655in}}%
\pgfpathlineto{\pgfqpoint{13.813702in}{3.540655in}}%
\pgfpathlineto{\pgfqpoint{13.816608in}{3.539456in}}%
\pgfpathlineto{\pgfqpoint{13.816608in}{3.538429in}}%
\pgfpathlineto{\pgfqpoint{13.817577in}{3.538429in}}%
\pgfpathlineto{\pgfqpoint{13.822420in}{3.536889in}}%
\pgfpathlineto{\pgfqpoint{13.822420in}{3.535205in}}%
\pgfpathlineto{\pgfqpoint{13.823389in}{3.535205in}}%
\pgfpathlineto{\pgfqpoint{13.826295in}{3.534039in}}%
\pgfpathlineto{\pgfqpoint{13.826295in}{3.533050in}}%
\pgfpathlineto{\pgfqpoint{13.827264in}{3.533050in}}%
\pgfpathlineto{\pgfqpoint{13.832108in}{3.531605in}}%
\pgfpathlineto{\pgfqpoint{13.832108in}{3.531148in}}%
\pgfpathlineto{\pgfqpoint{13.833077in}{3.531148in}}%
\pgfpathlineto{\pgfqpoint{13.835983in}{3.530868in}}%
\pgfpathlineto{\pgfqpoint{13.835983in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{13.836952in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{13.837921in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{13.837921in}{3.551090in}}%
\pgfpathlineto{\pgfqpoint{13.838890in}{3.551090in}}%
\pgfpathlineto{\pgfqpoint{13.841796in}{3.549640in}}%
\pgfpathlineto{\pgfqpoint{13.841796in}{3.548135in}}%
\pgfpathlineto{\pgfqpoint{13.842764in}{3.548135in}}%
\pgfpathlineto{\pgfqpoint{13.845671in}{3.546847in}}%
\pgfpathlineto{\pgfqpoint{13.845671in}{3.545747in}}%
\pgfpathlineto{\pgfqpoint{13.846639in}{3.545747in}}%
\pgfpathlineto{\pgfqpoint{13.849546in}{3.544833in}}%
\pgfpathlineto{\pgfqpoint{13.849546in}{3.544107in}}%
\pgfpathlineto{\pgfqpoint{13.850514in}{3.544107in}}%
\pgfpathlineto{\pgfqpoint{13.853416in}{3.543567in}}%
\pgfpathlineto{\pgfqpoint{13.854379in}{3.146861in}}%
\pgfpathlineto{\pgfqpoint{13.857285in}{3.145485in}}%
\pgfpathlineto{\pgfqpoint{13.857285in}{3.144216in}}%
\pgfpathlineto{\pgfqpoint{13.858254in}{3.144216in}}%
\pgfpathlineto{\pgfqpoint{13.861160in}{3.143052in}}%
\pgfpathlineto{\pgfqpoint{13.861160in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{13.862129in}{3.141993in}}%
\pgfpathlineto{\pgfqpoint{13.865046in}{3.141040in}}%
\pgfpathlineto{\pgfqpoint{13.865046in}{3.540275in}}%
\pgfpathlineto{\pgfqpoint{13.866014in}{3.540275in}}%
\pgfpathlineto{\pgfqpoint{13.866983in}{3.540275in}}%
\pgfpathlineto{\pgfqpoint{13.866983in}{3.538586in}}%
\pgfpathlineto{\pgfqpoint{13.867952in}{3.538586in}}%
\pgfpathlineto{\pgfqpoint{13.870858in}{3.537063in}}%
\pgfpathlineto{\pgfqpoint{13.870858in}{3.535706in}}%
\pgfpathlineto{\pgfqpoint{13.871827in}{3.535706in}}%
\pgfpathlineto{\pgfqpoint{13.874733in}{3.534515in}}%
\pgfpathlineto{\pgfqpoint{13.874733in}{3.533489in}}%
\pgfpathlineto{\pgfqpoint{13.875702in}{3.533489in}}%
\pgfpathlineto{\pgfqpoint{13.878608in}{3.532627in}}%
\pgfpathlineto{\pgfqpoint{13.878608in}{3.531931in}}%
\pgfpathlineto{\pgfqpoint{13.879577in}{3.531931in}}%
\pgfpathlineto{\pgfqpoint{13.897983in}{3.533059in}}%
\pgfpathlineto{\pgfqpoint{13.897983in}{3.534006in}}%
\pgfpathlineto{\pgfqpoint{13.898952in}{3.534006in}}%
\pgfpathlineto{\pgfqpoint{13.901858in}{3.535119in}}%
\pgfpathlineto{\pgfqpoint{13.901858in}{3.536397in}}%
\pgfpathlineto{\pgfqpoint{13.902827in}{3.536397in}}%
\pgfpathlineto{\pgfqpoint{13.903786in}{3.536397in}}%
\pgfpathlineto{\pgfqpoint{13.903786in}{3.150260in}}%
\pgfpathlineto{\pgfqpoint{13.904754in}{3.150260in}}%
\pgfpathlineto{\pgfqpoint{13.909598in}{3.151738in}}%
\pgfpathlineto{\pgfqpoint{13.909598in}{3.152617in}}%
\pgfpathlineto{\pgfqpoint{13.910567in}{3.152617in}}%
\pgfpathlineto{\pgfqpoint{13.913473in}{3.153589in}}%
\pgfpathlineto{\pgfqpoint{13.913473in}{3.154654in}}%
\pgfpathlineto{\pgfqpoint{13.914442in}{3.154654in}}%
\pgfpathlineto{\pgfqpoint{13.917348in}{3.155814in}}%
\pgfpathlineto{\pgfqpoint{13.917348in}{3.157068in}}%
\pgfpathlineto{\pgfqpoint{13.918317in}{3.157068in}}%
\pgfpathlineto{\pgfqpoint{13.921224in}{3.158417in}}%
\pgfpathlineto{\pgfqpoint{13.921224in}{3.177576in}}%
\pgfpathlineto{\pgfqpoint{13.922192in}{3.177576in}}%
\pgfpathlineto{\pgfqpoint{13.923161in}{3.177576in}}%
\pgfpathlineto{\pgfqpoint{13.923161in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{13.924130in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{13.925098in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{13.925098in}{3.159832in}}%
\pgfpathlineto{\pgfqpoint{13.926067in}{3.159832in}}%
\pgfpathlineto{\pgfqpoint{13.934785in}{3.159174in}}%
\pgfpathlineto{\pgfqpoint{13.934785in}{3.140371in}}%
\pgfpathlineto{\pgfqpoint{13.935754in}{3.140371in}}%
\pgfpathlineto{\pgfqpoint{13.938660in}{3.141335in}}%
\pgfpathlineto{\pgfqpoint{13.938660in}{3.142391in}}%
\pgfpathlineto{\pgfqpoint{13.939629in}{3.142391in}}%
\pgfpathlineto{\pgfqpoint{13.946410in}{3.141011in}}%
\pgfpathlineto{\pgfqpoint{13.946410in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{13.947379in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{13.950285in}{3.138743in}}%
\pgfpathlineto{\pgfqpoint{13.950285in}{3.137751in}}%
\pgfpathlineto{\pgfqpoint{13.951254in}{3.137751in}}%
\pgfpathlineto{\pgfqpoint{13.952234in}{3.137751in}}%
\pgfpathlineto{\pgfqpoint{13.952234in}{3.588083in}}%
\pgfpathlineto{\pgfqpoint{13.953203in}{3.588083in}}%
\pgfpathlineto{\pgfqpoint{13.954172in}{3.588083in}}%
\pgfpathlineto{\pgfqpoint{13.954172in}{3.583798in}}%
\pgfpathlineto{\pgfqpoint{13.955140in}{3.583798in}}%
\pgfpathlineto{\pgfqpoint{13.956109in}{3.583798in}}%
\pgfpathlineto{\pgfqpoint{13.956109in}{3.579689in}}%
\pgfpathlineto{\pgfqpoint{13.957078in}{3.579689in}}%
\pgfpathlineto{\pgfqpoint{13.958046in}{3.579689in}}%
\pgfpathlineto{\pgfqpoint{13.958046in}{3.575754in}}%
\pgfpathlineto{\pgfqpoint{13.959015in}{3.575754in}}%
\pgfpathlineto{\pgfqpoint{13.959984in}{3.575754in}}%
\pgfpathlineto{\pgfqpoint{13.959984in}{3.571993in}}%
\pgfpathlineto{\pgfqpoint{13.960953in}{3.571993in}}%
\pgfpathlineto{\pgfqpoint{13.961921in}{3.571993in}}%
\pgfpathlineto{\pgfqpoint{13.961921in}{3.568406in}}%
\pgfpathlineto{\pgfqpoint{13.962890in}{3.568406in}}%
\pgfpathlineto{\pgfqpoint{13.963859in}{3.568406in}}%
\pgfpathlineto{\pgfqpoint{13.963859in}{3.564992in}}%
\pgfpathlineto{\pgfqpoint{13.964827in}{3.564992in}}%
\pgfpathlineto{\pgfqpoint{13.965796in}{3.564992in}}%
\pgfpathlineto{\pgfqpoint{13.966765in}{3.561752in}}%
\pgfpathlineto{\pgfqpoint{13.966765in}{3.561752in}}%
\pgfpathlineto{\pgfqpoint{13.967734in}{3.561752in}}%
\pgfpathlineto{\pgfqpoint{13.968702in}{3.558684in}}%
\pgfpathlineto{\pgfqpoint{13.968702in}{3.558684in}}%
\pgfpathlineto{\pgfqpoint{13.969671in}{3.558684in}}%
\pgfpathlineto{\pgfqpoint{13.969671in}{3.555789in}}%
\pgfpathlineto{\pgfqpoint{13.970640in}{3.555789in}}%
\pgfpathlineto{\pgfqpoint{13.971608in}{3.555789in}}%
\pgfpathlineto{\pgfqpoint{13.971608in}{3.553066in}}%
\pgfpathlineto{\pgfqpoint{13.972577in}{3.553066in}}%
\pgfpathlineto{\pgfqpoint{13.973546in}{3.553066in}}%
\pgfpathlineto{\pgfqpoint{13.973546in}{3.550515in}}%
\pgfpathlineto{\pgfqpoint{13.974515in}{3.550515in}}%
\pgfpathlineto{\pgfqpoint{13.975483in}{3.550515in}}%
\pgfpathlineto{\pgfqpoint{13.976452in}{3.548136in}}%
\pgfpathlineto{\pgfqpoint{13.976452in}{3.548136in}}%
\pgfpathlineto{\pgfqpoint{13.977421in}{3.548136in}}%
\pgfpathlineto{\pgfqpoint{13.977421in}{3.545929in}}%
\pgfpathlineto{\pgfqpoint{13.978389in}{3.545929in}}%
\pgfpathlineto{\pgfqpoint{13.979358in}{3.545929in}}%
\pgfpathlineto{\pgfqpoint{13.979358in}{3.543894in}}%
\pgfpathlineto{\pgfqpoint{13.980327in}{3.543894in}}%
\pgfpathlineto{\pgfqpoint{13.981296in}{3.543894in}}%
\pgfpathlineto{\pgfqpoint{13.981296in}{3.542029in}}%
\pgfpathlineto{\pgfqpoint{13.982264in}{3.542029in}}%
\pgfpathlineto{\pgfqpoint{13.983233in}{3.542029in}}%
\pgfpathlineto{\pgfqpoint{13.983233in}{3.540337in}}%
\pgfpathlineto{\pgfqpoint{13.984202in}{3.540337in}}%
\pgfpathlineto{\pgfqpoint{13.987108in}{3.538815in}}%
\pgfpathlineto{\pgfqpoint{13.987108in}{3.537464in}}%
\pgfpathlineto{\pgfqpoint{13.988077in}{3.537464in}}%
\pgfpathlineto{\pgfqpoint{13.990983in}{3.536285in}}%
\pgfpathlineto{\pgfqpoint{13.990983in}{3.535277in}}%
\pgfpathlineto{\pgfqpoint{13.991952in}{3.535277in}}%
\pgfpathlineto{\pgfqpoint{13.994858in}{3.534441in}}%
\pgfpathlineto{\pgfqpoint{13.994858in}{3.532734in}}%
\pgfpathlineto{\pgfqpoint{13.995827in}{3.532734in}}%
\pgfpathlineto{\pgfqpoint{13.998733in}{3.531426in}}%
\pgfpathlineto{\pgfqpoint{13.998733in}{3.530296in}}%
\pgfpathlineto{\pgfqpoint{13.999702in}{3.530296in}}%
\pgfpathlineto{\pgfqpoint{14.002608in}{3.529343in}}%
\pgfpathlineto{\pgfqpoint{14.003576in}{3.528568in}}%
\pgfpathlineto{\pgfqpoint{14.003576in}{3.528568in}}%
\pgfpathlineto{\pgfqpoint{14.010358in}{3.527290in}}%
\pgfpathlineto{\pgfqpoint{14.010358in}{3.547751in}}%
\pgfpathlineto{\pgfqpoint{14.011327in}{3.547751in}}%
\pgfpathlineto{\pgfqpoint{14.012296in}{3.547751in}}%
\pgfpathlineto{\pgfqpoint{14.012296in}{3.545953in}}%
\pgfpathlineto{\pgfqpoint{14.013264in}{3.545953in}}%
\pgfpathlineto{\pgfqpoint{14.014233in}{3.545953in}}%
\pgfpathlineto{\pgfqpoint{14.015202in}{3.544344in}}%
\pgfpathlineto{\pgfqpoint{14.015202in}{3.544344in}}%
\pgfpathlineto{\pgfqpoint{14.018108in}{3.542922in}}%
\pgfpathlineto{\pgfqpoint{14.018108in}{3.541688in}}%
\pgfpathlineto{\pgfqpoint{14.019077in}{3.541688in}}%
\pgfpathlineto{\pgfqpoint{14.021983in}{3.540641in}}%
\pgfpathlineto{\pgfqpoint{14.021983in}{3.539782in}}%
\pgfpathlineto{\pgfqpoint{14.022952in}{3.539782in}}%
\pgfpathlineto{\pgfqpoint{14.027790in}{3.538625in}}%
\pgfpathlineto{\pgfqpoint{14.028754in}{3.142506in}}%
\pgfpathlineto{\pgfqpoint{14.031660in}{3.141185in}}%
\pgfpathlineto{\pgfqpoint{14.031660in}{3.139970in}}%
\pgfpathlineto{\pgfqpoint{14.032629in}{3.139970in}}%
\pgfpathlineto{\pgfqpoint{14.035535in}{3.138861in}}%
\pgfpathlineto{\pgfqpoint{14.035535in}{3.137857in}}%
\pgfpathlineto{\pgfqpoint{14.036504in}{3.137857in}}%
\pgfpathlineto{\pgfqpoint{14.039410in}{3.136959in}}%
\pgfpathlineto{\pgfqpoint{14.039410in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{14.040379in}{3.136165in}}%
\pgfpathlineto{\pgfqpoint{14.043295in}{3.135476in}}%
\pgfpathlineto{\pgfqpoint{14.043295in}{3.528497in}}%
\pgfpathlineto{\pgfqpoint{14.044264in}{3.528497in}}%
\pgfpathlineto{\pgfqpoint{14.047170in}{3.527191in}}%
\pgfpathlineto{\pgfqpoint{14.047170in}{3.526051in}}%
\pgfpathlineto{\pgfqpoint{14.048139in}{3.526051in}}%
\pgfpathlineto{\pgfqpoint{14.051045in}{3.525075in}}%
\pgfpathlineto{\pgfqpoint{14.051045in}{3.524264in}}%
\pgfpathlineto{\pgfqpoint{14.052014in}{3.524264in}}%
\pgfpathlineto{\pgfqpoint{14.058795in}{3.522819in}}%
\pgfpathlineto{\pgfqpoint{14.058795in}{3.522666in}}%
\pgfpathlineto{\pgfqpoint{14.059764in}{3.522666in}}%
\pgfpathlineto{\pgfqpoint{14.068483in}{3.523694in}}%
\pgfpathlineto{\pgfqpoint{14.068483in}{3.524362in}}%
\pgfpathlineto{\pgfqpoint{14.069451in}{3.524362in}}%
\pgfpathlineto{\pgfqpoint{14.072358in}{3.525194in}}%
\pgfpathlineto{\pgfqpoint{14.072358in}{3.526191in}}%
\pgfpathlineto{\pgfqpoint{14.073326in}{3.526191in}}%
\pgfpathlineto{\pgfqpoint{14.076233in}{3.527352in}}%
\pgfpathlineto{\pgfqpoint{14.076233in}{3.528679in}}%
\pgfpathlineto{\pgfqpoint{14.077201in}{3.528679in}}%
\pgfpathlineto{\pgfqpoint{14.078160in}{3.528679in}}%
\pgfpathlineto{\pgfqpoint{14.078160in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{14.079129in}{3.146110in}}%
\pgfpathlineto{\pgfqpoint{14.083973in}{3.147648in}}%
\pgfpathlineto{\pgfqpoint{14.083973in}{3.148556in}}%
\pgfpathlineto{\pgfqpoint{14.084942in}{3.148556in}}%
\pgfpathlineto{\pgfqpoint{14.087848in}{3.149557in}}%
\pgfpathlineto{\pgfqpoint{14.087848in}{3.150651in}}%
\pgfpathlineto{\pgfqpoint{14.088817in}{3.150651in}}%
\pgfpathlineto{\pgfqpoint{14.091723in}{3.151840in}}%
\pgfpathlineto{\pgfqpoint{14.091723in}{3.153122in}}%
\pgfpathlineto{\pgfqpoint{14.092692in}{3.153122in}}%
\pgfpathlineto{\pgfqpoint{14.095599in}{3.154499in}}%
\pgfpathlineto{\pgfqpoint{14.095599in}{3.175399in}}%
\pgfpathlineto{\pgfqpoint{14.096567in}{3.175399in}}%
\pgfpathlineto{\pgfqpoint{14.097536in}{3.175399in}}%
\pgfpathlineto{\pgfqpoint{14.097536in}{3.177624in}}%
\pgfpathlineto{\pgfqpoint{14.098505in}{3.177624in}}%
\pgfpathlineto{\pgfqpoint{14.099474in}{3.177624in}}%
\pgfpathlineto{\pgfqpoint{14.099474in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{14.100443in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{14.101411in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{14.101411in}{3.154681in}}%
\pgfpathlineto{\pgfqpoint{14.102379in}{3.154681in}}%
\pgfpathlineto{\pgfqpoint{14.111098in}{3.154589in}}%
\pgfpathlineto{\pgfqpoint{14.111098in}{3.138057in}}%
\pgfpathlineto{\pgfqpoint{14.112066in}{3.138057in}}%
\pgfpathlineto{\pgfqpoint{14.114973in}{3.139140in}}%
\pgfpathlineto{\pgfqpoint{14.114973in}{3.140315in}}%
\pgfpathlineto{\pgfqpoint{14.115942in}{3.140315in}}%
\pgfpathlineto{\pgfqpoint{14.118848in}{3.139486in}}%
\pgfpathlineto{\pgfqpoint{14.118848in}{3.138235in}}%
\pgfpathlineto{\pgfqpoint{14.119816in}{3.138235in}}%
\pgfpathlineto{\pgfqpoint{14.122723in}{3.137079in}}%
\pgfpathlineto{\pgfqpoint{14.122723in}{3.136018in}}%
\pgfpathlineto{\pgfqpoint{14.123691in}{3.136018in}}%
\pgfpathlineto{\pgfqpoint{14.126609in}{3.135051in}}%
\pgfpathlineto{\pgfqpoint{14.126609in}{3.585094in}}%
\pgfpathlineto{\pgfqpoint{14.127578in}{3.585094in}}%
\pgfpathlineto{\pgfqpoint{14.128547in}{3.585094in}}%
\pgfpathlineto{\pgfqpoint{14.128547in}{3.580830in}}%
\pgfpathlineto{\pgfqpoint{14.129515in}{3.580830in}}%
\pgfpathlineto{\pgfqpoint{14.130484in}{3.580830in}}%
\pgfpathlineto{\pgfqpoint{14.130484in}{3.576740in}}%
\pgfpathlineto{\pgfqpoint{14.131453in}{3.576740in}}%
\pgfpathlineto{\pgfqpoint{14.132421in}{3.576740in}}%
\pgfpathlineto{\pgfqpoint{14.132421in}{3.572825in}}%
\pgfpathlineto{\pgfqpoint{14.133390in}{3.572825in}}%
\pgfpathlineto{\pgfqpoint{14.134359in}{3.572825in}}%
\pgfpathlineto{\pgfqpoint{14.134359in}{3.569084in}}%
\pgfpathlineto{\pgfqpoint{14.135328in}{3.569084in}}%
\pgfpathlineto{\pgfqpoint{14.136296in}{3.569084in}}%
\pgfpathlineto{\pgfqpoint{14.136296in}{3.565517in}}%
\pgfpathlineto{\pgfqpoint{14.137265in}{3.565517in}}%
\pgfpathlineto{\pgfqpoint{14.138234in}{3.565517in}}%
\pgfpathlineto{\pgfqpoint{14.138234in}{3.562123in}}%
\pgfpathlineto{\pgfqpoint{14.139202in}{3.562123in}}%
\pgfpathlineto{\pgfqpoint{14.140171in}{3.562123in}}%
\pgfpathlineto{\pgfqpoint{14.140171in}{3.558902in}}%
\pgfpathlineto{\pgfqpoint{14.141140in}{3.558902in}}%
\pgfpathlineto{\pgfqpoint{14.142108in}{3.558902in}}%
\pgfpathlineto{\pgfqpoint{14.143077in}{3.555853in}}%
\pgfpathlineto{\pgfqpoint{14.143077in}{3.555853in}}%
\pgfpathlineto{\pgfqpoint{14.144046in}{3.555853in}}%
\pgfpathlineto{\pgfqpoint{14.144046in}{3.552977in}}%
\pgfpathlineto{\pgfqpoint{14.145015in}{3.552977in}}%
\pgfpathlineto{\pgfqpoint{14.145983in}{3.552977in}}%
\pgfpathlineto{\pgfqpoint{14.145983in}{3.550273in}}%
\pgfpathlineto{\pgfqpoint{14.146952in}{3.550273in}}%
\pgfpathlineto{\pgfqpoint{14.147921in}{3.550273in}}%
\pgfpathlineto{\pgfqpoint{14.147921in}{3.547742in}}%
\pgfpathlineto{\pgfqpoint{14.148889in}{3.547742in}}%
\pgfpathlineto{\pgfqpoint{14.149858in}{3.547742in}}%
\pgfpathlineto{\pgfqpoint{14.149858in}{3.545382in}}%
\pgfpathlineto{\pgfqpoint{14.150827in}{3.545382in}}%
\pgfpathlineto{\pgfqpoint{14.151796in}{3.545382in}}%
\pgfpathlineto{\pgfqpoint{14.151796in}{3.543193in}}%
\pgfpathlineto{\pgfqpoint{14.152764in}{3.543193in}}%
\pgfpathlineto{\pgfqpoint{14.153733in}{3.543193in}}%
\pgfpathlineto{\pgfqpoint{14.153733in}{3.541176in}}%
\pgfpathlineto{\pgfqpoint{14.154702in}{3.541176in}}%
\pgfpathlineto{\pgfqpoint{14.155671in}{3.541176in}}%
\pgfpathlineto{\pgfqpoint{14.155671in}{3.539331in}}%
\pgfpathlineto{\pgfqpoint{14.156639in}{3.539331in}}%
\pgfpathlineto{\pgfqpoint{14.157608in}{3.539331in}}%
\pgfpathlineto{\pgfqpoint{14.157608in}{3.537656in}}%
\pgfpathlineto{\pgfqpoint{14.158577in}{3.537656in}}%
\pgfpathlineto{\pgfqpoint{14.161483in}{3.536153in}}%
\pgfpathlineto{\pgfqpoint{14.161483in}{3.534821in}}%
\pgfpathlineto{\pgfqpoint{14.162452in}{3.534821in}}%
\pgfpathlineto{\pgfqpoint{14.165358in}{3.533660in}}%
\pgfpathlineto{\pgfqpoint{14.165358in}{3.532670in}}%
\pgfpathlineto{\pgfqpoint{14.166327in}{3.532670in}}%
\pgfpathlineto{\pgfqpoint{14.167295in}{3.532670in}}%
\pgfpathlineto{\pgfqpoint{14.167295in}{3.530835in}}%
\pgfpathlineto{\pgfqpoint{14.168264in}{3.530835in}}%
\pgfpathlineto{\pgfqpoint{14.171170in}{3.529386in}}%
\pgfpathlineto{\pgfqpoint{14.171170in}{3.528114in}}%
\pgfpathlineto{\pgfqpoint{14.172139in}{3.528114in}}%
\pgfpathlineto{\pgfqpoint{14.175045in}{3.527020in}}%
\pgfpathlineto{\pgfqpoint{14.175045in}{3.526031in}}%
\pgfpathlineto{\pgfqpoint{14.176014in}{3.526031in}}%
\pgfpathlineto{\pgfqpoint{14.178920in}{3.525121in}}%
\pgfpathlineto{\pgfqpoint{14.179889in}{3.524377in}}%
\pgfpathlineto{\pgfqpoint{14.179889in}{3.524377in}}%
\pgfpathlineto{\pgfqpoint{14.186671in}{3.523145in}}%
\pgfpathlineto{\pgfqpoint{14.186671in}{3.541188in}}%
\pgfpathlineto{\pgfqpoint{14.187639in}{3.541188in}}%
\pgfpathlineto{\pgfqpoint{14.188608in}{3.541188in}}%
\pgfpathlineto{\pgfqpoint{14.188608in}{3.539632in}}%
\pgfpathlineto{\pgfqpoint{14.189577in}{3.539632in}}%
\pgfpathlineto{\pgfqpoint{14.192483in}{3.538264in}}%
\pgfpathlineto{\pgfqpoint{14.192483in}{3.537084in}}%
\pgfpathlineto{\pgfqpoint{14.193452in}{3.537084in}}%
\pgfpathlineto{\pgfqpoint{14.196358in}{3.536092in}}%
\pgfpathlineto{\pgfqpoint{14.196358in}{3.535287in}}%
\pgfpathlineto{\pgfqpoint{14.197327in}{3.535287in}}%
\pgfpathlineto{\pgfqpoint{14.202165in}{3.534239in}}%
\pgfpathlineto{\pgfqpoint{14.203129in}{3.138686in}}%
\pgfpathlineto{\pgfqpoint{14.206035in}{3.137419in}}%
\pgfpathlineto{\pgfqpoint{14.206035in}{3.136258in}}%
\pgfpathlineto{\pgfqpoint{14.207004in}{3.136258in}}%
\pgfpathlineto{\pgfqpoint{14.209910in}{3.135203in}}%
\pgfpathlineto{\pgfqpoint{14.209910in}{3.134253in}}%
\pgfpathlineto{\pgfqpoint{14.210879in}{3.134253in}}%
\pgfpathlineto{\pgfqpoint{14.213785in}{3.133409in}}%
\pgfpathlineto{\pgfqpoint{14.213785in}{3.132670in}}%
\pgfpathlineto{\pgfqpoint{14.214754in}{3.132670in}}%
\pgfpathlineto{\pgfqpoint{14.219608in}{3.131506in}}%
\pgfpathlineto{\pgfqpoint{14.219608in}{3.519755in}}%
\pgfpathlineto{\pgfqpoint{14.220576in}{3.519755in}}%
\pgfpathlineto{\pgfqpoint{14.223482in}{3.518663in}}%
\pgfpathlineto{\pgfqpoint{14.223482in}{3.517735in}}%
\pgfpathlineto{\pgfqpoint{14.224451in}{3.517735in}}%
\pgfpathlineto{\pgfqpoint{14.229295in}{3.516374in}}%
\pgfpathlineto{\pgfqpoint{14.229295in}{3.515940in}}%
\pgfpathlineto{\pgfqpoint{14.230264in}{3.515940in}}%
\pgfpathlineto{\pgfqpoint{14.242857in}{3.516780in}}%
\pgfpathlineto{\pgfqpoint{14.242857in}{3.517495in}}%
\pgfpathlineto{\pgfqpoint{14.243826in}{3.517495in}}%
\pgfpathlineto{\pgfqpoint{14.246733in}{3.518373in}}%
\pgfpathlineto{\pgfqpoint{14.246733in}{3.519416in}}%
\pgfpathlineto{\pgfqpoint{14.247701in}{3.519416in}}%
\pgfpathlineto{\pgfqpoint{14.250598in}{3.520623in}}%
\pgfpathlineto{\pgfqpoint{14.250598in}{3.141789in}}%
\pgfpathlineto{\pgfqpoint{14.251567in}{3.141789in}}%
\pgfpathlineto{\pgfqpoint{14.256410in}{3.143199in}}%
\pgfpathlineto{\pgfqpoint{14.256410in}{3.144043in}}%
\pgfpathlineto{\pgfqpoint{14.257379in}{3.144043in}}%
\pgfpathlineto{\pgfqpoint{14.260285in}{3.144979in}}%
\pgfpathlineto{\pgfqpoint{14.260285in}{3.146007in}}%
\pgfpathlineto{\pgfqpoint{14.261254in}{3.146007in}}%
\pgfpathlineto{\pgfqpoint{14.264160in}{3.147129in}}%
\pgfpathlineto{\pgfqpoint{14.264160in}{3.148344in}}%
\pgfpathlineto{\pgfqpoint{14.265129in}{3.148344in}}%
\pgfpathlineto{\pgfqpoint{14.268036in}{3.149653in}}%
\pgfpathlineto{\pgfqpoint{14.269004in}{3.151056in}}%
\pgfpathlineto{\pgfqpoint{14.269004in}{3.151056in}}%
\pgfpathlineto{\pgfqpoint{14.269974in}{3.151056in}}%
\pgfpathlineto{\pgfqpoint{14.270942in}{3.173727in}}%
\pgfpathlineto{\pgfqpoint{14.270942in}{3.173727in}}%
\pgfpathlineto{\pgfqpoint{14.271911in}{3.173727in}}%
\pgfpathlineto{\pgfqpoint{14.271911in}{3.176000in}}%
\pgfpathlineto{\pgfqpoint{14.272880in}{3.176000in}}%
\pgfpathlineto{\pgfqpoint{14.273849in}{3.176000in}}%
\pgfpathlineto{\pgfqpoint{14.273849in}{3.178376in}}%
\pgfpathlineto{\pgfqpoint{14.274818in}{3.178376in}}%
\pgfpathlineto{\pgfqpoint{14.275786in}{3.178376in}}%
\pgfpathlineto{\pgfqpoint{14.275786in}{3.180856in}}%
\pgfpathlineto{\pgfqpoint{14.276755in}{3.180856in}}%
\pgfpathlineto{\pgfqpoint{14.277723in}{3.180856in}}%
\pgfpathlineto{\pgfqpoint{14.277723in}{3.150166in}}%
\pgfpathlineto{\pgfqpoint{14.278692in}{3.150166in}}%
\pgfpathlineto{\pgfqpoint{14.285473in}{3.150365in}}%
\pgfpathlineto{\pgfqpoint{14.285473in}{3.135336in}}%
\pgfpathlineto{\pgfqpoint{14.286441in}{3.135336in}}%
\pgfpathlineto{\pgfqpoint{14.289348in}{3.136444in}}%
\pgfpathlineto{\pgfqpoint{14.289348in}{3.137643in}}%
\pgfpathlineto{\pgfqpoint{14.290316in}{3.137643in}}%
\pgfpathlineto{\pgfqpoint{14.293223in}{3.137268in}}%
\pgfpathlineto{\pgfqpoint{14.293223in}{3.136041in}}%
\pgfpathlineto{\pgfqpoint{14.294191in}{3.136041in}}%
\pgfpathlineto{\pgfqpoint{14.297098in}{3.134909in}}%
\pgfpathlineto{\pgfqpoint{14.297098in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{14.298066in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{14.300984in}{3.132929in}}%
\pgfpathlineto{\pgfqpoint{14.300984in}{3.582667in}}%
\pgfpathlineto{\pgfqpoint{14.301953in}{3.582667in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{3.582667in}}%
\pgfpathlineto{\pgfqpoint{14.302922in}{3.578421in}}%
\pgfpathlineto{\pgfqpoint{14.303890in}{3.578421in}}%
\pgfpathlineto{\pgfqpoint{14.304859in}{3.578421in}}%
\pgfpathlineto{\pgfqpoint{14.304859in}{3.574350in}}%
\pgfpathlineto{\pgfqpoint{14.305828in}{3.574350in}}%
\pgfpathlineto{\pgfqpoint{14.306796in}{3.574350in}}%
\pgfpathlineto{\pgfqpoint{14.306796in}{3.570454in}}%
\pgfpathlineto{\pgfqpoint{14.307765in}{3.570454in}}%
\pgfpathlineto{\pgfqpoint{14.308734in}{3.570454in}}%
\pgfpathlineto{\pgfqpoint{14.308734in}{3.566731in}}%
\pgfpathlineto{\pgfqpoint{14.309702in}{3.566731in}}%
\pgfpathlineto{\pgfqpoint{14.310671in}{3.566731in}}%
\pgfpathlineto{\pgfqpoint{14.310671in}{3.563182in}}%
\pgfpathlineto{\pgfqpoint{14.311640in}{3.563182in}}%
\pgfpathlineto{\pgfqpoint{14.312609in}{3.563182in}}%
\pgfpathlineto{\pgfqpoint{14.312609in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{14.313577in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{14.314546in}{3.559806in}}%
\pgfpathlineto{\pgfqpoint{14.314546in}{3.556603in}}%
\pgfpathlineto{\pgfqpoint{14.315515in}{3.556603in}}%
\pgfpathlineto{\pgfqpoint{14.316483in}{3.556603in}}%
\pgfpathlineto{\pgfqpoint{14.316483in}{3.553573in}}%
\pgfpathlineto{\pgfqpoint{14.317452in}{3.553573in}}%
\pgfpathlineto{\pgfqpoint{14.318421in}{3.553573in}}%
\pgfpathlineto{\pgfqpoint{14.318421in}{3.550715in}}%
\pgfpathlineto{\pgfqpoint{14.319390in}{3.550715in}}%
\pgfpathlineto{\pgfqpoint{14.320358in}{3.550715in}}%
\pgfpathlineto{\pgfqpoint{14.320358in}{3.548029in}}%
\pgfpathlineto{\pgfqpoint{14.321327in}{3.548029in}}%
\pgfpathlineto{\pgfqpoint{14.322296in}{3.548029in}}%
\pgfpathlineto{\pgfqpoint{14.322296in}{3.545515in}}%
\pgfpathlineto{\pgfqpoint{14.323264in}{3.545515in}}%
\pgfpathlineto{\pgfqpoint{14.324233in}{3.545515in}}%
\pgfpathlineto{\pgfqpoint{14.324233in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{14.325202in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{14.326171in}{3.543172in}}%
\pgfpathlineto{\pgfqpoint{14.326171in}{3.541002in}}%
\pgfpathlineto{\pgfqpoint{14.327139in}{3.541002in}}%
\pgfpathlineto{\pgfqpoint{14.328108in}{3.541002in}}%
\pgfpathlineto{\pgfqpoint{14.328108in}{3.539002in}}%
\pgfpathlineto{\pgfqpoint{14.329077in}{3.539002in}}%
\pgfpathlineto{\pgfqpoint{14.330045in}{3.539002in}}%
\pgfpathlineto{\pgfqpoint{14.330045in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{14.331014in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{14.331983in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{14.331983in}{3.535517in}}%
\pgfpathlineto{\pgfqpoint{14.332952in}{3.535517in}}%
\pgfpathlineto{\pgfqpoint{14.335858in}{3.534031in}}%
\pgfpathlineto{\pgfqpoint{14.335858in}{3.532717in}}%
\pgfpathlineto{\pgfqpoint{14.336827in}{3.532717in}}%
\pgfpathlineto{\pgfqpoint{14.339733in}{3.531573in}}%
\pgfpathlineto{\pgfqpoint{14.339733in}{3.529497in}}%
\pgfpathlineto{\pgfqpoint{14.340702in}{3.529497in}}%
\pgfpathlineto{\pgfqpoint{14.341670in}{3.529497in}}%
\pgfpathlineto{\pgfqpoint{14.341670in}{3.527773in}}%
\pgfpathlineto{\pgfqpoint{14.342639in}{3.527773in}}%
\pgfpathlineto{\pgfqpoint{14.343608in}{3.527773in}}%
\pgfpathlineto{\pgfqpoint{14.343608in}{3.526216in}}%
\pgfpathlineto{\pgfqpoint{14.344576in}{3.526216in}}%
\pgfpathlineto{\pgfqpoint{14.347483in}{3.524825in}}%
\pgfpathlineto{\pgfqpoint{14.347483in}{3.523601in}}%
\pgfpathlineto{\pgfqpoint{14.348451in}{3.523601in}}%
\pgfpathlineto{\pgfqpoint{14.351358in}{3.522544in}}%
\pgfpathlineto{\pgfqpoint{14.351358in}{3.521653in}}%
\pgfpathlineto{\pgfqpoint{14.352326in}{3.521653in}}%
\pgfpathlineto{\pgfqpoint{14.357170in}{3.520370in}}%
\pgfpathlineto{\pgfqpoint{14.357170in}{3.519978in}}%
\pgfpathlineto{\pgfqpoint{14.358139in}{3.519978in}}%
\pgfpathlineto{\pgfqpoint{14.362983in}{3.519694in}}%
\pgfpathlineto{\pgfqpoint{14.362983in}{3.535482in}}%
\pgfpathlineto{\pgfqpoint{14.363952in}{3.535482in}}%
\pgfpathlineto{\pgfqpoint{14.366858in}{3.534168in}}%
\pgfpathlineto{\pgfqpoint{14.366858in}{3.533042in}}%
\pgfpathlineto{\pgfqpoint{14.367827in}{3.533042in}}%
\pgfpathlineto{\pgfqpoint{14.370733in}{3.532104in}}%
\pgfpathlineto{\pgfqpoint{14.371702in}{3.531354in}}%
\pgfpathlineto{\pgfqpoint{14.371702in}{3.531354in}}%
\pgfpathlineto{\pgfqpoint{14.376540in}{3.530416in}}%
\pgfpathlineto{\pgfqpoint{14.377504in}{3.135402in}}%
\pgfpathlineto{\pgfqpoint{14.380410in}{3.134188in}}%
\pgfpathlineto{\pgfqpoint{14.380410in}{3.133081in}}%
\pgfpathlineto{\pgfqpoint{14.381379in}{3.133081in}}%
\pgfpathlineto{\pgfqpoint{14.384285in}{3.132080in}}%
\pgfpathlineto{\pgfqpoint{14.384285in}{3.131185in}}%
\pgfpathlineto{\pgfqpoint{14.385254in}{3.131185in}}%
\pgfpathlineto{\pgfqpoint{14.390097in}{3.129709in}}%
\pgfpathlineto{\pgfqpoint{14.390097in}{3.129129in}}%
\pgfpathlineto{\pgfqpoint{14.391066in}{3.129129in}}%
\pgfpathlineto{\pgfqpoint{14.395920in}{3.128282in}}%
\pgfpathlineto{\pgfqpoint{14.395920in}{3.512344in}}%
\pgfpathlineto{\pgfqpoint{14.396889in}{3.512344in}}%
\pgfpathlineto{\pgfqpoint{14.399795in}{3.511462in}}%
\pgfpathlineto{\pgfqpoint{14.399795in}{3.510744in}}%
\pgfpathlineto{\pgfqpoint{14.400764in}{3.510744in}}%
\pgfpathlineto{\pgfqpoint{14.419170in}{3.511664in}}%
\pgfpathlineto{\pgfqpoint{14.419170in}{3.512586in}}%
\pgfpathlineto{\pgfqpoint{14.420139in}{3.512586in}}%
\pgfpathlineto{\pgfqpoint{14.423045in}{3.513672in}}%
\pgfpathlineto{\pgfqpoint{14.423045in}{3.514923in}}%
\pgfpathlineto{\pgfqpoint{14.424014in}{3.514923in}}%
\pgfpathlineto{\pgfqpoint{14.424973in}{3.514923in}}%
\pgfpathlineto{\pgfqpoint{14.424973in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{14.425941in}{3.138583in}}%
\pgfpathlineto{\pgfqpoint{14.430785in}{3.140047in}}%
\pgfpathlineto{\pgfqpoint{14.430785in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{14.431754in}{3.140917in}}%
\pgfpathlineto{\pgfqpoint{14.434660in}{3.141878in}}%
\pgfpathlineto{\pgfqpoint{14.434660in}{3.142933in}}%
\pgfpathlineto{\pgfqpoint{14.435629in}{3.142933in}}%
\pgfpathlineto{\pgfqpoint{14.438535in}{3.144080in}}%
\pgfpathlineto{\pgfqpoint{14.438535in}{3.145320in}}%
\pgfpathlineto{\pgfqpoint{14.439504in}{3.145320in}}%
\pgfpathlineto{\pgfqpoint{14.442410in}{3.146654in}}%
\pgfpathlineto{\pgfqpoint{14.442410in}{3.148081in}}%
\pgfpathlineto{\pgfqpoint{14.443379in}{3.148081in}}%
\pgfpathlineto{\pgfqpoint{14.446286in}{3.149604in}}%
\pgfpathlineto{\pgfqpoint{14.446286in}{3.174880in}}%
\pgfpathlineto{\pgfqpoint{14.447255in}{3.174880in}}%
\pgfpathlineto{\pgfqpoint{14.448224in}{3.174880in}}%
\pgfpathlineto{\pgfqpoint{14.448224in}{3.177303in}}%
\pgfpathlineto{\pgfqpoint{14.449192in}{3.177303in}}%
\pgfpathlineto{\pgfqpoint{14.450161in}{3.177303in}}%
\pgfpathlineto{\pgfqpoint{14.450161in}{3.179829in}}%
\pgfpathlineto{\pgfqpoint{14.451130in}{3.179829in}}%
\pgfpathlineto{\pgfqpoint{14.452098in}{3.179829in}}%
\pgfpathlineto{\pgfqpoint{14.452098in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{14.453067in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{14.459848in}{3.146599in}}%
\pgfpathlineto{\pgfqpoint{14.459848in}{3.133164in}}%
\pgfpathlineto{\pgfqpoint{14.460816in}{3.133164in}}%
\pgfpathlineto{\pgfqpoint{14.463723in}{3.134294in}}%
\pgfpathlineto{\pgfqpoint{14.463723in}{3.135517in}}%
\pgfpathlineto{\pgfqpoint{14.464691in}{3.135517in}}%
\pgfpathlineto{\pgfqpoint{14.469535in}{3.134420in}}%
\pgfpathlineto{\pgfqpoint{14.469535in}{3.133310in}}%
\pgfpathlineto{\pgfqpoint{14.470504in}{3.133310in}}%
\pgfpathlineto{\pgfqpoint{14.473410in}{3.132295in}}%
\pgfpathlineto{\pgfqpoint{14.473410in}{3.131374in}}%
\pgfpathlineto{\pgfqpoint{14.474379in}{3.131374in}}%
\pgfpathlineto{\pgfqpoint{14.475359in}{3.131374in}}%
\pgfpathlineto{\pgfqpoint{14.475359in}{3.580792in}}%
\pgfpathlineto{\pgfqpoint{14.476328in}{3.580792in}}%
\pgfpathlineto{\pgfqpoint{14.477296in}{3.580792in}}%
\pgfpathlineto{\pgfqpoint{14.477296in}{3.576564in}}%
\pgfpathlineto{\pgfqpoint{14.478265in}{3.576564in}}%
\pgfpathlineto{\pgfqpoint{14.479234in}{3.576564in}}%
\pgfpathlineto{\pgfqpoint{14.479234in}{3.572511in}}%
\pgfpathlineto{\pgfqpoint{14.480203in}{3.572511in}}%
\pgfpathlineto{\pgfqpoint{14.481171in}{3.572511in}}%
\pgfpathlineto{\pgfqpoint{14.481171in}{3.568631in}}%
\pgfpathlineto{\pgfqpoint{14.482140in}{3.568631in}}%
\pgfpathlineto{\pgfqpoint{14.483109in}{3.568631in}}%
\pgfpathlineto{\pgfqpoint{14.483109in}{3.564926in}}%
\pgfpathlineto{\pgfqpoint{14.484077in}{3.564926in}}%
\pgfpathlineto{\pgfqpoint{14.485046in}{3.564926in}}%
\pgfpathlineto{\pgfqpoint{14.485046in}{3.561393in}}%
\pgfpathlineto{\pgfqpoint{14.486015in}{3.561393in}}%
\pgfpathlineto{\pgfqpoint{14.486984in}{3.561393in}}%
\pgfpathlineto{\pgfqpoint{14.486984in}{3.558034in}}%
\pgfpathlineto{\pgfqpoint{14.487952in}{3.558034in}}%
\pgfpathlineto{\pgfqpoint{14.488921in}{3.558034in}}%
\pgfpathlineto{\pgfqpoint{14.488921in}{3.554848in}}%
\pgfpathlineto{\pgfqpoint{14.489890in}{3.554848in}}%
\pgfpathlineto{\pgfqpoint{14.490858in}{3.554848in}}%
\pgfpathlineto{\pgfqpoint{14.490858in}{3.551835in}}%
\pgfpathlineto{\pgfqpoint{14.491827in}{3.551835in}}%
\pgfpathlineto{\pgfqpoint{14.492796in}{3.551835in}}%
\pgfpathlineto{\pgfqpoint{14.493765in}{3.548993in}}%
\pgfpathlineto{\pgfqpoint{14.493765in}{3.548993in}}%
\pgfpathlineto{\pgfqpoint{14.494733in}{3.548993in}}%
\pgfpathlineto{\pgfqpoint{14.494733in}{3.546324in}}%
\pgfpathlineto{\pgfqpoint{14.495702in}{3.546324in}}%
\pgfpathlineto{\pgfqpoint{14.496671in}{3.546324in}}%
\pgfpathlineto{\pgfqpoint{14.496671in}{3.543827in}}%
\pgfpathlineto{\pgfqpoint{14.497639in}{3.543827in}}%
\pgfpathlineto{\pgfqpoint{14.498608in}{3.543827in}}%
\pgfpathlineto{\pgfqpoint{14.498608in}{3.541501in}}%
\pgfpathlineto{\pgfqpoint{14.499577in}{3.541501in}}%
\pgfpathlineto{\pgfqpoint{14.500546in}{3.541501in}}%
\pgfpathlineto{\pgfqpoint{14.500546in}{3.539347in}}%
\pgfpathlineto{\pgfqpoint{14.501514in}{3.539347in}}%
\pgfpathlineto{\pgfqpoint{14.502483in}{3.539347in}}%
\pgfpathlineto{\pgfqpoint{14.502483in}{3.537364in}}%
\pgfpathlineto{\pgfqpoint{14.503452in}{3.537364in}}%
\pgfpathlineto{\pgfqpoint{14.504420in}{3.537364in}}%
\pgfpathlineto{\pgfqpoint{14.504420in}{3.535552in}}%
\pgfpathlineto{\pgfqpoint{14.505389in}{3.535552in}}%
\pgfpathlineto{\pgfqpoint{14.506358in}{3.535552in}}%
\pgfpathlineto{\pgfqpoint{14.506358in}{3.533912in}}%
\pgfpathlineto{\pgfqpoint{14.507327in}{3.533912in}}%
\pgfpathlineto{\pgfqpoint{14.510233in}{3.532443in}}%
\pgfpathlineto{\pgfqpoint{14.510233in}{3.530319in}}%
\pgfpathlineto{\pgfqpoint{14.511202in}{3.530319in}}%
\pgfpathlineto{\pgfqpoint{14.512170in}{3.530319in}}%
\pgfpathlineto{\pgfqpoint{14.512170in}{3.528279in}}%
\pgfpathlineto{\pgfqpoint{14.513139in}{3.528279in}}%
\pgfpathlineto{\pgfqpoint{14.514108in}{3.528279in}}%
\pgfpathlineto{\pgfqpoint{14.514108in}{3.526406in}}%
\pgfpathlineto{\pgfqpoint{14.515076in}{3.526406in}}%
\pgfpathlineto{\pgfqpoint{14.516045in}{3.526406in}}%
\pgfpathlineto{\pgfqpoint{14.516045in}{3.524701in}}%
\pgfpathlineto{\pgfqpoint{14.517014in}{3.524701in}}%
\pgfpathlineto{\pgfqpoint{14.519920in}{3.523162in}}%
\pgfpathlineto{\pgfqpoint{14.519920in}{3.521791in}}%
\pgfpathlineto{\pgfqpoint{14.520889in}{3.521791in}}%
\pgfpathlineto{\pgfqpoint{14.523795in}{3.520585in}}%
\pgfpathlineto{\pgfqpoint{14.523795in}{3.519546in}}%
\pgfpathlineto{\pgfqpoint{14.524764in}{3.519546in}}%
\pgfpathlineto{\pgfqpoint{14.527670in}{3.518673in}}%
\pgfpathlineto{\pgfqpoint{14.527670in}{3.517967in}}%
\pgfpathlineto{\pgfqpoint{14.528639in}{3.517967in}}%
\pgfpathlineto{\pgfqpoint{14.537358in}{3.516803in}}%
\pgfpathlineto{\pgfqpoint{14.537358in}{3.531901in}}%
\pgfpathlineto{\pgfqpoint{14.538327in}{3.531901in}}%
\pgfpathlineto{\pgfqpoint{14.541233in}{3.530641in}}%
\pgfpathlineto{\pgfqpoint{14.541233in}{3.529569in}}%
\pgfpathlineto{\pgfqpoint{14.542202in}{3.529569in}}%
\pgfpathlineto{\pgfqpoint{14.545108in}{3.528685in}}%
\pgfpathlineto{\pgfqpoint{14.545108in}{3.527990in}}%
\pgfpathlineto{\pgfqpoint{14.546076in}{3.527990in}}%
\pgfpathlineto{\pgfqpoint{14.550915in}{3.527161in}}%
\pgfpathlineto{\pgfqpoint{14.551879in}{3.132656in}}%
\pgfpathlineto{\pgfqpoint{14.554785in}{3.131495in}}%
\pgfpathlineto{\pgfqpoint{14.554785in}{3.130441in}}%
\pgfpathlineto{\pgfqpoint{14.555754in}{3.130441in}}%
\pgfpathlineto{\pgfqpoint{14.558660in}{3.129494in}}%
\pgfpathlineto{\pgfqpoint{14.558660in}{3.128651in}}%
\pgfpathlineto{\pgfqpoint{14.559629in}{3.128651in}}%
\pgfpathlineto{\pgfqpoint{14.564472in}{3.127283in}}%
\pgfpathlineto{\pgfqpoint{14.564472in}{3.126756in}}%
\pgfpathlineto{\pgfqpoint{14.565441in}{3.126756in}}%
\pgfpathlineto{\pgfqpoint{14.574170in}{3.125692in}}%
\pgfpathlineto{\pgfqpoint{14.574170in}{3.505569in}}%
\pgfpathlineto{\pgfqpoint{14.575138in}{3.505569in}}%
\pgfpathlineto{\pgfqpoint{14.593545in}{3.506860in}}%
\pgfpathlineto{\pgfqpoint{14.593545in}{3.507822in}}%
\pgfpathlineto{\pgfqpoint{14.594513in}{3.507822in}}%
\pgfpathlineto{\pgfqpoint{14.597410in}{3.508948in}}%
\pgfpathlineto{\pgfqpoint{14.597410in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{14.598379in}{3.135235in}}%
\pgfpathlineto{\pgfqpoint{14.603223in}{3.136566in}}%
\pgfpathlineto{\pgfqpoint{14.603223in}{3.137368in}}%
\pgfpathlineto{\pgfqpoint{14.604191in}{3.137368in}}%
\pgfpathlineto{\pgfqpoint{14.607098in}{3.138262in}}%
\pgfpathlineto{\pgfqpoint{14.607098in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{14.608067in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{14.610973in}{3.140326in}}%
\pgfpathlineto{\pgfqpoint{14.610973in}{3.141496in}}%
\pgfpathlineto{\pgfqpoint{14.611942in}{3.141496in}}%
\pgfpathlineto{\pgfqpoint{14.614848in}{3.142760in}}%
\pgfpathlineto{\pgfqpoint{14.614848in}{3.144117in}}%
\pgfpathlineto{\pgfqpoint{14.615817in}{3.144117in}}%
\pgfpathlineto{\pgfqpoint{14.618723in}{3.145567in}}%
\pgfpathlineto{\pgfqpoint{14.618723in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{14.619692in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{14.620661in}{3.147112in}}%
\pgfpathlineto{\pgfqpoint{14.620661in}{3.174264in}}%
\pgfpathlineto{\pgfqpoint{14.621630in}{3.174264in}}%
\pgfpathlineto{\pgfqpoint{14.622599in}{3.174264in}}%
\pgfpathlineto{\pgfqpoint{14.622599in}{3.176732in}}%
\pgfpathlineto{\pgfqpoint{14.623567in}{3.176732in}}%
\pgfpathlineto{\pgfqpoint{14.624536in}{3.176732in}}%
\pgfpathlineto{\pgfqpoint{14.624536in}{3.179303in}}%
\pgfpathlineto{\pgfqpoint{14.625505in}{3.179303in}}%
\pgfpathlineto{\pgfqpoint{14.626474in}{3.179303in}}%
\pgfpathlineto{\pgfqpoint{14.626474in}{3.181979in}}%
\pgfpathlineto{\pgfqpoint{14.627443in}{3.181979in}}%
\pgfpathlineto{\pgfqpoint{14.628410in}{3.181979in}}%
\pgfpathlineto{\pgfqpoint{14.628410in}{3.142907in}}%
\pgfpathlineto{\pgfqpoint{14.629379in}{3.142907in}}%
\pgfpathlineto{\pgfqpoint{14.634223in}{3.143293in}}%
\pgfpathlineto{\pgfqpoint{14.635191in}{3.131531in}}%
\pgfpathlineto{\pgfqpoint{14.635191in}{3.131531in}}%
\pgfpathlineto{\pgfqpoint{14.638098in}{3.132683in}}%
\pgfpathlineto{\pgfqpoint{14.638098in}{3.133927in}}%
\pgfpathlineto{\pgfqpoint{14.639066in}{3.133927in}}%
\pgfpathlineto{\pgfqpoint{14.643910in}{3.133361in}}%
\pgfpathlineto{\pgfqpoint{14.643910in}{3.132272in}}%
\pgfpathlineto{\pgfqpoint{14.644879in}{3.132272in}}%
\pgfpathlineto{\pgfqpoint{14.647785in}{3.131277in}}%
\pgfpathlineto{\pgfqpoint{14.647785in}{3.130376in}}%
\pgfpathlineto{\pgfqpoint{14.648754in}{3.130376in}}%
\pgfpathlineto{\pgfqpoint{14.649734in}{3.130376in}}%
\pgfpathlineto{\pgfqpoint{14.649734in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{14.650703in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{14.651671in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{14.651671in}{3.575251in}}%
\pgfpathlineto{\pgfqpoint{14.652640in}{3.575251in}}%
\pgfpathlineto{\pgfqpoint{14.653609in}{3.575251in}}%
\pgfpathlineto{\pgfqpoint{14.653609in}{3.571213in}}%
\pgfpathlineto{\pgfqpoint{14.654578in}{3.571213in}}%
\pgfpathlineto{\pgfqpoint{14.655546in}{3.571213in}}%
\pgfpathlineto{\pgfqpoint{14.655546in}{3.567350in}}%
\pgfpathlineto{\pgfqpoint{14.656515in}{3.567350in}}%
\pgfpathlineto{\pgfqpoint{14.657484in}{3.567350in}}%
\pgfpathlineto{\pgfqpoint{14.657484in}{3.563660in}}%
\pgfpathlineto{\pgfqpoint{14.658452in}{3.563660in}}%
\pgfpathlineto{\pgfqpoint{14.659421in}{3.563660in}}%
\pgfpathlineto{\pgfqpoint{14.659421in}{3.560143in}}%
\pgfpathlineto{\pgfqpoint{14.660390in}{3.560143in}}%
\pgfpathlineto{\pgfqpoint{14.661358in}{3.560143in}}%
\pgfpathlineto{\pgfqpoint{14.661358in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{14.662327in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{14.663296in}{3.556800in}}%
\pgfpathlineto{\pgfqpoint{14.663296in}{3.553630in}}%
\pgfpathlineto{\pgfqpoint{14.664265in}{3.553630in}}%
\pgfpathlineto{\pgfqpoint{14.665233in}{3.553630in}}%
\pgfpathlineto{\pgfqpoint{14.666202in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{14.666202in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{14.667171in}{3.550632in}}%
\pgfpathlineto{\pgfqpoint{14.668139in}{3.547806in}}%
\pgfpathlineto{\pgfqpoint{14.668139in}{3.547806in}}%
\pgfpathlineto{\pgfqpoint{14.669108in}{3.547806in}}%
\pgfpathlineto{\pgfqpoint{14.669108in}{3.545152in}}%
\pgfpathlineto{\pgfqpoint{14.670077in}{3.545152in}}%
\pgfpathlineto{\pgfqpoint{14.671046in}{3.545152in}}%
\pgfpathlineto{\pgfqpoint{14.671046in}{3.542670in}}%
\pgfpathlineto{\pgfqpoint{14.672014in}{3.542670in}}%
\pgfpathlineto{\pgfqpoint{14.672983in}{3.542670in}}%
\pgfpathlineto{\pgfqpoint{14.672983in}{3.540360in}}%
\pgfpathlineto{\pgfqpoint{14.673952in}{3.540360in}}%
\pgfpathlineto{\pgfqpoint{14.674920in}{3.540360in}}%
\pgfpathlineto{\pgfqpoint{14.674920in}{3.538222in}}%
\pgfpathlineto{\pgfqpoint{14.675889in}{3.538222in}}%
\pgfpathlineto{\pgfqpoint{14.676858in}{3.538222in}}%
\pgfpathlineto{\pgfqpoint{14.676858in}{3.536254in}}%
\pgfpathlineto{\pgfqpoint{14.677827in}{3.536254in}}%
\pgfpathlineto{\pgfqpoint{14.678795in}{3.536254in}}%
\pgfpathlineto{\pgfqpoint{14.678795in}{3.534458in}}%
\pgfpathlineto{\pgfqpoint{14.679764in}{3.534458in}}%
\pgfpathlineto{\pgfqpoint{14.680733in}{3.534458in}}%
\pgfpathlineto{\pgfqpoint{14.680733in}{3.532229in}}%
\pgfpathlineto{\pgfqpoint{14.681702in}{3.532229in}}%
\pgfpathlineto{\pgfqpoint{14.682670in}{3.532229in}}%
\pgfpathlineto{\pgfqpoint{14.682670in}{3.529872in}}%
\pgfpathlineto{\pgfqpoint{14.683639in}{3.529872in}}%
\pgfpathlineto{\pgfqpoint{14.684608in}{3.529872in}}%
\pgfpathlineto{\pgfqpoint{14.684608in}{3.527682in}}%
\pgfpathlineto{\pgfqpoint{14.685576in}{3.527682in}}%
\pgfpathlineto{\pgfqpoint{14.686545in}{3.527682in}}%
\pgfpathlineto{\pgfqpoint{14.686545in}{3.525660in}}%
\pgfpathlineto{\pgfqpoint{14.687514in}{3.525660in}}%
\pgfpathlineto{\pgfqpoint{14.688483in}{3.525660in}}%
\pgfpathlineto{\pgfqpoint{14.688483in}{3.523805in}}%
\pgfpathlineto{\pgfqpoint{14.689451in}{3.523805in}}%
\pgfpathlineto{\pgfqpoint{14.690420in}{3.523805in}}%
\pgfpathlineto{\pgfqpoint{14.690420in}{3.522117in}}%
\pgfpathlineto{\pgfqpoint{14.691389in}{3.522117in}}%
\pgfpathlineto{\pgfqpoint{14.694295in}{3.520596in}}%
\pgfpathlineto{\pgfqpoint{14.694295in}{3.519242in}}%
\pgfpathlineto{\pgfqpoint{14.695264in}{3.519242in}}%
\pgfpathlineto{\pgfqpoint{14.698170in}{3.518053in}}%
\pgfpathlineto{\pgfqpoint{14.698170in}{3.517031in}}%
\pgfpathlineto{\pgfqpoint{14.699139in}{3.517031in}}%
\pgfpathlineto{\pgfqpoint{14.702045in}{3.516176in}}%
\pgfpathlineto{\pgfqpoint{14.702045in}{3.515486in}}%
\pgfpathlineto{\pgfqpoint{14.703014in}{3.515486in}}%
\pgfpathlineto{\pgfqpoint{14.711733in}{3.514389in}}%
\pgfpathlineto{\pgfqpoint{14.711733in}{3.528894in}}%
\pgfpathlineto{\pgfqpoint{14.712702in}{3.528894in}}%
\pgfpathlineto{\pgfqpoint{14.715608in}{3.527688in}}%
\pgfpathlineto{\pgfqpoint{14.715608in}{3.526670in}}%
\pgfpathlineto{\pgfqpoint{14.716576in}{3.526670in}}%
\pgfpathlineto{\pgfqpoint{14.721420in}{3.525199in}}%
\pgfpathlineto{\pgfqpoint{14.721420in}{3.524746in}}%
\pgfpathlineto{\pgfqpoint{14.722389in}{3.524746in}}%
\pgfpathlineto{\pgfqpoint{14.725290in}{3.524480in}}%
\pgfpathlineto{\pgfqpoint{14.726254in}{3.130448in}}%
\pgfpathlineto{\pgfqpoint{14.729160in}{3.129341in}}%
\pgfpathlineto{\pgfqpoint{14.729160in}{3.128339in}}%
\pgfpathlineto{\pgfqpoint{14.730129in}{3.128339in}}%
\pgfpathlineto{\pgfqpoint{14.733035in}{3.127444in}}%
\pgfpathlineto{\pgfqpoint{14.733035in}{3.126655in}}%
\pgfpathlineto{\pgfqpoint{14.734004in}{3.126655in}}%
\pgfpathlineto{\pgfqpoint{14.738847in}{3.125392in}}%
\pgfpathlineto{\pgfqpoint{14.738847in}{3.124918in}}%
\pgfpathlineto{\pgfqpoint{14.739816in}{3.124918in}}%
\pgfpathlineto{\pgfqpoint{14.750482in}{3.124112in}}%
\pgfpathlineto{\pgfqpoint{14.750482in}{3.500961in}}%
\pgfpathlineto{\pgfqpoint{14.751451in}{3.500961in}}%
\pgfpathlineto{\pgfqpoint{14.765982in}{3.502233in}}%
\pgfpathlineto{\pgfqpoint{14.765982in}{3.503069in}}%
\pgfpathlineto{\pgfqpoint{14.766951in}{3.503069in}}%
\pgfpathlineto{\pgfqpoint{14.769857in}{3.504068in}}%
\pgfpathlineto{\pgfqpoint{14.769857in}{3.505232in}}%
\pgfpathlineto{\pgfqpoint{14.770826in}{3.505232in}}%
\pgfpathlineto{\pgfqpoint{14.771785in}{3.505232in}}%
\pgfpathlineto{\pgfqpoint{14.771785in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{14.772754in}{3.132954in}}%
\pgfpathlineto{\pgfqpoint{14.777598in}{3.134331in}}%
\pgfpathlineto{\pgfqpoint{14.777598in}{3.135156in}}%
\pgfpathlineto{\pgfqpoint{14.778566in}{3.135156in}}%
\pgfpathlineto{\pgfqpoint{14.781473in}{3.136072in}}%
\pgfpathlineto{\pgfqpoint{14.781473in}{3.137080in}}%
\pgfpathlineto{\pgfqpoint{14.782441in}{3.137080in}}%
\pgfpathlineto{\pgfqpoint{14.785348in}{3.138180in}}%
\pgfpathlineto{\pgfqpoint{14.785348in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{14.786317in}{3.139372in}}%
\pgfpathlineto{\pgfqpoint{14.789223in}{3.140657in}}%
\pgfpathlineto{\pgfqpoint{14.789223in}{3.142035in}}%
\pgfpathlineto{\pgfqpoint{14.790192in}{3.142035in}}%
\pgfpathlineto{\pgfqpoint{14.793098in}{3.143506in}}%
\pgfpathlineto{\pgfqpoint{14.793098in}{3.145072in}}%
\pgfpathlineto{\pgfqpoint{14.794067in}{3.145072in}}%
\pgfpathlineto{\pgfqpoint{14.795036in}{3.145072in}}%
\pgfpathlineto{\pgfqpoint{14.795036in}{3.174150in}}%
\pgfpathlineto{\pgfqpoint{14.796005in}{3.174150in}}%
\pgfpathlineto{\pgfqpoint{14.796974in}{3.174150in}}%
\pgfpathlineto{\pgfqpoint{14.796974in}{3.176663in}}%
\pgfpathlineto{\pgfqpoint{14.797942in}{3.176663in}}%
\pgfpathlineto{\pgfqpoint{14.798911in}{3.176663in}}%
\pgfpathlineto{\pgfqpoint{14.798911in}{3.179279in}}%
\pgfpathlineto{\pgfqpoint{14.799880in}{3.179279in}}%
\pgfpathlineto{\pgfqpoint{14.800849in}{3.179279in}}%
\pgfpathlineto{\pgfqpoint{14.800849in}{3.181998in}}%
\pgfpathlineto{\pgfqpoint{14.801818in}{3.181998in}}%
\pgfpathlineto{\pgfqpoint{14.802786in}{3.181998in}}%
\pgfpathlineto{\pgfqpoint{14.802786in}{3.184820in}}%
\pgfpathlineto{\pgfqpoint{14.803755in}{3.184820in}}%
\pgfpathlineto{\pgfqpoint{14.804723in}{3.184820in}}%
\pgfpathlineto{\pgfqpoint{14.804723in}{3.140162in}}%
\pgfpathlineto{\pgfqpoint{14.805692in}{3.140162in}}%
\pgfpathlineto{\pgfqpoint{14.808598in}{3.140445in}}%
\pgfpathlineto{\pgfqpoint{14.808598in}{3.130430in}}%
\pgfpathlineto{\pgfqpoint{14.809566in}{3.130430in}}%
\pgfpathlineto{\pgfqpoint{14.812473in}{3.131601in}}%
\pgfpathlineto{\pgfqpoint{14.812473in}{3.132865in}}%
\pgfpathlineto{\pgfqpoint{14.813441in}{3.132865in}}%
\pgfpathlineto{\pgfqpoint{14.820223in}{3.131783in}}%
\pgfpathlineto{\pgfqpoint{14.820223in}{3.130807in}}%
\pgfpathlineto{\pgfqpoint{14.821191in}{3.130807in}}%
\pgfpathlineto{\pgfqpoint{14.824109in}{3.129925in}}%
\pgfpathlineto{\pgfqpoint{14.824109in}{3.578670in}}%
\pgfpathlineto{\pgfqpoint{14.825078in}{3.578670in}}%
\pgfpathlineto{\pgfqpoint{14.826046in}{3.578670in}}%
\pgfpathlineto{\pgfqpoint{14.826046in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{14.827015in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{14.827984in}{3.574473in}}%
\pgfpathlineto{\pgfqpoint{14.827984in}{3.570450in}}%
\pgfpathlineto{\pgfqpoint{14.828953in}{3.570450in}}%
\pgfpathlineto{\pgfqpoint{14.829921in}{3.570450in}}%
\pgfpathlineto{\pgfqpoint{14.829921in}{3.566601in}}%
\pgfpathlineto{\pgfqpoint{14.830890in}{3.566601in}}%
\pgfpathlineto{\pgfqpoint{14.831859in}{3.566601in}}%
\pgfpathlineto{\pgfqpoint{14.831859in}{3.562925in}}%
\pgfpathlineto{\pgfqpoint{14.832827in}{3.562925in}}%
\pgfpathlineto{\pgfqpoint{14.833796in}{3.562925in}}%
\pgfpathlineto{\pgfqpoint{14.833796in}{3.559423in}}%
\pgfpathlineto{\pgfqpoint{14.834765in}{3.559423in}}%
\pgfpathlineto{\pgfqpoint{14.835733in}{3.559423in}}%
\pgfpathlineto{\pgfqpoint{14.835733in}{3.556095in}}%
\pgfpathlineto{\pgfqpoint{14.836702in}{3.556095in}}%
\pgfpathlineto{\pgfqpoint{14.837671in}{3.556095in}}%
\pgfpathlineto{\pgfqpoint{14.837671in}{3.552939in}}%
\pgfpathlineto{\pgfqpoint{14.838640in}{3.552939in}}%
\pgfpathlineto{\pgfqpoint{14.839608in}{3.552939in}}%
\pgfpathlineto{\pgfqpoint{14.839608in}{3.549955in}}%
\pgfpathlineto{\pgfqpoint{14.840577in}{3.549955in}}%
\pgfpathlineto{\pgfqpoint{14.841546in}{3.549955in}}%
\pgfpathlineto{\pgfqpoint{14.841546in}{3.547144in}}%
\pgfpathlineto{\pgfqpoint{14.842514in}{3.547144in}}%
\pgfpathlineto{\pgfqpoint{14.843483in}{3.547144in}}%
\pgfpathlineto{\pgfqpoint{14.843483in}{3.544505in}}%
\pgfpathlineto{\pgfqpoint{14.844452in}{3.544505in}}%
\pgfpathlineto{\pgfqpoint{14.845421in}{3.544505in}}%
\pgfpathlineto{\pgfqpoint{14.845421in}{3.542037in}}%
\pgfpathlineto{\pgfqpoint{14.846389in}{3.542037in}}%
\pgfpathlineto{\pgfqpoint{14.847358in}{3.542037in}}%
\pgfpathlineto{\pgfqpoint{14.847358in}{3.539627in}}%
\pgfpathlineto{\pgfqpoint{14.848327in}{3.539627in}}%
\pgfpathlineto{\pgfqpoint{14.849295in}{3.539627in}}%
\pgfpathlineto{\pgfqpoint{14.849295in}{3.537143in}}%
\pgfpathlineto{\pgfqpoint{14.850264in}{3.537143in}}%
\pgfpathlineto{\pgfqpoint{14.851233in}{3.537143in}}%
\pgfpathlineto{\pgfqpoint{14.851233in}{3.534845in}}%
\pgfpathlineto{\pgfqpoint{14.852202in}{3.534845in}}%
\pgfpathlineto{\pgfqpoint{14.853170in}{3.534845in}}%
\pgfpathlineto{\pgfqpoint{14.853170in}{3.532735in}}%
\pgfpathlineto{\pgfqpoint{14.854139in}{3.532735in}}%
\pgfpathlineto{\pgfqpoint{14.855108in}{3.532735in}}%
\pgfpathlineto{\pgfqpoint{14.855108in}{3.530045in}}%
\pgfpathlineto{\pgfqpoint{14.856077in}{3.530045in}}%
\pgfpathlineto{\pgfqpoint{14.857045in}{3.530045in}}%
\pgfpathlineto{\pgfqpoint{14.857045in}{3.527704in}}%
\pgfpathlineto{\pgfqpoint{14.858014in}{3.527704in}}%
\pgfpathlineto{\pgfqpoint{14.858983in}{3.527704in}}%
\pgfpathlineto{\pgfqpoint{14.858983in}{3.525531in}}%
\pgfpathlineto{\pgfqpoint{14.859951in}{3.525531in}}%
\pgfpathlineto{\pgfqpoint{14.860920in}{3.525531in}}%
\pgfpathlineto{\pgfqpoint{14.860920in}{3.523526in}}%
\pgfpathlineto{\pgfqpoint{14.861889in}{3.523526in}}%
\pgfpathlineto{\pgfqpoint{14.862858in}{3.523526in}}%
\pgfpathlineto{\pgfqpoint{14.862858in}{3.521687in}}%
\pgfpathlineto{\pgfqpoint{14.863826in}{3.521687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914689in}{0.904916in}}{\pgfqpoint{13.950000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{4.906416in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{4.906416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914689in}{0.904916in}}{\pgfqpoint{13.950000in}{4.530000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{3.547416in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{3.547416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{0.914689in}{5.434916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.864689in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{5.434916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{0.904916in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{0.904916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914689in}{5.434916in}}%
\pgfpathlineto{\pgfqpoint{14.864689in}{5.434916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.889689in,y=5.518249in,,base]{\color{textcolor}\rmfamily\fontsize{50.000000}{60.000000}\selectfont London - New York}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.650668in}{1.036860in}}%
\pgfpathlineto{\pgfqpoint{14.679967in}{1.036860in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.732745in}{1.036860in}}{\pgfqpoint{14.732745in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{14.732745in}{2.153295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.732745in}{2.206073in}}{\pgfqpoint{14.679967in}{2.206073in}}%
\pgfpathlineto{\pgfqpoint{6.650668in}{2.206073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.597891in}{2.206073in}}{\pgfqpoint{6.597891in}{2.153295in}}%
\pgfpathlineto{\pgfqpoint{6.597891in}{1.089638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.597891in}{1.036860in}}{\pgfqpoint{6.650668in}{1.036860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703446in}{2.008156in}}%
\pgfpathlineto{\pgfqpoint{7.231224in}{2.008156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.442335in,y=1.915795in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Inter-Satellite Links}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703446in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{7.231224in}{1.644808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.442335in,y=1.552447in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Ground Relays Only, 24 Planes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.703446in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{7.231224in}{1.281459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.442335in,y=1.189098in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Ground Relays Only, 12 Planes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.984241in}{2.008156in}}%
\pgfpathlineto{\pgfqpoint{11.512018in}{2.008156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.723130in,y=1.915795in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Ground Relays Only, 6 Planes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.984241in}{1.644808in}}%
\pgfpathlineto{\pgfqpoint{11.512018in}{1.644808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.723130in,y=1.552447in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Current Internet}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.984241in}{1.281459in}}%
\pgfpathlineto{\pgfqpoint{11.512018in}{1.281459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.723130in,y=1.189098in,left,base]{\color{textcolor}\rmfamily\fontsize{19.000000}{22.800000}\selectfont Great Circle Fiber}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/Scalability.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.889007in}{1.788518in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.889007in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.889007in}{1.788518in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.788518in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464007in}{0.376234in}}%
\pgfpathlineto{\pgfqpoint{2.789007in}{0.376234in}}%
\pgfpathlineto{\pgfqpoint{2.789007in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{0.464007in}{1.508734in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745825in}{0.376234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.745825in,y=0.279012in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%\fontsize{8.000000}{9.000000}
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098098in}{0.376234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.098098in,y=0.279012in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.450371in}{0.376234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450371in,y=0.279012in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.802643in}{0.376234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.802643in,y=0.279012in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154916in}{0.376234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154916in,y=0.279012in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507189in}{0.376234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507189in,y=0.279012in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626507in,y=0.161728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont Constellation Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{0.420519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.319523in, y=0.396406in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{0.583540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272262in, y=0.559427in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{0.746561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.722448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{0.909582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.885469in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{1.072603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.048490in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{1.235624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.211511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464007in}{1.398645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.374533in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.942484in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont Elapsed Real Time (minutes)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464007in}{0.376234in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569689in}{0.435194in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{0.506406in}}%
\pgfpathlineto{\pgfqpoint{1.626507in}{0.681372in}}%
\pgfpathlineto{\pgfqpoint{2.154916in}{0.960707in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{1.457257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464007in}{0.376234in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569689in}{0.429120in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{0.449213in}}%
\pgfpathlineto{\pgfqpoint{1.626507in}{0.486547in}}%
\pgfpathlineto{\pgfqpoint{2.154916in}{0.541766in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{0.643313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464007in}{0.376234in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569689in}{0.428145in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{0.442455in}}%
\pgfpathlineto{\pgfqpoint{1.626507in}{0.463330in}}%
\pgfpathlineto{\pgfqpoint{2.154916in}{0.489288in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{0.542061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464007in}{0.376234in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569689in}{0.427836in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{0.440165in}}%
\pgfpathlineto{\pgfqpoint{1.626507in}{0.455575in}}%
\pgfpathlineto{\pgfqpoint{2.154916in}{0.471909in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{0.508154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464007in}{0.376234in}}{\pgfqpoint{2.325000in}{1.132500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569689in}{0.427711in}}%
\pgfpathlineto{\pgfqpoint{1.098098in}{0.438963in}}%
\pgfpathlineto{\pgfqpoint{1.626507in}{0.452195in}}%
\pgfpathlineto{\pgfqpoint{2.154916in}{0.463190in}}%
\pgfpathlineto{\pgfqpoint{2.683325in}{0.491117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464007in}{0.376234in}}%
\pgfpathlineto{\pgfqpoint{0.464007in}{1.508734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.789007in}{0.376234in}}%
\pgfpathlineto{\pgfqpoint{2.789007in}{1.508734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464007in}{0.376234in}}%
\pgfpathlineto{\pgfqpoint{2.789007in}{0.376234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464007in}{1.508734in}}%
\pgfpathlineto{\pgfqpoint{2.789007in}{1.508734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.626507in,y=1.592067in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LEO Simulation Model Scalability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504840in}{1.189383in}}%
\pgfpathlineto{\pgfqpoint{2.270522in}{1.189383in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282188in}{1.189383in}}{\pgfqpoint{2.282188in}{1.201050in}}%
\pgfpathlineto{\pgfqpoint{2.282188in}{1.467901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.282188in}{1.479567in}}{\pgfqpoint{2.270522in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{0.504840in}{1.479567in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493174in}{1.479567in}}{\pgfqpoint{0.493174in}{1.467901in}}%
\pgfpathlineto{\pgfqpoint{0.493174in}{1.201050in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.493174in}{1.189383in}}{\pgfqpoint{0.504840in}{1.189383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516507in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{1.428425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679840in,y=1.408009in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont 1s Granularity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516507in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{1.337531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679840in,y=1.317114in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont 5s Granularity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.516507in}{1.246636in}}%
\pgfpathlineto{\pgfqpoint{0.633174in}{1.246636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.679840in,y=1.226219in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont 10s Granularity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446014in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{1.562681in}{1.428425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609348in,y=1.408009in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont 15s Granularity}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.000000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446014in}{1.337531in}}%
\pgfpathlineto{\pgfqpoint{1.562681in}{1.337531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609348in,y=1.317114in,left,base]{\color{textcolor}\rmfamily\fontsize{4.200000}{5.040000}\selectfont 20s Granularity}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/TLEGroundRelay.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.370138in}{1.645234in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.370138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.370138in}{1.645234in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.645234in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.365450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713829in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713829in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010912in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010912in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307995in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307995in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605079in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605079in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902162in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902162in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199245in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199245in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307995in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.547534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.523421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.711117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.687004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.874700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.850588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.038284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.014171in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.201867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.177754in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.365450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.341338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.874700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{1.782500in}{0.981500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417003in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.422944in}{1.151663in}}%
\pgfpathlineto{\pgfqpoint{0.422944in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{1.148182in}}%
\pgfpathlineto{\pgfqpoint{0.428886in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{0.434827in}{1.144883in}}%
\pgfpathlineto{\pgfqpoint{0.434827in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{0.440769in}{1.141765in}}%
\pgfpathlineto{\pgfqpoint{0.440769in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{0.446710in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{0.446710in}{1.136076in}}%
\pgfpathlineto{\pgfqpoint{0.452652in}{1.136076in}}%
\pgfpathlineto{\pgfqpoint{0.452652in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{0.458593in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{0.458593in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{0.464535in}{1.131115in}}%
\pgfpathlineto{\pgfqpoint{0.464535in}{1.128907in}}%
\pgfpathlineto{\pgfqpoint{0.470476in}{1.128907in}}%
\pgfpathlineto{\pgfqpoint{0.470476in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{0.476418in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{0.482359in}{1.125039in}}%
\pgfpathlineto{\pgfqpoint{0.482359in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{0.494242in}{1.121899in}}%
\pgfpathlineto{\pgfqpoint{0.494242in}{1.120602in}}%
\pgfpathlineto{\pgfqpoint{0.506126in}{1.119487in}}%
\pgfpathlineto{\pgfqpoint{0.506126in}{1.118554in}}%
\pgfpathlineto{\pgfqpoint{0.523951in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{0.523951in}{1.116849in}}%
\pgfpathlineto{\pgfqpoint{0.535838in}{1.116645in}}%
\pgfpathlineto{\pgfqpoint{0.535838in}{1.178298in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{1.178298in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.547721in}{1.176465in}}%
\pgfpathlineto{\pgfqpoint{0.547721in}{1.174823in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.173371in}}%
\pgfpathlineto{\pgfqpoint{0.559605in}{1.172110in}}%
\pgfpathlineto{\pgfqpoint{0.565511in}{1.172110in}}%
\pgfpathlineto{\pgfqpoint{0.565511in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{0.571452in}{0.686211in}}%
\pgfpathlineto{\pgfqpoint{0.571452in}{0.684476in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.684476in}}%
\pgfpathlineto{\pgfqpoint{0.577394in}{0.682835in}}%
\pgfpathlineto{\pgfqpoint{0.583336in}{0.682835in}}%
\pgfpathlineto{\pgfqpoint{0.583336in}{0.681286in}}%
\pgfpathlineto{\pgfqpoint{0.595219in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{0.595219in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{0.601160in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{0.601160in}{0.669630in}}%
\pgfpathlineto{\pgfqpoint{0.660571in}{0.669909in}}%
\pgfpathlineto{\pgfqpoint{0.660571in}{0.600812in}}%
\pgfpathlineto{\pgfqpoint{0.672455in}{0.600165in}}%
\pgfpathlineto{\pgfqpoint{0.672455in}{0.610265in}}%
\pgfpathlineto{\pgfqpoint{0.702162in}{0.611073in}}%
\pgfpathlineto{\pgfqpoint{0.702162in}{0.585101in}}%
\pgfpathlineto{\pgfqpoint{0.708103in}{0.585101in}}%
\pgfpathlineto{\pgfqpoint{0.708103in}{0.583111in}}%
\pgfpathlineto{\pgfqpoint{0.714045in}{0.583111in}}%
\pgfpathlineto{\pgfqpoint{0.714045in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{0.719986in}{0.581210in}}%
\pgfpathlineto{\pgfqpoint{0.719986in}{0.579399in}}%
\pgfpathlineto{\pgfqpoint{0.725928in}{0.579399in}}%
\pgfpathlineto{\pgfqpoint{0.725928in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.731870in}{0.577676in}}%
\pgfpathlineto{\pgfqpoint{0.731870in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{0.737811in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{0.737811in}{0.574493in}}%
\pgfpathlineto{\pgfqpoint{0.749694in}{0.573032in}}%
\pgfpathlineto{\pgfqpoint{0.749694in}{0.571657in}}%
\pgfpathlineto{\pgfqpoint{0.761577in}{0.570367in}}%
\pgfpathlineto{\pgfqpoint{0.761577in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{0.773461in}{0.568042in}}%
\pgfpathlineto{\pgfqpoint{0.773461in}{0.567006in}}%
\pgfpathlineto{\pgfqpoint{0.785344in}{0.566053in}}%
\pgfpathlineto{\pgfqpoint{0.785344in}{0.565183in}}%
\pgfpathlineto{\pgfqpoint{0.803169in}{0.563691in}}%
\pgfpathlineto{\pgfqpoint{0.803169in}{0.563069in}}%
\pgfpathlineto{\pgfqpoint{0.826935in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.826935in}{0.561391in}}%
\pgfpathlineto{\pgfqpoint{0.892294in}{0.562830in}}%
\pgfpathlineto{\pgfqpoint{0.892294in}{0.563414in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{0.564823in}}%
\pgfpathlineto{\pgfqpoint{0.910119in}{0.565648in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{0.566553in}}%
\pgfpathlineto{\pgfqpoint{0.922002in}{0.567539in}}%
\pgfpathlineto{\pgfqpoint{0.933886in}{0.568606in}}%
\pgfpathlineto{\pgfqpoint{0.933886in}{0.569755in}}%
\pgfpathlineto{\pgfqpoint{0.945769in}{0.570984in}}%
\pgfpathlineto{\pgfqpoint{0.945769in}{0.572296in}}%
\pgfpathlineto{\pgfqpoint{0.957653in}{0.573689in}}%
\pgfpathlineto{\pgfqpoint{0.957653in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{0.963595in}{0.575165in}}%
\pgfpathlineto{\pgfqpoint{0.963595in}{0.576724in}}%
\pgfpathlineto{\pgfqpoint{0.969536in}{0.576724in}}%
\pgfpathlineto{\pgfqpoint{0.969536in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{0.975478in}{0.578365in}}%
\pgfpathlineto{\pgfqpoint{0.975478in}{0.580091in}}%
\pgfpathlineto{\pgfqpoint{0.981420in}{0.580091in}}%
\pgfpathlineto{\pgfqpoint{0.981420in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{0.987362in}{0.581900in}}%
\pgfpathlineto{\pgfqpoint{0.987362in}{0.583794in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.583794in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{0.585772in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{1.005187in}{0.587836in}}%
\pgfpathlineto{\pgfqpoint{1.005187in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{1.011129in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{1.011129in}{0.592222in}}%
\pgfpathlineto{\pgfqpoint{1.017071in}{0.592222in}}%
\pgfpathlineto{\pgfqpoint{1.017071in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{1.023013in}{0.594546in}}%
\pgfpathlineto{\pgfqpoint{1.023013in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.596957in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{0.599456in}}%
\pgfpathlineto{\pgfqpoint{1.034896in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.602045in}}%
\pgfpathlineto{\pgfqpoint{1.040838in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{1.046780in}{0.604723in}}%
\pgfpathlineto{\pgfqpoint{1.046780in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{0.607491in}}%
\pgfpathlineto{\pgfqpoint{1.052722in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{0.610350in}}%
\pgfpathlineto{\pgfqpoint{1.058664in}{0.613300in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.613300in}}%
\pgfpathlineto{\pgfqpoint{1.064606in}{0.617479in}}%
\pgfpathlineto{\pgfqpoint{1.070548in}{0.618629in}}%
\pgfpathlineto{\pgfqpoint{1.070548in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{1.076490in}{0.620667in}}%
\pgfpathlineto{\pgfqpoint{1.076490in}{0.622796in}}%
\pgfpathlineto{\pgfqpoint{1.082427in}{0.622796in}}%
\pgfpathlineto{\pgfqpoint{1.082427in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.112135in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{1.112135in}{0.565381in}}%
\pgfpathlineto{\pgfqpoint{1.124038in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{1.124038in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{1.127029in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{1.127029in}{1.103958in}}%
\pgfpathlineto{\pgfqpoint{1.129999in}{1.103958in}}%
\pgfpathlineto{\pgfqpoint{1.129999in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{1.135941in}{1.101642in}}%
\pgfpathlineto{\pgfqpoint{1.135941in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{1.141860in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{0.783739in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.779202in}}%
\pgfpathlineto{\pgfqpoint{1.153742in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{1.159684in}{0.774781in}}%
\pgfpathlineto{\pgfqpoint{1.159684in}{0.770474in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.770474in}}%
\pgfpathlineto{\pgfqpoint{1.165625in}{0.766283in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{0.766283in}}%
\pgfpathlineto{\pgfqpoint{1.171566in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{1.177508in}{0.762208in}}%
\pgfpathlineto{\pgfqpoint{1.177508in}{0.758247in}}%
\pgfpathlineto{\pgfqpoint{1.183449in}{0.758247in}}%
\pgfpathlineto{\pgfqpoint{1.183449in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.189391in}{0.754401in}}%
\pgfpathlineto{\pgfqpoint{1.189391in}{0.750670in}}%
\pgfpathlineto{\pgfqpoint{1.195332in}{0.750670in}}%
\pgfpathlineto{\pgfqpoint{1.195332in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{1.201273in}{0.747053in}}%
\pgfpathlineto{\pgfqpoint{1.201273in}{0.743551in}}%
\pgfpathlineto{\pgfqpoint{1.207215in}{0.743551in}}%
\pgfpathlineto{\pgfqpoint{1.207215in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{1.213156in}{0.740163in}}%
\pgfpathlineto{\pgfqpoint{1.213156in}{0.736889in}}%
\pgfpathlineto{\pgfqpoint{1.219098in}{0.736889in}}%
\pgfpathlineto{\pgfqpoint{1.219098in}{0.733730in}}%
\pgfpathlineto{\pgfqpoint{1.225039in}{0.733730in}}%
\pgfpathlineto{\pgfqpoint{1.225039in}{0.730685in}}%
\pgfpathlineto{\pgfqpoint{1.230981in}{0.730685in}}%
\pgfpathlineto{\pgfqpoint{1.230981in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{1.236922in}{0.727753in}}%
\pgfpathlineto{\pgfqpoint{1.236922in}{0.724936in}}%
\pgfpathlineto{\pgfqpoint{1.242864in}{0.724936in}}%
\pgfpathlineto{\pgfqpoint{1.242864in}{0.722232in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.722232in}}%
\pgfpathlineto{\pgfqpoint{1.248805in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{0.719643in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{0.717167in}}%
\pgfpathlineto{\pgfqpoint{1.260688in}{0.717167in}}%
\pgfpathlineto{\pgfqpoint{1.260688in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.266629in}{0.714804in}}%
\pgfpathlineto{\pgfqpoint{1.266629in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{0.712556in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{0.710421in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{0.710421in}}%
\pgfpathlineto{\pgfqpoint{1.278513in}{0.708400in}}%
\pgfpathlineto{\pgfqpoint{1.284454in}{0.708400in}}%
\pgfpathlineto{\pgfqpoint{1.284454in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{1.290396in}{0.706493in}}%
\pgfpathlineto{\pgfqpoint{1.290396in}{0.704699in}}%
\pgfpathlineto{\pgfqpoint{1.296337in}{0.704699in}}%
\pgfpathlineto{\pgfqpoint{1.296337in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{1.302279in}{0.703019in}}%
\pgfpathlineto{\pgfqpoint{1.302279in}{0.701452in}}%
\pgfpathlineto{\pgfqpoint{1.314162in}{0.700002in}}%
\pgfpathlineto{\pgfqpoint{1.314162in}{0.698664in}}%
\pgfpathlineto{\pgfqpoint{1.326045in}{0.697440in}}%
\pgfpathlineto{\pgfqpoint{1.326045in}{0.696330in}}%
\pgfpathlineto{\pgfqpoint{1.337928in}{0.695335in}}%
\pgfpathlineto{\pgfqpoint{1.337928in}{0.694454in}}%
\pgfpathlineto{\pgfqpoint{1.355755in}{0.693037in}}%
\pgfpathlineto{\pgfqpoint{1.355755in}{0.722673in}}%
\pgfpathlineto{\pgfqpoint{1.367633in}{0.723860in}}%
\pgfpathlineto{\pgfqpoint{1.367633in}{0.643553in}}%
\pgfpathlineto{\pgfqpoint{1.385458in}{0.642358in}}%
\pgfpathlineto{\pgfqpoint{1.385458in}{0.641937in}}%
\pgfpathlineto{\pgfqpoint{1.432991in}{0.641680in}}%
\pgfpathlineto{\pgfqpoint{1.432991in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{0.638638in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{1.444874in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{1.444874in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{1.450815in}{0.632932in}}%
\pgfpathlineto{\pgfqpoint{1.450815in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{1.456757in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{1.456757in}{0.627732in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.627732in}}%
\pgfpathlineto{\pgfqpoint{1.462698in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{1.468640in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{1.468640in}{0.623036in}}%
\pgfpathlineto{\pgfqpoint{1.474581in}{0.623036in}}%
\pgfpathlineto{\pgfqpoint{1.474581in}{0.620876in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{0.620876in}}%
\pgfpathlineto{\pgfqpoint{1.480523in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{0.618842in}}%
\pgfpathlineto{\pgfqpoint{1.486464in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.492406in}{0.616932in}}%
\pgfpathlineto{\pgfqpoint{1.492406in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{1.498347in}{0.615147in}}%
\pgfpathlineto{\pgfqpoint{1.498347in}{0.613487in}}%
\pgfpathlineto{\pgfqpoint{1.510268in}{0.611951in}}%
\pgfpathlineto{\pgfqpoint{1.510268in}{1.123249in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{1.528095in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{1.152582in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{0.980694in}}%
\pgfpathlineto{\pgfqpoint{1.536982in}{0.980694in}}%
\pgfpathlineto{\pgfqpoint{1.536982in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{0.799460in}}%
\pgfpathlineto{\pgfqpoint{1.539952in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{1.545894in}{0.795226in}}%
\pgfpathlineto{\pgfqpoint{1.545894in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{1.551835in}{0.791117in}}%
\pgfpathlineto{\pgfqpoint{1.551835in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{0.787135in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.563718in}{0.783277in}}%
\pgfpathlineto{\pgfqpoint{1.563718in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{0.779544in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{0.775936in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{0.775936in}}%
\pgfpathlineto{\pgfqpoint{1.575601in}{0.772452in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{0.772452in}}%
\pgfpathlineto{\pgfqpoint{1.581542in}{0.769091in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.769091in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{1.593425in}{0.765854in}}%
\pgfpathlineto{\pgfqpoint{1.593425in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{0.762741in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{0.759749in}}%
\pgfpathlineto{\pgfqpoint{1.605308in}{0.759749in}}%
\pgfpathlineto{\pgfqpoint{1.605308in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.611249in}{0.756881in}}%
\pgfpathlineto{\pgfqpoint{1.611249in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.617191in}{0.754134in}}%
\pgfpathlineto{\pgfqpoint{1.617191in}{0.751508in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{0.751508in}}%
\pgfpathlineto{\pgfqpoint{1.623132in}{0.749004in}}%
\pgfpathlineto{\pgfqpoint{1.629074in}{0.749004in}}%
\pgfpathlineto{\pgfqpoint{1.629074in}{0.745803in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{0.745803in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{1.640956in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{1.640956in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.737823in}}%
\pgfpathlineto{\pgfqpoint{1.646898in}{0.733972in}}%
\pgfpathlineto{\pgfqpoint{1.652839in}{0.733972in}}%
\pgfpathlineto{\pgfqpoint{1.652839in}{0.730214in}}%
\pgfpathlineto{\pgfqpoint{1.658781in}{0.730214in}}%
\pgfpathlineto{\pgfqpoint{1.658781in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{1.664723in}{0.726547in}}%
\pgfpathlineto{\pgfqpoint{1.664723in}{0.739157in}}%
\pgfpathlineto{\pgfqpoint{1.667695in}{0.739157in}}%
\pgfpathlineto{\pgfqpoint{1.667695in}{0.755358in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{0.754359in}}%
\pgfpathlineto{\pgfqpoint{1.676607in}{0.753446in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.752618in}}%
\pgfpathlineto{\pgfqpoint{1.688491in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{1.694424in}{0.751876in}}%
\pgfpathlineto{\pgfqpoint{1.694424in}{0.633909in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{0.631755in}}%
\pgfpathlineto{\pgfqpoint{1.730074in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{1.730074in}{0.630046in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.628852in}}%
\pgfpathlineto{\pgfqpoint{1.747898in}{0.628448in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{0.629226in}}%
\pgfpathlineto{\pgfqpoint{1.795431in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.798400in}{0.615546in}}%
\pgfpathlineto{\pgfqpoint{1.798400in}{0.596166in}}%
\pgfpathlineto{\pgfqpoint{1.807313in}{0.594859in}}%
\pgfpathlineto{\pgfqpoint{1.807313in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{1.819196in}{0.592631in}}%
\pgfpathlineto{\pgfqpoint{1.819196in}{0.591711in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{0.590259in}}%
\pgfpathlineto{\pgfqpoint{1.837021in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.848907in}{0.589325in}}%
\pgfpathlineto{\pgfqpoint{1.848907in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.854884in}{0.626470in}}%
\pgfpathlineto{\pgfqpoint{1.854884in}{1.117159in}}%
\pgfpathlineto{\pgfqpoint{1.890534in}{1.118312in}}%
\pgfpathlineto{\pgfqpoint{1.890534in}{1.119193in}}%
\pgfpathlineto{\pgfqpoint{1.902418in}{1.120292in}}%
\pgfpathlineto{\pgfqpoint{1.902418in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{1.123141in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{1.124893in}}%
\pgfpathlineto{\pgfqpoint{1.920242in}{1.124893in}}%
\pgfpathlineto{\pgfqpoint{1.920242in}{1.118109in}}%
\pgfpathlineto{\pgfqpoint{1.926184in}{1.118109in}}%
\pgfpathlineto{\pgfqpoint{1.926184in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{1.932125in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{1.932125in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.938067in}{1.113463in}}%
\pgfpathlineto{\pgfqpoint{1.938067in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{1.944008in}{1.111442in}}%
\pgfpathlineto{\pgfqpoint{1.944008in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{1.949950in}{1.109622in}}%
\pgfpathlineto{\pgfqpoint{1.949950in}{1.108004in}}%
\pgfpathlineto{\pgfqpoint{1.961833in}{1.106588in}}%
\pgfpathlineto{\pgfqpoint{1.961833in}{1.105375in}}%
\pgfpathlineto{\pgfqpoint{1.973716in}{1.104365in}}%
\pgfpathlineto{\pgfqpoint{1.973716in}{1.103559in}}%
\pgfpathlineto{\pgfqpoint{1.991524in}{1.102557in}}%
\pgfpathlineto{\pgfqpoint{1.991524in}{0.862959in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{0.862959in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{0.623617in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{0.624536in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{0.625566in}}%
\pgfpathlineto{\pgfqpoint{2.015273in}{0.626708in}}%
\pgfpathlineto{\pgfqpoint{2.015273in}{0.627960in}}%
\pgfpathlineto{\pgfqpoint{2.027157in}{0.629325in}}%
\pgfpathlineto{\pgfqpoint{2.027157in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.630801in}}%
\pgfpathlineto{\pgfqpoint{2.033099in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{2.039040in}{0.632390in}}%
\pgfpathlineto{\pgfqpoint{2.039040in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{2.044982in}{0.634091in}}%
\pgfpathlineto{\pgfqpoint{2.044982in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{2.050924in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{2.050924in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{2.056866in}{0.639871in}}%
\pgfpathlineto{\pgfqpoint{2.062808in}{0.639871in}}%
\pgfpathlineto{\pgfqpoint{2.062808in}{0.642024in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.642024in}}%
\pgfpathlineto{\pgfqpoint{2.068750in}{0.644292in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{0.644292in}}%
\pgfpathlineto{\pgfqpoint{2.074691in}{0.646673in}}%
\pgfpathlineto{\pgfqpoint{2.080631in}{0.646673in}}%
\pgfpathlineto{\pgfqpoint{2.080631in}{0.619933in}}%
\pgfpathlineto{\pgfqpoint{2.083600in}{0.619933in}}%
\pgfpathlineto{\pgfqpoint{2.083600in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{2.086571in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{2.086571in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{2.092513in}{0.592782in}}%
\pgfpathlineto{\pgfqpoint{2.092513in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{2.098454in}{0.594972in}}%
\pgfpathlineto{\pgfqpoint{2.098454in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.597284in}}%
\pgfpathlineto{\pgfqpoint{2.104396in}{0.599719in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{0.599719in}}%
\pgfpathlineto{\pgfqpoint{2.110338in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{0.602278in}}%
\pgfpathlineto{\pgfqpoint{2.116280in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.604960in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{0.607765in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{0.607765in}}%
\pgfpathlineto{\pgfqpoint{2.128164in}{0.610695in}}%
\pgfpathlineto{\pgfqpoint{2.134106in}{0.610695in}}%
\pgfpathlineto{\pgfqpoint{2.134106in}{0.613749in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{0.613749in}}%
\pgfpathlineto{\pgfqpoint{2.140048in}{0.616927in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{0.616927in}}%
\pgfpathlineto{\pgfqpoint{2.145989in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{2.151931in}{0.620231in}}%
\pgfpathlineto{\pgfqpoint{2.151931in}{0.623659in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{0.623659in}}%
\pgfpathlineto{\pgfqpoint{2.157873in}{0.627214in}}%
\pgfpathlineto{\pgfqpoint{2.163815in}{0.627214in}}%
\pgfpathlineto{\pgfqpoint{2.163815in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{2.169757in}{0.630894in}}%
\pgfpathlineto{\pgfqpoint{2.169757in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{2.175699in}{0.634700in}}%
\pgfpathlineto{\pgfqpoint{2.175699in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{0.638633in}}%
\pgfpathlineto{\pgfqpoint{2.181641in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{0.646880in}}%
\pgfpathlineto{\pgfqpoint{2.193525in}{0.646880in}}%
\pgfpathlineto{\pgfqpoint{2.193525in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{0.651195in}}%
\pgfpathlineto{\pgfqpoint{2.196496in}{0.651195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.365450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199245in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{1.365450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{1.365450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307995in,y=1.448784in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NY-Seattle: 1300 Satellites}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ProjectImages/TLEGroundRelay2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.370138in}{1.645234in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.370138in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.370138in}{1.645234in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.645234in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.365450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416745in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.713829in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.713829in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010912in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010912in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307995in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307995in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.605079in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.605079in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902162in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902162in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199245in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199245in,y=0.286728in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307995in,y=0.169444in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont Elapsed Time (seconds)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.383950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.359838in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.547534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.523421in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.711117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.687004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{0.874700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=0.850588in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.038284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.014171in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {42}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.201867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.177754in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {44}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416745in}{1.365450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in, y=1.341338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont \(\displaystyle {46}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.169444in,y=0.874700in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.000000}\selectfont RTT (ms)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.416745in}{0.383950in}}{\pgfqpoint{1.782500in}{0.981500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417007in}{1.201399in}}%
\pgfpathlineto{\pgfqpoint{0.422948in}{1.201399in}}%
\pgfpathlineto{\pgfqpoint{0.422948in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.428889in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.428889in}{1.192818in}}%
\pgfpathlineto{\pgfqpoint{0.434831in}{1.192818in}}%
\pgfpathlineto{\pgfqpoint{0.434831in}{1.188795in}}%
\pgfpathlineto{\pgfqpoint{0.440772in}{1.188795in}}%
\pgfpathlineto{\pgfqpoint{0.440772in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{0.446714in}{1.184951in}}%
\pgfpathlineto{\pgfqpoint{0.446714in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{0.452655in}{1.181285in}}%
\pgfpathlineto{\pgfqpoint{0.452655in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{0.458596in}{1.177799in}}%
\pgfpathlineto{\pgfqpoint{0.458596in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{0.464538in}{1.174492in}}%
\pgfpathlineto{\pgfqpoint{0.464538in}{1.171365in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{1.171365in}}%
\pgfpathlineto{\pgfqpoint{0.470479in}{1.168418in}}%
\pgfpathlineto{\pgfqpoint{0.476421in}{1.168418in}}%
\pgfpathlineto{\pgfqpoint{0.476421in}{1.165652in}}%
\pgfpathlineto{\pgfqpoint{0.482362in}{1.165652in}}%
\pgfpathlineto{\pgfqpoint{0.482362in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{0.488304in}{1.163066in}}%
\pgfpathlineto{\pgfqpoint{0.488304in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{0.494245in}{1.160661in}}%
\pgfpathlineto{\pgfqpoint{0.494245in}{1.158437in}}%
\pgfpathlineto{\pgfqpoint{0.500187in}{1.158437in}}%
\pgfpathlineto{\pgfqpoint{0.500187in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{0.506128in}{1.156394in}}%
\pgfpathlineto{\pgfqpoint{0.506128in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{0.512070in}{1.154533in}}%
\pgfpathlineto{\pgfqpoint{0.512070in}{1.152854in}}%
\pgfpathlineto{\pgfqpoint{0.523953in}{1.151357in}}%
\pgfpathlineto{\pgfqpoint{0.523953in}{1.150042in}}%
\pgfpathlineto{\pgfqpoint{0.535836in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{0.535836in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{0.553661in}{1.146608in}}%
\pgfpathlineto{\pgfqpoint{0.553661in}{1.146208in}}%
\pgfpathlineto{\pgfqpoint{0.577428in}{1.146108in}}%
\pgfpathlineto{\pgfqpoint{0.577428in}{1.152162in}}%
\pgfpathlineto{\pgfqpoint{0.648728in}{1.153679in}}%
\pgfpathlineto{\pgfqpoint{0.648728in}{1.154575in}}%
\pgfpathlineto{\pgfqpoint{0.660572in}{1.155647in}}%
\pgfpathlineto{\pgfqpoint{0.660572in}{0.613144in}}%
\pgfpathlineto{\pgfqpoint{0.672455in}{0.611627in}}%
\pgfpathlineto{\pgfqpoint{0.672455in}{0.610206in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{0.608879in}}%
\pgfpathlineto{\pgfqpoint{0.684339in}{0.607648in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.606512in}}%
\pgfpathlineto{\pgfqpoint{0.696222in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{0.604529in}}%
\pgfpathlineto{\pgfqpoint{0.708105in}{0.603681in}}%
\pgfpathlineto{\pgfqpoint{0.725930in}{0.602277in}}%
\pgfpathlineto{\pgfqpoint{0.725930in}{0.601721in}}%
\pgfpathlineto{\pgfqpoint{0.743801in}{0.600903in}}%
\pgfpathlineto{\pgfqpoint{0.743801in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{0.755685in}{1.241619in}}%
\pgfpathlineto{\pgfqpoint{0.755685in}{1.240327in}}%
\pgfpathlineto{\pgfqpoint{0.767568in}{1.239238in}}%
\pgfpathlineto{\pgfqpoint{0.767568in}{1.238352in}}%
\pgfpathlineto{\pgfqpoint{0.809113in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{0.809113in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{0.815054in}{0.595175in}}%
\pgfpathlineto{\pgfqpoint{0.815054in}{0.592910in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.592910in}}%
\pgfpathlineto{\pgfqpoint{0.820996in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{0.826937in}{0.590746in}}%
\pgfpathlineto{\pgfqpoint{0.826937in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{0.588683in}}%
\pgfpathlineto{\pgfqpoint{0.832879in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{0.838820in}{0.586719in}}%
\pgfpathlineto{\pgfqpoint{0.838820in}{0.584857in}}%
\pgfpathlineto{\pgfqpoint{0.844762in}{0.584857in}}%
\pgfpathlineto{\pgfqpoint{0.844762in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{0.850703in}{0.583094in}}%
\pgfpathlineto{\pgfqpoint{0.850703in}{0.581432in}}%
\pgfpathlineto{\pgfqpoint{0.856649in}{0.581432in}}%
\pgfpathlineto{\pgfqpoint{0.856649in}{0.629979in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{0.629047in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{0.628195in}}%
\pgfpathlineto{\pgfqpoint{0.886357in}{0.626733in}}%
\pgfpathlineto{\pgfqpoint{0.886357in}{0.626123in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.624886in}}%
\pgfpathlineto{\pgfqpoint{0.910123in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{0.916064in}{0.621603in}}%
\pgfpathlineto{\pgfqpoint{0.916064in}{0.618416in}}%
\pgfpathlineto{\pgfqpoint{0.922006in}{0.618416in}}%
\pgfpathlineto{\pgfqpoint{0.922006in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{0.927947in}{0.612330in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.612330in}}%
\pgfpathlineto{\pgfqpoint{0.933889in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{0.609430in}}%
\pgfpathlineto{\pgfqpoint{0.939830in}{0.606625in}}%
\pgfpathlineto{\pgfqpoint{0.945772in}{0.606625in}}%
\pgfpathlineto{\pgfqpoint{0.945772in}{0.603913in}}%
\pgfpathlineto{\pgfqpoint{0.951713in}{0.603913in}}%
\pgfpathlineto{\pgfqpoint{0.951713in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{0.957655in}{0.601296in}}%
\pgfpathlineto{\pgfqpoint{0.957655in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{0.963596in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{0.963596in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{0.596342in}}%
\pgfpathlineto{\pgfqpoint{0.969538in}{0.594005in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{0.594005in}}%
\pgfpathlineto{\pgfqpoint{0.975479in}{0.591760in}}%
\pgfpathlineto{\pgfqpoint{0.981421in}{0.591760in}}%
\pgfpathlineto{\pgfqpoint{0.981421in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{0.987362in}{0.589608in}}%
\pgfpathlineto{\pgfqpoint{0.987362in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.587547in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{0.585579in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{0.585579in}}%
\pgfpathlineto{\pgfqpoint{0.999245in}{0.583703in}}%
\pgfpathlineto{\pgfqpoint{1.005187in}{0.583703in}}%
\pgfpathlineto{\pgfqpoint{1.005187in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{0.581918in}}%
\pgfpathlineto{\pgfqpoint{1.011128in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{1.017070in}{0.580225in}}%
\pgfpathlineto{\pgfqpoint{1.017070in}{0.578623in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{0.577112in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{1.040836in}{0.574363in}}%
\pgfpathlineto{\pgfqpoint{1.040836in}{0.573126in}}%
\pgfpathlineto{\pgfqpoint{1.052719in}{0.571979in}}%
\pgfpathlineto{\pgfqpoint{1.052719in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{1.064602in}{0.569958in}}%
\pgfpathlineto{\pgfqpoint{1.064602in}{0.569084in}}%
\pgfpathlineto{\pgfqpoint{1.082427in}{0.567609in}}%
\pgfpathlineto{\pgfqpoint{1.082427in}{0.567009in}}%
\pgfpathlineto{\pgfqpoint{1.112135in}{0.565523in}}%
\pgfpathlineto{\pgfqpoint{1.112135in}{0.565381in}}%
\pgfpathlineto{\pgfqpoint{1.124042in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{1.124042in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{0.884943in}}%
\pgfpathlineto{\pgfqpoint{1.127036in}{1.204579in}}%
\pgfpathlineto{\pgfqpoint{1.147832in}{1.205741in}}%
\pgfpathlineto{\pgfqpoint{1.147832in}{1.206477in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.207388in}}%
\pgfpathlineto{\pgfqpoint{1.159716in}{1.208473in}}%
\pgfpathlineto{\pgfqpoint{1.171599in}{1.209733in}}%
\pgfpathlineto{\pgfqpoint{1.171599in}{1.211168in}}%
\pgfpathlineto{\pgfqpoint{1.177541in}{1.211168in}}%
\pgfpathlineto{\pgfqpoint{1.177541in}{1.212778in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.212778in}}%
\pgfpathlineto{\pgfqpoint{1.183483in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{1.189424in}{1.214563in}}%
\pgfpathlineto{\pgfqpoint{1.189424in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{1.216524in}}%
\pgfpathlineto{\pgfqpoint{1.195366in}{1.218661in}}%
\pgfpathlineto{\pgfqpoint{1.201308in}{1.218661in}}%
\pgfpathlineto{\pgfqpoint{1.201308in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{1.207250in}{1.220973in}}%
\pgfpathlineto{\pgfqpoint{1.207250in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.223462in}}%
\pgfpathlineto{\pgfqpoint{1.213192in}{1.226126in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{1.226126in}}%
\pgfpathlineto{\pgfqpoint{1.219134in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{1.225076in}{1.228967in}}%
\pgfpathlineto{\pgfqpoint{1.225076in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{1.231017in}{1.231985in}}%
\pgfpathlineto{\pgfqpoint{1.231017in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{1.236959in}{1.235179in}}%
\pgfpathlineto{\pgfqpoint{1.236959in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{1.238550in}}%
\pgfpathlineto{\pgfqpoint{1.242901in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{1.248843in}{1.242099in}}%
\pgfpathlineto{\pgfqpoint{1.248843in}{1.245824in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{1.245824in}}%
\pgfpathlineto{\pgfqpoint{1.254787in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{1.268153in}}%
\pgfpathlineto{\pgfqpoint{1.257759in}{1.286763in}}%
\pgfpathlineto{\pgfqpoint{1.260729in}{1.286763in}}%
\pgfpathlineto{\pgfqpoint{1.260729in}{1.284954in}}%
\pgfpathlineto{\pgfqpoint{1.266671in}{1.284954in}}%
\pgfpathlineto{\pgfqpoint{1.266671in}{1.283315in}}%
\pgfpathlineto{\pgfqpoint{1.278554in}{1.281849in}}%
\pgfpathlineto{\pgfqpoint{1.278554in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{1.290437in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{1.290437in}{1.278486in}}%
\pgfpathlineto{\pgfqpoint{1.302317in}{1.277713in}}%
\pgfpathlineto{\pgfqpoint{1.302317in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{1.305284in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{1.305284in}{1.181578in}}%
\pgfpathlineto{\pgfqpoint{1.314197in}{1.180078in}}%
\pgfpathlineto{\pgfqpoint{1.314197in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.177646in}}%
\pgfpathlineto{\pgfqpoint{1.326081in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{1.198961in}}%
\pgfpathlineto{\pgfqpoint{1.332023in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.337964in}{1.196404in}}%
\pgfpathlineto{\pgfqpoint{1.337964in}{1.194039in}}%
\pgfpathlineto{\pgfqpoint{1.343906in}{1.194039in}}%
\pgfpathlineto{\pgfqpoint{1.343906in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{1.349848in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.355789in}{1.189888in}}%
\pgfpathlineto{\pgfqpoint{1.355789in}{1.188101in}}%
\pgfpathlineto{\pgfqpoint{1.361731in}{1.188101in}}%
\pgfpathlineto{\pgfqpoint{1.361731in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.186507in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.167810in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.167810in}}%
\pgfpathlineto{\pgfqpoint{1.373612in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{1.379554in}{1.164478in}}%
\pgfpathlineto{\pgfqpoint{1.379554in}{1.161372in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.161372in}}%
\pgfpathlineto{\pgfqpoint{1.385495in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{1.391437in}{1.158492in}}%
\pgfpathlineto{\pgfqpoint{1.391437in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{1.397378in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{1.397378in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{1.403320in}{1.153408in}}%
\pgfpathlineto{\pgfqpoint{1.403320in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.409261in}{1.151204in}}%
\pgfpathlineto{\pgfqpoint{1.409261in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{1.149225in}}%
\pgfpathlineto{\pgfqpoint{1.415203in}{1.147471in}}%
\pgfpathlineto{\pgfqpoint{1.427086in}{1.145942in}}%
\pgfpathlineto{\pgfqpoint{1.427086in}{1.144637in}}%
\pgfpathlineto{\pgfqpoint{1.438969in}{1.143555in}}%
\pgfpathlineto{\pgfqpoint{1.438969in}{1.142696in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{1.142059in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{0.642369in}}%
\pgfpathlineto{\pgfqpoint{1.456758in}{0.642369in}}%
\pgfpathlineto{\pgfqpoint{1.456758in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{1.462699in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{1.462699in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{1.468641in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{1.468641in}{0.635594in}}%
\pgfpathlineto{\pgfqpoint{1.474582in}{0.635594in}}%
\pgfpathlineto{\pgfqpoint{1.474582in}{0.633584in}}%
\pgfpathlineto{\pgfqpoint{1.480524in}{0.633584in}}%
\pgfpathlineto{\pgfqpoint{1.480524in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{1.486465in}{0.631698in}}%
\pgfpathlineto{\pgfqpoint{1.486465in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{1.492407in}{0.629935in}}%
\pgfpathlineto{\pgfqpoint{1.492407in}{0.628294in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.626776in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{0.625380in}}%
\pgfpathlineto{\pgfqpoint{1.510271in}{1.165728in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{1.167132in}}%
\pgfpathlineto{\pgfqpoint{1.522154in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{1.168728in}}%
\pgfpathlineto{\pgfqpoint{1.528096in}{1.170517in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{1.170517in}}%
\pgfpathlineto{\pgfqpoint{1.534024in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{1.536981in}{0.980797in}}%
\pgfpathlineto{\pgfqpoint{1.536981in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{0.789129in}}%
\pgfpathlineto{\pgfqpoint{1.539951in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{0.785608in}}%
\pgfpathlineto{\pgfqpoint{1.545893in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.551834in}{0.782207in}}%
\pgfpathlineto{\pgfqpoint{1.551834in}{0.778925in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{0.778925in}}%
\pgfpathlineto{\pgfqpoint{1.557776in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.563717in}{0.775762in}}%
\pgfpathlineto{\pgfqpoint{1.563717in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{0.772718in}}%
\pgfpathlineto{\pgfqpoint{1.569659in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{1.575600in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{1.581541in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{1.581541in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.761712in}}%
\pgfpathlineto{\pgfqpoint{1.587483in}{0.757489in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{0.757489in}}%
\pgfpathlineto{\pgfqpoint{1.593424in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{0.753361in}}%
\pgfpathlineto{\pgfqpoint{1.599366in}{0.749327in}}%
\pgfpathlineto{\pgfqpoint{1.605307in}{0.749327in}}%
\pgfpathlineto{\pgfqpoint{1.605307in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{1.611248in}{0.745388in}}%
\pgfpathlineto{\pgfqpoint{1.611248in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{1.617190in}{0.741543in}}%
\pgfpathlineto{\pgfqpoint{1.617190in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{1.623131in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{1.623131in}{0.734136in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.734136in}}%
\pgfpathlineto{\pgfqpoint{1.629072in}{0.730573in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{0.730573in}}%
\pgfpathlineto{\pgfqpoint{1.635014in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.640955in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{1.640955in}{0.723728in}}%
\pgfpathlineto{\pgfqpoint{1.646897in}{0.723728in}}%
\pgfpathlineto{\pgfqpoint{1.646897in}{0.720445in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{0.720445in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{0.717256in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.717256in}}%
\pgfpathlineto{\pgfqpoint{1.658780in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{1.664738in}{0.714160in}}%
\pgfpathlineto{\pgfqpoint{1.664738in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.667726in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{1.670697in}{1.186156in}}%
\pgfpathlineto{\pgfqpoint{1.670697in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{1.676639in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{1.676639in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{1.682581in}{1.189722in}}%
\pgfpathlineto{\pgfqpoint{1.682581in}{1.191755in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{1.191755in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{1.193953in}}%
\pgfpathlineto{\pgfqpoint{1.700390in}{1.193268in}}%
\pgfpathlineto{\pgfqpoint{1.700390in}{0.967094in}}%
\pgfpathlineto{\pgfqpoint{1.703344in}{0.967094in}}%
\pgfpathlineto{\pgfqpoint{1.703344in}{0.742720in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.742720in}}%
\pgfpathlineto{\pgfqpoint{1.706315in}{0.740420in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{0.740420in}}%
\pgfpathlineto{\pgfqpoint{1.712256in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{1.718198in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{1.718198in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{1.724139in}{0.734053in}}%
\pgfpathlineto{\pgfqpoint{1.730081in}{0.734053in}}%
\pgfpathlineto{\pgfqpoint{1.730081in}{0.732109in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{0.732109in}}%
\pgfpathlineto{\pgfqpoint{1.736022in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.741964in}{0.730254in}}%
\pgfpathlineto{\pgfqpoint{1.741964in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{1.747906in}{0.728489in}}%
\pgfpathlineto{\pgfqpoint{1.747906in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{0.726812in}}%
\pgfpathlineto{\pgfqpoint{1.753847in}{0.725225in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.723727in}}%
\pgfpathlineto{\pgfqpoint{1.765730in}{0.722318in}}%
\pgfpathlineto{\pgfqpoint{1.777613in}{0.720999in}}%
\pgfpathlineto{\pgfqpoint{1.777613in}{0.719769in}}%
\pgfpathlineto{\pgfqpoint{1.789497in}{0.718629in}}%
\pgfpathlineto{\pgfqpoint{1.789497in}{0.717579in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{0.717579in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{0.950946in}}%
\pgfpathlineto{\pgfqpoint{1.798443in}{1.185404in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.807356in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{1.187961in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{1.819239in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{1.819239in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.191251in}}%
\pgfpathlineto{\pgfqpoint{1.825181in}{1.193172in}}%
\pgfpathlineto{\pgfqpoint{1.831123in}{1.193172in}}%
\pgfpathlineto{\pgfqpoint{1.831123in}{1.195276in}}%
\pgfpathlineto{\pgfqpoint{1.837064in}{1.195276in}}%
\pgfpathlineto{\pgfqpoint{1.837064in}{1.193636in}}%
\pgfpathlineto{\pgfqpoint{1.843006in}{1.193636in}}%
\pgfpathlineto{\pgfqpoint{1.843006in}{1.190893in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.190893in}}%
\pgfpathlineto{\pgfqpoint{1.848947in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.854889in}{1.188328in}}%
\pgfpathlineto{\pgfqpoint{1.854889in}{1.185943in}}%
\pgfpathlineto{\pgfqpoint{1.860830in}{1.185943in}}%
\pgfpathlineto{\pgfqpoint{1.860830in}{1.183737in}}%
\pgfpathlineto{\pgfqpoint{1.866772in}{1.183737in}}%
\pgfpathlineto{\pgfqpoint{1.866772in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{1.872713in}{1.181712in}}%
\pgfpathlineto{\pgfqpoint{1.872713in}{1.179868in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{1.179868in}}%
\pgfpathlineto{\pgfqpoint{1.878655in}{1.178206in}}%
\pgfpathlineto{\pgfqpoint{1.890538in}{1.176726in}}%
\pgfpathlineto{\pgfqpoint{1.890538in}{1.175429in}}%
\pgfpathlineto{\pgfqpoint{1.902421in}{1.174317in}}%
\pgfpathlineto{\pgfqpoint{1.902421in}{1.173388in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.173388in}}%
\pgfpathlineto{\pgfqpoint{1.908366in}{1.211211in}}%
\pgfpathlineto{\pgfqpoint{1.920249in}{1.210207in}}%
\pgfpathlineto{\pgfqpoint{1.920249in}{1.209407in}}%
\pgfpathlineto{\pgfqpoint{1.944015in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{1.944015in}{1.206675in}}%
\pgfpathlineto{\pgfqpoint{1.949957in}{1.206675in}}%
\pgfpathlineto{\pgfqpoint{1.949957in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{1.955898in}{1.204643in}}%
\pgfpathlineto{\pgfqpoint{1.955898in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{1.961840in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{1.961840in}{1.201192in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.199774in}}%
\pgfpathlineto{\pgfqpoint{1.973723in}{1.198561in}}%
\pgfpathlineto{\pgfqpoint{1.985606in}{1.197552in}}%
\pgfpathlineto{\pgfqpoint{1.985606in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{1.196748in}}%
\pgfpathlineto{\pgfqpoint{1.991531in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{1.994484in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{1.994484in}{0.717404in}}%
\pgfpathlineto{\pgfqpoint{2.009338in}{0.718544in}}%
\pgfpathlineto{\pgfqpoint{2.009338in}{0.719281in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.720128in}}%
\pgfpathlineto{\pgfqpoint{2.021222in}{0.721086in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{0.722154in}}%
\pgfpathlineto{\pgfqpoint{2.033105in}{0.723332in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{0.724621in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{0.726020in}}%
\pgfpathlineto{\pgfqpoint{2.056872in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{2.056872in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{2.062814in}{0.729148in}}%
\pgfpathlineto{\pgfqpoint{2.062814in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{2.068756in}{0.732716in}}%
\pgfpathlineto{\pgfqpoint{2.074698in}{0.732716in}}%
\pgfpathlineto{\pgfqpoint{2.074698in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{0.734664in}}%
\pgfpathlineto{\pgfqpoint{2.080637in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{0.707486in}}%
\pgfpathlineto{\pgfqpoint{2.083606in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{2.086577in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{2.086577in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{2.092519in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{2.092519in}{0.681634in}}%
\pgfpathlineto{\pgfqpoint{2.098459in}{0.681634in}}%
\pgfpathlineto{\pgfqpoint{2.098459in}{0.655717in}}%
\pgfpathlineto{\pgfqpoint{2.116284in}{0.656944in}}%
\pgfpathlineto{\pgfqpoint{2.116284in}{0.657711in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{0.658579in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{0.659549in}}%
\pgfpathlineto{\pgfqpoint{2.140051in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{2.140051in}{0.661793in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.663065in}}%
\pgfpathlineto{\pgfqpoint{2.151934in}{0.664438in}}%
\pgfpathlineto{\pgfqpoint{2.163818in}{0.665910in}}%
\pgfpathlineto{\pgfqpoint{2.163818in}{0.667483in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{0.667483in}}%
\pgfpathlineto{\pgfqpoint{2.169760in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{0.669155in}}%
\pgfpathlineto{\pgfqpoint{2.175701in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{2.181643in}{0.670926in}}%
\pgfpathlineto{\pgfqpoint{2.181643in}{0.672796in}}%
\pgfpathlineto{\pgfqpoint{2.187585in}{0.672796in}}%
\pgfpathlineto{\pgfqpoint{2.187585in}{0.674766in}}%
\pgfpathlineto{\pgfqpoint{2.193527in}{0.674766in}}%
\pgfpathlineto{\pgfqpoint{2.193527in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{2.196498in}{0.676834in}}%
\pgfpathlineto{\pgfqpoint{2.196498in}{0.676834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{0.416745in}{1.365450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199245in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{1.365450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{0.383950in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{0.383950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.416745in}{1.365450in}}%
\pgfpathlineto{\pgfqpoint{2.199245in}{1.365450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.307995in,y=1.448784in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NY-Seattle: 700 Satellites}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

